Detecting Damped Lyman-$\alpha$ Absorbers with Gaussian Processes

We develop an automated technique for detecting damped Lyman-$\alpha$ absorbers (DLAs) along spectroscopic lines of sight to quasi-stellar objects (QSOs or quasars). The detection of DLAs in large-scale spectroscopic surveys such as SDSS-III sheds light on galaxy formation at high redshift, showing the nucleation of galaxies from diffuse gas. We use nearly 50 000 QSO spectra to learn a novel tailored Gaussian process model for quasar emission spectra, which we apply to the DLA detection problem via Bayesian model selection. We propose models for identifying an arbitrary number of DLAs along a given line of sight. We demonstrate our method's effectiveness using a large-scale validation experiment, with excellent performance. We also provide a catalog of our results applied to 162 858 spectra from SDSS-III data release 12.

==> figures/K_row.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{K_row}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=900,
xmax=1225,
xtick={911.7633,937.8,972.5368,989.799,1034.5,1084},
xticklabels={{Ly\,$\infty$},{Ly\,$\varepsilon$},{\hspace*{-1em}Ly\,$\gamma$},{N\,\acro{III}\,$\lambda$992},{O\,\acro{VI}\,$\lambda\lambda$1031,1037},{N\,\acro{II}\,$\lambda$1084}},
xlabel={rest wavelength $\lr$ (\AA)},
ymin=-0.2,
ymax=1,
ylabel={normalized covariance $\tilde{K}(\lr, \text{Ly}\alpha)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
extra x ticks={930.7,949.7,977,1025.7,1068,1215.67}, extra x tick labels={{Ly\,$\zeta$},{Ly\,$\delta$},{C\,\acro{III}\,$\lambda$977},{Ly\,$\beta$}, {S\,\acro{IV}\,$\lambda\lambda$1063,1073}, {Ly\,$\alpha$}},
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
911.75	-0.0191058448702842\\
912	-0.0222792805109862\\
912.25	-0.0217727091892863\\
912.5	-0.0218593441794057\\
912.75	-0.0228729753812916\\
913	-0.0275438658216347\\
913.25	-0.0320011469702886\\
913.5	-0.0341535134139239\\
913.75	-0.0354391821297915\\
914	-0.0348170390267628\\
914.25	-0.0349614975380712\\
914.5	-0.0371214892474317\\
914.75	-0.0392606395985968\\
915	-0.0373684411643833\\
915.25	-0.0353996559701361\\
915.5	-0.0342501612316958\\
915.75	-0.0307126043100567\\
916	-0.0313842606589055\\
916.25	-0.0341380213354486\\
916.5	-0.0355074969063824\\
916.75	-0.040117199685183\\
917	-0.0434065635770018\\
917.25	-0.0466649259872139\\
917.5	-0.0478204848320033\\
917.75	-0.0475467812641865\\
918	-0.0471086993051431\\
918.25	-0.0451748985277827\\
918.5	-0.0474838673904635\\
918.75	-0.050277278888566\\
919	-0.0545521324595803\\
919.25	-0.0612146048408072\\
919.5	-0.0657080516576236\\
919.75	-0.072199332329834\\
920	-0.0774620957735946\\
920.25	-0.0790179302043209\\
920.5	-0.0843459600397282\\
920.75	-0.0884156391893846\\
921	-0.0911596027797248\\
921.25	-0.0938308934789029\\
921.5	-0.0917513370127158\\
921.75	-0.0883824727169777\\
922	-0.0866929801055138\\
922.25	-0.0816946473995363\\
922.5	-0.0787134371117564\\
922.75	-0.0772848489543846\\
923	-0.0751173589405146\\
923.25	-0.0755584978286188\\
923.5	-0.076855815019151\\
923.75	-0.0781711058025579\\
924	-0.082005126961156\\
924.25	-0.0868568479584545\\
924.5	-0.0898764017268252\\
924.75	-0.0895329368106319\\
925	-0.0855960369897543\\
925.25	-0.0804933628529274\\
925.5	-0.0765275495798701\\
925.75	-0.0750909844350132\\
926	-0.0743159775446263\\
926.25	-0.0745824533854121\\
926.5	-0.0735259912573249\\
926.75	-0.0762695404026671\\
927	-0.0810099399064282\\
927.25	-0.0874261817199606\\
927.5	-0.0928347640504272\\
927.75	-0.0998362663078285\\
928	-0.105037783571741\\
928.25	-0.106666612338829\\
928.5	-0.109740137807629\\
928.75	-0.107406972827097\\
929	-0.100531330793801\\
929.25	-0.0929688329472704\\
929.5	-0.0840237132153469\\
929.75	-0.0743720124766445\\
930	-0.0688088137944761\\
930.25	-0.0664432065813419\\
930.5	-0.065543989534114\\
930.75	-0.0659265265900175\\
931	-0.0665830171979064\\
931.25	-0.0680141956589697\\
931.5	-0.0684867377492169\\
931.75	-0.0710246142056406\\
932	-0.0751014076094794\\
932.25	-0.0786161828363416\\
932.5	-0.0824247032408785\\
932.75	-0.0835920846480344\\
933	-0.0842734105264705\\
933.25	-0.084998242546707\\
933.5	-0.0887112594781467\\
933.75	-0.0938983569789632\\
934	-0.0991207486760397\\
934.25	-0.103165148067082\\
934.5	-0.104791993952636\\
934.75	-0.104256143866747\\
935	-0.103594931690393\\
935.25	-0.10057988786045\\
935.5	-0.0971592068871283\\
935.75	-0.0948714077528818\\
936	-0.092876408177309\\
936.25	-0.0904152368290652\\
936.5	-0.0884433891413545\\
936.75	-0.0815038960280927\\
937	-0.0741062755273608\\
937.25	-0.0730894389334017\\
937.5	-0.0723033526545434\\
937.75	-0.0786430451718153\\
938	-0.0875569829880319\\
938.25	-0.0928570898726266\\
938.5	-0.0992551926269715\\
938.75	-0.103323808014404\\
939	-0.103763792000614\\
939.25	-0.104356406731182\\
939.5	-0.10411253482953\\
939.75	-0.104963864497811\\
940	-0.105781947321808\\
940.25	-0.106762793853826\\
940.5	-0.106891178527139\\
940.75	-0.103702231424576\\
941	-0.102334978199409\\
941.25	-0.101355933525094\\
941.5	-0.101087721134926\\
941.75	-0.100732363090718\\
942	-0.0974297230107609\\
942.25	-0.0929640892647807\\
942.5	-0.0872561537757557\\
942.75	-0.0844864949978365\\
943	-0.0858678196694828\\
943.25	-0.0875723960365659\\
943.5	-0.0909018330683338\\
943.75	-0.0921534210640812\\
944	-0.0923720954623939\\
944.25	-0.094294598815156\\
944.5	-0.0950579779198744\\
944.75	-0.0994402327335087\\
945	-0.103842226137371\\
945.25	-0.105243047489673\\
945.5	-0.108710315416236\\
945.75	-0.110874773284508\\
946	-0.11131372176081\\
946.25	-0.113651346486013\\
946.5	-0.115216890714086\\
946.75	-0.116467556511202\\
947	-0.11571032009631\\
947.25	-0.11253850581801\\
947.5	-0.108864035012769\\
947.75	-0.10050618151039\\
948	-0.0924338566274338\\
948.25	-0.0842443611948906\\
948.5	-0.0716111977924957\\
948.75	-0.0601100383429687\\
949	-0.0487174529897691\\
949.25	-0.0408609236223264\\
949.5	-0.0381880572264882\\
949.75	-0.0415929889281701\\
950	-0.0497591331873923\\
950.25	-0.058207722710393\\
950.5	-0.0689545926497668\\
950.75	-0.0785122074105874\\
951	-0.0871188611595662\\
951.25	-0.0963286563357622\\
951.5	-0.103894528306365\\
951.75	-0.107184372489415\\
952	-0.110561489058397\\
952.25	-0.112310097820932\\
952.5	-0.111877386405589\\
952.75	-0.114212205262214\\
953	-0.114839893936385\\
953.25	-0.112250123727658\\
953.5	-0.111042871872757\\
953.75	-0.108028314977033\\
954	-0.102817382804547\\
954.25	-0.101734773240931\\
954.5	-0.10149030099158\\
954.75	-0.100123677648781\\
955	-0.103201824195092\\
955.25	-0.106455286056552\\
955.5	-0.107952893428909\\
955.75	-0.112875972412525\\
956	-0.115352380792338\\
956.25	-0.11737887187425\\
956.5	-0.118201691063983\\
956.75	-0.116614546353723\\
957	-0.115174563511617\\
957.25	-0.112337702223949\\
957.5	-0.109330586030272\\
957.75	-0.10888959910455\\
958	-0.107235059682798\\
958.25	-0.104197009331324\\
958.5	-0.103438122928136\\
958.75	-0.103351180717651\\
959	-0.103255833812939\\
959.25	-0.105033824724684\\
959.5	-0.107032834030313\\
959.75	-0.105960642726487\\
960	-0.105176284006606\\
960.25	-0.104455789662766\\
960.5	-0.103436825268281\\
960.75	-0.102532918898178\\
961	-0.102479793650419\\
961.25	-0.103579157032168\\
961.5	-0.103532318525861\\
961.75	-0.104684043644726\\
962	-0.107168546999417\\
962.25	-0.107400749487428\\
962.5	-0.106366381836989\\
962.75	-0.107288737020565\\
963	-0.105932412556549\\
963.25	-0.104201118972266\\
963.5	-0.102840489179136\\
963.75	-0.0990255413882974\\
964	-0.0947308066440368\\
964.25	-0.0927997014624868\\
964.5	-0.0906331288376883\\
964.75	-0.0879935399554943\\
965	-0.0867503458949456\\
965.25	-0.0838545551250738\\
965.5	-0.0834269662370444\\
965.75	-0.0865260473264939\\
966	-0.0894564300175546\\
966.25	-0.0949815210701535\\
966.5	-0.100519062788971\\
966.75	-0.103019243149713\\
967	-0.105550182434864\\
967.25	-0.104854363861553\\
967.5	-0.104312245023551\\
967.75	-0.103270773337165\\
968	-0.102810098869276\\
968.25	-0.103731029242984\\
968.5	-0.102623603111127\\
968.75	-0.102657296790337\\
969	-0.0999651780634465\\
969.25	-0.0978451381204998\\
969.5	-0.0954401968138764\\
969.75	-0.0921893425666384\\
970	-0.0892846984476419\\
970.25	-0.082722383349588\\
970.5	-0.0763659988175785\\
970.75	-0.0676637840173263\\
971	-0.0540763232783137\\
971.25	-0.0360234003342032\\
971.5	-0.015864335924248\\
971.75	0.00602971671561687\\
972	0.0215435921474482\\
972.25	0.0263538742518702\\
972.5	0.0254362180794419\\
972.75	0.0187574010147624\\
973	0.00815714887019194\\
973.25	0.000486564495370501\\
973.5	-0.00384295602183375\\
973.75	-0.00553350872347931\\
974	-0.00328891001462608\\
974.25	0.00204810114953193\\
974.5	0.00711767788957147\\
974.75	0.0104283260795422\\
975	0.01829378190241\\
975.25	0.0250043882691895\\
975.5	0.035355382498578\\
975.75	0.0499827806930065\\
976	0.0605772623943518\\
976.25	0.0692814868600308\\
976.5	0.0702272094582012\\
976.75	0.0630202246883318\\
977	0.0525031671177163\\
977.25	0.0388715954950628\\
977.5	0.0265871141913764\\
977.75	0.0160376783348991\\
978	0.00413680664072332\\
978.25	-0.00756653349727139\\
978.5	-0.0202186538489705\\
978.75	-0.0343198127570152\\
979	-0.0470641177365733\\
979.25	-0.0577807594319245\\
979.5	-0.0648215458505251\\
979.75	-0.0683233343536244\\
980	-0.0714452555978165\\
980.25	-0.0744896644032141\\
980.5	-0.0780134209061631\\
980.75	-0.0823361944447703\\
981	-0.0853763176485252\\
981.25	-0.0900266612484977\\
981.5	-0.0934972880907232\\
981.75	-0.0953115623550215\\
982	-0.0961936963489357\\
982.25	-0.0944539051572824\\
982.5	-0.0905487172850061\\
982.75	-0.0886785677501255\\
983	-0.0899910059741889\\
983.25	-0.0886252416113731\\
983.5	-0.0897730177664878\\
983.75	-0.0913371418371775\\
984	-0.0892766275508049\\
984.25	-0.0886927978235615\\
984.5	-0.0895373992103071\\
984.75	-0.0894704518536209\\
985	-0.0896688036659777\\
985.25	-0.0909488399136862\\
985.5	-0.0893858806451023\\
985.75	-0.0847623210657068\\
986	-0.079106054940659\\
986.25	-0.0746635568183376\\
986.5	-0.0720639551017747\\
986.75	-0.0691744385278337\\
987	-0.0640965240364193\\
987.25	-0.057420502949742\\
987.5	-0.0486851272250248\\
987.75	-0.0421173422834304\\
988	-0.0366209825872308\\
988.25	-0.0278938146900607\\
988.5	-0.0214567510691921\\
988.75	-0.0156744074882255\\
989	-0.0124178113224961\\
989.25	-0.012496503897581\\
989.5	-0.0120215811125013\\
989.75	-0.0115262717439426\\
990	-0.0130862500778756\\
990.25	-0.0145325286176386\\
990.5	-0.0181917574085313\\
990.75	-0.0212335074546266\\
991	-0.0218996535547697\\
991.25	-0.0234558398726243\\
991.5	-0.0254176380735831\\
991.75	-0.0289224314019352\\
992	-0.0347922820291336\\
992.25	-0.0409153160321241\\
992.5	-0.0482788270846333\\
992.75	-0.0544919400376648\\
993	-0.0588020730207485\\
993.25	-0.0645870818259258\\
993.5	-0.067403338713841\\
993.75	-0.0686123422942418\\
994	-0.0702847165113547\\
994.25	-0.070846073590581\\
994.5	-0.0720432945283889\\
994.75	-0.0752846767484906\\
995	-0.0783247802090432\\
995.25	-0.0814984857444987\\
995.5	-0.0825679164304349\\
995.75	-0.0847198133430103\\
996	-0.0874237694810584\\
996.25	-0.0890451304760301\\
996.5	-0.0897853823552946\\
996.75	-0.0879774183817864\\
997	-0.0846678361011929\\
997.25	-0.0804658616031076\\
997.5	-0.0794495579173126\\
997.75	-0.0805641014912546\\
998	-0.0807436730553552\\
998.25	-0.0858358932595771\\
998.5	-0.0908891092180714\\
998.75	-0.0940006831444593\\
999	-0.0981672363510729\\
999.25	-0.0956170979224768\\
999.5	-0.0938131836410373\\
999.75	-0.0942980959361796\\
1000	-0.0942467731623588\\
1000.25	-0.0954433726999407\\
1000.5	-0.0953475241481644\\
1000.75	-0.0896911358287693\\
1001	-0.0838174297099688\\
1001.25	-0.0809173069456085\\
1001.5	-0.0781604798667765\\
1001.75	-0.0762082119347391\\
1002	-0.0762798170078868\\
1002.25	-0.0754112561537148\\
1002.5	-0.0752838132663582\\
1002.75	-0.0795122839584648\\
1003	-0.0833161308747758\\
1003.25	-0.0863274817324989\\
1003.5	-0.0873296171452582\\
1003.75	-0.0867306506339256\\
1004	-0.083944522098984\\
1004.25	-0.0814685072209397\\
1004.5	-0.08038760661573\\
1004.75	-0.0806064751399716\\
1005	-0.081874389291857\\
1005.25	-0.0820253590221867\\
1005.5	-0.0829343540875455\\
1005.75	-0.0831423945183995\\
1006	-0.0839227743010726\\
1006.25	-0.0837987894553655\\
1006.5	-0.0827634494141413\\
1006.75	-0.0803946724242964\\
1007	-0.0782985502656449\\
1007.25	-0.0802318198408228\\
1007.5	-0.0801798496915682\\
1007.75	-0.0813485672322428\\
1008	-0.0815503686504378\\
1008.25	-0.078013777936129\\
1008.5	-0.0745301640111481\\
1008.75	-0.0702300059440006\\
1009	-0.066832136594879\\
1009.25	-0.0640838571381859\\
1009.5	-0.0643567361517082\\
1009.75	-0.0674240494597549\\
1010	-0.0686327760743241\\
1010.25	-0.0682375421051651\\
1010.5	-0.063909145152491\\
1010.75	-0.0555636153242007\\
1011	-0.0507525951072294\\
1011.25	-0.0489492325665044\\
1011.5	-0.0477505297628371\\
1011.75	-0.0470513564508806\\
1012	-0.0455841296000911\\
1012.25	-0.0436371297174858\\
1012.5	-0.0409821849296837\\
1012.75	-0.0398962093636045\\
1013	-0.0386734891237409\\
1013.25	-0.0371702274885906\\
1013.5	-0.0380775143028589\\
1013.75	-0.0388981206175424\\
1014	-0.0394412477763758\\
1014.25	-0.0394300435939485\\
1014.5	-0.0385433002064902\\
1014.75	-0.0388550606421901\\
1015	-0.0376499545751934\\
1015.25	-0.0378566589167493\\
1015.5	-0.0382221838216685\\
1015.75	-0.0355573804920268\\
1016	-0.0332816958895886\\
1016.25	-0.0292986522587068\\
1016.5	-0.0258317314039156\\
1016.75	-0.0232969848183134\\
1017	-0.0216665436374499\\
1017.25	-0.019692211688001\\
1017.5	-0.0152047418066705\\
1017.75	-0.00962616764512901\\
1018	-0.00227959981202514\\
1018.25	0.0041190023769922\\
1018.5	0.00832119865961836\\
1018.75	0.00895296940724275\\
1019	0.00713296088309789\\
1019.25	0.0067185321311231\\
1019.5	0.0052078955083456\\
1019.75	0.00548988132382807\\
1020	0.00839323703421036\\
1020.25	0.00885171059431331\\
1020.5	0.00933715207443229\\
1020.75	0.00957045469415781\\
1021	0.00890173957830747\\
1021.25	0.0105381908647264\\
1021.5	0.0145038775371547\\
1021.75	0.0200136823459547\\
1022	0.0264485727240516\\
1022.25	0.0317719726296297\\
1022.5	0.0376880125138274\\
1022.75	0.044151438103113\\
1023	0.0529976560843675\\
1023.25	0.0644510838933934\\
1023.5	0.0775009076495917\\
1023.75	0.0935917383760582\\
1024	0.111657975650381\\
1024.25	0.137399372571979\\
1024.5	0.167332427902653\\
1024.75	0.197947702561428\\
1025	0.226777728792823\\
1025.25	0.24484574040942\\
1025.5	0.25176210354435\\
1025.75	0.250224086276522\\
1026	0.242356959037527\\
1026.25	0.231807774971302\\
1026.5	0.224002483059349\\
1026.75	0.217273767878273\\
1027	0.211263905465021\\
1027.25	0.20797126357289\\
1027.5	0.20566225578998\\
1027.75	0.207567032468615\\
1028	0.213372462213608\\
1028.25	0.221994576272484\\
1028.5	0.234093601558386\\
1028.75	0.247438807981661\\
1029	0.26199151024901\\
1029.25	0.277329175546216\\
1029.5	0.292490817101213\\
1029.75	0.307861741891797\\
1030	0.323798847103589\\
1030.25	0.34119511849705\\
1030.5	0.359119088615429\\
1030.75	0.37521313087797\\
1031	0.38793924406402\\
1031.25	0.393032130508105\\
1031.5	0.389960403935267\\
1031.75	0.37986653908403\\
1032	0.363160610769533\\
1032.25	0.342414053206973\\
1032.5	0.321541849749793\\
1032.75	0.302758543221517\\
1033	0.28682020186363\\
1033.25	0.277331496459452\\
1033.5	0.271616237434209\\
1033.75	0.270167870661806\\
1034	0.275667612054005\\
1034.25	0.283798435008565\\
1034.5	0.295367051025558\\
1034.75	0.309515990250287\\
1035	0.324035333752651\\
1035.25	0.340355588412583\\
1035.5	0.35883856390571\\
1035.75	0.376280273105308\\
1036	0.392855863675046\\
1036.25	0.410818072902697\\
1036.5	0.425620379638311\\
1036.75	0.437433430411712\\
1037	0.441925635905606\\
1037.25	0.434308391982418\\
1037.5	0.418440229509406\\
1037.75	0.394219806442104\\
1038	0.366742795330828\\
1038.25	0.340504752162221\\
1038.5	0.317269095902086\\
1038.75	0.299068782746681\\
1039	0.285587165089911\\
1039.25	0.272907759244122\\
1039.5	0.258584172216721\\
1039.75	0.245410072727006\\
1040	0.23116854114344\\
1040.25	0.221876613410934\\
1040.5	0.216103655447974\\
1040.75	0.210639818541833\\
1041	0.20923081593376\\
1041.25	0.206531901057694\\
1041.5	0.20257456693891\\
1041.75	0.198052370617512\\
1042	0.190441412386726\\
1042.25	0.17957391584335\\
1042.5	0.170341351704437\\
1042.75	0.160899042455798\\
1043	0.151924422080489\\
1043.25	0.145921893510226\\
1043.5	0.136271756943935\\
1043.75	0.129188748650549\\
1044	0.123321280436496\\
1044.25	0.118903221637595\\
1044.5	0.118988402358379\\
1044.75	0.11824248502765\\
1045	0.116555111825035\\
1045.25	0.114625863253238\\
1045.5	0.112180302610123\\
1045.75	0.11109287360454\\
1046	0.112502222576326\\
1046.25	0.112505045212105\\
1046.5	0.110205718152856\\
1046.75	0.105399931670662\\
1047	0.0991119507968511\\
1047.25	0.0948579433720129\\
1047.5	0.093525850825643\\
1047.75	0.0921676182374705\\
1048	0.0916192345248689\\
1048.25	0.0914114364235906\\
1048.5	0.0889290033544909\\
1048.75	0.0876309579795246\\
1049	0.0850339604039557\\
1049.25	0.0806415760612088\\
1049.5	0.0784762686027588\\
1049.75	0.0755889867724966\\
1050	0.0727093501859706\\
1050.25	0.0692363796251747\\
1050.5	0.0641462389951627\\
1050.75	0.0582905473744422\\
1051	0.053828998061192\\
1051.25	0.050018048344577\\
1051.5	0.0476967488182077\\
1051.75	0.0497247233228373\\
1052	0.0527899453322584\\
1052.25	0.0565648722458349\\
1052.5	0.0569151083405507\\
1052.75	0.0544204769334911\\
1053	0.0514288823181539\\
1053.25	0.0468228852307482\\
1053.5	0.0417885875117519\\
1053.75	0.0361336809997974\\
1054	0.029763100106104\\
1054.25	0.0232577776476898\\
1054.5	0.021297701884938\\
1054.75	0.0196630469343394\\
1055	0.0191663181707989\\
1055.25	0.0202476110877226\\
1055.5	0.0169390133465288\\
1055.75	0.0134724174591989\\
1056	0.00953799639538246\\
1056.25	0.00445327651965864\\
1056.5	0.00034660154038649\\
1056.75	-0.00124346137610943\\
1057	-0.00363973385573644\\
1057.25	-0.00374535415341977\\
1057.5	-0.00132256936890456\\
1057.75	-0.000843577563590915\\
1058	0.000283238153530518\\
1058.25	-0.00100468205659895\\
1058.5	-0.00175666603672578\\
1058.75	0.00188289099017873\\
1059	0.00395324277412282\\
1059.25	0.00642091648333693\\
1059.5	0.0111982961974085\\
1059.75	0.0155074371828162\\
1060	0.0204393320668255\\
1060.25	0.0249013065806687\\
1060.5	0.0235065584943256\\
1060.75	0.0178241042514018\\
1061	0.0145643786426736\\
1061.25	0.012763934604229\\
1061.5	0.0141306343208575\\
1061.75	0.0165926848320719\\
1062	0.0164567052182274\\
1062.25	0.0163896996089448\\
1062.5	0.0161875145462848\\
1062.75	0.0127813488354906\\
1063	0.00753627505712466\\
1063.25	0.00220808404372103\\
1063.5	-0.00439487466022192\\
1063.75	-0.00957178691754849\\
1064	-0.0152863575604914\\
1064.25	-0.0199646440879115\\
1064.5	-0.0248711119481072\\
1064.75	-0.0295037994623173\\
1065	-0.0304419043908911\\
1065.25	-0.0315760893949629\\
1065.5	-0.0330262241493589\\
1065.75	-0.0334304303486521\\
1066	-0.0329236780137913\\
1066.25	-0.0345030490511878\\
1066.5	-0.0364342036905682\\
1066.75	-0.0386578520860148\\
1067	-0.0426570609489664\\
1067.25	-0.0459964286829928\\
1067.5	-0.0488573708743882\\
1067.75	-0.0508590895865483\\
1068	-0.0523668166201048\\
1068.25	-0.0556070997589292\\
1068.5	-0.0588781550282644\\
1068.75	-0.0596003270860449\\
1069	-0.057199154765494\\
1069.25	-0.051358622410352\\
1069.5	-0.0407603369115698\\
1069.75	-0.0295760067041926\\
1070	-0.0193938545159879\\
1070.25	-0.0080603181575639\\
1070.5	-0.00149803979906758\\
1070.75	0.0029836276641714\\
1071	0.00655928988213597\\
1071.25	0.00714512927955583\\
1071.5	0.0096292909840806\\
1071.75	0.0118342786493978\\
1072	0.0132735631436823\\
1072.25	0.0165401404728876\\
1072.5	0.0181400174869668\\
1072.75	0.0173530079442868\\
1073	0.015160860425149\\
1073.25	0.00678005645971353\\
1073.5	-0.00188118045314196\\
1073.75	-0.00807710479804226\\
1074	-0.0158446285303722\\
1074.25	-0.0189131869567117\\
1074.5	-0.0213456485602017\\
1074.75	-0.023794358230428\\
1075	-0.0232302266570149\\
1075.25	-0.0225380267096014\\
1075.5	-0.02246816800812\\
1075.75	-0.0225744465415553\\
1076	-0.025175572746845\\
1076.25	-0.0277879426770887\\
1076.5	-0.0268291678432744\\
1076.75	-0.0273528316312258\\
1077	-0.0291011695457732\\
1077.25	-0.0330532686982442\\
1077.5	-0.0398277896121503\\
1077.75	-0.0474609092452618\\
1078	-0.0505734666990411\\
1078.25	-0.0505422968880499\\
1078.5	-0.0473111180984765\\
1078.75	-0.0403968903305369\\
1079	-0.034251624135413\\
1079.25	-0.0267016050332047\\
1079.5	-0.020610510557511\\
1079.75	-0.0155714034744785\\
1080	-0.0103585691645401\\
1080.25	-0.00838491282476144\\
1080.5	-0.00562567036583656\\
1080.75	-0.00215834508616925\\
1081	-0.000569811484382241\\
1081.25	0.00135715163763244\\
1081.5	0.00364429072909865\\
1081.75	0.00701873975251973\\
1082	0.0133484591697519\\
1082.25	0.0216909050260967\\
1082.5	0.0300787689687876\\
1082.75	0.0359645846945125\\
1083	0.0413016456716558\\
1083.25	0.0467969074926574\\
1083.5	0.0487323315511112\\
1083.75	0.049462863968043\\
1084	0.0476101763547302\\
1084.25	0.0422300949710167\\
1084.5	0.0382848778707912\\
1084.75	0.0357829656037011\\
1085	0.0318470005344627\\
1085.25	0.0272027918942305\\
1085.5	0.0214107790565053\\
1085.75	0.0141075860930146\\
1086	0.00448269015495068\\
1086.25	-0.00252482605569135\\
1086.5	-0.0100809541708459\\
1086.75	-0.0169427569236335\\
1087	-0.0183229913859777\\
1087.25	-0.0249561513985329\\
1087.5	-0.0301979250582373\\
1087.75	-0.0359337647224098\\
1088	-0.0445117001986412\\
1088.25	-0.0453330502137738\\
1088.5	-0.0447985696393261\\
1088.75	-0.0426466866122218\\
1089	-0.0371375488551537\\
1089.25	-0.0346384979492808\\
1089.5	-0.0317014601838728\\
1089.75	-0.0301940542773051\\
1090	-0.0270720740661334\\
1090.25	-0.0246206193546678\\
1090.5	-0.0271878910926337\\
1090.75	-0.0299521624041446\\
1091	-0.0371796722378753\\
1091.25	-0.0445048002125685\\
1091.5	-0.0472358968956986\\
1091.75	-0.0482964526174405\\
1092	-0.0479275359874167\\
1092.25	-0.0442501431041492\\
1092.5	-0.0418868415633016\\
1092.75	-0.0408014270583702\\
1093	-0.0407023995175259\\
1093.25	-0.0420721124883586\\
1093.5	-0.0449684422501561\\
1093.75	-0.0483338263569383\\
1094	-0.0518703726772198\\
1094.25	-0.0567280588664573\\
1094.5	-0.0564138029086128\\
1094.75	-0.0541722229474369\\
1095	-0.0509005090652666\\
1095.25	-0.0486175127024141\\
1095.5	-0.0504294155263379\\
1095.75	-0.0520975918351961\\
1096	-0.053198000746735\\
1096.25	-0.0538374020641633\\
1096.5	-0.0542420471763459\\
1096.75	-0.0540706851440414\\
1097	-0.0532205577120393\\
1097.25	-0.0509380658568316\\
1097.5	-0.0472225508959069\\
1097.75	-0.0447677892997895\\
1098	-0.0413826659126877\\
1098.25	-0.0394361903581064\\
1098.5	-0.0387800093338215\\
1098.75	-0.0375890919553714\\
1099	-0.038294712595925\\
1099.25	-0.0379410851392694\\
1099.5	-0.0383547522264344\\
1099.75	-0.0396196787333413\\
1100	-0.041931565473276\\
1100.25	-0.0455758103983452\\
1100.5	-0.0485375825613081\\
1100.75	-0.0519100944040061\\
1101	-0.0555247068307012\\
1101.25	-0.0601434713308272\\
1101.5	-0.0619604711737709\\
1101.75	-0.0640008895118495\\
1102	-0.0657942903966207\\
1102.25	-0.0629984956650081\\
1102.5	-0.0623044062315308\\
1102.75	-0.0602144190510292\\
1103	-0.0581690984654002\\
1103.25	-0.0606698889525336\\
1103.5	-0.0624858960240958\\
1103.75	-0.0642872504461259\\
1104	-0.065522319857235\\
1104.25	-0.0645496549593586\\
1104.5	-0.0637993863333863\\
1104.75	-0.0661734843280908\\
1105	-0.0699953159587423\\
1105.25	-0.0711034151986926\\
1105.5	-0.0729344760161813\\
1105.75	-0.0703714530107776\\
1106	-0.0640687062778587\\
1106.25	-0.061641202655444\\
1106.5	-0.0601633256324236\\
1106.75	-0.0608521190366696\\
1107	-0.06375770026792\\
1107.25	-0.06487646491889\\
1107.5	-0.0652054116482444\\
1107.75	-0.0651194960803721\\
1108	-0.0658557779377228\\
1108.25	-0.0702478648252265\\
1108.5	-0.0738245071991118\\
1108.75	-0.0800975668400384\\
1109	-0.0832223651247335\\
1109.25	-0.0831148273519795\\
1109.5	-0.0845002027405063\\
1109.75	-0.0835354777612016\\
1110	-0.0852617851734115\\
1110.25	-0.089758727298758\\
1110.5	-0.0943582530763646\\
1110.75	-0.0994984122181104\\
1111	-0.104576958387647\\
1111.25	-0.10422732074364\\
1111.5	-0.101436853782865\\
1111.75	-0.101204554300645\\
1112	-0.0980114941879657\\
1112.25	-0.0950386183475915\\
1112.5	-0.0930503283178025\\
1112.75	-0.087422254334205\\
1113	-0.0843001661997657\\
1113.25	-0.0821183539459216\\
1113.5	-0.0802354783663567\\
1113.75	-0.0806889958199791\\
1114	-0.0786564053980901\\
1114.25	-0.0769385087361618\\
1114.5	-0.0747237333242425\\
1114.75	-0.0716692812725656\\
1115	-0.0682185811819677\\
1115.25	-0.0660063342619325\\
1115.5	-0.0676199104775537\\
1115.75	-0.0682713519369966\\
1116	-0.0703409475067063\\
1116.25	-0.0731658919812915\\
1116.5	-0.0720429747789447\\
1116.75	-0.0725504007135663\\
1117	-0.0775677758850009\\
1117.25	-0.0820795989844381\\
1117.5	-0.0882124353173532\\
1117.75	-0.0933399370202827\\
1118	-0.0927725087195995\\
1118.25	-0.0959901028666345\\
1118.5	-0.0986567388443871\\
1118.75	-0.0973847031064963\\
1119	-0.0997975542784943\\
1119.25	-0.0990658637916454\\
1119.5	-0.0975437357261293\\
1119.75	-0.101020949280892\\
1120	-0.103975388315776\\
1120.25	-0.106869806047778\\
1120.5	-0.109329546861581\\
1120.75	-0.110863124180061\\
1121	-0.110880766749296\\
1121.25	-0.11050262588675\\
1121.5	-0.111382839237071\\
1121.75	-0.108793773384615\\
1122	-0.108051746926356\\
1122.25	-0.10884538154122\\
1122.5	-0.109374240004211\\
1122.75	-0.110918800988386\\
1123	-0.110330380370116\\
1123.25	-0.107670348297322\\
1123.5	-0.104744329281671\\
1123.75	-0.102213517597878\\
1124	-0.0988561896472744\\
1124.25	-0.094589254725946\\
1124.5	-0.0882478559180541\\
1124.75	-0.082219614922381\\
1125	-0.0767147582366651\\
1125.25	-0.0719859392675796\\
1125.5	-0.0700316215863227\\
1125.75	-0.0677673284330993\\
1126	-0.067610197205758\\
1126.25	-0.0671998094949913\\
1126.5	-0.0662410015794682\\
1126.75	-0.067836173952635\\
1127	-0.0691610685789706\\
1127.25	-0.0722699680036526\\
1127.5	-0.077808782649792\\
1127.75	-0.0847548021122801\\
1128	-0.0937768834810752\\
1128.25	-0.100017940262248\\
1128.5	-0.101725847862733\\
1128.75	-0.0997185872290296\\
1129	-0.0927307871065235\\
1129.25	-0.0830948890265394\\
1129.5	-0.0728429103562978\\
1129.75	-0.0624298895927511\\
1130	-0.0539674359584079\\
1130.25	-0.0512134400761398\\
1130.5	-0.0500521891762678\\
1130.75	-0.0489654829626898\\
1131	-0.0496440196563756\\
1131.25	-0.0484116563776705\\
1131.5	-0.0474480750883362\\
1131.75	-0.04879240167985\\
1132	-0.0503757306020357\\
1132.25	-0.0548507340264954\\
1132.5	-0.060353940410575\\
1132.75	-0.0650912065514872\\
1133	-0.0662073264451772\\
1133.25	-0.0621794583867672\\
1133.5	-0.0560130340912446\\
1133.75	-0.0502172851420538\\
1134	-0.0457757653529769\\
1134.25	-0.0415605297792808\\
1134.5	-0.037100200254273\\
1134.75	-0.0296972063772839\\
1135	-0.0226095294412075\\
1135.25	-0.0183388512297478\\
1135.5	-0.0167045106915902\\
1135.75	-0.0179912498527364\\
1136	-0.0201796354468085\\
1136.25	-0.0226672590882788\\
1136.5	-0.0246811862959952\\
1136.75	-0.0245339021249517\\
1137	-0.0226794816010066\\
1137.25	-0.0198192386301921\\
1137.5	-0.0188813781911849\\
1137.75	-0.0198130392353277\\
1138	-0.021858063604955\\
1138.25	-0.0238947764887207\\
1138.5	-0.0251082200053909\\
1138.75	-0.0251122701588001\\
1139	-0.0247686767687157\\
1139.25	-0.0233663024836342\\
1139.5	-0.0217696455768679\\
1139.75	-0.0206016436322064\\
1140	-0.0192850954899601\\
1140.25	-0.0194203821443854\\
1140.5	-0.0151057937390548\\
1140.75	-0.0107054950121455\\
1141	-0.00513493626442598\\
1141.25	0.0019840802778478\\
1141.5	0.00435494977784019\\
1141.75	0.00536752065909937\\
1142	0.0023155123543272\\
1142.25	-0.0017590019578203\\
1142.5	-0.00201055613974403\\
1142.75	-0.000252297285787135\\
1143	0.00118934577398004\\
1143.25	0.000660918590209\\
1143.5	-0.000849212242852854\\
1143.75	-0.00343114751977259\\
1144	-0.00241738620767996\\
1144.25	0.00343226747484842\\
1144.5	0.0075369060784646\\
1144.75	0.0107307934876195\\
1145	0.0154268150947867\\
1145.25	0.0164925289407332\\
1145.5	0.0155676038762991\\
1145.75	0.0198622669612963\\
1146	0.0213328227346744\\
1146.25	0.0242361076106759\\
1146.5	0.0308888370043982\\
1146.75	0.0338460524490618\\
1147	0.0346627131694563\\
1147.25	0.0332130152454825\\
1147.5	0.0315258408754949\\
1147.75	0.0274818388673428\\
1148	0.0281155394906608\\
1148.25	0.0325586198225851\\
1148.5	0.0349225337764635\\
1148.75	0.0398759140652816\\
1149	0.0431092922492755\\
1149.25	0.0439503521871017\\
1149.5	0.0448869167609479\\
1149.75	0.0430322714046166\\
1150	0.0408595987662543\\
1150.25	0.0394519079866665\\
1150.5	0.0379283450101098\\
1150.75	0.0364155809285123\\
1151	0.0353650315460463\\
1151.25	0.0330041942166362\\
1151.5	0.027974889396148\\
1151.75	0.0269655969152867\\
1152	0.0270278792878479\\
1152.25	0.0274569785045944\\
1152.5	0.0338775068439213\\
1152.75	0.0401152616166183\\
1153	0.04221613617459\\
1153.25	0.0440852222510256\\
1153.5	0.0451896617303099\\
1153.75	0.0444879008681973\\
1154	0.0441515739991975\\
1154.25	0.0432543317332421\\
1154.5	0.0387917343921408\\
1154.75	0.0332934495710293\\
1155	0.0303788217275664\\
1155.25	0.0274999085197725\\
1155.5	0.0269477686064952\\
1155.75	0.0260695875728415\\
1156	0.0234626602439304\\
1156.25	0.0209260785308731\\
1156.5	0.0149321364045588\\
1156.75	0.0114567970508395\\
1157	0.00848741449552546\\
1157.25	0.00778204243728684\\
1157.5	0.0100514096765901\\
1157.75	0.0105892712979703\\
1158	0.014432350140177\\
1158.25	0.0181228261183254\\
1158.5	0.0200562925401193\\
1158.75	0.0215921019635387\\
1159	0.0200153728006259\\
1159.25	0.0164621351379006\\
1159.5	0.014442966376213\\
1159.75	0.0114805812441222\\
1160	0.00814317678803359\\
1160.25	0.00488736479159676\\
1160.5	0.00250453914958908\\
1160.75	0.00460804502792585\\
1161	0.00799890485133964\\
1161.25	0.0125465475789487\\
1161.5	0.0176181065044657\\
1161.75	0.0200717730844642\\
1162	0.0208351068184101\\
1162.25	0.0222286824941948\\
1162.5	0.022708768986454\\
1162.75	0.0233247485077908\\
1163	0.0282303472923401\\
1163.25	0.0334017277099137\\
1163.5	0.0384862994191412\\
1163.75	0.044056365204677\\
1164	0.047457411220572\\
1164.25	0.0494101864462216\\
1164.5	0.0496620762504666\\
1164.75	0.0498729065006394\\
1165	0.0508150905071426\\
1165.25	0.0513257696743448\\
1165.5	0.0522479246119201\\
1165.75	0.0520343523235152\\
1166	0.0503871465666225\\
1166.25	0.0487872823028571\\
1166.5	0.0481141083448848\\
1166.75	0.048162358698086\\
1167	0.0475872225876871\\
1167.25	0.0464663029732639\\
1167.5	0.0460820713598927\\
1167.75	0.0466136271992511\\
1168	0.0476849666880707\\
1168.25	0.0507928416505156\\
1168.5	0.0526132245639838\\
1168.75	0.0512645653400956\\
1169	0.0530924323193298\\
1169.25	0.0545878526104281\\
1169.5	0.0567391931788328\\
1169.75	0.0612265008747924\\
1170	0.0654254066733075\\
1170.25	0.0691741572574307\\
1170.5	0.0729654334564309\\
1170.75	0.0785821574062712\\
1171	0.0828859066301701\\
1171.25	0.0870554375760725\\
1171.5	0.0910580177151467\\
1171.75	0.0923438385063557\\
1172	0.0935865314936285\\
1172.25	0.0966936190836448\\
1172.5	0.0988160490242433\\
1172.75	0.102732538923939\\
1173	0.109019466809409\\
1173.25	0.112781073102842\\
1173.5	0.118049885694575\\
1173.75	0.124383381894702\\
1174	0.128762430458069\\
1174.25	0.133209756167197\\
1174.5	0.136294784869544\\
1174.75	0.13647160722712\\
1175	0.134100884658167\\
1175.25	0.132194727435309\\
1175.5	0.131107517008712\\
1175.75	0.129951593186644\\
1176	0.130094598463511\\
1176.25	0.127734291152077\\
1176.5	0.124707365466834\\
1176.75	0.121947299787678\\
1177	0.116164692379454\\
1177.25	0.112214629504892\\
1177.5	0.107214705547555\\
1177.75	0.101122807903743\\
1178	0.0985248827869071\\
1178.25	0.0986862451763588\\
1178.5	0.0998844165750303\\
1178.75	0.103363498320939\\
1179	0.106468259026353\\
1179.25	0.106325048417271\\
1179.5	0.107419589385836\\
1179.75	0.107345733395684\\
1180	0.103875622150105\\
1180.25	0.100527517742396\\
1180.5	0.0969621985889891\\
1180.75	0.0930182373358265\\
1181	0.0910441822838093\\
1181.25	0.0908859525138681\\
1181.5	0.0920814082772574\\
1181.75	0.0939600076731294\\
1182	0.0977810122023636\\
1182.25	0.102611023148627\\
1182.5	0.106648824914954\\
1182.75	0.109918230742121\\
1183	0.111021878938701\\
1183.25	0.110538649144874\\
1183.5	0.109829313044945\\
1183.75	0.111010944317103\\
1184	0.113869764475814\\
1184.25	0.116828476688111\\
1184.5	0.119599745227726\\
1184.75	0.120794225437911\\
1185	0.123151264451263\\
1185.25	0.125771216212405\\
1185.5	0.129331043228886\\
1185.75	0.134991381085722\\
1186	0.138763552213563\\
1186.25	0.143000698988641\\
1186.5	0.148890479178562\\
1186.75	0.155368470450997\\
1187	0.162953819084609\\
1187.25	0.170155146498385\\
1187.5	0.176508604488748\\
1187.75	0.180980187541133\\
1188	0.185045190624714\\
1188.25	0.190290932640893\\
1188.5	0.193420768590842\\
1188.75	0.197010315824266\\
1189	0.20237403628736\\
1189.25	0.207234061746277\\
1189.5	0.212101580074182\\
1189.75	0.215800103618992\\
1190	0.217134937954568\\
1190.25	0.219043411024032\\
1190.5	0.22357016506083\\
1190.75	0.228121438931565\\
1191	0.232865602648435\\
1191.25	0.237165658132309\\
1191.5	0.239787086520992\\
1191.75	0.243583607161177\\
1192	0.248616123018199\\
1192.25	0.253253804736368\\
1192.5	0.258499360031475\\
1192.75	0.264055962146826\\
1193	0.268497949130307\\
1193.25	0.27374276849287\\
1193.5	0.278396795602364\\
1193.75	0.281373814867166\\
1194	0.282842037255865\\
1194.25	0.280995049193851\\
1194.5	0.27607679382571\\
1194.75	0.269482252604924\\
1195	0.261546062867549\\
1195.25	0.25512085202707\\
1195.5	0.253208874138855\\
1195.75	0.255560251018729\\
1196	0.261832502603238\\
1196.25	0.269748576915571\\
1196.5	0.27661251963771\\
1196.75	0.283042523722109\\
1197	0.28879375874568\\
1197.25	0.292903591328138\\
1197.5	0.294760135366217\\
1197.75	0.293589737049815\\
1198	0.290768457727076\\
1198.25	0.288494670172092\\
1198.5	0.289064624857592\\
1198.75	0.29397431611623\\
1199	0.302973981429001\\
1199.25	0.313328110496421\\
1199.5	0.321925241013835\\
1199.75	0.326706963158731\\
1200	0.326207409535005\\
1200.25	0.32235087949903\\
1200.5	0.318823045247138\\
1200.75	0.319119980208218\\
1201	0.324858829113257\\
1201.25	0.334909064675955\\
1201.5	0.345555562619676\\
1201.75	0.352894816450043\\
1202	0.355012808682575\\
1202.25	0.35343574252793\\
1202.5	0.352350366798504\\
1202.75	0.354618553832132\\
1203	0.360871944467387\\
1203.25	0.369253968161282\\
1203.5	0.376654415182076\\
1203.75	0.382807931273606\\
1204	0.390533965778911\\
1204.25	0.402331189504632\\
1204.5	0.417106318280079\\
1204.75	0.430636213715622\\
1205	0.440830543252405\\
1205.25	0.448330467118814\\
1205.5	0.455585090657679\\
1205.75	0.464241026848803\\
1206	0.472396663553358\\
1206.25	0.47810070018135\\
1206.5	0.482050985941986\\
1206.75	0.486096170499882\\
1207	0.491135743224098\\
1207.25	0.495745087781456\\
1207.5	0.499091076616002\\
1207.75	0.502293557439085\\
1208	0.505910890050307\\
1208.25	0.509930515378953\\
1208.5	0.514203658152237\\
1208.75	0.519127657777767\\
1209	0.525997685233719\\
1209.25	0.5352043276117\\
1209.5	0.545963592606976\\
1209.75	0.556997830079904\\
1210	0.567636567138035\\
1210.25	0.578437455289809\\
1210.5	0.590425565197258\\
1210.75	0.603913718914275\\
1211	0.618432580572266\\
1211.25	0.633225664053647\\
1211.5	0.6470471319034\\
1211.75	0.659071382815185\\
1212	0.669828202014962\\
1212.25	0.681223842776871\\
1212.5	0.694772001640319\\
1212.75	0.70991712755281\\
1213	0.725846140247694\\
1213.25	0.742008684135076\\
1213.5	0.758408197846471\\
1213.75	0.777777385974241\\
1214	0.803527111688248\\
1214.25	0.836007071943351\\
1214.5	0.872190990357646\\
1214.75	0.907113127303655\\
1215	0.936042765838711\\
1215.25	0.949817355689787\\
1215.5	0.958140583563896\\
1215.75	0.961000176273098\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
911.7633	-0.25\\
911.7633	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
930.7483	-0.25\\
930.7483	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
937.8035	-0.25\\
937.8035        1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
949.7431	-0.25\\
949.7431	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
972.5368	-0.25\\
972.5368	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
977.0201	-0.25\\
977.0201	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
989.799	-0.25\\
989.799	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
1025.73	-0.25\\
1025.73	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
1031.9261	-0.25\\
1031.9261	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
1037.7	-0.25\\
1037.7	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
1062.664	-0.25\\
1062.664	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
1073	-0.25\\
1073	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
1084	-0.25\\
1084	1\\
};
\addplot [color=white!20!black,dashed,very thin,forget plot]
  table[row sep=crcr]{%
1215.6701	-0.25\\
1215.6701	1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/dla_model_sample.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{dla_model_sample}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=4075,
xmax=5500,
xtick={4250, 4500, 4750, 5000, 5250, 5500},
xlabel={observed wavelength $\lo$ (\AA)},
ymin=-0.25,
ymax=8,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
4102.875	1.51111165913115\\
4104	0.925777452944999\\
4105.125	1.70658233008917\\
4106.25	0.718058532075996\\
4107.375	0.692826975654102\\
4108.5	1.34429713826309\\
4109.625	0.623488892942481\\
4110.75	0.512211356245556\\
4111.875	0.720311765003993\\
4113	1.19669073639568\\
4114.125	1.68575051935547\\
4115.25	0.832581302766402\\
4116.375	0.934105304579119\\
4117.5	0.916791352419802\\
4118.625	0.399062896295603\\
4119.75	0.328280014692204\\
4120.875	0.33943694251404\\
4122	0.634771402376566\\
4123.125	1.19644147170048\\
4124.25	0.541483499084518\\
4125.375	1.60574044222804\\
4126.5	0.43153868715761\\
4127.625	0.338453416560876\\
4128.75	1.3635450896472\\
4129.875	0.695035730525757\\
4131	1.03869953078716\\
4132.125	1.40515513461692\\
4133.25	0.424305394578498\\
4134.375	0.775072032199616\\
4135.5	0.947235731220301\\
4136.625	1.23657984752225\\
4137.75	0.487064438960492\\
4138.875	1.7452351165282\\
4140	1.00821658119389\\
4141.125	1.14542741399263\\
4142.25	0.969043682826017\\
4143.375	1.733253893903\\
4144.5	1.01688598555948\\
4145.625	0.611707488161409\\
4146.75	0.815386360308484\\
4147.875	1.2654928006454\\
4149	1.53800750327437\\
4150.125	1.84953574659227\\
4151.25	0.925865925700229\\
4152.375	0.755041403061956\\
4153.5	1.56179969540242\\
4154.625	1.86896197604528\\
4155.75	0.704470751793425\\
4156.875	1.06641389398377\\
4158	0.247638586778238\\
4159.125	1.79183108479069\\
4160.25	0.94976937245713\\
4161.375	0.64231267942487\\
4162.5	0.506017273585734\\
4163.625	0.547556310560506\\
4164.75	1.49370685223423\\
4165.875	0.746222819610333\\
4167	1.32050008501183\\
4168.125	1.31208326099928\\
4169.25	1.302452043948\\
4170.375	0.904566573907987\\
4171.5	1.94165451317766\\
4172.625	1.1892161467949\\
4173.75	1.05697957598767\\
4174.875	1.3902341661022\\
4176	0.965326362154546\\
4177.125	0.867703108147096\\
4178.25	0.382396034503913\\
4179.375	1.14304546337477\\
4180.5	0.193050385766771\\
4181.625	0.163954403917628\\
4182.75	0.233417448736009\\
4183.875	0.100958521305074\\
4185	1.59471363994206\\
4186.125	0.892204185217063\\
4187.25	0.514694678091199\\
4188.375	1.46228743574886\\
4189.5	1.62321988670409\\
4190.625	1.73904805524002\\
4191.75	1.52557256473147\\
4192.875	1.75464272587447\\
4194	1.06811184497851\\
4195.125	0.981252909369681\\
4196.25	1.33917896799175\\
4197.375	1.11376213743897\\
4198.5	0.492654762249852\\
4199.625	0.750823676640308\\
4200.75	1.83493156472408\\
4201.875	1.52447766294706\\
4203	1.11682896459829\\
4204.125	1.00175825382968\\
4205.25	1.14577188921727\\
4206.375	1.42958890876113\\
4207.5	0.94245092042881\\
4208.625	1.31933662328252\\
4209.75	1.52197629815824\\
4210.875	1.15428832771861\\
4212	1.80096290584318\\
4213.125	1.42258940275664\\
4214.25	0.655588886958421\\
4215.375	1.72057089527884\\
4216.5	0.408236799591343\\
4217.625	2.20314711460847\\
4218.75	0.815227500832362\\
4219.875	0.799062566881557\\
4221	1.61575934824164\\
4222.125	0.697416769916082\\
4223.25	1.68140633877457\\
4224.375	1.58543495748294\\
4225.5	0.583635827805897\\
4226.625	1.39108484647904\\
4227.75	1.2716846835074\\
4228.875	0.29956268719265\\
4230	1.83051661928445\\
4231.125	1.65110415002326\\
4232.25	1.0731096216064\\
4233.375	0.891133776199565\\
4234.5	1.26298235125702\\
4235.625	1.70184153179486\\
4236.75	1.26056204889185\\
4237.875	1.46714700540903\\
4239	0.754405166355932\\
4240.125	0.968836638270681\\
4241.25	0.373721427821596\\
4242.375	1.10046558565849\\
4243.5	1.30363492826399\\
4244.625	0.676685101995892\\
4245.75	0.772028455359188\\
4246.875	0.973552491749343\\
4248	0.472287919657263\\
4249.125	0.297446770368998\\
4250.25	1.33382496641766\\
4251.375	0.890664811887932\\
4252.5	1.23156393613083\\
4253.625	1.32686496728968\\
4254.75	1.70524231511509\\
4255.875	0.606399198548885\\
4257	0.759935429503856\\
4258.125	0.818252508571102\\
4259.25	1.04538523172517\\
4260.375	0.830307605150421\\
4261.5	1.05904160472979\\
4262.625	1.33341273485405\\
4263.75	1.92443404445531\\
4264.875	1.25235512903123\\
4266	0.807969145497165\\
4267.125	1.00272007976492\\
4268.25	1.07154590753819\\
4269.375	1.52122814977469\\
4270.5	1.29887977218581\\
4271.625	1.17182973360484\\
4272.75	0.533585969784664\\
4273.875	1.7690613259333\\
4275	1.66171543627783\\
4276.125	1.39122347274292\\
4277.25	1.30171082217926\\
4278.375	0.769916308844707\\
4279.5	1.53975383100337\\
4280.625	1.5689084952618\\
4281.75	0.604445198339915\\
4282.875	1.0767555478972\\
4284	0.324801959818273\\
4285.125	0.308842333118504\\
4286.25	1.13018528492382\\
4287.375	1.49253887282264\\
4288.5	0.789768700596004\\
4289.625	1.00920283962817\\
4290.75	0.447671966659788\\
4291.875	0.682694111978713\\
4293	1.40964569693705\\
4294.125	1.80565204712554\\
4295.25	1.76417882074775\\
4296.375	1.41897379525289\\
4297.5	1.3328392291827\\
4298.625	0.685183201412898\\
4299.75	0.807887885829334\\
4300.875	0.963071119455955\\
4302	0.729469812187107\\
4303.125	1.76066737356664\\
4304.25	1.67357767363953\\
4305.375	0.807051246208165\\
4306.5	1.35029723066644\\
4307.625	1.07779871178374\\
4308.75	0.56986780697264\\
4309.875	0.943869999606484\\
4311	1.02214200060855\\
4312.125	0.892114806081793\\
4313.25	0.617091693675212\\
4314.375	0.851995769521562\\
4315.5	0.0739537246650069\\
4316.625	1.21225649359359\\
4317.75	0.373684056081986\\
4318.875	0.90132229490861\\
4320	1.87660220962663\\
4321.125	1.20526675200535\\
4322.25	1.25248578265224\\
4323.375	1.39065021171204\\
4324.5	0.299023705539989\\
4325.625	1.10504724262101\\
4326.75	1.57595235613922\\
4327.875	1.30381208999414\\
4329	0.528688740338814\\
4330.125	1.23220733134491\\
4331.25	1.24545339189291\\
4332.375	1.07026163652196\\
4333.5	0.65715075738379\\
4334.625	1.40322860007478\\
4335.75	1.29205681560873\\
4336.875	0.609611848070774\\
4338	1.2802630290826\\
4339.125	0.260759979771319\\
4340.25	0.395824289669742\\
4341.375	1.15266256343574\\
4342.5	0.750658018008145\\
4343.625	0.97721466691611\\
4344.75	1.63923516396576\\
4345.875	0.963095487322298\\
4347	1.42440685826529\\
4348.125	0.943154296579881\\
4349.25	0.682043862841041\\
4350.375	1.45440331840801\\
4351.5	1.53358205846301\\
4352.625	1.31736453197308\\
4353.75	1.03617088079776\\
4354.875	0.663658743965382\\
4356	1.60925221396849\\
4357.125	1.95382623223887\\
4358.25	1.48613378470798\\
4359.375	1.11577400375045\\
4360.5	-0.176196616827567\\
4361.625	0.907036786262675\\
4362.75	0.727079553636811\\
4363.875	0.585880192381876\\
4365	1.18972439111887\\
4366.125	1.39886774696437\\
4367.25	1.36665574332306\\
4368.375	1.18102427481828\\
4369.5	0.291703034179275\\
4370.625	0.511459746735516\\
4371.75	1.34480573732983\\
4372.875	1.22284259153382\\
4374	1.29827238356007\\
4375.125	1.19694753827082\\
4376.25	1.75624587071671\\
4377.375	1.0649341662431\\
4378.5	1.39961352544198\\
4379.625	0.949068582589271\\
4380.75	1.71404638627248\\
4381.875	0.963875671711762\\
4383	1.24933923510456\\
4384.125	0.90758099977183\\
4385.25	1.6309202481956\\
4386.375	0.932209941306151\\
4387.5	0.556151424764975\\
4388.625	1.7189607673481\\
4389.75	0.377029968508868\\
4390.875	0.479068442467693\\
4392	0.946933057188005\\
4393.125	1.3430141560152\\
4394.25	0.881334436071229\\
4395.375	1.22131058455192\\
4396.5	1.99018412667322\\
4397.625	1.80000002121141\\
4398.75	1.05629884082083\\
4399.875	1.78663900682374\\
4401	1.21929649663304\\
4402.125	2.0475363847738\\
4403.25	1.41846633779392\\
4404.375	0.510806170164512\\
4405.5	0.156899794216825\\
4406.625	0.659714743242247\\
4407.75	0.0765030815816197\\
4408.875	0.0180488605306766\\
4410	0.0365978160680301\\
4411.125	0.087459042918907\\
4412.25	0.131144844973738\\
4413.375	0.14063323462146\\
4414.5	0.75373337967083\\
4415.625	0.744693818962403\\
4416.75	0.8764549597472\\
4417.875	1.30461377180447\\
4419	0.757164988691306\\
4420.125	0.913438354424096\\
4421.25	0.282249062897083\\
4422.375	1.13435870707445\\
4423.5	1.41664958606857\\
4424.625	0.287412445455051\\
4425.75	0.679756908772742\\
4426.875	1.51983466467515\\
4428	2.16367216494697\\
4429.125	0.83920232107284\\
4430.25	0.829775336747256\\
4431.375	0.722546908349465\\
4432.5	1.0196913948603\\
4433.625	0.704053655828705\\
4434.75	1.8368180670227\\
4435.875	1.37854375910172\\
4437	1.50896028026111\\
4438.125	1.38027021589667\\
4439.25	1.72173433553208\\
4440.375	1.96919872014629\\
4441.5	1.86479509015319\\
4442.625	0.963733123333157\\
4443.75	1.24604552750038\\
4444.875	1.67853153826799\\
4446	1.25780176745905\\
4447.125	1.04647894520346\\
4448.25	1.92415870266084\\
4449.375	1.84305621157284\\
4450.5	0.751272930246994\\
4451.625	2.43117900270598\\
4452.75	2.61131709959073\\
4453.875	1.72719993061273\\
4455	0.710386395733798\\
4456.125	0.903301578184841\\
4457.25	0.71374273287427\\
4458.375	1.32194313808994\\
4459.5	1.28504789496842\\
4460.625	1.41686878718486\\
4461.75	1.86394940352186\\
4462.875	1.35469554214021\\
4464	2.18547229731736\\
4465.125	1.81854740093927\\
4466.25	1.38066770395547\\
4467.375	0.641740510624774\\
4468.5	1.62843105170775\\
4469.625	1.23275002365676\\
4470.75	0.775985729366872\\
4471.875	0.502755050600954\\
4473	0.744550893381505\\
4474.125	2.18219306091437\\
4475.25	1.40788465027476\\
4476.375	1.65175715233878\\
4477.5	1.0801545022169\\
4478.625	1.74426752960678\\
4479.75	0.474549544514877\\
4480.875	1.97413341472222\\
4482	0.855340255342346\\
4483.125	1.43926353792092\\
4484.25	0.990007882370605\\
4485.375	1.61842081701231\\
4486.5	1.42872696446626\\
4487.625	1.11362530750231\\
4488.75	0.854806800157033\\
4489.875	0.912137473601024\\
4491	1.26101140681273\\
4492.125	2.00069960416864\\
4493.25	1.80779118799938\\
4494.375	1.41318954969255\\
4495.5	1.25964480770703\\
4496.625	1.83993678083086\\
4497.75	1.38670250347299\\
4498.875	1.69250724489933\\
4500	1.50849694671635\\
4501.125	0.609121443274203\\
4502.25	1.32024751528921\\
4503.375	1.24124439796973\\
4504.5	0.848333752857045\\
4505.625	0.316981145467272\\
4506.75	1.84803687525179\\
4507.875	2.00463309620061\\
4509	1.19908069318216\\
4510.125	1.46381540132715\\
4511.25	1.46227858164897\\
4512.375	1.6231206364795\\
4513.5	1.38704957290584\\
4514.625	1.52677046000668\\
4515.75	1.29348528841354\\
4516.875	0.478543768408978\\
4518	0.949256628215135\\
4519.125	1.17720550696801\\
4520.25	0.346531817822258\\
4521.375	1.54713122438732\\
4522.5	1.63259322904534\\
4523.625	1.22847963671234\\
4524.75	1.95382445214333\\
4525.875	1.27087662715553\\
4527	1.7830035600518\\
4528.125	0.919603303709652\\
4529.25	1.28070171959214\\
4530.375	1.81898547722309\\
4531.5	1.2266574096113\\
4532.625	1.45025878933604\\
4533.75	0.918118729854786\\
4534.875	0.98886678991856\\
4536	1.73076471835134\\
4537.125	1.45008968982577\\
4538.25	1.85006927883071\\
4539.375	1.1199768114497\\
4540.5	0.995005036985402\\
4541.625	1.77604447483617\\
4542.75	1.5254784144363\\
4543.875	1.0493189049729\\
4545	1.23478923225961\\
4546.125	1.88622324605413\\
4547.25	1.23579737548796\\
4548.375	1.31878854455739\\
4549.5	1.15061548186832\\
4550.625	0.741328509520298\\
4551.75	1.52394329993065\\
4552.875	0.450658337591012\\
4554	1.17483032991236\\
4555.125	1.04491992099435\\
4556.25	1.03723502593111\\
4557.375	1.11275194008437\\
4558.5	1.20369415367563\\
4559.625	2.00195011411204\\
4560.75	1.27539839452138\\
4561.875	1.43273539912445\\
4563	0.720235087223801\\
4564.125	1.25985931234721\\
4565.25	1.61117450623622\\
4566.375	1.63549488215918\\
4567.5	1.16228586878757\\
4568.625	1.51520120697839\\
4569.75	1.59149849811609\\
4570.875	1.92897657271633\\
4572	1.47218227415167\\
4573.125	2.93864778807146\\
4574.25	1.74046500247705\\
4575.375	1.17750587985064\\
4576.5	1.66420446808999\\
4577.625	0.786034486448803\\
4578.75	0.891532942640911\\
4579.875	0.551239126908162\\
4581	0.328700182993214\\
4582.125	0.947003362866577\\
4583.25	2.08029355831208\\
4584.375	1.94481036485451\\
4585.5	1.08508995527185\\
4586.625	1.3684686003603\\
4587.75	0.924652561494349\\
4588.875	1.39445364093198\\
4590	2.3742931013818\\
4591.125	1.61712061906847\\
4592.25	1.86579043133898\\
4593.375	2.02614775664661\\
4594.5	1.50693742078849\\
4595.625	2.25787832938932\\
4596.75	1.95820778872268\\
4597.875	2.03042525743785\\
4599	0.792261177856549\\
4600.125	1.01132286918734\\
4601.25	2.27018549306152\\
4602.375	2.15545554386535\\
4603.5	1.39004618958839\\
4604.625	1.92901653878575\\
4605.75	2.02279362077561\\
4606.875	2.16247263378399\\
4608	1.17637472162387\\
4609.125	2.74624274151062\\
4610.25	1.64369587333413\\
4611.375	2.54243545193975\\
4612.5	2.40564317964728\\
4613.625	1.71248673314909\\
4614.75	1.83580709605517\\
4615.875	1.88738757609063\\
4617	3.02139474072558\\
4618.125	1.9728714649541\\
4619.25	2.97301181290736\\
4620.375	2.72117834666898\\
4621.5	1.77430874032248\\
4622.625	3.16317524821091\\
4623.75	2.59588018103947\\
4624.875	2.07356057833648\\
4626	2.24143212849498\\
4627.125	2.57257149863749\\
4628.25	3.22869637520117\\
4629.375	1.42178600925628\\
4630.5	2.49446267229711\\
4631.625	3.49407729176305\\
4632.75	1.08672308564038\\
4633.875	2.67589360288885\\
4635	2.6198894322413\\
4636.125	1.90640015274335\\
4637.25	2.37712906918099\\
4638.375	3.63865202203839\\
4639.5	4.40222281112562\\
4640.625	3.0555923920982\\
4641.75	1.9662962385257\\
4642.875	2.9123945920669\\
4644	2.617145880295\\
4645.125	2.48445356323892\\
4646.25	2.65608287379603\\
4647.375	2.76854390470581\\
4648.5	1.92014491041993\\
4649.625	1.95757108797845\\
4650.75	2.57187726607728\\
4651.875	3.87792985548398\\
4653	2.31624991805067\\
4654.125	2.63136584974232\\
4655.25	2.4001301031634\\
4656.375	2.34424486394062\\
4657.5	1.67793803118979\\
4658.625	2.75334674037611\\
4659.75	2.0160682089171\\
4660.875	2.49779944591865\\
4662	2.46567593305145\\
4663.125	2.76897071810041\\
4664.25	2.43065811928137\\
4665.375	2.11222349391718\\
4666.5	2.9126506195831\\
4667.625	3.56504801859735\\
4668.75	2.58774886203681\\
4669.875	2.25856466011847\\
4671	2.72465697904184\\
4672.125	2.48413694225729\\
4673.25	2.28609438640727\\
4674.375	1.31863380795644\\
4675.5	1.79922489884768\\
4676.625	2.05063275240242\\
4677.75	2.20902067932354\\
4678.875	1.42231244211671\\
4680	2.28550525724386\\
4681.125	2.20913036341008\\
4682.25	1.65787973307142\\
4683.375	1.7979432388897\\
4684.5	1.47628370074066\\
4685.625	1.68050964332704\\
4686.75	2.11786214788618\\
4687.875	1.44771654109448\\
4689	1.19570579755665\\
4690.125	2.06749227503004\\
4691.25	2.02245482633837\\
4692.375	0.974310130177317\\
4693.5	1.41724789361181\\
4694.625	1.08969666409143\\
4695.75	1.52398149605846\\
4696.875	1.5650057138217\\
4698	1.03373720199452\\
4699.125	2.38459440317462\\
4700.25	2.00104416472596\\
4701.375	1.55244815822094\\
4702.5	1.64483799763967\\
4703.625	1.61785354255163\\
4704.75	1.90430315193291\\
4705.875	1.91634012470225\\
4707	1.79284899114799\\
4708.125	1.18008635953448\\
4709.25	2.06662941717346\\
4710.375	1.33016861575253\\
4711.5	1.1510673587738\\
4712.625	2.05757018919048\\
4713.75	1.45977837985833\\
4714.875	0.81163111957937\\
4716	1.06833404232847\\
4717.125	1.66005193422517\\
4718.25	1.7004015444813\\
4719.375	1.71129970465257\\
4720.5	1.02289454893266\\
4721.625	2.29788379791172\\
4722.75	0.894934215564586\\
4723.875	1.8709411827722\\
4725	1.33109020019407\\
4726.125	1.41672553071821\\
4727.25	1.71160845567946\\
4728.375	0.540754033401792\\
4729.5	1.26273243585328\\
4730.625	0.516314230049377\\
4731.75	0.80057233614117\\
4732.875	1.44400271558899\\
4734	2.16118325636859\\
4735.125	0.729388685112975\\
4736.25	0.496102358177529\\
4737.375	2.03324422270272\\
4738.5	1.31191269764701\\
4739.625	0.793099757813601\\
4740.75	1.12042883467863\\
4741.875	0.646349902432509\\
4743	1.13504325918872\\
4744.125	0.852764749026307\\
4745.25	2.00496834095428\\
4746.375	1.2355802904941\\
4747.5	2.01009422293853\\
4748.625	1.64959684164479\\
4749.75	1.22841428951813\\
4750.875	1.79554459287774\\
4752	1.68218572308613\\
4753.125	1.23932499236642\\
4754.25	1.60740317085707\\
4755.375	0.820225123372814\\
4756.5	1.06953979581201\\
4757.625	1.07587270849316\\
4758.75	1.29748554803608\\
4759.875	1.40333810779763\\
4761	1.05275165211437\\
4762.125	1.55116525245805\\
4763.25	1.69091070152726\\
4764.375	1.18929988337137\\
4765.5	1.81775524322253\\
4766.625	1.65372351698664\\
4767.75	0.989328737779891\\
4768.875	2.03432783649766\\
4770	1.83395190400426\\
4771.125	2.02442859866596\\
4772.25	1.97461765074527\\
4773.375	1.20833186740582\\
4774.5	1.02662514199776\\
4775.625	2.24759364769817\\
4776.75	1.33554100348331\\
4777.875	1.5274223303857\\
4779	1.36279267350545\\
4780.125	1.64336330034803\\
4781.25	1.07578648792862\\
4782.375	1.38775073883647\\
4783.5	1.16523343046656\\
4784.625	0.67101292702021\\
4785.75	1.68760376159507\\
4786.875	2.46556415546522\\
4788	1.86701161876993\\
4789.125	1.29742336784862\\
4790.25	1.98546581575096\\
4791.375	1.20481994179674\\
4792.5	1.36913226600466\\
4793.625	0.683481685251339\\
4794.75	1.14617607501169\\
4795.875	1.25076866158111\\
4797	0.926846333997755\\
4798.125	1.50113325296967\\
4799.25	1.53015724669865\\
4800.375	1.0385926978564\\
4801.5	1.23918665039892\\
4802.625	1.01085099601396\\
4803.75	1.41495180520083\\
4804.875	2.17972192841954\\
4806	0.627511069232291\\
4807.125	1.62755530160243\\
4808.25	1.44816728281273\\
4809.375	1.00925401284628\\
4810.5	1.13576729608517\\
4811.625	1.76557324709683\\
4812.75	1.30591776320809\\
4813.875	0.938931109590474\\
4815	1.66403289751013\\
4816.125	1.43049213586172\\
4817.25	1.48675732506565\\
4818.375	1.57230704810122\\
4819.5	1.0228103921678\\
4820.625	1.11447538462499\\
4821.75	1.57085564836243\\
4822.875	1.32772765490925\\
4824	1.54545729420572\\
4825.125	1.72154779481545\\
4826.25	0.902411217752002\\
4827.375	1.31768448067771\\
4828.5	1.8732675544938\\
4829.625	1.60885110292134\\
4830.75	1.52176025388787\\
4831.875	1.59875597661169\\
4833	1.34498554368545\\
4834.125	1.25352079537783\\
4835.25	1.44057392308418\\
4836.375	1.06899860842408\\
4837.5	2.03296894875295\\
4838.625	0.952005287567858\\
4839.75	0.619468529223067\\
4840.875	1.14545522741956\\
4842	1.05849670675748\\
4843.125	0.680338628677934\\
4844.25	1.74942205668351\\
4845.375	1.737054169232\\
4846.5	1.20678471565053\\
4847.625	1.43372857391388\\
4848.75	0.536609021932867\\
4849.875	1.26167415996667\\
4851	0.937890253603826\\
4852.125	0.492563401065605\\
4853.25	1.08020399523615\\
4854.375	1.54894811243022\\
4855.5	1.09514973577652\\
4856.625	0.66300640108713\\
4857.75	1.20063627409384\\
4858.875	0.641833047643743\\
4860	0.891326499117195\\
4861.125	0.646942651257289\\
4862.25	1.44751457526597\\
4863.375	1.32609020094484\\
4864.5	1.37783769503093\\
4865.625	1.11273428898121\\
4866.75	1.45696408262146\\
4867.875	0.930118042504269\\
4869	2.21725113864038\\
4870.125	1.06058329411441\\
4871.25	1.44462107958768\\
4872.375	0.368204733854622\\
4873.5	0.641825680987578\\
4874.625	1.2554999164148\\
4875.75	1.19232936731621\\
4876.875	0.815528986471669\\
4878	0.829795017865931\\
4879.125	1.01592216465891\\
4880.25	1.98452225591843\\
4881.375	0.833421698532823\\
4882.5	1.41975301649579\\
4883.625	1.18034316315062\\
4884.75	0.694738573179604\\
4885.875	1.25789010876929\\
4887	1.22784577177341\\
4888.125	0.974934003923407\\
4889.25	1.09709312340784\\
4890.375	1.09162025379018\\
4891.5	0.938344694927797\\
4892.625	1.1969521322053\\
4893.75	1.27919709869194\\
4894.875	0.819354481368566\\
4896	0.843192778575593\\
4897.125	0.487993943752225\\
4898.25	1.1577356893363\\
4899.375	0.194781390932212\\
4900.5	1.55926662454558\\
4901.625	1.52462274186817\\
4902.75	0.946927892450072\\
4903.875	1.29615653645347\\
4905	0.92854087271155\\
4906.125	1.09295444848257\\
4907.25	0.946060628034032\\
4908.375	0.27000643227098\\
4909.5	0.739045237623519\\
4910.625	1.33148662475763\\
4911.75	0.901075769686877\\
4912.875	1.04686301690749\\
4914	1.25879903059134\\
4915.125	1.07662036014107\\
4916.25	1.31435454003961\\
4917.375	0.968583066142871\\
4918.5	0.851515769515896\\
4919.625	0.842983851482907\\
4920.75	0.546047878982696\\
4921.875	0.950467622264145\\
4923	1.60320149913356\\
4924.125	0.945030311042448\\
4925.25	0.38116573478468\\
4926.375	0.666935021950474\\
4927.5	1.26023160181358\\
4928.625	0.706093072651429\\
4929.75	1.20000077441283\\
4930.875	0.817553966168612\\
4932	1.16370804677496\\
4933.125	1.11043816818935\\
4934.25	0.66326281531139\\
4935.375	0.451324785116072\\
4936.5	0.818155116317703\\
4937.625	0.550859619862009\\
4938.75	1.20610892831685\\
4939.875	0.848576136867551\\
4941	0.986121398578604\\
4942.125	1.50507697841951\\
4943.25	0.656014828829242\\
4944.375	1.62139781972746\\
4945.5	0.892867834994158\\
4946.625	1.36091978309567\\
4947.75	1.70483435737188\\
4948.875	1.2857144071164\\
4950	0.669040200392034\\
4951.125	1.57140811064814\\
4952.25	0.772858153658004\\
4953.375	0.983968876097232\\
4954.5	0.959724074491093\\
4955.625	1.20602761089309\\
4956.75	1.36370908360549\\
4957.875	0.940612317642873\\
4959	1.57744367091016\\
4960.125	1.20634027152529\\
4961.25	1.18095845101493\\
4962.375	1.8042327122479\\
4963.5	0.689782069250469\\
4964.625	0.83777270393508\\
4965.75	1.66342696342732\\
4966.875	1.17981202788919\\
4968	0.865949873311221\\
4969.125	1.12883022758068\\
4970.25	0.915008421457804\\
4971.375	0.411746216687352\\
4972.5	0.577515845547866\\
4973.625	1.08007798456011\\
4974.75	1.03132468927829\\
4975.875	0.609571060232517\\
4977	1.67959886543598\\
4978.125	1.43188250738203\\
4979.25	1.17618323018226\\
4980.375	0.497938605466611\\
4981.5	1.43268776112806\\
4982.625	1.22456992266477\\
4983.75	0.961306232515379\\
4984.875	1.21701069923007\\
4986	1.1285929984399\\
4987.125	0.582612663229263\\
4988.25	1.27506185966851\\
4989.375	1.27671851106089\\
4990.5	1.62961903529534\\
4991.625	0.899215509488485\\
4992.75	0.948993346759067\\
4993.875	1.47681820922322\\
4995	1.38588863991823\\
4996.125	1.68804792599524\\
4997.25	1.09333005018322\\
4998.375	1.42663422800764\\
4999.5	1.50049698273745\\
5000.625	1.3974151765708\\
5001.75	1.33356659772789\\
5002.875	1.17102691644197\\
5004	0.846850905843229\\
5005.125	0.745851695606833\\
5006.25	0.689839610697332\\
5007.375	1.12850531518349\\
5008.5	0.310610882840462\\
5009.625	0.917335793345017\\
5010.75	1.77069151319886\\
5011.875	1.6940700236084\\
5013	0.844237070877829\\
5014.125	1.32447874143988\\
5015.25	0.894378464863271\\
5016.375	0.525978022444277\\
5017.5	1.46681316663313\\
5018.625	0.953824303141241\\
5019.75	0.939333079114652\\
5020.875	1.23651608669352\\
5022	1.26388987757758\\
5023.125	1.86667285702917\\
5024.25	1.43705782933675\\
5025.375	0.709716378591379\\
5026.5	0.251612965527501\\
5027.625	1.17545931413858\\
5028.75	1.01078296956329\\
5029.875	1.41381868060647\\
5031	0.424267793700569\\
5032.125	1.50910794713023\\
5033.25	0.693274420332066\\
5034.375	1.08266139889688\\
5035.5	1.04058287122247\\
5036.625	1.19663118064499\\
5037.75	1.02460679840817\\
5038.875	1.2199269758011\\
5040	0.736395281608829\\
5041.125	1.64782617868873\\
5042.25	0.761879868729813\\
5043.375	1.74258652875435\\
5044.5	0.583915853479175\\
5045.625	1.86094978288496\\
5046.75	0.904369631823316\\
5047.875	1.31986413117466\\
5049	1.41046272380323\\
5050.125	0.763201633533226\\
5051.25	0.838024086378994\\
5052.375	1.85718259924683\\
5053.5	0.335378744229569\\
5054.625	1.29799273136847\\
5055.75	0.847091493420965\\
5056.875	1.31235371223026\\
5058	1.41536795586127\\
5059.125	0.931732403520057\\
5060.25	0.666024412755685\\
5061.375	0.87259646245603\\
5062.5	0.826878973046441\\
5063.625	1.47633836872529\\
5064.75	0.648786482774012\\
5065.875	1.08459615284624\\
5067	0.654293637079898\\
5068.125	0.522653283399207\\
5069.25	1.15316065009799\\
5070.375	1.00859461707501\\
5071.5	0.943119430763786\\
5072.625	0.723813046908081\\
5073.75	0.719488938560347\\
5074.875	0.664284491814381\\
5076	1.46896974017748\\
5077.125	1.15477364439159\\
5078.25	1.24695457699325\\
5079.375	1.3191323436015\\
5080.5	1.01863473485129\\
5081.625	1.22928584222099\\
5082.75	0.947449429856318\\
5083.875	0.735082249911907\\
5085	1.38049981295512\\
5086.125	1.36831032036307\\
5087.25	0.869030479629345\\
5088.375	1.06976790498994\\
5089.5	0.994823317411709\\
5090.625	0.626455697506181\\
5091.75	1.39811084213123\\
5092.875	0.65485852562514\\
5094	0.729852886294081\\
5095.125	0.525843788628658\\
5096.25	1.11886638709724\\
5097.375	0.994228482305535\\
5098.5	1.16211662229788\\
5099.625	1.02159917384353\\
5100.75	1.01280088114062\\
5101.875	0.809319073230802\\
5103	0.234550565882252\\
5104.125	0.534640017520752\\
5105.25	0.0685500849557911\\
5106.375	0.832787344217755\\
5107.5	0.964300461919037\\
5108.625	1.18899368609248\\
5109.75	0.699983015283192\\
5110.875	1.46780011883363\\
5112	0.343118127572183\\
5113.125	0.466750260849617\\
5114.25	0.830906212055051\\
5115.375	0.827975170433875\\
5116.5	1.31131740155939\\
5117.625	1.22799681675344\\
5118.75	1.55659720761561\\
5119.875	0.441352010923205\\
5121	0.697591186533521\\
5122.125	0.29774216058131\\
5123.25	0.123684957124003\\
5124.375	0.730692742452933\\
5125.5	1.51365953581749\\
5126.625	1.16735653109307\\
5127.75	0.842523707942403\\
5128.875	0.129398061863967\\
5130	0.554125410229294\\
5131.125	0.986528064920423\\
5132.25	1.0488563113434\\
5133.375	1.09084635056353\\
5134.5	1.34884044369178\\
5135.625	1.49016115263846\\
5136.75	0.856952479218683\\
5137.875	1.06454002049934\\
5139	0.842388014324972\\
5140.125	0.981475866643515\\
5141.25	1.19577273569093\\
5142.375	1.2716460377713\\
5143.5	0.527112190179448\\
5144.625	-0.0871024770111798\\
5145.75	0.661409596920413\\
5146.875	0.185131830719414\\
5148	0.910540356811641\\
5149.125	1.55457948041958\\
5150.25	0.684362572386437\\
5151.375	0.929638637434595\\
5152.5	0.307570522525381\\
5153.625	0.67805531281774\\
5154.75	0.744099102990963\\
5155.875	0.754584792905131\\
5157	1.47660069482671\\
5158.125	0.751169688130408\\
5159.25	0.425402053818081\\
5160.375	0.828588156100209\\
5161.5	1.31842755426611\\
5162.625	0.331090199424732\\
5163.75	1.0152508249324\\
5164.875	0.698486318328774\\
5166	0.796396054818452\\
5167.125	0.483269491929921\\
5168.25	0.631550754914973\\
5169.375	0.907691060003524\\
5170.5	0.922679516846689\\
5171.625	0.806911916439153\\
5172.75	0.75694254463787\\
5173.875	0.464628195380938\\
5175	0.629336730181385\\
5176.125	1.12346515920509\\
5177.25	0.927014551331377\\
5178.375	0.876214485145519\\
5179.5	0.811225956576243\\
5180.625	0.203458509172958\\
5181.75	0.593810895682297\\
5182.875	1.3761788291473\\
5184	0.283040612761518\\
5185.125	1.27910682251781\\
5186.25	-0.219497199628465\\
5187.375	0.12187757964021\\
5188.5	0.731465306618197\\
5189.625	0.0961901516236423\\
5190.75	1.05223598194124\\
5191.875	0.583934384675744\\
5193	1.12497415614986\\
5194.125	0.482204419596363\\
5195.25	0.931233963488695\\
5196.375	0.456548021604949\\
5197.5	0.911558750313715\\
5198.625	0.315446658338891\\
5199.75	0.48655598772697\\
5200.875	0.878354196138991\\
5202	0.402440478703626\\
5203.125	0.471532620565224\\
5204.25	0.492084558871284\\
5205.375	0.556281677099473\\
5206.5	0.452074771308002\\
5207.625	0.189003601422989\\
5208.75	0.257474580429272\\
5209.875	0.289980660727767\\
5211	0.41741090560868\\
5212.125	-0.0185132885681789\\
5213.25	0.127266104837222\\
5214.375	0.140582338679034\\
5215.5	-0.0200183584423049\\
5216.625	-0.0126825009433606\\
5217.75	-0.132504561636013\\
5218.875	0.0886097600128126\\
5220	0.0298612847981776\\
5221.125	-0.0921508804117194\\
5222.25	0.148437656713303\\
5223.375	0.00222737643672412\\
5224.5	-0.0262636991295119\\
5225.625	-0.0344053188257217\\
5226.75	-0.0939774164630875\\
5227.875	-0.022920226399812\\
5229	0.0394184028097644\\
5230.125	0.087138007935245\\
5231.25	0.102591747078134\\
5232.375	-0.101825779750578\\
5233.5	-0.106007985187574\\
5234.625	0.1043715248167\\
5235.75	0.0273454781659755\\
5236.875	-0.100396039361203\\
5238	0.0355222607172528\\
5239.125	0.156499327149793\\
5240.25	0.170192718087622\\
5241.375	0.0422721671404449\\
5242.5	0.0630651490135132\\
5243.625	0.345713456172966\\
5244.75	0.16800633158001\\
5245.875	0.144974337988191\\
5247	-0.00847308684655468\\
5248.125	0.276436049012699\\
5249.25	0.453022222860611\\
5250.375	0.488613877151747\\
5251.5	0.178859107994106\\
5252.625	0.385630461179575\\
5253.75	0.641868100706104\\
5254.875	0.397564592489405\\
5256	0.536119721868644\\
5257.125	0.255707266903098\\
5258.25	0.189971090119987\\
5259.375	0.524124497414465\\
5260.5	1.12178597642611\\
5261.625	1.41993914127392\\
5262.75	0.501928532688069\\
5263.875	0.726359225770998\\
5265	0.56055481587114\\
5266.125	0.878080442380704\\
5267.25	0.738343325660329\\
5268.375	0.565029630492151\\
5269.5	1.40805934643352\\
5270.625	0.76937289700529\\
5271.75	0.702520516418284\\
5272.875	0.774840671987561\\
5274	0.708724372487494\\
5275.125	1.04776133867576\\
5276.25	0.0783584368981932\\
5277.375	0.916839212630633\\
5278.5	0.582066994822588\\
5279.625	0.242993092533389\\
5280.75	0.914764210582915\\
5281.875	0.919062572658616\\
5283	0.820832854048573\\
5284.125	0.994723382371802\\
5285.25	0.612605958447157\\
5286.375	1.57316827651616\\
5287.5	0.728333046912556\\
5288.625	0.367691500443664\\
5289.75	0.811964052990266\\
5290.875	0.443218110700419\\
5292	1.09450933222518\\
5293.125	0.757018659572785\\
5294.25	0.946746085118858\\
5295.375	1.28198711688069\\
5296.5	1.30458585159308\\
5297.625	0.917873027838248\\
5298.75	0.758668988727953\\
5299.875	0.930725420565082\\
5301	0.785377323661037\\
5302.125	1.4847065493886\\
5303.25	1.53751931877115\\
5304.375	1.2000660200011\\
5305.5	1.78585036128923\\
5306.625	0.832666707852489\\
5307.75	1.11292888357606\\
5308.875	0.765182285802816\\
5310	0.907887293770189\\
5311.125	1.48888626328994\\
5312.25	0.938459350133822\\
5313.375	1.11415991798929\\
5314.5	1.03269919037396\\
5315.625	1.29904143247372\\
5316.75	1.23045853131011\\
5317.875	1.05454073748025\\
5319	1.5631014317835\\
5320.125	1.58466887926712\\
5321.25	0.672438973874316\\
5322.375	1.12841180832626\\
5323.5	0.507112738547411\\
5324.625	2.25171702083038\\
5325.75	1.27096989524707\\
5326.875	1.12120198615439\\
5328	1.44943459817987\\
5329.125	1.43509970470337\\
5330.25	1.0412357320717\\
5331.375	1.3476321538909\\
5332.5	0.962950003016203\\
5333.625	2.06195458546302\\
5334.75	0.689976770425661\\
5335.875	1.51215198762018\\
5337	1.60047556152842\\
5338.125	0.548693019465593\\
5339.25	1.66321238264695\\
5340.375	0.884064773051455\\
5341.5	1.62178279076776\\
5342.625	2.10533236177769\\
5343.75	2.15121574737282\\
5344.875	1.6370461646036\\
5346	1.32027316954164\\
5347.125	1.59315574207482\\
5348.25	1.4789360029635\\
5349.375	1.84163726597635\\
5350.5	1.20489135775115\\
5351.625	2.17947026943783\\
5352.75	1.44777684432946\\
5353.875	0.939139299041934\\
5355	1.89331556989241\\
5356.125	0.873634256705989\\
5357.25	1.45918546611321\\
5358.375	1.18782011861324\\
5359.5	1.47003410225785\\
5360.625	1.99832811901063\\
5361.75	1.78756321920352\\
5362.875	1.9372586100264\\
5364	1.67033665560472\\
5365.125	2.65266712532223\\
5366.25	1.77880545677832\\
5367.375	1.67050326906909\\
5368.5	1.82505825590212\\
5369.625	2.91008519756877\\
5370.75	1.07573996527958\\
5371.875	2.07080907452385\\
5373	2.00956683579463\\
5374.125	1.31588224528933\\
5375.25	1.75717299262085\\
5376.375	1.47335714246001\\
5377.5	1.24564769779752\\
5378.625	2.45071377146942\\
5379.75	2.60424321266932\\
5380.875	0.898188266009053\\
5382	1.97908638486876\\
5383.125	2.58090871943007\\
5384.25	1.75419660292271\\
5385.375	2.36631131100014\\
5386.5	2.27305083655006\\
5387.625	1.86303423854675\\
5388.75	1.59274952868383\\
5389.875	2.24110696025646\\
5391	1.07493544847979\\
5392.125	1.55638036718001\\
5393.25	1.63572566970881\\
5394.375	1.29801664212701\\
5395.5	1.45833394065736\\
5396.625	1.13302807140576\\
5397.75	1.68432153277649\\
5398.875	1.62215723851651\\
5400	1.75833207836295\\
5401.125	0.915224474221429\\
5402.25	1.47800206409272\\
5403.375	1.63813461083768\\
5404.5	1.6268702627308\\
5405.625	1.47726776972286\\
5406.75	1.87577854414373\\
5407.875	2.93469541470828\\
5409	1.52344269012523\\
5410.125	2.39604996108324\\
5411.25	2.06228303538184\\
5412.375	2.61011889299653\\
5413.5	2.4827550549993\\
5414.625	2.71729421248466\\
5415.75	3.20857607451742\\
5416.875	3.06369934838433\\
5418	2.59656573215514\\
5419.125	3.14962442669815\\
5420.25	3.2868080602395\\
5421.375	2.98615105492311\\
5422.5	2.58381634642888\\
5423.625	2.60402526129185\\
5424.75	2.72235951538221\\
5425.875	2.91423156648129\\
5427	2.01000240773737\\
5428.125	3.26337294590971\\
5429.25	3.3232143202747\\
5430.375	3.12365173631644\\
5431.5	3.80398308880992\\
5432.625	3.99211338207208\\
5433.75	3.68937782033398\\
5434.875	3.35378501173027\\
5436	3.87613739064996\\
5437.125	4.69444777394913\\
5438.25	4.35130752975266\\
5439.375	3.90828828610719\\
5440.5	5.01015666018705\\
5441.625	4.24197762644067\\
5442.75	3.85789909758734\\
5443.875	4.21930107243339\\
5445	3.8420058968705\\
5446.125	4.0426109953457\\
5447.25	3.7843633164117\\
5448.375	3.65590305225215\\
5449.5	4.02944381237663\\
5450.625	3.77803635959551\\
5451.75	3.95101629781354\\
5452.875	4.17472995977288\\
5454	4.48239865663097\\
5455.125	4.42329202854327\\
5456.25	4.9211529196451\\
5457.375	5.29276285120437\\
5458.5	5.30500477035735\\
5459.625	5.29580575332292\\
5460.75	5.66042094115664\\
5461.875	5.7770762959027\\
5463	6.16859769046183\\
5464.125	6.61406739590964\\
5465.25	6.91383494632815\\
5466.375	7.27328917607195\\
5467.5	7.57276385362023\\
5468.625	7.85548234137163\\
5469.75	8.09856841907197\\
5470.875	7.69606499418205\\
};
\addlegendentry{$\vec{y}$ sample};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
4102.875	0.89369374032869\\
4104	0.899497892880891\\
4105.125	0.894980758662108\\
4106.25	0.850567785613756\\
4107.375	0.825051864600266\\
4108.5	0.836686130828163\\
4109.625	0.828903282778559\\
4110.75	0.827514359868926\\
4111.875	0.830825505364741\\
4113	0.887707261206219\\
4114.125	0.904741463829023\\
4115.25	0.931037779713132\\
4116.375	0.923810041943897\\
4117.5	0.940678294487156\\
4118.625	0.936310638039363\\
4119.75	0.926745393739272\\
4120.875	0.954730522681714\\
4122	0.940425484799324\\
4123.125	1.0129994568664\\
4124.25	1.00391986599161\\
4125.375	0.96887801314329\\
4126.5	0.932987170484731\\
4127.625	0.907508603538312\\
4128.75	0.86450794242106\\
4129.875	0.88901375523606\\
4131	0.855427794793555\\
4132.125	0.887959357631578\\
4133.25	0.836351248404374\\
4134.375	0.859009514328845\\
4135.5	0.829713762661493\\
4136.625	0.86249362354406\\
4137.75	0.912775370412096\\
4138.875	0.931747320232621\\
4140	0.927495733390473\\
4141.125	0.975841590828905\\
4142.25	0.964010384627963\\
4143.375	0.986169948191673\\
4144.5	0.972018391352793\\
4145.625	0.975481540323584\\
4146.75	0.988725728780208\\
4147.875	0.996757433592939\\
4149	1.02985140266581\\
4150.125	0.936892810294026\\
4151.25	0.920244897375188\\
4152.375	0.906784233857187\\
4153.5	0.922286650200364\\
4154.625	0.933327004750186\\
4155.75	0.972201552114477\\
4156.875	0.945823950687812\\
4158	0.9461372907615\\
4159.125	0.932628971408533\\
4160.25	0.903602491142458\\
4161.375	0.856730548522455\\
4162.5	0.860217865193228\\
4163.625	0.886433940321983\\
4164.75	0.917069787285271\\
4165.875	0.979225455777335\\
4167	0.966958589304888\\
4168.125	1.03607041198893\\
4169.25	1.01261613772154\\
4170.375	1.04095417993087\\
4171.5	1.04942202497227\\
4172.625	1.07334621480703\\
4173.75	1.04807913421981\\
4174.875	1.07538359842553\\
4176	1.05052004502988\\
4177.125	1.02535425761727\\
4178.25	0.917551937826052\\
4179.375	0.721559104206273\\
4180.5	0.431348834328879\\
4181.625	0.180049010234344\\
4182.75	0.236390691477724\\
4183.875	0.54143170314833\\
4185	0.798158027983911\\
4186.125	0.942129284839948\\
4187.25	1.00272503712018\\
4188.375	1.06578148129701\\
4189.5	1.10389892298352\\
4190.625	1.14095994867021\\
4191.75	1.14592665072114\\
4192.875	1.14183666636434\\
4194	1.14338316980169\\
4195.125	1.16936186352099\\
4196.25	1.15134616120128\\
4197.375	1.12540167066195\\
4198.5	1.13150731805382\\
4199.625	1.13853273953663\\
4200.75	1.13617229752723\\
4201.875	1.09677619835175\\
4203	1.07831778986973\\
4204.125	1.06509745127584\\
4205.25	1.03648207468223\\
4206.375	1.06760647894967\\
4207.5	1.04205902075855\\
4208.625	1.01234537410536\\
4209.75	1.0254849259926\\
4210.875	0.968397598439955\\
4212	0.936436664436517\\
4213.125	0.957854016341773\\
4214.25	0.947169647711835\\
4215.375	0.913306451229294\\
4216.5	0.939966359059739\\
4217.625	0.925290847969461\\
4218.75	0.984075609273748\\
4219.875	0.968219561021001\\
4221	0.994173135349875\\
4222.125	1.03394990787244\\
4223.25	1.05687994389074\\
4224.375	1.09400159173295\\
4225.5	1.12556539118864\\
4226.625	1.14422994835593\\
4227.75	1.12912570826823\\
4228.875	1.14658315683775\\
4230	1.17418962697346\\
4231.125	1.16494735019327\\
4232.25	1.16684407394007\\
4233.375	1.17151568944164\\
4234.5	1.13652248394826\\
4235.625	1.06948848959484\\
4236.75	1.04480450032177\\
4237.875	1.03737469422882\\
4239	1.0334183739428\\
4240.125	1.04344029208326\\
4241.25	1.11208959031539\\
4242.375	1.15634373382139\\
4243.5	1.20057053913389\\
4244.625	1.19772120176232\\
4245.75	1.18258587183271\\
4246.875	1.15305846859771\\
4248	1.15999526582363\\
4249.125	1.10287555666847\\
4250.25	1.14343686034549\\
4251.375	1.1390709134681\\
4252.5	1.12540960053503\\
4253.625	1.12399238718596\\
4254.75	1.10618185880544\\
4255.875	1.07348371006946\\
4257	1.073382115653\\
4258.125	1.08914398471038\\
4259.25	1.0964314251872\\
4260.375	1.10748884262033\\
4261.5	1.11888460383383\\
4262.625	1.12118593437097\\
4263.75	1.09927696433843\\
4264.875	1.11347753769336\\
4266	1.11875507743243\\
4267.125	1.11779041273211\\
4268.25	1.11813364680069\\
4269.375	1.11354214751223\\
4270.5	1.12736193628606\\
4271.625	1.14744726666973\\
4272.75	1.15564566398656\\
4273.875	1.17428234187472\\
4275	1.18492697275325\\
4276.125	1.18355611001624\\
4277.25	1.19151813055274\\
4278.375	1.15369265037624\\
4279.5	1.15605564020925\\
4280.625	1.13534331185952\\
4281.75	1.12727930628654\\
4282.875	1.1024677288709\\
4284	1.11010587438166\\
4285.125	1.10614848719023\\
4286.25	1.10882335804007\\
4287.375	1.09200951630905\\
4288.5	1.11810192514846\\
4289.625	1.08980354271655\\
4290.75	1.06876523615843\\
4291.875	1.05812687452308\\
4293	1.06421817488719\\
4294.125	1.05506636090743\\
4295.25	1.05351655204181\\
4296.375	1.09433237667188\\
4297.5	1.08821447575633\\
4298.625	1.08031782776489\\
4299.75	1.15669967386562\\
4300.875	1.13399571136381\\
4302	1.14668329136769\\
4303.125	1.14622567915753\\
4304.25	1.13784065055344\\
4305.375	1.10294869531001\\
4306.5	1.04083140964252\\
4307.625	1.00830948309611\\
4308.75	1.00773187773334\\
4309.875	0.965189454444104\\
4311	0.93676045730151\\
4312.125	0.919572146143741\\
4313.25	0.887542213376945\\
4314.375	0.821382828588975\\
4315.5	0.805748608402357\\
4316.625	0.81442412156237\\
4317.75	0.826778039488924\\
4318.875	0.856340212388243\\
4320	0.893576634702299\\
4321.125	0.935811932518959\\
4322.25	0.948883373715564\\
4323.375	0.97668561544068\\
4324.5	1.01059943203855\\
4325.625	1.06440212913349\\
4326.75	1.08301205737683\\
4327.875	1.08743347831795\\
4329	1.11353545608559\\
4330.125	1.10539326898151\\
4331.25	1.09838007938995\\
4332.375	1.09814984462186\\
4333.5	1.07527413022904\\
4334.625	1.02576046936559\\
4335.75	1.0194274160211\\
4336.875	0.998564638734673\\
4338	0.998824642784345\\
4339.125	0.976822765200627\\
4340.25	0.939300060549438\\
4341.375	0.968292206347599\\
4342.5	0.983422168560652\\
4343.625	1.03208479893089\\
4344.75	1.06981089427054\\
4345.875	1.10455258704477\\
4347	1.16427925401051\\
4348.125	1.16974455973959\\
4349.25	1.17309646174215\\
4350.375	1.1846014813463\\
4351.5	1.17814211275277\\
4352.625	1.16353736430742\\
4353.75	1.1796249111146\\
4354.875	1.16449654736238\\
4356	1.16030840476799\\
4357.125	1.13958388229204\\
4358.25	1.09423635690907\\
4359.375	1.04256495843008\\
4360.5	1.04182675577314\\
4361.625	1.0518214122775\\
4362.75	1.08000979634188\\
4363.875	1.15398282029204\\
4365	1.16235190664096\\
4366.125	1.17607655132856\\
4367.25	1.19096836802067\\
4368.375	1.18409888656236\\
4369.5	1.19944298303847\\
4370.625	1.20067943860036\\
4371.75	1.20353141047818\\
4372.875	1.23086645828982\\
4374	1.26627716678152\\
4375.125	1.2692828825032\\
4376.25	1.284727077157\\
4377.375	1.31458995674423\\
4378.5	1.28874475803764\\
4379.625	1.29390208781954\\
4380.75	1.33158577002491\\
4381.875	1.3197313172389\\
4383	1.33268288736097\\
4384.125	1.33429666443514\\
4385.25	1.32630791680304\\
4386.375	1.30619175363821\\
4387.5	1.29908871473113\\
4388.625	1.28885428229339\\
4389.75	1.27791161532989\\
4390.875	1.26550273949639\\
4392	1.28626262886431\\
4393.125	1.30266549302563\\
4394.25	1.31026887413864\\
4395.375	1.31530336733793\\
4396.5	1.30690494405404\\
4397.625	1.29482976025112\\
4398.75	1.28360778740097\\
4399.875	1.25172281436065\\
4401	1.19763039925497\\
4402.125	1.14560731784245\\
4403.25	1.03092286337653\\
4404.375	0.911201113747505\\
4405.5	0.726054282752557\\
4406.625	0.496377780551094\\
4407.75	0.256908045491208\\
4408.875	0.0793622125142646\\
4410	0.0128916886095204\\
4411.125	0.0110144453544003\\
4412.25	0.0691534380490383\\
4413.375	0.227667992773873\\
4414.5	0.466880826563989\\
4415.625	0.688947636681987\\
4416.75	0.829193163572585\\
4417.875	0.92831285637754\\
4419	1.01785210067336\\
4420.125	1.07399496001288\\
4421.25	1.11953458393476\\
4422.375	1.15613383273676\\
4423.5	1.1684206616095\\
4424.625	1.20750971535887\\
4425.75	1.23366813373789\\
4426.875	1.20591530737128\\
4428	1.22460314498042\\
4429.125	1.24293582119729\\
4430.25	1.2485232690411\\
4431.375	1.25383474705732\\
4432.5	1.28015743728925\\
4433.625	1.2890957595565\\
4434.75	1.29402157669146\\
4435.875	1.28851420798149\\
4437	1.283261471502\\
4438.125	1.31676886564664\\
4439.25	1.33863576305685\\
4440.375	1.33821343937767\\
4441.5	1.3498257913079\\
4442.625	1.37982735185525\\
4443.75	1.38274968367693\\
4444.875	1.37811148606515\\
4446	1.35619978462045\\
4447.125	1.36127074298709\\
4448.25	1.34484650897853\\
4449.375	1.34693116470156\\
4450.5	1.35610089821952\\
4451.625	1.36807139676078\\
4452.75	1.37446887548808\\
4453.875	1.39538969982965\\
4455	1.37191497451633\\
4456.125	1.38502380171989\\
4457.25	1.39543853855143\\
4458.375	1.39101678641351\\
4459.5	1.39287802206206\\
4460.625	1.36396466031278\\
4461.75	1.37140582452365\\
4462.875	1.37416637037784\\
4464	1.36559849085125\\
4465.125	1.34396964739584\\
4466.25	1.32829597174026\\
4467.375	1.29763500559045\\
4468.5	1.29368534676302\\
4469.625	1.28903678519788\\
4470.75	1.28743945953299\\
4471.875	1.28724072493837\\
4473	1.27496867729225\\
4474.125	1.26634050282245\\
4475.25	1.28778073746149\\
4476.375	1.25899898675923\\
4477.5	1.24520078119735\\
4478.625	1.24544553952698\\
4479.75	1.24098762390374\\
4480.875	1.25735422016177\\
4482	1.28856519497257\\
4483.125	1.28155674754728\\
4484.25	1.2333819459589\\
4485.375	1.23922646337886\\
4486.5	1.22555964762043\\
4487.625	1.24370629419286\\
4488.75	1.23860298570637\\
4489.875	1.22172496358948\\
4491	1.23528023380667\\
4492.125	1.22787612946672\\
4493.25	1.2225603152309\\
4494.375	1.21521225685864\\
4495.5	1.20999430275601\\
4496.625	1.24498524573402\\
4497.75	1.23953781775816\\
4498.875	1.21813540398821\\
4500	1.24645672561781\\
4501.125	1.26306101425798\\
4502.25	1.24643835455753\\
4503.375	1.25647465929953\\
4504.5	1.26500940964623\\
4505.625	1.24818483896635\\
4506.75	1.26502476534942\\
4507.875	1.27599624770389\\
4509	1.27540901301515\\
4510.125	1.28547845234431\\
4511.25	1.30419813191821\\
4512.375	1.27824268529312\\
4513.5	1.27586732767363\\
4514.625	1.29295842576583\\
4515.75	1.27574921133032\\
4516.875	1.29490757809093\\
4518	1.29331318712401\\
4519.125	1.27254199097701\\
4520.25	1.29684123822968\\
4521.375	1.32130788280709\\
4522.5	1.31622923829442\\
4523.625	1.30078959005273\\
4524.75	1.30014313972448\\
4525.875	1.31444762360643\\
4527	1.33690247982443\\
4528.125	1.33274969268473\\
4529.25	1.32867625292112\\
4530.375	1.33432674748496\\
4531.5	1.36964622634935\\
4532.625	1.34915924646568\\
4533.75	1.3598848115175\\
4534.875	1.38148281485084\\
4536	1.37193355883868\\
4537.125	1.39143069821476\\
4538.25	1.41632898610988\\
4539.375	1.42953946227243\\
4540.5	1.41843343141706\\
4541.625	1.38722547699357\\
4542.75	1.34361328003312\\
4543.875	1.30263466387496\\
4545	1.28210954829644\\
4546.125	1.22435043754046\\
4547.25	1.15724255083516\\
4548.375	1.10495354948699\\
4549.5	1.06451617053421\\
4550.625	1.0172866825587\\
4551.75	1.00242595213339\\
4552.875	0.990343811523716\\
4554	1.02209143664098\\
4555.125	1.07523400342742\\
4556.25	1.11350776195484\\
4557.375	1.15098565472708\\
4558.5	1.23263296766244\\
4559.625	1.30171966063147\\
4560.75	1.35216827554333\\
4561.875	1.42131142145704\\
4563	1.44130358559254\\
4564.125	1.49837757381628\\
4565.25	1.57451876408117\\
4566.375	1.63934850103073\\
4567.5	1.65082273493624\\
4568.625	1.65300356904052\\
4569.75	1.63688100818008\\
4570.875	1.62971931390349\\
4572	1.60846438786206\\
4573.125	1.57119221289014\\
4574.25	1.51562322697109\\
4575.375	1.46229725278799\\
4576.5	1.43108224270357\\
4577.625	1.3900265511189\\
4578.75	1.3841311863703\\
4579.875	1.43383210320368\\
4581	1.49877251609466\\
4582.125	1.59485089948465\\
4583.25	1.67481560130971\\
4584.375	1.72465445670386\\
4585.5	1.74007849952732\\
4586.625	1.74224358888379\\
4587.75	1.73933450711686\\
4588.875	1.7255110822314\\
4590	1.7411156574892\\
4591.125	1.75007080387216\\
4592.25	1.75571794004999\\
4593.375	1.73839243137537\\
4594.5	1.72823038064777\\
4595.625	1.68149014848851\\
4596.75	1.6507628930188\\
4597.875	1.63633276791801\\
4599	1.64235232563339\\
4600.125	1.66464866434335\\
4601.25	1.71461966417987\\
4602.375	1.74981078335774\\
4603.5	1.77329138528586\\
4604.625	1.78067773854133\\
4605.75	1.79933008046032\\
4606.875	1.84009379672762\\
4608	1.91458059228058\\
4609.125	1.98601018084927\\
4610.25	2.06433652045486\\
4611.375	2.16016884333767\\
4612.5	2.21160396307756\\
4613.625	2.25172223032183\\
4614.75	2.31008039428695\\
4615.875	2.34741520203171\\
4617	2.36601572336134\\
4618.125	2.3902161521872\\
4619.25	2.40596284533504\\
4620.375	2.41577070488818\\
4621.5	2.42818430375969\\
4622.625	2.45969430249125\\
4623.75	2.4425212810136\\
4624.875	2.45530350450382\\
4626	2.46059021366844\\
4627.125	2.47689074388279\\
4628.25	2.51500925296167\\
4629.375	2.52779160070084\\
4630.5	2.56228338938573\\
4631.625	2.55830028315372\\
4632.75	2.58947955630842\\
4633.875	2.62160410931915\\
4635	2.65773517515905\\
4636.125	2.71666248401868\\
4637.25	2.77001646377491\\
4638.375	2.80766967088577\\
4639.5	2.85383672500665\\
4640.625	2.874178028237\\
4641.75	2.89848364810694\\
4642.875	2.89595042867272\\
4644	2.86150696019877\\
4645.125	2.82509668661286\\
4646.25	2.78951983744205\\
4647.375	2.77273376324232\\
4648.5	2.73897400365818\\
4649.625	2.70020664121159\\
4650.75	2.65481967968922\\
4651.875	2.63407673469423\\
4653	2.61371052575386\\
4654.125	2.62355716459554\\
4655.25	2.63292387561598\\
4656.375	2.64146255459293\\
4657.5	2.64338782224694\\
4658.625	2.62293081276181\\
4659.75	2.62248152165129\\
4660.875	2.61821788025836\\
4662	2.63371257148059\\
4663.125	2.6132393194921\\
4664.25	2.62326508356292\\
4665.375	2.61182759293947\\
4666.5	2.56932054324951\\
4667.625	2.52847864604496\\
4668.75	2.4645581984033\\
4669.875	2.43467021430185\\
4671	2.38382422833735\\
4672.125	2.28287916286742\\
4673.25	2.21936839505482\\
4674.375	2.19285856822543\\
4675.5	2.13759825722838\\
4676.625	2.09847083657562\\
4677.75	2.05364507156135\\
4678.875	2.00242058655573\\
4680	1.97258378068281\\
4681.125	1.95751539009759\\
4682.25	1.94401560039184\\
4683.375	1.87092827820641\\
4684.5	1.85171865733251\\
4685.625	1.8481446688618\\
4686.75	1.80670093587965\\
4687.875	1.78316331942267\\
4689	1.7596921440835\\
4690.125	1.7406839339069\\
4691.25	1.72052182335768\\
4692.375	1.70629822538292\\
4693.5	1.6855241520245\\
4694.625	1.68513388507948\\
4695.75	1.68968418613779\\
4696.875	1.67095456345972\\
4698	1.66234419987759\\
4699.125	1.63682693821382\\
4700.25	1.60105936189944\\
4701.375	1.58103346430595\\
4702.5	1.56339166548312\\
4703.625	1.56052254165839\\
4704.75	1.54574974671874\\
4705.875	1.52943718957122\\
4707	1.52736007683374\\
4708.125	1.51531871220693\\
4709.25	1.52203006029509\\
4710.375	1.51595202610655\\
4711.5	1.48640003519281\\
4712.625	1.45497003854927\\
4713.75	1.45987261584724\\
4714.875	1.46216108383144\\
4716	1.44566995290515\\
4717.125	1.43487744664479\\
4718.25	1.41328068083568\\
4719.375	1.40315807136021\\
4720.5	1.41269709949256\\
4721.625	1.43589997822067\\
4722.75	1.42519367322566\\
4723.875	1.4000499417491\\
4725	1.40378767914309\\
4726.125	1.39663493561772\\
4727.25	1.3565501505173\\
4728.375	1.35642864268915\\
4729.5	1.3622287659176\\
4730.625	1.34327487942871\\
4731.75	1.3298151717457\\
4732.875	1.33328440194991\\
4734	1.34409997928038\\
4735.125	1.34404153410595\\
4736.25	1.34422852859766\\
4737.375	1.34676130167892\\
4738.5	1.3428485807171\\
4739.625	1.34260813652319\\
4740.75	1.32285876065461\\
4741.875	1.3153539041682\\
4743	1.31474505270289\\
4744.125	1.3135852335721\\
4745.25	1.31964340658419\\
4746.375	1.31588700735653\\
4747.5	1.32504027291451\\
4748.625	1.34418910623815\\
4749.75	1.32291645588034\\
4750.875	1.31547277225322\\
4752	1.31093048341722\\
4753.125	1.29482888051749\\
4754.25	1.3043490924874\\
4755.375	1.3124346310144\\
4756.5	1.30056734314992\\
4757.625	1.28827026037848\\
4758.75	1.29884280818907\\
4759.875	1.30211720582103\\
4761	1.29260709393328\\
4762.125	1.30557605911487\\
4763.25	1.3272290571934\\
4764.375	1.3378168706151\\
4765.5	1.33143825072244\\
4766.625	1.32042666471971\\
4767.75	1.32092369644603\\
4768.875	1.33648242729669\\
4770	1.34489223912387\\
4771.125	1.34922552326225\\
4772.25	1.35689575943147\\
4773.375	1.34986234589415\\
4774.5	1.34814213612076\\
4775.625	1.35139508023605\\
4776.75	1.34460196178082\\
4777.875	1.35291926919812\\
4779	1.35567396382059\\
4780.125	1.34936942189621\\
4781.25	1.34463927409322\\
4782.375	1.34729384379241\\
4783.5	1.34068074811487\\
4784.625	1.3366711315857\\
4785.75	1.32579372984929\\
4786.875	1.3200454253185\\
4788	1.31087826041463\\
4789.125	1.32078777953227\\
4790.25	1.31530513584984\\
4791.375	1.31061472288635\\
4792.5	1.30014125986359\\
4793.625	1.29074960989718\\
4794.75	1.29080908352672\\
4795.875	1.28760988644106\\
4797	1.29184297530643\\
4798.125	1.29691640396236\\
4799.25	1.30104046943261\\
4800.375	1.30385883291846\\
4801.5	1.28653334161727\\
4802.625	1.27396262771999\\
4803.75	1.2614886382134\\
4804.875	1.26796640506536\\
4806	1.27099467648639\\
4807.125	1.2626762920654\\
4808.25	1.2633801289271\\
4809.375	1.26193659915772\\
4810.5	1.28517968547174\\
4811.625	1.2886262498973\\
4812.75	1.28997263336701\\
4813.875	1.30066657494317\\
4815	1.30606978187608\\
4816.125	1.29800405022777\\
4817.25	1.30525752896381\\
4818.375	1.29959178305494\\
4819.5	1.29727861590177\\
4820.625	1.30253729980148\\
4821.75	1.29792897333289\\
4822.875	1.30055946269312\\
4824	1.31282201590965\\
4825.125	1.29916862297555\\
4826.25	1.29701479765046\\
4827.375	1.30246807492333\\
4828.5	1.32103004894601\\
4829.625	1.3086251650147\\
4830.75	1.30630043103934\\
4831.875	1.3150304171465\\
4833	1.28318955723312\\
4834.125	1.27416339725732\\
4835.25	1.27503614647012\\
4836.375	1.28315913885757\\
4837.5	1.2770423993731\\
4838.625	1.25514747613293\\
4839.75	1.26334265606243\\
4840.875	1.26642625691005\\
4842	1.24613511033952\\
4843.125	1.24135217358886\\
4844.25	1.24580730588335\\
4845.375	1.23935168914019\\
4846.5	1.23413874581166\\
4847.625	1.24007695398903\\
4848.75	1.23591940113237\\
4849.875	1.22314666936605\\
4851	1.21918584662921\\
4852.125	1.21542334816932\\
4853.25	1.21334550513394\\
4854.375	1.20856636804465\\
4855.5	1.20540058988302\\
4856.625	1.21029416035254\\
4857.75	1.21056386251852\\
4858.875	1.22171542199965\\
4860	1.23209373741561\\
4861.125	1.21895142626154\\
4862.25	1.23052372601735\\
4863.375	1.23614753556071\\
4864.5	1.21238164471559\\
4865.625	1.2030274104317\\
4866.75	1.19457414287031\\
4867.875	1.19132671087286\\
4869	1.19924510862585\\
4870.125	1.19987572673798\\
4871.25	1.19337934817497\\
4872.375	1.19144236578501\\
4873.5	1.20129298911016\\
4874.625	1.20929162542116\\
4875.75	1.19962437878497\\
4876.875	1.20874872630796\\
4878	1.21004009218392\\
4879.125	1.18556848378209\\
4880.25	1.18288602318378\\
4881.375	1.18392346518326\\
4882.5	1.18246671242277\\
4883.625	1.18061036996203\\
4884.75	1.17142768674265\\
4885.875	1.1658167643044\\
4887	1.15909452445946\\
4888.125	1.15117207591547\\
4889.25	1.14001691012959\\
4890.375	1.1172805159751\\
4891.5	1.12522986657528\\
4892.625	1.11043299165705\\
4893.75	1.12190479967266\\
4894.875	1.12478723262146\\
4896	1.10518243942395\\
4897.125	1.10217451186987\\
4898.25	1.09605790508391\\
4899.375	1.07817169403859\\
4900.5	1.08512298864993\\
4901.625	1.09136208220843\\
4902.75	1.08660559577901\\
4903.875	1.07798958745622\\
4905	1.0700660033882\\
4906.125	1.07687825973445\\
4907.25	1.07280234072935\\
4908.375	1.06765268900809\\
4909.5	1.07324275739041\\
4910.625	1.06790940600039\\
4911.75	1.06253193052915\\
4912.875	1.05419863606369\\
4914	1.04737928455852\\
4915.125	1.04682181866286\\
4916.25	1.04336316530929\\
4917.375	1.04407454778295\\
4918.5	1.0432257860453\\
4919.625	1.03905156873302\\
4920.75	1.04151330199152\\
4921.875	1.03168331974005\\
4923	1.0327495396364\\
4924.125	1.04033082669137\\
4925.25	1.02290214307034\\
4926.375	1.01073645413549\\
4927.5	1.01348999298228\\
4928.625	1.02338482227541\\
4929.75	1.02417643915287\\
4930.875	1.02225603195849\\
4932	1.01519176558252\\
4933.125	1.0166135963934\\
4934.25	1.00162464392055\\
4935.375	0.987382670867937\\
4936.5	1.00406299693797\\
4937.625	1.00509467897346\\
4938.75	1.00480343652195\\
4939.875	1.00677422361001\\
4941	1.00327689968505\\
4942.125	1.00313243615535\\
4943.25	1.00940647405523\\
4944.375	1.00675453050518\\
4945.5	0.998481886722358\\
4946.625	1.00055220240861\\
4947.75	0.999363558750027\\
4948.875	0.990851843061149\\
4950	0.99000769651456\\
4951.125	0.986472248837202\\
4952.25	0.986275427860665\\
4953.375	0.995605759733545\\
4954.5	0.990448308748754\\
4955.625	0.99135501103097\\
4956.75	0.98241642812706\\
4957.875	0.96907005522746\\
4959	0.975951601367164\\
4960.125	0.985532129513645\\
4961.25	0.985683800478818\\
4962.375	0.994340426103559\\
4963.5	1.00540024907023\\
4964.625	1.00549475860747\\
4965.75	1.00366619211746\\
4966.875	1.00011736964488\\
4968	0.989797043756931\\
4969.125	0.986737586923485\\
4970.25	0.988745429962821\\
4971.375	0.990958081708872\\
4972.5	0.988637869130192\\
4973.625	0.988922605865333\\
4974.75	0.995991594121378\\
4975.875	0.993958770653134\\
4977	0.986482215284748\\
4978.125	0.987521132513144\\
4979.25	0.989456101995793\\
4980.375	0.996865646589289\\
4981.5	0.98657521273007\\
4982.625	0.980182514039895\\
4983.75	0.988054388014419\\
4984.875	0.991380379883208\\
4986	0.995216913847269\\
4987.125	0.988255448601448\\
4988.25	0.994293016035204\\
4989.375	1.00074009429205\\
4990.5	0.99737360403995\\
4991.625	0.995560744099478\\
4992.75	0.984958752034722\\
4993.875	0.994850175941589\\
4995	0.998320607349433\\
4996.125	0.998146273659743\\
4997.25	0.990977278769046\\
4998.375	0.998519832346714\\
4999.5	0.993369549118461\\
5000.625	0.996362797183898\\
5001.75	1.00572637432949\\
5002.875	1.01465072073158\\
5004	1.02403191269133\\
5005.125	1.01811221754233\\
5006.25	0.996097230442767\\
5007.375	1.00056829943787\\
5008.5	1.00886523138065\\
5009.625	1.01562960078487\\
5010.75	1.02344848292516\\
5011.875	1.02917640419198\\
5013	1.02932884372778\\
5014.125	1.02682629572915\\
5015.25	1.02776025147222\\
5016.375	1.01580442439362\\
5017.5	1.01806403534009\\
5018.625	1.03187482506622\\
5019.75	1.03706123492802\\
5020.875	1.04450688894447\\
5022	1.04466931113826\\
5023.125	1.03805292932411\\
5024.25	1.04433599340668\\
5025.375	1.05190326674915\\
5026.5	1.04021809470938\\
5027.625	1.03748632520414\\
5028.75	1.03618417228639\\
5029.875	1.02937355344659\\
5031	1.02719473266416\\
5032.125	1.02081317103277\\
5033.25	1.02648633460631\\
5034.375	1.03207316285863\\
5035.5	1.02367798717225\\
5036.625	1.02475638479535\\
5037.75	1.02198753279133\\
5038.875	1.01051767332388\\
5040	0.998686977483826\\
5041.125	0.997996013042022\\
5042.25	0.99832871199883\\
5043.375	0.994426557299861\\
5044.5	0.999536357044312\\
5045.625	0.992789326362592\\
5046.75	0.991155019766368\\
5047.875	0.999878985970594\\
5049	1.00428906894037\\
5050.125	1.00031872954524\\
5051.25	1.00371046444319\\
5052.375	1.0118105880005\\
5053.5	1.00630237274089\\
5054.625	1.01658888731524\\
5055.75	1.01965294883819\\
5056.875	1.0207901252921\\
5058	1.01782925964263\\
5059.125	1.01528045084534\\
5060.25	1.01924636168247\\
5061.375	1.02113270606043\\
5062.5	1.02661408270216\\
5063.625	1.02245992764804\\
5064.75	1.01006472856958\\
5065.875	1.00612668808519\\
5067	1.00987238025324\\
5068.125	0.998003477914504\\
5069.25	1.001421620558\\
5070.375	1.00157768732606\\
5071.5	1.004258715927\\
5072.625	1.00059580628714\\
5073.75	0.985151068148268\\
5074.875	0.982517709006324\\
5076	0.980740537534598\\
5077.125	0.985186081082606\\
5078.25	0.987157249663009\\
5079.375	0.990240991376722\\
5080.5	0.986341077449003\\
5081.625	0.985484256291559\\
5082.75	0.978076459080763\\
5083.875	0.964019153170293\\
5085	0.963961835630388\\
5086.125	0.964232718471243\\
5087.25	0.954461816476516\\
5088.375	0.947418507701111\\
5089.5	0.944649026605653\\
5090.625	0.954441089826229\\
5091.75	0.952212002673897\\
5092.875	0.952543924081221\\
5094	0.957285900385135\\
5095.125	0.95770265327351\\
5096.25	0.957466296411402\\
5097.375	0.946535873637505\\
5098.5	0.941499548848184\\
5099.625	0.93981649406476\\
5100.75	0.942502798154639\\
5101.875	0.939681544273415\\
5103	0.935265304582024\\
5104.125	0.932077244952112\\
5105.25	0.930339934942234\\
5106.375	0.918258192987215\\
5107.5	0.918117985105692\\
5108.625	0.93064116270239\\
5109.75	0.928251812672438\\
5110.875	0.923309180846668\\
5112	0.929634579099122\\
5113.125	0.92647184497659\\
5114.25	0.908443893355475\\
5115.375	0.909545343165531\\
5116.5	0.913437468503391\\
5117.625	0.901688884968611\\
5118.75	0.899486057310037\\
5119.875	0.904559498506987\\
5121	0.895714257482298\\
5122.125	0.886089712513006\\
5123.25	0.879195403616134\\
5124.375	0.880941675097463\\
5125.5	0.882334665957526\\
5126.625	0.885770423592753\\
5127.75	0.880727488235288\\
5128.875	0.878007813079823\\
5130	0.883683679261498\\
5131.125	0.875885725877187\\
5132.25	0.873513703295892\\
5133.375	0.87346412973136\\
5134.5	0.871059496365632\\
5135.625	0.87349429652162\\
5136.75	0.871377116719132\\
5137.875	0.864298471581843\\
5139	0.857781565211435\\
5140.125	0.85274920968107\\
5141.25	0.846412873817347\\
5142.375	0.847055539539617\\
5143.5	0.846883256065768\\
5144.625	0.850526639513252\\
5145.75	0.849932998642254\\
5146.875	0.84410065926438\\
5148	0.830855852102981\\
5149.125	0.827389903576036\\
5150.25	0.827693244470506\\
5151.375	0.827912701575064\\
5152.5	0.827424591957949\\
5153.625	0.830260545790489\\
5154.75	0.830377694941089\\
5155.875	0.828901603028778\\
5157	0.82835868757116\\
5158.125	0.819562373672586\\
5159.25	0.819486463818482\\
5160.375	0.816595019704821\\
5161.5	0.813178916306125\\
5162.625	0.819043608056638\\
5163.75	0.814227272552607\\
5164.875	0.799034524257768\\
5166	0.794824667373918\\
5167.125	0.788567734292952\\
5168.25	0.777439735458026\\
5169.375	0.782398179081202\\
5170.5	0.777281620520228\\
5171.625	0.770380223694884\\
5172.75	0.765093523375909\\
5173.875	0.757443755647515\\
5175	0.752800155862851\\
5176.125	0.744670237919365\\
5177.25	0.7373850094161\\
5178.375	0.736374486506979\\
5179.5	0.727069415285412\\
5180.625	0.711203991437354\\
5181.75	0.702613476254488\\
5182.875	0.703384401453659\\
5184	0.693300938390366\\
5185.125	0.681938554844115\\
5186.25	0.673667616184659\\
5187.375	0.65835731162232\\
5188.5	0.651486608364785\\
5189.625	0.638137000903754\\
5190.75	0.621432212016531\\
5191.875	0.606555605109459\\
5193	0.581413507041422\\
5194.125	0.5627056004191\\
5195.25	0.551296914031791\\
5196.375	0.532396534661106\\
5197.5	0.511999186855757\\
5198.625	0.485995270662517\\
5199.75	0.457627183095391\\
5200.875	0.431024548630553\\
5202	0.406204259883582\\
5203.125	0.383481031758487\\
5204.25	0.354179370323579\\
5205.375	0.320748704406623\\
5206.5	0.286485408067535\\
5207.625	0.248502410500888\\
5208.75	0.214668666965591\\
5209.875	0.178679759862099\\
5211	0.142992908225218\\
5212.125	0.107711692223796\\
5213.25	0.0772492759655981\\
5214.375	0.0507299407589032\\
5215.5	0.029679994660383\\
5216.625	0.0150160639345507\\
5217.75	0.00621574010049879\\
5218.875	0.00201814153867498\\
5220	0.000471854403197846\\
5221.125	7.28353616281231e-05\\
5222.25	6.72050691394045e-06\\
5223.375	3.24932918503828e-07\\
5224.5	6.12814010096858e-09\\
5225.625	1.18338295596829e-11\\
5226.75	6.08035246985456e-17\\
5227.875	6.27343956823174e-18\\
5229	4.10189482154438e-12\\
5230.125	3.37496115628254e-09\\
5231.25	2.12737663443417e-07\\
5232.375	4.80435605974871e-06\\
5233.5	5.55435722696483e-05\\
5234.625	0.000382617452952525\\
5235.75	0.00173366221848337\\
5236.875	0.00557132038415485\\
5238	0.0138929005615271\\
5239.125	0.0282774309118419\\
5240.25	0.0487435898902951\\
5241.375	0.0750649287137112\\
5242.5	0.106993519222473\\
5243.625	0.14216829717016\\
5244.75	0.180139451148563\\
5245.875	0.217959164367709\\
5247	0.256952260802669\\
5248.125	0.295725357546505\\
5249.25	0.333983768968038\\
5250.375	0.368555826932377\\
5251.5	0.400935561698611\\
5252.625	0.431890176807176\\
5253.75	0.462718826595856\\
5254.875	0.491605430713675\\
5256	0.518996739687555\\
5257.125	0.546657049691707\\
5258.25	0.575326198028092\\
5259.375	0.602765384530213\\
5260.5	0.62570721339263\\
5261.625	0.64507473066848\\
5262.75	0.664516038444124\\
5263.875	0.679606206877324\\
5265	0.694373546304618\\
5266.125	0.71877593096334\\
5267.25	0.740852883014733\\
5268.375	0.759456152603978\\
5269.5	0.769030917930189\\
5270.625	0.779035855284184\\
5271.75	0.792910111818378\\
5272.875	0.802405661884183\\
5274	0.813609991722298\\
5275.125	0.822746080998394\\
5276.25	0.832227521497617\\
5277.375	0.841512891522007\\
5278.5	0.851240716412928\\
5279.625	0.855746148699176\\
5280.75	0.873784095451292\\
5281.875	0.888719908661365\\
5283	0.900032355904407\\
5284.125	0.911646273392157\\
5285.25	0.92059093784054\\
5286.375	0.927170294735588\\
5287.5	0.930788635432304\\
5288.625	0.935516875906522\\
5289.75	0.949340438668413\\
5290.875	0.953292871501698\\
5292	0.961275047730952\\
5293.125	0.970955053138078\\
5294.25	0.97055364040468\\
5295.375	0.968401171411782\\
5296.5	0.971544746715425\\
5297.625	0.975193072182422\\
5298.75	0.970998358474403\\
5299.875	0.97953821492989\\
5301	0.992404188185605\\
5302.125	0.99694181022596\\
5303.25	1.00261330905967\\
5304.375	1.01783733575258\\
5305.5	1.03284093582689\\
5306.625	1.03994489982499\\
5307.75	1.05488419543125\\
5308.875	1.06432518349205\\
5310	1.06497797247379\\
5311.125	1.0735709690647\\
5312.25	1.08893363414267\\
5313.375	1.09368793326485\\
5314.5	1.10517839827853\\
5315.625	1.11503882780589\\
5316.75	1.12251406858547\\
5317.875	1.12446987440528\\
5319	1.13629271626263\\
5320.125	1.15144058157223\\
5321.25	1.15686970950627\\
5322.375	1.16475304473148\\
5323.5	1.18401325507754\\
5324.625	1.18868556723786\\
5325.75	1.19106821513507\\
5326.875	1.20557314480686\\
5328	1.22178663341466\\
5329.125	1.23827429491959\\
5330.25	1.24702994118339\\
5331.375	1.24883776957325\\
5332.5	1.26300381500778\\
5333.625	1.27578830025202\\
5334.75	1.29247173425368\\
5335.875	1.31290402356308\\
5337	1.32796468823301\\
5338.125	1.3425403782512\\
5339.25	1.35366344962835\\
5340.375	1.3702514344173\\
5341.5	1.38682170253807\\
5342.625	1.39889378845329\\
5343.75	1.41269938724992\\
5344.875	1.42937643946039\\
5346	1.43617099737363\\
5347.125	1.44642476343176\\
5348.25	1.46687370990364\\
5349.375	1.47318465327612\\
5350.5	1.48445933787898\\
5351.625	1.49380460698921\\
5352.75	1.49923710143306\\
5353.875	1.50213608359759\\
5355	1.51345251938187\\
5356.125	1.52521359865224\\
5357.25	1.53954093184831\\
5358.375	1.55620496391727\\
5359.5	1.58038257729345\\
5360.625	1.60621912031556\\
5361.75	1.61653269870483\\
5362.875	1.62753876242737\\
5364	1.64675162039774\\
5365.125	1.67172935862578\\
5366.25	1.68845514210504\\
5367.375	1.70255308617533\\
5368.5	1.72469385217963\\
5369.625	1.74925618143583\\
5370.75	1.76531464800732\\
5371.875	1.77688244653866\\
5373	1.80801857930455\\
5374.125	1.83716638054386\\
5375.25	1.85157405162546\\
5376.375	1.87380843497096\\
5377.5	1.89159769234199\\
5378.625	1.89712310555301\\
5379.75	1.89653567532991\\
5380.875	1.8843909580021\\
5382	1.85327927204443\\
5383.125	1.8146430038946\\
5384.25	1.77727532193211\\
5385.375	1.73052175651313\\
5386.5	1.68537684087148\\
5387.625	1.63109512437389\\
5388.75	1.56325286351841\\
5389.875	1.48381590184465\\
5391	1.39552370503099\\
5392.125	1.28899068824248\\
5393.25	1.19063003388839\\
5394.375	1.12739799670166\\
5395.5	1.1223448479569\\
5396.625	1.16185386640648\\
5397.75	1.24300262079219\\
5398.875	1.35030216125191\\
5400	1.45637002470955\\
5401.125	1.56025127672394\\
5402.25	1.65788975258028\\
5403.375	1.75047110500927\\
5404.5	1.85631622548826\\
5405.625	1.98171476815836\\
5406.75	2.12795657611291\\
5407.875	2.27571672548149\\
5409	2.42218363869162\\
5410.125	2.56016259260046\\
5411.25	2.69690234128935\\
5412.375	2.83667638788765\\
5413.5	2.93748443055051\\
5414.625	3.00419586975752\\
5415.75	3.05467707794012\\
5416.875	3.08856581195766\\
5418	3.11747850639544\\
5419.125	3.12246798776162\\
5420.25	3.08853533948872\\
5421.375	2.99414995985975\\
5422.5	2.86867335668366\\
5423.625	2.75383147498653\\
5424.75	2.66343844171133\\
5425.875	2.64752006814433\\
5427	2.75344327331441\\
5428.125	2.95654391679533\\
5429.25	3.21952843900914\\
5430.375	3.50329096577365\\
5431.5	3.75648723400675\\
5432.625	3.93289648606426\\
5433.75	4.03369305008858\\
5434.875	4.07540719049682\\
5436	4.0766111280146\\
5437.125	4.04534398247584\\
5438.25	4.01991903957638\\
5439.375	4.01859750976026\\
5440.5	4.04442807363715\\
5441.625	4.07242059327188\\
5442.75	4.07368797193542\\
5443.875	4.02997938192465\\
5445	3.92756137410264\\
5446.125	3.81002348365173\\
5447.25	3.70657231075532\\
5448.375	3.64354203655484\\
5449.5	3.64668380350356\\
5450.625	3.71968957919613\\
5451.75	3.87217421168168\\
5452.875	4.08664384824596\\
5454	4.35045727005606\\
5455.125	4.62041906977572\\
5456.25	4.86138049629906\\
5457.375	5.05333393925918\\
5458.5	5.20851850389997\\
5459.625	5.36947738568129\\
5460.75	5.57496124117133\\
5461.875	5.84555789208737\\
5463	6.19686198801088\\
5464.125	6.57567967450204\\
5465.25	6.94937090237838\\
5466.375	7.26704824082784\\
5467.5	7.49847175207728\\
5468.625	7.66355852843303\\
5469.75	7.64124570570515\\
5470.875	7.53952583074618\\
};
\addlegendentry{$\vec{f}$ sample};

\addplot [color=white!20!black,solid]
  table[row sep=crcr]{%
4102.875	1\\
4104	1\\
4105.125	1\\
4106.25	0.998265915789314\\
4107.375	0.998333627196353\\
4108.5	0.99839021299765\\
4109.625	0.998437478432763\\
4110.75	0.998476847323582\\
4111.875	0.998509452321727\\
4113	0.998536200880034\\
4114.125	0.998557824107271\\
4115.25	0.998574913367347\\
4116.375	0.998587947977511\\
4117.5	0.998597316354447\\
4118.625	0.998603332274985\\
4119.75	0.998606247448174\\
4120.875	0.998606261267124\\
4122	0.99860352837635\\
4123.125	0.998598164523331\\
4124.25	0.998590251041353\\
4125.375	0.998579838220955\\
4126.5	0.998566947759858\\
4127.625	0.998551574429743\\
4128.75	0.998533687057872\\
4129.875	0.998513228888997\\
4131	0.998490117365736\\
4132.125	0.998464243341667\\
4133.25	0.998435469719218\\
4134.375	0.998403629482643\\
4135.5	0.998368523073663\\
4136.625	0.998329915032436\\
4137.75	0.998287529797899\\
4138.875	0.998241046527508\\
4140	0.998190092754912\\
4141.125	0.998134236652282\\
4142.25	0.998072977598534\\
4143.375	0.998005734670505\\
4144.5	0.99793183256506\\
4145.625	0.997850484317023\\
4146.75	0.997760769988575\\
4147.875	0.997661610252943\\
4149	0.997551733454273\\
4150.125	0.997429634261372\\
4151.25	0.9972935213942\\
4152.375	0.997141251013611\\
4153.5	0.996970241114664\\
4154.625	0.996777360482936\\
4155.75	0.996558783202207\\
4156.875	0.996309795936686\\
4158	0.996024539610865\\
4159.125	0.995695658639551\\
4160.25	0.995313817811187\\
4161.375	0.994867026415664\\
4162.5	0.99433967624501\\
4163.625	0.993711145811094\\
4164.75	0.99295373125873\\
4165.875	0.992029504167818\\
4167	0.990885406968598\\
4168.125	0.989445352975919\\
4169.25	0.98759702951067\\
4170.375	0.985168888909187\\
4171.5	0.981887930720927\\
4172.625	0.977297271763151\\
4173.75	0.970582214249635\\
4174.875	0.960164587265795\\
4176	0.942620750766168\\
4177.125	0.909243707488641\\
4178.25	0.835051254815732\\
4179.375	0.665950737672743\\
4180.5	0.388560950002442\\
4181.625	0.167281503881011\\
4182.75	0.22804699834777\\
4183.875	0.519556711142917\\
4185	0.764242889522142\\
4186.125	0.879738946589821\\
4187.25	0.928740368370882\\
4188.375	0.952541324778746\\
4189.5	0.965915031968526\\
4190.625	0.974215451249719\\
4191.75	0.979734823632427\\
4192.875	0.983596229835883\\
4194	0.98640556502193\\
4195.125	0.988514172772585\\
4196.25	0.990137597186819\\
4197.375	0.991414206877768\\
4198.5	0.992436211054471\\
4199.625	0.993267017948105\\
4200.75	0.993951413651536\\
4201.875	0.994521770975041\\
4203	0.995001966952048\\
4204.125	0.995409928220702\\
4205.25	0.995759327983651\\
4206.375	0.996060743386536\\
4207.5	0.996322461063322\\
4208.625	0.996551048102186\\
4209.75	0.996751763446935\\
4210.875	0.996928858778704\\
4212	0.997085801579226\\
4213.125	0.997225442572782\\
4214.25	0.997350142861807\\
4215.375	0.997461871482297\\
4216.5	0.997562280995599\\
4217.625	0.99765276659455\\
4218.75	0.997734512710585\\
4219.875	0.997808530055218\\
4221	0.997875685276547\\
4222.125	0.997936724867425\\
4223.25	0.997992294564753\\
4224.375	0.998042955186438\\
4225.5	0.998089195634681\\
4226.625	0.998131443630684\\
4227.75	0.998170074622114\\
4228.875	0.998205419210369\\
4230	0.998237769372179\\
4231.125	0.998267383694106\\
4232.25	0.998294491794893\\
4233.375	0.998319298076453\\
4234.5	0.998341984917423\\
4235.625	0.998362715401886\\
4236.75	0.998381635658895\\
4237.875	0.998398876874874\\
4239	0.998414557030004\\
4240.125	0.998428782400932\\
4241.25	0.998441648864907\\
4242.375	0.998453243034661\\
4243.5	0.998463643248544\\
4244.625	0.998472920436472\\
4245.75	0.998481138879058\\
4246.875	0.998488356874541\\
4248	0.998494627325959\\
4249.125	0.998499998259111\\
4250.25	0.998504513280305\\
4251.375	0.998508211981601\\
4252.5	0.99851113030013\\
4253.625	0.998513300837157\\
4254.75	0.998514753141777\\
4255.875	0.998515513963448\\
4257	0.998515607477001\\
4258.125	0.998515055483295\\
4259.25	0.998513877588258\\
4260.375	0.998512091362683\\
4261.5	0.998509712484885\\
4262.625	0.998506754868015\\
4263.75	0.99850323077361\\
4264.875	0.998499150912792\\
4266	0.998494524536297\\
4267.125	0.998489359514421\\
4268.25	0.998483662407809\\
4269.375	0.998477438529889\\
4270.5	0.998470692001693\\
4271.625	0.99846342579966\\
4272.75	0.998455641796991\\
4273.875	0.998447340799018\\
4275	0.998438522573011\\
4276.125	0.998429185872763\\
4277.25	0.99841932845828\\
4278.375	0.998408947110816\\
4279.5	0.998398037643492\\
4280.625	0.998386594907659\\
4281.75	0.99837461279516\\
4282.875	0.998362084236609\\
4284	0.998349001195752\\
4285.125	0.998335354659971\\
4286.25	0.998321134626957\\
4287.375	0.998306330087537\\
4288.5	0.998290929004633\\
4289.625	0.998274918288293\\
4290.75	0.998258283766707\\
4291.875	0.998241010153096\\
4293	0.998223081008348\\
4294.125	0.998204478699218\\
4295.25	0.998185184351901\\
4296.375	0.99816517780076\\
4297.5	0.998144437531941\\
4298.625	0.998122940621579\\
4299.75	0.998100662668269\\
4300.875	0.99807757771943\\
4302	0.998053658191148\\
4303.125	0.998028874781028\\
4304.25	0.998003196373552\\
4305.375	0.99797658993737\\
4306.5	0.997949020413893\\
4307.625	0.997920450596483\\
4308.75	0.997890840999478\\
4309.875	0.997860149716185\\
4311	0.997828332264897\\
4312.125	0.99779534142188\\
4313.25	0.99776112704017\\
4314.375	0.997725635852885\\
4315.5	0.997688811259622\\
4316.625	0.997650593094348\\
4317.75	0.997610917373018\\
4318.875	0.997569716018956\\
4320	0.997526916563805\\
4321.125	0.997482441821617\\
4322.25	0.997436209533342\\
4323.375	0.997388131978701\\
4324.5	0.997338115552009\\
4325.625	0.997286060298158\\
4326.75	0.997231859404474\\
4327.875	0.997175398643646\\
4329	0.997116555762324\\
4330.125	0.997055199809291\\
4331.25	0.996991190396349\\
4332.375	0.99692437688414\\
4333.5	0.996854597484126\\
4334.625	0.996781678266743\\
4335.75	0.996705432064417\\
4336.875	0.996625657256532\\
4338	0.996542136421681\\
4339.125	0.996454634840376\\
4340.25	0.996362898829021\\
4341.375	0.996266653883086\\
4342.5	0.996165602604141\\
4343.625	0.996059422381556\\
4344.75	0.995947762795154\\
4345.875	0.995830242699805\\
4347	0.995706446946716\\
4348.125	0.995575922688756\\
4349.25	0.995438175208493\\
4350.375	0.995292663197173\\
4351.5	0.995138793400553\\
4352.625	0.994975914532731\\
4353.75	0.994803310341396\\
4354.875	0.994620191686629\\
4356	0.994425687469674\\
4357.125	0.994218834216963\\
4358.25	0.993998564086781\\
4359.375	0.993763691019756\\
4360.5	0.993512894697654\\
4361.625	0.99324470190524\\
4362.75	0.992957464803712\\
4363.875	0.992649335517121\\
4365	0.99231823629955\\
4366.125	0.991961824383182\\
4367.25	0.991577450396091\\
4368.375	0.991162108970666\\
4369.5	0.99071237982205\\
4370.625	0.990224357137891\\
4371.75	0.989693564555194\\
4372.875	0.989114852265343\\
4374	0.988482271826832\\
4375.125	0.987788922997904\\
4376.25	0.987026765217469\\
4377.375	0.986186384107299\\
4378.5	0.985256700320903\\
4379.625	0.984224603908252\\
4380.75	0.983074491641404\\
4381.875	0.981787676779796\\
4383	0.980341629543198\\
4384.125	0.978708990595038\\
4385.25	0.976856276811832\\
4386.375	0.974742164947133\\
4387.5	0.972315188849795\\
4388.625	0.969510610620271\\
4389.75	0.966246110709864\\
4390.875	0.962415761874839\\
4392	0.957881465230827\\
4393.125	0.95246056062863\\
4394.25	0.945907548677397\\
4395.375	0.937886542006536\\
4396.5	0.927928758818103\\
4397.625	0.915365245462743\\
4398.75	0.899217456141876\\
4399.875	0.878014265169869\\
4401	0.849478091533091\\
4402.125	0.809979046484065\\
4403.25	0.753611176118856\\
4404.375	0.670908113505034\\
4405.5	0.548863631990588\\
4406.625	0.380567675896782\\
4407.75	0.194912346323957\\
4408.875	0.0609230133003911\\
4410	0.00997320691995106\\
4411.125	0.00862724829108002\\
4412.25	0.0545742787008077\\
4413.375	0.181981376608209\\
4414.5	0.366104791352154\\
4415.625	0.537466891783195\\
4416.75	0.663056587493963\\
4417.875	0.748302156747648\\
4419	0.806306762043841\\
4420.125	0.846855871115153\\
4421.25	0.87608251604198\\
4422.375	0.897753456762444\\
4423.5	0.914227283994946\\
4424.625	0.927023944202207\\
4425.75	0.937152225549611\\
4426.875	0.945300363165081\\
4428	0.951949774288511\\
4429.125	0.957444838591401\\
4430.25	0.962036895916798\\
4431.375	0.965912707566069\\
4432.5	0.969213306981548\\
4433.625	0.972046757350634\\
4434.75	0.974496957175097\\
4435.875	0.976629828168321\\
4437	0.978497735576507\\
4438.125	0.980142693634423\\
4439.25	0.981598722332976\\
4440.375	0.98289360234541\\
4441.5	0.984050197210262\\
4442.625	0.985087460344853\\
4443.75	0.986021209774292\\
4444.875	0.986864729761282\\
4446	0.987629242106943\\
4447.125	0.988324278377254\\
4448.25	0.988957976134085\\
4449.375	0.989537316380124\\
4450.5	0.990068315168444\\
4451.625	0.990556179207123\\
4452.75	0.991005432981727\\
4453.875	0.991420023196783\\
4455	0.991803405042313\\
4456.125	0.992158613809569\\
4457.25	0.992488324630157\\
4458.375	0.992794902535841\\
4459.5	0.99308044458966\\
4460.625	0.993346815490872\\
4461.75	0.993595677783355\\
4462.875	0.993828517581917\\
4464	0.994046666560344\\
4465.125	0.994251320809038\\
4466.25	0.994443557061192\\
4467.375	0.994624346698758\\
4468.5	0.994794567878573\\
4469.625	0.994955016061459\\
4470.75	0.995106413180119\\
4471.875	0.99524941564323\\
4473	0.995384621341496\\
4474.125	0.995512575795349\\
4475.25	0.995633777562365\\
4476.375	0.995748683004522\\
4477.5	0.995857710500439\\
4478.625	0.995961244175213\\
4479.75	0.996059637209953\\
4480.875	0.996153214784276\\
4482	0.996242276697533\\
4483.125	0.996327099708236\\
4484.25	0.996407939625779\\
4485.375	0.996485033183958\\
4486.5	0.996558599721931\\
4487.625	0.996628842694896\\
4488.75	0.996695951033919\\
4489.875	0.996760100371869\\
4491	0.996821454150339\\
4492.125	0.996880164620543\\
4493.25	0.996936373749664\\
4494.375	0.996990214042701\\
4495.5	0.997041809288714\\
4496.625	0.997091275239302\\
4497.75	0.997138720226253\\
4498.875	0.997184245724533\\
4500	0.99722794686605\\
4501.125	0.997269912909077\\
4502.25	0.997310227667625\\
4503.375	0.997348969904651\\
4504.5	0.997386213692517\\
4505.625	0.997422028743795\\
4506.75	0.997456480715168\\
4507.875	0.997489631486896\\
4509	0.997521539420073\\
4510.125	0.997552259593665\\
4511.25	0.997581844023119\\
4512.375	0.997610341862179\\
4513.5	0.997637799589344\\
4514.625	0.997664261180314\\
4515.75	0.99768976826759\\
4516.875	0.99771436028833\\
4518	0.997738074621429\\
4519.125	0.997760946714704\\
4520.25	0.997783010203016\\
4521.375	0.997804297018025\\
4522.5	0.997824837490279\\
4523.625	0.99784466044423\\
4524.75	0.997863793286727\\
4525.875	0.997882262089499\\
4527	0.997900091666094\\
4528.125	0.997917305643684\\
4529.25	0.997933926530133\\
4530.375	0.997949975776679\\
4531.5	0.997965473836558\\
4532.625	0.997980440219855\\
4533.75	0.997994893544874\\
4534.875	0.998008851586269\\
4536	0.998022331320161\\
4537.125	0.998035348966469\\
4538.25	0.998047920028637\\
4539.375	0.998060059330942\\
4540.5	0.998071781053558\\
4541.625	0.998083098765514\\
4542.75	0.998094025455705\\
4543.875	0.998104573562072\\
4545	0.998114754999083\\
4546.125	0.998124581183624\\
4547.25	0.998134063059408\\
4548.375	0.998143211119985\\
4549.5	0.998152035430464\\
4550.625	0.998160545648011\\
4551.75	0.998168751041214\\
4552.875	0.998176660508369\\
4554	0.998184282594782\\
4555.125	0.99819162550912\\
4556.25	0.998198697138882\\
4557.375	0.99820550506505\\
4558.5	0.998212056575954\\
4559.625	0.998218358680415\\
4560.75	0.998224418120193\\
4561.875	0.998230241381794\\
4563	0.998235834707671\\
4564.125	0.998241204106845\\
4565.25	0.998246355364993\\
4566.375	0.998251294054023\\
4567.5	0.998256025541175\\
4568.625	0.998260554997665\\
4569.75	0.998264887406901\\
4570.875	0.998269027572306\\
4572	0.998272980124744\\
4573.125	0.998276749529607\\
4574.25	0.998280340093539\\
4575.375	0.99828375597086\\
4576.5	0.998287001169672\\
4577.625	0.998290079557683\\
4578.75	0.998292994867757\\
4579.875	0.998295750703206\\
4581	0.99829835054284\\
4582.125	0.998300797745783\\
4583.25	0.998303095556065\\
4584.375	0.998305247107019\\
4585.5	0.998307255425464\\
4586.625	0.998309123435713\\
4587.75	0.998310853963396\\
4588.875	0.998312449739117\\
4590	0.998313913401949\\
4591.125	0.998315247502777\\
4592.25	0.998316454507492\\
4593.375	0.998317536800057\\
4594.5	0.998318496685429\\
4595.625	0.998319336392364\\
4596.75	0.998320058076103\\
4597.875	0.998320663820936\\
4599	0.998321155642674\\
4600.125	0.998321535491\\
4601.25	0.998321805251739\\
4602.375	0.998321966749018\\
4603.5	0.998322021747353\\
4604.625	0.998321971953636\\
4605.75	0.998321819019056\\
4606.875	0.998321564540928\\
4608	0.998321210064458\\
4609.125	0.998320757084434\\
4610.25	0.99832020704685\\
4611.375	0.998319561350466\\
4612.5	0.998318821348303\\
4613.625	0.998317988349084\\
4614.75	0.99831706361862\\
4615.875	0.998316048381131\\
4617	0.998314943820531\\
4618.125	0.998313751081652\\
4619.25	0.998312471271425\\
4620.375	0.998311105460018\\
4621.5	0.998309654681925\\
4622.625	0.99830811993702\\
4623.75	0.998306502191565\\
4624.875	0.998304802379185\\
4626	0.998303021401806\\
4627.125	0.998301160130552\\
4628.25	0.998299219406617\\
4629.375	0.998297200042099\\
4630.5	0.998295102820804\\
4631.625	0.998292928499022\\
4632.75	0.998290677806274\\
4633.875	0.998288351446029\\
4635	0.9982859500964\\
4636.125	0.998283474410806\\
4637.25	0.998280925018624\\
4638.375	0.998278302525799\\
4639.5	0.998275607515448\\
4640.625	0.998272840548434\\
4641.75	0.998270002163921\\
4642.875	0.998267092879906\\
4644	0.998264113193742\\
4645.125	0.998261063582626\\
4646.25	0.998257944504088\\
4647.375	0.998254756396445\\
4648.5	0.99825149967925\\
4649.625	0.998248174753724\\
4650.75	0.998244782003166\\
4651.875	0.998241321793355\\
4653	0.998237794472934\\
4654.125	0.998234200373783\\
4655.25	0.998230539811375\\
4656.375	0.998226813085123\\
4657.5	0.998223020478711\\
4658.625	0.998219162260418\\
4659.75	0.998215238683422\\
4660.875	0.998211249986103\\
4662	0.998207196392328\\
4663.125	0.998203078111729\\
4664.25	0.998198895339968\\
4665.375	0.998194648258995\\
4666.5	0.998190337037298\\
4667.625	0.998185961830134\\
4668.75	0.998181522779769\\
4669.875	0.99817702001569\\
4671	0.998172453654822\\
4672.125	0.998167823801732\\
4673.25	0.998163130548825\\
4674.375	0.998158373976535\\
4675.5	0.998153554153506\\
4676.625	0.998148671136765\\
4677.75	0.998143724971894\\
4678.875	0.998138715693187\\
4680	0.998133643323809\\
4681.125	0.99812850787594\\
4682.25	0.998123309350921\\
4683.375	0.998118047739389\\
4684.5	0.998112723021406\\
4685.625	0.998107335166588\\
4686.75	0.99810188413422\\
4687.875	0.998096369873372\\
4689	0.998090792323009\\
4690.125	0.998085151412092\\
4691.25	0.998079447059681\\
4692.375	0.998073679175025\\
4693.5	0.998067847657652\\
4694.625	0.998061952397457\\
4695.75	0.998055993274779\\
4696.875	0.998049970160478\\
4698	0.998043882916006\\
4699.125	0.998037731393478\\
4700.25	0.998031515435728\\
4701.375	0.998025234876376\\
4702.5	0.99801888953988\\
4703.625	0.998012479241587\\
4704.75	0.998006003787783\\
4705.875	0.997999462975735\\
4707	0.997992856593734\\
4708.125	0.99798618442113\\
4709.25	0.997979446228365\\
4710.375	0.997972641777008\\
4711.5	0.997965770819773\\
4712.625	0.997958833100553\\
4713.75	0.99795182835443\\
4714.875	0.997944756307701\\
4716	0.997937616677885\\
4717.125	0.997930409173738\\
4718.25	0.997923133495257\\
4719.375	0.997915789333689\\
4720.5	0.997908376371527\\
4721.625	0.997900894282517\\
4722.75	0.997893342731644\\
4723.875	0.997885721375131\\
4725	0.997878029860429\\
4726.125	0.9978702678262\\
4727.25	0.997862434902307\\
4728.375	0.997854530709789\\
4729.5	0.997846554860845\\
4730.625	0.997838506958809\\
4731.75	0.997830386598122\\
4732.875	0.997822193364301\\
4734	0.997813926833913\\
4735.125	0.997805586574532\\
4736.25	0.997797172144709\\
4737.375	0.997788683093925\\
4738.5	0.997780118962556\\
4739.625	0.997771479281818\\
4740.75	0.997762763573728\\
4741.875	0.997753971351047\\
4743	0.997745102117231\\
4744.125	0.99773615536637\\
4745.25	0.997727130583134\\
4746.375	0.997718027242708\\
4747.5	0.99770884481073\\
4748.625	0.997699582743225\\
4749.75	0.997690240486534\\
4750.875	0.997680817477241\\
4752	0.997671313142102\\
4753.125	0.997661726897963\\
4754.25	0.997652058151685\\
4755.375	0.997642306300055\\
4756.5	0.997632470729706\\
4757.625	0.997622550817025\\
4758.75	0.997612545928065\\
4759.875	0.997602455418447\\
4761	0.997592278633268\\
4762.125	0.997582014906996\\
4763.25	0.997571663563373\\
4764.375	0.997561223915305\\
4765.5	0.997550695264758\\
4766.625	0.997540076902642\\
4767.75	0.997529368108702\\
4768.875	0.997518568151396\\
4770	0.997507676287778\\
4771.125	0.997496691763372\\
4772.25	0.99748561381205\\
4773.375	0.997474441655897\\
4774.5	0.997463174505082\\
4775.625	0.997451811557719\\
4776.75	0.997440351999733\\
4777.875	0.99742879500471\\
4779	0.997417139733757\\
4780.125	0.997405385335351\\
4781.25	0.997393530945183\\
4782.375	0.997381575686008\\
4783.5	0.99736951866748\\
4784.625	0.99735735898599\\
4785.75	0.997345095724498\\
4786.875	0.997332727952366\\
4788	0.997320254725178\\
4789.125	0.997307675084566\\
4790.25	0.997294988058023\\
4791.375	0.997282192658724\\
4792.5	0.997269287885326\\
4793.625	0.997256272721783\\
4794.75	0.997243146137139\\
4795.875	0.997229907085333\\
4797	0.997216554504986\\
4798.125	0.997203087319191\\
4799.25	0.9971895044353\\
4800.375	0.997175804744697\\
4801.5	0.997161987122581\\
4802.625	0.997148050427728\\
4803.75	0.997133993502264\\
4804.875	0.997119815171418\\
4806	0.997105514243283\\
4807.125	0.997091089508564\\
4808.25	0.997076539740323\\
4809.375	0.997061863693719\\
4810.5	0.997047060105744\\
4811.625	0.99703212769495\\
4812.75	0.997017065161174\\
4813.875	0.997001871185255\\
4815	0.996986544428746\\
4816.125	0.996971083533619\\
4817.25	0.996955487121966\\
4818.375	0.996939753795695\\
4819.5	0.996923882136213\\
4820.625	0.996907870704109\\
4821.75	0.996891718038829\\
4822.875	0.996875422658344\\
4824	0.996858983058809\\
4825.125	0.996842397714219\\
4826.25	0.996825665076055\\
4827.375	0.996808783572923\\
4828.5	0.996791751610186\\
4829.625	0.996774567569588\\
4830.75	0.996757229808874\\
4831.875	0.996739736661394\\
4833	0.996722086435707\\
4834.125	0.99670427741517\\
4835.25	0.996686307857525\\
4836.375	0.996668175994474\\
4837.5	0.996649880031244\\
4838.625	0.996631418146142\\
4839.75	0.996612788490108\\
4840.875	0.99659398918625\\
4842	0.996575018329374\\
4843.125	0.996555873985502\\
4844.25	0.996536554191384\\
4845.375	0.996517056953991\\
4846.5	0.996497380250006\\
4847.625	0.996477522025304\\
4848.75	0.996457480194409\\
4849.875	0.99643725263996\\
4851	0.996416837212145\\
4852.125	0.996396231728136\\
4853.25	0.996375433971506\\
4854.375	0.996354441691638\\
4855.5	0.996333252603115\\
4856.625	0.996311864385105\\
4857.75	0.996290274680725\\
4858.875	0.996268481096394\\
4860	0.996246481201175\\
4861.125	0.996224272526099\\
4862.25	0.996201852563475\\
4863.375	0.996179218766187\\
4864.5	0.99615636854697\\
4865.625	0.99613329927768\\
4866.75	0.996110008288536\\
4867.875	0.996086492867355\\
4869	0.996062750258765\\
4870.125	0.996038777663403\\
4871.25	0.996014572237092\\
4872.375	0.995990131090002\\
4873.5	0.995965451285794\\
4874.625	0.995940529840741\\
4875.75	0.99591536372283\\
4876.875	0.995889949850846\\
4878	0.995864285093433\\
4879.125	0.995838366268136\\
4880.25	0.995812190140417\\
4881.375	0.995785753422655\\
4882.5	0.995759052773114\\
4883.625	0.995732084794901\\
4884.75	0.995704846034883\\
4885.875	0.995677332982591\\
4887	0.995649542069097\\
4888.125	0.995621469665862\\
4889.25	0.995593112083558\\
4890.375	0.995564465570861\\
4891.5	0.995535526313221\\
4892.625	0.995506290431596\\
4893.75	0.995476753981163\\
4894.875	0.995446912949994\\
4896	0.995416763257697\\
4897.125	0.995386300754037\\
4898.25	0.995355521217511\\
4899.375	0.995324420353896\\
4900.5	0.995292993794758\\
4901.625	0.995261237095931\\
4902.75	0.99522914573595\\
4903.875	0.995196715114458\\
4905	0.995163940550561\\
4906.125	0.995130817281152\\
4907.25	0.99509734045919\\
4908.375	0.995063505151939\\
4909.5	0.995029306339162\\
4910.625	0.994994738911266\\
4911.75	0.994959797667413\\
4912.875	0.994924477313567\\
4914	0.994888772460509\\
4915.125	0.994852677621788\\
4916.25	0.994816187211629\\
4917.375	0.994779295542786\\
4918.5	0.994741996824339\\
4919.625	0.994704285159434\\
4920.75	0.99466615454297\\
4921.875	0.994627598859221\\
4923	0.994588611879401\\
4924.125	0.994549187259162\\
4925.25	0.994509318536029\\
4926.375	0.994468999126774\\
4927.5	0.994428222324706\\
4928.625	0.994386981296909\\
4929.75	0.994345269081391\\
4930.875	0.994303078584168\\
4932	0.994260402576266\\
4933.125	0.994217233690646\\
4934.25	0.99417356441904\\
4935.375	0.994129387108713\\
4936.5	0.994084693959127\\
4937.625	0.994039477018524\\
4938.75	0.993993728180408\\
4939.875	0.993947439179937\\
4941	0.993900601590213\\
4942.125	0.993853206818475\\
4943.25	0.993805246102179\\
4944.375	0.993756710504975\\
4945.5	0.993707590912575\\
4946.625	0.993657878028496\\
4947.75	0.993607562369697\\
4948.875	0.993556634262079\\
4950	0.993505083835871\\
4951.125	0.993452901020876\\
4952.25	0.993400075541586\\
4953.375	0.99334659691216\\
4954.5	0.993292454431248\\
4955.625	0.993237637176679\\
4956.75	0.993182133999988\\
4957.875	0.993125933520783\\
4959	0.99306902412095\\
4960.125	0.993011393938692\\
4961.25	0.992953030862386\\
4962.375	0.992893922524264\\
4963.5	0.992834056293903\\
4964.625	0.992773419271525\\
4965.75	0.992711998281094\\
4966.875	0.992649779863205\\
4968	0.992586750267765\\
4969.125	0.992522895446441\\
4970.25	0.992458201044892\\
4971.375	0.992392652394755\\
4972.5	0.992326234505384\\
4973.625	0.992258932055343\\
4974.75	0.992190729383629\\
4975.875	0.992121610480624\\
4977	0.992051558978765\\
4978.125	0.991980558142924\\
4979.25	0.991908590860479\\
4980.375	0.99183563963108\\
4981.5	0.991761686556081\\
4982.625	0.99168671332764\\
4983.75	0.991610701217471\\
4984.875	0.991533631065228\\
4986	0.99145548326652\\
4987.125	0.99137623776053\\
4988.25	0.991295874017239\\
4989.375	0.991214371024222\\
4990.5	0.991131707273012\\
4991.625	0.991047860745019\\
4992.75	0.990962808896969\\
4993.875	0.990876528645867\\
4995	0.990788996353451\\
4996.125	0.990700187810122\\
4997.25	0.99061007821833\\
4998.375	0.990518642175395\\
4999.5	0.990425853655738\\
5000.625	0.990331685992506\\
5001.75	0.990236111858555\\
5002.875	0.990139103246781\\
5004	0.99004063144976\\
5005.125	0.989940667038674\\
5006.25	0.989839179841499\\
5007.375	0.989736138920417\\
5008.5	0.989631512548424\\
5009.625	0.989525268185107\\
5010.75	0.989417372451541\\
5011.875	0.98930779110429\\
5013	0.989196489008458\\
5014.125	0.989083430109754\\
5015.25	0.988968577405542\\
5016.375	0.988851892914812\\
5017.5	0.988733337647049\\
5018.625	0.988612871569932\\
5019.75	0.988490453575834\\
5020.875	0.98836604144705\\
5022	0.988239591819718\\
5023.125	0.988111060146361\\
5024.25	0.987980400656999\\
5025.375	0.987847566318765\\
5026.5	0.987712508793959\\
5027.625	0.987575178396471\\
5028.75	0.987435524046499\\
5029.875	0.987293493223492\\
5031	0.987149031917225\\
5032.125	0.987002084576938\\
5033.25	0.986852594058432\\
5034.375	0.986700501569052\\
5035.5	0.98654574661043\\
5036.625	0.986388266918917\\
5037.75	0.986227998403561\\
5038.875	0.986064875081556\\
5040	0.985898829010999\\
5041.125	0.985729790220867\\
5042.25	0.985557686638056\\
5043.375	0.98538244401135\\
5044.5	0.98520398583217\\
5045.625	0.985022233251952\\
5046.75	0.984837104995979\\
5047.875	0.984648517273503\\
5049	0.984456383683969\\
5050.125	0.984260615119145\\
5051.25	0.984061119660958\\
5052.375	0.983857802474818\\
5053.5	0.983650565698204\\
5054.625	0.983439308324256\\
5055.75	0.983223926080147\\
5056.875	0.983004311299931\\
5058	0.982780352791609\\
5059.125	0.98255193569809\\
5060.25	0.982318941351742\\
5061.375	0.982081247122178\\
5062.5	0.981838726256936\\
5063.625	0.981591247714654\\
5064.75	0.981338675990342\\
5065.875	0.98108087093233\\
5067	0.980817687550423\\
5068.125	0.980548975814785\\
5069.25	0.980274580445047\\
5070.375	0.979994340689077\\
5071.5	0.979708090090845\\
5072.625	0.979415656246766\\
5073.75	0.979116860549854\\
5074.875	0.978811517920999\\
5076	0.978499436526629\\
5077.125	0.978180417481945\\
5078.25	0.977854254538908\\
5079.375	0.977520733758068\\
5080.5	0.977179633163276\\
5081.625	0.976830722378256\\
5082.75	0.976473762243956\\
5083.875	0.976108504415493\\
5085	0.975734690937463\\
5086.125	0.975352053796281\\
5087.25	0.974960314448114\\
5088.375	0.974559183320909\\
5089.5	0.974148359288858\\
5090.625	0.973727529117582\\
5091.75	0.973296366878131\\
5092.875	0.972854533327834\\
5094	0.972401675255807\\
5095.125	0.971937424790843\\
5096.25	0.971461398669197\\
5097.375	0.970973197459591\\
5098.5	0.970472404742603\\
5099.625	0.969958586241343\\
5100.75	0.969431288900122\\
5101.875	0.968890039907537\\
5103	0.968334345660152\\
5104.125	0.967763690662623\\
5105.25	0.96717753635982\\
5106.375	0.966575319896127\\
5107.5	0.965956452796731\\
5108.625	0.96532031956528\\
5109.75	0.964666276191851\\
5110.875	0.963993648564675\\
5112	0.963301730778494\\
5113.125	0.962589783331889\\
5114.25	0.961857031205231\\
5115.375	0.961102661810218\\
5116.5	0.960325822801214\\
5117.625	0.959525619737718\\
5118.75	0.958701113586421\\
5119.875	0.957851318050275\\
5121	0.956975196710882\\
5122.125	0.956071659969327\\
5123.25	0.955139561769219\\
5124.375	0.954177696084261\\
5125.5	0.953184793151035\\
5126.625	0.952159515425948\\
5127.75	0.951100453243305\\
5128.875	0.950006120149339\\
5130	0.948874947884651\\
5131.125	0.947705280984905\\
5132.25	0.946495370966709\\
5133.375	0.945243370062445\\
5134.5	0.943947324464258\\
5135.625	0.942605167033498\\
5136.75	0.941214709427585\\
5137.875	0.939773633591467\\
5139	0.938279482555478\\
5140.125	0.936729650475527\\
5141.25	0.93512137184495\\
5142.375	0.93345170980005\\
5143.5	0.931717543433245\\
5144.625	0.929915554018682\\
5145.75	0.928042210045104\\
5146.875	0.926093750939564\\
5148	0.924066169353059\\
5149.125	0.92195519186522\\
5150.25	0.919756257949667\\
5151.375	0.91746449702428\\
5152.5	0.915074703391309\\
5153.625	0.912581308850652\\
5154.75	0.909978352745567\\
5155.875	0.907259449173243\\
5157	0.904417751062728\\
5158.125	0.901445910789409\\
5159.25	0.898336036958188\\
5160.375	0.895079646946312\\
5161.5	0.89166761475123\\
5162.625	0.88809011363834\\
5163.75	0.884336553027923\\
5164.875	0.880395508999493\\
5166	0.876254647725132\\
5167.125	0.871900641071123\\
5168.25	0.867319073529535\\
5169.375	0.862494339558971\\
5170.5	0.857409530327569\\
5171.625	0.852046308763551\\
5172.75	0.846384771731927\\
5173.875	0.84040329807513\\
5175	0.834078381186853\\
5176.125	0.827384444741941\\
5177.25	0.820293640194566\\
5178.375	0.81277562470166\\
5179.5	0.804797318256199\\
5180.625	0.796322639063818\\
5181.75	0.787312216620056\\
5182.875	0.77772308261887\\
5184	0.767508340849143\\
5185.125	0.756616818757893\\
5186.25	0.74499270557438\\
5187.375	0.732575185070845\\
5188.5	0.719298075558591\\
5189.625	0.705089496097925\\
5190.75	0.68987158684284\\
5191.875	0.673560323908136\\
5193	0.656065486440442\\
5194.125	0.637290857443371\\
5195.25	0.617134772664148\\
5196.375	0.595491176494602\\
5197.5	0.572251404139762\\
5198.625	0.547306989743623\\
5199.75	0.520553905552775\\
5200.875	0.491898771618507\\
5202	0.461267739791043\\
5203.125	0.428618942055579\\
5204.25	0.393959574664507\\
5205.375	0.357368800118441\\
5206.5	0.319027548632311\\
5207.625	0.279255716426247\\
5208.75	0.238555699455792\\
5209.875	0.197657867799739\\
5211	0.157557366478271\\
5212.125	0.119521491907286\\
5213.25	0.0850333958279017\\
5214.375	0.0556269995496058\\
5215.5	0.0325778190875925\\
5216.625	0.0164781910162722\\
5217.75	0.00686614670638112\\
5218.875	0.002218992281969\\
5220	0.00051686665936765\\
5221.125	7.96839938878467e-05\\
5222.25	7.38042345272571e-06\\
5223.375	3.57470686736083e-07\\
5224.5	6.70555131776344e-09\\
5225.625	1.29823170899015e-11\\
5226.75	6.62677821234301e-17\\
5227.875	6.85225260654625e-18\\
5229	4.48294713674358e-12\\
5230.125	3.69760214487041e-09\\
5231.25	2.33337077393313e-07\\
5232.375	5.29446132501672e-06\\
5233.5	6.13123343070483e-05\\
5234.625	0.000421024567179204\\
5235.75	0.00189216282149629\\
5236.875	0.00606906488926672\\
5238	0.0149733006724774\\
5239.125	0.0302296624146368\\
5240.25	0.052440617840776\\
5241.375	0.0811271453254774\\
5242.5	0.115073383759844\\
5243.625	0.152757443750896\\
5244.75	0.192678391759087\\
5245.875	0.233537712121799\\
5247	0.274306404546237\\
5248.125	0.314223283037091\\
5249.25	0.352760416592997\\
5250.375	0.389577983024077\\
5251.5	0.424480168190926\\
5252.625	0.45737708791562\\
5253.75	0.488254087193436\\
5254.875	0.517148045138651\\
5256	0.544129642195397\\
5257.125	0.569290404577084\\
5258.25	0.592733435184755\\
5259.375	0.614566917609592\\
5260.5	0.634899667517824\\
5261.625	0.653838173347112\\
5262.75	0.671484706383382\\
5263.875	0.687936189050515\\
5265	0.70328359348135\\
5266.125	0.71761170495324\\
5267.25	0.730999131117178\\
5268.375	0.743518471987245\\
5269.5	0.755236590478005\\
5270.625	0.766214941272859\\
5271.75	0.776509928786728\\
5272.875	0.786173274303089\\
5274	0.795252379016767\\
5275.125	0.803790674433439\\
5276.25	0.811827954900141\\
5277.375	0.819400689358514\\
5278.5	0.826542311007551\\
5279.625	0.833283484640911\\
5280.75	0.839652352134116\\
5281.875	0.845674757006899\\
5283	0.851374449253034\\
5284.125	0.856773271770138\\
5285.25	0.861891329775161\\
5286.375	0.866747144586276\\
5287.5	0.871357793108985\\
5288.625	0.875739034297908\\
5289.75	0.879905423785936\\
5290.875	0.883870417786243\\
5292	0.887646467284767\\
5293.125	0.891245103454325\\
5294.25	0.894677015138586\\
5295.375	0.897952119175808\\
5296.5	0.901079624259336\\
5297.625	0.904068088964481\\
5298.75	0.906925474509688\\
5299.875	0.909659192763634\\
5301	0.912276149958834\\
5302.125	0.914782786526095\\
5303.25	0.917185113422536\\
5304.375	0.919488745288281\\
5305.5	0.921698930733228\\
5306.625	0.923820580024966\\
5307.75	0.925858290421713\\
5308.875	0.927816369369733\\
5310	0.929698855762868\\
5311.125	0.931509539442145\\
5312.25	0.933251979095922\\
5313.375	0.934929518705207\\
5314.5	0.936545302664737\\
5315.625	0.938102289697662\\
5316.75	0.93960326567038\\
5317.875	0.941050855403806\\
5319	0.942447533568251\\
5320.125	0.94379563474081\\
5321.25	0.945097362696788\\
5322.375	0.946354799000006\\
5323.5	0.947569910950867\\
5324.625	0.948744558945637\\
5325.75	0.949880503295536\\
5326.875	0.950979410549855\\
5328	0.95204285936333\\
5329.125	0.953072345944457\\
5330.25	0.954069289118155\\
5331.375	0.955035035033298\\
5332.5	0.955970861542959\\
5333.625	0.956877982282813\\
5334.75	0.957757550470993\\
5335.875	0.958610662450671\\
5337	0.959438360994898\\
5338.125	0.960241638391566\\
5339.25	0.96102143932489\\
5340.375	0.961778663568466\\
5341.5	0.962514168503722\\
5342.625	0.96322877147646\\
5343.75	0.963923252003182\\
5344.875	0.964598353837944\\
5346	0.965254786909646\\
5347.125	0.965893229138875\\
5348.25	0.96651432814273\\
5349.375	0.967118702835373\\
5350.5	0.967706944931498\\
5351.625	0.968279620359329\\
5352.75	0.968837270589269\\
5353.875	0.969380413883879\\
5355	0.969909546474416\\
5356.125	0.970425143668794\\
5357.25	0.970927660895467\\
5358.375	0.971417534687414\\
5359.5	0.971895183610086\\
5360.625	0.972361009136922\\
5361.75	0.972815396475763\\
5362.875	0.973258715349279\\
5364	0.97369132073228\\
5365.125	0.974113553548614\\
5366.25	0.97452574133013\\
5367.375	0.974928198840053\\
5368.5	0.97532122866293\\
5369.625	0.975705121763172\\
5370.75	0.976080158014076\\
5371.875	0.976446606699092\\
5373	0.976804726986978\\
5374.125	0.977154768382374\\
5375.25	0.977496971153239\\
5376.375	0.977831566736483\\
5377.5	0.97815877812306\\
5378.625	0.97847882022369\\
5379.75	0.978791900216311\\
5380.875	0.979098217876304\\
5382	0.979397965890431\\
5383.125	0.979691330155426\\
5384.25	0.979978490062057\\
5385.375	0.98025961876548\\
5386.5	0.980534883442624\\
5387.625	0.980804445537304\\
5388.75	0.981068460993742\\
5389.875	0.981327080479095\\
5391	0.981580449595589\\
5392.125	0.981828709082806\\
5393.25	0.982071995010634\\
5394.375	0.98231043896338\\
5395.5	0.982544168215493\\
5396.625	0.98277330589933\\
5397.75	0.982997971165386\\
5398.875	0.983218279335349\\
5400	0.983434342048372\\
5401.125	0.983646267400868\\
5402.25	0.983854160080188\\
5403.375	0.984058121492455\\
5404.5	0.984258249884868\\
5405.625	0.984454640462727\\
5406.75	0.984647385501447\\
5407.875	0.984836574453808\\
5409	0.985022294052656\\
5410.125	0.985204628409293\\
5411.25	0.985383659107738\\
5412.375	0.985559465295084\\
5413.5	0.9857321237681\\
5414.625	0.985901709056288\\
5415.75	0.986068293501535\\
5416.875	0.986231947334534\\
5418	0.986392738748109\\
5419.125	0.9865507339676\\
5420.25	0.986705997318431\\
5421.375	0.986858591290994\\
5422.5	0.987008576602967\\
5423.625	0.987156012259185\\
5424.75	0.987300955609168\\
5425.875	0.987443462402414\\
5427	0.987583586841557\\
5428.125	0.987721381633469\\
5429.25	0.987856898038423\\
5430.375	0.987990185917377\\
5431.5	0.988121293777462\\
5432.625	0.988250268815775\\
5433.75	0.988377156961513\\
5434.875	0.988502002916551\\
5436	0.98862485019451\\
5437.125	0.988745741158383\\
5438.25	0.98886471705679\\
5439.375	0.988981818058896\\
5440.5	0.989097083288076\\
5441.625	0.989210550854354\\
5442.75	0.989322257885677\\
5443.875	0.989432240558078\\
5445	0.98954053412476\\
5446.125	0.989647172944146\\
5447.25	0.989752190506954\\
5448.375	0.98985561946231\\
5449.5	0.989957491642958\\
5450.625	0.990057838089592\\
5451.75	0.990156689074344\\
5452.875	0.990254074123477\\
5454	0.990350022039287\\
5455.125	0.990444560921264\\
5456.25	0.990537718186546\\
5457.375	0.990629520589665\\
5458.5	0.99071999424165\\
5459.625	0.990809164628473\\
5460.75	0.990897056628899\\
5461.875	0.990983694531732\\
5463	0.991069102052499\\
5464.125	0.991153302349588\\
5465.25	0.991236318039857\\
5466.375	0.991318171213735\\
5467.5	0.991398883449838\\
5468.625	1\\
5469.75	1\\
5470.875	1\\
};
\addlegendentry{absorption function};

\end{axis}
\end{tikzpicture}%


==> figures/dla_model_sample_closeup.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{dla_model_sample_closeup}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=5090,
xmax=5360,
xtick={5100, 5150, 5200, 5250, 5300, 5350},
xlabel={observed wavelength $\lo$ (\AA)},
ymin=-0.3,
ymax=2,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
5099.625	1.02159917384353\\
5100.75	1.01280088114062\\
5101.875	0.809319073230802\\
5103	0.234550565882252\\
5104.125	0.534640017520752\\
5105.25	0.0685500849557911\\
5106.375	0.832787344217755\\
5107.5	0.964300461919037\\
5108.625	1.18899368609248\\
5109.75	0.699983015283192\\
5110.875	1.46780011883363\\
5112	0.343118127572183\\
5113.125	0.466750260849617\\
5114.25	0.830906212055051\\
5115.375	0.827975170433875\\
5116.5	1.31131740155939\\
5117.625	1.22799681675344\\
5118.75	1.55659720761561\\
5119.875	0.441352010923205\\
5121	0.697591186533521\\
5122.125	0.29774216058131\\
5123.25	0.123684957124003\\
5124.375	0.730692742452933\\
5125.5	1.51365953581749\\
5126.625	1.16735653109307\\
5127.75	0.842523707942403\\
5128.875	0.129398061863967\\
5130	0.554125410229294\\
5131.125	0.986528064920423\\
5132.25	1.0488563113434\\
5133.375	1.09084635056353\\
5134.5	1.34884044369178\\
5135.625	1.49016115263846\\
5136.75	0.856952479218683\\
5137.875	1.06454002049934\\
5139	0.842388014324972\\
5140.125	0.981475866643515\\
5141.25	1.19577273569093\\
5142.375	1.2716460377713\\
5143.5	0.527112190179448\\
5144.625	-0.0871024770111798\\
5145.75	0.661409596920413\\
5146.875	0.185131830719414\\
5148	0.910540356811641\\
5149.125	1.55457948041958\\
5150.25	0.684362572386437\\
5151.375	0.929638637434595\\
5152.5	0.307570522525381\\
5153.625	0.67805531281774\\
5154.75	0.744099102990963\\
5155.875	0.754584792905131\\
5157	1.47660069482671\\
5158.125	0.751169688130408\\
5159.25	0.425402053818081\\
5160.375	0.828588156100209\\
5161.5	1.31842755426611\\
5162.625	0.331090199424732\\
5163.75	1.0152508249324\\
5164.875	0.698486318328774\\
5166	0.796396054818452\\
5167.125	0.483269491929921\\
5168.25	0.631550754914973\\
5169.375	0.907691060003524\\
5170.5	0.922679516846689\\
5171.625	0.806911916439153\\
5172.75	0.75694254463787\\
5173.875	0.464628195380938\\
5175	0.629336730181385\\
5176.125	1.12346515920509\\
5177.25	0.927014551331377\\
5178.375	0.876214485145519\\
5179.5	0.811225956576243\\
5180.625	0.203458509172958\\
5181.75	0.593810895682297\\
5182.875	1.3761788291473\\
5184	0.283040612761518\\
5185.125	1.27910682251781\\
5186.25	-0.219497199628465\\
5187.375	0.12187757964021\\
5188.5	0.731465306618197\\
5189.625	0.0961901516236423\\
5190.75	1.05223598194124\\
5191.875	0.583934384675744\\
5193	1.12497415614986\\
5194.125	0.482204419596363\\
5195.25	0.931233963488695\\
5196.375	0.456548021604949\\
5197.5	0.911558750313715\\
5198.625	0.315446658338891\\
5199.75	0.48655598772697\\
5200.875	0.878354196138991\\
5202	0.402440478703626\\
5203.125	0.471532620565224\\
5204.25	0.492084558871284\\
5205.375	0.556281677099473\\
5206.5	0.452074771308002\\
5207.625	0.189003601422989\\
5208.75	0.257474580429272\\
5209.875	0.289980660727767\\
5211	0.41741090560868\\
5212.125	-0.0185132885681789\\
5213.25	0.127266104837222\\
5214.375	0.140582338679034\\
5215.5	-0.0200183584423049\\
5216.625	-0.0126825009433606\\
5217.75	-0.132504561636013\\
5218.875	0.0886097600128126\\
5220	0.0298612847981776\\
5221.125	-0.0921508804117194\\
5222.25	0.148437656713303\\
5223.375	0.00222737643672412\\
5224.5	-0.0262636991295119\\
5225.625	-0.0344053188257217\\
5226.75	-0.0939774164630875\\
5227.875	-0.022920226399812\\
5229	0.0394184028097644\\
5230.125	0.087138007935245\\
5231.25	0.102591747078134\\
5232.375	-0.101825779750578\\
5233.5	-0.106007985187574\\
5234.625	0.1043715248167\\
5235.75	0.0273454781659755\\
5236.875	-0.100396039361203\\
5238	0.0355222607172528\\
5239.125	0.156499327149793\\
5240.25	0.170192718087622\\
5241.375	0.0422721671404449\\
5242.5	0.0630651490135132\\
5243.625	0.345713456172966\\
5244.75	0.16800633158001\\
5245.875	0.144974337988191\\
5247	-0.00847308684655468\\
5248.125	0.276436049012699\\
5249.25	0.453022222860611\\
5250.375	0.488613877151747\\
5251.5	0.178859107994106\\
5252.625	0.385630461179575\\
5253.75	0.641868100706104\\
5254.875	0.397564592489405\\
5256	0.536119721868644\\
5257.125	0.255707266903098\\
5258.25	0.189971090119987\\
5259.375	0.524124497414465\\
5260.5	1.12178597642611\\
5261.625	1.41993914127392\\
5262.75	0.501928532688069\\
5263.875	0.726359225770998\\
5265	0.56055481587114\\
5266.125	0.878080442380704\\
5267.25	0.738343325660329\\
5268.375	0.565029630492151\\
5269.5	1.40805934643352\\
5270.625	0.76937289700529\\
5271.75	0.702520516418284\\
5272.875	0.774840671987561\\
5274	0.708724372487494\\
5275.125	1.04776133867576\\
5276.25	0.0783584368981932\\
5277.375	0.916839212630633\\
5278.5	0.582066994822588\\
5279.625	0.242993092533389\\
5280.75	0.914764210582915\\
5281.875	0.919062572658616\\
5283	0.820832854048573\\
5284.125	0.994723382371802\\
5285.25	0.612605958447157\\
5286.375	1.57316827651616\\
5287.5	0.728333046912556\\
5288.625	0.367691500443664\\
5289.75	0.811964052990266\\
5290.875	0.443218110700419\\
5292	1.09450933222518\\
5293.125	0.757018659572785\\
5294.25	0.946746085118858\\
5295.375	1.28198711688069\\
5296.5	1.30458585159308\\
5297.625	0.917873027838248\\
5298.75	0.758668988727953\\
5299.875	0.930725420565082\\
5301	0.785377323661037\\
5302.125	1.4847065493886\\
5303.25	1.53751931877115\\
5304.375	1.2000660200011\\
5305.5	1.78585036128923\\
5306.625	0.832666707852489\\
5307.75	1.11292888357606\\
5308.875	0.765182285802816\\
5310	0.907887293770189\\
5311.125	1.48888626328994\\
5312.25	0.938459350133822\\
5313.375	1.11415991798929\\
5314.5	1.03269919037396\\
5315.625	1.29904143247372\\
5316.75	1.23045853131011\\
5317.875	1.05454073748025\\
5319	1.5631014317835\\
5320.125	1.58466887926712\\
5321.25	0.672438973874316\\
5322.375	1.12841180832626\\
5323.5	0.507112738547411\\
5324.625	2.25171702083038\\
5325.75	1.27096989524707\\
5326.875	1.12120198615439\\
5328	1.44943459817987\\
5329.125	1.43509970470337\\
5330.25	1.0412357320717\\
5331.375	1.3476321538909\\
5332.5	0.962950003016203\\
5333.625	2.06195458546302\\
5334.75	0.689976770425661\\
5335.875	1.51215198762018\\
5337	1.60047556152842\\
5338.125	0.548693019465593\\
5339.25	1.66321238264695\\
5340.375	0.884064773051455\\
5341.5	1.62178279076776\\
5342.625	2.10533236177769\\
5343.75	2.15121574737282\\
5344.875	1.6370461646036\\
5346	1.32027316954164\\
5347.125	1.59315574207482\\
5348.25	1.4789360029635\\
5349.375	1.84163726597635\\
5350.5	1.20489135775115\\
5351.625	2.17947026943783\\
5352.75	1.44777684432946\\
5353.875	0.939139299041934\\
5355	1.89331556989241\\
};
\addlegendentry{$\vec{y}$ sample};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
5099.625	0.93981649406476\\
5100.75	0.942502798154639\\
5101.875	0.939681544273415\\
5103	0.935265304582024\\
5104.125	0.932077244952112\\
5105.25	0.930339934942234\\
5106.375	0.918258192987215\\
5107.5	0.918117985105692\\
5108.625	0.93064116270239\\
5109.75	0.928251812672438\\
5110.875	0.923309180846668\\
5112	0.929634579099122\\
5113.125	0.92647184497659\\
5114.25	0.908443893355475\\
5115.375	0.909545343165531\\
5116.5	0.913437468503391\\
5117.625	0.901688884968611\\
5118.75	0.899486057310037\\
5119.875	0.904559498506987\\
5121	0.895714257482298\\
5122.125	0.886089712513006\\
5123.25	0.879195403616134\\
5124.375	0.880941675097463\\
5125.5	0.882334665957526\\
5126.625	0.885770423592753\\
5127.75	0.880727488235288\\
5128.875	0.878007813079823\\
5130	0.883683679261498\\
5131.125	0.875885725877187\\
5132.25	0.873513703295892\\
5133.375	0.87346412973136\\
5134.5	0.871059496365632\\
5135.625	0.87349429652162\\
5136.75	0.871377116719132\\
5137.875	0.864298471581843\\
5139	0.857781565211435\\
5140.125	0.85274920968107\\
5141.25	0.846412873817347\\
5142.375	0.847055539539617\\
5143.5	0.846883256065768\\
5144.625	0.850526639513252\\
5145.75	0.849932998642254\\
5146.875	0.84410065926438\\
5148	0.830855852102981\\
5149.125	0.827389903576036\\
5150.25	0.827693244470506\\
5151.375	0.827912701575064\\
5152.5	0.827424591957949\\
5153.625	0.830260545790489\\
5154.75	0.830377694941089\\
5155.875	0.828901603028778\\
5157	0.82835868757116\\
5158.125	0.819562373672586\\
5159.25	0.819486463818482\\
5160.375	0.816595019704821\\
5161.5	0.813178916306125\\
5162.625	0.819043608056638\\
5163.75	0.814227272552607\\
5164.875	0.799034524257768\\
5166	0.794824667373918\\
5167.125	0.788567734292952\\
5168.25	0.777439735458026\\
5169.375	0.782398179081202\\
5170.5	0.777281620520228\\
5171.625	0.770380223694884\\
5172.75	0.765093523375909\\
5173.875	0.757443755647515\\
5175	0.752800155862851\\
5176.125	0.744670237919365\\
5177.25	0.7373850094161\\
5178.375	0.736374486506979\\
5179.5	0.727069415285412\\
5180.625	0.711203991437354\\
5181.75	0.702613476254488\\
5182.875	0.703384401453659\\
5184	0.693300938390366\\
5185.125	0.681938554844115\\
5186.25	0.673667616184659\\
5187.375	0.65835731162232\\
5188.5	0.651486608364785\\
5189.625	0.638137000903754\\
5190.75	0.621432212016531\\
5191.875	0.606555605109459\\
5193	0.581413507041422\\
5194.125	0.5627056004191\\
5195.25	0.551296914031791\\
5196.375	0.532396534661106\\
5197.5	0.511999186855757\\
5198.625	0.485995270662517\\
5199.75	0.457627183095391\\
5200.875	0.431024548630553\\
5202	0.406204259883582\\
5203.125	0.383481031758487\\
5204.25	0.354179370323579\\
5205.375	0.320748704406623\\
5206.5	0.286485408067535\\
5207.625	0.248502410500888\\
5208.75	0.214668666965591\\
5209.875	0.178679759862099\\
5211	0.142992908225218\\
5212.125	0.107711692223796\\
5213.25	0.0772492759655981\\
5214.375	0.0507299407589032\\
5215.5	0.029679994660383\\
5216.625	0.0150160639345507\\
5217.75	0.00621574010049879\\
5218.875	0.00201814153867498\\
5220	0.000471854403197846\\
5221.125	7.28353616281231e-05\\
5222.25	6.72050691394045e-06\\
5223.375	3.24932918503828e-07\\
5224.5	6.12814010096858e-09\\
5225.625	1.18338295596829e-11\\
5226.75	6.08035246985456e-17\\
5227.875	6.27343956823174e-18\\
5229	4.10189482154438e-12\\
5230.125	3.37496115628254e-09\\
5231.25	2.12737663443417e-07\\
5232.375	4.80435605974871e-06\\
5233.5	5.55435722696483e-05\\
5234.625	0.000382617452952525\\
5235.75	0.00173366221848337\\
5236.875	0.00557132038415485\\
5238	0.0138929005615271\\
5239.125	0.0282774309118419\\
5240.25	0.0487435898902951\\
5241.375	0.0750649287137112\\
5242.5	0.106993519222473\\
5243.625	0.14216829717016\\
5244.75	0.180139451148563\\
5245.875	0.217959164367709\\
5247	0.256952260802669\\
5248.125	0.295725357546505\\
5249.25	0.333983768968038\\
5250.375	0.368555826932377\\
5251.5	0.400935561698611\\
5252.625	0.431890176807176\\
5253.75	0.462718826595856\\
5254.875	0.491605430713675\\
5256	0.518996739687555\\
5257.125	0.546657049691707\\
5258.25	0.575326198028092\\
5259.375	0.602765384530213\\
5260.5	0.62570721339263\\
5261.625	0.64507473066848\\
5262.75	0.664516038444124\\
5263.875	0.679606206877324\\
5265	0.694373546304618\\
5266.125	0.71877593096334\\
5267.25	0.740852883014733\\
5268.375	0.759456152603978\\
5269.5	0.769030917930189\\
5270.625	0.779035855284184\\
5271.75	0.792910111818378\\
5272.875	0.802405661884183\\
5274	0.813609991722298\\
5275.125	0.822746080998394\\
5276.25	0.832227521497617\\
5277.375	0.841512891522007\\
5278.5	0.851240716412928\\
5279.625	0.855746148699176\\
5280.75	0.873784095451292\\
5281.875	0.888719908661365\\
5283	0.900032355904407\\
5284.125	0.911646273392157\\
5285.25	0.92059093784054\\
5286.375	0.927170294735588\\
5287.5	0.930788635432304\\
5288.625	0.935516875906522\\
5289.75	0.949340438668413\\
5290.875	0.953292871501698\\
5292	0.961275047730952\\
5293.125	0.970955053138078\\
5294.25	0.97055364040468\\
5295.375	0.968401171411782\\
5296.5	0.971544746715425\\
5297.625	0.975193072182422\\
5298.75	0.970998358474403\\
5299.875	0.97953821492989\\
5301	0.992404188185605\\
5302.125	0.99694181022596\\
5303.25	1.00261330905967\\
5304.375	1.01783733575258\\
5305.5	1.03284093582689\\
5306.625	1.03994489982499\\
5307.75	1.05488419543125\\
5308.875	1.06432518349205\\
5310	1.06497797247379\\
5311.125	1.0735709690647\\
5312.25	1.08893363414267\\
5313.375	1.09368793326485\\
5314.5	1.10517839827853\\
5315.625	1.11503882780589\\
5316.75	1.12251406858547\\
5317.875	1.12446987440528\\
5319	1.13629271626263\\
5320.125	1.15144058157223\\
5321.25	1.15686970950627\\
5322.375	1.16475304473148\\
5323.5	1.18401325507754\\
5324.625	1.18868556723786\\
5325.75	1.19106821513507\\
5326.875	1.20557314480686\\
5328	1.22178663341466\\
5329.125	1.23827429491959\\
5330.25	1.24702994118339\\
5331.375	1.24883776957325\\
5332.5	1.26300381500778\\
5333.625	1.27578830025202\\
5334.75	1.29247173425368\\
5335.875	1.31290402356308\\
5337	1.32796468823301\\
5338.125	1.3425403782512\\
5339.25	1.35366344962835\\
5340.375	1.3702514344173\\
5341.5	1.38682170253807\\
5342.625	1.39889378845329\\
5343.75	1.41269938724992\\
5344.875	1.42937643946039\\
5346	1.43617099737363\\
5347.125	1.44642476343176\\
5348.25	1.46687370990364\\
5349.375	1.47318465327612\\
5350.5	1.48445933787898\\
5351.625	1.49380460698921\\
5352.75	1.49923710143306\\
5353.875	1.50213608359759\\
5355	1.51345251938187\\
};
\addlegendentry{$\vec{f}$ sample};

\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
5099.625	0.968924351406191\\
5100.75	0.972222383315031\\
5101.875	0.969853652704584\\
5103	0.965849562987891\\
5104.125	0.963124835065803\\
5105.25	0.96191226529492\\
5106.375	0.950012041571572\\
5107.5	0.950475544158815\\
5108.625	0.964074974741538\\
5109.75	0.962251750249667\\
5110.875	0.95779591724636\\
5112	0.965050253099656\\
5113.125	0.962478369310879\\
5114.25	0.944468734835959\\
5115.375	0.946356075481489\\
5116.5	0.951174535574757\\
5117.625	0.939723615941681\\
5118.75	0.938234080009706\\
5119.875	0.944363161026114\\
5121	0.935984820255386\\
5122.125	0.926802612830752\\
5123.25	0.920488940891096\\
5124.375	0.92324697874689\\
5125.5	0.925670103318274\\
5126.625	0.93027524195513\\
5127.75	0.926008903930135\\
5128.875	0.924212796588934\\
5130	0.931296248500937\\
5131.125	0.924217415953323\\
5132.25	0.922892736816793\\
5133.375	0.924062688399134\\
5134.5	0.922784009012374\\
5135.625	0.926680997591624\\
5136.75	0.925800572378511\\
5137.875	0.919687934081332\\
5139	0.914206887350025\\
5140.125	0.91034719489041\\
5141.25	0.905136915165798\\
5142.375	0.907444413724477\\
5143.5	0.908948491991602\\
5144.625	0.914627823825135\\
5145.75	0.915834419428989\\
5146.875	0.911463508319759\\
5148	0.899130256748459\\
5149.125	0.897429626598373\\
5150.25	0.899904988214607\\
5151.375	0.902392086299067\\
5152.5	0.90421534863927\\
5153.625	0.909793503042659\\
5154.75	0.912524668785462\\
5155.875	0.913632372508359\\
5157	0.915902730345357\\
5158.125	0.909164225898904\\
5159.25	0.912227084414097\\
5160.375	0.912315482192839\\
5161.5	0.911975385057577\\
5162.625	0.922252815878299\\
5163.75	0.920721041966132\\
5164.875	0.907585870316188\\
5166	0.90707041547498\\
5167.125	0.904423849630622\\
5168.25	0.896371080938244\\
5169.375	0.907134276940617\\
5170.5	0.906546513686723\\
5171.625	0.904152997051091\\
5172.75	0.903954736579587\\
5173.875	0.901286034196169\\
5175	0.902553252599178\\
5176.125	0.900029294304204\\
5177.25	0.898928107307036\\
5178.375	0.905999717667806\\
5179.5	0.903419281839551\\
5180.625	0.893110350690855\\
5181.75	0.892420391075372\\
5182.875	0.904414973881337\\
5184	0.903313881414401\\
5185.125	0.901299756941204\\
5186.25	0.904260687579847\\
5187.375	0.89868906978968\\
5188.5	0.905725498930127\\
5189.625	0.905043975885762\\
5190.75	0.900794037424388\\
5191.875	0.900521577028317\\
5193	0.886212609957502\\
5194.125	0.88296512314097\\
5195.25	0.893316887090745\\
5196.375	0.894046050850146\\
5197.5	0.894710232516459\\
5198.625	0.887975632999268\\
5199.75	0.879115838367283\\
5200.875	0.876246442357118\\
5202	0.880625772935248\\
5203.125	0.894689884491294\\
5204.25	0.899024654052881\\
5205.375	0.897528559572966\\
5206.5	0.897995829186896\\
5207.625	0.889874032593057\\
5208.75	0.899868112375041\\
5209.875	0.903985061920895\\
5211	0.907560918422296\\
5212.125	0.901190995066805\\
5213.25	0.908458085361453\\
5214.375	0.911966152581433\\
5215.5	0.911049158342426\\
5216.625	0.911268956630154\\
5217.75	0.905273418454944\\
5218.875	0.909485605278538\\
5220	0.912913213971138\\
5221.125	0.914052597948806\\
5222.25	0.910585545258716\\
5223.375	0.908977800307646\\
5224.5	0.91389056776506\\
5225.625	0.911534472446989\\
5226.75	0.917542774938404\\
5227.875	0.915529524150708\\
5229	0.914999596565398\\
5230.125	0.912743184380868\\
5231.25	0.911718213924595\\
5232.375	0.907430570329747\\
5233.5	0.905911883757184\\
5234.625	0.908777023431197\\
5235.75	0.916233105728407\\
5236.875	0.9179866232783\\
5238	0.927844893081177\\
5239.125	0.935420003173781\\
5240.25	0.929500679002179\\
5241.375	0.925275114914435\\
5242.5	0.92978511386931\\
5243.625	0.930679996203628\\
5244.75	0.934922953757048\\
5245.875	0.933293224410943\\
5247	0.936734456593254\\
5248.125	0.941131270376287\\
5249.25	0.946772237638493\\
5250.375	0.946038644359426\\
5251.5	0.944533082446092\\
5252.625	0.944275933837013\\
5253.75	0.947700876925863\\
5254.875	0.950608699645905\\
5256	0.953810819042244\\
5257.125	0.960242866025133\\
5258.25	0.970632267182233\\
5259.375	0.98079699257929\\
5260.5	0.985521406616682\\
5261.625	0.986596924077146\\
5262.75	0.989622000511686\\
5263.875	0.987891344712234\\
5265	0.987330790509947\\
5266.125	1.0016223620686\\
5267.25	1.0134798407797\\
5268.375	1.02143548710247\\
5269.5	1.0182649088062\\
5270.625	1.01673279039694\\
5271.75	1.02112037776165\\
5272.875	1.02064734087467\\
5274	1.02308400853604\\
5275.125	1.02358251615486\\
5276.25	1.02512794302579\\
5277.375	1.02698582323723\\
5278.5	1.02988159840876\\
5279.625	1.02695680938396\\
5280.75	1.04064985137054\\
5281.875	1.05090036245946\\
5283	1.05715218103393\\
5284.125	1.06404611748526\\
5285.25	1.06810557901852\\
5286.375	1.06971254595613\\
5287.5	1.0682048669253\\
5288.625	1.06825988024679\\
5289.75	1.07891190689986\\
5290.875	1.07854370088472\\
5292	1.08294809156556\\
5293.125	1.08943662004404\\
5294.25	1.08480895784982\\
5295.375	1.07845524358318\\
5296.5	1.0782007722281\\
5297.625	1.07867215322179\\
5298.75	1.07064845543054\\
5299.875	1.07681890396112\\
5301	1.08783309552747\\
5302.125	1.08981260350543\\
5303.25	1.09314171630889\\
5304.375	1.10696008077126\\
5305.5	1.12058384944121\\
5306.625	1.12570007890156\\
5307.75	1.13935815701425\\
5308.875	1.14712912881139\\
5310	1.14550853308292\\
5311.125	1.15250668254845\\
5312.25	1.16681631385081\\
5313.375	1.16980789608559\\
5314.5	1.18005866361615\\
5315.625	1.18861113553539\\
5316.75	1.19466812174667\\
5317.875	1.19490872140249\\
5319	1.20568273117598\\
5320.125	1.22001049717553\\
5321.25	1.22407463523674\\
5322.375	1.23077839935112\\
5323.5	1.24952601533052\\
5324.625	1.2529036989249\\
5325.75	1.25391374073133\\
5326.875	1.26771739896008\\
5328	1.28333154479171\\
5329.125	1.29924480569469\\
5330.25	1.30706433527068\\
5331.375	1.30763555656333\\
5332.5	1.32117396650486\\
5333.625	1.33328211524774\\
5334.75	1.34947694603722\\
5335.875	1.36959046565022\\
5337	1.38410630866997\\
5338.125	1.39812764264211\\
5339.25	1.40856737866253\\
5340.375	1.42470558593314\\
5341.5	1.44083250711411\\
5342.625	1.45229651550901\\
5343.75	1.46557247614279\\
5344.875	1.48183586854901\\
5346	1.48786726245789\\
5347.125	1.49749964053614\\
5348.25	1.51769473787565\\
5349.375	1.52327180619823\\
5350.5	1.53399678038278\\
5351.625	1.54274093513902\\
5352.75	1.54746018443447\\
5353.875	1.54958369499049\\
5355	1.56040583875394\\
};
\addlegendentry{$\vec{f}$ sample (null model)};

\end{axis}
\end{tikzpicture}%


==> figures/dla_prior.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{dla_prior}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=6.5,
xlabel={$\zq$},
ymin=0,
ymax=11,
ylabel={$\Pr(\Md \given \zq)$ (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.15	1.42070165265294\\
2.15094947814941	1.39920045688178\\
2.15116119384766	1.41307450756494\\
2.15193200111389	1.48667601683029\\
2.15394353866577	1.5199233191839\\
2.15427565574646	1.53193817535221\\
2.15494012832642	1.55531512036786\\
2.15569186210632	1.56566338237279\\
2.1563868522644	1.57922912205567\\
2.1567907333374	1.59069643095843\\
2.15685033798218	1.60363490578645\\
2.15693092346191	1.62741465996295\\
2.15894985198975	1.63997933884297\\
2.15906310081482	1.65161290322581\\
2.15994310379028	1.67406467977172\\
2.16078472137451	1.69298799747315\\
2.16093230247498	1.70768458061276\\
2.16194605827332	1.69385975837589\\
2.16393661499023	1.70426679744973\\
2.16563820838928	1.71916326039914\\
2.16593647003174	1.70400381315539\\
2.16836380958557	1.69412314522725\\
2.16993355751038	1.67642668503846\\
2.17093443870544	1.66419696796991\\
2.17294263839722	1.71779141104294\\
2.17313957214355	1.72817482439514\\
2.174640417099	1.74047146948667\\
2.17466735839844	1.7511013215859\\
2.17493271827698	1.7979731938542\\
2.17498683929443	1.80847586883103\\
2.177983045578	1.8193424832429\\
2.17994546890259	1.85978476648208\\
2.18093132972717	1.87409401532408\\
2.18196582794189	1.86399016796395\\
2.18294763565063	1.9059205190592\\
2.18456053733826	1.89587721938008\\
2.18532943725586	1.88585607940447\\
2.18684434890747	1.89624680683828\\
2.1869330406189	1.92345245069322\\
2.18811297416687	1.93592101442261\\
2.18993330001831	1.96711964268745\\
2.19040560722351	1.98216995447648\\
2.19493412971497	2.00625805264127\\
2.19696831703186	2.02175883952856\\
2.19795727729797	2.0340203402034\\
2.19895219802856	2.04462618899458\\
2.19993209838867	2.07436055199086\\
2.20076775550842	2.08662107662634\\
2.20095300674438	2.10351750021821\\
2.20193886756897	2.12286630274673\\
2.20293378829956	2.13608957795004\\
2.20493245124817	2.1551724137931\\
2.20573687553406	2.1678616617461\\
2.20593953132629	2.18267293485561\\
2.20660758018494	2.19596010393093\\
2.20993566513062	2.21438530304273\\
2.21148228645325	2.22439501344414\\
2.21193242073059	2.24116930572473\\
2.21272277832031	2.25320149132761\\
2.21383285522461	2.2427652733119\\
2.21769428253174	2.23336729096466\\
2.21793079376221	2.25052746737517\\
2.21927332878113	2.24048375843089\\
2.21993160247803	2.27516470047495\\
2.22024726867676	2.28820693349659\\
2.22154474258423	2.29876337151961\\
2.22232961654663	2.30995697138975\\
2.22294878959656	2.33641349260011\\
2.22384405136108	2.34650273633706\\
2.22394347190857	2.36226358675338\\
2.22516107559204	2.37707345971564\\
2.22556447982788	2.38905325443787\\
2.22672319412231	2.40253519050777\\
2.22693705558777	2.41255408080956\\
2.22787427902222	2.42636848644303\\
2.22993159294128	2.44200244200244\\
2.23085737228394	2.45561282932417\\
2.2319347858429	2.46904795787676\\
2.23290777206421	2.48156551332955\\
2.23293924331665	2.49787715822247\\
2.2349328994751	2.52235885969815\\
2.23593664169312	2.53754171301446\\
2.23693251609802	2.55063247390613\\
2.23793315887451	2.579936873885\\
2.23893690109253	2.5938566552901\\
2.24046444892883	2.58387445887446\\
2.24105882644653	2.57377711898666\\
2.24193286895752	2.56221074518747\\
2.24309277534485	2.55214233357766\\
2.24493384361267	2.58047528141663\\
2.24691224098206	2.57064364207221\\
2.24893569946289	2.58670988654781\\
2.24993276596069	2.61463163317878\\
2.2522029876709	2.62873146203297\\
2.25321745872498	2.6187614649883\\
2.25393867492676	2.60836693548387\\
2.25485157966614	2.62000502638854\\
2.25493764877319	2.63865441130495\\
2.25593829154968	2.65729043499907\\
2.25852608680725	2.66872110939908\\
2.25981760025024	2.65866209262436\\
2.25993275642395	2.6700804681785\\
2.2644579410553	2.68098122713369\\
2.26693344116211	2.69292366095261\\
2.26787614822388	2.70462212227023\\
2.26793336868286	2.71530606221593\\
2.26893424987793	2.70429159318048\\
2.26994371414185	2.72584308928883\\
2.27232575416565	2.73941068139963\\
2.27290105819702	2.75050244042492\\
2.27431273460388	2.76243093922652\\
2.27508234977722	2.77541772868876\\
2.27695107460022	2.76044302018328\\
2.2799334526062	2.77499721944166\\
2.28411769866943	2.78537813286637\\
2.28494000434875	2.80785764814714\\
2.29074025154114	2.81847133757962\\
2.29100561141968	2.83188651280965\\
2.29194736480713	2.86572196175526\\
2.29295706748962	2.88022664078485\\
2.29393315315247	2.89104976997072\\
2.29693102836609	2.90124412781994\\
2.29920029640198	2.9145110894842\\
2.29961395263672	2.92657968789972\\
2.29995608329773	2.9515216393944\\
2.30154204368591	2.96176082767015\\
2.30248689651489	2.95173110942633\\
2.30293250083923	2.97559007464192\\
2.30493187904358	2.99098196392785\\
2.30587673187256	3.00334815851282\\
2.30638766288757	3.01580180449629\\
2.30693960189819	3.02789240789539\\
2.30993628501892	3.04072309279363\\
2.31093192100525	3.05224026609274\\
2.31171488761902	3.06595713518528\\
2.3125011920929	3.07714744057168\\
2.3129403591156	3.08953341740227\\
2.31493306159973	3.10032736375891\\
2.31514954566956	3.1134209133343\\
2.31794095039368	3.12410569493465\\
2.31993317604065	3.14009661835749\\
2.32293272018433	3.16426026626664\\
2.32693243026733	3.18030973451327\\
2.32793474197388	3.19559228650138\\
2.32993221282959	3.20612077602696\\
2.3312656879425	3.21819254686578\\
2.33293390274048	3.23687418175252\\
2.3349883556366	3.24710320668283\\
2.33693194389343	3.26227823211333\\
2.33909869194031	3.27868852459017\\
2.33993291854858	3.29986287433096\\
2.34193229675293	3.31472282059173\\
2.34493088722229	3.33637429949173\\
2.34693312644958	3.36748368132106\\
2.34782981872559	3.37995337995338\\
2.34938025474548	3.37006111732805\\
2.35021638870239	3.3832810957022\\
2.3519332408905	3.37294801641587\\
2.35296702384949	3.38658146964856\\
2.35412049293518	3.39933712925979\\
2.3549325466156	3.4303138101893\\
2.35730481147766	3.420565466173\\
2.3598301410675	3.43053173241853\\
2.35993909835815	3.44108446298227\\
2.36037611961365	3.451438099208\\
2.36114239692688	3.46246570787264\\
2.36319804191589	3.47276706445885\\
2.36521148681641	3.4831183767354\\
2.36593270301819	3.497563173199\\
2.36994409561157	3.52702976310994\\
2.3743155002594	3.51799109470898\\
2.37593293190002	3.52880124545926\\
2.37695240974426	3.53929452981925\\
2.37886500358582	3.55243311899659\\
2.37993359565735	3.57368753953194\\
2.38194155693054	3.58465295832349\\
2.3839476108551	3.60307378656002\\
2.38468241691589	3.61898793670688\\
2.38493537902832	3.63139398672394\\
2.3859338760376	3.64429216632924\\
2.38692831993103	3.65763594667081\\
2.38844847679138	3.66798357734913\\
2.39093160629272	3.6793287919024\\
2.39294958114624	3.69036213834068\\
2.40012764930725	3.69783412572636\\
2.40145707130432	3.71137125004705\\
2.40606641769409	3.72054876230242\\
2.4069550037384	3.73748278301008\\
2.40796542167664	3.74786420028229\\
2.40842819213867	3.76034745165002\\
2.40904188156128	3.77099632911862\\
2.40993428230286	3.78544231266866\\
2.4124915599823	3.79593187920697\\
2.41493105888367	3.81227384041815\\
2.41594099998474	3.82300368438332\\
2.41693425178528	3.83663366336633\\
2.41796517372131	3.84992554389278\\
2.41907715797424	3.8605140102222\\
2.4199423789978	3.88008967961235\\
2.42296481132507	3.88984756974403\\
2.42414927482605	3.90215909906032\\
2.42490768432617	3.91257613758509\\
2.425	3.9257085599771\\
2.42745161056519	3.91590949581329\\
2.42793679237366	3.9382404212174\\
2.42853116989136	3.94825686769253\\
2.4293692111969	3.95941247427801\\
2.43293571472168	3.97437251381701\\
2.43394088745117	3.98551998031842\\
2.43494343757629	3.99677453283315\\
2.4384970664978	4.00641025641026\\
2.43993926048279	4.01736111111111\\
2.44193196296692	4.03348554033485\\
2.44310164451599	4.04486626402071\\
2.44442629814148	4.05591516320066\\
2.44710493087769	4.06701843349551\\
2.44882750511169	4.07765662918276\\
2.44993591308594	4.11000920151314\\
2.45310592651367	4.11979943081718\\
2.45393228530884	4.1304421365989\\
2.45493626594543	4.16048049669321\\
2.45794606208801	4.1708610160392\\
2.4590904712677	4.18117300482057\\
2.45993494987488	4.19491666944992\\
2.46117997169495	4.20624604206246\\
2.46212244033813	4.21728855307393\\
2.46493172645569	4.23439827843073\\
2.46689295768738	4.24534530569127\\
2.46774125099182	4.25644066679845\\
2.46837997436523	4.26889429717818\\
2.46958351135254	4.28074322106231\\
2.47015690803528	4.29353347972862\\
2.47171330451965	4.30388854367662\\
2.47245764732361	4.31800365821793\\
2.47381591796875	4.32983645012055\\
2.47784280776978	4.33923771898579\\
2.47928881645203	4.34979171375981\\
2.47994804382324	4.3618427415455\\
2.48293328285217	4.37351486738167\\
2.48493576049805	4.38663851027068\\
2.48824119567871	4.39644461435534\\
2.49099016189575	4.4072851884757\\
2.49364972114563	4.41720117539258\\
2.49426507949829	4.42726412117387\\
2.49593329429626	4.44192777148609\\
2.4962694644928	4.45199019053008\\
2.49686050415039	4.46392108817893\\
2.49695563316345	4.47779940965899\\
2.49829244613647	4.49033309309685\\
2.49993491172791	4.504842236801\\
2.50077748298645	4.51651164242462\\
2.50329375267029	4.52778555213484\\
2.50802230834961	4.53857323817468\\
2.50994205474854	4.55273533760473\\
2.5118727684021	4.56542443700268\\
2.51266574859619	4.57558460688639\\
2.51376008987427	4.58611604681086\\
2.5141863822937	4.59749005203551\\
2.51568531990051	4.60767538499145\\
2.51880598068237	4.61772305821553\\
2.52185440063477	4.6278640394685\\
2.52236437797546	4.63822453360748\\
2.52335023880005	4.64905660377359\\
2.5239360332489	4.65950901743168\\
2.52536344528198	4.66991635072516\\
2.527015209198	4.67999519692603\\
2.52904725074768	4.6914763031047\\
2.53155851364136	4.70153038393843\\
2.53282380104065	4.71411554496725\\
2.53320074081421	4.72590917207309\\
2.5349326133728	4.73659202945893\\
2.53689312934875	4.74666666666666\\
2.53711891174316	4.75682720217996\\
2.53805828094482	4.76894420956154\\
2.53978824615479	4.78045325779037\\
2.5417902469635	4.79119456134671\\
2.54378795623779	4.80216038511213\\
2.54457688331604	4.81369646155199\\
2.54785418510437	4.82420278004906\\
2.54910349845886	4.83602973327503\\
2.54993224143982	4.84659719392211\\
2.55195212364197	4.85871112014637\\
2.55355262756348	4.87055344562665\\
2.55594944953918	4.88249067730465\\
2.55666589736938	4.89354941213854\\
2.5581386089325	4.90413723511605\\
2.55879020690918	4.91486848549451\\
2.55994081497192	4.9324129997124\\
2.56228184700012	4.94464521310159\\
2.56721901893616	4.95394005076576\\
2.56824111938477	4.96524612579763\\
2.56994700431824	4.97768428234358\\
2.57125735282898	4.98765151730206\\
2.57295322418213	4.99914980445503\\
2.57523822784424	5.00932888562221\\
2.57993507385254	5.02052060493619\\
2.58337712287903	5.03038960311459\\
2.58495354652405	5.04290945685293\\
2.58561182022095	5.05335493602994\\
2.58689093589783	5.06555090655509\\
2.5909481048584	5.07471807121827\\
2.5921151638031	5.08780203623048\\
2.59293913841248	5.09935426655211\\
2.59383487701416	5.10995402426189\\
2.59493708610535	5.12551144531681\\
2.59581518173218	5.13564285319631\\
2.60102367401123	5.14441177278848\\
2.60205340385437	5.15495045428344\\
2.60256743431091	5.16612252736701\\
2.60390615463257	5.17619334685153\\
2.60605883598328	5.18688650097066\\
2.6077938079834	5.1979251979252\\
2.60918045043945	5.20978163081705\\
2.6173939704895	5.2167325071703\\
2.6204822063446	5.22778797365864\\
2.62149620056152	5.23973895690632\\
2.62462878227234	5.25112312700078\\
2.62661218643188	5.26103770544634\\
2.6274995803833	5.27233700026832\\
2.62833905220032	5.28404064234203\\
2.62945699691772	5.29416490373028\\
2.63349175453186	5.30387919534711\\
2.63403415679932	5.31634094968939\\
2.63493657112122	5.32736668264877\\
2.63661289215088	5.33780367739018\\
2.63838171958923	5.34831818906424\\
2.64206337928772	5.35889221319072\\
2.64769697189331	5.3674104552408\\
2.65037107467651	5.37724928969799\\
2.65186619758606	5.38778942941995\\
2.65447044372559	5.39902408311034\\
2.65512704849243	5.41135755859683\\
2.65825867652893	5.42272679711207\\
2.65957641601562	5.43316346530773\\
2.66225862503052	5.44402148406945\\
2.66524839401245	5.45468733742587\\
2.66940665245056	5.46530336845383\\
2.67084670066833	5.47664714115391\\
2.67512130737305	5.4872059963815\\
2.67693829536438	5.50077439339184\\
2.6783709526062	5.51114091190427\\
2.68004035949707	5.52193061529348\\
2.68293690681458	5.53156487764754\\
2.6830689907074	5.54327713815789\\
2.6872296333313	5.55427399718058\\
2.69135904312134	5.56379063586178\\
2.69648337364197	5.57267656572345\\
2.69993257522583	5.58365313746918\\
2.70106863975525	5.59534694706898\\
2.70296335220337	5.60572240259741\\
2.70688223838806	5.61513557264265\\
2.70736455917358	5.62703809499734\\
2.70785927772522	5.63768225810528\\
2.70893883705139	5.64870461087824\\
2.71092844009399	5.65852182464634\\
2.71387600898743	5.66831184528606\\
2.71493339538574	5.67941620533467\\
2.71555018424988	5.69056603773585\\
2.71693706512451	5.70135746606334\\
2.7199432849884	5.71256614088322\\
2.72037291526794	5.72295197031987\\
2.72235870361328	5.73316976691785\\
2.72354578971863	5.74344606764059\\
2.72517490386963	5.75376005596362\\
2.72693490982056	5.76534305039059\\
2.72914242744446	5.77531842767766\\
2.73269295692444	5.78524724660021\\
2.73293590545654	5.79580475196342\\
2.73394250869751	5.80754135823936\\
2.73484992980957	5.81782079920575\\
2.73495817184448	5.8287841191067\\
2.73593759536743	5.83947035631928\\
2.73747944831848	5.85029969782533\\
2.74011206626892	5.85995450499456\\
2.74293804168701	5.87291399229781\\
2.74493885040283	5.88597918824283\\
2.74534296989441	5.89627292447249\\
2.74783754348755	5.90683015708869\\
2.74889874458313	5.91796057973868\\
2.7499463558197	5.92820260634374\\
2.75187611579895	5.93928080172922\\
2.75360417366028	5.94960622193872\\
2.75529909133911	5.95950186311041\\
2.75648307800293	5.97139218183599\\
2.75936007499695	5.98146382021373\\
2.75991868972778	5.99222550913136\\
2.76205587387085	6.00253869062149\\
2.76296830177307	6.01336846213896\\
2.76452302932739	6.02530041192386\\
2.76555371284485	6.03691798168712\\
2.76693558692932	6.04696435089427\\
2.76798057556152	6.05817403570213\\
2.76968884468079	6.06973636253189\\
2.77165508270264	6.08347488473671\\
2.77315616607666	6.09395452562176\\
2.77552843093872	6.10367285669322\\
2.77731585502625	6.11381170040388\\
2.77799367904663	6.12491540172097\\
2.77880048751831	6.13541389888645\\
2.77994084358215	6.14653216854095\\
2.78392124176025	6.15695909813557\\
2.78734970092773	6.16649043545132\\
2.78848338127136	6.17648470881944\\
2.78994536399841	6.18749550327362\\
2.79096984863281	6.19818870094398\\
2.79360055923462	6.20843102540791\\
2.79636454582214	6.22015281757402\\
2.79752326011658	6.23151064032827\\
2.79967451095581	6.24300045273667\\
2.80092668533325	6.2529764739499\\
2.80306887626648	6.26352459990963\\
2.803959608078	6.27628983578507\\
2.8062469959259	6.2899052953882\\
2.80985760688782	6.29975360121304\\
2.81092977523804	6.30993252042145\\
2.81258797645569	6.319922420114\\
2.8137378692627	6.33022101406453\\
2.81496691703796	6.34122148221625\\
2.81681776046753	6.35190297538991\\
2.82090163230896	6.36303692539564\\
2.82270860671997	6.37422086322474\\
2.82338309288025	6.38547985141299\\
2.82518315315247	6.39622286949168\\
2.82646512985229	6.40700568155139\\
2.83014512062073	6.41758859928746\\
2.83290123939514	6.42760170404007\\
2.8345513343811	6.43765784304555\\
2.83593320846558	6.44784487793482\\
2.83743143081665	6.45861537743336\\
2.83996748924255	6.46853146853147\\
2.84094548225403	6.47874199184624\\
2.84285163879395	6.48966865227103\\
2.84296703338623	6.500093057882\\
2.84684634208679	6.51083979388144\\
2.84968328475952	6.52204144068975\\
2.85023808479309	6.53261675315048\\
2.85058331489563	6.54283530583412\\
2.85306859016418	6.55256158205157\\
2.85478711128235	6.5627961811415\\
2.85542893409729	6.57286757231309\\
2.85681056976318	6.582775340568\\
2.8578245639801	6.59297549268473\\
2.85858774185181	6.60377358490566\\
2.86139035224915	6.6138358404939\\
2.86293649673462	6.62538272059671\\
2.8638596534729	6.63613980993581\\
2.86495447158813	6.64781089036056\\
2.86674094200134	6.658548353744\\
2.86852860450745	6.66896156052782\\
2.86988830566406	6.67920115561874\\
2.87096309661865	6.69034253637301\\
2.873215675354	6.70084218235079\\
2.87465381622314	6.71163960667733\\
2.87636923789978	6.7224011512369\\
2.87723112106323	6.73621256391527\\
2.87794828414917	6.74621281255704\\
2.87971258163452	6.75709563433261\\
2.88051581382751	6.76857884904543\\
2.88159227371216	6.78051001821494\\
2.88313841819763	6.79057281950953\\
2.88506889343262	6.8019635471115\\
2.88686466217041	6.81364090454999\\
2.88719415664673	6.82509419401697\\
2.88995981216431	6.83599945620157\\
2.8924024105072	6.84714457095001\\
2.89445972442627	6.85842208805373\\
2.89493298530579	6.87340370228059\\
2.89588904380798	6.88642371387903\\
2.89635825157166	6.8979536522564\\
2.89902973175049	6.90891866287725\\
2.90096569061279	6.92009554283654\\
2.90295910835266	6.93303320202588\\
2.90594577789307	6.94637961256685\\
2.90779995918274	6.95710756793173\\
2.90932846069336	6.96766375692839\\
2.90960168838501	6.97778774960736\\
2.91192626953125	6.98774119809059\\
2.91231346130371	6.9991486310884\\
2.91494131088257	7.01114443002282\\
2.91595864295959	7.02225204070223\\
2.91874384880066	7.03212259303937\\
2.91938233375549	7.04253656358155\\
2.92019176483154	7.05278428746792\\
2.92261576652527	7.06386014983945\\
2.92397356033325	7.07633349672475\\
2.92552542686462	7.08752559878907\\
2.92717862129211	7.0978935427186\\
2.92789101600647	7.10791942727555\\
2.92873764038086	7.11856872985888\\
2.92994451522827	7.13143517079021\\
2.93093085289001	7.14143006193531\\
2.93288040161133	7.15157161553649\\
2.93379855155945	7.16154494257461\\
2.93546533584595	7.17244434599624\\
2.93712186813354	7.18285853420989\\
2.93829154968262	7.1929552846428\\
2.94040727615356	7.20394228006983\\
2.94194078445435	7.21430937396489\\
2.94269967079163	7.2251655629139\\
2.94466400146484	7.23502812396603\\
2.94638156890869	7.24548259144998\\
2.94797348976135	7.25847298993591\\
2.94859218597412	7.26864488861494\\
2.94950103759766	7.27912861700958\\
2.95029997825623	7.2908419107944\\
2.95263695716858	7.30212429428176\\
2.95345902442932	7.31364584476891\\
2.95479941368103	7.32403019132877\\
2.95512723922729	7.33681347604844\\
2.95792126655579	7.34810986026545\\
2.96	7.35998949510867\\
2.96149253845215	7.37079241486405\\
2.96266937255859	7.38255033557046\\
2.96315860748291	7.39340428786853\\
2.96444845199585	7.40433339157785\\
2.96538662910461	7.41622093657898\\
2.96595168113708	7.42656365937759\\
2.9668083190918	7.43706095379379\\
2.96734094619751	7.44771334481931\\
2.96922492980957	7.45832879398627\\
2.97082948684692	7.47022578327418\\
2.97199535369873	7.48155724327031\\
2.97393941879272	7.49429285791933\\
2.97534251213074	7.50564824469934\\
2.97765040397644	7.51568027432342\\
2.97875428199768	7.52662516539054\\
2.97993898391724	7.53939866900783\\
2.98194861412048	7.5493360483504\\
2.9843373298645	7.56064310908187\\
2.98565769195557	7.57454537591627\\
2.98717617988586	7.58525305787268\\
2.98793244361877	7.59676861931915\\
2.99044632911682	7.60714748154862\\
2.9920871257782	7.61849312114546\\
2.99412536621094	7.62982115923293\\
2.99493861198425	7.64044459762192\\
2.99725341796875	7.65075539103862\\
2.99878835678101	7.66070929307268\\
2.99996066093445	7.67461852568236\\
3.00136089324951	7.68536815877653\\
3.00270843505859	7.69561017494903\\
3.00417947769165	7.70616621983913\\
3.00594139099121	7.71785477062844\\
3.00693416595459	7.73102045186851\\
3.00840258598328	7.74350962052951\\
3.01036930084229	7.75399354190279\\
3.01086640357971	7.76483164083378\\
3.012	7.775807175367\\
3.01410984992981	7.78674523870527\\
3.01493716239929	7.79705876075217\\
3.017	7.80863407559082\\
3.02188444137573	7.81792245949455\\
3.02294230461121	7.83062027875306\\
3.02506899833679	7.84080278935283\\
3.02647805213928	7.85084457664932\\
3.02734327316284	7.86108751062022\\
3.02877855300903	7.87194293478261\\
3.03217720985413	7.88413418720046\\
3.03424263000488	7.89395609053148\\
3.03547024726868	7.90460254590897\\
3.03724694252014	7.91473508181452\\
3.0387110710144	7.92485561361568\\
3.03993487358093	7.93513193504736\\
3.04129600524902	7.94623610465363\\
3.0432710647583	7.9567531041473\\
3.04451274871826	7.9678331715142\\
3.04549884796143	7.97822968525863\\
3.04712200164795	7.98920719239445\\
3.04808354377747	7.99957863689034\\
3.04956245422363	8.01069496199919\\
3.05093312263489	8.02095165972485\\
3.05194807052612	8.03229740527355\\
3.05343699455261	8.04303063411355\\
3.05583906173706	8.05456453305352\\
3.0569441318512	8.06485443409683\\
3.05885982513428	8.07695531897058\\
3.05926561355591	8.08715692436623\\
3.06193256378174	8.09753034742571\\
3.06394481658936	8.10850378550215\\
3.06575679779053	8.12019391507857\\
3.06662559509277	8.13018320068518\\
3.06828737258911	8.14004467734191\\
3.06997776031494	8.15045060080107\\
3.07423734664917	8.16075669819575\\
3.07567000389099	8.17214599512794\\
3.07875561714172	8.18223405140148\\
3.07955813407898	8.19372271876948\\
3.08208203315735	8.20458509843011\\
3.08332204818726	8.21553853498557\\
3.08493137359619	8.22753298481453\\
3.08594608306885	8.24071001990711\\
3.08642983436584	8.251269824816\\
3.08798718452454	8.26203153162486\\
3.09068727493286	8.27279312842801\\
3.0919725894928	8.28419506341424\\
3.09295177459717	8.29782833505688\\
3.09486413002014	8.30818831893523\\
3.09575748443604	8.31870106798322\\
3.09829592704773	8.33126960541522\\
3.1	8.34141209958541\\
3.10265779495239	8.35153963477472\\
3.10468125343323	8.36182394859332\\
3.10603642463684	8.37175792507205\\
3.10747051239014	8.38185371875321\\
3.10893201828003	8.39211170289334\\
3.10963654518127	8.40272209543782\\
3.11093926429749	8.41278974190367\\
3.11273121833801	8.42368983078692\\
3.11394476890564	8.4351199885041\\
3.11493277549744	8.44567559248999\\
3.11616921424866	8.45587481285507\\
3.11805868148804	8.46637837394709\\
3.11929225921631	8.47707624861719\\
3.12018394470215	8.48811254684333\\
3.1219334602356	8.50236404200012\\
3.12392568588257	8.51233582913957\\
3.12438535690308	8.52269240995645\\
3.12493705749512	8.53626121981639\\
3.12896656990051	8.54674672221541\\
3.12996339797974	8.55719768106475\\
3.13304996490479	8.56822353661024\\
3.13418030738831	8.57935083999347\\
3.1363844871521	8.59058214642297\\
3.13774490356445	8.60063949817722\\
3.14124798774719	8.61118457188194\\
3.14425325393677	8.62072469364115\\
3.14558887481689	8.63144209478538\\
3.14697670936584	8.64144890459077\\
3.14871621131897	8.65189513838163\\
3.15074563026428	8.6635570878118\\
3.15240788459778	8.67441059011941\\
3.15431642532349	8.68534613748252\\
3.15611672401428	8.69644448044059\\
3.16037249565125	8.70655823926851\\
3.16247797012329	8.71709861318886\\
3.16405916213989	8.72842649852472\\
3.16464400291443	8.73878606643498\\
3.16790747642517	8.74954576654418\\
3.16895771026611	8.75978690774074\\
3.17147326469421	8.77051494011855\\
3.17327976226807	8.78097924642353\\
3.17498564720154	8.79196117521498\\
3.17701625823975	8.80198059659434\\
3.17984676361084	8.8118752137096\\
3.18279242515564	8.8219332274728\\
3.18437933921814	8.83357441337191\\
3.18709254264832	8.84325062233999\\
3.18866086006165	8.85321561151801\\
3.19135355949402	8.86286619478254\\
3.19423842430115	8.87343978522629\\
3.195	8.88515002203261\\
3.19629883766174	8.89618448973055\\
3.19894361495972	8.90835633425338\\
3.20296573638916	8.91886490807354\\
3.20544457435608	8.93024741897477\\
3.20776200294495	8.94065512904965\\
3.20887875556946	8.95141175296818\\
3.21062088012695	8.96233942392085\\
3.214	8.97458893871451\\
3.21524715423584	8.98585375572824\\
3.21616721153259	8.99729105250578\\
3.21811199188232	9.00836320191159\\
3.22093963623047	9.01981852913085\\
3.22508454322815	9.03001391373483\\
3.2271580696106	9.04070402669898\\
3.22884035110474	9.05192097686886\\
3.23187661170959	9.06349206349206\\
3.23362708091736	9.07342414688795\\
3.23438954353333	9.08496213773145\\
3.23614621162415	9.09523243371775\\
3.23954820632935	9.10513079466921\\
3.24080920219421	9.1157432151553\\
3.24639892578125	9.12524221932218\\
3.25056219100952	9.1356317297244\\
3.25174474716187	9.14657028302817\\
3.25479674339294	9.15730669772399\\
3.25578880310059	9.16877170824123\\
3.25820207595825	9.17896315000394\\
3.26176881790161	9.189466214618\\
3.26380276679993	9.1998187227838\\
3.26494002342224	9.21195170471331\\
3.26796841621399	9.22407513142093\\
3.26898145675659	9.23443374869584\\
3.27251315116882	9.24505291317518\\
3.27593564987183	9.2556914245272\\
3.28080725669861	9.2659541024835\\
3.28252935409546	9.27733799524642\\
3.28446292877197	9.28798649020147\\
3.28871369361877	9.29785313395346\\
3.29151177406311	9.30793675703245\\
3.29512047767639	9.31851154766106\\
3.29965090751648	9.3304857260419\\
3.30117797851562	9.34145577058685\\
3.30431461334229	9.35168686730239\\
3.30893325805664	9.36081102238923\\
3.31278848648071	9.37310513447431\\
3.31898212432861	9.38214655694767\\
3.3218367099762	9.39252427753571\\
3.32495737075806	9.40344571629487\\
3.32762289047241	9.41454460240588\\
3.32893681526184	9.42515718358261\\
3.33284306526184	9.43532488825561\\
3.33641219139099	9.44566935279312\\
3.34114933013916	9.45582211819779\\
3.34493660926819	9.46633649852789\\
3.348	9.4770286338031\\
3.35252046585083	9.48623531474661\\
3.35876321792603	9.49506357953772\\
3.36236619949341	9.50443786982249\\
3.36549949645996	9.51528477749022\\
3.36897373199463	9.52594004707529\\
3.373206615448	9.53501487719025\\
3.37631773948669	9.54621456624023\\
3.37985181808472	9.55666556529514\\
3.38154768943787	9.56665371162067\\
3.38431024551392	9.57626624701287\\
3.39058375358582	9.58539664045053\\
3.3953800201416	9.59701840204985\\
3.39999866485596	9.60706316095857\\
3.405	9.61672744200481\\
3.40975546836853	9.62713047524867\\
3.41819882392883	9.63252965346151\\
3.42043042182922	9.64385366609827\\
3.42316126823425	9.65360920609091\\
3.428	9.66361330054031\\
3.43420505523682	9.67148692335986\\
3.43631839752197	9.68241373304174\\
3.44426894187927	9.68877541151667\\
3.44768714904785	9.69912599582335\\
3.45320463180542	9.71065195121479\\
3.46048045158386	9.71755341756501\\
3.46623134613037	9.72718321008631\\
3.46828961372375	9.73745173745173\\
3.473	9.74663759334659\\
3.47816562652588	9.75600347188736\\
3.4827606678009	9.76611457108151\\
3.48891687393188	9.77550823778785\\
3.49205207824707	9.78503736805609\\
3.49764847755432	9.79384419934168\\
3.50497794151306	9.80150792429604\\
3.50974774360657	9.81063154859175\\
3.51161241531372	9.82163450449757\\
3.51792812347412	9.83231853715691\\
3.52207064628601	9.84295807095684\\
3.52604484558105	9.85355929600983\\
3.53427505493164	9.85999232834676\\
3.53684663772583	9.87384485601441\\
3.54055285453796	9.88385464581417\\
3.54365563392639	9.89423666462293\\
3.54878807067871	9.90290518413543\\
3.55573225021362	9.91101330016266\\
3.56022191047668	9.92176590982996\\
3.56258416175842	9.93211588105937\\
3.56756114959717	9.94190046632519\\
3.57131505012512	9.95243462148275\\
3.57761740684509	9.96047883613035\\
3.58325958251953	9.96927539550773\\
3.58916044235229	9.97997520739963\\
3.59206581115723	9.98970526556602\\
3.59391498565674	9.99980941853595\\
3.60065197944641	10.0072364411944\\
3.60534381866455	10.01655786689\\
3.61140537261963	10.0245382435183\\
3.61592698097229	10.0349903016012\\
3.61993098258972	10.0463825419154\\
3.62863492965698	10.0514729624494\\
3.63151359558105	10.0613287257676\\
3.63499808311462	10.0715600857962\\
3.64065837860107	10.080048560264\\
3.64436793327332	10.090821182761\\
3.64951992034912	10.1008186779867\\
3.652	10.113296199462\\
3.65562915802002	10.1238495625497\\
3.66137480735779	10.132884076626\\
3.66689133644104	10.1419110690634\\
3.67429971694946	10.1487909553249\\
3.67879986763	10.157800245677\\
3.68362522125244	10.16718617172\\
3.68824815750122	10.1763395385719\\
3.69242167472839	10.1866354664\\
3.69565677642822	10.1967664648065\\
3.69964528083801	10.2074297567415\\
3.70526599884033	10.2163506841054\\
3.711	10.2252608581007\\
3.71927976608276	10.2322779806498\\
3.72437572479248	10.2417458376446\\
3.72921133041382	10.2518290045326\\
3.73576068878174	10.2593984962406\\
3.74437236785889	10.2645025548542\\
3.75372791290283	10.2681085952461\\
3.76027154922485	10.2764276465179\\
3.76529335975647	10.2851247420747\\
3.77246522903442	10.2921323033076\\
3.779	10.2999062792877\\
3.78826928138733	10.303677476161\\
3.79537963867188	10.3123478521404\\
3.80189538002014	10.3206244033915\\
3.80717515945435	10.3292797006548\\
3.81596541404724	10.3341873468853\\
3.821	10.3439895307534\\
3.82964468002319	10.3511427556951\\
3.836	10.359451481523\\
3.84371089935303	10.365819499169\\
3.85359716415405	10.3680615177872\\
3.86242294311523	10.3760913364674\\
3.87170028686523	10.3800678825855\\
3.879	10.390142971648\\
3.887	10.397376902584\\
3.894	10.4050656485706\\
3.90274786949158	10.4114690001862\\
3.91198658943176	10.4154258487195\\
3.921	10.4203494538621\\
3.93037486076355	10.4303835137448\\
3.93969798088074	10.4341359114995\\
3.94770240783691	10.4403263879854\\
3.95737862586975	10.4452372988442\\
3.965	10.4518094671918\\
3.97320628166199	10.4577955241898\\
3.9818811416626	10.4630867498514\\
3.98828458786011	10.4718942600431\\
3.99835777282715	10.4728851935711\\
4.00806331634521	10.4771976696724\\
4.01620578765869	10.4830631098579\\
4.02223014831543	10.4916634210575\\
4.02959775924683	10.4992862042754\\
4.03988122940063	10.5012419827235\\
4.049	10.5061250208492\\
4.05853986740112	10.5095423383361\\
4.06859683990479	10.5100320506882\\
4.079	10.5121793090673\\
4.08812379837036	10.5169571579396\\
4.09824800491333	10.5203703703704\\
4.10774850845337	10.5237821925163\\
4.11758756637573	10.5261209226554\\
4.12783718109131	10.5334271118679\\
4.13827657699585	10.5386850237791\\
4.14816951751709	10.5424807578449\\
4.158	10.5466654333549\\
4.167	10.5539628225285\\
4.176	10.5597987905239\\
4.185	10.5643699840971\\
4.195	10.565046963982\\
4.205	10.5657237936772\\
4.215	10.5645519077196\\
4.225	10.5676629882253\\
4.235	10.5677533821246\\
4.246	10.5686249145307\\
4.25609922409058	10.5698869096016\\
4.2667350769043	10.5707581160732\\
4.275	10.5763901718086\\
4.28451299667358	10.5822158188334\\
4.29459762573242	10.5832810018101\\
4.30716037750244	10.5843460274074\\
4.31751918792725	10.5864756066034\\
4.328	10.5889955686854\\
4.334	10.5970535021969\\
4.34393119812012	10.6008306414398\\
4.354	10.6004393008103\\
4.363	10.6051937025895\\
4.375	10.6073188285445\\
4.38634490966797	10.6087726744293\\
4.39672613143921	10.609834855614\\
4.40716791152954	10.6103095826722\\
4.41607093811035	10.6152568951204\\
4.42634153366089	10.614473611393\\
4.4363579750061	10.617575444551\\
4.44893264770508	10.6204810388077\\
4.4591121673584	10.6229943565342\\
4.47	10.6277431490429\\
4.48	10.6308432757381\\
4.49	10.6306472432233\\
4.5	10.635198672444\\
4.51	10.6348064974095\\
4.52	10.6389646781211\\
4.53	10.6420631555662\\
4.54	10.6437103672025\\
4.549973487854	10.6480628156449\\
4.56	10.6497097041747\\
4.57	10.6528069593424\\
4.579	10.6573539981203\\
4.59177780151367	10.6596646397642\\
4.602	10.6605251036389\\
4.612	10.6617782526991\\
4.623	10.6617782526991\\
4.63596868515015	10.6640876853643\\
4.649	10.6655368688636\\
4.66	10.6663965225079\\
4.67	10.6672560178279\\
4.679	10.6738365775952\\
4.69	10.6787713612257\\
4.7	10.6783780797702\\
4.71	10.6796295273343\\
4.72	10.6812741668201\\
4.73	10.6825253622521\\
4.74	10.685814231796\\
4.75	10.6868683149542\\
4.765	10.6868683149542\\
4.77567863464355	10.686474843983\\
4.78602647781372	10.6877254988587\\
4.798	10.6873320325443\\
4.808	10.6904231625835\\
4.818	10.6937107728553\\
4.829	10.693317136915\\
4.84	10.694960798027\\
4.85059452056885	10.694960798027\\
4.861	10.6980510517695\\
4.876	10.6980510517695\\
4.888	10.6993006993007\\
4.899	10.7009440385712\\
4.91	10.7007471200913\\
4.925	10.7005502088585\\
4.938	10.7001564081332\\
4.94864988327026	10.6997626363921\\
4.96	10.7014057555016\\
4.98	10.7030488141456\\
4.994	10.7046918123275\\
5.00510787963867	10.7046918123275\\
5.019	10.7046918123275\\
5.03	10.7046918123275\\
5.04	10.7044948575003\\
5.06	10.7075836185009\\
5.07	10.7075836185009\\
5.085	10.7073866249655\\
5.11	10.7073866249655\\
5.12011957168579	10.7073866249655\\
5.135	10.7071896386783\\
5.14777517318726	10.7071896386783\\
5.16	10.7071896386783\\
5.17057371139526	10.7088323490995\\
5.185	10.7088323490995\\
5.215	10.7104749990802\\
5.23	10.71027796685\\
5.25	10.71027796685\\
5.263	10.71027796685\\
5.302	10.71027796685\\
5.33	10.7119205298013\\
5.3770956993103	10.7119205298013\\
5.42286586761475	10.7119205298013\\
5.47	10.7119205298013\\
5.855	10.7119205298013\\
6.00990009307861	10.7119205298013\\
6.44	10.7119205298013\\
};
\end{axis}
\end{tikzpicture}%

==> figures/dla_samples.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{dla_samples}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\sbsfigurewidth,
height=\sbsfigureheight,
at={(0\sbsfigurewidth,0\sbsfigureheight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,1},
xticklabels={{$z_{\text{min}}$},{$\zq$}},
xlabel={$\zd$},
ymin=20,
ymax=23,
ylabel={$\lni$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	20\\
0.5	20.6876579841847\\
0.25	20.3022592013206\\
0.75	20.1981271507955\\
0.125	21.2142563275255\\
0.625	20.5393050279058\\
0.375	20.0982632758206\\
0.875	20.8827565860008\\
0.0625	20.4141744263221\\
0.5625	20.0654503599889\\
0.3125	20.8097841867809\\
0.8125	20.3757267559116\\
0.1875	20.2668830486143\\
0.6875	21.947827424656\\
0.4375	20.634646975791\\
0.9375	20.1645075663939\\
0.03125	21.0736197318398\\
0.53125	20.4956531167137\\
0.28125	20.0327248190495\\
0.78125	20.7455299514327\\
0.15625	20.3384857044688\\
0.65625	20.2322144572115\\
0.40625	21.4355586892858\\
0.90625	20.585448013582\\
0.09375	20.1312518292727\\
0.59375	20.9683184587268\\
0.34375	20.4540574028031\\
0.84375	20.0218207294283\\
0.21875	20.725617769766\\
0.71875	20.3263060878094\\
0.46875	20.2207932723366\\
0.96875	21.3468158456888\\
0.015625	20.5697585830888\\
0.515625	20.1202305653061\\
0.265625	20.9380570454282\\
0.765625	20.4405876389467\\
0.140625	20.0873105315543\\
0.640625	20.8572686575851\\
0.390625	20.4012112198341\\
0.890625	20.2903801062881\\
0.078125	22.6305306652215\\
0.578125	20.6695068796932\\
0.328125	20.1868739567678\\
0.828125	21.1617642277128\\
0.203125	20.5245013129937\\
0.703125	20.0545364348034\\
0.453125	20.7875350463207\\
0.953125	20.363189146029\\
0.046875	20.2552547687967\\
0.546875	21.7117750147842\\
0.296875	20.6178659165611\\
0.796875	20.1533867936425\\
0.171875	21.0356419437264\\
0.671875	20.4815779672572\\
0.421875	20.0109135238647\\
0.921875	20.7063454628167\\
0.109375	20.3142326051665\\
0.609375	20.2094322347719\\
0.359375	21.2748636708423\\
0.859375	20.5543844814349\\
0.234375	20.1092355085238\\
0.734375	20.909619082632\\
0.484375	20.4272967153901\\
0.984375	20.076373980328\\
0.0078125	20.8329902688011\\
0.5078125	20.3883981367026\\
0.2578125	20.2785898115919\\
0.7578125	22.2687515703954\\
0.1328125	20.6518492617841\\
0.6328125	20.1756687076727\\
0.3828125	21.1153415274325\\
0.8828125	20.5099559935825\\
0.0703125	20.0436289887725\\
0.5703125	20.7661449194545\\
0.3203125	20.3507778216793\\
0.8203125	20.243700125481\\
0.1953125	21.5509702286809\\
0.6953125	20.6014754640089\\
0.4453125	20.1423027384663\\
0.9453125	21.000714332799\\
0.0390625	20.4677169356815\\
0.5390625	20.0072765430578\\
0.2890625	20.7000538400141\\
0.7890625	20.310230641254\\
0.1640625	20.2056578596179\\
0.6640625	21.2535926327645\\
0.4140625	20.5493262263917\\
0.9140625	20.1055757272433\\
0.1015625	20.9005006310724\\
0.6015625	20.4229043664039\\
0.3515625	20.0727314970512\\
0.8515625	20.8251418620322\\
0.2265625	20.3841589997122\\
0.7265625	20.2746785296225\\
0.4765625	22.1545052235973\\
0.9765625	20.6460663356736\\
0.0234375	20.1719436129537\\
0.5234375	21.100965889251\\
0.2734375	20.5051621806936\\
0.7734375	20.039994059409\\
0.1484375	20.7591909233942\\
0.6484375	20.3466675425594\\
0.3984375	20.2398641306597\\
0.8984375	21.5086279633785\\
0.0859375	20.5960939311909\\
0.5859375	20.1386155934362\\
0.3359375	20.9896561178039\\
0.8359375	20.4631419659582\\
0.2109375	20.0290902713795\\
0.7109375	20.7388177546886\\
0.4609375	20.3344136532935\\
0.9609375	20.2284004479625\\
0.0546875	21.4036306229517\\
0.5546875	20.580181810446\\
0.3046875	20.1275749516973\\
0.8046875	20.9580110303301\\
0.1796875	20.4495469514502\\
0.6796875	20.094610359179\\
0.4296875	20.8741166791716\\
0.9296875	20.4098361357266\\
0.1171875	20.2982893014075\\
0.6171875	22.8766946214675\\
0.3671875	20.6815502426086\\
0.8671875	20.1943705177202\\
0.2421875	21.1959763474837\\
0.7421875	20.534340705521\\
0.4921875	20.061811466845\\
0.9921875	20.8022666383725\\
0.00390625	20.3715330676164\\
0.50390625	20.2629984783199\\
0.25390625	21.8590026498997\\
0.75390625	20.629008065348\\
0.12890625	20.1607963387748\\
0.62890625	21.0605831157519\\
0.37890625	20.4909367908335\\
0.87890625	20.0181854984052\\
0.06640625	20.7191254370097\\
0.56640625	20.3222701060943\\
0.31640625	20.2169997866856\\
0.81640625	21.321297753768\\
0.19140625	20.5645999061777\\
0.69140625	20.1165628025936\\
0.44140625	20.9283884840876\\
0.94140625	20.436137978117\\
0.03515625	20.083663376964\\
0.53515625	20.8490487523806\\
0.28515625	20.3969239381873\\
0.78515625	20.2864404062685\\
0.16015625	22.5082418826874\\
0.66015625	20.6635681496483\\
0.41015625	20.1831337381294\\
0.91015625	21.1456938966045\\
0.09765625	20.519624977427\\
0.59765625	20.0509000579269\\
0.34765625	20.7803139609276\\
0.84765625	20.3590383637576\\
0.22265625	20.2513952730443\\
0.72265625	21.6514369960966\\
0.47265625	20.6123604528023\\
0.97265625	20.1496882067774\\
0.01953125	21.0236890824744\\
0.51953125	20.476934475045\\
0.26953125	20.0036387414541\\
0.76953125	20.6938252772741\\
0.14453125	20.3062395778406\\
0.64453125	20.2018895484451\\
0.39453125	21.2334287614886\\
0.89453125	20.5442999750529\\
0.08203125	20.1019183575131\\
0.58203125	20.8915489306709\\
0.33203125	20.4185303878889\\
0.83203125	20.0690903302097\\
0.20703125	20.8174079196282\\
0.70703125	20.3799353039745\\
0.45703125	20.2707763375997\\
0.95703125	22.0467959813074\\
0.05078125	20.6403326606244\\
0.55078125	20.1682232786785\\
0.30078125	21.0870702441842\\
0.80078125	20.5003947365581\\
0.17578125	20.0363593756185\\
0.67578125	20.7523201581302\\
0.42578125	20.3425702529098\\
0.92578125	20.2360356300028\\
0.11328125	21.4703796380973\\
0.61328125	20.5907517556852\\
0.36328125	20.1349320002464\\
0.86328125	20.9788623513456\\
0.23828125	20.4585889330218\\
0.73828125	20.0254556142875\\
0.48828125	20.7321811353183\\
0.98828125	20.3303538596336\\
0.01171875	20.2245934398514\\
0.51171875	21.3741656057382\\
0.26171875	20.5749522800353\\
0.76171875	20.1239012394761\\
0.13671875	20.9479277011555\\
0.63671875	20.4450571649805\\
0.38671875	20.0909594850979\\
0.88671875	20.8656227295433\\
0.07421875	20.4055151774304\\
0.57421875	20.2943296710396\\
0.32421875	22.7534630624608\\
0.82421875	20.6755004027855\\
0.19921875	20.1906195017335\\
0.69921875	21.1785035945775\\
0.44921875	20.5294063477553\\
0.94921875	20.0581735314779\\
0.04296875	20.7948514626498\\
0.54296875	20.3673539566807\\
0.29296875	20.2591224448598\\
0.79296875	21.7805593802169\\
0.16796875	20.6234147563234\\
0.66796875	20.1570894595855\\
0.41796875	21.0479323036826\\
0.91796875	20.4862452422093\\
0.10546875	20.0145498027437\\
0.60546875	20.7127020125472\\
0.35546875	20.3182456866001\\
0.85546875	20.2132128259215\\
0.23046875	21.2973781501054\\
0.73046875	20.5594754606172\\
0.48046875	20.1128978254227\\
0.98046875	20.9189122033247\\
0.02734375	20.4317077961681\\
0.52734375	20.0800179001527\\
0.27734375	20.8409576423478\\
0.77734375	20.3926530143734\\
0.15234375	20.282510373054\\
0.65234375	22.3872605303227\\
0.40234375	20.657682747126\\
0.90234375	20.1793987024557\\
0.08984375	21.1302362158947\\
0.58984375	20.5147767343652\\
0.33984375	20.0472642821156\\
0.83984375	20.773184950369\\
0.21484375	20.3549013429804\\
0.71484375	20.2475437828001\\
0.46484375	21.5982349768712\\
0.96484375	20.6068973088788\\
0.05859375	20.1459935658007\\
0.55859375	21.0120528742753\\
0.30859375	20.4723142868409\\
0.80859375	20.002425937949\\
0.18359375	20.6917627914668\\
0.68359375	20.3049116086866\\
0.43359375	20.2006347662232\\
0.93359375	21.2269329913849\\
0.12109375	20.5426315483845\\
0.62109375	20.1006997488065\\
0.37109375	20.8886007939662\\
0.87109375	20.417076416055\\
0.24609375	20.0678768797536\\
0.74609375	20.8148546331737\\
0.49609375	20.3785307858779\\
0.99609375	20.2694775945337\\
0.001953125	22.0127434367577\\
0.501953125	20.6384321610461\\
0.251953125	20.1669842011668\\
0.751953125	21.0825388930213\\
0.126953125	20.4988113537191\\
0.626953125	20.0351478484698\\
0.376953125	20.7500479332715\\
0.876953125	20.3412073332072\\
0.064453125	20.2347610996865\\
0.564453125	21.4584206659928\\
0.314453125	20.5889796160363\\
0.814453125	20.1337049027199\\
0.189453125	20.9753206416624\\
0.689453125	20.4570760548958\\
0.439453125	20.024244017154\\
0.939453125	20.729985319218\\
0.033203125	20.3290032781228\\
0.533203125	20.2233259651556\\
0.283203125	21.3648291679738\\
0.783203125	20.5732171069139\\
0.158203125	20.122677350124\\
0.658203125	20.9446143912155\\
0.408203125	20.443565091514\\
0.908203125	20.0897429598699\\
0.095703125	20.8628227862383\\
0.595703125	20.4040786521075\\
0.345703125	20.293012041036\\
0.845703125	22.712440114259\\
0.220703125	20.6734963808145\\
0.720703125	20.1893703860269\\
0.470703125	21.1728456753192\\
0.970703125	20.5277681092216\\
0.017578125	20.0569610786066\\
0.517578125	20.792401856926\\
0.267578125	20.3659641110753\\
0.767578125	20.2578322996985\\
0.142578125	21.756612379992\\
0.642578125	20.6215602568108\\
0.392578125	20.1558547761122\\
0.892578125	21.043796646659\\
0.080078125	20.4846868113167\\
0.580078125	20.0133377804453\\
0.330078125	20.7105758300159\\
0.830078125	20.3169067439687\\
0.205078125	20.2119519287564\\
0.705078125	21.2897257678408\\
0.455078125	20.5577747861824\\
0.955078125	20.1116767637054\\
0.048828125	20.9157945769959\\
0.548828125	20.4302353319661\\
0.298828125	20.0788030931672\\
0.798828125	20.8382883439371\\
0.173828125	20.3912329541225\\
0.673828125	20.2812024763674\\
0.423828125	22.3474075756142\\
0.923828125	20.6557325515479\\
0.111328125	20.1781548177421\\
0.611328125	21.1252110439697\\
0.361328125	20.513166793647\\
0.861328125	20.0460524699136\\
0.236328125	20.7708285351905\\
0.736328125	20.35352534874\\
0.486328125	20.2462617018287\\
0.986328125	21.5818744687005\\
0.009765625	20.6050854878927\\
0.509765625	20.1447628727887\\
0.259765625	21.0082411746679\\
0.759765625	20.470779321734\\
0.134765625	20.0097012807876\\
0.634765625	20.7042411349246\\
0.384765625	20.3128973927041\\
0.884765625	20.2081734265938\\
0.072265625	21.2676423651758\\
0.572265625	20.552694796422\\
0.322265625	20.1080153058335\\
0.822265625	20.906560593389\\
0.197265625	20.4258305357574\\
0.697265625	20.0751596655572\\
0.447265625	20.8303611423247\\
0.947265625	20.3869833569836\\
0.041015625	20.2772850292961\\
0.541015625	22.2300899159767\\
0.291015625	20.6499160676559\\
0.791015625	20.1744264719008\\
0.166015625	21.11049399789\\
0.666015625	20.5083550918847\\
0.416015625	20.0424173110578\\
0.916015625	20.7638175026187\\
0.103515625	20.3494062698584\\
0.603515625	20.2424206175072\\
0.353515625	21.5363537670941\\
0.853515625	20.5996771884167\\
0.228515625	20.1410732874383\\
0.728515625	20.9969979263073\\
0.478515625	20.4661894811273\\
0.978515625	20.0315133080135\\
0.025390625	20.7432840071907\\
0.525390625	20.3371269774166\\
0.275390625	20.2309423329049\\
0.775390625	21.4246177102009\\
0.150390625	20.5836884848859\\
0.650390625	20.1300258438199\\
0.400390625	20.9648570064988\\
0.900390625	20.452551597566\\
0.087890625	20.0970454024377\\
0.587890625	20.8798600081847\\
0.337890625	20.4127263828882\\
0.837890625	20.3009347475728\\
0.212890625	22.9589284790125\\
0.712890625	20.6856155363318\\
0.462890625	20.1968743065751\\
0.962890625	21.2080683060082\\
0.056640625	20.5376468840152\\
0.556640625	20.0642372818285\\
0.306640625	20.8072667315165\\
0.806640625	20.3743272227855\\
0.181640625	20.2655872321372\\
0.681640625	21.9170562049947\\
0.431640625	20.6327622006084\\
0.931640625	20.1632699989745\\
0.119140625	21.069229652467\\
0.619140625	20.4940782234383\\
0.369140625	20.0206090300653\\
0.869140625	20.7234458731587\\
0.244140625	20.3249594618906\\
0.744140625	20.2195280424779\\
0.494140625	21.338118734916\\
0.994140625	20.5680351724498\\
0.005859375	20.1190076604717\\
0.505859375	20.934812236366\\
0.255859375	20.4391022306834\\
0.755859375	20.0860946194659\\
0.130859375	20.8545140537467\\
0.630859375	20.3997802889125\\
0.380859375	20.2890657867011\\
0.880859375	22.5896716803816\\
0.068359375	20.667521288434\\
0.568359375	20.1856266325141\\
0.318359375	21.1563360487457\\
0.818359375	20.5228727093112\\
0.193359375	20.0533242350668\\
0.693359375	20.7851175897575\\
0.443359375	20.3618040065109\\
0.943359375	20.2539673699677\\
0.037109375	21.6907893171535\\
0.537109375	20.6160259953217\\
0.287109375	20.1521534847203\\
0.787109375	21.0316212270205\\
0.162109375	20.480027517881\\
0.662109375	20.006064039598\\
0.412109375	20.6979707357076\\
0.912109375	20.3088990862341\\
0.099609375	20.2044010895795\\
0.599609375	21.2467544211443\\
0.349609375	20.5476472882777\\
0.849609375	20.1043563421604\\
0.224609375	20.8974985785366\\
0.724609375	20.421444350018\\
0.474609375	20.0715176344228\\
0.974609375	20.8225513779976\\
0.021484375	20.3827494000545\\
0.521484375	20.2733767982378\\
0.271484375	22.1177581989544\\
0.771484375	20.644149701532\\
0.146484375	20.1707029794512\\
0.646484375	21.0962824769056\\
0.396484375	20.5035701299707\\
0.896484375	20.038782476705\\
0.083984375	20.7568915550328\\
0.583984375	20.3453003484185\\
0.333984375	20.2385871393427\\
0.833984375	21.4954596014033\\
0.208984375	20.5943088792338\\
0.708984375	20.1373873408089\\
0.458984375	20.9860295576254\\
0.958984375	20.4616218725417\\
0.052734375	20.0278787370169\\
0.552734375	20.7365972676682\\
0.302734375	20.3330590385152\\
0.802734375	20.2271306753204\\
0.177734375	21.3935539509589\\
0.677734375	20.578434600884\\
0.427734375	20.1263500355524\\
0.927734375	20.9546256033138\\
0.115234375	20.448048080028\\
0.615234375	20.093393180236\\
0.365234375	20.8712694533124\\
0.865234375	20.4083939070021\\
0.240234375	20.2969682936918\\
0.740234375	22.8355969789865\\
0.490234375	20.6795272753773\\
0.990234375	20.193119562179\\
0.013671875	21.1900662653775\\
0.513671875	20.5326926222558\\
0.263671875	20.0605987211879\\
0.763671875	20.7997837207705\\
0.138671875	20.3701384247221\\
0.638671875	20.2617055275396\\
0.388671875	21.8317215986003\\
0.888671875	20.6271386189121\\
0.076171875	20.1595602359165\\
0.576171875	21.056324616091\\
0.326171875	20.4893702133974\\
0.826171875	20.0169736573312\\
0.201171875	20.7169767412877\\
0.701171875	20.3209273593837\\
0.451171875	20.2157367491458\\
0.951171875	21.3131572235737\\
0.044921875	20.5628879924288\\
0.544921875	20.1153408402312\\
0.294921875	20.9252088233409\\
0.794921875	20.4346591053074\\
0.169921875	20.0824480375796\\
0.669921875	20.8463376611384\\
0.419921875	20.3954984949014\\
0.919921875	20.2851293307981\\
0.107421875	22.4677240492466\\
0.607421875	20.6616004942817\\
0.357421875	20.1818881573953\\
0.857421875	21.1404758442073\\
0.232421875	20.5180058044966\\
0.732421875	20.0496880717306\\
0.482421875	20.7779275495927\\
0.982421875	20.3576578408149\\
0.029296875	20.2501105620296\\
0.529296875	21.6329727212235\\
0.279296875	20.6105347537451\\
0.779296875	20.1484562279028\\
0.154296875	21.0197761364047\\
0.654296875	20.4753918462741\\
0.404296875	20.0012130256033\\
0.904296875	20.6897070483099\\
0.091796875	20.3035848191092\\
0.591796875	20.1993806355122\\
0.341796875	21.2205433980185\\
0.841796875	20.540966574389\\
0.216796875	20.0994813897607\\
0.716796875	20.8856700977604\\
0.466796875	20.4156244331371\\
0.966796875	20.0666635578225\\
0.060546875	20.8123134385617\\
0.560546875	20.3771279400777\\
0.310546875	20.2681798338144\\
0.810546875	21.9797360460973\\
0.185546875	20.6365369477755\\
0.685546875	20.1657456321006\\
0.435546875	21.0780557738873\\
0.935546875	20.4972308203175\\
0.123046875	20.0339363310743\\
0.623046875	20.747784562493\\
0.373046875	20.3398458200716\\
0.873046875	20.2334873774514\\
0.248046875	21.4468202437961\\
0.748046875	20.5872117130425\\
0.498046875	20.1324781806523\\
0.998046875	20.9718061761756\\
0.0009765625	20.4555655500552\\
0.5009765625	20.0230323903293\\
0.2509765625	20.7277975581123\\
0.7509765625	20.3276540237088\\
0.1259765625	20.2220592446103\\
0.6259765625	21.3557160636458\\
0.3759765625	20.5714858846393\\
0.8759765625	20.1214537936302\\
0.0634765625	20.941324303134\\
0.5634765625	20.4420752543817\\
0.3134765625	20.088526643523\\
0.8134765625	20.8600381660507\\
0.1884765625	20.4026440035844\\
0.6884765625	20.2916955219321\\
0.4384765625	22.6714585911254\\
0.9384765625	20.6714985585903\\
0.0322265625	20.1881218728246\\
0.5322265625	21.1672666787354\\
0.2822265625	20.5261331053348\\
0.7822265625	20.0557487145163\\
0.1572265625	20.7899630937925\\
0.6572265625	20.3645758442146\\
0.4072265625	20.2565430765303\\
0.9072265625	21.7336997810441\\
0.0947265625	20.6197106570512\\
0.5947265625	20.1546205557875\\
0.3447265625	21.0397001429854\\
0.8447265625	20.4831310590596\\
0.2197265625	20.0121256889512\\
0.7197265625	20.7084570041461\\
0.4697265625	20.3155690528801\\
0.9697265625	20.210691733603\\
0.0166015625	21.2822229289972\\
0.5166015625	20.5560778022838\\
0.2666015625	20.1104559929447\\
0.7666015625	20.9126969748473\\
0.1416015625	20.4287649762667\\
0.6416015625	20.0775884547125\\
0.3916015625	20.8356326116104\\
0.8916015625	20.3898146653365\\
0.0791015625	20.2798956249202\\
0.5791015625	22.3078823409774\\
0.3291015625	20.6537880731951\\
0.8291015625	20.1769114878863\\
0.2041015625	21.1202466891759\\
0.7041015625	20.5115598871431\\
0.4541015625	20.0448407069287\\
0.9541015625	20.7684818945612\\
0.0478515625	20.3521508448159\\
0.5478515625	20.2449804848263\\
0.2978515625	21.5661320754875\\
0.7978515625	20.6032782184525\\
0.1728515625	20.143532598632\\
0.6728515625	21.0044618746684\\
0.4228515625	20.4692468769718\\
0.9228515625	20.0084889553195\\
0.1103515625	20.7021439503653\\
0.6103515625	20.3115634074124\\
0.3603515625	20.2069153034191\\
0.8603515625	21.2605536949464\\
0.2353515625	20.5510087203007\\
0.7353515625	20.1067953802717\\
0.4853515625	20.9035212072196\\
0.9853515625	20.4243664238891\\
0.0087890625	20.0739455059478\\
0.5087890625	20.8277450622935\\
0.2587890625	20.3855703150165\\
0.7587890625	20.2759812709796\\
0.1337890625	22.1919789103431\\
0.6337890625	20.6479884417659\\
0.3837890625	20.1731847753847\\
0.8837890625	21.1057025997452\\
0.0712890625	20.5067571611572\\
0.5712890625	20.0412056693984\\
0.3212890625	20.7614995385377\\
0.8212890625	20.3480361799381\\
0.1962890625	20.2411419546448\\
0.6962890625	21.5222498704278\\
0.4462890625	20.597883355929\\
0.9462890625	20.1398442407056\\
0.0400390625	20.9933120504489\\
0.5400390625	20.4646644967085\\
0.2900390625	20.0303017935842\\
0.7900390625	20.7410466382982\\
0.1650390625	20.3357696299845\\
0.6650390625	20.2296709984935\\
0.4150390625	21.4139802970293\\
0.9150390625	20.5819330945332\\
0.1025390625	20.1288002195421\\
0.6025390625	20.9614213495434\\
0.3525390625	20.4510481188922\\
0.8525390625	20.0958277650694\\
0.2275390625	20.8769801192001\\
0.7275390625	20.4112802902039\\
0.4775390625	20.299611450158\\
0.9775390625	22.9178062745946\\
0.0244140625	20.6835796428355\\
0.5244140625	20.1956220973707\\
0.2744140625	21.2019760282864\\
0.7744140625	20.5359921180358\\
0.1494140625	20.06302431892\\
0.6494140625	20.8047609290853\\
0.3994140625	20.3729293301734\\
0.8994140625	20.2642923776174\\
0.0869140625	21.88744538072\\
0.5869140625	20.6308825782724\\
0.3369140625	20.1620329247833\\
0.8369140625	21.0648844600375\\
0.2119140625	20.49250612119\\
0.7119140625	20.0193972878536\\
0.4619140625	20.7212817884607\\
0.9619140625	20.3236141374655\\
0.0556640625	20.2182635491988\\
0.5556640625	21.3296155686605\\
0.3056640625	20.5663156232148\\
0.8056640625	20.1177850744554\\
0.1806640625	20.9315895036455\\
0.6806640625	20.4376190151758\\
0.4306640625	20.0848789027651\\
0.9306640625	20.8517741516249\\
0.1181640625	20.3983511989574\\
0.6181640625	20.2877525558047\\
0.3681640625	22.5489008246259\\
0.8681640625	20.6655417298412\\
0.2431640625	20.1843798947378\\
0.7431640625	21.1509799661397\\
0.4931640625	20.5212472716114\\
0.9931640625	20.0521121109071\\
0.0048828125	20.7827106014763\\
0.5048828125	20.3604204157151\\
0.2548828125	20.2526808735415\\
0.7548828125	21.6706930945006\\
0.1298828125	20.6141908537722\\
0.6298828125	20.1509206240762\\
0.3798828125	21.0276371969509\\
0.8798828125	20.4784796930533\\
0.0673828125	20.0048514405332\\
0.5673828125	20.6958945702257\\
0.3173828125	20.3075687344\\
0.8173828125	20.2031449877127\\
0.1923828125	21.2400345543183\\
0.6923828125	20.5459718797996\\
0.4423828125	20.1031372204418\\
0.9423828125	20.8945147696427\\
0.0361328125	20.4199863615438\\
0.5361328125	20.0703039136214\\
0.2861328125	20.8199734497002\\
0.7861328125	20.3813415050995\\
0.1611328125	20.2720760698709\\
0.6611328125	22.0818267699259\\
0.4111328125	20.6422384920784\\
0.9111328125	20.1694628697354\\
0.0986328125	21.0916510248105\\
0.5986328125	20.5019809886465\\
0.3486328125	20.0375709169026\\
0.8486328125	20.754601332924\\
0.2236328125	20.3439345882667\\
0.7236328125	20.23731097451\\
0.4736328125	21.4827183463722\\
0.9736328125	20.5925281654697\\
0.0205078125	20.1361594780125\\
0.5205078125	20.9824318152183\\
0.2705078125	20.4601042002546\\
0.7705078125	20.026667186114\\
0.1455078125	20.7343850898884\\
0.6455078125	20.3317057768713\\
0.3955078125	20.2258616745986\\
0.8955078125	21.3837365479803\\
0.0830078125	20.5766914344401\\
0.5830078125	20.1251254663835\\
0.3330078125	20.9512646345214\\
0.8330078125	20.4465514895308\\
0.2080078125	20.0921762237153\\
0.7080078125	20.8684382117811\\
0.4580078125	20.4069535916636\\
0.9580078125	20.29564841942\\
0.0517578125	22.7945178500171\\
0.5517578125	20.6775106816664\\
0.3017578125	20.19186922532\\
0.8017578125	21.1842429234493\\
0.1767578125	20.5310478442541\\
0.6767578125	20.0593860775356\\
0.4267578125	20.7973120401194\\
0.9267578125	20.3687453911641\\
0.1142578125	20.2604135186014\\
0.6142578125	21.8055834873076\\
0.3642578125	20.6252741965451\\
0.8642578125	20.158324611189\\
0.2392578125	21.0521079912544\\
0.7392578125	20.4878063700725\\
0.4892578125	20.0157617602413\\
0.9892578125	20.7148356248988\\
0.0126953125	20.3195858889862\\
0.5126953125	20.214474430808\\
0.2626953125	21.3051863985216\\
0.7626953125	20.5611798533514\\
0.1376953125	20.1141191827207\\
0.6376953125	20.9220501755983\\
0.3876953125	20.4331823826538\\
0.8876953125	20.0812328801338\\
0.0751953125	20.843640686881\\
0.5751953125	20.3940748574779\\
0.3251953125	20.2838193221346\\
0.8251953125	22.4273827667889\\
0.2001953125	20.6596387108487\\
0.7001953125	20.180643147258\\
0.4501953125	21.1353238956569\\
0.9501953125	20.5163897307618\\
0.0439453125	20.0484761479243\\
0.5439453125	20.7755512509376\\
0.2939453125	20.3562788371237\\
0.7939453125	20.2488267340788\\
0.1689453125	21.6152535983981\\
0.6689453125	20.6087137183706\\
0.4189453125	20.1472246825432\\
0.9189453125	21.0158976344462\\
0.1064453125	20.4738517893038\\
0.6064453125	20.0008086965379\\
0.3564453125	20.689023287937\\
0.8564453125	20.3031428166977\\
0.2314453125	20.198962735768\\
0.7314453125	21.2184364915655\\
0.4814453125	20.5404123459621\\
0.9814453125	20.0990753247714\\
0.0283203125	20.8846970302741\\
0.5283203125	20.4151408785952\\
0.2783203125	20.0662591449745\\
0.7783203125	20.8114690349338\\
0.1533203125	20.3766606945876\\
0.6533203125	20.2677474640263\\
0.4033203125	21.9689755266364\\
0.9033203125	20.6359063769566\\
0.0908203125	20.1653328878536\\
0.5908203125	21.0765719182659\\
0.3408203125	20.4967046056592\\
0.8408203125	20.0335324933523\\
0.2158203125	20.7470320567883\\
0.7158203125	20.3393922933673\\
0.4658203125	20.233062981894\\
0.9658203125	21.4430296711895\\
0.0595703125	20.5866233477885\\
0.5595703125	20.1320693559069\\
0.3095703125	20.9706406558011\\
0.8095703125	20.4550625731218\\
0.1845703125	20.0226285073651\\
0.6845703125	20.7270700801605\\
0.4345703125	20.3272045656631\\
0.9345703125	20.2216371710008\\
0.1220703125	21.3527261664382\\
0.6220703125	20.5709096832983\\
0.3720703125	20.1210460146235\\
0.8720703125	20.9402326995721\\
0.2470703125	20.4415791364344\\
0.7470703125	20.0881212503803\\
0.4970703125	20.8591133277962\\
0.9970703125	20.4021662023956\\
0.0029296875	20.2912569278104\\
0.5029296875	22.6578093075412\\
0.2529296875	20.6708339857976\\
0.7529296875	20.1877058347203\\
0.1279296875	21.1654241376785\\
0.6279296875	20.5255888188506\\
0.3779296875	20.0553446121208\\
0.8779296875	20.7891525602111\\
0.0654296875	20.3641134376843\\
0.5654296875	20.2561135392272\\
0.3154296875	21.7262841437739\\
0.8154296875	20.6190952056214\\
0.1904296875	20.1542092510754\\
0.6904296875	21.0383431949847\\
0.4404296875	20.4826130670795\\
0.9404296875	20.0117216423164\\
0.0341796875	20.7077523511749\\
0.5341796875	20.3151234325582\\
0.2841796875	20.2102718235705\\
0.7841796875	21.2797541741218\\
0.1591796875	20.5555129563448\\
0.6591796875	20.1100491332166\\
0.4091796875	20.9116688360892\\
0.9091796875	20.428275323889\\
0.0966796875	20.0771836119078\\
0.5966796875	20.8347503515709\\
0.3466796875	20.3893422941092\\
0.8466796875	20.2794602388149\\
0.2216796875	22.2947913906907\\
0.7216796875	20.6531411755296\\
0.4716796875	20.1764971670009\\
0.9716796875	21.1186051366045\\
0.0185546875	20.5110249222297\\
0.5185546875	20.0444367961123\\
0.2685546875	20.7677018342445\\
0.7685546875	20.351693006374\\
0.1435546875	20.2445536033936\\
0.6435546875	21.561015406801\\
0.3935546875	20.6026768004316\\
0.8935546875	20.1431225994843\\
0.0810546875	21.0032091964956\\
0.5810546875	20.4687366192074\\
0.3310546875	20.0080848277601\\
0.8310546875	20.7014464642775\\
0.2060546875	20.3111190169627\\
0.7060546875	20.2064960802769\\
0.4560546875	21.258219402524\\
0.9560546875	20.550447492284\\
0.0498046875	20.1063887992074\\
0.5498046875	20.9025122727798\\
0.2998046875	20.4238788437872\\
0.7998046875	20.0735408197893\\
0.1748046875	20.8268759059274\\
0.6748046875	20.3850996852758\\
0.4248046875	20.2755469112108\\
0.9248046875	22.1794124839052\\
0.1123046875	20.6473471287992\\
0.6123046875	20.1727709954865\\
0.3623046875	21.104117689549\\
0.8623046875	20.5062251742128\\
0.2373046875	20.0408017960996\\
0.7373046875	20.7607289664643\\
0.4873046875	20.3475798065456\\
0.9873046875	20.240715920415\\
0.0107421875	21.5176571276895\\
0.5107421875	20.597286393001\\
0.2607421875	20.1394346474693\\
0.7607421875	20.9920901077322\\
0.1357421875	20.464156714638\\
0.6357421875	20.0298979539297\\
0.3857421875	20.7403027386937\\
0.8857421875	20.3353174858866\\
0.0732421875	20.2292473948484\\
0.5732421875	21.4104991839833\\
0.3232421875	20.5813488784934\\
0.8232421875	20.1283917575574\\
0.1982421875	20.9602817834124\\
0.6982421875	20.450547473695\\
0.4482421875	20.09542193761\\
0.9482421875	20.8760238232265\\
0.0419921875	20.4107986906386\\
0.5419921875	20.299170606656\\
0.2919921875	22.9041010657865\\
0.7919921875	20.6829024576119\\
0.1669921875	20.1952048344727\\
0.6669921875	21.1999659971692\\
0.4169921875	20.5354412757909\\
0.9169921875	20.0626200227983\\
0.1044921875	20.8039282266637\\
0.6044921875	20.3724637287184\\
0.3544921875	20.2638609720475\\
0.8544921875	21.8778347237634\\
0.2294921875	20.6302571750486\\
0.7294921875	20.1616206754534\\
0.4794921875	21.0634458568601\\
0.9794921875	20.4919827040234\\
0.0263671875	20.0189933635027\\
0.5263671875	20.7205621492454\\
0.2763671875	20.3231659837512\\
0.7763671875	20.217842214118\\
0.1513671875	21.3268227778944\\
0.6513671875	20.5657432931697\\
0.4013671875	20.1173776158255\\
0.9013671875	20.9305201022303\\
0.0888671875	20.4371250948098\\
0.5888671875	20.0844737065085\\
0.3388671875	20.8508640834833\\
0.8388671875	20.397875242704\\
0.2138671875	20.2873150528358\\
0.7138671875	22.5353340867495\\
0.4638671875	20.66488320817\\
0.9638671875	20.1839644448892\\
0.0576171875	21.1492102640466\\
0.5576171875	20.5207061587073\\
0.3076171875	20.0517080855553\\
0.8076171875	20.7819105774395\\
0.1826171875	20.3599595612336\\
0.6826171875	20.2522522408137\\
0.4326171875	21.6641834611722\\
0.9326171875	20.613580195303\\
0.1201171875	20.1505097692926\\
0.6201171875	21.0263172055501\\
0.3701171875	20.4779643316085\\
0.8701171875	20.0044472188374\\
0.2451171875	20.6952040455415\\
0.7451171875	20.3071255497947\\
0.4951171875	20.2027264346093\\
0.9951171875	21.2378201529247\\
0.0068359375	20.5454141901858\\
0.5068359375	20.1027309042702\\
0.2568359375	20.8935241733347\\
0.7568359375	20.4195008137672\\
0.1318359375	20.069899370771\\
0.6318359375	20.819116903123\\
0.3818359375	20.3808725837227\\
0.8818359375	20.2716427154441\\
0.0693359375	22.0700457505585\\
0.5693359375	20.6416026196608\\
0.3193359375	20.1690496153405\\
0.8193359375	21.0901185300462\\
0.1943359375	20.5014519179148\\
0.6943359375	20.0371670679667\\
0.4443359375	20.7538399409095\\
0.9443359375	20.3434796519564\\
0.0380859375	20.2368857688304\\
0.5380859375	21.4785618774245\\
0.2880859375	20.5919355523338\\
0.7880859375	20.1357502762128\\
0.1630859375	20.9812388780627\\
0.6630859375	20.4595988447388\\
0.4130859375	20.0262633313798\\
0.9130859375	20.7336495288861\\
0.1005859375	20.3312549888432\\
0.6005859375	20.2254388448676\\
0.3505859375	21.380519456671\\
0.8505859375	20.5761112720485\\
0.2255859375	20.1247173529513\\
0.7255859375	20.9501496733607\\
0.4755859375	20.4460531303119\\
0.9755859375	20.0917706201877\\
0.0224609375	20.8674979776461\\
0.5224609375	20.4064739096226\\
0.2724609375	20.2952087118993\\
0.7724609375	22.7808298840069\\
0.1474609375	20.6768398899343\\
0.6474609375	20.1914525829164\\
0.3974609375	21.1823206100801\\
0.8974609375	20.53050031531\\
0.0849609375	20.0589818848903\\
0.5849609375	20.7964906204809\\
0.3349609375	20.3682814024995\\
0.8349609375	20.2599830571041\\
0.2099609375	21.7971200196438\\
0.7099609375	20.6246538316224\\
0.4599609375	20.1579128416654\\
0.9599609375	21.0507115922099\\
0.0537109375	20.4872856933165\\
0.5537109375	20.0153577813376\\
0.3037109375	20.7141235906867\\
0.8037109375	20.319139014376\\
0.1787109375	20.2140538168569\\
0.6787109375	21.3025659246602\\
0.4287109375	20.5606113075704\\
0.9287109375	20.1137120304933\\
0.1162109375	20.9210019040013\\
0.6162109375	20.432690617161\\
0.3662109375	20.0808278673092\\
0.8662109375	20.8427448000972\\
0.2412109375	20.3936007109754\\
0.7412109375	20.2833828883986\\
0.4912109375	22.4139820336717\\
0.9912109375	20.6589860788666\\
0.0146484375	20.1802282697683\\
0.5146484375	21.1336209498736\\
0.2646484375	20.5158517244435\\
0.7646484375	20.0480721864274\\
0.1396484375	20.7747613787868\\
0.6396484375	20.3558195051593\\
0.3896484375	20.2483989865594\\
0.8896484375	21.6095050325151\\
0.0771484375	20.6081077364075\\
0.5771484375	20.1468142629131\\
0.3271484375	21.0146123327017\\
0.8271484375	20.4733390054986\\
0.2021484375	20.0032344854399\\
0.7021484375	20.6931370288587\\
0.4521484375	20.3057967899094\\
0.9521484375	20.2014712149731\\
0.0458984375	21.2312514740585\\
0.5458984375	20.5437434476366\\
0.2958984375	20.1015121265894\\
0.7958984375	20.8905642645637\\
0.1708984375	20.4180455088256\\
0.6708984375	20.0686858321703\\
0.4208984375	20.8165554712941\\
0.9208984375	20.3794669448039\\
0.1083984375	20.270343313672\\
0.6083984375	22.0353328867142\\
0.3583984375	20.6396985705959\\
0.8583984375	20.1678101960328\\
0.2333984375	21.0855543616632\\
0.7333984375	20.4998666244549\\
0.4833984375	20.0359555318814\\
0.9833984375	20.7515617601714\\
0.0302734375	20.3421157894972\\
0.5302734375	20.2356106964006\\
0.2802734375	21.4663521996328\\
0.7802734375	20.5901605696702\\
0.1552734375	20.1345229257251\\
0.6552734375	20.9776787231274\\
0.4052734375	20.4580843756407\\
0.9052734375	20.0250517516047\\
0.0927734375	20.7314482964918\\
0.5927734375	20.3299035178097\\
0.3427734375	20.2241708641278\\
0.8427734375	21.3710279709658\\
0.2177734375	20.5743734481396\\
0.7177734375	20.1234932390847\\
0.4677734375	20.9468206597255\\
0.9677734375	20.4445595577686\\
0.0615234375	20.0905539532013\\
0.5615234375	20.86468769931\\
0.3115234375	20.405036126377\\
0.8115234375	20.2938903371443\\
0.1865234375	22.7397847827055\\
0.6865234375	20.6748317030879\\
0.4365234375	20.1902030625549\\
0.9365234375	21.1766087011216\\
0.1240234375	20.528859907404\\
0.6240234375	20.0577693703844\\
0.3740234375	20.7940337147501\\
0.8740234375	20.366890498772\\
0.2490234375	20.258692293623\\
0.7490234375	21.7724593774316\\
0.4990234375	20.6227960428838\\
0.9990234375	20.1566778466595\\
0.00048828125	21.0465493474162\\
0.50048828125	20.4857254664904\\
0.25048828125	20.014145802728\\
0.75048828125	20.7119924631355\\
0.12548828125	20.3177992328233\\
0.62548828125	20.2127924485132\\
0.37548828125	21.2948103574912\\
0.87548828125	20.5589081573713\\
0.06298828125	20.1124907722365\\
0.56298828125	20.9178707499348\\
0.31298828125	20.4312167396408\\
0.81298828125	20.0796129454897\\
0.18798828125	20.8400663578272\\
0.68798828125	20.3921794634256\\
0.43798828125	20.2820742909131\\
0.93798828125	22.3739435776334\\
0.03173828125	20.6570320435561\\
0.53173828125	20.1789840122444\\
0.28173828125	21.1285542981724\\
0.78173828125	20.5142397490033\\
0.15673828125	20.0468603389754\\
0.65673828125	20.7723983857775\\
0.40673828125	20.3544425120523\\
0.90673828125	20.247116326089\\
0.09423828125	21.5927103755415\\
0.59423828125	20.6062928605498\\
0.34423828125	20.1455832879565\\
0.84423828125	21.0107786673926\\
0.21923828125	20.4718023507198\\
0.71923828125	20.0105094517219\\
0.46923828125	20.7056432221753\\
0.96923828125	20.3137873974954\\
0.01611328125	20.209012555586\\
0.51611328125	21.2724415096578\\
0.26611328125	20.5538208504516\\
0.76611328125	20.1088287432177\\
0.14111328125	20.9085974452849\\
0.64111328125	20.4268077582643\\
0.39111328125	20.0759691912228\\
0.89111328125	20.8321124332841\\
0.07861328125	20.3879263496918\\
0.57861328125	20.2781547699498\\
0.32861328125	22.2558083299276\\
0.82861328125	20.6512042420333\\
0.20361328125	20.175254568845\\
0.70361328125	21.1137193559935\\
0.45361328125	20.5094220282896\\
0.95361328125	20.0432250919241\\
0.04736328125	20.7653680570585\\
0.54736328125	20.3503204747256\\
0.29736328125	20.2432735285359\\
0.79736328125	21.5460391445621\\
0.17236328125	20.6008755429348\\
0.67236328125	20.1418928762366\\
0.42236328125	20.9994721013765\\
0.92236328125	20.467207508682\\
0.10986328125	20.0323209821441\\
0.60986328125	20.7447803449184\\
0.35986328125	20.3380326416101\\
0.85986328125	20.2317903276376\\
0.23486328125	21.4318769421442\\
0.73486328125	20.5848610422065\\
0.48486328125	20.1308431270314\\
0.98486328125	20.9671617464273\\
0.00830078125	20.4535552082657\\
0.50830078125	20.0978572915222\\
0.25830078125	20.8817891907265\\
0.75830078125	20.4136915276496\\
0.13330078125	20.3018175877816\\
0.63330078125	22.9863478106776\\
0.38330078125	20.6869764361671\\
0.88330078125	20.1977094651601\\
0.07080078125	21.2121828148316\\
0.57080078125	20.5387519364334\\
0.32080078125	20.0650459875234\\
0.82080078125	20.8089437314511\\
0.19580078125	20.3752600619419\\
0.69580078125	20.2664510024875\\
0.44580078125	21.9374425154404\\
0.94580078125	20.6340181421558\\
0.03955078125	20.1640949888056\\
0.53955078125	21.0721513189862\\
0.28955078125	20.4951278409864\\
0.78955078125	20.0214168341308\\
0.16455078125	20.7248929313369\\
0.66455078125	20.3258570673698\\
0.41455078125	20.2203714468485\\
0.91455078125	21.3438947059934\\
0.10205078125	20.5691836820157\\
0.60205078125	20.1198228946489\\
0.35205078125	20.93697296669\\
0.85205078125	20.4400922583318\\
0.22705078125	20.0869052055379\\
0.72705078125	20.8563488103412\\
0.47705078125	20.4007340375779\\
0.97705078125	20.2899418783395\\
0.02392578125	22.6169024819424\\
0.52392578125	20.6688443422652\\
0.27392578125	20.186458116524\\
0.77392578125	21.1599466916739\\
0.14892578125	20.5239580919282\\
0.64892578125	20.0541323595556\\
0.39892578125	20.7867280567976\\
0.89892578125	20.3627272601634\\
0.08642578125	20.254825535186\\
0.58642578125	21.704677884788\\
0.33642578125	20.6172520759719\\
0.83642578125	20.1529756405548\\
0.21142578125	21.0342975799242\\
0.71142578125	20.4810608580815\\
0.46142578125	20.0068723855885\\
0.96142578125	20.6993586968013\\
0.05517578125	20.3097866554034\\
0.55517578125	20.2052388616857\\
0.30517578125	21.2512998063484\\
0.80517578125	20.5487661865624\\
0.18017578125	20.1051692360037\\
0.68017578125	20.8994979026711\\
0.43017578125	20.4224174681397\\
0.93017578125	20.0723268601425\\
0.11767578125	20.8242769624274\\
0.61767578125	20.3836889430742\\
0.36767578125	20.2742445072859\\
0.86767578125	22.1421710426468\\
0.24267578125	20.6454268519777\\
0.74267578125	20.1715300099372\\
0.49267578125	21.0993988968924\\
0.99267578125	20.5046311726008\\
0.00439453125	20.0395901956924\\
0.50439453125	20.7584234448511\\
0.25439453125	20.3462116512772\\
0.75439453125	20.2394383746745\\
0.12939453125	21.5041894611345\\
0.62939453125	20.5954984297231\\
0.37939453125	20.1382061322825\\
0.87939453125	20.9884440285205\\
0.06689453125	20.4626349981407\\
0.56689453125	20.0286864281592\\
0.31689453125	20.738076663735\\
0.81689453125	20.333961964145\\
0.19189453125	20.2279771042783\\
0.69189453125	21.4002420967679\\
0.44189453125	20.5795989560914\\
0.94189453125	20.1271666074713\\
0.03564453125	20.9568798105234\\
0.53564453125	20.4490470732774\\
0.28564453125	20.0942046078719\\
0.78564453125	20.8731658137614\\
0.16064453125	20.4093551794584\\
0.66064453125	20.2978488390963\\
0.41064453125	22.8629936521301\\
0.91064453125	20.6808752083742\\
0.09814453125	20.1939534634627\\
0.59814453125	21.1939965086578\\
0.34814453125	20.5337909757051\\
0.84814453125	20.0614072066864\\
0.22314453125	20.8014377422666\\
0.72314453125	20.3710680072004\\
0.47314453125	20.2625673896659\\
0.97314453125	21.8497805819288\\
0.02001953125	20.6283843556979\\
0.52001953125	20.1603842510535\\
0.27001953125	21.0591589039217\\
0.77001953125	20.4904142934069\\
0.14501953125	20.0177815573335\\
0.64501953125	20.7184083582613\\
0.39501953125	20.3218223815306\\
0.89501953125	20.2165786939052\\
0.08251953125	21.3185649293655\\
0.58251953125	20.564028847093\\
0.33251953125	20.116155447647\\
0.83251953125	20.9273262412209\\
0.20751953125	20.4356447807398\\
0.70751953125	20.0832582433442\\
0.45751953125	20.8481434750333\\
0.95751953125	20.3964485890582\\
0.05126953125	20.2860032621303\\
0.55126953125	22.4947186458073\\
0.30126953125	20.6629116088379\\
0.80126953125	20.1827184808263\\
0.17626953125	21.143947084486\\
0.67626953125	20.5190849074043\\
0.42626953125	20.0504960553247\\
0.92626953125	20.7795173596985\\
0.11376953125	20.3585780200361\\
0.61376953125	20.2509669375255\\
0.36376953125	21.6451966001806\\
0.86376953125	20.611751365912\\
0.23876953125	20.1492774986814\\
0.73876953125	21.0223808957467\\
0.48876953125	20.4764199786257\\
0.98876953125	20.0020216461452\\
0.01220703125	20.691076797724\\
0.51220703125	20.3044692148155\\
0.26220703125	20.2002166505356\\
0.76220703125	21.2247915137843\\
0.13720703125	20.5420761746698\\
0.63720703125	20.1002936016096\\
0.38720703125	20.8876219701582\\
0.88720703125	20.416592201393\\
0.07470703125	20.067472425048\\
0.57470703125	20.8140062321797\\
0.32470703125	20.3780629853284\\
0.82470703125	20.2690448988154\\
0.19970703125	22.0016219032818\\
0.69970703125	20.6377998381562\\
0.44970703125	20.1665712885689\\
0.94970703125	21.0810392187515\\
0.04345703125	20.4982841936211\\
0.54345703125	20.0347440084707\\
0.29345703125	20.7492924972489\\
0.79345703125	20.3407533396573\\
0.16845703125	20.2343364361224\\
0.66845703125	21.4545150215006\\
0.41845703125	20.5883898459419\\
0.91845703125	20.1332959538822\\
0.10595703125	20.9741461508153\\
0.60595703125	20.4565722903616\\
0.35595703125	20.0238401450613\\
0.85595703125	20.7292551746029\\
0.23095703125	20.3285533796211\\
0.73095703125	20.2229036414701\\
0.48095703125	21.3617671819461\\
0.98095703125	20.5726395953334\\
0.02783203125	20.1222694612068\\
0.52783203125	20.9435151345185\\
0.27783203125	20.44306823138\\
0.77783203125	20.0893374981011\\
0.15283203125	20.8618928874696\\
0.65283203125	20.4036002279955\\
0.40283203125	20.2925730782695\\
0.90283203125	22.69877446113\\
0.09033203125	20.6728297540136\\
0.59033203125	20.1889541482796\\
0.34033203125	21.1709773601917\\
0.84033203125	20.527222749666\\
0.21533203125	20.0565569475961\\
0.71533203125	20.7915877374627\\
0.46533203125	20.3655011805376\\
0.96533203125	20.2574024565232\\
0.05908203125	21.7488621510144\\
0.55908203125	20.6209431811494\\
0.30908203125	20.155443318122\\
0.80908203125	21.0424268375548\\
0.18408203125	20.4841679305058\\
0.68408203125	20.0129337578527\\
0.43408203125	20.7098687409018\\
0.93408203125	20.3164607082831\\
0.12158203125	20.2115317859853\\
0.62158203125	21.2872085072334\\
0.37158203125	20.5572087161863\\
0.87158203125	20.1112698080181\\
0.24658203125	20.9147598337083\\
0.74658203125	20.4297449797992\\
0.49658203125	20.078398195177\\
0.99658203125	20.8374016012754\\
0.00244140625	20.3907599949246\\
0.50244140625	20.2807667434329\\
0.25244140625	22.3341929575666\\
0.75244140625	20.6550837593458\\
0.12744140625	20.1777403130639\\
0.62744140625	21.1235495831184\\
0.37744140625	20.5126308220652\\
0.87744140625	20.0456485436668\\
0.06494140625	20.7700452410073\\
0.56494140625	20.3530670156464\\
0.31494140625	20.2458345338102\\
0.81494140625	21.5765602301001\\
0.18994140625	20.6044825608319\\
0.68994140625	20.1443527351041\\
0.43994140625	21.0069778401163\\
0.93994140625	20.470268227611\\
0.03369140625	20.0092971816702\\
0.53369140625	20.7035412831347\\
0.28369140625	20.3124525949857\\
0.78369140625	20.2077539763692\\
0.15869140625	21.2652649918581\\
0.65869140625	20.5521323713832\\
0.40869140625	20.1076086334146\\
0.90869140625	20.9055453567127\\
0.09619140625	20.4253422693792\\
0.59619140625	20.074754928667\\
0.34619140625	20.8294876743388\\
0.84619140625	20.3865121504601\\
0.22119140625	20.2768503297625\\
0.72119140625	22.2173208692554\\
0.47119140625	20.6492729094039\\
0.97119140625	20.1740125134004\\
0.01806640625	21.1088907007955\\
0.51806640625	20.5078221192274\\
0.26806640625	20.0420134267151\\
0.76806640625	20.7630438027803\\
0.14306640625	20.3489494112482\\
0.64306640625	20.2419943029602\\
0.39306640625	21.5315970715946\\
0.89306640625	20.5990787523298\\
0.08056640625	20.1406635605112\\
0.58056640625	20.9957659380871\\
0.33056640625	20.4656808793441\\
0.83056640625	20.0311094704639\\
0.20556640625	20.7425372692195\\
0.70556640625	20.336674375421\\
0.45556640625	20.2305184672992\\
0.95556640625	21.4210389812487\\
0.04931640625	20.5831028965435\\
0.54931640625	20.1296172624977\\
0.29931640625	20.9637089442176\\
0.79931640625	20.4520501802606\\
0.17431640625	20.0966394973153\\
0.67431640625	20.8788982028272\\
0.42431640625	20.4122441358647\\
0.92431640625	20.3004935203326\\
0.11181640625	22.9452200829559\\
0.61181640625	20.684936179938\\
0.36181640625	20.1964568332197\\
0.86181640625	21.2060270671309\\
0.23681640625	20.537094921244\\
0.73681640625	20.0638329482715\\
0.48681640625	20.8064301763011\\
0.98681640625	20.37386107682\\
0.01025390625	20.265155507413\\
0.51025390625	21.9070563107555\\
0.26025390625	20.6321350894468\\
0.76025390625	20.162857586357\\
0.13525390625	21.0677763195948\\
0.63525390625	20.4935538801898\\
0.38525390625	20.0202051209724\\
0.88525390625	20.7227236475111\\
0.07275390625	20.3245108762229\\
0.57275390625	20.2191064631636\\
0.32275390625	21.3352632324157\\
0.82275390625	20.567461561775\\
0.19775390625	20.1186000966058\\
0.69775390625	20.9337355573185\\
0.44775390625	20.4386075825834\\
0.94775390625	20.0856893590776\\
0.04150390625	20.8535991294173\\
0.54150390625	20.3993037216258\\
0.29150390625	20.2886279224661\\
0.79150390625	22.5760705306422\\
0.16650390625	20.6668607679677\\
0.66650390625	20.1852109883537\\
0.41650390625	21.1545427819002\\
0.91650390625	20.5223305460825\\
0.10400390625	20.0529201855\\
0.60400390625	20.7843141031834\\
0.35400390625	20.3613426379881\\
0.85400390625	20.253538437879\\
0.22900390625	21.683994196599\\
0.72900390625	20.6154137523358\\
0.47900390625	20.1517424816074\\
0.97900390625	21.0302891792824\\
0.02587890625	20.4795112855338\\
0.52587890625	20.0056598507502\\
0.27587890625	20.6972779128592\\
0.77587890625	20.3084555023269\\
0.15087890625	20.2039823149915\\
0.65087890625	21.2445015316988\\
0.40087890625	20.5470884278877\\
0.90087890625	20.1039499392176\\
0.08837890625	20.8965019621445\\
0.58837890625	20.4209581291849\\
0.33837890625	20.071113045283\\
0.83837890625	20.8216906813222\\
0.21337890625	20.3822799128632\\
0.71337890625	20.2729431110116\\
0.46337890625	22.1056861199138\\
0.96337890625	20.6435120312884\\
0.05712890625	20.170289551601\\
0.55712890625	21.0947329508105\\
0.30712890625	20.5030400939288\\
0.80712890625	20.0383786211094\\
0.18212890625	20.7561271363311\\
0.68212890625	20.3448449361576\\
0.43212890625	20.2381616595382\\
0.93212890625	21.4911663103155\\
0.11962890625	20.5937148276549\\
0.61962890625	20.1369780101328\\
0.36962890625	20.9848271351233\\
0.86962890625	20.4611157135614\\
0.24462890625	20.0274748887702\\
0.74462890625	20.7358589561013\\
0.49462890625	20.3326078013843\\
0.99462890625	20.226707589605\\
0.00634765625	21.3902533264421\\
0.50634765625	20.5778530977089\\
0.25634765625	20.1259418075095\\
0.75634765625	20.9535025839077\\
0.13134765625	20.4475489638349\\
0.63134765625	20.0929875035721\\
0.38134765625	20.8703239413093\\
0.88134765625	20.407913589899\\
0.06884765625	20.2965282100367\\
0.56884765625	22.8219016214289\\
0.31884765625	20.678854372219\\
0.81884765625	20.192702714751\\
0.19384765625	21.1881156509037\\
0.69384765625	20.5321439968484\\
0.44384765625	20.0601944955211\\
0.94384765625	20.7989585853246\\
0.03759765625	20.3696739018957\\
0.53759765625	20.2612747535732\\
0.28759765625	21.8228831420737\\
0.78759765625	20.6265165886403\\
0.16259765625	20.1591483081292\\
0.66259765625	21.0549144686694\\
0.41259765625	20.4888486294232\\
0.91259765625	20.0165696980754\\
0.10009765625	20.7162621974173\\
0.60009765625	20.3204800611829\\
0.35009765625	20.2153158967396\\
0.85009765625	21.3104817867391\\
0.22509765625	20.5623181947333\\
0.72509765625	20.1149335874179\\
0.47509765625	20.9241536228179\\
0.97509765625	20.4341666262096\\
0.02197265625	20.0820429651033\\
0.52197265625	20.8454371104892\\
0.27197265625	20.3950237490139\\
0.77197265625	20.284692543067\\
0.14697265625	22.4542553922177\\
0.64697265625	20.6609459166262\\
0.39697265625	20.1814730908767\\
0.89697265625	21.1387512753411\\
0.08447265625	20.5174667699801\\
0.58447265625	20.0492840904132\\
0.33447265625	20.7771343321083\\
0.83447265625	20.3571980045925\\
0.20947265625	20.2496825215774\\
0.70947265625	21.6269858017188\\
0.45947265625	20.6099272256421\\
0.95947265625	20.1480456648568\\
0.05322265625	21.0184795104213\\
0.55322265625	20.474878209052\\
0.30322265625	20.0004043547247\\
0.80322265625	20.6883402673367\\
0.17822265625	20.3027009441971\\
0.67822265625	20.198544907597\\
0.42822265625	21.2163408442735\\
0.92822265625	20.539858497442\\
0.11572265625	20.0986692868476\\
0.61572265625	20.8837258627799\\
0.36572265625	20.4146575431472\\
0.86572265625	20.0658547457513\\
0.24072265625	20.8106259528131\\
0.74072265625	20.3761936333297\\
0.49072265625	20.2673152023768\\
0.99072265625	21.9583388416516\\
0.01416015625	20.6352763868443\\
0.51416015625	20.1649201993473\\
0.26416015625	21.075093251339\\
0.76416015625	20.4961787046983\\
0.13916015625	20.0331286560649\\
0.63916015625	20.7462805209151\\
0.38916015625	20.3389389216106\\
0.88916015625	20.2326386752222\\
0.07666015625	21.4392760453693\\
0.57666015625	20.5860354483729\\
0.32666015625	20.1316605721725\\
0.82666015625	20.9694780892783\\
0.20166015625	20.4545598575634\\
0.70166015625	20.0222246204522\\
0.45166015625	20.7263434850453\\
0.95166015625	20.326755253802\\
0.04541015625	20.2212151803152\\
0.54541015625	21.3497595477795\\
0.29541015625	20.5703339164829\\
0.79541015625	20.1206382719065\\
0.17041015625	20.9391436183825\\
0.67041015625	20.441083264802\\
0.42041015625	20.0877158797796\\
0.92041015625	20.8581901608642\\
0.10791015625	20.4016886079596\\
0.60791015625	20.2908184560205\\
0.35791015625	22.6441664770669\\
0.85791015625	20.6701700935195\\
0.23291015625	20.1872898627673\\
0.73291015625	21.1635900153977\\
0.48291015625	20.5250448883528\\
0.98291015625	20.0549405189375\\
0.02978515625	20.7883432125939\\
0.52978515625	20.3636512050793\\
0.27978515625	20.2556841033966\\
0.77978515625	21.7189764922508\\
0.15478515625	20.6184802926187\\
0.65478515625	20.1537979970882\\
0.40478515625	21.0369904720433\\
0.90478515625	20.4820953700346\\
0.09228515625	20.0113175873419\\
0.59228515625	20.707048504943\\
0.34228515625	20.3146779500872\\
0.84228515625	20.2098519906968\\
0.21728515625	21.2773011575221\\
0.71728515625	20.5549485163978\\
0.46728515625	20.1096423051332\\
0.96728515625	20.9106428758068\\
0.06103515625	20.4277859037645\\
0.56103515625	20.076778787168\\
0.31103515625	20.8338695727724\\
0.81103515625	20.3888701180366\\
0.18603515625	20.2790249677929\\
0.68603515625	22.2817468774747\\
0.43603515625	20.6524949056723\\
0.93603515625	20.1760829069939\\
0.12353515625	21.1169701019554\\
0.62353515625	20.5104902913031\\
0.37353515625	20.0440328901144\\
0.87353515625	20.7669228438664\\
0.24853515625	20.3512353321121\\
0.74853515625	20.2441268170228\\
0.49853515625	21.5559618918601\\
0.99853515625	20.6020758827299\\
0.00146484375	20.1427126461556\\
0.50146484375	21.0019600235598\\
0.25146484375	20.4682266389839\\
0.75146484375	20.0076806903939\\
0.12646484375	20.7007497616686\\
0.62646484375	20.3106747616753\\
0.37646484375	20.2060769324124\\
0.87646484375	21.2558991071728\\
0.06396484375	20.5498866613071\\
0.56396484375	20.1059822482546\\
0.31396484375	20.9015054175997\\
0.81396484375	20.4233914914561\\
0.18896484375	20.073136150212\\
0.68896484375	20.8260081745259\\
0.43896484375	20.384629246977\\
0.93896484375	20.275112664178\\
0.03271484375	22.1669201477127\\
0.53271484375	20.6467064273591\\
0.28271484375	20.1723572747399\\
0.78271484375	21.1025388032016\\
0.15771484375	20.5056935143116\\
0.65771484375	20.0403979261572\\
0.40771484375	20.7599594293443\\
0.90771484375	20.3471235942009\\
0.09521484375	20.2402899791633\\
0.59521484375	21.5131168430019\\
0.34521484375	20.59668991852\\
0.84521484375	20.139025098439\\
0.22021484375	20.9908714705626\\
0.72021484375	20.4636492045895\\
0.47021484375	20.0294941132488\\
0.97021484375	20.7395597785854\\
0.01708984375	20.3348654937653\\
0.51708984375	20.2288238780787\\
0.26708984375	21.4070494744447\\
0.76708984375	20.5807651175229\\
0.14208984375	20.1279833350009\\
0.64208984375	20.9591450158413\\
0.39208984375	20.4500470847355\\
0.89208984375	20.0950161357025\\
0.07958984375	20.8750693461154\\
0.57958984375	20.4103173059666\\
0.32958984375	20.2987298905001\\
0.82958984375	22.8903971390128\\
0.20458984375	20.6822259916137\\
0.70458984375	20.1947876413231\\
0.45458984375	21.1979661405711\\
0.95458984375	20.5348908052515\\
0.04833984375	20.0622157388278\\
0.54833984375	20.8030967981372\\
0.29833984375	20.3719983079944\\
0.79833984375	20.2634296723644\\
0.17333984375	21.8683538951793\\
0.67333984375	20.6296323379371\\
0.42333984375	20.1612084801794\\
0.92333984375	21.0620120878185\\
0.11083984375	20.4914595941388\\
0.61083984375	20.0185894337407\\
0.36083984375	20.7198433663854\\
0.86083984375	20.3227179733978\\
0.23583984375	20.2174209600185\\
0.73583984375	21.3240502724647\\
0.48583984375	20.5651713878476\\
0.98583984375	20.116970191929\\
0.00927734375	20.9294531000853\\
0.50927734375	20.4366314159655\\
0.25927734375	20.0840685312968\\
0.75927734375	20.8499556194743\\
0.13427734375	20.3973994892585\\
0.63427734375	20.2868776697471\\
0.38427734375	22.5217807468362\\
0.88427734375	20.6642253487671\\
0.07177734375	20.1835490594184\\
0.57177734375	21.1474482655029\\
0.32177734375	20.520165394254\\
0.82177734375	20.0513040679495\\
0.19677734375	20.7811116987197\\
0.69677734375	20.359498877369\\
0.44677734375	20.2518237073942\\
0.94677734375	21.6577653587957\\
0.04052734375	20.6129700621238\\
0.54052734375	20.1500989635871\\
0.29052734375	21.0250011766144\\
0.79052734375	20.4774492591561\\
0.16552734375	20.0040429858655\\
0.66552734375	20.6945142820315\\
0.41552734375	20.3066824977054\\
0.91552734375	20.202307954922\\
0.10302734375	21.2356182719776\\
0.60302734375	20.5448568889203\\
0.35302734375	20.1023246166837\\
0.85302734375	20.8925355636482\\
0.22802734375	20.419015489376\\
0.72802734375	20.0694948430219\\
0.47802734375	20.8182617283409\\
0.97802734375	20.3804038501477\\
0.02490234375	20.2712094714388\\
0.52490234375	22.0583678584131\\
0.27490234375	20.6409673430789\\
0.77490234375	20.1686364183846\\
0.14990234375	21.0885916185012\\
0.64990234375	20.5009231674654\\
0.39990234375	20.0367632209261\\
0.89990234375	20.7530795505137\\
0.08740234375	20.3430248736169\\
0.58740234375	20.2364606540704\\
0.33740234375	21.4744492561061\\
0.83740234375	20.5913434161568\\
0.21240234375	20.1353411170166\\
0.71240234375	20.9800490632444\\
0.46240234375	20.4590937558581\\
0.96240234375	20.0258594741584\\
0.05615234375	20.7329148784089\\
0.55615234375	20.3308043498711\\
0.30615234375	20.2250161000249\\
0.80615234375	21.3773292901069\\
0.18115234375	20.5755315542932\\
0.68115234375	20.1243092773735\\
0.43115234375	20.9490373673247\\
0.93115234375	20.4455550223119\\
0.11865234375	20.0913650407043\\
0.61865234375	20.8665594862872\\
0.36865234375	20.4059944383621\\
0.86865234375	20.2947691291987\\
0.24365234375	22.7671448628256\\
0.74365234375	20.676169797689\\
0.49365234375	20.1910360084542\\
0.99365234375	21.1804075325876\\
0.00537109375	20.529953150101\\
0.50537109375	20.0585777029255\\
0.25537109375	20.7956704296136\\
0.75537109375	20.367817591131\\
0.13037109375	20.2595526992719\\
0.63037109375	21.7887791091156\\
0.38037109375	20.6240340187267\\
0.88037109375	20.1575011245259\\
0.06787109375	21.0493197075448\\
0.56787109375	20.4867653175904\\
0.31787109375	20.0149537955594\\
0.81787109375	20.7134123874857\\
0.19287109375	20.3186922803493\\
0.69287109375	20.2136332819655\\
0.44287109375	21.2999632579921\\
0.94287109375	20.5600431770052\\
0.03662109375	20.1133049114512\\
0.53662109375	20.9199559173113\\
0.28662109375	20.4321990885039\\
0.78662109375	20.0804228740374\\
0.16162109375	20.8418504541861\\
0.66162109375	20.3931267634155\\
0.41162109375	20.2829465721272\\
0.91162109375	22.4006073353157\\
0.09912109375	20.6583340915956\\
0.59912109375	20.179813454899\\
0.34912109375	21.1319250783544\\
0.84912109375	20.5153140592454\\
0.22412109375	20.0476682312121\\
0.72412109375	20.7739726133218\\
0.47412109375	20.3553603405639\\
0.97412109375	20.2479713362118\\
0.02099609375	21.6038326821487\\
0.52099609375	20.6075022670383\\
0.27099609375	20.146403890726\\
0.77099609375	21.0133307543871\\
0.14599609375	20.4728265048894\\
0.64599609375	20.0028302176594\\
0.39599609375	20.6924495343858\\
0.89599609375	20.3053541336214\\
0.08349609375	20.2010529543008\\
0.58349609375	21.2290862648206\\
0.33349609375	20.5431873057274\\
0.83349609375	20.1011059237435\\
0.20849609375	20.8895815555603\\
0.70849609375	20.417560851707\\
0.45849609375	20.0682813487397\\
0.95849609375	20.8157043776829\\
0.05224609375	20.3789987722375\\
0.55224609375	20.2699103994014\\
0.30224609375	22.0239812088618\\
0.80224609375	20.639065071299\\
0.17724609375	20.1673971702585\\
0.67724609375	21.0840439260558\\
0.42724609375	20.4993388304198\\
0.92724609375	20.0355516895526\\
0.11474609375	20.7508043530685\\
0.61474609375	20.3416614830418\\
0.36474609375	20.2351858530373\\
0.86474609375	21.4623661369915\\
0.23974609375	20.5895698568672\\
0.73974609375	20.1341138932752\\
0.48974609375	20.9764981595285\\
0.98974609375	20.4575800831274\\
0.01318359375	20.0246478859477\\
0.51318359375	20.7307163588222\\
0.26318359375	20.3294533240794\\
0.76318359375	20.2237483726354\\
0.13818359375	21.3679159628745\\
0.63818359375	20.5737950574749\\
0.38818359375	20.1230852760253\\
0.88818359375	20.945716228036\\
0.07568359375	20.4440622001285\\
0.57568359375	20.0901484448477\\
0.32568359375	20.8637543875393\\
0.82568359375	20.4045572847522\\
0.20068359375	20.2934511272354\\
0.70068359375	22.7261103489788\\
0.45068359375	20.6741636964699\\
0.95068359375	20.1897866907191\\
0.04443359375	21.1747227587293\\
0.54443359375	20.5283138281806\\
0.29443359375	20.0573652194817\\
0.79443359375	20.7932171811033\\
0.16943359375	20.3664272170286\\
0.66943359375	20.2582622453172\\
0.41943359375	21.764477573935\\
0.91943359375	20.6221778768852\\
0.10693359375	20.1562662855632\\
0.60693359375	21.0451708059029\\
0.35693359375	20.4852059897525\\
0.85693359375	20.0137417953494\\
0.23193359375	20.7112837365283\\
0.73193359375	20.3173529187143\\
0.48193359375	20.2123721495286\\
0.98193359375	21.2922596414234\\
0.02880859375	20.5583412662358\\
0.52880859375	20.1120837517211\\
0.27880859375	20.9168315451306\\
0.77880859375	20.4307259184103\\
0.15380859375	20.079208009883\\
0.65380859375	20.8391765939128\\
0.40380859375	20.3917061101493\\
0.90380859375	20.2816383254393\\
0.09130859375	22.3606585381077\\
0.59130859375	20.656381978992\\
0.34130859375	20.1785693840711\\
0.84130859375	21.126879261732\\
0.21630859375	20.5137031023622\\
0.71630859375	20.046456401629\\
0.46630859375	20.7716129154197\\
0.96630859375	20.3539838474239\\
0.06005859375	20.2466889658435\\
0.56005859375	21.5872573666758\\
0.31005859375	20.6056889206774\\
0.81005859375	20.1451730570127\\
0.18505859375	21.0095081090157\\
0.68505859375	20.4712906958941\\
0.43505859375	20.0101053707505\\
0.93505859375	20.70494178041\\
0.12255859375	20.3133423267744\\
0.62255859375	20.2085929529298\\
0.37255859375	21.2700344733822\\
0.87255859375	20.5532576224466\\
0.24755859375	20.1084220090444\\
0.74755859375	20.9075779525727\\
0.49755859375	20.4263190318865\\
0.99755859375	20.0755644196875\\
0.00341796875	20.8312360598892\\
0.50341796875	20.38745475659\\
0.25341796875	20.277719842605\\
0.75341796875	22.2429201028237\\
0.12841796875	20.6505598445961\\
0.62841796875	20.1748404903183\\
0.37841796875	21.112103531337\\
0.87841796875	20.5088883946483\\
0.06591796875	20.0428211994066\\
0.56591796875	20.7645922527492\\
0.31591796875	20.3498632909015\\
0.81591796875	20.2428470259553\\
0.19091796875	21.541167395755\\
0.69091796875	20.6002761181787\\
0.44091796875	20.141483059287\\
0.94091796875	20.9982333066776\\
0.03466796875	20.4666983573689\\
0.53466796875	20.0319171451862\\
0.28466796875	20.7440316979669\\
0.78466796875	20.3375797327029\\
0.15966796875	20.2313662862766\\
0.65966796875	21.4282301589726\\
0.40966796875	20.5842745330414\\
0.90966796875	20.1304344652724\\
0.09716796875	20.9660079348191\\
0.59716796875	20.4530532733774\\
0.34716796875	20.097451333784\\
0.84716796875	20.8808236678137\\
0.22216796875	20.413208846661\\
0.72216796875	20.3013761032942\\
0.47216796875	22.9726377485666\\
0.97216796875	20.6862956209805\\
0.01904296875	20.1972918504876\\
0.51904296875	21.2101201817829\\
0.26904296875	20.5381992221079\\
0.76904296875	20.0646416281912\\
0.14404296875	20.80810458147\\
0.64404296875	20.3747935510298\\
0.39404296875	20.2660190637453\\
0.89404296875	21.9271851588536\\
0.08154296875	20.6333898843042\\
0.58154296875	20.1636824663949\\
0.33154296875	21.0706879724735\\
0.83154296875	20.4946028767996\\
0.20654296875	20.0210129343973\\
0.70654296875	20.7241689667866\\
0.45654296875	20.3254081921683\\
0.95654296875	20.2199497036342\\
0.05029296875	21.3409957821241\\
0.55029296875	20.568609212167\\
0.30029296875	20.1194152597617\\
0.80029296875	20.9358913682652\\
0.17529296875	20.439597122422\\
0.67529296875	20.0864999015639\\
0.42529296875	20.8554306115667\\
0.92529296875	20.4002570607505\\
0.11279296875	20.2895037719015\\
0.61279296875	22.6032825844757\\
0.36279296875	20.6681824791908\\
0.86279296875	20.1860423418385\\
0.23779296875	21.1581373255379\\
0.73779296875	20.523415224314\\
0.48779296875	20.053728293031\\
0.98779296875	20.785922239457\\
0.01123046875	20.3622655471135\\
0.51123046875	20.2543964023232\\
0.26123046875	21.697683265977\\
0.76123046875	20.6166387693805\\
0.13623046875	20.1525645376418\\
0.63623046875	21.0329573508469\\
0.38623046875	20.4805440418435\\
0.88623046875	20.006468217823\\
0.07373046875	20.698664329529\\
0.57373046875	20.3093428038283\\
0.32373046875	20.2048199384086\\
0.82373046875	21.2490204580788\\
0.19873046875	20.5482065408474\\
0.69873046875	20.1047627743659\\
0.44873046875	20.8984972219486\\
0.94873046875	20.4219307961739\\
0.04248046875	20.0719222393211\\
0.54248046875	20.8234134697305\\
0.29248046875	20.3832190766567\\
0.79248046875	20.2738105969102\\
0.16748046875	22.1299209316483\\
0.66748046875	20.644787974514\\
0.41748046875	20.1711164654999\\
0.91748046875	21.0978377759577\\
0.10498046875	20.5041004892776\\
0.60498046875	20.0391863348452\\
0.35498046875	20.7576569899716\\
0.85498046875	20.345755920011\\
0.22998046875	20.2390127109785\\
0.72998046875	21.4998003333623\\
0.47998046875	20.5949034128311\\
0.97998046875	20.1377967147994\\
0.02685546875	20.987235181975\\
0.52685546875	20.4621283005353\\
0.27685546875	20.0282825834258\\
0.77685546875	20.7373365024732\\
0.15185546875	20.3335104259939\\
0.65185546875	20.2275538468046\\
0.40185546875	21.3968833755393\\
0.90185546875	20.5790165532918\\
0.08935546875	20.126758302148\\
0.58935546875	20.9557513402084\\
0.33935546875	20.4485474496563\\
0.83935546875	20.0937988816134\\
0.21435546875	20.8722167413124\\
0.71435546875	20.4088744367029\\
0.46435546875	20.2974085032847\\
0.96435546875	22.849294382763\\
0.05810546875	20.680200886698\\
0.55810546875	20.1935364783493\\
0.30810546875	21.192026516568\\
0.80810546875	20.5332416149129\\
0.18310546875	20.0610029581885\\
0.68310546875	20.8006101047468\\
0.43310546875	20.3706031263632\\
0.93310546875	20.2621364061549\\
0.12060546875	21.8406871324845\\
0.62060546875	20.6277612074096\\
0.37060546875	20.1599722168294\\
0.87060546875	21.0577394160056\\
0.24560546875	20.4898921011604\\
0.74560546875	20.017377610363\\
0.49560546875	20.7176921272971\\
0.99560546875	20.3213747993967\\
0.00732421875	20.2161576814632\\
0.50732421875	21.3158515128261\\
0.25732421875	20.56345820953\\
0.75732421875	20.1157481269169\\
0.13232421875	20.9262663585742\\
0.63232421875	20.4351518233106\\
0.38232421875	20.0828531302713\\
0.88232421875	20.8472397803106\\
0.06982421875	20.3959734414397\\
0.56982421875	20.2855662370631\\
0.31982421875	22.4812122648863\\
0.81982421875	20.6622557243687\\
0.19482421875	20.1823032873134\\
0.69482421875	21.1422077573018\\
0.44482421875	20.5185451833665\\
0.94482421875	20.0500920599802\\
0.03857421875	20.7787218906921\\
0.53857421875	20.3581178458425\\
0.28857421875	20.2505387005999\\
0.78857421875	21.6390424186099\\
0.16357421875	20.6111428000315\\
0.66357421875	20.1488668391172\\
0.41357421875	21.0210765893309\\
0.91357421875	20.4759057692506\\
0.10107421875	20.0016173420845\\
0.60107421875	20.6903915507904\\
0.35107421875	20.3040269517192\\
0.85107421875	20.1997986070333\\
0.22607421875	21.2226616944216\\
0.72607421875	20.5415211836487\\
0.47607421875	20.0998874819838\\
0.97607421875	20.8866450745839\\
0.02294921875	20.4161082072452\\
0.52294921875	20.067067984459\\
0.27294921875	20.8131591691486\\
0.77294921875	20.3775953701933\\
0.14794921875	20.2686123119933\\
0.64794921875	21.9906187754699\\
0.39794921875	20.6371681009551\\
0.89794921875	20.1661584322762\\
0.08544921875	21.0795448599627\\
0.58544921875	20.4977573493964\\
0.33544921875	20.034340169393\\
0.83544921875	20.7485380414876\\
0.21044921875	20.340299502057\\
0.71044921875	20.2339118621191\\
0.46044921875	21.4506484569354\\
0.96044921875	20.5878005453529\\
0.05419921875	20.1328870465852\\
0.55419921875	20.9729746684445\\
0.30419921875	20.4560687889418\\
0.80419921875	20.0234362695072\\
0.17919921875	20.7285259219163\\
0.67919921875	20.3281036282557\\
0.42919921875	20.2224814013609\\
0.92919921875	21.3587296094027\\
0.11669921875	20.5720625216137\\
0.61669921875	20.1218616091001\\
0.36669921875	20.942418443324\\
0.86669921875	20.4425716191833\\
0.24169921875	20.0889320593744\\
0.74169921875	20.86096468335\\
0.49169921875	20.4031220119696\\
0.99169921875	20.2921342386601\\
0.01513671875	22.6851138039478\\
0.51513671875	20.6721638139688\\
0.26513671875	20.1885379772783\\
0.76513671875	21.1691177240023\\
0.14013671875	20.5266777486556\\
0.64013671875	20.0561528262871\\
0.39013671875	20.7907748179851\\
0.89013671875	20.3650384250417\\
0.07763671875	20.2569727155481\\
0.57763671875	21.7412251952445\\
0.32763671875	20.620326648396\\
0.82763671875	20.1550319114084\\
0.20263671875	21.0410613468094\\
0.70263671875	20.4836493466446\\
0.45263671875	20.012529727409\\
0.95263671875	20.7091624665023\\
0.04638671875	20.3160148113544\\
0.54638671875	20.2111117210044\\
0.29638671875	21.2847076345312\\
0.79638671875	20.5566430552261\\
0.17138671875	20.1108628844882\\
0.67138671875	20.913727303538\\
0.42138671875	20.4292548614016\\
0.92138671875	20.0779933157472\\
0.10888671875	20.8365163593463\\
0.60888671875	20.3902872321356\\
0.35888671875	20.2803311263718\\
0.85888671875	22.3210170548366\\
0.23388671875	20.6544356005157\\
0.73388671875	20.177325869843\\
0.48388671875	21.1218948182328\\
0.98388671875	20.5120951868265\\
0.03076171875	20.045244622726\\
0.53076171875	20.7692630288102\\
0.28076171875	20.3526088477893\\
0.78076171875	20.245407461554\\
0.15576171875	21.5713132294703\\
0.65576171875	20.6038801381364\\
0.40576171875	20.1439426437786\\
0.90576171875	21.0057180813682\\
0.09326171875	20.4697574128986\\
0.59326171875	20.0088930732351\\
0.34326171875	20.7028422224683\\
0.84326171875	20.312007933321\\
0.21826171875	20.2073346020471\\
0.71826171875	21.2629021638211\\
0.46826171875	20.5515703463388\\
0.96826171875	20.1072019916174\\
0.06201171875	20.9045322316072\\
0.56201171875	20.424854232255\\
0.31201171875	20.0743502088522\\
0.81201171875	20.8286156497193\\
0.18701171875	20.386041136608\\
0.68701171875	20.2764157437437\\
0.43701171875	22.2046161273088\\
0.93701171875	20.6486303680386\\
0.12451171875	20.1735986146256\\
0.62451171875	21.1072935859008\\
0.37451171875	20.5072894759072\\
0.87451171875	20.0416095462161\\
0.24951171875	20.7622711493683\\
0.74951171875	20.3484927147237\\
0.49951171875	20.241568082083\\
0.99951171875	21.5268961500205\\
0.000244140625	20.5984808086037\\
0.500244140625	20.1402538783266\\
0.250244140625	20.9945373200521\\
0.750244140625	20.4651725514078\\
0.125244140625	20.0307056323749\\
0.625244140625	20.7417914807006\\
0.375244140625	20.3362219263866\\
0.875244140625	20.2300946892363\\
0.062744140625	21.4174933721236\\
0.562744140625	20.582517766822\\
0.312744140625	20.1292087211304\\
0.812744140625	20.9625637308804\\
0.187744140625	20.4515490208919\\
0.687744140625	20.0962336182485\\
0.437744140625	20.8779382427936\\
0.937744140625	20.4117621051248\\
0.031494140625	20.300052421289\\
0.531494140625	22.9315126490994\\
0.281494140625	20.6842575495268\\
0.781494140625	20.1960394302191\\
0.156494140625	21.2039963467274\\
0.656494140625	20.536543332886\\
0.406494140625	20.0634286273565\\
0.906494140625	20.8055949105661\\
0.093994140625	20.3733951127451\\
0.593994140625	20.2647238893229\\
0.343994140625	21.897185942633\\
0.843994140625	20.6315085492043\\
0.218994140625	20.1624452283556\\
0.718994140625	21.0663279349407\\
0.468994140625	20.4930298463432\\
0.968994140625	20.019801206956\\
0.015869140625	20.7220022869162\\
0.515869140625	20.3240624348521\\
0.265869140625	20.2186849654756\\
0.765869140625	21.3324289496932\\
0.140869140625	20.5668883790573\\
0.640869140625	20.1181925679913\\
0.390869140625	20.9326613175617\\
0.890869140625	20.4381131775909\\
0.078369140625	20.0852841202328\\
0.578369140625	20.8526858311647\\
0.328369140625	20.3988273584528\\
0.828369140625	20.2881901789244\\
0.203369140625	22.5624799528744\\
0.703369140625	20.6662009157734\\
0.453369140625	20.1847954091605\\
0.953369140625	21.1527574467442\\
0.047119140625	20.5217887337933\\
0.547119140625	20.0525161441677\\
0.297119140625	20.7835117752445\\
0.797119140625	20.3608814411782\\
0.172119140625	20.2531096058168\\
0.672119140625	21.6772960660821\\
0.422119140625	20.6148020389688\\
0.922119140625	20.1513315281203\\
0.109619140625	21.0289611787768\\
0.609619140625	20.4789953441434\\
0.359619140625	20.0052556511164\\
0.859619140625	20.696585858517\\
0.234619140625	20.3080120518132\\
0.734619140625	20.203563614438\\
0.484619140625	21.2422616287949\\
0.984619140625	20.5465299587148\\
0.008056640625	20.1035435653678\\
0.508056640625	20.8955073625588\\
0.258056640625	20.4204721331885\\
0.758056640625	20.0707084717373\\
0.133056640625	20.8208313738342\\
0.633056640625	20.381810614679\\
0.383056640625	20.2725095349747\\
0.883056640625	22.0937079220172\\
0.070556640625	20.6428749620469\\
0.570556640625	20.169876181759\\
0.320556640625	21.0931891493532\\
0.820556640625	20.502510380403\\
0.195556640625	20.037974767896\\
0.695556640625	20.755363730183\\
0.445556640625	20.3443896828872\\
0.945556640625	20.2377362713367\\
0.039306640625	21.4869195283406\\
0.539306640625	20.5931212568225\\
0.289306640625	20.1365687225933\\
0.789306640625	20.9836278943107\\
0.164306640625	20.4606098229975\\
0.664306640625	20.0270710385233\\
0.414306640625	20.7351215645701\\
0.914306640625	20.3321567142774\\
0.101806640625	20.2262845894378\\
0.601806640625	21.3869810168097\\
0.351806640625	20.5772720426112\\
0.851806640625	20.1255336178448\\
0.226806640625	20.9523822661961\\
0.726806640625	20.4470501005207\\
0.476806640625	20.0925818514544\\
0.976806640625	20.8693801969102\\
0.023681640625	20.4074334849378\\
0.523681640625	20.2960882520394\\
0.273681640625	22.8082085069613\\
0.773681640625	20.6781821750399\\
0.148681640625	20.1922859358648\\
0.648681640625	21.1861745705852\\
0.398681640625	20.5315957378078\\
0.898681640625	20.0597902810248\\
0.086181640625	20.7981346934256\\
0.586181640625	20.369209557503\\
0.336181640625	20.2608440840092\\
0.836181640625	21.8141707986454\\
0.211181640625	20.6258951150355\\
0.711181640625	20.1587364332818\\
0.461181640625	21.0535089386301\\
0.961181640625	20.4883273485451\\
0.054931640625	20.016165732433\\
0.554931640625	20.7155484928839\\
0.304931640625	20.3200329044862\\
0.804931640625	20.2148951240314\\
0.179931640625	21.3078249330161\\
0.679931640625	20.5617488153905\\
0.429931640625	20.114526368305\\
0.929931640625	20.9231007444037\\
0.117431640625	20.4336743854978\\
0.617431640625	20.0816379126766\\
0.367431640625	20.8445381213818\\
0.867431640625	20.3945492033485\\
0.242431640625	20.2842558736016\\
0.742431640625	22.440807774402\\
0.492431640625	20.6602919894599\\
0.992431640625	20.1810580875626\\
0.004150390625	21.137033981807\\
0.504150390625	20.516928079005\\
0.254150390625	20.0488801158653\\
0.754150390625	20.7763422339713\\
0.129150390625	20.3567383368153\\
0.629150390625	20.249254579006\\
0.379150390625	21.6210799790126\\
0.879150390625	20.6093202143173\\
0.066650390625	20.1476351497974\\
0.566650390625	21.0171866851045\\
0.316650390625	20.474364856942\\
0.816650390625	20.0002695712592\\
0.191650390625	20.6881127577951\\
0.691650390625	20.3025536821831\\
0.441650390625	20.19840564741\\
0.941650390625	21.2156447749201\\
0.035400390625	20.5396739655328\\
0.535400390625	20.0985339468584\\
0.285400390625	20.883402560897\\
0.785400390625	20.4144964799373\\
0.160400390625	20.0657199490096\\
0.660400390625	20.8103452181703\\
0.410400390625	20.3760379871163\\
0.910400390625	20.2671711391476\\
0.097900390625	21.9548210520927\\
0.597900390625	20.6350665189011\\
0.347900390625	20.1647826488663\\
0.847900390625	21.07460150826\\
0.222900390625	20.4960034739638\\
0.722900390625	20.0329940437042\\
0.472900390625	20.7460302238803\\
0.972900390625	20.3387878320669\\
0.019775390625	20.2324972593785\\
0.519775390625	21.4380329296662\\
0.269775390625	20.5858395852108\\
0.769775390625	20.1315243200107\\
0.144775390625	20.9690912204204\\
0.644775390625	20.4543923436941\\
0.394775390625	20.0220899905757\\
0.894775390625	20.7261014823404\\
0.082275390625	20.3266055156125\\
0.582275390625	20.2210745351434\\
0.332275390625	21.3487757851126\\
0.832275390625	20.5701420905813\\
0.207275390625	20.120502365702\\
0.707275390625	20.9387811493996\\
0.457275390625	20.4409180289016\\
0.957275390625	20.0875807612266\\
0.051025390625	20.8578828086314\\
0.551025390625	20.4015294556829\\
0.301025390625	20.2906723258946\\
0.801025390625	22.639620397425\\
0.176025390625	20.6699489469621\\
0.676025390625	20.1871512201157\\
0.426025390625	21.1629804975579\\
0.926025390625	20.5248636571484\\
0.113525390625	20.0548058232287\\
0.613525390625	20.7880736928031\\
0.363525390625	20.3634971661303\\
0.863525390625	20.2555409806274\\
0.238525390625	21.7165642925915\\
0.738525390625	20.618275441012\\
0.488525390625	20.1536609236663\\
0.988525390625	21.0365404980285\\
0.011962890625	20.4819228697786\\
0.511962890625	20.011182900469\\
0.261962890625	20.7068140683521\\
0.761962890625	20.3145294865118\\
0.136962890625	20.2097120635157\\
0.636962890625	21.2764869465905\\
0.386962890625	20.5547604597949\\
0.886962890625	20.1095067027747\\
0.074462890625	20.9103013711843\\
0.574462890625	20.4276228152478\\
0.324462890625	20.0766438495739\\
0.824462890625	20.8335763078945\\
0.199462890625	20.3887127693082\\
0.699462890625	20.278879902981\\
0.449462890625	22.2774095016774\\
0.949462890625	20.6522796215814\\
0.043212890625	20.1759448338202\\
0.543212890625	21.1164265288216\\
0.293212890625	20.5103121550785\\
0.793212890625	20.0438982558245\\
0.168212890625	20.7666634174839\\
0.668212890625	20.3510828104485\\
0.418212890625	20.2439845759838\\
0.918212890625	21.5542911951647\\
0.105712890625	20.6018756877799\\
0.605712890625	20.142576005197\\
0.355712890625	21.0015444075302\\
0.855712890625	20.4680567071447\\
0.230712890625	20.007545975731\\
0.730712890625	20.7005177011354\\
0.480712890625	20.3105267065643\\
0.980712890625	20.20593723315\\
0.027587890625	21.2551287553152\\
0.527587890625	20.5496998057101\\
0.277587890625	20.1058467379324\\
0.777587890625	20.9011702594285\\
0.152587890625	20.4232290912098\\
0.652587890625	20.0730012640091\\
0.402587890625	20.8257192463362\\
0.902587890625	20.3844724766829\\
0.090087890625	20.2749679401748\\
0.590087890625	22.1627730738973\\
0.340087890625	20.6464929958007\\
0.840087890625	20.1722193809361\\
0.215087890625	21.1020138374739\\
0.715087890625	20.5055163668894\\
0.465087890625	20.0402633035609\\
0.965087890625	20.7597031463061\\
0.058837890625	20.3469715591481\\
0.558837890625	20.2401480193681\\
0.308837890625	21.5116148893857\\
0.808837890625	20.5964912020128\\
0.183837890625	20.1388885918883\\
0.683837890625	20.9904659890797\\
0.433837890625	20.4634800949181\\
0.933837890625	20.0293594994325\\
0.121337890625	20.7393123334247\\
0.621337890625	20.3347148634409\\
0.371337890625	20.2286827250894\\
0.871337890625	21.4059064551751\\
0.246337890625	20.5805706314559\\
0.746337890625	20.1278472028803\\
0.496337890625	20.9587667123638\\
0.996337890625	20.4498803452599\\
0.002197265625	20.0948808740492\\
0.502197265625	20.8747515897654\\
0.252197265625	20.4101568920835\\
0.752197265625	20.298583013365\\
0.127197265625	22.8858294699721\\
0.627197265625	20.6820006623894\\
0.377197265625	20.1946485924047\\
0.877197265625	21.1973017634717\\
0.064697265625	20.5347073975179\\
0.564697265625	20.0620809801763\\
0.314697265625	20.8028199374947\\
0.814697265625	20.3718432078489\\
0.189697265625	20.2632859292909\\
0.689697265625	21.8652224320883\\
0.439697265625	20.6294241844276\\
0.939697265625	20.1610710937349\\
0.033447265625	21.061535232622\\
0.533447265625	20.4912852923406\\
0.283447265625	20.0184547892562\\
0.783447265625	20.7196039619033\\
0.158447265625	20.3225686684175\\
0.658447265625	20.217280559944\\
0.408447265625	21.3231305600511\\
0.908447265625	20.5649808469379\\
0.095947265625	20.1168343916523\\
0.595947265625	20.9290979636036\\
0.345947265625	20.4364669099313\\
0.845947265625	20.0839334775408\\
0.220947265625	20.849653153363\\
0.720947265625	20.3972409497701\\
0.470947265625	20.2867319019776\\
0.970947265625	22.5172661283873\\
0.017822265625	20.664006209127\\
0.517822265625	20.1834106118671\\
0.267822265625	21.1468626317512\\
0.767822265625	20.5199852167272\\
0.142822265625	20.0511693971074\\
0.642822265625	20.7808456595686\\
0.392822265625	20.3593453539328\\
0.892822265625	20.2516808849483\\
0.080322265625	21.655646021437\\
0.580322265625	20.6127668008807\\
0.330322265625	20.1499620392266\\
0.830322265625	21.0245633760597\\
0.205322265625	20.4772776324466\\
0.705322265625	20.0039082390075\\
0.455322265625	20.6942845295924\\
0.955322265625	20.3065348430732\\
0.049072265625	20.2021684779721\\
0.549072265625	21.2348870679843\\
0.299072265625	20.5446712079671\\
0.799072265625	20.1021891938112\\
0.174072265625	20.8922064668422\\
0.674072265625	20.418853764137\\
0.424072265625	20.0693600037662\\
0.924072265625	20.817976973933\\
0.111572265625	20.3802476472873\\
0.611572265625	20.2710650812643\\
0.361572265625	22.0544986473266\\
0.861572265625	20.6407557163307\\
0.236572265625	20.1684986987975\\
0.736572265625	21.0880838807363\\
0.486572265625	20.5007469883615\\
0.986572265625	20.036628605639\\
0.010009765625	20.7528263090065\\
0.510009765625	20.3428733158832\\
0.260009765625	20.2363189693155\\
0.760009765625	21.4730879797221\\
0.135009765625	20.5911461432052\\
0.635009765625	20.1352047400546\\
0.385009765625	20.9796531487964\\
0.885009765625	20.458925452048\\
0.072509765625	20.0257248545039\\
0.572509765625	20.7326701967125\\
0.322509765625	20.3306541699484\\
0.822509765625	20.2248752039036\\
0.197509765625	21.3762718077496\\
0.697509765625	20.5753384136526\\
0.447509765625	20.1241732605629\\
0.947509765625	20.9486671860328\\
0.041259765625	20.4453890420432\\
0.541259765625	20.0912298528574\\
0.291259765625	20.8662470417056\\
0.791259765625	20.4058346613706\\
0.166259765625	20.2946226293214\\
0.666259765625	22.7625838905378\\
0.416259765625	20.6759465886778\\
0.916259765625	20.1908971653636\\
0.103759765625	21.1797718758039\\
0.603759765625	20.5297708423773\\
0.353759765625	20.0584429779491\\
0.853759765625	20.7953973048759\\
0.228759765625	20.3676630266753\\
0.728759765625	20.2594092696555\\
0.478759765625	21.786025805173\\
0.978759765625	20.6238275368354\\
0.025634765625	20.1573638970883\\
0.525634765625	21.0488567433712\\
0.275634765625	20.4865919257921\\
0.775634765625	20.0148191320774\\
0.150634765625	20.7131755039457\\
0.650634765625	20.3185434001949\\
0.400634765625	20.2134931212005\\
0.900634765625	21.2990996165123\\
0.088134765625	20.5598538922407\\
0.588134765625	20.1131692124486\\
0.338134765625	20.9196077607263\\
0.838134765625	20.4320352981594\\
0.213134765625	20.0802878805965\\
0.713134765625	20.8415526801219\\
0.463134765625	20.3929688250315\\
0.963134765625	20.2828011594272\\
0.056884765625	22.3961552063993\\
0.556884765625	20.6581169054441\\
0.306884765625	20.1796751971579\\
0.806884765625	21.1313613486112\\
0.181884765625	20.5151349131784\\
0.681884765625	20.0475335808414\\
0.431884765625	20.7737099367083\\
0.931884765625	20.3552073228302\\
0.119384765625	20.2478288076489\\
0.619384765625	21.6019585632032\\
0.369384765625	20.6073005575856\\
0.869384765625	20.1462671105085\\
0.244384765625	21.0129043846769\\
0.744384765625	20.4726557341756\\
0.494384765625	20.0026954590895\\
0.994384765625	20.6922205366911\\
0.006103515625	20.3052066107293\\
0.506103515625	20.200913550219\\
0.256103515625	21.2283671877698\\
0.756103515625	20.5430020105966\\
0.131103515625	20.1009705290052\\
0.631103515625	20.8892544191268\\
0.381103515625	20.4173993485725\\
0.881103515625	20.0681465241475\\
0.068603515625	20.8154209798895\\
0.568603515625	20.3788427561143\\
0.318603515625	20.2697661189688\\
0.818603515625	22.0202225101177\\
0.193603515625	20.6388540358485\\
0.693603515625	20.1672595076058\\
0.443603515625	21.083541650266\\
0.943603515625	20.4991629696297\\
0.037353515625	20.0354170757279\\
0.537353515625	20.7505521036103\\
0.287353515625	20.3415100823779\\
0.787353515625	20.2350442585968\\
0.162353515625	21.4610465079811\\
0.662353515625	20.5893730575433\\
0.412353515625	20.1339775584439\\
0.912353515625	20.9761053160861\\
0.099853515625	20.4574120443811\\
0.599853515625	20.024513263373\\
0.349853515625	20.7304725793213\\
0.849853515625	20.329303292357\\
0.224853515625	20.2236075608182\\
0.724853515625	21.366884249928\\
0.474853515625	20.573602358443\\
0.974853515625	20.1229492966048\\
0.021728515625	20.9453486615078\\
0.521728515625	20.4438964696144\\
0.271728515625	20.0900132805993\\
0.771728515625	20.8634436641132\\
0.146728515625	20.4043977173394\\
0.646728515625	20.2933047514371\\
0.396728515625	22.7215531192524\\
0.896728515625	20.6739411812488\\
0.084228515625	20.1896479150378\\
0.584228515625	21.1740960844351\\
0.334228515625	20.5281318818741\\
0.834228515625	20.0572305047505\\
0.209228515625	20.7929452722274\\
0.709228515625	20.3662728288638\\
0.459228515625	20.2581189187133\\
0.959228515625	21.7618429661646\\
0.052978515625	20.6219719429436\\
0.552978515625	20.156129110017\\
0.302978515625	21.0447122674967\\
0.802978515625	20.4850328971627\\
0.177978515625	20.0136071245589\\
0.677978515625	20.7110476767026\\
0.427978515625	20.3172041783292\\
0.927978515625	20.212232067258\\
0.115478515625	21.291413156935\\
0.615478515625	20.5581523939262\\
0.365478515625	20.1119480854466\\
0.865478515625	20.9164856411527\\
0.240478515625	20.4305623635334\\
0.740478515625	20.0790730355536\\
0.490478515625	20.8388803427002\\
0.990478515625	20.3915483695779\\
0.013916015625	20.2814930294948\\
0.513916015625	22.3562376544345\\
0.263916015625	20.6561654324791\\
0.763916015625	20.1784311884328\\
0.138916015625	21.126322434581\\
0.638916015625	20.5135242952823\\
0.388916015625	20.0463217571062\\
0.888916015625	20.77135133442\\
0.076416015625	20.3538309961085\\
0.576416015625	20.2465465338245\\
0.326416015625	21.5854553495509\\
0.826416015625	20.6054877201402\\
0.201416015625	20.1450363237559\\
0.701416015625	21.0090853960982\\
0.451416015625	20.4711202066868\\
0.951416015625	20.0099706751034\\
0.045166015625	20.7047081435672\\
0.545166015625	20.313194000249\\
0.295166015625	20.2084531023481\\
0.795166015625	21.2692354549199\\
0.170166015625	20.5530699691564\\
0.670166015625	20.1082864378756\\
0.420166015625	20.9072385963321\\
0.920166015625	20.4261561742849\\
0.107666015625	20.0754294997184\\
0.607666015625	20.8309442592517\\
0.357666015625	20.3872976019087\\
0.857666015625	20.2775748921776\\
0.232666015625	22.2386367733046\\
0.732666015625	20.650345183428\\
0.482666015625	20.1747024775098\\
0.982666015625	21.1115663238883\\
0.029541015625	20.5087105903344\\
0.529541015625	20.0426865695019\\
0.279541015625	20.764333885767\\
0.779541015625	20.3497109324842\\
0.154541015625	20.2427048793582\\
0.654541015625	21.5395564542663\\
0.404541015625	20.6000764199906\\
0.904541015625	20.1413464636684\\
0.092041015625	20.9978211349507\\
0.592041015625	20.4665287014218\\
0.342041015625	20.0317825328272\\
0.842041015625	20.7437823616332\\
0.217041015625	20.3374287972215\\
0.717041015625	20.2312249587205\\
0.467041015625	21.4270222251029\\
0.967041015625	20.5840791324921\\
0.060791015625	20.1302982536518\\
0.560791015625	20.9656239725353\\
0.310791015625	20.4528860193489\\
0.810791015625	20.0973160204111\\
0.185791015625	20.8805022413522\\
0.685791015625	20.4130480012913\\
0.435791015625	20.3012289704271\\
0.935791015625	22.9680679001421\\
0.123291015625	20.6860688450397\\
0.623291015625	20.1971526613312\\
0.373291015625	21.2094350339239\\
0.873291015625	20.5380150676518\\
0.248291015625	20.0645068446373\\
0.748291015625	20.8078251539666\\
0.498291015625	20.3746380880045\\
0.998291015625	20.2658751079845\\
0.001220703125	21.923794537538\\
0.501220703125	20.6331805926907\\
0.251220703125	20.163544971154\\
0.751220703125	21.0702013092577\\
0.126220703125	20.4944279578449\\
0.626220703125	20.0208783001389\\
0.376220703125	20.7239278389537\\
0.876220703125	20.3252585993219\\
0.063720703125	20.2198091408086\\
0.563720703125	21.3400343521873\\
0.313720703125	20.568417817856\\
0.813720703125	20.119279389385\\
0.188720703125	20.9355313842513\\
0.688720703125	20.4394321314053\\
0.438720703125	20.0863648051088\\
0.938720703125	20.8551249103347\\
0.032470703125	20.4000981140496\\
0.532470703125	20.2893577633773\\
0.282470703125	22.5987445807312\\
0.782470703125	20.6679620076702\\
0.157470703125	20.1859037648111\\
0.657470703125	21.1575360050691\\
0.407470703125	20.5232343468421\\
0.907470703125	20.0535936060999\\
0.094970703125	20.7856538933762\\
0.594970703125	20.3621116811033\\
0.344970703125	20.2542533803825\\
0.844970703125	21.6953741884601\\
0.219970703125	20.6164344522628\\
0.719970703125	20.1524275144557\\
0.469970703125	21.0325115215456\\
0.969970703125	20.4803718347469\\
0.016845703125	20.0063334929182\\
0.516845703125	20.6984330457721\\
0.266845703125	20.3091948830913\\
0.766845703125	20.2046803138705\\
0.141845703125	21.2482636415483\\
0.641845703125	20.5480200796891\\
0.391845703125	20.1046272937022\\
0.891845703125	20.8981641149532\\
0.079345703125	20.4217686223893\\
0.579345703125	20.0717873692606\\
0.329345703125	20.8231259504493\\
0.829345703125	20.3830624967187\\
0.204345703125	20.2736659849539\\
0.704345703125	22.1258568161499\\
0.454345703125	20.644575149775\\
0.954345703125	20.1709786303388\\
0.048095703125	21.0973186984932\\
0.548095703125	20.5039236668773\\
0.298095703125	20.0390517151724\\
0.798095703125	20.7574017318486\\
0.173095703125	20.3456040450889\\
0.673095703125	20.238870843549\\
0.423095703125	21.4983480930373\\
0.923095703125	20.594705181329\\
0.110595703125	20.1376602519788\\
0.610595703125	20.9868329501788\\
0.360595703125	20.4619594612768\\
0.860595703125	20.0281479681504\\
0.235595703125	20.7370899880912\\
0.735595703125	20.3333599467756\\
0.485595703125	20.2274127800997\\
0.985595703125	21.3957703369235\\
0.009033203125	20.5788225191697\\
0.509033203125	20.1266222089884\\
0.259033203125	20.9553757916531\\
0.759033203125	20.4483809649197\\
0.134033203125	20.0936636450646\\
0.634033203125	20.8719007807922\\
0.384033203125	20.4087142364858\\
0.884033203125	20.2972617527433\\
0.071533203125	22.8447283656167\\
0.571533203125	20.6799762707712\\
0.321533203125	20.1933974986421\\
0.821533203125	21.1913720223609\\
0.196533203125	20.5330585765004\\
0.696533203125	20.0608682112522\\
0.446533203125	20.8003345043869\\
0.946533203125	20.3704482059243\\
0.040283203125	20.2619927683069\\
0.540283203125	21.8376844470472\\
0.290283203125	20.6275536157889\\
0.790283203125	20.1598348839441\\
0.165283203125	21.0572672969068\\
0.665283203125	20.4897181047756\\
0.415283203125	20.0172429600339\\
0.915283203125	20.7174535715494\\
0.102783203125	20.3212256369498\\
0.602783203125	20.2160173617985\\
0.352783203125	21.3149513048444\\
0.852783203125	20.5632680904972\\
0.227783203125	20.1156123609141\\
0.727783203125	20.9259135866355\\
0.477783203125	20.4349875573991\\
0.977783203125	20.0827180971177\\
0.024658203125	20.8469388992067\\
0.524658203125	20.395815103606\\
0.274658203125	20.2854205884544\\
0.774658203125	22.4767141075959\\
0.149658203125	20.662037241727\\
0.649658203125	20.1821649036176\\
0.399658203125	21.1416296326192\\
0.899658203125	20.5183653520981\\
0.087158203125	20.04995739645\\
0.587158203125	20.7784569852151\\
0.337158203125	20.3579644920549\\
0.837158203125	20.2503959768265\\
0.212158203125	21.6370098837829\\
0.712158203125	20.6109400602732\\
0.462158203125	20.1487299633492\\
0.962158203125	21.0206426781732\\
0.055908203125	20.4757344298016\\
0.555908203125	20.0014825713123\\
0.305908203125	20.690163300696\\
0.805908203125	20.3038795596983\\
0.180908203125	20.1996592752051\\
0.680908203125	21.2219543219063\\
0.430908203125	20.5413362715234\\
0.930908203125	20.0997521148731\\
0.118408203125	20.8863198695811\\
0.618408203125	20.4159469247837\\
0.368408203125	20.066933174038\\
0.868408203125	20.8128771111752\\
0.243408203125	20.3774395396166\\
0.743408203125	20.2684681405413\\
0.493408203125	21.9869777281621\\
0.993408203125	20.6369576517528\\
0.005126953125	20.1660208259918\\
0.505126953125	21.0790479141778\\
0.255126953125	20.4975818047231\\
0.755126953125	20.0342055565437\\
0.130126953125	20.7482867734652\\
0.630126953125	20.3401482574545\\
0.380126953125	20.2337703573148\\
0.880126953125	21.4493681600831\\
0.067626953125	20.5876042159456\\
0.567626953125	20.1327507533537\\
0.317626953125	20.9725848396905\\
0.817626953125	20.4559010135046\\
0.192626953125	20.0233016435252\\
0.692626953125	20.7282830353668\\
0.442626953125	20.3279537437759\\
0.942626953125	20.2223406731927\\
0.036376953125	21.3577224433577\\
0.536376953125	20.5718702608166\\
0.286376953125	20.1217256665479\\
0.786376953125	20.9420534471949\\
0.161376953125	20.4424061367878\\
0.661376953125	20.0887969182238\\
0.411376953125	20.8606556572108\\
0.911376953125	20.402962652792\\
0.098876953125	20.2919879861108\\
0.598876953125	22.6805614382409\\
0.348876953125	20.6719419862048\\
0.848876953125	20.1883992684093\\
0.223876953125	21.1684997586751\\
0.723876953125	20.5264961611809\\
0.473876953125	20.0560181213117\\
0.973876953125	20.7905041106762\\
0.020751953125	20.3648842120434\\
0.520751953125	20.2568294912255\\
0.270751953125	21.7387044168641\\
0.770751953125	20.6201212578651\\
0.145751953125	20.1548947872002\\
0.645751953125	21.0406071374194\\
0.395751953125	20.4834765512299\\
0.895751953125	20.0123950488215\\
0.083251953125	20.708927222288\\
0.583251953125	20.3158662098274\\
0.333251953125	20.2109717165944\\
0.833251953125	21.283877613779\\
0.208251953125	20.5564545922935\\
0.708251953125	20.1107272504281\\
0.458251953125	20.9133836166043\\
0.958251953125	20.4290915404635\\
0.052001953125	20.0778583600332\\
0.552001953125	20.8362216110679\\
0.302001953125	20.3901296881132\\
0.802001953125	20.2801859463887\\
0.177001953125	22.3166341152589\\
0.677001953125	20.6542196879995\\
0.427001953125	20.1771877357265\\
0.927001953125	21.121344707513\\
0.114501953125	20.5119167163536\\
0.614501953125	20.0451099835634\\
0.364501953125	20.7690025311539\\
0.864501953125	20.3524561618285\\
0.239501953125	20.2452651253754\\
0.739501953125	21.5695789296911\\
0.489501953125	20.6036794424183\\
0.989501953125	20.1438059569409\\
0.012939453125	21.0052989522959\\
0.512939453125	20.4695872033109\\
0.262939453125	20.0087583683247\\
0.762939453125	20.7026093776086\\
0.137939453125	20.3118597429488\\
0.637939453125	20.2071948274376\\
0.387939453125	21.2621177544924\\
0.887939453125	20.5513830933741\\
0.075439453125	20.107066451127\\
0.575439453125	20.9041949905984\\
0.325439453125	20.4246916040732\\
0.825439453125	20.0742153060132\\
0.200439453125	20.8283252945262\\
0.700439453125	20.3858841747354\\
0.450439453125	20.2762709069179\\
0.950439453125	22.2003960584459\\
0.044189453125	20.6484163243591\\
0.544189453125	20.1734606616065\\
0.294189453125	21.1067625788315\\
0.794189453125	20.5071120011872\\
0.169189453125	20.0414749202092\\
0.669189453125	20.762013830105\\
0.419189453125	20.3483405185079\\
0.919189453125	20.2414260292329\\
0.106689453125	21.5253413739462\\
0.606689453125	20.5982816032154\\
0.356689453125	20.1401173275103\\
0.856689453125	20.9941285258713\\
0.231689453125	20.4650031695118\\
0.731689453125	20.0305710195306\\
0.481689453125	20.74154309494\\
0.981689453125	20.3360711439763\\
0.028564453125	20.2299534492975\\
0.528564453125	21.4163187607266\\
0.278564453125	20.5823228252917\\
0.778564453125	20.1290725495231\\
0.153564453125	20.9621826232671\\
0.653564453125	20.4513820249901\\
0.403564453125	20.0960983309873\\
0.903564453125	20.8776186646504\\
0.091064453125	20.4116014761941\\
0.591064453125	20.2999054167135\\
0.341064453125	22.926943734837\\
0.841064453125	20.6840315003278\\
0.216064453125	20.1959003114849\\
0.716064453125	21.2033217571728\\
0.466064453125	20.5363595531463\\
0.966064453125	20.0632938564993\\
0.059814453125	20.8053167743014\\
0.559814453125	20.3732398317399\\
0.309814453125	20.2645800402795\\
0.809814453125	21.893924657196\\
0.184814453125	20.6312998290495\\
0.684814453125	20.162307787793\\
0.434814453125	21.0658462329986\\
0.934814453125	20.4928552370279\\
0.122314453125	20.0196665678283\\
0.622314453125	20.7217620251146\\
0.372314453125	20.323912986407\\
0.872314453125	20.2185444843483\\
0.247314453125	21.3314888491201\\
0.747314453125	20.5666974130658\\
0.497314453125	20.1180567329236\\
0.997314453125	20.9323037773794\\
0.003173828125	20.4379484298589\\
0.503173828125	20.0851490453765\\
0.253173828125	20.85238175849\\
0.753173828125	20.3986686160117\\
0.128173828125	20.2880442911844\\
0.628173828125	22.5579522594961\\
0.378173828125	20.6659811131992\\
0.878173828125	20.1846568971659\\
0.065673828125	21.1521640842589\\
0.565673828125	20.5216082075395\\
0.315673828125	20.0523814655253\\
0.815673828125	20.7832445893003\\
0.190673828125	20.3607277470033\\
0.690673828125	20.2529666839828\\
0.440673828125	21.6750845924944\\
0.940673828125	20.6145982519557\\
0.034423828125	20.1511945546209\\
0.534423828125	21.0285194063829\\
0.284423828125	20.4788234282235\\
0.784423828125	20.00512091548\\
0.159423828125	20.6963553440907\\
0.659423828125	20.3078642645676\\
0.409423828125	20.2034240640033\\
0.909423828125	21.241517852983\\
0.096923828125	20.546343889095\\
0.596923828125	20.1034081138538\\
0.346923828125	20.8951762757886\\
0.846923828125	20.4203101844029\\
0.221923828125	20.0705736173257\\
0.721923828125	20.8205452457039\\
0.471923828125	20.381654223883\\
0.971923828125	20.2723650342936\\
0.018798828125	22.0897366009371\\
0.518798828125	20.64266273889\\
0.268798828125	20.1697384046696\\
0.768798828125	21.0926758127437\\
0.143798828125	20.5023338807689\\
0.643798828125	20.0378401506595\\
0.393798828125	20.7551094858449\\
0.893798828125	20.3442379670694\\
0.081298828125	20.2375944955863\\
0.581298828125	21.4855141119357\\
0.331298828125	20.5929235064919\\
0.831298828125	20.1364323029686\\
0.206298828125	20.9832288509585\\
0.706298828125	20.4604412523546\\
0.456298828125	20.0269364213018\\
0.956298828125	20.7348759712942\\
0.050048828125	20.3320063851913\\
0.550048828125	20.2261436083547\\
0.300048828125	21.3858964568749\\
0.800048828125	20.5770784569524\\
0.175048828125	20.1253975631215\\
0.675048828125	20.9520094246253\\
0.425048828125	20.4468838688488\\
0.925048828125	20.0924466395075\\
0.112548828125	20.8690660068026\\
0.612548828125	20.4072734970147\\
0.362548828125	20.2959416272491\\
0.862548828125	22.8036446704665\\
0.237548828125	20.6779582658219\\
0.737548828125	20.1921470247663\\
0.487548828125	21.1855296450163\\
0.987548828125	20.531413066057\\
0.010986328125	20.0596555453135\\
0.510986328125	20.7978603382793\\
0.260986328125	20.369054815625\\
0.760986328125	20.2607005506458\\
0.135986328125	21.811294525645\\
0.635986328125	20.6256880806025\\
0.385986328125	20.1585991533984\\
0.885986328125	21.05304144869\\
0.073486328125	20.4881536554877\\
0.573486328125	20.0160310757715\\
0.323486328125	20.7153107774097\\
0.823486328125	20.3198838836462\\
0.198486328125	20.2147548841358\\
0.698486328125	21.3069433989257\\
0.448486328125	20.5615591150621\\
0.948486328125	20.11439063606\\
0.042236328125	20.9227502987931\\
0.542236328125	20.4335103581456\\
0.292236328125	20.0815028996278\\
0.792236328125	20.8442388041553\\
0.167236328125	20.39439106588\\
0.667236328125	20.2841103433482\\
0.417236328125	22.4363301793789\\
0.917236328125	20.6600741579565\\
0.104736328125	20.1809197671363\\
0.604736328125	21.1364631555984\\
0.354736328125	20.5167485915492\\
0.854736328125	20.0487454591589\\
0.229736328125	20.7760784492686\\
0.729736328125	20.356585151593\\
0.479736328125	20.2491119531926\\
0.979736328125	21.6191291061766\\
0.026611328125	20.6091179918065\\
0.526611328125	20.1474983220766\\
0.276611328125	21.016756583422\\
0.776611328125	20.4741938028196\\
0.151611328125	20.0010782506545\\
0.651611328125	20.6894790458447\\
0.401611328125	20.3034374705198\\
0.901611328125	20.1992413276323\\
0.089111328125	21.2198398368214\\
0.589111328125	20.5407817893111\\
0.339111328125	20.0993460317466\\
0.839111328125	20.8853455302459\\
0.214111328125	20.4154632239169\\
0.714111328125	20.0665287520158\\
0.464111328125	20.8120318235157\\
0.964111328125	20.3769721710865\\
0.057861328125	20.2680356985207\\
0.557861328125	21.9761355432806\\
0.307861328125	20.6363266928776\\
0.807861328125	20.1656080444799\\
0.182861328125	21.0775605762577\\
0.682861328125	20.4970553805315\\
0.432861328125	20.033801718442\\
0.932861328125	20.7475336192859\\
0.120361328125	20.3396946272666\\
0.620361328125	20.2333459023755\\
0.370361328125	21.4455525719201\\
0.870361328125	20.5870155394563\\
0.245361328125	20.1323419011695\\
0.745361328125	20.971417340068\\
0.495361328125	20.455397862\\
0.995361328125	20.0228977631032\\
0.007080078125	20.7275549671829\\
0.507080078125	20.327504188098\\
0.257080078125	20.2219185441799\\
0.757080078125	21.3547168220656\\
0.132080078125	20.5712937691767\\
0.632080078125	20.1213178632517\\
0.382080078125	20.9409601541389\\
0.882080078125	20.441909854331\\
0.069580078125	20.0883915099605\\
0.569580078125	20.8597297004544\\
0.319580078125	20.4024847135216\\
0.819580078125	20.2915493102822\\
0.194580078125	22.6669081460835\\
0.694580078125	20.6712769585857\\
0.444580078125	20.1879831860942\\
0.944580078125	21.1666515577159\\
0.038330078125	20.5259516369002\\
0.538330078125	20.0556140126842\\
0.288330078125	20.7896927838719\\
0.788330078125	20.3644216893566\\
0.163330078125	20.2563998861396\\
0.663330078125	21.7312157924845\\
0.413330078125	20.6195054466576\\
0.913330078125	20.1544834485693\\
0.100830078125	21.0392473556419\\
0.600830078125	20.4829583622544\\
0.350830078125	20.0119910076562\\
0.850830078125	20.7082220300216\\
0.225830078125	20.3154204974374\\
0.725830078125	20.210551755006\\
0.475830078125	21.281398248982\\
0.975830078125	20.5558894751315\\
0.022705078125	20.1103203695087\\
0.522705078125	20.9123540191697\\
0.272705078125	20.4286017329705\\
0.772705078125	20.0774535050935\\
0.147705078125	20.8353383599506\\
0.647705078125	20.3896571865511\\
0.397705078125	20.2797504834151\\
0.897705078125	22.3035136982437\\
0.085205078125	20.6535723707697\\
0.585205078125	20.1767733741484\\
0.335205078125	21.1196987771728\\
0.835205078125	20.5113815283474\\
0.210205078125	20.0447060694445\\
0.710205078125	20.7682217553275\\
0.460205078125	20.3519982137381\\
0.960205078125	20.2448381804386\\
0.053955078125	21.5644194205925\\
0.553955078125	20.603077690105\\
0.303955078125	20.1433959271473\\
0.803955078125	21.0040439243737\\
0.178955078125	20.4690767601741\\
0.678955078125	20.0083542472126\\
0.428955078125	20.7019113677932\\
0.928955078125	20.3114152622262\\
0.116455078125	20.2067755539947\\
0.616455078125	21.259774031237\\
0.366455078125	20.5508216001191\\
0.866455078125	20.1066598498941\\
0.241455078125	20.9031846640527\\
0.741455078125	20.4242038718502\\
0.491455078125	20.0738106087091\\
0.991455078125	20.8274551847999\\
0.014892578125	20.3854134171397\\
0.514892578125	20.2758364718478\\
0.264892578125	22.1877820735582\\
0.764892578125	20.64777460272\\
0.139892578125	20.1730468421678\\
0.639892578125	21.1051736238269\\
0.389892578125	20.5065797957906\\
0.889892578125	20.0410710445825\\
0.077392578125	20.7612425659507\\
0.577392578125	20.3478840375585\\
0.327392578125	20.2409999328898\\
0.827392578125	21.5207130614534\\
0.202392578125	20.5976843139343\\
0.702392578125	20.139707704704\\
0.452392578125	20.9929043676139\\
0.952392578125	20.4644952057562\\
0.046142578125	20.0301671804701\\
0.546142578125	20.7407985671714\\
0.296142578125	20.3356188983788\\
0.796142578125	20.2295297876119\\
0.171142578125	21.4128164025306\\
0.671142578125	20.5817383052173\\
0.421142578125	20.1286640611555\\
0.921142578125	20.9610411821908\\
0.108642578125	20.4508812086541\\
0.608642578125	20.0956924864001\\
0.358642578125	20.8766611512404\\
0.858642578125	20.4111197331099\\
0.233642578125	20.299464488157\\
0.733642578125	22.9132377366053\\
0.483642578125	20.6833538343755\\
0.983642578125	20.1954830019758\\
0.030517578125	21.201304880486\\
0.530517578125	20.5358084625981\\
0.280517578125	20.0628895521859\\
0.780517578125	20.8044832197494\\
0.155517578125	20.3727741095834\\
0.655517578125	20.2641485639802\\
0.405517578125	21.8842273947538\\
0.905517578125	20.6306740475314\\
0.093017578125	20.1618955023223\\
0.593017578125	21.0644043862074\\
0.343017578125	20.4923316146153\\
0.843017578125	20.0192626469945\\
0.218017578125	20.7210418133939\\
0.718017578125	20.3234647369459\\
0.468017578125	20.2181230951607\\
0.968017578125	21.328682365788\\
0.061767578125	20.5661247992755\\
0.561767578125	20.1176492510421\\
0.311767578125	20.931232769107\\
0.811767578125	20.4374543481855\\
0.186767578125	20.0847438349976\\
0.686767578125	20.8514706168932\\
0.436767578125	20.3981925243119\\
0.936767578125	20.287606708145\\
0.124267578125	22.5443771536082\\
0.624267578125	20.6653221489093\\
0.374267578125	20.1842414042898\\
0.874267578125	21.1503892048867\\
0.249267578125	20.5210668618756\\
0.749267578125	20.0519774349191\\
0.499267578125	20.7824437992679\\
0.999267578125	20.3602667785747\\
0.000732421875	20.2525379849166\\
0.500732421875	21.6685129353589\\
0.250732421875	20.613987242495\\
0.750732421875	20.1507836670173\\
0.125732421875	21.0271967578234\\
0.625732421875	20.4783078737545\\
0.375732421875	20.0047167012107\\
0.875732421875	20.6956643106061\\
0.063232421875	20.3074209914562\\
0.563232421875	20.2030054618415\\
0.313232421875	21.2392950199929\\
0.813232421875	20.5457859400531\\
0.188232421875	20.1030017785314\\
0.688232421875	20.8941843495227\\
0.438232421875	20.4198244874346\\
0.938232421875	20.0701690643166\\
0.031982421875	20.8196877813979\\
0.531982421875	20.3811851770823\\
0.281982421875	20.2719316061105\\
0.781982421875	22.0778884876948\\
0.156982421875	20.6420264682962\\
0.656982421875	20.1693251118766\\
0.406982421875	21.0911395700025\\
0.906982421875	20.5018045961033\\
0.094482421875	20.03743630037\\
0.594482421875	20.7543474240715\\
0.344482421875	20.3437829252567\\
0.844482421875	20.2371692291673\\
0.219482421875	21.4813279317842\\
0.719482421875	20.5923305746847\\
0.469482421875	20.1360230726679\\
0.969482421875	20.9820338213673\\
0.016357421875	20.4599357187533\\
0.516357421875	20.0265325681356\\
0.266357421875	20.7341398015238\\
0.766357421875	20.3315554976136\\
0.141357421875	20.2257207219093\\
0.641357421875	21.3826611648366\\
0.391357421875	20.5764979975017\\
0.891357421875	20.124989424356\\
0.078857421875	20.9508926848401\\
0.578857421875	20.4463853418439\\
0.328857421875	20.0920410198576\\
0.828857421875	20.8681246062549\\
0.203857421875	20.4067936742019\\
0.703857421875	20.2955018363604\\
0.453857421875	22.7899548835863\\
0.953857421875	20.6772870065688\\
0.047607421875	20.1917303369575\\
0.547607421875	21.1836011201063\\
0.297607421875	20.5308652941371\\
0.797607421875	20.0592513454571\\
0.172607421875	20.7970380967414\\
0.672607421875	20.368590708553\\
0.422607421875	20.2602700199022\\
0.922607421875	21.8027486326139\\
0.110107421875	20.6250673468062\\
0.610107421875	20.1581873488492\\
0.360107421875	21.0516420212205\\
0.860107421875	20.4876327776637\\
0.235107421875	20.0156271013605\\
0.735107421875	20.7145981876566\\
0.485107421875	20.3194369151435\\
0.985107421875	20.2143342173601\\
0.008544921875	21.3043109131178\\
0.508544921875	20.5609902918917\\
0.258544921875	20.1139834616137\\
0.758544921875	20.9217004970967\\
0.133544921875	20.433018434476\\
0.633544921875	20.0810978736762\\
0.383544921875	20.8433418863234\\
0.883544921875	20.3939167865127\\
0.071044921875	20.2836738311545\\
0.571044921875	22.4229130736558\\
0.321044921875	20.6594210951019\\
0.821044921875	20.1805048477916\\
0.196044921875	21.1347554569714\\
0.696044921875	20.5162103573705\\
0.446044921875	20.048341493384\\
0.946044921875	20.775287836997\\
0.039794921875	20.3561257078503\\
0.539794921875	20.2486841407609\\
0.289794921875	21.6133288432487\\
0.789794921875	20.6085116673424\\
0.164794921875	20.1470878707173\\
0.664794921875	21.0154687852491\\
0.414794921875	20.4736808298632\\
0.914794921875	20.0035039907467\\
0.102294921875	20.6935957772163\\
0.602294921875	20.3060919672186\\
0.352294921875	20.2017500958529\\
0.852294921875	21.2327016480998\\
0.227294921875	20.5441144230218\\
0.727294921875	20.1017829440751\\
0.477294921875	20.8912204905778\\
0.977294921875	20.4183687368444\\
0.024169921875	20.0689554958966\\
0.524169921875	20.8171236193103\\
0.274169921875	20.3797791634926\\
0.774169921875	20.2706319840906\\
0.149169921875	22.0429627298842\\
0.649169921875	20.6401212315402\\
0.399169921875	20.1680855781325\\
0.899169921875	21.0865643420386\\
0.086669921875	20.5002186638041\\
0.586669921875	20.0362247608729\\
0.336669921875	20.7520672484956\\
0.836669921875	20.3424187476451\\
0.211669921875	20.2358939754282\\
0.711669921875	21.4690325120906\\
0.461669921875	20.5905546410244\\
0.961669921875	20.1347956373871\\
0.055419921875	20.9784674669199\\
0.555419921875	20.4584207177621\\
0.305419921875	20.0253209937137\\
0.805419921875	20.7319367553895\\
0.180419921875	20.3302037292177\\
0.680419921875	20.2244525719044\\
0.430419921875	21.3731168541626\\
0.930419921875	20.5747592869746\\
0.117919921875	20.1237652351868\\
0.617919921875	20.9475583964511\\
0.367919921875	20.4448912681459\\
0.867919921875	20.0908243051729\\
0.242919921875	20.8653108613629\\
0.742919921875	20.4053554704483\\
0.492919921875	20.2941832126144\\
0.992919921875	22.7489032291722\\
0.004638671875	20.6752774257464\\
0.504638671875	20.1904806811792\\
0.254638671875	21.1778709631212\\
0.754638671875	20.5292241607928\\
0.129638671875	20.058038809971\\
0.629638671875	20.7945787448032\\
0.379638671875	20.367199451114\\
0.879638671875	20.2589790496623\\
0.067138671875	21.7778461504005\\
0.567138671875	20.6232084575896\\
0.317138671875	20.1569522495066\\
0.817138671875	21.0474708257125\\
0.192138671875	20.4860719503742\\
0.692138671875	20.0144151368799\\
0.442138671875	20.7124654044861\\
0.942138671875	20.3180968531371\\
0.035888671875	20.2130726913919\\
0.535888671875	21.296520307201\\
0.285888671875	20.5592863136816\\
0.785888671875	20.1127621373866\\
0.160888671875	20.9185648016124\\
0.660888671875	20.4315440844834\\
0.410888671875	20.0798829131375\\
0.910888671875	20.840660378138\\
0.098388671875	20.3924951420679\\
0.598388671875	20.282364999361\\
0.348388671875	22.3828181295092\\
0.848388671875	20.6574657748187\\
0.223388671875	20.1792604654802\\
0.723388671875	21.1296748081677\\
0.473388671875	20.5145977015597\\
0.973388671875	20.0471296337484\\
0.020263671875	20.772922640336\\
0.520263671875	20.3547483808381\\
0.270263671875	20.2474012864969\\
0.770263671875	21.596385395688\\
0.145263671875	20.6066957695225\\
0.645263671875	20.145856801297\\
0.395263671875	21.0116277317372\\
0.895263671875	20.4721436101732\\
0.082763671875	20.0107788341214\\
0.582763671875	20.7061112936781\\
0.332763671875	20.3140841873743\\
0.832763671875	20.2092923331937\\
0.207763671875	21.2740545909315\\
0.707763671875	20.5541965596033\\
0.457763671875	20.1090999166187\\
0.957763671875	20.9092782978677\\
0.051513671875	20.427133704012\\
0.551513671875	20.0762390486639\\
0.301513671875	20.832697494114\\
0.801513671875	20.3882408527947\\
0.176513671875	20.2784447849954\\
0.676513671875	22.2644312279291\\
0.426513671875	20.6516341859421\\
0.926513671875	20.1755306546848\\
0.114013671875	21.1148000949612\\
0.614013671875	20.5097779682535\\
0.364013671875	20.0434943559984\\
0.864013671875	20.7658858475152\\
0.239013671875	20.3506253545477\\
0.739013671875	20.2435579160001\\
0.489013671875	21.5493198649799\\
0.989013671875	20.6012754350892\\
0.012451171875	20.1421661126808\\
0.512451171875	21.0002998724086\\
0.262451171875	20.4675470960118\\
0.762451171875	20.0325902067435\\
0.137451171875	20.7452799757667\\
0.637451171875	20.3383346663897\\
0.387451171875	20.2320730708716\\
0.887451171875	21.4343275158615\\
0.074951171875	20.5852523050259\\
0.574951171875	20.1311155906834\\
0.324951171875	20.9679325645805\\
0.824951171875	20.4538899757387\\
0.199951171875	20.0981279447596\\
0.699951171875	20.8824339123062\\
0.449951171875	20.4140134358819\\
0.949951171875	20.3021119824509\\
0.043701171875	22.9954882556673\\
0.543701171875	20.6874307199445\\
0.293701171875	20.1979879143531\\
0.793701171875	21.2135639401409\\
0.168701171875	20.5391206221199\\
0.668701171875	20.0653155676977\\
0.418701171875	20.8095038896357\\
0.918701171875	20.3755711708912\\
0.106201171875	20.2667390212916\\
0.606201171875	21.9443516762181\\
0.356201171875	20.6344373005025\\
0.856201171875	20.1643700343887\\
0.231201171875	21.0731296954836\\
0.731201171875	20.4954779901448\\
0.481201171875	20.0216860981453\\
0.981201171875	20.7253760596756\\
0.028076171875	20.3261563981726\\
0.528076171875	20.2206526546857\\
0.278076171875	21.3458396427933\\
0.778076171875	20.5695669014163\\
0.153076171875	20.1200946711019\\
0.653076171875	20.9376954094026\\
0.403076171875	20.4404224848526\\
0.903076171875	20.0871754204227\\
0.090576171875	20.8569618582079\\
0.590576171875	20.4010521362295\\
0.340576171875	20.2902340167872\\
0.840576171875	22.6259870583885\\
0.215576171875	20.6692859588297\\
0.715576171875	20.1867353360567\\
0.465576171875	21.1611574695783\\
0.965576171875	20.5243201999809\\
0.059326171875	20.0544017420749\\
0.559326171875	20.787265919289\\
0.309326171875	20.3630351648492\\
0.809326171875	20.2551116797173\\
0.184326171875	21.709397801151\\
0.684326171875	20.6176612436076\\
0.434326171875	20.153249737027\\
0.934326171875	21.0351933612128\\
0.121826171875	20.4814055649424\\
0.621826171875	20.0071418250353\\
0.371826171875	20.6998220392401\\
0.871826171875	20.3100826310328\\
0.246826171875	20.2055181853327\\
0.746826171875	21.2528268492996\\
0.496826171875	20.5491395025982\\
0.996826171875	20.1054402268639\\
0.002685546875	20.9001661601088\\
0.502685546875	20.422742041808\\
0.252685546875	20.072596616284\\
0.752685546875	20.8248534054724\\
0.127685546875	20.3840022930055\\
0.627685546875	20.2745338430543\\
0.377685546875	22.1503846939766\\
0.877685546875	20.6458531069742\\
0.065185546875	20.171805738761\\
0.565185546875	21.1004429030006\\
0.315185546875	20.5049851418639\\
0.815185546875	20.0398594378413\\
0.190185546875	20.7589349832421\\
0.690185546875	20.3465155609979\\
0.440185546875	20.2397222017294\\
0.940185546875	21.5071429151749\\
0.033935546875	20.5958953767806\\
0.533935546875	20.1384791015217\\
0.283935546875	20.9892517264625\\
0.783935546875	20.4629729466251\\
0.158935546875	20.0289556571308\\
0.658935546875	20.7385706208712\\
0.408935546875	20.3342630734464\\
0.908935546875	20.2282593238085\\
0.096435546875	21.402497770693\\
0.596435546875	20.5799874754164\\
0.346435546875	20.127438832622\\
0.846435546875	20.9576336505643\\
0.221435546875	20.4493802970745\\
0.721435546875	20.0944751059498\\
0.471435546875	20.8737995242891\\
0.971435546875	20.4096757932185\\
0.018310546875	20.2981424665642\\
0.518310546875	22.8721274524438\\
0.268310546875	20.6813251518877\\
0.768310546875	20.1942314919393\\
0.143310546875	21.1953153005243\\
0.643310546875	20.5341574211914\\
0.393310546875	20.0616767121531\\
0.893310546875	20.8019901995151\\
0.080810546875	20.3713780275009\\
0.580810546875	20.2628547704041\\
0.330810546875	21.8559142987397\\
0.830810546875	20.6288000996605\\
0.205810546875	20.1606589702454\\
0.705810546875	21.0601078513622\\
0.455810546875	20.4907625910727\\
0.955810546875	20.0180508520267\\
0.049560546875	20.7188863163868\\
0.549560546875	20.3221208487284\\
0.299560546875	20.2168594134858\\
0.799560546875	21.3203846383124\\
0.174560546875	20.5644095062481\\
0.674560546875	20.116427013799\\
0.424560546875	20.9280341400906\\
0.924560546875	20.4359735522981\\
0.112060546875	20.0835283301308\\
0.612060546875	20.848746816979\\
0.362060546875	20.396765466061\\
0.862060546875	20.286294678309\\
0.237060546875	22.503732341643\\
0.737060546875	20.6633492296634\\
0.487060546875	20.1829953119285\\
0.987060546875	21.1451107898248\\
0.010498046875	20.5194449155928\\
0.510498046875	20.0507653895764\\
0.260498046875	20.7800483011146\\
0.760498046875	20.3588848969917\\
0.135498046875	20.2512524835685\\
0.635498046875	21.6493471770172\\
0.385498046875	20.6121573658612\\
0.885498046875	20.1495512986751\\
0.072998046875	21.023252587419\\
0.572998046875	20.4767629443048\\
0.322998046875	20.0022911753662\\
0.822998046875	20.6915340437612\\
0.197998046875	20.3047641295145\\
0.697998046875	20.2004953862941\\
0.447998046875	21.2262178617129\\
0.947998046875	20.5424463812338\\
0.041748046875	20.1005643633337\\
0.541748046875	20.8882743045271\\
0.291748046875	20.4169149866368\\
0.791748046875	20.0677420599398\\
0.166748046875	20.8145716838378\\
0.666748046875	20.3783748317354\\
0.416748046875	20.2693333505124\\
0.916748046875	22.0090232330162\\
0.104248046875	20.6382213215697\\
0.604248046875	20.1668465573663\\
0.354248046875	21.0820384083279\\
0.854248046875	20.4986355985444\\
0.229248046875	20.0350132350244\\
0.729248046875	20.7497960121296\\
0.479248046875	20.3410559846755\\
0.979248046875	20.2346195352\\
0.026123046875	21.4571143965733\\
0.526123046875	20.5887829737617\\
0.276123046875	20.1335685818142\\
0.776123046875	20.9749288092971\\
0.151123046875	20.4569081041135\\
0.651123046875	20.0241093934977\\
0.401123046875	20.7297418383878\\
0.901123046875	20.3288532955875\\
0.088623046875	20.223185181294\\
0.588623046875	21.3638057691299\\
0.338623046875	20.5730245543335\\
0.838623046875	20.1225413830508\\
0.213623046875	20.9442476863607\\
0.713623046875	20.4433994438872\\
0.463623046875	20.0896078033764\\
0.963623046875	20.8625126312022\\
0.057373046875	20.4039191542553\\
0.557373046875	20.2928657064127\\
0.307373046875	22.7078843676968\\
0.807373046875	20.6732740954453\\
0.182373046875	20.1892316326826\\
0.682373046875	21.1722219337961\\
0.432373046875	20.5275862828118\\
0.932373046875	20.0568263671818\\
0.119873046875	20.7921303501485\\
0.619873046875	20.3658097814239\\
0.369873046875	20.2576890072695\\
0.869873046875	21.7540162790925\\
0.244873046875	20.6213545045078\\
0.744873046875	20.15571761774\\
0.494873046875	21.043339561852\\
0.994873046875	20.4845138180104\\
0.006591796875	20.0132031071101\\
0.506591796875	20.7103400429553\\
0.256591796875	20.3167580499707\\
0.756591796875	20.2118118725097\\
0.131591796875	21.2888848462904\\
0.631591796875	20.5575860506723\\
0.381591796875	20.111541108226\\
0.881591796875	20.9154494159426\\
0.069091796875	20.4300718552381\\
0.569091796875	20.078668125098\\
0.319091796875	20.8379925958964\\
0.819091796875	20.3910752792075\\
0.194091796875	20.2810572191648\\
0.694091796875	22.3429985497044\\
0.444091796875	20.6555162169906\\
0.944091796875	20.1780166426755\\
0.037841796875	21.1246564759445\\
0.537841796875	20.5129880990329\\
0.287841796875	20.0459178272317\\
0.787841796875	20.7705673166586\\
0.162841796875	20.3533725526607\\
0.662841796875	20.2461193018345\\
0.412841796875	21.5800954978266\\
0.912841796875	20.6048844560814\\
0.100341796875	20.144626155065\\
0.600341796875	21.0078196643631\\
0.350341796875	20.4706089259421\\
0.850341796875	20.009566582107\\
0.225341796875	20.7040077629335\\
0.725341796875	20.3127491116624\\
0.475341796875	20.2080336014058\\
0.975341796875	21.2668482796295\\
0.022216796875	20.5525072769041\\
0.522216796875	20.1078797449476\\
0.272216796875	20.9062219458712\\
0.772216796875	20.4256677547947\\
0.147216796875	20.0750247513531\\
0.647216796875	20.8300698255727\\
0.397216796875	20.3868262667091\\
0.897216796875	20.2771401168228\\
0.084716796875	22.225826618692\\
0.584716796875	20.6497016129179\\
0.334716796875	20.174288479086\\
0.834716796875	21.1099588752857\\
0.209716796875	20.5081773976918\\
0.709716796875	20.0422826825065\\
0.459716796875	20.7635594861647\\
0.959716796875	20.3492539656241\\
0.053466796875	20.2422785022362\\
0.553466796875	21.5347619338337\\
0.303466796875	20.5994776549333\\
0.803466796875	20.1409367068135\\
0.178466796875	20.9965868877507\\
0.678466796875	20.4660199167344\\
0.428466796875	20.0313786955469\\
0.928466796875	20.7430349888323\\
0.115966796875	20.3369760930687\\
0.615966796875	20.2308010346289\\
0.365966796875	21.4234210838292\\
0.865966796875	20.5834932377404\\
0.240966796875	20.1298896455956\\
0.740966796875	20.9644740014702\\
0.490966796875	20.4523844297694\\
0.990966796875	20.0969100978248\\
0.014404296875	20.8795392008119\\
0.514404296875	20.4125656098201\\
0.264404296875	20.3007876575645\\
0.764404296875	22.9543589123909\\
0.139404296875	20.6853890033957\\
0.639404296875	20.1967351409603\\
0.389404296875	21.2073867170595\\
0.889404296875	20.5374628547673\\
0.076904296875	20.0641025025614\\
0.576904296875	20.8069877361785\\
0.326904296875	20.374171820563\\
0.826904296875	20.2654433120322\\
0.201904296875	21.9137085400362\\
0.701904296875	20.6325531000195\\
0.451904296875	20.163132522022\\
0.951904296875	21.0687446559813\\
0.045654296875	20.4939034079336\\
0.545654296875	20.020474394238\\
0.295654296875	20.7232050349788\\
0.795654296875	20.3248099172824\\
0.170654296875	20.2193875069569\\
0.670654296875	21.3371645230815\\
0.420654296875	20.5678439212738\\
0.920654296875	20.1188718019223\\
0.108154296875	20.9344530714831\\
0.608154296875	20.4389373209387\\
0.358154296875	20.0859595302659\\
0.858154296875	20.8542088978385\\
0.233154296875	20.399621410444\\
0.733154296875	20.288919818529\\
0.483154296875	22.5851368408052\\
0.983154296875	20.6673010405684\\
0.030029296875	20.1854880772299\\
0.530029296875	21.1557374070243\\
0.280029296875	20.5226919491902\\
0.780029296875	20.0531895509529\\
0.155029296875	20.7848496318856\\
0.655029296875	20.3616501979014\\
0.405029296875	20.2538243814759\\
0.905029296875	21.6885133869349\\
0.092529296875	20.6158218553902\\
0.592529296875	20.1520164781574\\
0.342529296875	21.0311767596404\\
0.842529296875	20.4798554080628\\
0.217529296875	20.0059293111704\\
0.717529296875	20.6977397092165\\
0.467529296875	20.3087512100921\\
0.967529296875	20.2042614898114\\
0.061279296875	21.2460020051707\\
0.561279296875	20.5474609579531\\
0.311279296875	20.1042208712698\\
0.811279296875	20.8971661483541\\
0.186279296875	20.4212822513952\\
0.686279296875	20.0713827696333\\
0.436279296875	20.82226432439\\
0.936279296875	20.3825928832984\\
0.123779296875	20.2732322234588\\
0.623779296875	22.1137239394688\\
0.373779296875	20.6439370778991\\
0.873779296875	20.1705651637107\\
0.248779296875	21.0957653291661\\
0.748779296875	20.5033934154087\\
0.498779296875	20.0386478578984\\
0.998779296875	20.756636636066\\
0.001708984375	20.3451485266449\\
0.501708984375	20.238445302549\\
0.251708984375	21.4940232796508\\
0.751708984375	20.5941108085461\\
0.126708984375	20.1372508924463\\
0.626708984375	20.9856283953633\\
0.376708984375	20.4614531230207\\
0.876708984375	20.0277441211469\\
0.064208984375	20.736351061389\\
0.564208984375	20.3329086094489\\
0.314208984375	20.2269896372296\\
0.814208984375	21.3924505669707\\
0.189208984375	20.5782407166347\\
0.689208984375	20.1262139552631\\
0.439208984375	20.9542509623514\\
0.939208984375	20.4478816798317\\
0.032958984375	20.0932579519437\\
0.532958984375	20.8709540857274\\
0.282958984375	20.4082337777016\\
0.782958984375	20.2968215851608\\
0.157958984375	22.8310316230676\\
0.657958984375	20.6793028957478\\
0.407958984375	20.1929806054082\\
0.907958984375	21.1894149949044\\
0.095458984375	20.5325097063581\\
0.595458984375	20.0604639780477\\
0.345458984375	20.7995085371429\\
0.845458984375	20.3699835639305\\
0.220458984375	20.261561924602\\
0.720458984375	21.8287613718314\\
0.470458984375	20.6269312135401\\
0.970458984375	20.1594229207604\\
0.017333984375	21.0558540517488\\
0.517333984375	20.4891963183526\\
0.267333984375	20.0168390049455\\
0.767333984375	20.7167384665652\\
0.142333984375	20.3207782442417\\
0.642333984375	20.215596456142\\
0.392333984375	21.3122633299946\\
0.892333984375	20.5626980133151\\
0.079833984375	20.1152050855383\\
0.579833984375	20.9248568310454\\
0.329833984375	20.4344949190888\\
0.829833984375	20.0823130111829\\
0.204833984375	20.8460373036541\\
0.704833984375	20.3953402239989\\
0.454833984375	20.2849837217305\\
0.954833984375	22.4632322524349\\
0.048583984375	20.6613822293335\\
0.548583984375	20.1817497948544\\
0.298583984375	21.1399001753152\\
0.798583984375	20.5178260881031\\
0.173583984375	20.0495534105293\\
0.673583984375	20.7776630191297\\
0.423583984375	20.3575045433357\\
0.923583984375	20.2499678709886\\
0.111083984375	21.6309679673935\\
0.611083984375	20.610332186871\\
0.361083984375	20.1483193682111\\
0.861083984375	21.0193435038308\\
0.236083984375	20.475220602148\\
0.736083984375	20.000673917358\\
0.486083984375	20.6887955323216\\
0.986083984375	20.3029955114438\\
0.009521484375	20.1988234517685\\
0.509521484375	21.217736697846\\
0.259521484375	20.5402276876225\\
0.759521484375	20.0989399757979\\
0.134521484375	20.8843730971253\\
0.634521484375	20.4149797424587\\
0.384521484375	20.0661243437277\\
0.884521484375	20.8111878609944\\
0.072021484375	20.3765049870508\\
0.572021484375	20.2676033648068\\
0.322021484375	21.9654161308348\\
0.822021484375	20.6356963158111\\
0.197021484375	20.1651953188341\\
0.697021484375	21.0760784548165\\
0.447021484375	20.4965292705192\\
0.947021484375	20.0333978808829\\
0.040771484375	20.7467814372418\\
0.540771484375	20.3392411522484\\
0.290771484375	20.2329215364717\\
0.790771484375	21.441774391158\\
0.165771484375	20.5864273296169\\
0.665771484375	20.131933090114\\
0.415771484375	20.9702528063074\\
0.915771484375	20.4548949722558\\
0.103271484375	20.0224938788409\\
0.603271484375	20.7268277838443\\
0.353271484375	20.3270547788156\\
0.853271484375	20.2214964982358\\
0.228271484375	21.351734725085\\
0.728271484375	20.5707177128005\\
0.478271484375	20.1209100963608\\
0.978271484375	20.9398693929459\\
0.025146484375	20.4414138185485\\
0.525146484375	20.0879861243503\\
0.275146484375	20.8588054201628\\
0.775146484375	20.4020069812995\\
0.150146484375	20.2911107569683\\
0.650146484375	22.6532609533269\\
0.400146484375	20.6706126128609\\
0.900146484375	20.1875671700623\\
0.087646484375	21.1648118323479\\
0.587646484375	20.5254074691725\\
0.337646484375	20.0552099133775\\
0.837646484375	20.7888826461269\\
0.212646484375	20.3639593408426\\
0.712646484375	20.2559703826875\\
0.462646484375	21.7238363506164\\
0.962646484375	20.6188901748686\\
0.056396484375	20.1540721607859\\
0.556396484375	21.0378918193962\\
0.306396484375	20.4824404686603\\
0.806396484375	20.0115869582596\\
0.181396484375	20.7075176462569\\
0.681396484375	20.3149749230993\\
0.431396484375	20.2101318707165\\
0.931396484375	21.2789347635957\\
0.118896484375	20.5553247646354\\
0.618896484375	20.1099135203478\\
0.368896484375	20.9113266078388\\
0.868896484375	20.4281121580665\\
0.243896484375	20.0770486683288\\
0.743896484375	20.8344565943733\\
0.493896484375	20.3891848804217\\
0.993896484375	20.2793151357001\\
0.005615234375	22.2904379251306\\
0.505615234375	20.6529256825784\\
0.255615234375	20.1763590735772\\
0.755615234375	21.118059403711\\
0.130615234375	20.5108466748498\\
0.630615234375	20.0443021602523\\
0.380615234375	20.7674420520997\\
0.880615234375	20.3515404300618\\
0.068115234375	20.244411330719\\
0.568115234375	21.5593239496392\\
0.318115234375	20.6024764390062\\
0.818115234375	20.1429859432926\\
0.193115234375	21.0027924171897\\
0.693115234375	20.4685665949923\\
0.443115234375	20.0079501164024\\
0.943115234375	20.7012141431462\\
0.036865234375	20.3109709168635\\
0.536865234375	20.2063563559681\\
0.286865234375	21.257444424274\\
0.786865234375	20.5502605045579\\
0.161865234375	20.1062532788858\\
0.661865234375	20.9021764238831\\
0.411865234375	20.4237163677266\\
0.911865234375	20.073405928096\\
0.099365234375	20.8265865040974\\
0.599365234375	20.3849428512584\\
0.349365234375	20.2754021496865\\
0.849365234375	22.1752399758854\\
0.224365234375	20.6471334937928\\
0.724365234375	20.172633082008\\
0.474365234375	21.1035907273376\\
0.974365234375	20.5060479179452\\
0.021240234375	20.0406671724206\\
0.521240234375	20.7604723392834\\
0.271240234375	20.3474277178869\\
0.771240234375	20.2405739296782\\
0.146240234375	21.5161379233136\\
0.646240234375	20.5970875139662\\
0.396240234375	20.1392981262229\\
0.896240234375	20.9916835291072\\
0.083740234375	20.463987514427\\
0.583740234375	20.0297633404914\\
0.333740234375	20.7400549810983\\
0.833740234375	20.3351668049761\\
0.208740234375	20.22910621295\\
0.708740234375	21.4093458187272\\
0.458740234375	20.5811542409981\\
0.958740234375	20.128255612333\\
0.052490234375	20.9599025507555\\
0.552490234375	20.4503806489321\\
0.302490234375	20.0952866674767\\
0.802490234375	20.8757054625243\\
0.177490234375	20.410638205227\\
0.677490234375	20.2990236871351\\
0.427490234375	22.8995329416979\\
0.927490234375	20.6826768891424\\
0.114990234375	20.1950657623496\\
0.614990234375	21.1992982533196\\
0.364990234375	20.5352577443548\\
0.864990234375	20.0624852601327\\
0.239990234375	20.8036509425318\\
0.739990234375	20.3723085684148\\
0.489990234375	20.2637171937336\\
0.989990234375	21.8746600308992\\
0.013427734375	20.6300488331887\\
0.513427734375	20.1614832710317\\
0.263427734375	21.0629673985639\\
0.763427734375	20.4918082999542\\
0.138427734375	20.0188587208579\\
0.638427734375	20.7203224599502\\
0.388427734375	20.3230166310531\\
0.888427734375	20.2177017870975\\
0.075927734375	21.325896370366\\
0.575927734375	20.5655526109239\\
0.325927734375	20.1172418040092\\
0.825927734375	20.9301641689133\\
0.200927734375	20.4369605083853\\
0.700927734375	20.0843386457744\\
0.450927734375	20.8505610842674\\
0.950927734375	20.3977166357094\\
0.044677734375	20.2871692451662\\
0.544677734375	22.5308147663693\\
0.294677734375	20.6646638482151\\
0.794677734375	20.1838259759222\\
0.169677734375	21.1486220789199\\
0.669677734375	20.5205258652135\\
0.419677734375	20.0515734121674\\
0.919677734375	20.7816441574927\\
0.107177734375	20.3598059810059\\
0.607177734375	20.2521093853181\\
0.357177734375	21.6620340124192\\
0.857177734375	20.6133767592819\\
0.232177734375	20.1503728286133\\
0.732177734375	21.0258780903366\\
0.482177734375	20.477792608713\\
0.982177734375	20.0043124757744\\
0.029052734375	20.6949740399164\\
0.529052734375	20.3069778510553\\
0.279052734375	20.2025869332331\\
0.779052734375	21.237084808909\\
0.154052734375	20.5452283799945\\
0.654052734375	20.1025954719069\\
0.404052734375	20.8931944165278\\
0.904052734375	20.4193390141733\\
0.091552734375	20.0697645265182\\
0.591552734375	20.8188316927241\\
0.341552734375	20.3807163183506\\
0.841552734375	20.2714982885192\\
0.216552734375	22.0661415163256\\
0.716552734375	20.6413907946807\\
0.466552734375	20.1689118766491\\
0.966552734375	21.0896089414563\\
0.060302734375	20.5012756322147\\
0.560302734375	20.0370324520839\\
0.310302734375	20.7535863663317\\
0.810302734375	20.343328041641\\
0.185302734375	20.2367440538195\\
0.685302734375	21.4771861738163\\
0.435302734375	20.5917381206747\\
0.935302734375	20.1356138850891\\
0.122802734375	20.9808419271596\\
0.622802734375	20.4594304521817\\
0.372802734375	20.0261287125904\\
0.872802734375	20.7334045443795\\
0.247802734375	20.3311047593066\\
0.747802734375	20.2252979204988\\
0.497802734375	21.37945309824\\
0.997802734375	20.575917983449\\
0.003662109375	20.1245813235612\\
0.503662109375	20.9497786104244\\
0.253662109375	20.4458870664259\\
0.753662109375	20.0916354243633\\
0.128662109375	20.8671849539555\\
0.628662109375	20.4063140624713\\
0.378662109375	20.2950621704773\\
0.878662109375	22.7762678699182\\
0.066162109375	20.6766164482379\\
0.566162109375	20.1913137172232\\
0.316162109375	21.1816818961648\\
0.816162109375	20.5303178865351\\
0.191162109375	20.05884715639\\
0.691162109375	20.7962170872359\\
0.441162109375	20.3681267790291\\
0.941162109375	20.2598395929872\\
0.034912109375	21.7943261648575\\
0.534912109375	20.6244471660634\\
0.284912109375	20.1577755968075\\
0.784912109375	21.0502471307229\\
0.159912109375	20.4871122013272\\
0.659912109375	20.0152231201834\\
0.409912109375	20.7138864307545\\
0.909912109375	20.3189900874285\\
0.097412109375	20.2139136297858\\
0.597412109375	21.3016964028966\\
0.347412109375	20.5604218846316\\
0.847412109375	20.1135763204672\\
0.222412109375	20.9206529884973\\
0.722412109375	20.4325267479857\\
0.472412109375	20.0806928673876\\
0.972412109375	20.8424465139221\\
0.019287109375	20.3934427063717\\
0.519287109375	20.2832374366031\\
0.269287109375	22.4095208183966\\
0.769287109375	20.6587686782362\\
0.144287109375	20.180089991197\\
0.644287109375	21.1330548765761\\
0.394287109375	20.5156724648482\\
0.894287109375	20.0479375339991\\
0.081787109375	20.7744983342066\\
0.581787109375	20.3556664317152\\
0.331787109375	20.2482564256583\\
0.831787109375	21.6076058588186\\
0.206787109375	20.607905856398\\
0.706787109375	20.1466774669216\\
0.456787109375	21.0141847274668\\
0.956787109375	20.4731681405273\\
0.050537109375	20.0030997308285\\
0.550537109375	20.6929077803812\\
0.300537109375	20.3056492232007\\
0.800537109375	20.2013317866703\\
0.175537109375	21.2305284027066\\
0.675537109375	20.5435580242126\\
0.425537109375	20.1013767225294\\
0.925537109375	20.8902364779201\\
0.113037109375	20.4178839318158\\
0.613037109375	20.068551002745\\
0.363037109375	20.8162716231772\\
0.863037109375	20.3793108665676\\
0.238037109375	20.2701989967435\\
0.738037109375	22.0315364884472\\
0.488037109375	20.6394873386103\\
0.988037109375	20.167672514465\\
0.011474609375	21.0850502801155\\
0.511474609375	20.4996906578053\\
0.261474609375	20.0358209176234\\
0.761474609375	20.7513091812177\\
0.136474609375	20.341964336589\\
0.636474609375	20.2354690719308\\
0.386474609375	21.4650189538942\\
0.886474609375	20.5899636128847\\
0.073974609375	20.1343865769092\\
0.573974609375	20.9772848623508\\
0.323974609375	20.4579162487355\\
0.823974609375	20.0249171300575\\
0.198974609375	20.731204217293\\
0.698974609375	20.3297534367939\\
0.448974609375	20.2240300242821\\
0.948974609375	21.3699878081372\\
0.042724609375	20.5741806022814\\
0.542724609375	20.1233572472588\\
0.292724609375	20.9464522265948\\
0.792724609375	20.4443937441854\\
0.167724609375	20.0904187811425\\
0.667724609375	20.864376404842\\
0.417724609375	20.4048764892544\\
0.917724609375	20.2937439200788\\
0.105224609375	22.7352261939486\\
0.605224609375	20.6746089573111\\
0.355224609375	20.1900642644703\\
0.855224609375	21.1759790636708\\
0.230224609375	20.5286778409136\\
0.730224609375	20.0576346522925\\
0.480224609375	20.7937614021876\\
0.980224609375	20.3667360519688\\
0.027099609375	20.258548932763\\
0.527099609375	21.7697857203016\\
0.277099609375	20.6225899267992\\
0.777099609375	20.1565406538777\\
0.152099609375	21.0460893446618\\
0.652099609375	20.4855522743912\\
0.402099609375	20.0140111344279\\
0.902099609375	20.7117561296444\\
0.089599609375	20.31765044595\\
0.589599609375	20.2126523401483\\
0.339599609375	21.2939582330614\\
0.839599609375	20.5587191479203\\
0.214599609375	20.1123550951097\\
0.714599609375	20.917524099081\\
0.464599609375	20.4310531064451\\
0.964599609375	20.0794779648449\\
0.058349609375	20.8397696012297\\
0.558349609375	20.3920216570575\\
0.308349609375	20.2819289561386\\
0.808349609375	22.3695115804873\\
0.183349609375	20.6568152844607\\
0.683349609375	20.1788457959698\\
0.433349609375	21.1279951912143\\
0.933349609375	20.5140608291932\\
0.120849609375	20.0467256925576\\
0.620849609375	20.7721364409466\\
0.370849609375	20.3542896053827\\
0.870849609375	20.2469738619671\\
0.245849609375	21.5908848249828\\
0.745849609375	20.6060914908315\\
0.495849609375	20.1454465391063\\
0.995849609375	21.0103547437579\\
0.007568359375	20.4716317678873\\
0.507568359375	20.0103747590538\\
0.257568359375	20.705409319618\\
0.757568359375	20.3136390253866\\
0.132568359375	20.208872679541\\
0.632568359375	21.2716374934839\\
0.382568359375	20.5536330630572\\
0.882568359375	20.1086931617092\\
0.070068359375	20.9082573766383\\
0.570068359375	20.4266448238577\\
0.320068359375	20.0758342654337\\
0.820068359375	20.8318201466726\\
0.195068359375	20.3877691304662\\
0.695068359375	20.2780097814814\\
0.445068359375	22.2515059937387\\
0.945068359375	20.6509893738315\\
0.038818359375	20.1751165359788\\
0.538818359375	21.1131800453358\\
0.288818359375	20.5092441135973\\
0.788818359375	20.0430904606117\\
0.163818359375	20.7651093382503\\
0.663818359375	20.3501680620093\\
0.413818359375	20.2431313505356\\
0.913818359375	21.5444086960732\\
0.101318359375	20.6006756796018\\
0.601318359375	20.1417562655644\\
0.351318359375	20.9990587890624\\
0.851318359375	20.4670377609762\\
0.226318359375	20.0321863698386\\
0.726318359375	20.7445306894841\\
0.476318359375	20.337881654885\\
0.976318359375	20.2316489707269\\
0.023193359375	21.4306574942709\\
};
\addplot [color=mycolor1,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.023193359375	21.4306574942709\\
0.523193359375	20.5846654878542\\
0.273193359375	20.1307069019557\\
0.773193359375	20.9667768211215\\
0.148193359375	20.4533878678147\\
0.648193359375	20.0977219693333\\
0.398193359375	20.8814671421651\\
0.898193359375	20.4135306098228\\
0.085693359375	20.3016704119608\\
0.585693359375	22.9817777066084\\
0.335693359375	20.6867494164594\\
0.835693359375	20.1975702523946\\
0.210693359375	21.2114940677171\\
0.710693359375	20.5385676564649\\
0.460693359375	20.0649111996282\\
0.960693359375	20.8086638700154\\
0.054443359375	20.375104537984\\
0.554443359375	20.2663070109875\\
0.304443359375	21.9340091780856\\
0.804443359375	20.6338086589765\\
0.179443359375	20.1639574752138\\
0.679443359375	21.0716629758653\\
0.429443359375	20.4949528183439\\
0.929443359375	20.0212822013872\\
0.116943359375	20.7246515128687\\
0.616943359375	20.3257074261806\\
0.366943359375	20.2202308566462\\
0.866943359375	21.3429259465112\\
0.241943359375	20.5689921442063\\
0.741943359375	20.1196870123872\\
0.491943359375	20.9366121589746\\
0.991943359375	20.4399271858655\\
0.015380859375	20.0867701017723\\
0.515380859375	20.8560425612919\\
0.265380859375	20.4005750224984\\
0.765380859375	20.2897958293725\\
0.140380859375	22.6123615615978\\
0.640380859375	20.668623646413\\
0.390380859375	20.1863195176876\\
0.890380859375	21.159342665864\\
0.077880859375	20.523777096826\\
0.577880859375	20.0539976697529\\
0.327880859375	20.7864593209997\\
0.827880859375	20.3625733366299\\
0.202880859375	20.2546824797161\\
0.702880859375	21.7023350459188\\
0.452880859375	20.6170475811809\\
0.952880859375	20.1528386006845\\
0.046630859375	21.0338503789465\\
0.546630859375	20.4808885534862\\
0.296630859375	20.0067376641521\\
0.796630859375	20.6991271549514\\
0.171630859375	20.3096386899734\\
0.671630859375	20.2050992123086\\
0.421630859375	21.2505385343194\\
0.921630859375	20.5485795942482\\
0.109130859375	20.1050337455104\\
0.609130859375	20.899164115424\\
0.359130859375	20.4222552190309\\
0.859130859375	20.072191984756\\
0.234130859375	20.8239889754996\\
0.734130859375	20.3835322998194\\
0.484130859375	20.2740998580666\\
0.984130859375	22.1380781673151\\
0.031005859375	20.6452138255506\\
0.531005859375	20.1713921552921\\
0.281005859375	21.0988778733263\\
0.781005859375	20.5044542421115\\
0.156005859375	20.0394555750992\\
0.656005859375	20.7581678463351\\
0.406005859375	20.3460597230925\\
0.906005859375	20.2392964765328\\
0.093505859375	21.502720981314\\
0.593505859375	20.5953000369807\\
0.343505859375	20.1380696549446\\
0.843505859375	20.9880407203862\\
0.218505859375	20.462466068945\\
0.718505859375	20.0285518134243\\
0.468505859375	20.7378298401754\\
0.968505859375	20.3338114346665\\
0.062255859375	20.2278360088857\\
0.562255859375	21.3991192367097\\
0.312255859375	20.5794047717096\\
0.812255859375	20.127030501383\\
0.187255859375	20.9565033490492\\
0.687255859375	20.4488805038144\\
0.437255859375	20.0940693630108\\
0.937255859375	20.8728492574821\\
0.124755859375	20.4091949081722\\
0.624755859375	20.2977020464508\\
0.374755859375	22.8584270322392\\
0.874755859375	20.680650355418\\
0.249755859375	20.1938144607522\\
0.749755859375	21.193338755807\\
0.499755859375	20.5336078144823\\
0.999755859375	20.0612724558996\\
0.0001220703125	20.8011617235001\\
0.5001220703125	20.370913026987\\
0.2501220703125	20.2624237168252\\
0.7501220703125	21.846735172999\\
0.1251220703125	20.628176577306\\
0.6251220703125	20.1602469003772\\
0.3751220703125	21.0586852181855\\
0.8751220703125	20.4902401954503\\
0.0626220703125	20.0176469090068\\
0.5626220703125	20.7181695205483\\
0.3126220703125	20.3216731716757\\
0.8126220703125	20.2164383475086\\
0.1876220703125	21.3176583147311\\
0.6876220703125	20.5638385877886\\
0.4376220703125	20.116019670277\\
0.9376220703125	20.9269726853932\\
0.0313720703125	20.4354804349617\\
0.5313720703125	20.0831232033784\\
0.2813720703125	20.8478420679622\\
0.7813720703125	20.3962901841499\\
0.1563720703125	20.285857573891\\
0.6563720703125	22.4902145829833\\
0.4063720703125	20.6626929078516\\
0.9063720703125	20.1825800759105\\
0.0938720703125	21.1433664806175\\
0.5938720703125	20.5189049609893\\
0.3438720703125	20.0503613894115\\
0.8438720703125	20.7792520777741\\
0.2188720703125	20.3584246098197\\
0.7188720703125	20.2508241809406\\
0.4688720703125	21.6431357128666\\
0.9688720703125	20.6115484527985\\
0.0157470703125	20.1491406067766\\
0.5157470703125	21.021945697126\\
0.2657470703125	20.4762485436388\\
0.7657470703125	20.001886879495\\
0.1407470703125	20.6908482992172\\
0.6407470703125	20.3043217792671\\
0.3907470703125	20.200077294691\\
0.8907470703125	21.2240802853646\\
0.0782470703125	20.5418911351874\\
0.5782470703125	20.1001582253459\\
0.3282470703125	20.8872961245217\\
0.8282470703125	20.4164308455323\\
0.2032470703125	20.0673376099579\\
0.7032470703125	20.8137237294467\\
0.4532470703125	20.3779070930346\\
0.9532470703125	20.268900691121\\
0.0469970703125	21.9979409357584\\
0.5469970703125	20.6375891940951\\
0.2969970703125	20.1664336635578\\
0.7969970703125	21.0805405106688\\
0.1719970703125	20.4981085438185\\
0.6719970703125	20.0346093953505\\
0.4219970703125	20.7490409032502\\
0.9219970703125	20.340602043146\\
0.1094970703125	20.2341949015146\\
0.6094970703125	21.4532218607742\\
0.3594970703125	20.5881933603056\\
0.8594970703125	20.133159646843\\
0.2344970703125	20.9737553233274\\
0.7344970703125	20.4564044273488\\
0.4844970703125	20.0237055202692\\
0.9844970703125	20.7290119914216\\
0.0079345703125	20.3284034461665\\
0.5079345703125	20.2227628854915\\
0.2579345703125	21.3607519644284\\
0.7579345703125	20.5724471888308\\
0.1329345703125	20.1221335064231\\
0.6329345703125	20.9431492864497\\
0.3829345703125	20.4429026664594\\
0.8829345703125	20.0892023493068\\
0.0704345703125	20.8615832981898\\
0.5704345703125	20.4034407995549\\
0.3204345703125	20.2924267847292\\
0.8204345703125	22.6942203322103\\
0.1954345703125	20.6726076977958\\
0.6954345703125	20.188815417206\\
0.4454345703125	21.170356521509\\
0.9454345703125	20.5270410428665\\
0.0391845703125	20.0564222394232\\
0.5391845703125	20.7913166312044\\
0.2891845703125	20.3653469092749\\
0.7891845703125	20.2572591981879\\
0.1641845703125	21.7463039979393\\
0.6641845703125	20.6207376099827\\
0.4141845703125	20.1553061768625\\
0.9141845703125	21.0419711957149\\
0.1016845703125	20.4839950362576\\
0.6016845703125	20.0127990819185\\
0.3516845703125	20.7096332257103\\
0.8516845703125	20.316312060571\\
0.2266845703125	20.2113917556921\\
0.7266845703125	21.2863730731097\\
0.4766845703125	20.5570201171348\\
0.9766845703125	20.1111341632769\\
0.0235595703125	20.9144154116595\\
0.5235595703125	20.4295815810507\\
0.2735595703125	20.078263233313\\
0.7735595703125	20.8371063542081\\
0.1485595703125	20.3906023855258\\
0.6485595703125	20.2806215248841\\
0.3985595703125	22.3297965682386\\
0.8985595703125	20.6548676361199\\
0.0860595703125	20.1776021585045\\
0.5860595703125	21.1229972538132\\
0.3360595703125	20.5124522396531\\
0.8360595703125	20.0455139027717\\
0.2110595703125	20.7697843835875\\
0.7110595703125	20.3529142746852\\
0.4610595703125	20.2456921657628\\
0.9610595703125	21.5748038283301\\
0.0548095703125	20.6042816972931\\
0.5548095703125	20.1442160328535\\
0.3048095703125	21.0065575244\\
0.8048095703125	20.4700979250255\\
0.1798095703125	20.0091624799018\\
0.6798095703125	20.7033081751367\\
0.4298095703125	20.3123043593284\\
0.9298095703125	20.2076141765052\\
0.1173095703125	21.2644757756322\\
0.6173095703125	20.5519449853068\\
0.3673095703125	20.1074730827548\\
0.8673095703125	20.9052074142628\\
0.2423095703125	20.4251795648896\\
0.7423095703125	20.074620020173\\
0.4923095703125	20.8291968393973\\
0.9923095703125	20.3863551244551\\
0.0040283203125	20.2767054551563\\
0.5040283203125	22.213078652325\\
0.2540283203125	20.6490586604946\\
0.7540283203125	20.1738745405154\\
0.1290283203125	21.108357644907\\
0.6290283203125	20.5076445348989\\
0.3790283203125	20.0418787994631\\
0.8790283203125	20.7627861355636\\
0.0665283203125	20.348797161081\\
0.5665283203125	20.2418522189381\\
0.3165283203125	21.5300239570893\\
0.8165283203125	20.5988793831124\\
0.1915283203125	20.1405269948205\\
0.6915283203125	20.9953560253556\\
0.4415283203125	20.4655114063014\\
0.9415283203125	20.0309748578355\\
0.0352783203125	20.7422885677169\\
0.5352783203125	20.3365235420967\\
0.2852783203125	20.2303771982289\\
0.7852783203125	21.4198534607762\\
0.1602783203125	20.5829078024039\\
0.6602783203125	20.1294810776112\\
0.4102783203125	20.963326890729\\
0.9102783203125	20.4518830985061\\
0.0977783203125	20.0965042014062\\
0.5977783203125	20.8785780115534\\
0.3477783203125	20.4120834349428\\
0.8477783203125	20.3003464730881\\
0.2227783203125	22.9406508268091\\
0.7227783203125	20.6847098892482\\
0.4727783203125	20.196317691079\\
0.9727783203125	21.2053489974031\\
0.0196533203125	20.5369110169013\\
0.5196533203125	20.0636981732366\\
0.2696533203125	20.8061516113726\\
0.7696533203125	20.3737057352708\\
0.1446533203125	20.2650116228804\\
0.6446533203125	21.9037517786342\\
0.3946533203125	20.6319261793434\\
0.8946533203125	20.1627201276307\\
0.0821533203125	21.0672929768169\\
0.5821533203125	20.493379167898\\
0.3321533203125	20.020070483522\\
0.8321533203125	20.7224830980067\\
0.2071533203125	20.3243613797484\\
0.7071533203125	20.2189659548753\\
0.4571533203125	21.3343161296022\\
0.9571533203125	20.5672704533718\\
0.0509033203125	20.118464249826\\
0.5509033203125	20.9333772070338\\
0.3009033203125	20.4384427539335\\
0.8009033203125	20.0855542770772\\
0.1759033203125	20.8532945163559\\
0.6759033203125	20.3991449112437\\
0.4259033203125	20.2884819945553\\
0.9259033203125	22.571539121319\\
0.1134033203125	20.6666407430833\\
0.6134033203125	20.1850724547471\\
0.3634033203125	21.1539467927148\\
0.8634033203125	20.5221499030339\\
0.2384033203125	20.052785504149\\
0.7384033203125	20.7840465320208\\
0.4884033203125	20.361188886657\\
0.9884033203125	20.253395482756\\
0.0118408203125	21.6817508003604\\
0.5118408203125	20.6152097891052\\
0.2618408203125	20.1516054916068\\
0.7618408203125	21.0298460641709\\
0.1368408203125	20.4793392727743\\
0.6368408203125	20.0055251187454\\
0.3868408203125	20.6970471428103\\
0.8868408203125	20.308307670682\\
0.0743408203125	20.2038427399245\\
0.5743408203125	21.2437534623142\\
0.3243408203125	20.5469022280756\\
0.8243408203125	20.1038144780435\\
0.1993408203125	20.8961702053618\\
0.6993408203125	20.4207961055616\\
0.4493408203125	20.0709781857098\\
0.9493408203125	20.8214040914275\\
0.0430908203125	20.3821234591542\\
0.5430908203125	20.2727985733243\\
0.2930908203125	22.1016827983271\\
0.7930908203125	20.6432996081821\\
0.1680908203125	20.1701517552176\\
0.6680908203125	21.0942177166228\\
0.4180908203125	20.5028634869553\\
0.9180908203125	20.0382440031149\\
0.1055908203125	20.7558725552905\\
0.6055908203125	20.3446931674187\\
0.3555908203125	20.2380198533042\\
0.8555908203125	21.4897455939998\\
0.2305908203125	20.5935169173571\\
0.7305908203125	20.1368415761688\\
0.4805908203125	20.9844270356547\\
0.9805908203125	20.4609470535788\\
0.0274658203125	20.0273402722515\\
0.5274658203125	20.7356130568557\\
0.2774658203125	20.332457422362\\
0.7774658203125	20.2265665800548\\
0.1524658203125	21.3891594341033\\
0.6524658203125	20.5776593629469\\
0.4024658203125	20.1258057400323\\
0.9024658203125	20.9531288452582\\
0.0899658203125	20.4473826479932\\
0.5899658203125	20.0928522834804\\
0.3399658203125	20.8700091638553\\
0.8399658203125	20.4077535313631\\
0.2149658203125	20.2963815434228\\
0.7149658203125	22.8173369904928\\
0.4649658203125	20.6786302281581\\
0.9649658203125	20.1925637808498\\
0.0587158203125	21.1874675697989\\
0.5587158203125	20.531961203171\\
0.3087158203125	20.0600597561226\\
0.8087158203125	20.7986838167649\\
0.1837158203125	20.3695191006243\\
0.6837158203125	20.2611311854637\\
0.4337158203125	21.8199650661017\\
0.9337158203125	20.626309368997\\
0.1212158203125	20.1590110106404\\
0.6212158203125	21.0544454473364\\
0.3712158203125	20.4886748354873\\
0.8712158203125	20.0164350435789\\
0.2462158203125	20.7160242027845\\
0.7462158203125	20.3203309932432\\
0.4962158203125	20.2151756303254\\
0.9962158203125	21.3095941171828\\
0.0020751953125	20.5621283551873\\
0.5020751953125	20.1147978439776\\
0.2520751953125	20.9238024059538\\
0.7520751953125	20.4340025195106\\
0.1270751953125	20.0819079454082\\
0.6270751953125	20.8451372742921\\
0.3770751953125	20.3948655448996\\
0.8770751953125	20.2845469734511\\
0.0645751953125	22.4497704395646\\
0.5645751953125	20.6607278687232\\
0.3145751953125	20.1813347494256\\
0.8145751953125	21.1381780391676\\
0.1895751953125	20.5172871681905\\
0.6895751953125	20.0491494314865\\
0.4395751953125	20.7768701752341\\
0.9395751953125	20.3570447633017\\
0.0333251953125	20.2495398631896\\
0.5333251953125	21.6250082656614\\
0.2833251953125	20.6097248311833\\
0.7833251953125	20.1479088211807\\
0.1583251953125	21.0180481476425\\
0.6583251953125	20.4747070600345\\
0.4083251953125	20.000134786353\\
0.9083251953125	20.6878853301064\\
0.0958251953125	20.3024064345611\\
0.5958251953125	20.1982663951453\\
0.3458251953125	21.2149499375657\\
0.8458251953125	20.5394894756987\\
0.2208251953125	20.0983986098515\\
0.7208251953125	20.883079468751\\
0.4708251953125	20.4143354410014\\
0.9708251953125	20.0655851537575\\
0.0177001953125	20.8100646295594\\
0.5177001953125	20.3758823613151\\
0.2677001953125	20.2670270878966\\
0.7677001953125	21.9513172311199\\
0.1427001953125	20.634856715237\\
0.6427001953125	20.1646451045508\\
0.3927001953125	21.0741103355971\\
0.8927001953125	20.4958282779778\\
0.0802001953125	20.0328594313678\\
0.5802001953125	20.7457800340951\\
0.3302001953125	20.3386367596905\\
0.8302001953125	20.2323558533777\\
0.2052001953125	21.4367938191291\\
0.7052001953125	20.5856437736288\\
0.4552001953125	20.1313880723796\\
0.9552001953125	20.968704677122\\
0.0489501953125	20.4542248587811\\
0.5489501953125	20.0219553602364\\
0.2989501953125	20.7258595772842\\
0.7989501953125	20.3264557936188\\
0.1739501953125	20.2209338991532\\
0.6739501953125	21.3477945554546\\
0.4239501953125	20.5699503127969\\
0.9239501953125	20.120366463504\\
0.1114501953125	20.9384189585879\\
0.6114501953125	20.4407528202898\\
0.3614501953125	20.0874456451535\\
0.8614501953125	20.8575756409658\\
0.2364501953125	20.4013703263132\\
0.7364501953125	20.2905262093205\\
0.4864501953125	22.6350751192838\\
0.9864501953125	20.669727875712\\
0.0098876953125	20.187012584785\\
0.5098876953125	21.162371902687\\
0.2598876953125	20.5246824653724\\
0.7598876953125	20.0546711285194\\
0.1348876953125	20.7878043041021\\
0.6348876953125	20.3633431464514\\
0.3848876953125	20.2553978690971\\
0.8848876953125	21.7141638226602\\
0.0723876953125	20.618070649011\\
0.5723876953125	20.1535238558533\\
0.3223876953125	21.0360909889612\\
0.8223876953125	20.4817504021944\\
0.1973876953125	20.0110482126453\\
0.6973876953125	20.7065797210091\\
0.4473876953125	20.3143810382086\\
0.9473876953125	20.2095721448766\\
0.0411376953125	21.2756744535542\\
0.5411376953125	20.554572448153\\
0.2911376953125	20.109371103907\\
0.7911376953125	20.9099601069319\\
0.1661376953125	20.4274597524625\\
0.6661376953125	20.0765089139626\\
0.4161376953125	20.8332832066494\\
0.9161376953125	20.388555442202\\
0.1036376953125	20.2787348509172\\
0.6036376953125	22.2730776973295\\
0.3536376953125	20.6520644069746\\
0.8536376953125	20.1758067673822\\
0.2286376953125	21.1158836713515\\
0.7286376953125	20.5101340558479\\
0.4786376953125	20.0437636220458\\
0.9786376953125	20.7664041093954\\
0.0255126953125	20.3509303069753\\
0.5255126953125	20.2438423454727\\
0.2755126953125	21.5526273231502\\
0.7755126953125	20.6016755482227\\
0.1505126953125	20.1424393693028\\
0.6505126953125	21.0011291775585\\
0.4005126953125	20.4678868060515\\
0.9005126953125	20.0074112599543\\
0.0880126953125	20.7002857272816\\
0.5880126953125	20.3103786664276\\
0.3380126953125	20.2057975422211\\
0.8380126953125	21.2543599326475\\
0.2130126953125	20.5495129940836\\
0.7130126953125	20.1057112309307\\
0.4630126953125	20.900835330716\\
0.9630126953125	20.4230667161984\\
0.0567626953125	20.0728663796243\\
0.5567626953125	20.8254304755793\\
0.3067626953125	20.3843157275996\\
0.8067626953125	20.2748232286595\\
0.1817626953125	22.1586347247156\\
0.6817626953125	20.6462796319273\\
0.4317626953125	20.1720814936764\\
0.9317626953125	21.1014895334509\\
0.1192626953125	20.5053392556927\\
0.6192626953125	20.0401286813135\\
0.3692626953125	20.7594469777025\\
0.8692626953125	20.3468195419385\\
0.2442626953125	20.2400060698697\\
0.7442626953125	21.5101186088647\\
0.4942626953125	20.5962925395857\\
0.9942626953125	20.1387520902229\\
0.0059814453125	20.990060871752\\
0.5059814453125	20.4633110153818\\
0.2559814453125	20.029224885478\\
0.7559814453125	20.7390649921661\\
0.1309814453125	20.3345642499543\\
0.6309814453125	20.2285415817201\\
0.3809814453125	21.4047668445873\\
0.8809814453125	20.580376195778\\
0.0684814453125	20.1277110751145\\
0.5684814453125	20.9583887173953\\
0.3184814453125	20.4497136341718\\
0.8184814453125	20.0947456152101\\
0.1934814453125	20.874434034224\\
0.6934814453125	20.4099965020092\\
0.4434814453125	20.2984361503376\\
0.9434814453125	22.8812619624092\\
0.0372314453125	20.6817754127485\\
0.5372314453125	20.1945095512062\\
0.2872314453125	21.1966385004579\\
0.7872314453125	20.5345240309521\\
0.1622314453125	20.0619462228507\\
0.6622314453125	20.8025432176362\\
0.4122314453125	20.3716881277277\\
0.9122314453125	20.2631421979458\\
0.0997314453125	21.8621053553519\\
0.5997314453125	20.6292160935842\\
0.3497314453125	20.160933713269\\
0.8497314453125	21.0610589090533\\
0.2247314453125	20.4911110245808\\
0.7247314453125	20.0183201441464\\
0.4747314453125	20.7193646521466\\
0.9747314453125	20.3224193793202\\
0.0216064453125	20.2171401688357\\
0.5216064453125	21.322213057429\\
0.2716064453125	20.5647903530611\\
0.7716064453125	20.1166985952093\\
0.1466064453125	20.928743091765\\
0.6466064453125	20.4363024306549\\
0.3966064453125	20.0837984260986\\
0.8966064453125	20.8493508644203\\
0.0841064453125	20.3970824327517\\
0.5841064453125	20.286586147488\\
0.3341064453125	22.5127531594596\\
0.8341064453125	20.6637871427784\\
0.2091064453125	20.1832721714398\\
0.7091064453125	21.1462778430179\\
0.4591064453125	20.519805077795\\
0.9591064453125	20.0510347271019\\
0.0528564453125	20.7805797470251\\
0.5528564453125	20.3591918494001\\
0.3028564453125	20.2515380735012\\
0.8028564453125	21.6535365890944\\
0.1778564453125	20.6125635977912\\
0.6778564453125	20.1498251202923\\
0.4278564453125	21.0241260116844\\
0.9278564453125	20.4771060377509\\
0.1153564453125	20.0037734908724\\
0.6153564453125	20.6940548613697\\
0.3653564453125	20.3063872031219\\
0.8653564453125	20.2020290091489\\
0.2403564453125	21.2341572329743\\
0.7403564453125	20.544485570023\\
0.4903564453125	20.1020537740898\\
0.9903564453125	20.8918775893045\\
0.0137939453125	20.4186920636472\\
0.5137939453125	20.0692251661642\\
0.2637939453125	20.817692371099\\
0.7637939453125	20.3800914652345\\
0.1387939453125	20.2709207033211\\
0.6387939453125	22.050641320774\\
0.3887939453125	20.6405441555335\\
0.8887939453125	20.1683609855645\\
0.0762939453125	21.0875767565248\\
0.5762939453125	20.5005708447348\\
0.3262939453125	20.0364939905385\\
0.8262939453125	20.7525731782563\\
0.2012939453125	20.3427217756517\\
0.7012939453125	20.2361772946291\\
0.4512939453125	21.471731450555\\
0.9512939453125	20.5909489230634\\
0.0450439453125	20.1350683678001\\
0.5450439453125	20.9792575784009\\
0.2950439453125	20.4587571777765\\
0.7950439453125	20.0255902345489\\
0.1700439453125	20.7324256157208\\
0.6700439453125	20.3305040065398\\
0.4200439453125	20.2247343171818\\
0.9200439453125	21.3752172516337\\
0.1075439453125	20.5751453222473\\
0.6075439453125	20.1240372479326\\
0.3575439453125	20.9482972974965\\
0.8575439453125	20.4452230896062\\
0.2325439453125	20.0910946676573\\
0.7325439453125	20.8659347895576\\
0.4825439453125	20.4056749077323\\
0.9825439453125	20.2944761432718\\
0.0294189453125	22.7580232867176\\
0.5294189453125	20.6757234570696\\
0.2794189453125	20.1907583297926\\
0.7794189453125	21.1791372309724\\
0.1544189453125	20.5295885749394\\
0.6544189453125	20.0583082541352\\
0.4044189453125	20.7951243159477\\
0.9044189453125	20.3675084818632\\
0.0919189453125	20.2592658515211\\
0.5919189453125	21.7832859135214\\
0.3419189453125	20.6236211160532\\
0.8419189453125	20.1572266754438\\
0.2169189453125	21.048394275827\\
0.7169189453125	20.4864185673402\\
0.4669189453125	20.0146844678076\\
0.9669189453125	20.7129387123333\\
0.0606689453125	20.3183945356156\\
0.5606689453125	20.2133529691884\\
0.3106689453125	21.2982379168895\\
0.8106689453125	20.5596646534575\\
0.1856689453125	20.1130335171079\\
0.6856689453125	20.9192598562136\\
0.4356689453125	20.4318715340538\\
0.9356689453125	20.0801528893037\\
0.1231689453125	20.8412550762593\\
0.6231689453125	20.3928109086894\\
0.3731689453125	20.2826557597395\\
0.8731689453125	22.3917062472194\\
0.2481689453125	20.6578997906444\\
0.7481689453125	20.1795369463459\\
0.4981689453125	21.130798395252\\
0.9981689453125	20.5149558048949\\
0.0010986328125	20.0473989311446\\
0.5010986328125	20.7734473824419\\
0.2510986328125	20.3550543236401\\
0.7510986328125	20.2476862898479\\
0.1260986328125	21.600092680471\\
0.6260986328125	20.6070989048828\\
0.3760986328125	20.1461303355356\\
0.8760986328125	21.0124784249479\\
0.0635986328125	20.4724849948339\\
0.5635986328125	20.0025606991881\\
0.3135986328125	20.6919916224141\\
0.8135986328125	20.3050591024213\\
0.1885986328125	20.2007741541956\\
0.6885986328125	21.2276494316858\\
0.4385986328125	20.5428167581605\\
0.9385986328125	20.1008351373616\\
0.0323486328125	20.8889274987142\\
0.5323486328125	20.4172378700277\\
0.2823486328125	20.0680117011541\\
0.7823486328125	20.8151377317887\\
0.1573486328125	20.3786867606659\\
0.6573486328125	20.2696218506827\\
0.4073486328125	22.0164765572688\\
0.9073486328125	20.638643065785\\
0.0948486328125	20.1671218512443\\
0.5948486328125	21.0830399731287\\
0.3448486328125	20.4989871440718\\
0.8448486328125	20.0352824620357\\
0.2198486328125	20.7502999637216\\
0.7198486328125	20.3413586991038\\
0.4698486328125	20.2349026741493\\
0.9698486328125	21.459731360427\\
0.0167236328125	20.5891763106149\\
0.5167236328125	20.133841228261\\
0.2667236328125	20.9757128103617\\
0.7667236328125	20.4572440349778\\
0.1417236328125	20.0243786404438\\
0.6417236328125	20.7302288994912\\
0.3917236328125	20.3291532770421\\
0.8917236328125	20.2234667583276\\
0.0792236328125	21.3658553232857\\
0.5792236328125	20.5734097082699\\
0.3292236328125	20.1228133213065\\
0.8292236328125	20.9449813827497\\
0.2042236328125	20.4437307667496\\
0.7042236328125	20.0898781189421\\
0.4542236328125	20.8631331304442\\
0.9542236328125	20.4042381731301\\
0.0479736328125	20.293158389374\\
0.5479736328125	22.7169963696256\\
0.2979736328125	20.673718742723\\
0.7979736328125	20.1895091468095\\
0.1729736328125	21.1734703910848\\
0.6729736328125	20.5279499755651\\
0.4229736328125	20.0570957911275\\
0.9229736328125	20.7926734975604\\
0.1104736328125	20.3661184602173\\
0.6104736328125	20.2579756035101\\
0.3604736328125	21.7592212551643\\
0.8604736328125	20.6217660696041\\
0.2354736328125	20.1559919402022\\
0.7354736328125	21.0442542148121\\
0.4854736328125	20.4848598376925\\
0.9854736328125	20.0134724529262\\
0.0089111328125	20.7108117078984\\
0.5089111328125	20.3170554534178\\
0.2589111328125	20.2120919936699\\
0.7589111328125	21.2905685352408\\
0.1339111328125	20.5579635672544\\
0.6339111328125	20.1118124227768\\
0.3839111328125	20.9161399852537\\
0.8839111328125	20.4303988347249\\
0.0714111328125	20.078938063317\\
0.5714111328125	20.8385842594567\\
0.3214111328125	20.3913906509075\\
0.8214111328125	20.2813477464741\\
0.1964111328125	22.3518206389438\\
0.6964111328125	20.6559489566876\\
0.4464111328125	20.1782929996588\\
0.9464111328125	21.1257663627561\\
0.0401611328125	20.5133455257204\\
0.5401611328125	20.0461871132031\\
0.2901611328125	20.771089874394\\
0.7901611328125	20.3536781632182\\
0.1651611328125	20.2464041124891\\
0.6651611328125	21.5836610681459\\
0.4151611328125	20.6052865758955\\
0.9151611328125	20.1448995956834\\
0.1026611328125	21.0086630849481\\
0.6026611328125	20.4709497486411\\
0.3526611328125	20.0098359784511\\
0.8526611328125	20.704474595104\\
0.2276611328125	20.3130456888959\\
0.7276611328125	20.2083132602387\\
0.4776611328125	21.2684380879026\\
0.9776611328125	20.5528823604939\\
0.0245361328125	20.1081508701407\\
0.5245361328125	20.9068994767402\\
0.2745361328125	20.425993342248\\
0.7745361328125	20.075294581677\\
0.1495361328125	20.8306526201407\\
0.6495361328125	20.3871404687117\\
0.3995361328125	20.2774299544112\\
0.8995361328125	22.2343600060743\\
0.0870361328125	20.650130591137\\
0.5870361328125	20.174564471373\\
0.3370361328125	21.1110298134165\\
0.8370361328125	20.508532822756\\
0.2120361328125	20.0425519400543\\
0.7120361328125	20.7640756357715\\
0.4620361328125	20.3495585921408\\
0.9620361328125	20.2425627432117\\
0.0557861328125	21.5379519260329\\
0.5557861328125	20.5998767767529\\
0.3057861328125	20.1412098730544\\
0.8057861328125	20.9974093417677\\
0.1807861328125	20.4663590760155\\
0.6807861328125	20.0316479204383\\
0.4307861328125	20.7435331314161\\
0.9307861328125	20.3372778787968\\
0.1182861328125	20.2310836409327\\
0.6182861328125	21.4258180830992\\
0.3682861328125	20.5838837831217\\
0.8682861328125	20.1301620465031\\
0.2432861328125	20.9652403299748\\
0.7432861328125	20.4527187940854\\
0.4932861328125	20.0971807099644\\
0.9932861328125	20.8801810215872\\
0.0050048828125	20.4128871800395\\
0.5050048828125	20.3010818518569\\
0.2550048828125	22.9634981426257\\
0.7550048828125	20.6858421501849\\
0.1300048828125	20.1970134800296\\
0.6300048828125	21.2087510768184\\
0.3800048828125	20.5378309549654\\
0.8800048828125	20.0643720625184\\
0.0675048828125	20.807545870714\\
0.5675048828125	20.3744826452612\\
0.3175048828125	20.2657311641182\\
0.8175048828125	21.9204182114792\\
0.1925048828125	20.6329713648121\\
0.6925048828125	20.1634074820161\\
0.4425048828125	21.069715203075\\
0.9425048828125	20.4942530733999\\
0.0362548828125	20.0207436653636\\
0.5362548828125	20.7236868077808\\
0.2862548828125	20.3251090225666\\
0.7862548828125	20.2196685870925\\
0.1612548828125	21.3390753405492\\
0.6612548828125	20.5682264712971\\
0.4112548828125	20.1191435229572\\
0.9112548828125	20.935171673787\\
0.0987548828125	20.439267167499\\
0.5987548828125	20.0862297110782\\
0.3487548828125	20.8548193911535\\
0.8487548828125	20.399939190109\\
0.2237548828125	20.2892117683139\\
0.7237548828125	22.5942076033093\\
0.4737548828125	20.6677416107763\\
0.9737548828125	20.1857651950387\\
0.0206298828125	21.1569355804519\\
0.5206298828125	20.5230535085181\\
0.2706298828125	20.0534589201138\\
0.7706298828125	20.7853856768654\\
0.1456298828125	20.3619578342403\\
0.6456298828125	20.2541103696003\\
0.3956298828125	21.6930762282617\\
0.8956298828125	20.6162301942612\\
0.0831298828125	20.1522904968175\\
0.5831298828125	21.0320661472968\\
0.3331298828125	20.4801996601009\\
0.8331298828125	20.0061987668452\\
0.2081298828125	20.6982018478623\\
0.7081298828125	20.3090469772302\\
0.4581298828125	20.2045406975967\\
0.9581298828125	21.2475082979261\\
0.0518798828125	20.5478336621778\\
0.5518798828125	20.1044918163025\\
0.3018798828125	20.8978312339429\\
0.8018798828125	20.4216064736767\\
0.1768798828125	20.0716525009632\\
0.6768798828125	20.8228385866112\\
0.4268798828125	20.3829059378563\\
0.9268798828125	20.2735213853997\\
0.1143798828125	22.1218025314618\\
0.6143798828125	20.6443623921358\\
0.3643798828125	20.1708408016582\\
0.8643798828125	21.0968002660798\\
0.2393798828125	20.5037468804509\\
0.7393798828125	20.0389170957943\\
0.4893798828125	20.7571465869147\\
0.9893798828125	20.3454521878956\\
0.0128173828125	20.2387289863398\\
0.5128173828125	21.496901194173\\
0.2628173828125	20.594507003479\\
0.7628173828125	20.1375237939842\\
0.1378173828125	20.9864310756469\\
0.6378173828125	20.461790651953\\
0.3878173828125	20.0280133526828\\
0.8878173828125	20.7368435765292\\
0.0753173828125	20.3332094842867\\
0.5753173828125	20.227271722941\\
0.3253173828125	21.3946605348603\\
0.8253173828125	20.5786285350481\\
0.2003173828125	20.1264861201253\\
0.7003173828125	20.9550005462183\\
0.4503173828125	20.4482145083838\\
0.9503173828125	20.0935284112742\\
0.0440673828125	20.8715850182299\\
0.5440673828125	20.4085540599245\\
0.2940673828125	20.2971150162158\\
0.7940673828125	22.8401625621296\\
0.1690673828125	20.6797517336914\\
0.6690673828125	20.1932585265878\\
0.4190673828125	21.1907186065836\\
0.9190673828125	20.532875578959\\
0.1065673828125	20.0607334655874\\
0.6065673828125	20.8000590431234\\
0.3565673828125	20.370293305382\\
0.8565673828125	20.2618491421049\\
0.2315673828125	21.8346959461132\\
0.7315673828125	20.627346086309\\
0.4815673828125	20.1596975569755\\
0.9815673828125	21.0567956973736\\
0.0284423828125	20.4895441421965\\
0.5284423828125	20.0171083090253\\
0.2784423828125	20.7172151095811\\
0.7784423828125	20.3210764902826\\
0.1534423828125	20.2158770510287\\
0.6534423828125	21.3140532118202\\
0.4034423828125	20.5630780181432\\
0.9034423828125	20.1154765986877\\
0.0909423828125	20.9255610750479\\
0.5909423828125	20.4348233180711\\
0.3409423828125	20.0825830662225\\
0.8409423828125	20.8466381929027\\
0.2159423828125	20.3956567880985\\
0.7159423828125	20.2852749530361\\
0.4659423828125	22.4722180185188\\
0.9659423828125	20.6618188317221\\
0.0596923828125	20.1820265269806\\
0.5596923828125	21.1410523291169\\
0.3096923828125	20.5181855591515\\
0.8096923828125	20.0498227337022\\
0.1846923828125	20.7781922049016\\
0.6846923828125	20.3578111570501\\
0.4346923828125	20.2502532639727\\
0.9346923828125	21.6349866723881\\
0.1221923828125	20.6107373781951\\
0.6221923828125	20.1485930929466\\
0.3721923828125	21.0202091941922\\
0.8721923828125	20.4755631221507\\
0.2471923828125	20.0013477991539\\
0.7471923828125	20.6899351332314\\
0.4971923828125	20.3037321821652\\
0.9971923828125	20.1995199513673\\
0.0030517578125	21.2212482247472\\
0.5030517578125	20.5411514017817\\
0.2530517578125	20.0996167508008\\
0.7530517578125	20.8859948774228\\
0.1280517578125	20.4157856667535\\
0.6280517578125	20.0667983651611\\
0.3780517578125	20.8125952010472\\
0.8780517578125	20.3772837295829\\
0.0655517578125	20.2683239811515\\
0.5655517578125	21.9833501293328\\
0.3155517578125	20.6367472673801\\
0.8155517578125	20.1658832259355\\
0.1905517578125	21.0785515526744\\
0.6905517578125	20.497406295039\\
0.4405517578125	20.0340709437729\\
0.9405517578125	20.7480356138432\\
0.0343017578125	20.3399970301302\\
0.5343017578125	20.2336288624284\\
0.2843017578125	21.4480920978126\\
0.7843017578125	20.5874079385239\\
0.1593017578125	20.1326144647115\\
0.6593017578125	20.9721953424923\\
0.4093017578125	20.4557332672162\\
0.9093017578125	20.0231670171346\\
0.0968017578125	20.7280402474696\\
0.5968017578125	20.3278038755975\\
0.3468017578125	20.2221999542785\\
0.8468017578125	21.3567179327747\\
0.2218017578125	20.5716780485055\\
0.7218017578125	20.1215897280601\\
0.4718017578125	20.9416887339756\\
0.9718017578125	20.4422406818606\\
0.0186767578125	20.0886617796087\\
0.5186767578125	20.860346818207\\
0.2686767578125	20.4028033166691\\
0.7686767578125	20.2918417472049\\
0.1436767578125	22.6760096946508\\
0.6436767578125	20.6717202344377\\
0.3936767578125	20.1882605669272\\
0.8936767578125	21.1678827446566\\
0.0811767578125	20.5263146134178\\
0.5811767578125	20.0558834173901\\
0.3311767578125	20.790233536003\\
0.8311767578125	20.364730018439\\
0.2061767578125	20.2566862782226\\
0.7061767578125	21.7361959672585\\
0.4561767578125	20.6199159274353\\
0.9561767578125	20.1547576686622\\
0.0499267578125	21.0401534031953\\
0.5499267578125	20.4833037887098\\
0.2999267578125	20.0122603693376\\
0.7999267578125	20.7086920682021\\
0.1749267578125	20.315717623673\\
0.6749267578125	20.2108317207965\\
0.4249267578125	21.2830493812738\\
0.9249267578125	20.5562661746586\\
0.1124267578125	20.1105916199157\\
0.6124267578125	20.91304017385\\
0.3624267578125	20.4289282454248\\
0.8624267578125	20.077723406357\\
0.2374267578125	20.8359270285695\\
0.7374267578125	20.389972165852\\
0.4874267578125	20.2800407792414\\
0.9874267578125	22.3122558455161\\
0.0108642578125	20.6540038455822\\
0.5108642578125	20.17704960841\\
0.2608642578125	21.1207953318933\\
0.7608642578125	20.5117382831355\\
0.1358642578125	20.0449753449663\\
0.6358642578125	20.7687421531205\\
0.3858642578125	20.3523034941751\\
0.8858642578125	20.2451227998023\\
0.0733642578125	21.5678518951701\\
0.5733642578125	20.6034788025403\\
0.3233642578125	20.1436692752276\\
0.8233642578125	21.0048802170197\\
0.1983642578125	20.4694170246764\\
0.6983642578125	20.0086236623548\\
0.4483642578125	20.7023766202724\\
0.9483642578125	20.3117115676496\\
0.0421142578125	20.2070550612309\\
0.5421142578125	21.2613349337898\\
0.2921142578125	20.5511958847069\\
0.7921142578125	20.1069309140139\\
0.1671142578125	20.9038579826022\\
0.6671142578125	20.4245290012907\\
0.4171142578125	20.0740804050471\\
0.9171142578125	20.8280350987933\\
0.1046142578125	20.38572723421\\
0.6046142578125	20.2761260826665\\
0.3546142578125	22.1961836124599\\
0.8546142578125	20.648202348957\\
0.2296142578125	20.1733227151953\\
0.7296142578125	21.1062322507646\\
0.4796142578125	20.5069345629467\\
0.9796142578125	20.0413402946053\\
0.0264892578125	20.761756626542\\
0.5264892578125	20.3481883402504\\
0.2764892578125	20.2412839867564\\
0.7764892578125	21.5237926277249\\
0.1514892578125	20.5980824523399\\
0.6514892578125	20.1399807816388\\
0.4014892578125	20.9937201029362\\
0.9014892578125	20.4648338179529\\
0.0889892578125	20.0304364066024\\
0.5889892578125	20.7412948141801\\
0.3389892578125	20.335920378513\\
0.8389892578125	20.2298122190526\\
0.2139892578125	21.4151477427561\\
0.7139892578125	20.5821279345434\\
0.4639892578125	20.1289363823291\\
0.9639892578125	20.9618018296955\\
0.0577392578125	20.4512150576639\\
0.5577392578125	20.0959630465964\\
0.3077392578125	20.8772992902281\\
0.8077392578125	20.4114408712262\\
0.1827392578125	20.29975842634\\
0.6827392578125	22.9223749420236\\
0.4327392578125	20.6838055314585\\
0.9327392578125	20.1957612005379\\
0.1202392578125	21.2026483191077\\
0.6202392578125	20.5361758148741\\
0.3702392578125	20.0631590870225\\
0.8702392578125	20.8050387805387\\
0.2452392578125	20.3730845708875\\
0.7452392578125	20.2644362030475\\
0.4952392578125	21.8906778020141\\
0.9952392578125	20.631091172092\\
0.0069580078125	20.1621703532712\\
0.5069580078125	21.065365075167\\
0.2569580078125	20.4926806619855\\
0.7569580078125	20.0195319281295\\
0.1319580078125	20.7215218589985\\
0.6319580078125	20.3237635539487\\
0.3819580078125	20.2184040122587\\
0.8819580078125	21.330551059287\\
0.0694580078125	20.566506494465\\
0.5694580078125	20.117920901747\\
0.3194580078125	20.9319465062387\\
0.8194580078125	20.4377837090604\\
0.1944580078125	20.0850139728893\\
0.6944580078125	20.8520778654004\\
0.4444580078125	20.3985098961852\\
0.9444580078125	20.2878984168145\\
0.0382080078125	22.5534258718026\\
0.5382080078125	20.6657613845798\\
0.2882080078125	20.1845183923608\\
0.7882080078125	21.1515715916627\\
0.1632080078125	20.5214277201558\\
0.6632080078125	20.0522467877738\\
0.4132080078125	20.7829775314324\\
0.9132080078125	20.3605740718535\\
0.1007080078125	20.2528237732273\\
0.6007080078125	21.6728836244488\\
0.3507080078125	20.6143945235747\\
0.8507080078125	20.1510575866085\\
0.2257080078125	21.0280780794564\\
0.7257080078125	20.4786515445349\\
0.4757080078125	20.0049861786209\\
0.9757080078125	20.6961249146905\\
0.0225830078125	20.3077164921002\\
0.5225830078125	20.2032845217641\\
0.2725830078125	21.2407754967419\\
0.7725830078125	20.5461578628018\\
0.1475830078125	20.1032726655472\\
0.6475830078125	20.8948454116074\\
0.3975830078125	20.4201482605273\\
0.8975830078125	20.0704387646224\\
0.0850830078125	20.8202592710642\\
0.5850830078125	20.3814978540281\\
0.3350830078125	20.2722205459288\\
0.8350830078125	22.0857761787763\\
0.2100830078125	20.6424505822552\\
0.7100830078125	20.1696006339974\\
0.4600830078125	21.0921631051447\\
0.9600830078125	20.5021574168592\\
0.0538330078125	20.0377055336637\\
0.5538330078125	20.7548553534702\\
0.3038330078125	20.3440862688668\\
0.8038330078125	20.2374527299802\\
0.1788330078125	21.4841137288959\\
0.6788330078125	20.5927258093898\\
0.4288330078125	20.1362958881106\\
0.9288330078125	20.9828301581719\\
0.1163330078125	20.4602727114477\\
0.6163330078125	20.026801803834\\
0.3663330078125	20.7346304797728\\
0.8663330078125	20.3318560727265\\
0.2413330078125	20.2260026367444\\
0.7413330078125	21.3848149729842\\
0.4913330078125	20.5768849209096\\
0.9913330078125	20.1252615126366\\
0.0147705078125	20.9516368809253\\
0.5147705078125	20.4467176651923\\
0.2647705078125	20.0923114302633\\
0.7647705078125	20.8687520118617\\
0.1397705078125	20.4071135325956\\
0.6397705078125	20.2957950163795\\
0.3897705078125	22.7990811152722\\
0.8897705078125	20.6777344347241\\
0.0772705078125	20.1920081212538\\
0.5772705078125	21.184885763865\\
0.3272705078125	20.5312304348832\\
0.8272705078125	20.0595208108191\\
0.2022705078125	20.7975861205714\\
0.7022705078125	20.3689000935167\\
0.4522705078125	20.2605570288462\\
0.9522705078125	21.808432103217\\
0.0460205078125	20.6254811077915\\
0.5460205078125	20.1584618793698\\
0.2960205078125	21.0525744666553\\
0.7960205078125	20.4879799960053\\
0.1710205078125	20.0158964183763\\
0.6710205078125	20.7150731547823\\
0.4210205078125	20.3197348784833\\
0.9210205078125	20.2146146530639\\
0.1085205078125	21.3060638906199\\
0.6085205078125	20.561369461062\\
0.3585205078125	20.114254907534\\
0.8585205078125	20.9224001093444\\
0.2335205078125	20.433346357204\\
0.7335205078125	20.0813678887823\\
0.4835205078125	20.8439396594067\\
0.9835205078125	20.394232950595\\
0.0303955078125	20.2839648261958\\
0.5303955078125	22.4318551562981\\
0.2803955078125	20.6598563984432\\
0.7803955078125	20.1807814537039\\
0.1553955078125	21.135893127709\\
0.6553955078125	20.5165691421448\\
0.4053955078125	20.0486108031806\\
0.9053955078125	20.7758147883095\\
0.0928955078125	20.3564319850335\\
0.5928955078125	20.2489693382198\\
0.3428955078125	21.617186999397\\
0.8428955078125	20.6089158265081\\
0.2178955078125	20.1473614996608\\
0.7178955078125	21.016326900187\\
0.4678955078125	20.4740227802814\\
0.9678955078125	20.0009434743014\\
0.0616455078125	20.6892511257492\\
0.5616455078125	20.3032901363861\\
0.3116455078125	20.1991020277201\\
0.8116455078125	21.2191375362851\\
0.1866455078125	20.5405970465136\\
0.6866455078125	20.0992106767523\\
0.4366455078125	20.8850211745325\\
0.9366455078125	20.4153020390754\\
0.1241455078125	20.0663939477352\\
0.6241455078125	20.8117503557071\\
0.3741455078125	20.3768164225947\\
0.8741455078125	20.2678915752611\\
0.2491455078125	21.9725486833982\\
0.7491455078125	20.6361165026251\\
0.4991455078125	20.1654704630666\\
0.9991455078125	21.0770659582327\\
0.0006103515625	20.4968799756543\\
0.5006103515625	20.03366710587\\
0.2506103515625	20.7472827840937\\
0.7506103515625	20.3395434517025\\
0.1256103515625	20.2332044371925\\
0.6256103515625	21.444289056282\\
0.3756103515625	20.58681941772\\
0.8756103515625	20.1322056262565\\
0.0631103515625	20.9710288334992\\
0.5631103515625	20.4552302030294\\
0.3131103515625	20.0227631354505\\
0.8131103515625	20.7273124745696\\
0.1881103515625	20.3273543687533\\
0.6881103515625	20.2217778529794\\
0.4381103515625	21.3537201942307\\
0.9381103515625	20.5711017020767\\
0.0318603515625	20.1211819369183\\
0.5318603515625	20.940596286461\\
0.2818603515625	20.4417444816885\\
0.7818603515625	20.088256378915\\
0.1568603515625	20.8594214211316\\
0.6568603515625	20.4023254464641\\
0.4068603515625	20.291403112245\\
0.9068603515625	22.6623583784248\\
0.0943603515625	20.671055434347\\
0.5943603515625	20.1878445067285\\
0.3443603515625	21.1660373784183\\
0.8443603515625	20.5257702080827\\
0.2193603515625	20.0554793118877\\
0.7193603515625	20.7894226060688\\
0.4693603515625	20.3642675538511\\
0.9693603515625	20.2562567070415\\
0.0162353515625	21.728743935516\\
0.5162353515625	20.6193002961994\\
0.2662353515625	20.1543463470009\\
0.7662353515625	21.0387950400215\\
0.1412353515625	20.4827856982693\\
0.6412353515625	20.0118563254466\\
0.3912353515625	20.7079871457306\\
0.8912353515625	20.3152719573338\\
0.0787353515625	20.2104117849978\\
0.5787353515625	21.2805753333121\\
0.3287353515625	20.5557011931643\\
0.8287353515625	20.1101847496014\\
0.2037353515625	20.9120113063918\\
0.7037353515625	20.4284385155175\\
0.4537353515625	20.077318557494\\
0.9537353515625	20.8350442733505\\
0.0474853515625	20.3894997294805\\
0.5474853515625	20.2796053547166\\
0.2974853515625	22.2991500151375\\
0.7974853515625	20.6533567382373\\
0.1724853515625	20.1766352671889\\
0.6724853515625	21.1191515937053\\
0.4224853515625	20.5112032067193\\
0.9224853515625	20.0445714325077\\
0.1099853515625	20.7679617352713\\
0.6099853515625	20.3518456009284\\
0.3599853515625	20.2446958866305\\
0.8599853515625	21.5627138808023\\
0.2349853515625	20.6028772174479\\
0.7349853515625	20.143259260767\\
0.4849853515625	21.0036263652703\\
0.9849853515625	20.4689066742603\\
0.0084228515625	20.0082195380281\\
0.5084228515625	20.7016788724619\\
0.2584228515625	20.3112671320799\\
0.7584228515625	20.2066358129498\\
0.1334228515625	21.2589959359773\\
0.6334228515625	20.5506345241256\\
0.3834228515625	20.1065243228747\\
0.8834228515625	20.9028483527047\\
0.0709228515625	20.4240413451556\\
0.5709228515625	20.073675713325\\
0.3209228515625	20.8271654660865\\
0.8209228515625	20.3852565405645\\
0.1959228515625	20.2756916852614\\
0.6959228515625	22.1835932239918\\
0.4459228515625	20.647560831753\\
0.9459228515625	20.1729089155375\\
0.0396728515625	21.1046453210715\\
0.5396728515625	20.5064024668185\\
0.2896728515625	20.0409364201516\\
0.7896728515625	20.7609857086398\\
0.1646728515625	20.3477319130986\\
0.6646728515625	20.2408579214827\\
0.4146728515625	21.5191821605252\\
0.9146728515625	20.5974853263077\\
0.1021728515625	20.1395711736275\\
0.6021728515625	20.9924970536385\\
0.3521728515625	20.4643259450735\\
0.8521728515625	20.0300325672539\\
0.2271728515625	20.7405506006773\\
0.7271728515625	20.3354681836835\\
0.4771728515625	20.2293885863996\\
0.9771728515625	21.4116560384103\\
0.0240478515625	20.5815435665519\\
0.5240478515625	20.1285279071628\\
0.2740478515625	20.9606613270193\\
0.7740478515625	20.4507143269286\\
0.1490478515625	20.0955572105824\\
0.6490478515625	20.876342386024\\
0.3990478515625	20.4109591999272\\
0.8990478515625	20.2993175403265\\
0.0865478515625	22.9086693322342\\
0.5865478515625	20.6831281059953\\
0.3365478515625	20.1953439143456\\
0.8365478515625	21.2006348715062\\
0.2115478515625	20.5356248485275\\
0.7115478515625	20.062754786814\\
0.4615478515625	20.8042056523393\\
0.9615478515625	20.3726189091031\\
0.0552978515625	20.2640047621267\\
0.5552978515625	21.8810238433898\\
0.3052978515625	20.6304655798098\\
0.8052978515625	20.1617580858813\\
0.1802978515625	21.0639248522789\\
0.6802978515625	20.4921571422351\\
0.4302978515625	20.0191280055462\\
0.9302978515625	20.7208019336911\\
0.1177978515625	20.3233153523783\\
0.6177978515625	20.2179826501364\\
0.3677978515625	21.327751439297\\
0.8677978515625	20.565934022607\\
0.2427978515625	20.117513431501\\
0.7427978515625	20.930876302132\\
0.4927978515625	20.43728970807\\
0.9927978515625	20.0846087695808\\
0.0045166015625	20.8511672609357\\
0.5045166015625	20.3980338722328\\
0.2545166015625	20.2874608738254\\
0.7545166015625	22.5398548952146\\
0.1295166015625	20.6651026417101\\
0.6295166015625	20.1841029210093\\
0.3795166015625	21.1497993051145\\
0.8795166015625	20.5208864909178\\
0.0670166015625	20.0518427598038\\
0.5670166015625	20.7821771246435\\
0.3170166015625	20.3601131604187\\
0.8170166015625	20.2523951073436\\
0.1920166015625	21.6663430798989\\
0.6920166015625	20.6137836896897\\
0.4420166015625	20.150646715425\\
0.9420166015625	21.026756761035\\
0.0357666015625	20.4781360866143\\
0.5357666015625	20.0045819606475\\
0.2857666015625	20.6954341357414\\
0.7857666015625	20.307273263258\\
0.1607666015625	20.2028659441429\\
0.6607666015625	21.2385568880793\\
0.4107666015625	20.5456000435269\\
0.9107666015625	20.1028663398096\\
0.0982666015625	20.8938541508767\\
0.5982666015625	20.4196626381817\\
0.3482666015625	20.0700342167018\\
0.8482666015625	20.8194022659433\\
0.2232666015625	20.3810288699616\\
0.7232666015625	20.2717871546381\\
0.4732666015625	22.0739614442502\\
0.9732666015625	20.6418145108448\\
0.0201416015625	20.169187360414\\
0.5201416015625	21.0906287389892\\
0.2701416015625	20.5016282392018\\
0.7701416015625	20.0373016840601\\
0.1451416015625	20.754093626778\\
0.6451416015625	20.3436312798241\\
0.3951416015625	20.2370274939436\\
0.8951416015625	21.4799424528181\\
0.0826416015625	20.5921330369883\\
0.5826416015625	20.1358866720702\\
0.3326416015625	20.9816361758908\\
0.8326416015625	20.4597672669221\\
0.2076416015625	20.0263979498928\\
0.7076416015625	20.733894614562\\
0.4576416015625	20.3314052349416\\
0.9576416015625	20.2255797786684\\
0.0513916015625	21.3815888066562\\
0.5513916015625	20.5763046100519\\
0.3013916015625	20.1248533865473\\
0.8013916015625	20.9505210313099\\
0.1763916015625	20.4462192221111\\
0.6763916015625	20.0919058186838\\
0.4263916015625	20.867811194978\\
0.9263916015625	20.4066337801938\\
0.1138916015625	20.2953552671903\\
0.6138916015625	22.7853922251173\\
0.3638916015625	20.6770634093514\\
0.8638916015625	20.1915914561587\\
0.2388916015625	21.1829603501916\\
0.7388916015625	20.5306827844999\\
0.4888916015625	20.0591166145773\\
0.9888916015625	20.7967642902557\\
0.0123291015625	20.3684360456695\\
0.5123291015625	20.2601265327394\\
0.2623291015625	21.7999274926217\\
0.7623291015625	20.6248605585177\\
0.1373291015625	20.1580500923436\\
0.6373291015625	21.0511765552914\\
0.3873291015625	20.4874592187535\\
0.8873291015625	20.015492441728\\
0.0748291015625	20.7143608429534\\
0.5748291015625	20.3192879569439\\
0.3248291015625	20.2141940127124\\
0.8248291015625	21.3034374249594\\
0.1998291015625	20.5608007766442\\
0.6998291015625	20.1138477442067\\
0.4498291015625	20.9213510733829\\
0.9498291015625	20.4328545126515\\
0.0435791015625	20.0809628694034\\
0.5435791015625	20.84304325748\\
0.2935791015625	20.3937587376838\\
0.7935791015625	20.2835283532458\\
0.1685791015625	22.4184461408883\\
0.6685791015625	20.6592035511315\\
0.4185791015625	20.1803665552975\\
0.9185791015625	21.134187809193\\
0.1060791015625	20.516031021941\\
0.6060791015625	20.0482068395537\\
0.3560791015625	20.7750245463318\\
0.8560791015625	20.3559725971999\\
0.2310791015625	20.2485415582574\\
0.7310791015625	21.6114126743653\\
0.4810791015625	20.6083096733718\\
0.9810791015625	20.1469510641761\\
0.0279541015625	21.0150403516489\\
0.5279541015625	20.473509901936\\
0.2779541015625	20.003369238744\\
0.7779541015625	20.6933663611075\\
0.1529541015625	20.3059443712452\\
0.6529541015625	20.2016106513648\\
0.4029541015625	21.2319758874115\\
0.9029541015625	20.5439289138947\\
0.0904541015625	20.1016475337692\\
0.5904541015625	20.8908922686627\\
0.3404541015625	20.4182071104959\\
0.8404541015625	20.0688206632188\\
0.2154541015625	20.8168394699354\\
0.7154541015625	20.379623043774\\
0.4654541015625	20.2704876427845\\
0.9654541015625	22.0391416658153\\
0.0592041015625	20.6399098682183\\
0.5592041015625	20.1679478839196\\
0.3092041015625	21.086059048419\\
0.8092041015625	20.5000426264455\\
0.1842041015625	20.0360901462959\\
0.6842041015625	20.75181444922\\
0.4342041015625	20.342267259845\\
0.9342041015625	20.2357523308969\\
0.1217041015625	21.4676900425242\\
0.6217041015625	20.5903575790347\\
0.3717041015625	20.1346592792155\\
0.8717041015625	20.9780729244158\\
0.2467041015625	20.4582525319757\\
0.7467041015625	20.0251863728215\\
0.4967041015625	20.731692475819\\
0.9967041015625	20.3300536152804\\
0.0025634765625	20.2243117133325\\
0.5025634765625	21.372070981126\\
0.2525634765625	20.5745663430234\\
0.7525634765625	20.1236292350585\\
0.1275634765625	20.9471893828263\\
0.6275634765625	20.444725399082\\
0.3775634765625	20.0906891278761\\
0.8775634765625	20.8649991847179\\
0.0650634765625	20.4051957867694\\
0.5650634765625	20.2940367679861\\
0.3150634765625	22.7443437985721\\
0.8150634765625	20.6750545258734\\
0.1900634765625	20.1903418681221\\
0.6900634765625	21.1772393331234\\
0.4400634765625	20.5290420140197\\
0.9400634765625	20.0579040896085\\
0.0338134765625	20.7943061622293\\
0.5338134765625	20.3670449651491\\
0.2838134765625	20.2588356659197\\
0.7838134765625	21.7751461683333\\
0.1588134765625	20.6230022197952\\
0.6588134765625	20.1568150452002\\
0.4088134765625	21.0470098406958\\
0.9088134765625	20.4858986918096\\
0.0963134765625	20.01428047021\\
0.5963134765625	20.7122288880492\\
0.3463134765625	20.3179480352153\\
0.8463134765625	20.2129325655917\\
0.2213134765625	21.2956643792767\\
0.7213134765625	20.5590972126124\\
0.4713134765625	20.1126264529933\\
0.9713134765625	20.9182176506307\\
0.0181884765625	20.4313803989806\\
0.5181884765625	20.0797479282518\\
0.2681884765625	20.8403632833806\\
0.7681884765625	20.3923372917572\\
0.1431884765625	20.2822196386507\\
0.6431884765625	22.3783791198382\\
0.3931884765625	20.6572488736521\\
0.8931884765625	20.1791222354122\\
0.0806884765625	21.1291141697103\\
0.5806884765625	20.5144187064489\\
0.3306884765625	20.0469949860371\\
0.8306884765625	20.7726604521898\\
0.2056884765625	20.3545954371998\\
0.7056884765625	20.2472588009294\\
0.4556884765625	21.5945438805721\\
0.9556884765625	20.6064942867632\\
0.0494384765625	20.1457200420178\\
0.5494384765625	21.0112029964148\\
0.2994384765625	20.4719729648073\\
0.7994384765625	20.0106441434091\\
0.1744384765625	20.7058772134965\\
0.6744384765625	20.313935784821\\
0.4244384765625	20.2091524401344\\
0.9244384765625	21.2732472063463\\
0.1119384765625	20.5540086826213\\
0.6119384765625	20.1089643281855\\
0.3619384765625	20.9089377522235\\
0.8619384765625	20.4269707183095\\
0.2369384765625	20.0761041189642\\
0.7369384765625	20.8324048823532\\
0.4869384765625	20.3880835904629\\
0.9869384765625	20.2782997711179\\
0.0103759765625	22.2601167780517\\
0.5103759765625	20.651419179381\\
0.2603759765625	20.1753926084113\\
0.7603759765625	21.1142593718433\\
0.1353759765625	20.5095999798322\\
0.6353759765625	20.0433597237176\\
0.3853759765625	20.7656268934317\\
0.8853759765625	20.3504729055674\\
0.0728759765625	20.2434157170212\\
0.5728759765625	21.5476761856281\\
0.3228759765625	20.6010754614142\\
0.8228759765625	20.1420294919398\\
0.1978759765625	20.9998857955469\\
0.6978759765625	20.4673772870196\\
0.4478759765625	20.0324555944437\\
0.9478759765625	20.7450301069706\\
0.0416259765625	20.3381836454409\\
0.5416259765625	20.2319316943497\\
0.2916259765625	21.4331002747763\\
0.7916259765625	20.5850566479156\\
0.1666259765625	20.1309793566051\\
0.6666259765625	20.9675469940308\\
0.4166259765625	20.4537225775666\\
0.9166259765625	20.0979926166623\\
0.1041259765625	20.8821114473276\\
0.6041259765625	20.4138524696635\\
0.3541259765625	20.3019647779414\\
0.8541259765625	22.9909179945532\\
0.2291259765625	20.6872035373004\\
0.7291259765625	20.1978486858105\\
0.4791259765625	21.2128727707788\\
0.9791259765625	20.5389362583071\\
0.0260009765625	20.0651807768779\\
0.5260009765625	20.8092237379252\\
0.2760009765625	20.3754156062394\\
0.7760009765625	20.2665950059191\\
0.1510009765625	21.9408900269138\\
0.6510009765625	20.634227689311\\
0.4010009765625	20.1642325085283\\
0.9010009765625	21.07264022503\\
0.0885009765625	20.4953028982446\\
0.5885009765625	20.0215514663815\\
0.3385009765625	20.7251344469025\\
0.8385009765625	20.3260067246966\\
0.2135009765625	20.2205120461923\\
0.7135009765625	21.3448659338398\\
0.4635009765625	20.5693752677388\\
0.9635009765625	20.1199587808849\\
0.0572509765625	20.9373340499949\\
0.5572509765625	20.4402573579876\\
0.3072509765625	20.0870403117527\\
0.8072509765625	20.8566552425534\\
0.1822509765625	20.4008930754828\\
0.6822509765625	20.2900879408077\\
0.4322509765625	22.6214443225187\\
0.9322509765625	20.6690651130456\\
0.1197509765625	20.1865967226446\\
0.6197509765625	21.1605516252411\\
0.3697509765625	20.5241391263028\\
0.8697509765625	20.0542670503276\\
0.2447509765625	20.7869969228377\\
0.7447509765625	20.3628812028986\\
0.4947509765625	20.2549686018501\\
0.9947509765625	21.707032113829\\
0.0064697265625	20.617456630096\\
0.5064697265625	20.153112686\\
0.2564697265625	21.0347452403131\\
0.7564697265625	20.4812331952253\\
0.1314697265625	20.0070071058809\\
0.6314697265625	20.6995903248667\\
0.3814697265625	20.3099346357529\\
0.8814697265625	20.2053785193579\\
0.0689697265625	21.2520625759243\\
0.5689697265625	20.5489528226671\\
0.3189697265625	20.1053047297861\\
0.8189697265625	20.8998319174373\\
0.1939697265625	20.4225797423927\\
0.6939697265625	20.0724617373164\\
0.4439697265625	20.824565105678\\
0.9439697265625	20.3838456074645\\
0.0377197265625	20.2743891689453\\
0.5377197265625	22.1462732592356\\
0.2877197265625	20.6456399457639\\
0.7877197265625	20.1716678710912\\
0.1627197265625	21.0999205728337\\
0.6627197265625	20.5048081391756\\
0.4127197265625	20.0397248166044\\
0.9127197265625	20.7586791571073\\
0.1002197265625	20.3463635972414\\
0.6002197265625	20.2395802830706\\
0.3502197265625	21.5056634268078\\
0.8502197265625	20.5956968763072\\
0.2252197265625	20.1383426144726\\
0.7252197265625	20.9888476969574\\
0.4752197265625	20.46280395736\\
0.9752197265625	20.0288210427261\\
0.0220947265625	20.7383235905935\\
0.5220947265625	20.3341125104009\\
0.2720947265625	20.2281182092498\\
0.7720947265625	21.4013682683887\\
0.1470947265625	20.5797931906459\\
0.6470947265625	20.1273027178822\\
0.3970947265625	20.9572565774955\\
0.8970947265625	20.4492136710238\\
0.0845947265625	20.0943398555161\\
0.5845947265625	20.8734825692582\\
0.3345947265625	20.4095154744681\\
0.8345947265625	20.2979956457973\\
0.2095947265625	22.8675604607925\\
0.7095947265625	20.6811001405035\\
0.4595947265625	20.1940924738559\\
0.9595947265625	21.1946553555765\\
0.0533447265625	20.5339741779305\\
0.5533447265625	20.0615419587689\\
0.3033447265625	20.8017139008758\\
0.8033447265625	20.371223007367\\
0.1783447265625	20.2627110741891\\
0.6783447265625	21.8528402829932\\
0.4283447265625	20.6285921964633\\
0.9283447265625	20.1605216076739\\
0.1158447265625	21.0596331145339\\
0.6158447265625	20.4905884252724\\
0.3658447265625	20.0179162050048\\
0.8658447265625	20.7186472901724\\
0.2408447265625	20.321971607211\\
0.7408447265625	20.2167190492283\\
0.4908447265625	21.3194737003809\\
0.9908447265625	20.564219153233\\
0.0142822265625	20.1162912288189\\
0.5142822265625	20.9276800592944\\
0.2642822265625	20.4358091531789\\
0.7642822265625	20.0833932855929\\
0.1392822265625	20.8484450579511\\
0.6392822265625	20.3966070163566\\
0.3892822265625	20.2861489635996\\
0.8892822265625	22.499224580852\\
0.0767822265625	20.6631303827509\\
0.5767822265625	20.1828568928298\\
0.3267822265625	21.1445285200057\\
0.8267822265625	20.519264892262\\
0.2017822265625	20.0506307220443\\
0.7017822265625	20.7797827674252\\
0.4517822265625	20.358731449089\\
0.9517822265625	20.2511097050652\\
0.0455322265625	21.6472670666827\\
0.5455322265625	20.6119543369153\\
0.2955322265625	20.1494143959787\\
0.7955322265625	21.022816525511\\
0.1705322265625	20.4765914455064\\
0.6705322265625	20.0021564114336\\
0.4205322265625	20.6913053792095\\
0.9205322265625	20.3046166648944\\
0.1080322265625	20.2003560144008\\
0.6080322265625	21.2255040375447\\
0.3580322265625	20.5422612566738\\
0.8580322265625	20.1004289809367\\
0.2330322265625	20.8879480300424\\
0.7330322265625	20.4167535817553\\
0.4830322265625	20.0676072417066\\
0.9830322265625	20.814288883575\\
0.0299072265625	20.3782188982238\\
0.5299072265625	20.2691891186095\\
0.2799072265625	22.0053160284258\\
0.7799072265625	20.6380105472937\\
0.1549072265625	20.166708919836\\
0.6549072265625	21.081538517439\\
0.4049072265625	20.4984598785208\\
0.9049072265625	20.0348786216934\\
0.0924072265625	20.7495442001654\\
0.5924072265625	20.3409046534963\\
0.3424072265625	20.2344779806814\\
0.8424072265625	21.4558125242922\\
0.2174072265625	20.5885863837454\\
0.7174072265625	20.1334322655371\\
0.4674072265625	20.974537312577\\
0.9674072265625	20.4567401826093\\
0.0611572265625	20.0239747694688\\
0.5611572265625	20.7294984568873\\
0.3111572265625	20.3287033294241\\
0.8111572265625	20.2230444067349\\
0.1861572265625	21.3627851120017\\
0.6861572265625	20.5728320504871\\
0.4361572265625	20.1224054200806\\
0.9361572265625	20.9438812676422\\
0.1236572265625	20.4432338238493\\
0.6236572265625	20.0894726494555\\
0.3736572265625	20.8622026650433\\
0.8736572265625	20.4037596795568\\
0.2486572265625	20.2927193854939\\
0.7486572265625	22.7033291448748\\
0.4986572265625	20.6730518865376\\
0.9986572265625	20.1890928867693\\
0.0015869140625	21.17159916319\\
0.5015869140625	20.5274044963039\\
0.2515869140625	20.056691656847\\
0.7515869140625	20.7918589770525\\
0.1265869140625	20.3656554712493\\
0.6265869140625	20.257545726214\\
0.3765869140625	21.7514328903292\\
0.8765869140625	20.6211488126392\\
0.0640869140625	20.1555804650789\\
0.5640869140625	21.0428829592096\\
0.3140869140625	20.4843408577484\\
0.8140869140625	20.0130684329146\\
0.1890869140625	20.7101043466171\\
0.6890869140625	20.3166093714126\\
0.4390869140625	20.2116718249219\\
0.9390869140625	21.2880457621998\\
0.0328369140625	20.5573973606862\\
0.5328369140625	20.1114054563324\\
0.2828369140625	20.9151045016582\\
0.7828369140625	20.4299084045221\\
0.1578369140625	20.0785331591033\\
0.6578369140625	20.8376970150905\\
0.4078369140625	20.3909176261467\\
0.9078369140625	20.2809119748566\\
0.0953369140625	22.3385936477507\\
0.5953369140625	20.6552999529464\\
0.3453369140625	20.1778784744518\\
0.8453369140625	21.1241026564131\\
0.2203369140625	20.5128094418487\\
0.7203369140625	20.0457831851515\\
0.4703369140625	20.7703062186477\\
0.9703369140625	20.3532197749672\\
0.0172119140625	20.2459769124979\\
0.5172119140625	21.578324102508\\
0.2672119140625	20.6046834804113\\
0.7672119140625	20.1444894425057\\
0.1422119140625	21.0073985531421\\
0.6422119140625	20.4704385612422\\
0.3922119140625	20.0094318824032\\
0.8922119140625	20.7037744790353\\
0.0797119140625	20.31260084576\\
0.5797119140625	20.2078937846668\\
0.3297119140625	21.2660558241976\\
0.8297119140625	20.5523198019034\\
0.2047119140625	20.1077441874767\\
0.7047119140625	20.9058835337808\\
0.4547119140625	20.4255049993414\\
0.9547119140625	20.0748898390584\\
0.0484619140625	20.8297786696541\\
0.5484619140625	20.386669197873\\
0.2984619140625	20.2769952169814\\
0.7984619140625	22.2215702307025\\
0.1734619140625	20.6494872268561\\
0.6734619140625	20.1741504929216\\
0.4234619140625	21.1094244435894\\
0.9234619140625	20.5079997401489\\
0.1109619140625	20.0421480543943\\
0.6109619140625	20.7633015862663\\
0.3609619140625	20.349101679425\\
0.8609619140625	20.24213639739\\
0.2359619140625	21.5331763829782\\
0.7359619140625	20.5992781762539\\
0.4859619140625	20.1408001311733\\
0.9859619140625	20.9961762252818\\
0.0093994140625	20.4658503828143\\
0.5093994140625	20.0312440830323\\
0.2593994140625	20.7427860762167\\
0.7593994140625	20.3368252257409\\
0.1343994140625	20.2306597460964\\
0.6343994140625	21.4222281815853\\
0.3843994140625	20.583298041641\\
0.8843994140625	20.1297534518237\\
0.0718994140625	20.9640913142543\\
0.5718994140625	20.4522172906747\\
0.3218994140625	20.0967747961194\\
0.8218994140625	20.8792185991365\\
0.1968994140625	20.4124048608181\\
0.6968994140625	20.3006405818213\\
0.4468994140625	22.9497894459445\\
0.9468994140625	20.6851625512926\\
0.0406494140625	20.1965959831777\\
0.5406494140625	21.2067063055624\\
0.2906494140625	20.5372788671881\\
0.7906494140625	20.063967724711\\
0.1656494140625	20.806708884505\\
0.6656494140625	20.3740164385793\\
0.4156494140625	20.2652994037938\\
0.9156494140625	21.9103752362028\\
0.1031494140625	20.6323440629855\\
0.6031494140625	20.1629950511518\\
0.3531494140625	21.068260212171\\
0.8531494140625	20.4937286268596\\
0.2281494140625	20.0203397578757\\
0.7281494140625	20.7229642931324\\
0.4781494140625	20.3246603887304\\
0.9781494140625	20.2192469805214\\
0.0250244140625	21.3362126929259\\
0.5250244140625	20.567652717729\\
0.2750244140625	20.1187359473024\\
0.7750244140625	20.9340941786347\\
0.1500244140625	20.4387724382453\\
0.6500244140625	20.0858244434718\\
0.4000244140625	20.8539039231535\\
0.9000244140625	20.3994625546871\\
0.0875244140625	20.2887738637873\\
0.5875244140625	22.5806031141359\\
0.3375244140625	20.6670808671045\\
0.8375244140625	20.1853495291789\\
0.2125244140625	21.1551396523752\\
0.7125244140625	20.5225112281243\\
0.4625244140625	20.0530548677659\\
0.9625244140625	20.784581803083\\
0.0562744140625	20.3614964083984\\
0.5562744140625	20.253681404116\\
0.3062744140625	21.6862483694493\\
0.8062744140625	20.6156177744129\\
0.1812744140625	20.1518794771221\\
0.6812744140625	21.0307327440839\\
0.4312744140625	20.4796833306219\\
0.9312744140625	20.0057945815565\\
0.1187744140625	20.6975087682975\\
0.6187744140625	20.3086033487934\\
0.3687744140625	20.2041218982846\\
0.8687744140625	21.2452510440091\\
0.2437744140625	20.5472746711683\\
0.7437744140625	20.1040854036242\\
0.4937744140625	20.8968339430161\\
0.9937744140625	20.4211201777901\\
0.0054931640625	20.0712479065888\\
0.5054931640625	20.8219774255707\\
0.2554931640625	20.3824363875729\\
0.7554931640625	20.2730876610533\\
0.1304931640625	22.1096998732557\\
0.6304931640625	20.6437245211726\\
0.3804931640625	20.1704273544296\\
0.8804931640625	21.0952488210643\\
0.0679931640625	20.5032167367374\\
0.5679931640625	20.0385132393685\\
0.3179931640625	20.7563818298776\\
0.8179931640625	20.3449967225621\\
0.1929931640625	20.2383034759503\\
0.6929931640625	21.492592194124\\
0.4429931640625	20.5939127913689\\
0.9429931640625	20.1371144488898\\
0.0367431640625	20.9852275881114\\
0.5367431640625	20.461284403368\\
0.2867431640625	20.0276095050667\\
0.7867431640625	20.7361049575729\\
0.1617431640625	20.3327581970759\\
0.6617431640625	20.2268486086605\\
0.4117431640625	21.3913503647879\\
0.9117431640625	20.5780468822572\\
0.0992431640625	20.1260778792509\\
0.5992431640625	20.9538766227443\\
0.3492431640625	20.4477153077741\\
0.8492431640625	20.0931227263911\\
0.2242431640625	20.8706389151633\\
0.7242431640625	20.4080736720062\\
0.4742431640625	20.2966748906126\\
0.9742431640625	22.8264665014531\\
0.0211181640625	20.679078594722\\
0.5211181640625	20.192841656268\\
0.2711181640625	21.1887647913459\\
0.7711181640625	20.5323268312332\\
0.1461181640625	20.0603292361608\\
0.6461181640625	20.7992334920558\\
0.3961181640625	20.3698287229931\\
0.8961181640625	20.2614183332829\\
0.0836181640625	21.8258152315731\\
0.5836181640625	20.6267238701355\\
0.3336181640625	20.1592856115003\\
0.8336181640625	21.0553840030417\\
0.2086181640625	20.4890224570364\\
0.7086181640625	20.0167043518623\\
0.4586181640625	20.7165002853097\\
0.9586181640625	20.3206291448453\\
0.0523681640625	20.2154561720092\\
0.5523681640625	21.311371521041\\
0.3023681640625	20.5625080807629\\
0.8023681640625	20.1150693346027\\
0.1773681640625	20.9245050976933\\
0.6773681640625	20.4343307593959\\
0.4273681640625	20.0821779870262\\
0.9273681640625	20.8457371201905\\
0.1148681640625	20.395181975375\\
0.6148681640625	20.2848381258235\\
0.3648681640625	22.4587426818172\\
0.8648681640625	20.6611640368057\\
0.2398681640625	20.1816114393506\\
0.7398681640625	21.139325319877\\
0.4898681640625	20.5176464099409\\
0.9898681640625	20.0494187500921\\
0.0133056640625	20.7773986133542\\
0.5133056640625	20.3573512645994\\
0.2633056640625	20.2498251908408\\
0.7633056640625	21.6289723483143\\
0.1383056640625	20.6101296775207\\
0.6383056640625	20.1481825138646\\
0.3883056640625	21.0189112954941\\
0.8883056640625	20.4750493897485\\
0.0758056640625	20.0005391367557\\
0.5758056640625	20.6885678588168\\
0.3258056640625	20.3028482206138\\
0.8258056640625	20.198684175714\\
0.2008056640625	21.2170381503364\\
0.7008056640625	20.5400430714605\\
0.4508056640625	20.0988046298253\\
0.9508056640625	20.8840493747418\\
0.0445556640625	20.4148186306486\\
0.5445556640625	20.0659895439886\\
0.2945556640625	20.8109068336877\\
0.7945556640625	20.3763492999696\\
0.1695556640625	20.2674592775934\\
0.6695556640625	21.9618705514718\\
0.4195556640625	20.6354863191273\\
0.9195556640625	20.165057756001\\
0.1070556640625	21.0755855663503\\
0.6070556640625	20.4963539702078\\
0.3570556640625	20.0332632684558\\
0.8570556640625	20.7465309253265\\
0.2320556640625	20.3390900283336\\
0.7320556640625	20.2327801009172\\
0.4820556640625	21.4405231909093\\
0.9820556640625	20.58623136316\\
0.0289306640625	20.1317968288714\\
0.5289306640625	20.9698652843539\\
0.2789306640625	20.4547274004101\\
0.7789306640625	20.022359249872\\
0.1539306640625	20.7265855855096\\
0.6539306640625	20.3269050081992\\
0.4039306640625	20.2213558346767\\
0.9039306640625	21.3507458566674\\
0.0914306640625	20.5705257905423\\
0.5914306640625	20.120774182124\\
0.3414306640625	20.9395063660572\\
0.8414306640625	20.441248528011\\
0.2164306640625	20.0878510008188\\
0.7164306640625	20.8584976979469\\
0.4664306640625	20.4018477831597\\
0.9664306640625	20.2909645997083\\
0.0601806640625	22.6487133361909\\
0.5601806640625	20.6703913154603\\
0.3101806640625	20.1874285127471\\
0.8101806640625	21.1642004592935\\
0.1851806640625	20.5252261590171\\
0.6851806640625	20.0550752156518\\
0.4351806640625	20.7886128636449\\
0.9351806640625	20.3638052633122\\
0.1226806640625	20.2558272374137\\
0.6226806640625	21.7214004891497\\
0.3726806640625	20.618685203886\\
0.8726806640625	20.1539350761258\\
0.2476806640625	21.0374409121248\\
0.7476806640625	20.4822679029869\\
0.4976806640625	20.0114522732701\\
0.9976806640625	20.7072830308787\\
0.0035400390625	20.314826428946\\
0.5035400390625	20.2099919264278\\
0.2535400390625	21.278117093968\\
0.7535400390625	20.5551366179988\\
0.1285400390625	20.1097779109888\\
0.6285400390625	20.9109846212183\\
0.3785400390625	20.4279490180312\\
0.8785400390625	20.0769137267509\\
0.0660400390625	20.8341630015197\\
0.5660400390625	20.3890274884027\\
0.3160400390625	20.2791700453627\\
0.8160400390625	22.286089719867\\
0.1910400390625	20.6527102593153\\
0.6910400390625	20.1762209869105\\
0.4410400390625	21.1175143928748\\
0.9410400390625	20.5106684645506\\
0.0347900390625	20.0441675249217\\
0.5347900390625	20.7671823886894\\
0.2847900390625	20.3513878719788\\
0.7847900390625	20.2442690685983\\
0.1597900390625	21.5576394607324\\
0.6597900390625	20.6022761331222\\
0.4097900390625	20.1428492921853\\
0.9097900390625	21.0023760264958\\
0.0972900390625	20.4683966015922\\
0.5972900390625	20.007815403949\\
0.3472900390625	20.7009819089744\\
0.8472900390625	20.3108228317713\\
0.2222900390625	20.2062166400159\\
0.7222900390625	21.2566709946646\\
0.4722900390625	20.550073560911\\
0.9722900390625	20.1061177619037\\
0.0191650390625	20.9018408056207\\
0.5191650390625	20.4235539169557\\
0.2691650390625	20.0732710382389\\
0.7691650390625	20.8262972603716\\
0.1441650390625	20.3847860384972\\
0.6441650390625	20.2752574006787\\
0.3941650390625	22.1710758227932\\
0.8941650390625	20.646919926668\\
0.0816650390625	20.1724951750948\\
0.5816650390625	21.1030644325237\\
0.3316650390625	20.5058706979875\\
0.8316650390625	20.0405325491084\\
0.2066650390625	20.7602158269567\\
0.7066650390625	20.3472756471096\\
0.4566650390625	20.2404319492638\\
0.9566650390625	21.5146245080835\\
0.0504150390625	20.5968886891552\\
0.5504150390625	20.1391616098817\\
0.3004150390625	20.9912773169783\\
0.8004150390625	20.4638183444184\\
0.1754150390625	20.0296287269332\\
0.6754150390625	20.7398073277695\\
0.4254150390625	20.3350161409397\\
0.9254150390625	20.2289650406961\\
0.1129150390625	21.4081959222813\\
0.6129150390625	20.5809596540224\\
0.3629150390625	20.128119471483\\
0.8629150390625	20.9595236284354\\
0.2379150390625	20.4502138526193\\
0.7379150390625	20.0951514001762\\
0.4879150390625	20.8753873035946\\
0.9879150390625	20.4104777436754\\
0.0113525390625	20.2988767817533\\
0.5113525390625	22.8949649645376\\
0.2613525390625	20.6824514005039\\
0.7613525390625	20.1949266979689\\
0.1363525390625	21.1986316358239\\
0.6363525390625	20.5350742541861\\
0.3863525390625	20.0623504988113\\
0.8863525390625	20.803373799753\\
0.0738525390625	20.3721534281783\\
0.5738525390625	20.2635734271756\\
0.3238525390625	21.8714997577405\\
0.8238525390625	20.6298405541712\\
0.1988525390625	20.1613458726093\\
0.6988525390625	21.0624894760088\\
0.4488525390625	20.4916339300013\\
0.9488525390625	20.018724077606\\
0.0426025390625	20.720082865699\\
0.5426025390625	20.3228672942725\\
0.2926025390625	20.217561369067\\
0.7926025390625	21.3249722055757\\
0.1676025390625	20.5653619758297\\
0.6676025390625	20.1171059960459\\
0.4176025390625	20.9298085016937\\
0.9176025390625	20.436795948777\\
0.1051025390625	20.0842035873726\\
0.6051025390625	20.8502582630202\\
0.3551025390625	20.3975580512329\\
0.8551025390625	20.2870234508066\\
0.2301025390625	22.5262969730968\\
0.7301025390625	20.664444561772\\
0.4801025390625	20.183687514101\\
0.9801025390625	21.1480347469844\\
0.0269775390625	20.520345610406\\
0.5269775390625	20.0514387396341\\
0.2769775390625	20.7813778646403\\
0.7769775390625	20.3596524197222\\
0.1519775390625	20.2519665408478\\
0.6519775390625	21.6598946670781\\
0.4019775390625	20.6131733815732\\
0.9019775390625	20.1502358933804\\
0.0894775390625	21.0254394143663\\
0.5894775390625	20.4776209179035\\
0.3394775390625	20.0041777314524\\
0.8394775390625	20.6947441187763\\
0.2144775390625	20.3068301670291\\
0.7144775390625	20.2024474400065\\
0.4644775390625	21.236350850445\\
0.9644775390625	20.5450426129177\\
0.0582275390625	20.1024600427135\\
0.5582275390625	20.8928648800881\\
0.3082275390625	20.4191772393822\\
0.8082275390625	20.0696296839371\\
0.1832275390625	20.8185466345341\\
0.6832275390625	20.3805600738306\\
0.4332275390625	20.2713538738539\\
0.9332275390625	22.0622488499397\\
0.1207275390625	20.6411790358412\\
0.6207275390625	20.1687741443328\\
0.3707275390625	21.089099971509\\
0.8707275390625	20.501099382074\\
0.2457275390625	20.0368978364058\\
0.7457275390625	20.753332902911\\
0.4957275390625	20.3431764488653\\
0.9957275390625	20.2366023489023\\
0.0074462890625	21.4758153104665\\
0.5074462890625	20.5915407419645\\
0.2574462890625	20.1354774986926\\
0.7574462890625	20.9804453224598\\
0.1324462890625	20.4592620892288\\
0.6324462890625	20.0259940935186\\
0.3824462890625	20.7331596609259\\
0.8824462890625	20.3309545463199\\
0.0699462890625	20.225157005554\\
0.5699462890625	21.3783897148485\\
0.3199462890625	20.5757247442113\\
0.8199462890625	20.1244452983708\\
0.1949462890625	20.9494078419341\\
0.6949462890625	20.4457210304327\\
0.4449462890625	20.0915002312042\\
0.9449462890625	20.8668721236033\\
0.0386962890625	20.4061542387234\\
0.5386962890625	20.2949156429139\\
0.2886962890625	22.7717061927863\\
0.7886962890625	20.6763930841826\\
0.1636962890625	20.1911748590716\\
0.6636962890625	21.1810442048573\\
0.4136962890625	20.5301354981429\\
0.9136962890625	20.0587124290704\\
0.1011962890625	20.7959436903403\\
0.6011962890625	20.3679721752442\\
0.3511962890625	20.2596961403794\\
0.8511962890625	21.7915458783419\\
0.2261962890625	20.6242405617838\\
0.7261962890625	20.1576383577633\\
0.4761962890625	21.0497831695824\\
0.9761962890625	20.4869387427603\\
0.0230712890625	20.0150884582593\\
0.5230712890625	20.7136493630548\\
0.2730712890625	20.31884117609\\
0.7730712890625	20.2137734514913\\
0.1480712890625	21.3008288504072\\
0.6480712890625	20.5602325077893\\
0.3980712890625	20.1134406141219\\
0.8980712890625	20.920304326418\\
0.0855712890625	20.4323629051063\\
0.5855712890625	20.0805578696324\\
0.3355712890625	20.8421483987024\\
0.8355712890625	20.393284723857\\
0.2105712890625	20.2830919978492\\
0.7105712890625	22.4050625626684\\
0.4605712890625	20.6585513491694\\
0.9605712890625	20.1799517195763\\
0.0543212890625	21.1324895868747\\
0.5543212890625	20.5154932431254\\
0.3043212890625	20.0478028822626\\
0.8043212890625	20.7742354124365\\
0.1793212890625	20.3555133768545\\
0.6793212890625	20.2481138755454\\
0.4293212890625	21.6057150947518\\
0.9293212890625	20.607704033292\\
0.1168212890625	20.1465406761948\\
0.6168212890625	21.0137575350067\\
0.3668212890625	20.4729973069988\\
0.8668212890625	20.0029649749037\\
0.2418212890625	20.6926786155864\\
0.7418212890625	20.3055016711083\\
0.4918212890625	20.2011923664487\\
0.9918212890625	21.2298066680518\\
0.0152587890625	20.5433726435879\\
0.5152587890625	20.1012413215828\\
0.2652587890625	20.889908908372\\
0.7652587890625	20.4177223794488\\
0.1402587890625	20.0684161749368\\
0.6402587890625	20.8159879253762\\
0.3902587890625	20.3791548090504\\
0.8902587890625	20.2700546919898\\
0.0777587890625	22.0277525650863\\
0.5777587890625	20.6392761721988\\
0.3277587890625	20.1675348392092\\
0.8277587890625	21.0845468021271\\
0.2027587890625	20.4995147264693\\
0.7027587890625	20.0356863035158\\
0.4527587890625	20.7510567122272\\
0.9527587890625	20.341812901108\\
0.0465087890625	20.2353274574791\\
0.5465087890625	21.4636902760277\\
0.2965087890625	20.5897667086324\\
0.7965087890625	20.1342502327615\\
0.1715087890625	20.9768913413843\\
0.6715087890625	20.4577481512383\\
0.4215087890625	20.0247825081739\\
0.9215087890625	20.730960238108\\
0.1090087890625	20.3296033722211\\
0.6090087890625	20.2238891937874\\
0.3590087890625	21.3689504772112\\
0.8590087890625	20.5739878054071\\
0.2340087890625	20.1232212595745\\
0.7340087890625	20.9460840828819\\
0.4840087890625	20.4442279583121\\
0.9840087890625	20.0902836116933\\
0.0308837890625	20.8640653010171\\
0.5308837890625	20.404716875385\\
0.2808837890625	20.2935975167792\\
0.7808837890625	22.7306680450181\\
0.1558837890625	20.6743862884646\\
0.6558837890625	20.1899254738608\\
0.4058837890625	21.1753504173435\\
0.9058837890625	20.5284958145164\\
0.0933837890625	20.057499935327\\
0.5933837890625	20.7934892243644\\
0.3433837890625	20.3665816247256\\
0.8433837890625	20.2584055833307\\
0.2183837890625	21.7671251387735\\
0.7183837890625	20.6223838714851\\
0.4683837890625	20.1564034668479\\
0.9683837890625	21.0456298312251\\
0.0621337890625	20.485379115487\\
0.5621337890625	20.0138764653038\\
0.3121337890625	20.7115198874755\\
0.8121337890625	20.3175016745841\\
0.1871337890625	20.2125122404894\\
0.6871337890625	21.2931079972616\\
0.4371337890625	20.5585301842211\\
0.9371337890625	20.1122194216067\\
0.1246337890625	20.9171776976267\\
0.6246337890625	20.4308894993746\\
0.3746337890625	20.0793429863114\\
0.8746337890625	20.8394730133405\\
0.2496337890625	20.3918638726373\\
0.7496337890625	20.2817836343173\\
0.4996337890625	22.365083207265\\
0.9996337890625	20.656598596296\\
0.0003662109375	20.1787075865811\\
0.5003662109375	21.1274368465071\\
0.2503662109375	20.5138819469893\\
0.7503662109375	20.0465910467774\\
0.1253662109375	20.7718746175447\\
0.6253662109375	20.3541367171776\\
0.3753662109375	20.2468314085548\\
0.8753662109375	21.5890671736522\\
0.0628662109375	20.6058901775576\\
0.5628662109375	20.1453097954606\\
0.3128662109375	21.0099312246011\\
0.8128662109375	20.4714612162866\\
0.1878662109375	20.0102400653987\\
0.6878662109375	20.7051755057283\\
0.4378662109375	20.3134906684832\\
0.9378662109375	20.2087328119915\\
0.0316162109375	21.2708351504887\\
0.5316162109375	20.5534453204012\\
0.2816162109375	20.1085575836535\\
0.7816162109375	20.9079175458713\\
0.1566162109375	20.4264819150712\\
0.6566162109375	20.0756993415906\\
0.4066162109375	20.8315280222853\\
0.9066162109375	20.3876119327707\\
0.0941162109375	20.277864805703\\
0.5941162109375	22.2472098806585\\
0.3441162109375	20.6507745747081\\
0.8441162109375	20.1749785098056\\
0.2191162109375	21.1126414378031\\
0.7191162109375	20.5090662357264\\
0.4691162109375	20.0429558297746\\
0.9691162109375	20.7648507368621\\
0.0159912109375	20.3500156674056\\
0.5159912109375	20.2429891830115\\
0.2659912109375	21.5427847948056\\
0.7659912109375	20.6004758713661\\
0.1409912109375	20.1416196599168\\
0.6409912109375	20.9986458577726\\
0.3909912109375	20.4668680438794\\
0.8909912109375	20.0320517575213\\
0.0784912109375	20.7442811405421\\
0.5784912109375	20.3377306852534\\
0.3284912109375	20.2315076236093\\
0.8284912109375	21.4294419076523\\
0.2034912109375	20.5844699848139\\
0.7034912109375	20.1305706813716\\
0.4534912109375	20.966392217467\\
0.9534912109375	20.4532205561923\\
0.0472412109375	20.0975866500893\\
0.5472412109375	20.8811453013062\\
0.2972412109375	20.4133697161657\\
0.7972412109375	20.3015232504685\\
0.1722412109375	22.9772076849943\\
0.6722412109375	20.6865224780921\\
0.4222412109375	20.1974310475062\\
0.9222412109375	21.2108065248783\\
0.1097412109375	20.5383834183677\\
0.6097412109375	20.0647764131862\\
0.3597412109375	20.8083841534208\\
0.8597412109375	20.3749490343515\\
0.2347412109375	20.2661630314098\\
0.7347412109375	21.9305900487304\\
0.4847412109375	20.6335992397127\\
0.9847412109375	20.1638199677459\\
0.0081787109375	21.0711751941862\\
0.5081787109375	20.4947778302904\\
0.2581787109375	20.0211475681447\\
0.7581787109375	20.7244101913885\\
0.1331787109375	20.3255578011173\\
0.6331787109375	20.2200902755774\\
0.3831787109375	21.3419596427418\\
0.8831787109375	20.5688006542703\\
0.0706787109375	20.1195511340937\\
0.5706787109375	20.9362516263365\\
0.3206787109375	20.4397621405688\\
0.8206787109375	20.0866350004497\\
0.1956787109375	20.8557364951265\\
0.6956787109375	20.400416030228\\
0.4456787109375	20.2896497938965\\
0.9456787109375	22.6078215870446\\
0.0394287109375	20.6684030254133\\
0.5394287109375	20.1861809261282\\
0.2894287109375	21.1587395448132\\
0.7894287109375	20.523596140965\\
0.1644287109375	20.0538629809134\\
0.6644287109375	20.7861907152756\\
0.4144287109375	20.3624194322844\\
0.9144287109375	20.2545394354315\\
0.1019287109375	21.7000035290519\\
0.6019287109375	20.6168431456685\\
0.3519287109375	20.1527015663824\\
0.8519287109375	21.0334036362846\\
0.2269287109375	20.4807162814151\\
0.7269287109375	20.0066029415656\\
0.4769287109375	20.6988956992247\\
0.9769287109375	20.309490739452\\
0.0238037109375	20.2049595712188\\
0.5238037109375	21.2497787536222\\
0.2738037109375	20.5483930456885\\
0.7738037109375	20.1048982582999\\
0.1488037109375	20.8988305553112\\
0.6488037109375	20.4220929950484\\
0.3988037109375	20.0720571111509\\
0.8988037109375	20.823701144674\\
0.0863037109375	20.3833756776853\\
0.5863037109375	20.2739552212779\\
0.3363037109375	22.1339947561183\\
0.8363037109375	20.6450008664177\\
0.2113037109375	20.1712543071487\\
0.7113037109375	21.0983575002931\\
0.4613037109375	20.5042773476797\\
0.9613037109375	20.0393209548188\\
0.0550537109375	20.7579123614213\\
0.5550537109375	20.3459078126747\\
0.3050537109375	20.239154588637\\
0.8050537109375	21.5012579508047\\
0.1800537109375	20.5951016980325\\
0.6800537109375	20.1379331824524\\
0.4300537109375	20.9876377717913\\
0.9300537109375	20.4622971697506\\
0.1175537109375	20.0284171985151\\
0.6175537109375	20.7375831197947\\
0.3675537109375	20.3336609219535\\
0.8675537109375	20.2276949230638\\
0.2425537109375	21.3979996692417\\
0.7425537109375	20.5792106374575\\
0.4925537109375	20.1268943996107\\
0.9925537109375	20.9561271924759\\
0.0042724609375	20.4487139626143\\
0.5042724609375	20.0939341209267\\
0.2542724609375	20.8725329001042\\
0.7542724609375	20.4090346605927\\
0.1292724609375	20.2975552678504\\
0.6292724609375	22.8538606070735\\
0.3792724609375	20.6804255815531\\
0.8792724609375	20.1936754657168\\
0.0667724609375	21.1926820930837\\
0.5667724609375	20.5334246942292\\
0.3167724609375	20.0611377064023\\
0.8167724609375	20.8008858443891\\
0.1917724609375	20.3707580667127\\
0.6917724609375	20.2622800556579\\
0.4417724609375	21.8437040318751\\
0.9417724609375	20.6279688612293\\
0.0355224609375	20.1601095556381\\
0.5355224609375	21.0582120559901\\
0.2855224609375	20.4900661313767\\
0.7855224609375	20.0175122600186\\
0.1605224609375	20.7179307769285\\
0.6605224609375	20.3215239776349\\
0.4105224609375	20.2162980100306\\
0.9105224609375	21.316753846015\\
0.0980224609375	20.5636483752807\\
0.5980224609375	20.1158838967024\\
0.3480224609375	20.9266193913357\\
0.8480224609375	20.4353161158251\\
0.2230224609375	20.0829881656895\\
0.7230224609375	20.8475408364753\\
0.4730224609375	20.3961318016158\\
0.9730224609375	20.285711898872\\
0.0198974609375	22.4857124398498\\
0.5198974609375	20.6624742797194\\
0.2698974609375	20.1824416780753\\
0.7698974609375	21.142786705764\\
0.1448974609375	20.5187250529868\\
0.6448974609375	20.0502267242987\\
0.3948974609375	20.778986921492\\
0.8948974609375	20.3582712184263\\
0.0823974609375	20.2506814353017\\
0.5823974609375	21.6410843403718\\
0.3323974609375	20.6113455975225\\
0.8323974609375	20.1490037202574\\
0.2073974609375	21.0215109286518\\
0.7073974609375	20.4760771405218\\
0.4573974609375	20.0017521114767\\
0.9573974609375	20.6906198836018\\
0.0511474609375	20.3041743582385\\
0.5511474609375	20.1999379468594\\
0.3011474609375	21.223370347247\\
0.8011474609375	20.5417061381918\\
0.1761474609375	20.1000228521394\\
0.6761474609375	20.8869704927806\\
0.4261474609375	20.4162695141555\\
0.9261474609375	20.0672027964303\\
0.1136474609375	20.8134413751712\\
0.6136474609375	20.3777512213278\\
0.3636474609375	20.2687564955167\\
0.8636474609375	21.9942732018759\\
0.2386474609375	20.6373786150487\\
0.7386474609375	20.1662960447959\\
0.4886474609375	21.0800423916005\\
0.9886474609375	20.4979329290859\\
0.0120849609375	20.0344747823265\\
0.5120849609375	20.7487894180396\\
0.2620849609375	20.3404507639501\\
0.7620849609375	20.2340533768496\\
0.1370849609375	21.4519330149123\\
0.6370849609375	20.5879969267911\\
0.3870849609375	20.1330233444128\\
0.8870849609375	20.9733648294306\\
0.0745849609375	20.4562365935494\\
0.5745849609375	20.0235708950865\\
0.3245849609375	20.7287689072303\\
0.8245849609375	20.3282535290486\\
0.1995849609375	20.2226221387911\\
0.6995849609375	21.359739445021\\
0.4495849609375	20.572254830938\\
0.9495849609375	20.121997555723\\
0.0433349609375	20.9427837228972\\
0.5433349609375	20.4427371290672\\
0.2933349609375	20.0890672030667\\
0.7933349609375	20.8612738969132\\
0.1683349609375	20.4032813942184\\
0.6683349609375	20.2922805048628\\
0.4183349609375	22.6896667742835\\
0.9183349609375	20.6723857178067\\
0.1058349609375	20.1886766935414\\
0.6058349609375	21.1697366438658\\
0.3558349609375	20.5268593758736\\
0.8558349609375	20.0562875323222\\
0.2308349609375	20.7910456581033\\
0.7308349609375	20.3651926574476\\
0.4808349609375	20.2571159511992\\
0.9808349609375	21.7437583674037\\
0.0277099609375	20.6205320990834\\
0.5277099609375	20.1551690412936\\
0.2777099609375	21.0415160325211\\
0.7777099609375	20.4838221749789\\
0.1527099609375	20.012664405106\\
0.6527099609375	20.7093978009434\\
0.4027099609375	20.3161634282652\\
0.9027099609375	20.2112517340344\\
0.0902099609375	21.2855394516006\\
0.5902099609375	20.556831563494\\
0.3402099609375	20.1109985221023\\
0.8402099609375	20.9140712350797\\
0.2152099609375	20.4294182082577\\
0.7152099609375	20.0781282735051\\
0.4652099609375	20.8368112736458\\
0.9652099609375	20.3904447979346\\
0.0589599609375	20.2804763192003\\
0.5589599609375	22.3254045701221\\
0.3089599609375	20.6546515831995\\
0.8089599609375	20.1774640107666\\
0.1839599609375	21.1224456662604\\
0.6839599609375	20.5122736945833\\
0.4339599609375	20.0453792624601\\
0.9339599609375	20.7695236462383\\
0.1214599609375	20.3527615520705\\
0.6214599609375	20.2455498083469\\
0.3714599609375	21.5730548452969\\
0.8714599609375	20.6040808897447\\
0.2464599609375	20.1440793357472\\
0.7464599609375	21.0061376051106\\
0.4964599609375	20.4699276534624\\
0.9964599609375	20.0090277770921\\
0.0023193359375	20.7030751549462\\
0.5023193359375	20.3121561387772\\
0.2523193359375	20.2074743850671\\
0.7523193359375	21.2636881685841\\
0.1273193359375	20.5517576436375\\
0.6273193359375	20.1073375354912\\
0.3773193359375	20.9048697060283\\
0.8773193359375	20.4250168858543\\
0.0648193359375	20.07448511357\\
0.5648193359375	20.8289061646003\\
0.3148193359375	20.3861981198428\\
0.8148193359375	20.2765605931532\\
0.1898193359375	22.2088436985731\\
0.6898193359375	20.6488444800616\\
0.4398193359375	20.1737365742595\\
0.9398193359375	21.1078252739354\\
0.0335693359375	20.507466987135\\
0.5335693359375	20.0417441726321\\
0.2835693359375	20.7625285844738\\
0.7835693359375	20.3486449289104\\
0.1585693359375	20.2417101453153\\
0.6585693359375	21.5284569972052\\
0.4085693359375	20.5986800685532\\
0.9085693359375	20.1403904340945\\
0.0960693359375	20.9949464862792\\
0.5960693359375	20.4653419636635\\
0.3460693359375	20.0308402451411\\
0.8460693359375	20.7420399715851\\
0.2210693359375	20.336372725756\\
0.7210693359375	20.2302359388774\\
0.4710693359375	21.4186715982993\\
0.9710693359375	20.582712759178\\
0.0179443359375	20.1293448971576\\
0.5179443359375	20.9629451531592\\
0.2679443359375	20.4517160453903\\
0.7679443359375	20.096368908386\\
0.1429443359375	20.8782580249852\\
0.6429443359375	20.4119227580353\\
0.3929443359375	20.300199440077\\
0.8929443359375	22.9360816809919\\
0.0804443359375	20.684483679139\\
0.5804443359375	20.1961785567479\\
0.3304443359375	21.2046720920402\\
0.8304443359375	20.5367271541265\\
0.2054443359375	20.0635633996003\\
0.7054443359375	20.8058731895254\\
0.4554443359375	20.3735504139172\\
0.9554443359375	20.2648677501868\\
0.0491943359375	21.9004616524758\\
0.5491943359375	20.6317173326158\\
0.2991943359375	20.1625826749658\\
0.7991943359375	21.066810182407\\
0.1741943359375	20.4932044899579\\
0.6741943359375	20.0199358455185\\
0.4241943359375	20.722242644511\\
0.9241943359375	20.3242118992953\\
0.1116943359375	20.2188254556486\\
0.6116943359375	21.3333713726215\\
0.3616943359375	20.5670793924792\\
0.8616943359375	20.1183284069567\\
0.2366943359375	20.9330191272809\\
0.7366943359375	20.4382779522758\\
0.4866943359375	20.0854191974643\\
0.9866943359375	20.8529900836959\\
0.0101318359375	20.3989861235248\\
0.5101318359375	20.2883360800447\\
0.2601318359375	22.5670089179005\\
0.7601318359375	20.6664207923766\\
0.1351318359375	20.1849339283518\\
0.6351318359375	21.1533516819484\\
0.3851318359375	20.5219692989478\\
0.8851318359375	20.0526508237069\\
0.0726318359375	20.7837790894297\\
0.5726318359375	20.3610351543915\\
0.3226318359375	20.2532525387383\\
0.8226318359375	21.6795181127989\\
0.1976318359375	20.6150058846675\\
0.6976318359375	20.1514685071133\\
0.4476318359375	21.0294033976882\\
0.9476318359375	20.4791672923189\\
0.0413818359375	20.0053903855362\\
0.5413818359375	20.6968164580599\\
0.2913818359375	20.3081598538477\\
0.7913818359375	20.2037031730759\\
0.1663818359375	21.2430068299649\\
0.6663818359375	20.5467160716964\\
0.4163818359375	20.1036790200956\\
0.9163818359375	20.8958386722917\\
0.1038818359375	20.4206341069021\\
0.6038818359375	20.0708433278633\\
0.3538818359375	20.8211176556702\\
0.8538818359375	20.3819670264311\\
0.2288818359375	20.2726540479818\\
0.7288818359375	22.0976900266045\\
0.4788818359375	20.6430872517896\\
0.9788818359375	20.1700139652727\\
0.0257568359375	21.0937031167261\\
0.5257568359375	20.5026869157893\\
0.2757568359375	20.0381093853791\\
0.7757568359375	20.7556180866197\\
0.1507568359375	20.3445414163327\\
0.6507568359375	20.2378780572398\\
0.4007568359375	21.488330011231\\
0.9007568359375	20.5933190604287\\
0.0882568359375	20.1367051469912\\
0.5882568359375	20.9840272889637\\
0.3382568359375	20.4607784233982\\
0.8382568359375	20.0272056555045\\
0.2132568359375	20.735367259718\\
0.7132568359375	20.332307059997\\
0.4632568359375	20.2264255800017\\
0.9632568359375	21.3880686700782\\
0.0570068359375	20.5774656779285\\
0.5570068359375	20.1256696768129\\
0.3070068359375	20.9527554062143\\
0.8070068359375	20.4472163602287\\
0.1820068359375	20.0927170661099\\
0.6820068359375	20.8696945824918\\
0.4320068359375	20.4075934963817\\
0.9320068359375	20.2962348907605\\
0.1195068359375	22.8127726163583\\
0.6195068359375	20.6784061624585\\
0.3695068359375	20.1924248545569\\
0.8695068359375	21.1868205442727\\
0.2445068359375	20.5317784501683\\
0.7445068359375	20.0599250179592\\
0.4945068359375	20.7984091861931\\
0.9945068359375	20.3693643191648\\
0.0062255859375	20.2609876289454\\
0.5062255859375	21.8170609649843\\
0.2562255859375	20.6261022111479\\
0.7562255859375	20.1588737190269\\
0.1312255859375	21.0539769377519\\
0.6312255859375	20.4885010752031\\
0.3812255859375	20.0163003883668\\
0.8812255859375	20.7157863013078\\
0.0687255859375	20.3201819410147\\
0.5687255859375	20.2150353727586\\
0.3187255859375	21.3087085025328\\
0.8187255859375	20.561938562086\\
0.1937255859375	20.1146621042754\\
0.6937255859375	20.9234514466367\\
0.4437255859375	20.4338384392797\\
0.9437255859375	20.0817729279347\\
0.0374755859375	20.844837611342\\
0.5374755859375	20.3947073630165\\
0.2874755859375	20.2844014169659\\
0.7874755859375	22.4452878809016\\
0.1624755859375	20.660509893025\\
0.6624755859375	20.18119641499\\
0.4124755859375	21.1376056088285\\
0.9124755859375	20.5171076045421\\
0.0999755859375	20.0490147733058\\
0.5999755859375	20.7766061425742\\
0.3499755859375	20.3568915407138\\
0.8499755859375	20.2493972156687\\
0.2249755859375	21.6230396785224\\
0.7249755859375	20.6095224940923\\
0.4749755859375	20.1477719828298\\
0.9749755859375	21.0176172061914\\
0.0218505859375	20.4745359426724\\
0.5218505859375	20.0000898577297\\
0.2718505859375	20.6878095390515\\
0.7718505859375	20.3023573552169\\
0.1468505859375	20.198219979483\\
0.6468505859375	21.2147185980813\\
0.3968505859375	20.5394279884315\\
0.8968505859375	20.0983534981775\\
0.0843505859375	20.8829718179182\\
0.5843505859375	20.4142817667473\\
0.3343505859375	20.0655402223367\\
0.8343505859375	20.8099711324395\\
0.2093505859375	20.3758304905816\\
0.7093505859375	20.2669790734731\\
0.4593505859375	21.9501524029323\\
0.9593505859375	20.634786794956\\
0.0531005859375	20.1645992578145\\
0.5531005859375	21.073946737874\\
0.3031005859375	20.4957698870331\\
0.8031005859375	20.0328145605933\\
0.1781005859375	20.7456966613113\\
0.6781005859375	20.3385864060444\\
0.4281005859375	20.2323087202299\\
0.9281005859375	21.4363816680848\\
0.1156005859375	20.5855785145559\\
0.6156005859375	20.1313426575083\\
0.3656005859375	20.9685759015889\\
0.8656005859375	20.4541690369079\\
0.2406005859375	20.0219104833528\\
0.7406005859375	20.725778963946\\
0.4906005859375	20.3264058898847\\
0.9906005859375	20.2208870225288\\
0.0140380859375	21.347468039523\\
0.5140380859375	20.5698863975544\\
0.2640380859375	20.1203211636605\\
0.7640380859375	20.9382982900434\\
0.1390380859375	20.4406977568132\\
0.6390380859375	20.0874006070126\\
0.3890380859375	20.85747329271\\
0.8890380859375	20.4013172882776\\
0.0765380859375	20.2904775068056\\
0.5765380859375	22.6335602085674\\
0.3265380859375	20.6696542020171\\
0.8265380859375	20.1869663746337\\
0.2015380859375	21.1621692423028\\
0.7015380859375	20.5246220768703\\
0.4515380859375	20.054626230504\\
0.9515380859375	20.78771453697\\
0.0452880859375	20.3632918108383\\
0.5452880859375	20.2553501677496\\
0.2952880859375	21.7133662609304\\
0.7952880859375	20.6180023982469\\
0.1702880859375	20.1534781678276\\
0.6702880859375	21.0359412557343\\
0.4202880859375	20.4816929202558\\
0.9202880859375	20.0110033164917\\
0.1077880859375	20.7065016250441\\
0.6077880859375	20.3143315588328\\
0.3577880859375	20.2095255072272\\
0.8577880859375	21.2754040029866\\
0.2327880859375	20.5545097875906\\
0.7327880859375	20.1093259050591\\
0.4827880859375	20.9098464055245\\
0.9827880859375	20.4274054039157\\
0.0296630859375	20.0764639358651\\
0.5296630859375	20.8331855425564\\
0.2796630859375	20.3885030046355\\
0.7796630859375	20.2786865030606\\
0.1546630859375	22.2716350189299\\
0.6546630859375	20.6519926842015\\
0.4046630859375	20.1757607467317\\
0.9046630859375	21.1157028775324\\
0.0921630859375	20.5100746976536\\
0.5921630859375	20.0437187442322\\
0.3421630859375	20.7663176996282\\
0.8421630859375	20.3508794765242\\
0.2171630859375	20.2437949376405\\
0.7171630859375	21.5520742075839\\
0.4671630859375	20.601608847338\\
0.9671630859375	20.142393825129\\
0.0609130859375	21.0009908532124\\
0.5609130859375	20.4678301791823\\
0.3109130859375	20.0073663544469\\
0.8109130859375	20.7002084219097\\
0.1859130859375	20.310329323041\\
0.6859130859375	20.2057509804287\\
0.4359130859375	21.2541039971367\\
0.9359130859375	20.5494507333065\\
0.1234130859375	20.105666062667\\
0.6234130859375	20.9007237387352\\
0.3734130859375	20.4230125967993\\
0.8734130859375	20.0728214185656\\
0.2484130859375	20.8253342536068\\
0.7484130859375	20.3842634826161\\
0.4984130859375	20.2747749942612\\
0.9984130859375	22.1572572351287\\
0.0013427734375	20.646208525666\\
0.5013427734375	20.1720355327095\\
0.2513427734375	21.1013149121633\\
0.7513427734375	20.5052802266725\\
0.1263427734375	20.0400838073075\\
0.6263427734375	20.7593616135738\\
0.3763427734375	20.3467688734983\\
0.8763427734375	20.2399587556569\\
0.0638427734375	21.5096211027916\\
0.5638427734375	20.5962263307862\\
0.3138427734375	20.1387065907523\\
0.8138427734375	20.989925913432\\
0.1888427734375	20.4632546622292\\
0.6888427734375	20.0291800141281\\
0.4388427734375	20.7389825681483\\
0.9388427734375	20.3345140491985\\
0.0325927734375	20.2284945360667\\
0.5325927734375	21.4043877284617\\
0.2825927734375	20.5803113950755\\
0.7825927734375	20.1276657001593\\
0.1575927734375	20.9582627875253\\
0.6575927734375	20.4496580701138\\
0.4075927734375	20.0947005295547\\
0.9075927734375	20.8743282269458\\
0.0950927734375	20.409943043939\\
0.5950927734375	20.2983871991284\\
0.3450927734375	22.8797394966569\\
0.8450927734375	20.6817003472058\\
0.2200927734375	20.1944632058543\\
0.7200927734375	21.1964176596613\\
0.4700927734375	20.5344629179062\\
0.9700927734375	20.0619013040358\\
0.0169677734375	20.8024510089359\\
0.5169677734375	20.3716364388013\\
0.2669677734375	20.2630942901021\\
0.7669677734375	21.8610695241917\\
0.1419677734375	20.6291467438853\\
0.6419677734375	20.1608879211077\\
0.3919677734375	21.0609002524346\\
0.8919677734375	20.4910529428872\\
0.0794677734375	20.0182752623031\\
0.5794677734375	20.7192849032596\\
0.3294677734375	20.3223696198153\\
0.8294677734375	20.2170933737907\\
0.2044677734375	21.3219077124123\\
0.7044677734375	20.5647268655471\\
0.4544677734375	20.1166533305791\\
0.9544677734375	20.9286248598784\\
0.0482177734375	20.4362476101723\\
0.5482177734375	20.0837534094643\\
0.2982177734375	20.8492501407643\\
0.7982177734375	20.3970295987362\\
0.1732177734375	20.2865375656076\\
0.6732177734375	22.5112492103862\\
0.4232177734375	20.6637141369366\\
0.9232177734375	20.1832260262126\\
0.1107177734375	21.1460831007553\\
0.6107177734375	20.5197450400556\\
0.3607177734375	20.0509898372849\\
0.8607177734375	20.7804911376177\\
0.2357177734375	20.359140685421\\
0.7357177734375	20.2514904721282\\
0.4857177734375	21.6528356347373\\
0.9857177734375	20.6124958763419\\
0.0091552734375	20.1497794818522\\
0.5091552734375	21.0239803203127\\
0.2591552734375	20.477048846629\\
0.7591552734375	20.0037285745425\\
0.1341552734375	20.6939783239948\\
0.6341552734375	20.3063379930653\\
0.3841552734375	20.2019825213459\\
0.8841552734375	21.2339142579117\\
0.0716552734375	20.5444237002598\\
0.5716552734375	20.1020086348818\\
0.3216552734375	20.8917680121219\\
0.8216552734375	20.4186381689807\\
0.1966552734375	20.0691802206633\\
0.6966552734375	20.8175975371343\\
0.4466552734375	20.3800394091716\\
0.9466552734375	20.2708725800564\\
0.0404052734375	22.0493582040345\\
0.5404052734375	20.6404736499127\\
0.2904052734375	20.1683150825642\\
0.7904052734375	21.0874078511752\\
0.1654052734375	20.5005121380717\\
0.6654052734375	20.0364491188787\\
0.4154052734375	20.7524888259293\\
0.9154052734375	20.3426712661284\\
0.1029052734375	20.2361300719696\\
0.6029052734375	21.471280323823\\
0.3529052734375	20.5908831947437\\
0.8529052734375	20.1350229114269\\
0.2279052734375	20.9791257979354\\
0.7279052734375	20.458701092913\\
0.4779052734375	20.0255453611628\\
0.9779052734375	20.7323441110825\\
0.0247802734375	20.3304539557381\\
0.5247802734375	20.2246873570286\\
0.2747802734375	21.3748663804317\\
0.7747802734375	20.5750809693794\\
0.1497802734375	20.123991911317\\
0.6497802734375	20.9481740662776\\
0.3997802734375	20.4451677783085\\
0.8997802734375	20.0910496065111\\
0.0872802734375	20.8658307482195\\
0.5872802734375	20.4056216617062\\
0.3372802734375	20.2944273176596\\
0.8372802734375	22.7565031692349\\
0.2122802734375	20.6756490970539\\
0.7122802734375	20.1907120529386\\
0.4622802734375	21.1789259069654\\
0.9622802734375	20.5295278280737\\
0.0560302734375	20.0582633464546\\
0.5560302734375	20.7950333497872\\
0.3060302734375	20.3674569712886\\
0.8060302734375	20.2592180480264\\
0.1810302734375	21.7823755875164\\
0.6810302734375	20.6235523226958\\
0.4310302734375	20.1571809361818\\
0.9310302734375	21.0482402301284\\
0.1185302734375	20.4863607885955\\
0.6185302734375	20.0146395795415\\
0.3685302734375	20.7128598022067\\
0.8685302734375	20.3183449175484\\
0.2435302734375	20.2133062537948\\
0.7435302734375	21.2979511136453\\
0.4935302734375	20.5596015840745\\
0.9935302734375	20.1129882861403\\
0.0052490234375	20.9191439439812\\
0.5052490234375	20.4318169518462\\
0.2552490234375	20.0801078926823\\
0.7552490234375	20.841155912751\\
0.1302490234375	20.3927582748042\\
0.6302490234375	20.2826072960667\\
0.3802490234375	22.3902239777148\\
0.8802490234375	20.6578274348883\\
0.0677490234375	20.1794908642804\\
0.5677490234375	21.13061091625\\
0.3177490234375	20.5148961105249\\
0.8177490234375	20.047354048061\\
0.1927490234375	20.7733598915148\\
0.6927490234375	20.3550033280286\\
0.4427490234375	20.2476387863043\\
0.9427490234375	21.5994725399535\\
0.0364990234375	20.6070316999174\\
0.5364990234375	20.1460847450423\\
0.2864990234375	21.0123365293186\\
0.7864990234375	20.4724280886875\\
0.1614990234375	20.002515778924\\
0.6614990234375	20.6919153361772\\
0.4114990234375	20.3050099362243\\
0.9114990234375	20.200727690644\\
0.0989990234375	21.2274104723092\\
0.5989990234375	20.5427550168302\\
0.3489990234375	20.1007900075004\\
0.8489990234375	20.8888185731864\\
0.2239990234375	20.4171840493075\\
0.7239990234375	20.0679667605106\\
0.4739990234375	20.8150433489844\\
0.9739990234375	20.3786347667751\\
0.0208740234375	20.2695737639516\\
0.5208740234375	22.0152307537386\\
0.2708740234375	20.6385727569501\\
0.7708740234375	20.1670759671872\\
0.1458740234375	21.0828728801695\\
0.6458740234375	20.4989285433772\\
0.3958740234375	20.0352375908333\\
0.8958740234375	20.7502159414181\\
0.0833740234375	20.3413082418747\\
0.5833740234375	20.2348554815528\\
0.3333740234375	21.4592939688838\\
0.8333740234375	20.589110739941\\
0.2083740234375	20.1337957858986\\
0.7083740234375	20.9755820500489\\
0.4583740234375	20.4571880383603\\
0.9583740234375	20.0243337660542\\
0.0521240234375	20.7301476950105\\
0.5521240234375	20.3291032755812\\
0.3021240234375	20.2234198262353\\
0.8021240234375	21.3655129643256\\
0.1771240234375	20.5733455023958\\
0.6771240234375	20.122767997122\\
0.4271240234375	20.9448590203514\\
0.9271240234375	20.4436755386022\\
0.1146240234375	20.0898330656311\\
0.6146240234375	20.8630296613386\\
0.3646240234375	20.4041849968804\\
0.8646240234375	20.2931096050702\\
0.2396240234375	22.7154775622087\\
0.7396240234375	20.6736446135776\\
0.4896240234375	20.1894628923884\\
0.9896240234375	21.1732620440411\\
0.0130615234375	20.5278893490115\\
0.5130615234375	20.0570508868317\\
0.2630615234375	20.7925829357984\\
0.7630615234375	20.3660670083368\\
0.1380615234375	20.2579278343076\\
0.6380615234375	21.7583502069312\\
0.3880615234375	20.6216974586151\\
0.8880615234375	20.1559462182031\\
0.0755615234375	21.0441016383162\\
0.5755615234375	20.484802158558\\
0.3255615234375	20.0134275621938\\
0.8255615234375	20.7107330718401\\
0.2005615234375	20.317005881884\\
0.7005615234375	20.2120453044019\\
0.4505615234375	21.2902874071596\\
0.9505615234375	20.5579006351656\\
0.0443115234375	20.1117672026868\\
0.5443115234375	20.9160248216737\\
0.2943115234375	20.4303443309119\\
0.7943115234375	20.0788930730355\\
0.1693115234375	20.8384856023263\\
0.6693115234375	20.3913380828816\\
0.4193115234375	20.2812993216708\\
0.9193115234375	22.350349174521\\
0.1068115234375	20.6558768137943\\
0.6068115234375	20.1782469382583\\
0.3568115234375	21.1255811729357\\
0.8568115234375	20.5132859441986\\
0.2318115234375	20.0461422320387\\
0.7318115234375	20.7710027479089\\
0.4818115234375	20.3536272230137\\
0.9818115234375	20.2463566410833\\
0.0286865234375	21.5830646840905\\
0.5286865234375	20.6052195403146\\
0.2786865234375	20.1448540208102\\
0.7786865234375	21.0085224036912\\
0.1536865234375	20.4708929362134\\
0.6536865234375	20.0097910793426\\
0.4036865234375	20.7043967652396\\
0.9036865234375	20.3129962551479\\
0.0911865234375	20.2082666480836\\
0.5911865234375	21.2681726646468\\
0.3411865234375	20.5528198341839\\
0.8411865234375	20.1081056816578\\
0.2161865234375	20.9067864893943\\
0.7161865234375	20.4259390705803\\
0.4661865234375	20.0752496094238\\
0.9661865234375	20.8305554429584\\
0.0599365234375	20.387088095751\\
0.5599365234375	20.2773816446343\\
0.3099365234375	22.2329358951092\\
0.8099365234375	20.6500590756677\\
0.1849365234375	20.1745184708088\\
0.6849365234375	21.1108511311249\\
0.4349365234375	20.5084735750551\\
0.9349365234375	20.0425070636723\\
0.1224365234375	20.7639895784118\\
0.6224365234375	20.3495078160406\\
0.3724365234375	20.2425153668171\\
0.8724365234375	21.5374185008482\\
0.2474365234375	20.5998102412097\\
0.7474365234375	20.1411643439607\\
0.4974365234375	20.9972721613522\\
0.9974365234375	20.4663025409964\\
0.0032958984375	20.0316030496343\\
0.5032958984375	20.7434500782369\\
0.2532958984375	20.3372275764435\\
0.7532958984375	20.2310365371727\\
0.1282958984375	21.425417541129\\
0.6282958984375	20.5838186780303\\
0.3782958984375	20.1301166451128\\
0.8782958984375	20.9651125200605\\
0.0657958984375	20.4526630587196\\
0.5657958984375	20.0971356071314\\
0.3157958984375	20.880073994207\\
0.8157958984375	20.4128335783121\\
0.1907958984375	20.3010328155087\\
0.6907958984375	22.9619749108372\\
0.4407958984375	20.6857666032379\\
0.9407958984375	20.1969670880065\\
0.0345458984375	21.2085233549572\\
0.5345458984375	20.5377695933463\\
0.2845458984375	20.0643271354633\\
0.7845458984375	20.8074528083184\\
0.1595458984375	20.374430835518\\
0.6595458984375	20.2656831854711\\
0.4095458984375	21.9192959504546\\
0.9095458984375	20.6329016363389\\
0.0970458984375	20.1633616536586\\
0.5970458984375	21.0695532912136\\
0.3470458984375	20.4941947862492\\
0.8470458984375	20.0206987869893\\
0.2220458984375	20.7236064855176\\
0.7220458984375	20.3250591672219\\
0.4720458984375	20.2196217378767\\
0.9720458984375	21.3387562052755\\
0.0189208984375	20.5681626997153\\
0.5189208984375	20.1190982350243\\
0.2689208984375	20.9350518310002\\
0.7689208984375	20.4392121855514\\
0.1439208984375	20.0861846802724\\
0.6439208984375	20.8547175918344\\
0.3939208984375	20.3998862205172\\
0.8939208984375	20.2891631062823\\
0.0814208984375	22.5926955104232\\
0.5814208984375	20.6676681617157\\
0.3314208984375	20.1857190067256\\
0.8314208984375	21.1567356374823\\
0.2064208984375	20.522993237771\\
0.7064208984375	20.0534140249941\\
0.4564208984375	20.7852963001263\\
0.9564208984375	20.3619065562052\\
0.0501708984375	20.2540627018177\\
0.5501708984375	21.6923127002509\\
0.3001708984375	20.6161621213883\\
0.8001708984375	20.1522448255031\\
0.1751708984375	21.0319177901499\\
0.6751708984375	20.4801422757592\\
0.4251708984375	20.0061538578936\\
0.9251708984375	20.6981248009536\\
0.1126708984375	20.3089976785804\\
0.6126708984375	20.2044941606739\\
0.3626708984375	21.2472568429818\\
0.8626708984375	20.5477715327005\\
0.2376708984375	20.1044466578935\\
0.7376708984375	20.8977203237592\\
0.4876708984375	20.4215524296743\\
0.9876708984375	20.0716075452548\\
0.0111083984375	20.8227428331703\\
0.5111083984375	20.3828537562497\\
0.2611083984375	20.2734731883026\\
0.7611083984375	22.1204533088492\\
0.1361083984375	20.6442914878227\\
0.6361083984375	20.1707948602036\\
0.3861083984375	21.0966275983067\\
0.8861083984375	20.5036879596315\\
0.0736083984375	20.0388722227327\\
0.5736083984375	20.7570615637328\\
0.3236083984375	20.3454015727687\\
0.8236083984375	20.2386817028732\\
0.1986083984375	21.4964200754218\\
0.6986083984375	20.5944409561102\\
0.4486083984375	20.1374783090573\\
0.9486083984375	20.9862971967313\\
0.0423583984375	20.4617343888267\\
0.5423583984375	20.0279684808165\\
0.2923583984375	20.7367614621702\\
0.7923583984375	20.3331593338393\\
0.1673583984375	20.2272247060081\\
0.6673583984375	21.3942913168903\\
0.4173583984375	20.578563884778\\
0.9173583984375	20.1264407581246\\
0.1048583984375	20.9548755316648\\
0.6048583984375	20.4481590291351\\
0.3548583984375	20.093483333956\\
0.8548583984375	20.871479807979\\
0.2298583984375	20.4085006729913\\
0.7298583984375	20.2970661071524\\
0.4798583984375	22.8386406762636\\
0.9798583984375	20.6796769055056\\
0.0267333984375	20.1932122042691\\
0.5267333984375	21.190501040308\\
0.2767333984375	20.5328145888553\\
0.7767333984375	20.0606885506472\\
0.1517333984375	20.7999672535804\\
0.6517333984375	20.3702416762869\\
0.4017333984375	20.2618012692906\\
0.9017333984375	21.8337029259212\\
0.0892333984375	20.6272769236148\\
0.5892333984375	20.1596517826329\\
0.3392333984375	21.0566386127608\\
0.8392333984375	20.4894861621781\\
0.2142333984375	20.0170634252038\\
0.7142333984375	20.7171356430801\\
0.4642333984375	20.3210267782315\\
0.9642333984375	20.2158302827474\\
0.0579833984375	21.3137543157078\\
0.5579833984375	20.5630146710581\\
0.3079833984375	20.1154313454503\\
0.8079833984375	20.9254436289598\\
0.1829833984375	20.4347685775326\\
0.6829833984375	20.082538056425\\
0.4329833984375	20.8465379962675\\
0.9329833984375	20.3956040212213\\
0.1204833984375	20.2852264108261\\
0.6204833984375	22.4707197906494\\
0.3704833984375	20.6617460445161\\
0.8704833984375	20.1819804030024\\
0.2454833984375	21.140860076653\\
0.7454833984375	20.5181256366801\\
0.4954833984375	20.0497778462924\\
0.9954833984375	20.7781039725837\\
0.0072021484375	20.3577600495535\\
0.5072021484375	20.2502056954464\\
0.2572021484375	21.6343143295311\\
0.7572021484375	20.6106698303112\\
0.1322021484375	20.1485474706703\\
0.6322021484375	21.02006479429\\
0.3822021484375	20.4755060266625\\
0.8822021484375	20.001302874792\\
0.0697021484375	20.6898590957571\\
0.5697021484375	20.3036830595385\\
0.3197021484375	20.1994735118623\\
0.8197021484375	21.2210131415879\\
0.1947021484375	20.541089787947\\
0.6947021484375	20.0995716301175\\
0.4447021484375	20.8858865939419\\
0.9447021484375	20.4157319195029\\
0.0384521484375	20.066753429211\\
0.5384521484375	20.812501263824\\
0.2884521484375	20.3772317974676\\
0.7884521484375	20.2682759307004\\
0.1634521484375	21.9821439299398\\
0.6634521484375	20.6366771536518\\
0.4134521484375	20.165837360633\\
0.9134521484375	21.0783862284096\\
0.1009521484375	20.4973477995818\\
0.6009521484375	20.0340260728656\\
0.3509521484375	20.747951918036\\
0.8509521484375	20.3399466248595\\
0.2259521484375	20.2335816996687\\
0.7259521484375	21.447667680184\\
0.4759521484375	20.5873425242612\\
0.9759521484375	20.1325690361829\\
0.0228271484375	20.9720655836554\\
0.5228271484375	20.4556773582605\\
0.2728271484375	20.0231221415792\\
0.7728271484375	20.7279593400738\\
0.1478271484375	20.3277539231586\\
0.6478271484375	20.2221530500288\\
0.3978271484375	21.3563836835923\\
0.8978271484375	20.5716139885027\\
0.0853271484375	20.1215444161329\\
0.5853271484375	20.9415672256794\\
0.3353271484375	20.4421855363188\\
0.8353271484375	20.0886167339661\\
0.2103271484375	20.8602439134083\\
0.7103271484375	20.4027502097485\\
0.4603271484375	20.291793003933\\
0.9603271484375	22.6744925881242\\
0.0540771484375	20.6716463340568\\
0.5540771484375	20.1882143347401\\
0.3040771484375	21.1676772841635\\
0.8040771484375	20.5262541063161\\
0.1790771484375	20.0558385163161\\
0.6790771484375	20.79014337389\\
0.4290771484375	20.3646786248782\\
0.9290771484375	20.2566385430689\\
0.1165771484375	21.7353625458273\\
0.6165771484375	20.6198474973049\\
0.3665771484375	20.1547119637417\\
0.8665771484375	21.0400022638472\\
0.2415771484375	20.4832462085088\\
0.7415771484375	20.012215475976\\
0.4915771484375	20.7086137035183\\
0.9915771484375	20.3156680983691\\
0.0150146484375	20.210785057443\\
0.5150146484375	21.2827736997729\\
0.2650146484375	20.55620337884\\
0.7650146484375	20.1105464105322\\
0.1400146484375	20.91292574712\\
0.6400146484375	20.4288738194974\\
0.3900146484375	20.0776784222501\\
0.8900146484375	20.8358288712017\\
0.0775146484375	20.3899196632648\\
0.5775146484375	20.2799923930431\\
0.3275146484375	22.3107974764578\\
0.8275146484375	20.6539319136755\\
0.2025146484375	20.177003567481\\
0.7025146484375	21.1206123696622\\
0.4525146484375	20.51167881367\\
0.9525146484375	20.0449304655586\\
0.0462646484375	20.7686553869998\\
0.5462646484375	20.3522526090233\\
0.2962646484375	20.2450753603\\
0.7962646484375	21.5672778227731\\
0.1712646484375	20.6034119349813\\
0.6712646484375	20.1436237157941\\
0.4212646484375	21.0047407259538\\
0.9212646484375	20.4693603053393\\
0.1087646484375	20.0085787601284\\
0.6087646484375	20.702299053927\\
0.3587646484375	20.3116621792309\\
0.8587646484375	20.2070084743612\\
0.2337646484375	21.2610743454128\\
0.7337646484375	20.5511334916554\\
0.4837646484375	20.1068857357256\\
0.9837646484375	20.903745698315\\
0.0306396484375	20.4244748060043\\
0.5306396484375	20.0740354384736\\
0.2806396484375	20.8279384022787\\
0.7806396484375	20.3856749254427\\
0.1556396484375	20.2760778107086\\
0.6556396484375	22.1947811786688\\
0.4056396484375	20.6481310389842\\
0.9056396484375	20.1732767345254\\
0.0931396484375	21.1060556252936\\
0.5931396484375	20.5068754249681\\
0.3431396484375	20.0412954194925\\
0.8431396484375	20.7616709177077\\
0.2181396484375	20.348137618153\\
0.7181396484375	20.241236641568\\
0.4681396484375	21.5232777118682\\
0.9681396484375	20.5980160808204\\
0.0618896484375	20.139935267446\\
0.5618896484375	20.9935840443189\\
0.3118896484375	20.4647773741709\\
0.8118896484375	20.0303915356067\\
0.1868896484375	20.7412120772391\\
0.6868896484375	20.3358701271225\\
0.4368896484375	20.2297651444571\\
0.9368896484375	21.4147581983058\\
0.1243896484375	20.582062982238\\
0.6243896484375	20.1288909942441\\
0.3743896484375	20.9616749681844\\
0.8743896484375	20.4511594082349\\
0.2493896484375	20.0959179524361\\
0.7493896484375	20.8771928773022\\
0.4993896484375	20.411387341559\\
0.9993896484375	20.299709432703\\
0.0008544921875	22.9208520387513\\
0.5008544921875	20.6837302263387\\
0.2508544921875	20.1957148319515\\
0.7508544921875	21.2024240949047\\
0.1258544921875	20.5361145779925\\
0.6258544921875	20.0631141641692\\
0.3758544921875	20.8049461475849\\
0.8758544921875	20.3730328217459\\
0.0633544921875	20.2643882599266\\
0.5633544921875	21.8895987243682\\
0.3133544921875	20.6310216338064\\
0.8133544921875	20.1621245431052\\
0.1883544921875	21.065204809893\\
0.6883544921875	20.4926224779164\\
0.4383544921875	20.0194870481019\\
0.9383544921875	20.7214418248714\\
0.0321044921875	20.3237137466799\\
0.5321044921875	20.2183571902358\\
0.2821044921875	21.330238974178\\
0.7821044921875	20.5664428654557\\
0.1571044921875	20.1178756255518\\
0.6571044921875	20.93182747556\\
0.4071044921875	20.4377288081094\\
0.9071044921875	20.0849689492523\\
0.0946044921875	20.8519766075648\\
0.5946044921875	20.3984569945991\\
0.3446044921875	20.2878497949939\\
0.8446044921875	22.551917372054\\
0.2196044921875	20.6656881581283\\
0.7196044921875	20.1844722256888\\
0.4696044921875	21.1513742869523\\
0.9696044921875	20.521367566327\\
0.0164794921875	20.0522018953869\\
0.5164794921875	20.782888540576\\
0.2664794921875	20.360522851029\\
0.7664794921875	20.2527761387692\\
0.1414794921875	21.6721522913371\\
0.6414794921875	20.6143266271344\\
0.3914794921875	20.1510119318225\\
0.8914794921875	21.0279310692927\\
0.0789794921875	20.4785942571303\\
0.5789794921875	20.0049412660619\\
0.3289794921875	20.6960481237694\\
0.8289794921875	20.3076672378932\\
0.2039794921875	20.2032380095042\\
0.7039794921875	21.2405283591263\\
0.4539794921875	20.5460958636593\\
0.9539794921875	20.1032275168234\\
0.0477294921875	20.8947351729469\\
0.5477294921875	20.4200942914346\\
0.2977294921875	20.0703938140999\\
0.7977294921875	20.8201639802561\\
0.1727294921875	20.3814457353941\\
0.6727294921875	20.2721723858759\\
0.4227294921875	22.0844584798401\\
0.9227294921875	20.6423798781485\\
0.1102294921875	20.1695547118648\\
0.6102294921875	21.0919923420899\\
0.3602294921875	20.50209860349\\
0.8602294921875	20.0376606613842\\
0.2352294921875	20.7547706675361\\
0.7352294921875	20.3440357067115\\
0.4852294921875	20.237405477031\\
0.9852294921875	21.4836480473895\\
0.0086669921875	20.5926599221763\\
0.5086669921875	20.1362504175493\\
0.2586669921875	20.9826973383531\\
0.7586669921875	20.4602165377495\\
0.1336669921875	20.026756931289\\
0.6336669921875	20.7345486718575\\
0.3836669921875	20.3318059722632\\
0.8836669921875	20.2259556483112\\
0.0711669921875	21.3844551589501\\
0.5711669921875	20.5768204199137\\
0.3211669921875	20.1252161634157\\
0.8211669921875	20.9515127657861\\
0.1961669921875	20.4466622701956\\
0.6961669921875	20.0922663611147\\
0.4461669921875	20.8686473901988\\
0.9461669921875	20.4070602163427\\
0.0399169921875	20.2957461491812\\
0.5399169921875	22.7975599942046\\
0.2899169921875	20.6776598417044\\
0.7899169921875	20.1919618217675\\
0.1649169921875	21.1846713682705\\
0.6649169921875	20.5311695668368\\
0.4149169921875	20.0594758995904\\
0.9149169921875	20.797494745179\\
0.1024169921875	20.3688485238715\\
0.6024169921875	20.2605091908146\\
0.3524169921875	21.8074810327347\\
0.8524169921875	20.6254121305383\\
0.2274169921875	20.1584161226601\\
0.7274169921875	21.052418918625\\
0.4774169921875	20.4879221169679\\
0.9774169921875	20.0158515324138\\
0.0242919921875	20.7149939678546\\
0.5242919921875	20.3196852135775\\
0.2742919921875	20.2145679113328\\
0.7742919921875	21.3057711697018\\
0.1492919921875	20.5613062533504\\
0.6492919921875	20.1142096655174\\
0.3992919921875	20.9222834363736\\
0.8992919921875	20.4332916960891\\
0.0867919921875	20.0813228856556\\
0.5867919921875	20.8438399827749\\
0.3367919921875	20.394180250427\\
0.8367919921875	20.283916323388\\
0.2117919921875	22.4303640640987\\
0.7117919921875	20.6597838279242\\
0.4617919921875	20.1807353507793\\
0.9617919921875	21.1357032953875\\
0.0555419921875	20.5165093341273\\
0.5555419921875	20.0485659180152\\
0.3055419921875	20.7757269287947\\
0.8055419921875	20.3563809336588\\
0.1805419921875	20.248921802303\\
0.6805419921875	21.6165415680551\\
0.4305419921875	20.6088484507803\\
0.9305419921875	20.1473158933666\\
0.1180419921875	21.0161837652655\\
0.6180419921875	20.4739657797833\\
0.3680419921875	20.0008985485373\\
0.8680419921875	20.6891751706735\\
0.2430419921875	20.3032410282188\\
0.7430419921875	20.1990555961853\\
0.4930419921875	21.2189037154151\\
0.9930419921875	20.5405354749708\\
0.0047607421875	20.0991655590908\\
0.5047607421875	20.8849131029684\\
0.2547607421875	20.4152483162094\\
0.7547607421875	20.0663490133131\\
0.1297607421875	20.8116565657887\\
0.6297607421875	20.3767645109836\\
0.3797607421875	20.2678435368472\\
0.8797607421875	21.9713561056706\\
0.0672607421875	20.6360464535626\\
0.5672607421875	20.1654246039737\\
0.3172607421875	21.0769012140913\\
0.8172607421875	20.4968215151148\\
0.1922607421875	20.0336222350251\\
0.6922607421875	20.7471991963442\\
0.4422607421875	20.3394930636771\\
0.9422607421875	20.2331572843285\\
0.0360107421875	21.4438688035644\\
0.5360107421875	20.5867540553223\\
0.2860107421875	20.1321602022999\\
0.7860107421875	20.970899404425\\
0.1610107421875	20.4551743231653\\
0.6610107421875	20.0227182594704\\
0.4110107421875	20.7272316655271\\
0.9110107421875	20.3273044325844\\
0.0985107421875	20.2217309579623\\
0.5985107421875	21.3533885634134\\
0.3485107421875	20.5710376904502\\
0.8485107421875	20.1211366290382\\
0.2235107421875	20.9404750596586\\
0.7235107421875	20.4416893635616\\
0.4735107421875	20.0882113357914\\
0.9735107421875	20.8593187027019\\
0.0203857421875	20.4022723625544\\
0.5203857421875	20.2913543825893\\
0.2703857421875	22.6608419430721\\
0.7703857421875	20.6709816097578\\
0.1453857421875	20.1877982819086\\
0.6453857421875	21.16583286071\\
0.3953857421875	20.5257097406085\\
0.8953857421875	20.0554344118513\\
0.0828857421875	20.7893325761308\\
0.5828857421875	20.3642161796474\\
0.3328857421875	20.2562089831834\\
0.8328857421875	21.7279226676401\\
0.2078857421875	20.6192319260228\\
0.7078857421875	20.1543006477324\\
0.4578857421875	21.0386443727783\\
0.9578857421875	20.4827281508966\\
0.0516357421875	20.0118114311725\\
0.5516357421875	20.7079088709129\\
0.3016357421875	20.3152224473727\\
0.8016357421875	20.2103651302356\\
0.1766357421875	21.2803014188045\\
0.6766357421875	20.5556384425433\\
0.4266357421875	20.1101395437488\\
0.9266357421875	20.9118971227035\\
0.1141357421875	20.4283841154395\\
0.6141357421875	20.0772735754085\\
0.3641357421875	20.8349462811223\\
0.8641357421875	20.3894472486131\\
0.2391357421875	20.279556981328\\
0.7391357421875	22.2976965733238\\
0.4891357421875	20.6532848762465\\
0.9891357421875	20.1765892330409\\
0.0125732421875	21.1189693607378\\
0.5125732421875	20.511143774431\\
0.2625732421875	20.0445265536494\\
0.7625732421875	20.7678750883775\\
0.1375732421875	20.3517947340492\\
0.6375732421875	20.2446484577107\\
0.3875732421875	21.562146940139\\
0.8875732421875	20.602810405596\\
0.0750732421875	20.14321370644\\
0.5750732421875	21.0034872656848\\
0.3250732421875	20.4688499858148\\
0.8250732421875	20.0081746347261\\
0.2000732421875	20.7016013933887\\
0.7000732421875	20.3112177587048\\
0.4500732421875	20.2065892344624\\
0.9500732421875	21.2587369182857\\
0.0438232421875	20.5505721752744\\
0.5438232421875	20.1064791479468\\
0.2938232421875	20.9027363003689\\
0.7938232421875	20.4239871752197\\
0.1688232421875	20.073630748608\\
0.6688232421875	20.8270689284274\\
0.4188232421875	20.3852042531039\\
0.9188232421875	20.2756434258521\\
0.1063232421875	22.1821987368621\\
0.6063232421875	20.6474895898813\\
0.3563232421875	20.1728629414564\\
0.8563232421875	21.104469369411\\
0.2313232421875	20.506343365244\\
0.7313232421875	20.0408915454258\\
0.4813232421875	20.7609001151288\\
0.9813232421875	20.3476812089252\\
0.0281982421875	20.2408105866451\\
0.5281982421875	21.5186731662001\\
0.2781982421875	20.5974190091723\\
0.7781982421875	20.1395256643619\\
0.1531982421875	20.9923613641454\\
0.6531982421875	20.4642695315687\\
0.4031982421875	20.0299876961581\\
0.9031982421875	20.7404679684099\\
0.0906982421875	20.3354179492075\\
0.5906982421875	20.2293415214762\\
0.3406982421875	21.4112700313188\\
0.8406982421875	20.5814786649116\\
0.2156982421875	20.1284825234738\\
0.7156982421875	20.9605347778958\\
0.4656982421875	20.4506587060194\\
0.9656982421875	20.0955121192758\\
0.0594482421875	20.8762361759499\\
0.5594482421875	20.4109056941769\\
0.3094482421875	20.2992685608635\\
0.8094482421875	22.9071465612105\\
0.1844482421875	20.6830528809831\\
0.6844482421875	20.1952975535264\\
0.4344482421875	21.2004117875281\\
0.9344482421875	20.5355636530243\\
0.1219482421875	20.062709865325\\
0.6219482421875	20.8041131613753\\
0.3719482421875	20.3725671800761\\
0.8719482421875	20.2639568307925\\
0.2469482421875	21.8799592001905\\
0.7469482421875	20.6303961045634\\
0.4969482421875	20.1617122817375\\
0.9969482421875	21.0637651273735\\
0.0028076171875	20.4920989923693\\
0.5028076171875	20.0190831249314\\
0.2528076171875	20.7207219949637\\
0.7528076171875	20.3232655610654\\
0.1278076171875	20.21793583713\\
0.6278076171875	21.327441634375\\
0.3778076171875	20.565870440882\\
0.8778076171875	20.1174681591799\\
0.0653076171875	20.9307575391807\\
0.5653076171875	20.4372348340003\\
0.3153076171875	20.0845637482965\\
0.8153076171875	20.8510661819643\\
0.1903076171875	20.3979809932185\\
0.6903076171875	20.2874122653482\\
0.4403076171875	22.5383477960898\\
0.9403076171875	20.6650294890161\\
0.0340576171875	20.1840567615074\\
0.5340576171875	21.1496028628169\\
0.2840576171875	20.5208263758772\\
0.7840576171875	20.0517978682916\\
0.1590576171875	20.7820882614257\\
0.6590576171875	20.3600619585831\\
0.4090576171875	20.2523474839404\\
0.9090576171875	21.6656220728759\\
0.0965576171875	20.6137158517391\\
0.5965576171875	20.1506010661079\\
0.3465576171875	21.0266101935573\\
0.8465576171875	20.4780788313764\\
0.2215576171875	20.0045370468496\\
0.7215576171875	20.6953574296054\\
0.4715576171875	20.3072240238002\\
0.9715576171875	20.2028194400582\\
0.0184326171875	21.2383111547772\\
0.5184326171875	20.5455380876166\\
0.2684326171875	20.1028211942765\\
0.7684326171875	20.8937441338138\\
0.1434326171875	20.4196086939512\\
0.6434326171875	20.0699892678714\\
0.3934326171875	20.8193071280543\\
0.8934326171875	20.3809767722292\\
0.0809326171875	20.2717390068763\\
0.5809326171875	22.072654946492\\
0.3309326171875	20.6417438730903\\
0.8309326171875	20.1691414446799\\
0.2059326171875	21.0904586003076\\
0.7059326171875	20.5015694614837\\
0.4559326171875	20.0372568120052\\
0.9559326171875	20.7540090524479\\
0.0496826171875	20.3435807352505\\
0.5496826171875	20.2369802511162\\
0.2996826171875	21.479481717754\\
0.7996826171875	20.5920672028789\\
0.1746826171875	20.135841206258\\
0.6746826171875	20.9815037046896\\
0.4246826171875	20.4597111229012\\
0.9246826171875	20.0263530770855\\
0.1121826171875	20.7338129080884\\
0.6121826171875	20.3313551510678\\
0.3621826171875	20.2255327996862\\
0.8621826171875	21.3812320232416\\
0.2371826171875	20.5762401585588\\
0.7371826171875	20.1248080415476\\
0.4871826171875	20.9503972125126\\
0.9871826171875	20.4461638550753\\
0.0106201171875	20.0918607522212\\
0.5106201171875	20.8677067676663\\
0.2606201171875	20.4065804874001\\
0.7606201171875	20.295306413885\\
0.1356201171875	22.7838714090133\\
0.6356201171875	20.6769888942385\\
0.3856201171875	20.1915451642387\\
0.8856201171875	21.1827469892438\\
0.0731201171875	20.530621956944\\
0.5731201171875	20.0590717045494\\
0.3231201171875	20.7966730518163\\
0.8231201171875	20.3683844957564\\
0.1981201171875	20.2600787062473\\
0.6981201171875	21.7989901521265\\
0.4481201171875	20.6247916427339\\
0.9481201171875	20.1580043414704\\
0.0418701171875	21.0510215117876\\
0.5418701171875	20.4874013732232\\
0.2918701171875	20.0154475550157\\
0.7918701171875	20.7142817485988\\
0.1668701171875	20.319238307685\\
0.6668701171875	20.214147279784\\
0.4168701171875	21.3031467044481\\
0.9168701171875	20.5607376151578\\
0.1043701171875	20.1138025058922\\
0.6043701171875	20.9212346553524\\
0.3543701171875	20.4327998778962\\
0.8543701171875	20.0809178684636\\
0.2293701171875	20.8429437526471\\
0.7293701171875	20.3937060596573\\
0.4793701171875	20.2834798635127\\
0.9793701171875	22.4169577879457\\
0.0262451171875	20.6591310524128\\
0.5262451171875	20.1803204593476\\
0.2762451171875	21.1339987686005\\
0.7762451171875	20.5159712518953\\
0.1512451171875	20.0481619551004\\
0.6512451171875	20.7749368101445\\
0.4012451171875	20.3559215644526\\
0.9012451171875	20.2484940331579\\
0.0887451171875	21.6107758492153\\
0.5887451171875	20.6082423547189\\
0.3387451171875	20.146905463169\\
0.8387451171875	21.0148976326405\\
0.2137451171875	20.4734529329592\\
0.7137451171875	20.0033243211208\\
0.4637451171875	20.6932899077111\\
0.9637451171875	20.3058951758407\\
0.0574951171875	20.2015641716683\\
0.5574951171875	21.2317342668539\\
0.3074951171875	20.5438670870472\\
0.8074951171875	20.1016023976956\\
0.1824951171875	20.8907829097791\\
0.6824951171875	20.4181532405313\\
0.4324951171875	20.0687757193553\\
0.9324951171875	20.8167447869838\\
0.1199951171875	20.3795710084793\\
0.6199951171875	20.270439531726\\
0.3699951171875	22.0378707030146\\
0.8699951171875	20.6398394283807\\
0.2449951171875	20.1679019872548\\
0.7449951171875	21.085890752153\\
0.4949951171875	20.4999839551868\\
0.9949951171875	20.0360452748067\\
0.0067138671875	20.7517302072963\\
0.5067138671875	20.3422167677906\\
0.2567138671875	20.2357051182836\\
0.7567138671875	21.4672435822816\\
0.1317138671875	20.5902919034016\\
0.6317138671875	20.1346138275322\\
0.3817138671875	20.9779414861083\\
0.8817138671875	20.4581964765927\\
0.0692138671875	20.0251414991189\\
0.5692138671875	20.7316110715775\\
0.3192138671875	20.3300035809611\\
0.8192138671875	20.2242647625573\\
0.1942138671875	21.3717229937453\\
0.6942138671875	20.5745020392789\\
0.4442138671875	20.123583902606\\
0.9442138671875	20.9470664428729\\
0.0379638671875	20.4446701155619\\
0.5379638671875	20.0906440693601\\
0.2879638671875	20.8648953350147\\
0.7879638671875	20.405142564052\\
0.1629638671875	20.2939879561742\\
0.6629638671875	22.7428240799309\\
0.4129638671875	20.6749802430502\\
0.9129638671875	20.1902955987679\\
0.1004638671875	21.1770290117381\\
0.6004638671875	20.5289813073541\\
0.3504638671875	20.0578591830743\\
0.8504638671875	20.7942153314012\\
0.2254638671875	20.366993474181\\
0.7254638671875	20.2587878738828\\
0.4754638671875	21.774249108499\\
0.9754638671875	20.6229334873961\\
0.0223388671875	20.156769311713\\
0.5223388671875	21.0468562883584\\
0.2723388671875	20.4858409463439\\
0.7723388671875	20.0142355811398\\
0.1473388671875	20.7121500695803\\
0.6473388671875	20.317898432693\\
0.3973388671875	20.2128858589302\\
0.8973388671875	21.2953794939899\\
0.0848388671875	20.5590341891086\\
0.5848388671875	20.1125812256706\\
0.3348388671875	20.9181019892778\\
0.8348388671875	20.4313258429612\\
0.2098388671875	20.0797029337621\\
0.7098388671875	20.840264289408\\
0.4598388671875	20.392284679872\\
0.9598388671875	20.2821711879639\\
0.0535888671875	22.3769002166905\\
0.5535888671875	20.6571765890602\\
0.3035888671875	20.1790761602566\\
0.8035888671875	21.1289274607669\\
0.1785888671875	20.5143590497835\\
0.6785888671875	20.0469501036113\\
0.4285888671875	20.7725730832006\\
0.9285888671875	20.3545444600967\\
0.1160888671875	20.2472113081245\\
0.6160888671875	21.593931824973\\
0.3660888671875	20.6064271384117\\
0.8660888671875	20.1456744567513\\
0.2410888671875	21.0110615083081\\
0.7410888671875	20.4719160899705\\
0.4910888671875	20.0105992462887\\
0.9910888671875	20.7057992065208\\
0.0145263671875	20.3138863206877\\
0.5145263671875	20.2091058110063\\
0.2645263671875	21.2729784536049\\
0.7645263671875	20.5539460669207\\
0.1395263671875	20.1089191328115\\
0.6395263671875	20.9088242900749\\
0.3895263671875	20.4269163954446\\
0.8895263671875	20.0760591428331\\
0.0770263671875	20.8323073812648\\
0.5770263671875	20.3880311744777\\
0.3270263671875	20.2782514359836\\
0.8270263671875	22.2586799563952\\
0.2020263671875	20.6513475259114\\
0.7020263671875	20.1753465944776\\
0.4520263671875	21.1140792880774\\
0.9520263671875	20.5095406585551\\
0.0457763671875	20.0433148463993\\
0.5457763671875	20.7655406015689\\
0.2957763671875	20.350422093272\\
0.7957763671875	20.243368319694\\
0.1707763671875	21.54712976995\\
0.6707763671875	20.6010088157906\\
0.4207763671875	20.1419839528126\\
0.9207763671875	20.9997478550101\\
0.1082763671875	20.4673206908355\\
0.6082763671875	20.0324107236774\\
0.3582763671875	20.744946841099\\
0.8582763671875	20.3381333089293\\
0.2332763671875	20.2318845710228\\
0.7332763671875	21.4326920641337\\
0.4832763671875	20.5849914403035\\
0.9832763671875	20.130933946247\\
0.0301513671875	20.9674185423121\\
0.5301513671875	20.4536667845928\\
0.2801513671875	20.097947507954\\
0.7801513671875	20.8820040053242\\
0.1551513671875	20.4137988196371\\
0.6551513671875	20.3019157129609\\
0.4051513671875	22.9893945912207\\
0.9051513671875	20.6871278278701\\
0.0926513671875	20.1978022780505\\
0.5926513671875	21.212642650866\\
0.3426513671875	20.5388748130243\\
0.8426513671875	20.0651358469306\\
0.2176513671875	20.8091303863062\\
0.7176513671875	20.3753637558794\\
0.4676513671875	20.2665470034489\\
0.9676513671875	21.939739283711\\
0.0614013671875	20.6341578331471\\
0.5614013671875	20.1641866679391\\
0.3114013671875	21.0724771937101\\
0.8114013671875	20.4952445419774\\
0.1864013671875	20.021506589019\\
0.6864013671875	20.7250539309186\\
0.4364013671875	20.3259568371272\\
0.9364013671875	20.2204651787281\\
0.1239013671875	21.344541916177\\
0.6239013671875	20.5693114005049\\
0.3739013671875	20.1199134850309\\
0.8739013671875	20.9372136582405\\
0.2489013671875	20.4402023217467\\
0.7489013671875	20.0869952760752\\
0.4989013671875	20.856553078114\\
0.9989013671875	20.4008400603107\\
0.0018310546875	20.2900392518176\\
0.5018310546875	22.619930274964\\
0.2518310546875	20.6689915144554\\
0.7518310546875	20.1865505197945\\
0.1268310546875	21.1603498796711\\
0.6268310546875	20.5240787771458\\
0.3768310546875	20.0542221532955\\
0.8768310546875	20.7869072863426\\
0.0643310546875	20.3628298865192\\
0.5643310546875	20.2549209117177\\
0.3143310546875	21.706246101035\\
0.8143310546875	20.6173884387921\\
0.1893310546875	20.1530670035651\\
0.6893310546875	21.03459596907\\
0.4393310546875	20.4811757458927\\
0.9393310546875	20.0069621992435\\
0.0330810546875	20.6995131059263\\
0.5330810546875	20.3098853073113\\
0.2830810546875	20.2053319658783\\
0.7830810546875	21.2518081526197\\
0.1580810546875	20.5488906057644\\
0.6580810546875	20.1052595648261\\
0.4080810546875	20.8997205538782\\
0.9080810546875	20.4225256481801\\
0.0955810546875	20.0724167780595\\
0.5955810546875	20.8244690405449\\
0.3455810546875	20.3837933836517\\
0.8455810546875	20.2743409470093\\
0.2205810546875	22.1449048233836\\
0.7205810546875	20.6455689070135\\
0.4705810546875	20.1716219166496\\
0.9705810546875	21.099746608253\\
0.0174560546875	20.5047491463061\\
0.5174560546875	20.0396799429313\\
0.2674560546875	20.7585939070422\\
0.7674560546875	20.3463129466104\\
0.1424560546875	20.239532979132\\
0.6424560546875	21.5051714931095\\
0.3924560546875	20.5956307214605\\
0.8924560546875	20.1382971198697\\
0.0799560546875	20.9887131007309\\
0.5799560546875	20.4627476342829\\
0.3299560546875	20.0287761712221\\
0.8299560546875	20.7382412701556\\
0.2049560546875	20.3340623264507\\
0.7049560546875	20.2280711731945\\
0.4549560546875	21.4009925087198\\
0.9549560546875	20.579728440217\\
0.0487060546875	20.1272573472645\\
0.5487060546875	20.9571309545236\\
0.2987060546875	20.4491581352978\\
0.7987060546875	20.0942947726584\\
0.1737060546875	20.8733769619378\\
0.6737060546875	20.4094620401612\\
0.4237060546875	20.2979467086679\\
0.9237060546875	22.8660381706241\\
0.1112060546875	20.681025154325\\
0.6112060546875	20.1940461362041\\
0.3612060546875	21.1944356181297\\
0.8612060546875	20.5339131059642\\
0.2362060546875	20.0614970412637\\
0.7362060546875	20.8016218324564\\
0.4862060546875	20.3711713384269\\
0.9862060546875	20.2626631780494\\
0.0096435546875	21.8518187931946\\
0.5096435546875	20.6285229092742\\
0.2596435546875	20.1604758214729\\
0.7596435546875	21.0594749859277\\
0.1346435546875	20.490530377548\\
0.6346435546875	20.0178713225201\\
0.3846435546875	20.7185676357291\\
0.8846435546875	20.3219218635584\\
0.0721435546875	20.2166722631283\\
0.5721435546875	21.3191705364624\\
0.3221435546875	20.5641557126466\\
0.8221435546875	20.1162459680054\\
0.1971435546875	20.9275620907687\\
0.6971435546875	20.4357543594023\\
0.4471435546875	20.0833482712559\\
0.9471435546875	20.8483445107571\\
0.0408935546875	20.3965542047684\\
0.5408935546875	20.2861003949725\\
0.2908935546875	22.4977223973684\\
0.7908935546875	20.6630574500058\\
0.1658935546875	20.1828107547073\\
0.6658935546875	21.1443346155969\\
0.4158935546875	20.5192048930362\\
0.9158935546875	20.0505858330478\\
0.1033935546875	20.779694284195\\
0.6033935546875	20.3586803039776\\
0.3533935546875	20.2510621146676\\
0.8533935546875	21.646575842843\\
0.2283935546875	20.6118866734788\\
0.7283935546875	20.1493687629467\\
0.4783935546875	21.0226712676231\\
0.9783935546875	20.4765342863342\\
0.0252685546875	20.0021114898218\\
0.5252685546875	20.6912291761557\\
0.2752685546875	20.3045675132529\\
0.7752685546875	20.2003095588874\\
0.1502685546875	21.2252663853856\\
0.6502685546875	20.5421995579457\\
0.4002685546875	20.1003838541536\\
0.9002685546875	20.8878393195873\\
0.0877685546875	20.4166997855777\\
0.5877685546875	20.0675623026458\\
0.3377685546875	20.8141946499126\\
0.8377685546875	20.3781669249687\\
0.2127685546875	20.2691410439998\\
0.7127685546875	22.0040831962015\\
0.4627685546875	20.63794030368\\
0.9627685546875	20.1666630420514\\
0.0565185546875	21.081372018822\\
0.5565185546875	20.4984013129862\\
0.3065185546875	20.0348337506074\\
0.8065185546875	20.7494602870833\\
0.1815185546875	20.3408542136239\\
0.6815185546875	20.2344307980555\\
0.4315185546875	21.4553795392218\\
0.9315185546875	20.588520865345\\
0.1190185546875	20.1333868278055\\
0.6190185546875	20.9744068881394\\
0.3690185546875	20.4566842152771\\
0.8690185546875	20.0239298947087\\
0.2440185546875	20.7294173517741\\
0.7440185546875	20.3286533443392\\
0.4940185546875	20.2229974839476\\
0.9940185546875	21.3624454996951\\
0.0057373046875	20.572767893361\\
0.5057373046875	20.1223601000012\\
0.2557373046875	20.9437591915616\\
0.7557373046875	20.4431786232974\\
0.1307373046875	20.0894275987192\\
0.6307373046875	20.8620993849125\\
0.3807373046875	20.4037065264664\\
0.8807373046875	20.292670614898\\
0.0682373046875	22.7018108562933\\
0.5682373046875	20.6729778338797\\
0.3182373046875	20.1890466397816\\
0.8182373046875	21.1713917881748\\
0.1932373046875	20.5273439096628\\
0.6932373046875	20.0566467536432\\
0.4432373046875	20.7917685490305\\
0.9432373046875	20.3656040388502\\
0.0369873046875	20.2574979683881\\
0.5369873046875	21.750574574841\\
0.2869873046875	20.6210802621033\\
0.7869873046875	20.1555347487931\\
0.1619873046875	21.042730865273\\
0.6619873046875	20.4842832116666\\
0.4119873046875	20.0130235413238\\
0.9119873046875	20.7100258013143\\
0.0994873046875	20.3165598153223\\
0.5994873046875	20.2116251443155\\
0.3494873046875	21.287766474385\\
0.8494873046875	20.5573344741341\\
0.2244873046875	20.1113602398302\\
0.7244873046875	20.9149895849925\\
0.4744873046875	20.4298539267273\\
0.9744873046875	20.0784881708984\\
0.0213623046875	20.8375985252763\\
0.5213623046875	20.3908650799802\\
0.2713623046875	20.2808635629509\\
0.7713623046875	22.3371262786751\\
0.1463623046875	20.6552278805892\\
0.6463623046875	20.1778324198966\\
0.3963623046875	21.1239182158442\\
0.8963623046875	20.5127498977666\\
0.0838623046875	20.0457383045907\\
0.5838623046875	20.7702192127338\\
0.3338623046875	20.3531688531528\\
0.8338623046875	20.2459294517526\\
0.2088623046875	21.5777353117487\\
0.7088623046875	20.6046165009883\\
0.4588623046875	20.1444438727991\\
0.9588623046875	21.0072582712667\\
0.0526123046875	20.4703817799142\\
0.5526123046875	20.0093869822735\\
0.3026123046875	20.7036967372956\\
0.8026123046875	20.3125514271549\\
0.1776123046875	20.2078471809634\\
0.6776123046875	21.2657920334197\\
0.4276123046875	20.5522573201229\\
0.9276123046875	20.1076990024109\\
0.1151123046875	20.9057707819978\\
0.6151123046875	20.4254507531893\\
0.3651123046875	20.0748448687167\\
0.8651123046875	20.8296816533822\\
0.2401123046875	20.3866168463558\\
0.7401123046875	20.2769469198398\\
0.4901123046875	22.2201529903486\\
0.9901123046875	20.6494157800854\\
0.0135498046875	20.1741044990101\\
0.5135498046875	21.1092464528788\\
0.2635498046875	20.5079405291074\\
0.7635498046875	20.0421031784534\\
0.1385498046875	20.76321564551\\
0.6385498046875	20.3490509213642\\
0.3885498046875	20.2420890314231\\
0.8885498046875	21.532649254686\\
0.0760498046875	20.599211695531\\
0.5760498046875	20.1407546070665\\
0.3260498046875	20.9960394212265\\
0.8260498046875	20.4657938782753\\
0.2010498046875	20.0311992121825\\
0.7010498046875	20.7427031288217\\
0.4510498046875	20.3367749404118\\
0.9510498046875	20.2306126520827\\
0.0447998046875	21.4218313712422\\
0.5447998046875	20.5832329876104\\
0.2947998046875	20.129708054888\\
0.7947998046875	20.9639638223644\\
0.1697998046875	20.4521615840176\\
0.6697998046875	20.0967296961959\\
0.4197998046875	20.8791117775647\\
0.9197998046875	20.4123512831624\\
0.1072998046875	20.3005915597417\\
0.6072998046875	22.9482663132882\\
0.3572998046875	20.6850870852065\\
0.8572998046875	20.1965495989893\\
0.2322998046875	21.2064797626271\\
0.7322998046875	20.5372175472489\\
0.4822998046875	20.0639227990747\\
0.9822998046875	20.8066159658389\\
0.0291748046875	20.3739646490797\\
0.5291748046875	20.2652514370165\\
0.2791748046875	21.9092673293365\\
0.7791748046875	20.6322743980872\\
0.1541748046875	20.1629492288789\\
0.6541748046875	21.0680988534684\\
0.4041748046875	20.4936703741482\\
0.9041748046875	20.0202948789683\\
0.0916748046875	20.722884067239\\
0.5916748046875	20.3246105494457\\
0.3416748046875	20.2192001403939\\
0.8416748046875	21.3358959433871\\
0.2166748046875	20.5675889937917\\
0.7166748046875	20.1186906633013\\
0.4666748046875	20.9339746080505\\
0.9666748046875	20.4387174833554\\
0.0604248046875	20.0857794150741\\
0.5604248046875	20.8538023051496\\
0.3104248046875	20.3994096078124\\
0.8104248046875	20.2887252151896\\
0.1854248046875	22.5790921244361\\
0.6854248046875	20.6670074924707\\
0.4354248046875	20.1853033481013\\
0.9354248046875	21.1549405974514\\
0.1229248046875	20.5224509964425\\
0.6229248046875	20.0530099735752\\
0.3729248046875	20.7844925554687\\
0.8729248046875	20.3614451494742\\
0.2479248046875	20.2536337474682\\
0.7479248046875	21.6854957769006\\
0.4979248046875	20.615549760512\\
0.9979248046875	20.1518338113374\\
0.0037841796875	21.0305848391188\\
0.5037841796875	20.4796259786656\\
0.2537841796875	20.0057496714205\\
0.7537841796875	20.6974318069914\\
0.1287841796875	20.3085540649904\\
0.6287841796875	20.2040753696058\\
0.3787841796875	21.2450010458822\\
0.8787841796875	20.5472125852427\\
0.0662841796875	20.1040402484625\\
0.5662841796875	20.8967232578035\\
0.3162841796875	20.4210661588115\\
0.8162841796875	20.0712029526273\\
0.1912841796875	20.8218818269907\\
0.6912841796875	20.382384227002\\
0.4412841796875	20.2730394763327\\
0.9412841796875	22.1083608037144\\
0.0350341796875	20.6436536837875\\
0.5350341796875	20.1703814194368\\
0.2850341796875	21.0950767935292\\
0.7850341796875	20.5031578518178\\
0.1600341796875	20.0384683665857\\
0.6600341796875	20.7562969195197\\
0.4100341796875	20.3449461251303\\
0.9100341796875	20.2382562026815\\
0.0975341796875	21.4921163232484\\
0.5975341796875	20.5938467975262\\
0.3475341796875	20.1370689687712\\
0.8475341796875	20.9850940644562\\
0.2225341796875	20.4612281701173\\
0.7225341796875	20.0275646329922\\
0.4725341796875	20.7360229457166\\
0.9725341796875	20.3327080633258\\
0.0194091796875	20.226801601252\\
0.5194091796875	21.3909843346852\\
0.2694091796875	20.5779822818733\\
0.7694091796875	20.1260325215296\\
0.1444091796875	20.953751909742\\
0.6444091796875	20.4476598566712\\
0.3944091796875	20.0930776518147\\
0.8944091796875	20.8705339020373\\
0.0819091796875	20.4080203086838\\
0.5819091796875	20.2966259955353\\
0.3319091796875	22.8249448475693\\
0.8319091796875	20.6790038451669\\
0.2069091796875	20.1927953415824\\
0.7069091796875	21.1885482932615\\
0.4569091796875	20.5322658819132\\
0.9569091796875	20.060284322476\\
0.0506591796875	20.799141841115\\
0.5506591796875	20.3697771137569\\
0.3006591796875	20.2613704720902\\
0.8006591796875	21.8248363090197\\
0.1756591796875	20.6266547694278\\
0.6756591796875	20.1592398430559\\
0.4256591796875	21.0552274345001\\
0.9256591796875	20.4889645107552\\
0.1131591796875	20.0166594673451\\
0.6131591796875	20.7164209123104\\
0.3631591796875	20.3205794485435\\
0.8631591796875	20.2154094126016\\
0.2381591796875	21.3110747129141\\
0.7381591796875	20.5624447802524\\
0.4881591796875	20.1150240851246\\
0.9881591796875	20.9243879107049\\
0.0115966796875	20.4342760453896\\
};
\addplot [color=mycolor1,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0115966796875	20.4342760453896\\
0.5115966796875	20.0821329794707\\
0.2615966796875	20.8456370976626\\
0.7615966796875	20.3951292307818\\
0.1365966796875	20.2847895967773\\
0.6365966796875	22.4572466624318\\
0.3865966796875	20.661091322044\\
0.8865966796875	20.1815653224119\\
0.0740966796875	21.1391338817238\\
0.5740966796875	20.5175865257109\\
0.3240966796875	20.0493738634486\\
0.8240966796875	20.7773105057768\\
0.1990966796875	20.35730017585\\
0.6990966796875	20.2497776332107\\
0.4490966796875	21.6283091611277\\
0.9490966796875	20.610062187178\\
0.0428466796875	20.1481368969358\\
0.5428466796875	21.0187673201551\\
0.2928466796875	20.474992325995\\
0.7928466796875	20.0004942095711\\
0.1678466796875	20.6884919858805\\
0.6678466796875	20.302799126874\\
0.4178466796875	20.1986377521268\\
0.9178466796875	21.2168055772781\\
0.1053466796875	20.5399815421068\\
0.6053466796875	20.098759515167\\
0.3553466796875	20.8839415140579\\
0.8553466796875	20.4147649321147\\
0.2303466796875	20.0659446110763\\
0.7303466796875	20.8108131904692\\
0.4803466796875	20.3762974088191\\
0.9803466796875	20.2674112511887\\
0.0272216796875	21.9606917712509\\
0.5272216796875	20.635416334547\\
0.2772216796875	20.1650119030968\\
0.7772216796875	21.0754213977047\\
0.1522216796875	20.4962955445058\\
0.6522216796875	20.0332183976551\\
0.4022216796875	20.7464474452508\\
0.9022216796875	20.3390396575163\\
0.0897216796875	20.2327329579237\\
0.5897216796875	21.4401070264385\\
0.3397216796875	20.5861660524921\\
0.8397216796875	20.1317514094672\\
0.2147216796875	20.9697361830415\\
0.7147216796875	20.4546715495735\\
0.4647216796875	20.0223143734491\\
0.9647216796875	20.7265048744859\\
0.0584716796875	20.3268550882652\\
0.5584716796875	20.2213089488679\\
0.3084716796875	21.3504168033051\\
0.8084716796875	20.5704618271691\\
0.1834716796875	20.1207288782719\\
0.6834716796875	20.9393854191676\\
0.4334716796875	20.4411934372392\\
0.9334716796875	20.0878059601958\\
0.1209716796875	20.8583951650296\\
0.6209716796875	20.4017947222116\\
0.3709716796875	20.2909158836382\\
0.8709716796875	22.6471976312103\\
0.2459716796875	20.6703175664327\\
0.7459716796875	20.1873822952725\\
0.4959716796875	21.1639968749086\\
0.9959716796875	20.525165731076\\
0.0076904296875	20.0550303166349\\
0.5076904296875	20.7885229653662\\
0.2576904296875	20.3637539084244\\
0.7576904296875	20.2557795248243\\
0.1326904296875	21.7205911752189\\
0.6326904296875	20.6186168934979\\
0.3826904296875	20.1538893824889\\
0.8826904296875	21.0372907135765\\
0.0701904296875	20.4822103883683\\
0.5701904296875	20.0114073780653\\
0.3201904296875	20.7072048456336\\
0.8201904296875	20.3147769342943\\
0.1951904296875	20.2099452802337\\
0.6951904296875	21.2778449229566\\
0.4451904296875	20.555073912463\\
0.9451904296875	20.109732708648\\
0.0389404296875	20.9108706793009\\
0.5389404296875	20.4278946437467\\
0.2889404296875	20.0768687466686\\
0.7889404296875	20.8340651737149\\
0.1639404296875	20.3889750292089\\
0.6639404296875	20.2791216847547\\
0.4139404296875	22.2846415047629\\
0.9139404296875	20.6526384670355\\
0.1014404296875	20.176174959522\\
0.6014404296875	21.117332882683\\
0.3514404296875	20.5106090693526\\
0.8514404296875	20.0441226465948\\
0.2264404296875	20.7670958605792\\
0.7264404296875	20.3513370233332\\
0.4764404296875	20.2442216502352\\
0.9764404296875	21.5570795045864\\
0.0233154296875	20.6022093768281\\
0.5233154296875	20.1428037429449\\
0.2733154296875	21.0022373158084\\
0.7733154296875	20.4683399439692\\
0.1483154296875	20.0077704995534\\
0.6483154296875	20.700904516892\\
0.3983154296875	20.310773473407\\
0.8983154296875	20.2061700698875\\
0.0858154296875	21.2564135278086\\
0.5858154296875	20.5500112561512\\
0.3358154296875	20.1060725903173\\
0.8358154296875	20.9017289840507\\
0.2108154296875	20.4234997723155\\
0.7108154296875	20.0732260753602\\
0.4608154296875	20.8262008808919\\
0.9608154296875	20.3847337722978\\
0.0545654296875	20.2752091537893\\
0.5545654296875	22.1696896496813\\
0.3045654296875	20.6468487526998\\
0.8045654296875	20.1724492075815\\
0.1795654296875	21.1028891489\\
0.6795654296875	20.5058116327323\\
0.4295654296875	20.0404876747516\\
0.9295654296875	20.7601303483468\\
0.1170654296875	20.3472249608219\\
0.6170654296875	20.2403846247514\\
0.3670654296875	21.5141213160677\\
0.8670654296875	20.5968224262596\\
0.2420654296875	20.1391161055235\\
0.7420654296875	20.9911419942435\\
0.4920654296875	20.4637619611232\\
0.9920654296875	20.0295838557194\\
0.0155029296875	20.7397247998091\\
0.5155029296875	20.3349659233419\\
0.2655029296875	20.22891798542\\
0.7655029296875	21.4078133908166\\
0.1405029296875	20.5808948029163\\
0.6405029296875	20.1280740921706\\
0.3905029296875	20.9593973898535\\
0.8905029296875	20.4501582601669\\
0.0780029296875	20.0951063117046\\
0.5780029296875	20.8752812954007\\
0.3280029296875	20.4104242617907\\
0.8280029296875	20.2988278164329\\
0.2030029296875	22.8934423389445\\
0.7030029296875	20.6823762553503\\
0.4530029296875	20.1948803448946\\
0.9530029296875	21.1984096795818\\
0.0467529296875	20.5350130999613\\
0.5467529296875	20.0623055786684\\
0.2967529296875	20.8032814502057\\
0.7967529296875	20.3721017192229\\
0.1717529296875	20.2635255076005\\
0.6717529296875	21.8704495362175\\
0.4217529296875	20.6297711417868\\
0.9217529296875	20.1613000744672\\
0.1092529296875	21.062330287306\\
0.6092529296875	20.4915758142606\\
0.3592529296875	20.018679196386\\
0.8592529296875	20.7200030220511\\
0.2342529296875	20.3228175188808\\
0.7342529296875	20.2175145650532\\
0.4842529296875	21.3246646471182\\
0.9842529296875	20.5652984412696\\
0.0311279296875	20.1170607275798\\
0.5311279296875	20.9296900050025\\
0.2811279296875	20.43674110153\\
0.7811279296875	20.0841585684225\\
0.1561279296875	20.8501573621068\\
0.6561279296875	20.397505194742\\
0.4061279296875	20.2869748556428\\
0.9061279296875	22.5247913882345\\
0.0936279296875	20.6643714826142\\
0.5936279296875	20.1836413617473\\
0.3436279296875	21.1478391587971\\
0.8436279296875	20.5202855340617\\
0.2186279296875	20.0513938489786\\
0.7186279296875	20.7812891285712\\
0.4686279296875	20.3596012368351\\
0.9686279296875	20.251918928473\\
0.0623779296875	21.6591837856924\\
0.5623779296875	20.6131056019527\\
0.3123779296875	20.1501902495119\\
0.8123779296875	21.0252932864753\\
0.1873779296875	20.4775636947598\\
0.6873779296875	20.0041328163976\\
0.4373779296875	20.6946674971552\\
0.9373779296875	20.3067809422881\\
0.1248779296875	20.202400944074\\
0.6248779296875	21.2361065045629\\
0.3748779296875	20.5449807001337\\
0.8748779296875	20.1024149003524\\
0.2498779296875	20.8927550835151\\
0.7498779296875	20.4191233199605\\
0.4998779296875	20.0695847367806\\
0.9998779296875	20.818451648925\\
6.103515625e-05	20.3805079969551\\
0.50006103515625	20.2713057383549\\
0.25006103515625	22.060953883647\\
0.75006103515625	20.6411084642483\\
0.12506103515625	20.1687282349762\\
0.62506103515625	21.0889304520415\\
0.37506103515625	20.5010406399245\\
0.87506103515625	20.0368529645574\\
0.06256103515625	20.7532484397826\\
0.56256103515625	20.3431259218357\\
0.31256103515625	20.2365551161715\\
0.81256103515625	21.4753594262176\\
0.18756103515625	20.5914749608195\\
0.68756103515625	20.1354320376097\\
0.43756103515625	20.980313197703\\
0.93756103515625	20.4592059748194\\
0.03131103515625	20.0259492204309\\
0.53131103515625	20.7330780555441\\
0.28131103515625	20.330904479\\
0.78131103515625	20.2251100359985\\
0.15631103515625	21.3780359120015\\
0.65631103515625	20.5756603420941\\
0.40631103515625	20.1243999575728\\
0.90631103515625	20.9492843177721\\
0.09381103515625	20.4456656912965\\
0.59381103515625	20.0914551674091\\
0.34381103515625	20.866767889731\\
0.84381103515625	20.4061009693386\\
0.21881103515625	20.2948668034706\\
0.71881103515625	22.7701857103788\\
0.46881103515625	20.6763186467374\\
0.96881103515625	20.1911285746957\\
0.01568603515625	21.1808318677167\\
0.51568603515625	20.5300747109805\\
0.26568603515625	20.0586675202252\\
0.76568603515625	20.7958525883104\\
0.14068603515625	20.3679206450214\\
0.64068603515625	20.2596483253996\\
0.39068603515625	21.7906221225596\\
0.89068603515625	20.6241717072984\\
0.07818603515625	20.157592612706\\
0.57818603515625	21.0496286268419\\
0.32818603515625	20.4868809306608\\
0.82818603515625	20.0150435707792\\
0.20318603515625	20.7135703609667\\
0.70318603515625	20.3187915424439\\
0.45318603515625	20.2137267273421\\
0.95318603515625	21.3005401022687\\
0.04693603515625	20.5601693924123\\
0.54693603515625	20.1133953794904\\
0.29693603515625	20.9201881619633\\
0.79693603515625	20.4323082966534\\
0.17193603515625	20.080512870861\\
0.67193603515625	20.842049064909\\
0.42193603515625	20.3932320679247\\
0.92193603515625	20.283043521161\\
0.10943603515625	22.4035771469636\\
0.60943603515625	20.658478922038\\
0.35943603515625	20.1799056305794\\
0.85943603515625	21.1323013306889\\
0.23443603515625	20.5154335109621\\
0.73443603515625	20.0477579985032\\
0.48443603515625	20.7741477991108\\
0.98443603515625	20.355462362695\\
0.00787353515625	20.2480663612369\\
0.50787353515625	21.6050866988057\\
0.25787353515625	20.6076367715597\\
0.75787353515625	20.1464950804546\\
0.13287353515625	21.0136152290861\\
0.63287353515625	20.4729403694725\\
0.38287353515625	20.0029200559692\\
0.88287353515625	20.6926022459023\\
0.07037353515625	20.3054524903237\\
0.57037353515625	20.201145894836\\
0.32037353515625	21.229566385965\\
0.82037353515625	20.5433108595512\\
0.19537353515625	20.1011961886248\\
0.69537353515625	20.889799766704\\
0.44537353515625	20.417668534133\\
0.94537353515625	20.0683712326924\\
0.03912353515625	20.8158933928101\\
0.53912353515625	20.3791027944797\\
0.28912353515625	20.2700065931091\\
0.78912353515625	22.0264940454957\\
0.16412353515625	20.6392057979562\\
0.66412353515625	20.1674889488588\\
0.41412353515625	21.0843791099712\\
0.91412353515625	20.4994560905334\\
0.10162353515625	20.035641432179\\
0.60162353515625	20.7509725803106\\
0.35162353515625	20.3417624264849\\
0.85162353515625	20.2352802548867\\
0.22662353515625	21.4632483934618\\
0.72662353515625	20.5897010855477\\
0.47662353515625	20.1342047857485\\
0.97662353515625	20.9767602431212\\
0.02349853515625	20.4576921252706\\
0.52349853515625	20.0247376341368\\
0.27349853515625	20.7308789339185\\
0.77349853515625	20.3295533543487\\
0.14849853515625	20.2238422523657\\
0.64849853515625	21.3686053268975\\
0.39849853515625	20.5739235506604\\
0.89849853515625	20.1231759312656\\
0.08599853515625	20.9459614325307\\
0.58599853515625	20.4441727025086\\
0.33599853515625	20.0902385557891\\
0.83599853515625	20.8639616420561\\
0.21099853515625	20.4046636759264\\
0.71099853515625	20.2935487187367\\
0.46099853515625	22.7291487620283\\
0.96099853515625	20.6743120825978\\
0.05474853515625	20.1898792119842\\
0.55474853515625	21.1751410882275\\
0.30474853515625	20.5284351479548\\
0.80474853515625	20.057455029921\\
0.17974853515625	20.7933985283348\\
0.67974853515625	20.3665301533222\\
0.42974853515625	20.2583578027246\\
0.92974853515625	21.7662411737918\\
0.11724853515625	20.6223151998752\\
0.61724853515625	20.156357739115\\
0.36724853515625	21.0454767686086\\
0.86724853515625	20.4853214032245\\
0.24224853515625	20.0138315754115\\
0.74224853515625	20.7114411603623\\
0.49224853515625	20.3174520875729\\
0.99224853515625	20.2124655425364\\
0.00396728515625	21.292825003524\\
0.50396728515625	20.5584672064819\\
0.25396728515625	20.1121741979099\\
0.75396728515625	20.9170622858211\\
0.12896728515625	20.4308349694867\\
0.62896728515625	20.079297993935\\
0.37896728515625	20.8393741881589\\
0.87896728515625	20.3918112827051\\
0.06646728515625	20.2817351965869\\
0.56646728515625	22.3636079019888\\
0.31646728515625	20.656526382658\\
0.81646728515625	20.1786615183138\\
0.19146728515625	21.1272509005927\\
0.69146728515625	20.5138223279399\\
0.44146728515625	20.0465461649914\\
0.94146728515625	20.7717873700353\\
0.03521728515625	20.3540857585435\\
0.53521728515625	20.2467839264624\\
0.28521728515625	21.5884630357642\\
0.78521728515625	20.6058230856674\\
0.16021728515625	20.1452642154008\\
0.66021728515625	21.009790141276\\
0.41021728515625	20.4714043726893\\
0.91021728515625	20.0101951672933\\
0.09771728515625	20.7050975874524\\
0.59771728515625	20.3134412195592\\
0.34771728515625	20.2086861913615\\
0.84771728515625	21.2705680733798\\
0.22271728515625	20.5533827494514\\
0.72271728515625	20.1085123917345\\
0.47271728515625	20.90780432174\\
0.97271728515625	20.4264276178326\\
0.01959228515625	20.0756543674077\\
0.51959228515625	20.8314306834991\\
0.26959228515625	20.3875595383207\\
0.76959228515625	20.2778164832619\\
0.14459228515625	22.2457792452327\\
0.64459228515625	20.6507029903395\\
0.39459228515625	20.1749325025673\\
0.89459228515625	21.1124620578528\\
0.08209228515625	20.5090069512803\\
0.58209228515625	20.0429109529334\\
0.33209228515625	20.7647645624677\\
0.83209228515625	20.3499648732271\\
0.20709228515625	20.2429417961635\\
0.70709228515625	21.5422449415326\\
0.45709228515625	20.6004092808562\\
0.95709228515625	20.1415741258163\\
0.05084228515625	20.9985082985379\\
0.55084228515625	20.4668114783119\\
0.30084228515625	20.0320068867452\\
0.80084228515625	20.7441979812047\\
0.17584228515625	20.3376803658392\\
0.67584228515625	20.2314605100783\\
0.42584228515625	21.4290375661341\\
0.92584228515625	20.5844048285289\\
0.11334228515625	20.1305252755072\\
0.61334228515625	20.9662640876154\\
0.36334228515625	20.4531647920542\\
0.86334228515625	20.097541544328\\
0.23834228515625	20.8810380671179\\
0.73834228515625	20.4133160903147\\
0.48834228515625	20.3014741998201\\
0.98834228515625	22.9756843632494\\
0.01177978515625	20.6864468500307\\
0.51177978515625	20.197384647626\\
0.26177978515625	21.2105776107648\\
0.76177978515625	20.5383220149675\\
0.13677978515625	20.064731484694\\
0.63677978515625	20.8082909467087\\
0.38677978515625	20.3748972043215\\
0.88677978515625	20.2661150408651\\
0.07427978515625	21.9294535017884\\
0.57427978515625	20.6335294474845\\
0.32427978515625	20.1637741332829\\
0.82427978515625	21.0710127248028\\
0.19927978515625	20.4947195086212\\
0.69927978515625	20.0211026902853\\
0.44927978515625	20.724329772429\\
0.94927978515625	20.3255079296778\\
0.04302978515625	20.2200434172495\\
0.54302978515625	21.3416380850256\\
0.29302978515625	20.5687368349231\\
0.79302978515625	20.1195058422098\\
0.16802978515625	20.9361315098305\\
0.66802978515625	20.4397071315042\\
0.41802978515625	20.0865899672173\\
0.91802978515625	20.8556345136641\\
0.10552978515625	20.4003630378704\\
0.60552978515625	20.2896011184008\\
0.35552978515625	22.6063084768781\\
0.85552978515625	20.6683295017009\\
0.23052978515625	20.1861347305576\\
0.73052978515625	21.1585387050044\\
0.48052978515625	20.5235358310595\\
0.98052978515625	20.0538180848465\\
0.02740478515625	20.7861012089104\\
0.52740478515625	20.3623681350976\\
0.27740478515625	20.2544917564873\\
0.77740478515625	21.6992288609749\\
0.15240478515625	20.6167750136614\\
0.65240478515625	20.1526558895179\\
0.40240478515625	21.0332548237231\\
0.90240478515625	20.4806588646147\\
0.08990478515625	20.0065580337802\\
0.58990478515625	20.6988185664384\\
0.33990478515625	20.3094414259226\\
0.83990478515625	20.2049130260291\\
0.21490478515625	21.249525823728\\
0.71490478515625	20.5483308725523\\
0.46490478515625	20.1048530966248\\
0.96490478515625	20.8987194190148\\
0.05865478515625	20.422038925968\\
0.55865478515625	20.0720121536774\\
0.30865478515625	20.8236052357168\\
0.80865478515625	20.3833234749981\\
0.18365478515625	20.2739070117757\\
0.68365478515625	22.1326357433919\\
0.43365478515625	20.6449298949831\\
0.93365478515625	20.1712083592111\\
0.12115478515625	21.0981841868608\\
0.62115478515625	20.5042183908771\\
0.37115478515625	20.0392760814605\\
0.87115478515625	20.7578272250044\\
0.24615478515625	20.3458571798147\\
0.74615478515625	20.2391072949471\\
0.49615478515625	21.5007714786534\\
0.99615478515625	20.5950355969959\\
0.00201416015625	20.1378876926974\\
0.50201416015625	20.987503535359\\
0.25201416015625	20.4622408766823\\
0.75201416015625	20.028372326839\\
0.12701416015625	20.7375009025758\\
0.62701416015625	20.3336107547727\\
0.37701416015625	20.227647896582\\
0.87701416015625	21.3976272085146\\
0.06451416015625	20.5791459371726\\
0.56451416015625	20.1268490333113\\
0.31451416015625	20.9560018746044\\
0.81451416015625	20.448658455158\\
0.18951416015625	20.093889040848\\
0.68951416015625	20.8724274917907\\
0.43951416015625	20.4089812499981\\
0.93951416015625	20.2975063447696\\
0.03326416015625	22.8523385096784\\
0.53326416015625	20.6803506744933\\
0.28326416015625	20.1936291357427\\
0.78326416015625	21.1924634470817\\
0.15826416015625	20.5333636632435\\
0.65826416015625	20.0610927901887\\
0.40826416015625	20.8007939156877\\
0.90826416015625	20.3707064177163\\
0.09576416015625	20.2622321711947\\
0.59576416015625	21.8426968176671\\
0.34576416015625	20.6278996363748\\
0.84576416015625	20.1600637753766\\
0.22076416015625	21.0580544513708\\
0.72076416015625	20.490008117544\\
0.47076416015625	20.0174673768746\\
0.97076416015625	20.7178512166134\\
0.01763916015625	20.3214742498002\\
0.51763916015625	20.2162512328518\\
0.26763916015625	21.3164528315157\\
0.76763916015625	20.5635849815038\\
0.14263916015625	20.1158386396865\\
0.64263916015625	20.926501684739\\
0.39263916015625	20.4352613486965\\
0.89263916015625	20.0829431536314\\
0.08013916015625	20.8474404649531\\
0.58013916015625	20.396079012407\\
0.33013916015625	20.2856633434684\\
0.83013916015625	22.4842121604197\\
0.20513916015625	20.6624014198526\\
0.70513916015625	20.1823955470358\\
0.45513916015625	21.1425936312513\\
0.95513916015625	20.5186650921835\\
0.04888916015625	20.0501818361045\\
0.54888916015625	20.7788985639574\\
0.29888916015625	20.3582200921424\\
0.79888916015625	20.2506338558529\\
0.17388916015625	21.6404026528596\\
0.67388916015625	20.6112779919409\\
0.42388916015625	20.1489580926133\\
0.92388916015625	21.0213661012434\\
0.11138916015625	20.4760200132275\\
0.61138916015625	20.001707188499\\
0.36138916015625	20.6905437634685\\
0.86138916015625	20.3041252211205\\
0.23638916015625	20.1998914993616\\
0.73638916015625	21.2231339870749\\
0.48638916015625	20.5416444819622\\
0.98638916015625	20.0999777284155\\
0.00982666015625	20.8868619963386\\
0.50982666015625	20.4162157424678\\
0.25982666015625	20.0671578589339\\
0.75982666015625	20.8133472900345\\
0.13482666015625	20.3776992686646\\
0.63482666015625	20.2687084330004\\
0.38482666015625	21.9930535775494\\
0.88482666015625	20.6373084364702\\
0.07232666015625	20.1662501732628\\
0.57232666015625	21.0798764825292\\
0.32232666015625	20.4978743986303\\
0.82232666015625	20.0344299113389\\
0.19732666015625	20.7487056137888\\
0.69732666015625	20.3404003413971\\
0.44732666015625	20.2340062041694\\
0.94732666015625	21.4515043538143\\
0.04107666015625	20.5879314605277\\
0.54107666015625	20.1329779112926\\
0.29107666015625	20.973234738812\\
0.79107666015625	20.4561806554377\\
0.16607666015625	20.0235260199378\\
0.66607666015625	20.7286879011448\\
0.41607666015625	20.3282035603044\\
0.91607666015625	20.2225752252848\\
0.10357666015625	21.3594025356536\\
0.60357666015625	20.5721907224354\\
0.35357666015625	20.1219522397293\\
0.85357666015625	20.9426619315127\\
0.22857666015625	20.4426819560504\\
0.72857666015625	20.0890221548864\\
0.47857666015625	20.8611708048827\\
0.97857666015625	20.4032282642377\\
0.02545166015625	20.2922317479442\\
0.52545166015625	22.6881490513847\\
0.27545166015625	20.6723117414033\\
0.77545166015625	20.188630453965\\
0.15045166015625	21.1695302309852\\
0.65045166015625	20.5267988290497\\
0.40045166015625	20.0562426301924\\
0.90045166015625	20.7909553632966\\
0.08795166015625	20.3651412444883\\
0.58795166015625	20.2570682047229\\
0.33795166015625	21.7429125956012\\
0.83795166015625	20.6204636088335\\
0.21295166015625	20.1551233307006\\
0.71295166015625	21.041364417621\\
0.46295166015625	20.4837645618748\\
0.96295166015625	20.0126195126389\\
0.05670166015625	20.7093193460984\\
0.55670166015625	20.3161138875849\\
0.30670166015625	20.2112050620661\\
0.80670166015625	21.2852619791531\\
0.18170166015625	20.5567687223651\\
0.68170166015625	20.110953309169\\
0.43170166015625	20.9139565640273\\
0.93170166015625	20.4293637564248\\
0.11920166015625	20.0780832873583\\
0.61920166015625	20.8367129504176\\
0.36920166015625	20.390392273581\\
0.86920166015625	20.2804279201629\\
0.24420166015625	22.323941562374\\
0.74420166015625	20.6545795811709\\
0.49420166015625	20.1774179630353\\
0.99420166015625	21.1222619681915\\
0.00592041015625	20.5122141878532\\
0.50592041015625	20.0453343824848\\
0.25592041015625	20.7694367604451\\
0.75592041015625	20.352710648607\\
0.13092041015625	20.2455023582361\\
0.63092041015625	21.5724734906435\\
0.38092041015625	20.6040139663288\\
0.88092041015625	20.1440337711871\\
0.06842041015625	21.0059977199568\\
0.56842041015625	20.4698709031646\\
0.31842041015625	20.0089828759231\\
0.81842041015625	20.7029975010457\\
0.19342041015625	20.3121067352818\\
0.69342041015625	20.2074277897921\\
0.44342041015625	21.2634259893039\\
0.94342041015625	20.5516952062764\\
0.03717041015625	20.1072923538236\\
0.53717041015625	20.9047571885952\\
0.28717041015625	20.4249626651626\\
0.78717041015625	20.0744401451216\\
0.16217041015625	20.8288093085495\\
0.66217041015625	20.3861457897233\\
0.41217041015625	20.2765123086179\\
0.91217041015625	22.2074336819656\\
0.09967041015625	20.6487731017895\\
0.59967041015625	20.1736905869795\\
0.34967041015625	21.1076479688062\\
0.84967041015625	20.5074078126675\\
0.22467041015625	20.0416992971143\\
0.72467041015625	20.7624427598918\\
0.47467041015625	20.3485941888506\\
0.97467041015625	20.2416627897504\\
0.02154541015625	21.527936037682\\
0.52154541015625	20.5986136425047\\
0.27154541015625	20.1403449149546\\
0.77154541015625	20.9948100561488\\
0.14654541015625	20.4652854895369\\
0.64654541015625	20.0307953742273\\
0.39654541015625	20.7419571296023\\
0.89654541015625	20.3363224574144\\
0.08404541015625	20.2301888545851\\
0.58404541015625	21.4182784532737\\
0.33404541015625	20.582647756076\\
0.83404541015625	20.129299504657\\
0.20904541015625	20.9628179773982\\
0.70904541015625	20.4516603673788\\
0.45904541015625	20.0963238113535\\
0.95904541015625	20.878151408229\\
0.05279541015625	20.4118692043996\\
0.55279541015625	20.3001504322346\\
0.30279541015625	22.9345586575221\\
0.80279541015625	20.6844082936616\\
0.17779541015625	20.1961321803718\\
0.67779541015625	21.2044467149206\\
0.42779541015625	20.5366658757663\\
0.92779541015625	20.0635184753646\\
0.11529541015625	20.8057804140054\\
0.61529541015625	20.3734986446182\\
0.36529541015625	20.2648197952515\\
0.86529541015625	21.8993681469362\\
0.24029541015625	20.6316477311131\\
0.74029541015625	20.1625368587567\\
0.49029541015625	21.0666493725503\\
0.99029541015625	20.493146271607\\
0.01373291015625	20.0198909660601\\
0.51373291015625	20.7221625146625\\
0.26373291015625	20.3241620760359\\
0.76373291015625	20.2187786245854\\
0.13873291015625	21.3330569728856\\
0.63873291015625	20.5670157160661\\
0.38873291015625	20.1182831268681\\
0.88873291015625	20.9328998273953\\
0.07623291015625	20.4382230243849\\
0.57623291015625	20.0853741714561\\
0.32623291015625	20.8528886461847\\
0.82623291015625	20.3989331993186\\
0.20123291015625	20.2882874448507\\
0.70123291015625	22.5654991236663\\
0.45123291015625	20.6663474919455\\
0.95123291015625	20.184887754488\\
0.04498291015625	21.153153506403\\
0.54498291015625	20.5219091062387\\
0.29498291015625	20.0526059304271\\
0.79498291015625	20.7836899704421\\
0.16998291015625	20.3609839145375\\
0.66998291015625	20.2532048931986\\
0.41998291015625	21.6787762515904\\
0.91998291015625	20.6149379295773\\
0.10748291015625	20.1514228468381\\
0.60748291015625	21.0292559417064\\
0.35748291015625	20.479109972675\\
0.85748291015625	20.0053454741977\\
0.23248291015625	20.6967395820826\\
0.73248291015625	20.308110584859\\
0.48248291015625	20.203656652618\\
0.98248291015625	21.2427582708431\\
0.02935791015625	20.5466540292157\\
0.52935791015625	20.1036338681622\\
0.27935791015625	20.8957282109174\\
0.77935791015625	20.4205801128933\\
0.15435791015625	20.0707983756304\\
0.65435791015625	20.8210222112998\\
0.40435791015625	20.3819148868511\\
0.90435791015625	20.2726058756093\\
0.09185791015625	22.0963614674056\\
0.59185791015625	20.6430164811397\\
0.34185791015625	20.1699680367205\\
0.84185791015625	21.0935317240751\\
0.21685791015625	20.5026280666864\\
0.71685791015625	20.038064512857\\
0.46685791015625	20.755533288677\\
0.96685791015625	20.3444908365581\\
0.06060791015625	20.2378307941435\\
0.56060791015625	21.4878592852691\\
0.31060791015625	20.5932531199709\\
0.81060791015625	20.1366596716611\\
0.18560791015625	20.9838941183339\\
0.68560791015625	20.4607222199568\\
0.43560791015625	20.0271607832038\\
0.93560791015625	20.7352853500089\\
0.12310791015625	20.3322569429083\\
0.62310791015625	20.2263785820932\\
0.37310791015625	21.3877057742123\\
0.87310791015625	20.5774011273025\\
0.24810791015625	20.1256243233515\\
0.74810791015625	20.9526309930118\\
0.49810791015625	20.4471609372097\\
0.99810791015625	20.0926719942567\\
0.00103759765625	20.8695897655596\\
0.50103759765625	20.4075401566192\\
0.25103759765625	20.2961860096382\\
0.75103759765625	22.8112512167455\\
0.12603759765625	20.6783314912918\\
0.62603759765625	20.192378547482\\
0.37603759765625	21.1866051030233\\
0.87603759765625	20.531717541534\\
0.06353759765625	20.0598801055115\\
0.56353759765625	20.7983176733014\\
0.31353759765625	20.3693127297451\\
0.81353759765625	20.2609397793469\\
0.18853759765625	21.8160960299146\\
0.68853759765625	20.6260331722536\\
0.43853759765625	20.1588279564601\\
0.93853759765625	21.0538208813899\\
0.03228759765625	20.4884431625822\\
0.53228759765625	20.016255503136\\
0.28228759765625	20.7157070214991\\
0.78228759765625	20.320132260428\\
0.15728759765625	20.2149886222011\\
0.65728759765625	21.3084137526042\\
0.40728759765625	20.5618753080332\\
0.90728759765625	20.1146168585376\\
0.09478759765625	20.9233345173503\\
0.59478759765625	20.4337837517479\\
0.34478759765625	20.0817279226028\\
0.84478759765625	20.8447377621468\\
0.21978759765625	20.3946546406596\\
0.71978759765625	20.2843529010538\\
0.46978759765625	22.4437942367004\\
0.96978759765625	20.6604372504921\\
0.01666259765625	20.1811503050692\\
0.51666259765625	21.1374149773544\\
0.26666259765625	20.5170477584633\\
0.76666259765625	20.0489698874104\\
0.14166259765625	20.7765181592635\\
0.64166259765625	20.3568404706716\\
0.39166259765625	20.2493496689085\\
0.89166259765625	21.6223854608552\\
0.07916259765625	20.6094550611347\\
0.57916259765625	20.1477263712284\\
0.32916259765625	21.0174736525028\\
0.82916259765625	20.4744789105822\\
0.20416259765625	20.0003594270626\\
0.70416259765625	20.6882644217228\\
0.45416259765625	20.3026518552594\\
0.95416259765625	20.1984984866539\\
0.04791259765625	21.2161086839766\\
0.54791259765625	20.5397969821285\\
0.29791259765625	20.0986241731861\\
0.79791259765625	20.8836180721604\\
0.17291259765625	20.4146038527124\\
0.67291259765625	20.0658098133382\\
0.42291259765625	20.8105323583607\\
0.92291259765625	20.3761417489896\\
0.11041259765625	20.2672671799689\\
0.61041259765625	21.9571646960005\\
0.36041259765625	20.6352064237174\\
0.86041259765625	20.1648743485015\\
0.23541259765625	21.0749292735063\\
0.73541259765625	20.4961202905909\\
0.48541259765625	20.0330837852749\\
0.98541259765625	20.7461970766457\\
0.00885009765625	20.3388885565211\\
0.50885009765625	20.2325915355135\\
0.25885009765625	21.438861226931\\
0.75885009765625	20.5859701549183\\
0.13385009765625	20.1316151542814\\
0.63385009765625	20.9693490967784\\
0.38385009765625	20.4545040163883\\
0.88385009765625	20.0221797438778\\
0.07135009765625	20.7262628066203\\
0.57135009765625	20.3267053392719\\
0.32135009765625	20.2211682975706\\
0.82135009765625	21.3494313446315\\
0.19635009765625	20.5702699691668\\
0.69635009765625	20.1205929693928\\
0.44635009765625	20.9390227644482\\
0.94635009765625	20.4410281831352\\
0.04010009765625	20.087670839986\\
0.54010009765625	20.858087689595\\
0.29010009765625	20.4016355546544\\
0.79010009765625	20.2907697444722\\
0.16510009765625	22.642651029501\\
0.66510009765625	20.6700963696282\\
0.41510009765625	20.1872436477363\\
0.91510009765625	21.163386740042\\
0.10260009765625	20.5249844735684\\
0.60260009765625	20.0548956202565\\
0.35260009765625	20.7882533580876\\
0.85260009765625	20.363599856621\\
0.22760009765625	20.2556363945575\\
0.72760009765625	21.7181711182237\\
0.47760009765625	20.6184120021236\\
0.97760009765625	20.1537523053239\\
0.02447509765625	21.0368404289752\\
0.52447509765625	20.4820378663175\\
0.27447509765625	20.0112726918229\\
0.77447509765625	20.7069703494903\\
0.14947509765625	20.3146284605312\\
0.64947509765625	20.2098053473535\\
0.39947509765625	21.2770295625317\\
0.89947509765625	20.5548858258655\\
0.08697509765625	20.1095971039588\\
0.58697509765625	20.910529014199\\
0.33697509765625	20.4277315380654\\
0.83697509765625	20.0767338077493\\
0.21197509765625	20.8337717996171\\
0.71197509765625	20.3888176660571\\
0.46197509765625	20.2789766114386\\
0.96197509765625	22.2803004729879\\
0.05572509765625	20.6524231365841\\
0.55572509765625	20.1760368818538\\
0.30572509765625	21.1167888312618\\
0.80572509765625	20.5104309084493\\
0.18072509765625	20.0439880119606\\
0.68072509765625	20.7668363552527\\
0.43072509765625	20.3511844895356\\
0.93072509765625	20.2440794021728\\
0.11822509765625	21.5554042317393\\
0.61822509765625	20.6020091449221\\
0.36822509765625	20.1426670986063\\
0.86822509765625	21.0018214419356\\
0.24322509765625	20.4681699916199\\
0.74322509765625	20.0076357856297\\
0.49322509765625	20.7006723985207\\
0.99322509765625	20.3106254083072\\
0.00494384765625	20.2060303650652\\
0.50494384765625	21.2556421529133\\
0.25494384765625	20.5498243712202\\
0.75494384765625	20.1059370777779\\
0.12994384765625	20.9013936726898\\
0.62994384765625	20.4233373552357\\
0.37994384765625	20.073091187942\\
0.87994384765625	20.825911847623\\
0.06744384765625	20.3845769878546\\
0.56744384765625	20.2750644214555\\
0.31744384765625	22.1655368279878\\
0.81744384765625	20.6466352759817\\
0.19244384765625	20.172311309411\\
0.69244384765625	21.1023637409865\\
0.44244384765625	20.5056344611441\\
0.94244384765625	20.0403530519193\\
0.03619384765625	20.7598739889413\\
0.53619384765625	20.3470729138666\\
0.28619384765625	20.2402426580869\\
0.78619384765625	21.5126155590904\\
0.16119384765625	20.5966236736725\\
0.66119384765625	20.1389795957122\\
0.41119384765625	20.9907362695586\\
0.91119384765625	20.4635928313493\\
0.09869384765625	20.0294492419917\\
0.59869384765625	20.739477285313\\
0.34869384765625	20.3348152817855\\
0.84869384765625	20.2287768260129\\
0.22369384765625	21.4066680880548\\
0.72369384765625	20.5807002832324\\
0.47369384765625	20.1279379571431\\
0.97369384765625	20.9590188803659\\
0.02056884765625	20.4499915017548\\
0.52056884765625	20.0949710481716\\
0.27056884765625	20.8749634050002\\
0.77056884765625	20.4102638320258\\
0.14556884765625	20.2986809298869\\
0.64556884765625	22.8888745650352\\
0.39556884765625	20.6821508730246\\
0.89556884765625	20.1947412908254\\
0.08306884765625	21.1977445575\\
0.58306884765625	20.5348296647641\\
0.33306884765625	20.0621708191296\\
0.83306884765625	20.8030044956021\\
0.20806884765625	20.3719466057201\\
0.70806884765625	20.2633817567029\\
0.45806884765625	21.867308474815\\
0.95806884765625	20.6295629464674\\
0.05181884765625	20.1611626840332\\
0.55181884765625	21.0618530769324\\
0.30181884765625	20.4914014897557\\
0.80181884765625	20.018544552315\\
0.17681884765625	20.7197635543597\\
0.67681884765625	20.3226682033056\\
0.42681884765625	20.2173741589969\\
0.92681884765625	21.3237434554561\\
0.11431884765625	20.5651078689827\\
0.61431884765625	20.1169249247437\\
0.36431884765625	20.9293346918235\\
0.86431884765625	20.4365765776465\\
0.23931884765625	20.0840235131207\\
0.73931884765625	20.8498547777354\\
0.48931884765625	20.3973466402647\\
0.98931884765625	20.2868290790144\\
0.01275634765625	22.5202756933332\\
0.51275634765625	20.6641522940723\\
0.26275634765625	20.1835029094426\\
0.76275634765625	21.1472529601943\\
0.13775634765625	20.5201053307882\\
0.63775634765625	20.0512591775755\\
0.38775634765625	20.7810230049252\\
0.88775634765625	20.359447700789\\
0.07525634765625	20.2517760986896\\
0.57525634765625	21.6570578083885\\
0.32525634765625	20.6129023019113\\
0.82525634765625	20.1500533215303\\
0.20025634765625	21.024855194569\\
0.70025634765625	20.4773920466944\\
0.45025634765625	20.0039980703877\\
0.95025634765625	20.6944376885222\\
0.04400634765625	20.3066332778628\\
0.54400634765625	20.2022614617019\\
0.29400634765625	21.2353743848656\\
0.79400634765625	20.5447949904883\\
0.16900634765625	20.1022794753757\\
0.66900634765625	20.8924258403272\\
0.41900634765625	20.418961578212\\
0.91900634765625	20.0694498964192\\
0.10650634765625	20.8181667933504\\
0.60650634765625	20.3803517802147\\
0.35650634765625	20.271161340021\\
0.85650634765625	22.0570768072749\\
0.23150634765625	20.6408967934977\\
0.73150634765625	20.1685905111491\\
0.48150634765625	21.0884223043028\\
0.98150634765625	20.5008644371538\\
0.02838134765625	20.0367183491427\\
0.52838134765625	20.7529951243635\\
0.27838134765625	20.3429743524269\\
0.77838134765625	20.2364134246995\\
0.15338134765625	21.4739949679494\\
0.65338134765625	20.5912776526356\\
0.40338134765625	20.1352956575058\\
0.90338134765625	20.9799170534896\\
0.09088134765625	20.4590376513047\\
0.59088134765625	20.0258146009732\\
0.34088134765625	20.7328333066468\\
0.84088134765625	20.3307542880612\\
0.21588134765625	20.2249691336063\\
0.71588134765625	21.3769764698559\\
0.46588134765625	20.5754671686065\\
0.96588134765625	20.1242639379718\\
0.05963134765625	20.9489139409977\\
0.55963134765625	20.445499692462\\
0.30963134765625	20.0913199777942\\
0.80963134765625	20.8664553166932\\
0.18463134765625	20.4059411767691\\
0.68463134765625	20.2947202943692\\
0.43463134765625	22.7656244984614\\
0.93463134765625	20.67609538608\\
0.12213134765625	20.1909897265881\\
0.62213134765625	21.1801955343361\\
0.37213134765625	20.5298923763816\\
0.87213134765625	20.0585327944704\\
0.24713134765625	20.7955793729333\\
0.74713134765625	20.3677660674622\\
0.49713134765625	20.2595048881234\\
0.99713134765625	21.787859847589\\
0.00299072265625	20.6239651846362\\
0.50299072265625	20.1574553814026\\
0.25299072265625	21.0491653308964\\
0.75299072265625	20.4867075166176\\
0.12799072265625	20.0149089078192\\
0.62799072265625	20.7133334160853\\
0.37799072265625	20.3186426518999\\
0.87799072265625	20.2135865607374\\
0.06549072265625	21.2996751611778\\
0.56549072265625	20.5599800769723\\
0.31549072265625	20.1132596780431\\
0.81549072265625	20.9198398370805\\
0.19049072265625	20.4321444888057\\
0.69049072265625	20.0803778759847\\
0.44049072265625	20.841751177238\\
0.94049072265625	20.3930741148374\\
0.03424072265625	20.2828980997808\\
0.53424072265625	22.3991229445776\\
0.28424072265625	20.6582616882795\\
0.78424072265625	20.179767368215\\
0.15924072265625	21.1317370820275\\
0.65924072265625	20.5152543396897\\
0.40924072265625	20.0476233476799\\
0.90924072265625	20.773885040847\\
0.09674072265625	20.3553093325914\\
0.59674072265625	20.2479238254945\\
0.34674072265625	21.6032070571602\\
0.84674072265625	20.6074350242453\\
0.22174072265625	20.146358296737\\
0.72174072265625	21.0131885855396\\
0.47174072265625	20.4727695778308\\
0.97174072265625	20.0027852982837\\
0.01861572265625	20.6923731925468\\
0.51861572265625	20.3053049577029\\
0.26861572265625	20.2010064853777\\
0.76861572265625	21.228846425375\\
0.14361572265625	20.5431255359378\\
0.64361572265625	20.1010607918199\\
0.39361572265625	20.8894724860581\\
0.89361572265625	20.4175070145955\\
0.08111572265625	20.0682364070309\\
0.58111572265625	20.8156098951065\\
0.33111572265625	20.378946764565\\
0.83111572265625	20.2698623045736\\
0.20611572265625	22.0227268984874\\
0.70611572265625	20.6389947188798\\
0.45611572265625	20.1673512820082\\
0.95611572265625	21.0838764341752\\
0.04986572265625	20.4992802062401\\
0.54986572265625	20.0355068182627\\
0.29986572265625	20.7507202577333\\
0.79986572265625	20.3416110142209\\
0.17486572265625	20.2351386537796\\
0.67486572265625	21.4619257609564\\
0.42486572265625	20.589504251268\\
0.92486572265625	20.1340684478146\\
0.11236572265625	20.9763671741473\\
0.61236572265625	20.4575240669503\\
0.36236572265625	20.0246030117952\\
0.86236572265625	20.730635087907\\
0.23736572265625	20.3294033116814\\
0.73736572265625	20.2237014343262\\
0.48736572265625	21.3675717480407\\
0.98736572265625	20.5737308190329\\
0.01080322265625	20.1230399490934\\
0.51080322265625	20.9455936738517\\
0.26080322265625	20.4440069535504\\
0.76080322265625	20.0901033898099\\
0.13580322265625	20.8636507919616\\
0.63580322265625	20.4045040930354\\
0.38580322265625	20.2934023337759\\
0.88580322265625	22.7245912199177\\
0.07330322265625	20.674089516203\\
0.57330322265625	20.1897404313301\\
0.32330322265625	21.1745137580961\\
0.82330322265625	20.5282531749656\\
0.19830322265625	20.0573203144478\\
0.69830322265625	20.7931265298884\\
0.44830322265625	20.3663757521374\\
0.94830322265625	20.2582144685153\\
0.04205322265625	21.7635979346346\\
0.54205322265625	20.622109225501\\
0.29205322265625	20.1562205597439\\
0.79205322265625	21.0450179057248\\
0.16705322265625	20.4851482885411\\
0.66705322265625	20.0136969051791\\
0.41705322265625	20.7112050398\\
0.91705322265625	20.3173033368659\\
0.10455322265625	20.2123254544732\\
0.60455322265625	21.2919772724232\\
0.35455322265625	20.5582783037261\\
0.85455322265625	20.1120385292287\\
0.22955322265625	20.9167162162132\\
0.72955322265625	20.4306713972203\\
0.47955322265625	20.0791630182069\\
0.97955322265625	20.8390778248302\\
0.02642822265625	20.3916535275244\\
0.52642822265625	20.2815898920212\\
0.27642822265625	22.3591844855498\\
0.77642822265625	20.6563097889588\\
0.15142822265625	20.1785233180952\\
0.65142822265625	21.1266935686149\\
0.40142822265625	20.5136434958318\\
0.90142822265625	20.0464115200521\\
0.08892822265625	20.7715257083022\\
0.58892822265625	20.3539328949374\\
0.33892822265625	20.2466414873162\\
0.83892822265625	21.5866558314426\\
0.21392822265625	20.6056218475738\\
0.71392822265625	20.145127478684\\
0.46392822265625	21.0093671600135\\
0.96392822265625	20.4712338626945\\
0.05767822265625	20.0100604723128\\
0.55767822265625	20.7048638916366\\
0.30767822265625	20.3132928829128\\
0.80767822265625	20.2085463351273\\
0.18267822265625	21.2697679499574\\
0.68267822265625	20.553195066389\\
0.43267822265625	20.1083768182729\\
0.93267822265625	20.9074648075063\\
0.12017822265625	20.4262647431776\\
0.62017822265625	20.0755194461499\\
0.37017822265625	20.8311387750483\\
0.87017822265625	20.3874023693081\\
0.24517822265625	20.2776715243885\\
0.74517822265625	22.2414916042277\\
0.49517822265625	20.6504882832162\\
0.99517822265625	20.1747944853071\\
0.00689697265625	21.1119243846198\\
0.50689697265625	20.5088291224601\\
0.25689697265625	20.0427763227206\\
0.75689697265625	20.7645061174144\\
0.13189697265625	20.3498125027534\\
0.63189697265625	20.2427996425945\\
0.38189697265625	21.540629699947\\
0.88189697265625	20.6002095460074\\
0.06939697265625	20.1414375268577\\
0.56939697265625	20.9980958739907\\
0.31939697265625	20.4666418019917\\
0.81939697265625	20.0318722744028\\
0.19439697265625	20.7439485740572\\
0.69439697265625	20.3375294189798\\
0.44439697265625	20.2313191760054\\
0.94439697265625	21.4278270916184\\
0.03814697265625	20.5842093938357\\
0.53814697265625	20.1303890609016\\
0.28814697265625	20.9658799118269\\
0.78814697265625	20.4529975188372\\
0.16314697265625	20.0974062290008\\
0.66314697265625	20.880716502673\\
0.41314697265625	20.4131552288569\\
0.91314697265625	20.301327057416\\
0.10064697265625	22.9711144558388\\
0.60064697265625	20.6862200199854\\
0.35064697265625	20.197245453229\\
0.85064697265625	21.2098916665811\\
0.22564697265625	20.538137832646\\
0.72564697265625	20.0645967001801\\
0.47564697265625	20.8080114229289\\
0.97564697265625	20.3747417277669\\
0.02252197265625	20.2659710771695\\
0.52252197265625	21.9260533649854\\
0.27252197265625	20.6333201133477\\
0.77252197265625	20.1636366339694\\
0.14752197265625	21.0705256894188\\
0.64752197265625	20.4945445666453\\
0.39752197265625	20.0209680563682\\
0.89752197265625	20.7240885800956\\
0.08502197265625	20.3253583260976\\
0.58502197265625	20.2199028483464\\
0.33502197265625	21.3406750360162\\
0.83502197265625	20.5685454087551\\
0.21002197265625	20.119369969197\\
0.71002197265625	20.9357713431682\\
0.46002197265625	20.4395421224029\\
0.96002197265625	20.0864548691424\\
0.05377197265625	20.8553286909111\\
0.55377197265625	20.4002040759869\\
0.30377197265625	20.2894551008972\\
0.80377197265625	22.6017698042363\\
0.17877197265625	20.6681089803874\\
0.67877197265625	20.1859961486895\\
0.42877197265625	21.1579367856605\\
0.92877197265625	20.5233549274717\\
0.11627197265625	20.0536833972819\\
0.61627197265625	20.7858327763564\\
0.36627197265625	20.3622142563151\\
0.86627197265625	20.2543487271026\\
0.24127197265625	21.6969123340014\\
0.74127197265625	20.6165706571028\\
0.49127197265625	20.1525188626296\\
0.99127197265625	21.0328086904516\\
0.01470947265625	20.4804866358708\\
0.51470947265625	20.0064233096509\\
0.26470947265625	20.6985872253991\\
0.76470947265625	20.3092934952624\\
0.13970947265625	20.2047733959772\\
0.63970947265625	21.2487680218694\\
0.38970947265625	20.5481443822761\\
0.88970947265625	20.1047176137816\\
0.07720947265625	20.8983861611505\\
0.57720947265625	20.4218767354588\\
0.32720947265625	20.071877282438\\
0.82720947265625	20.8233176126851\\
0.20220947265625	20.3831668810014\\
0.70220947265625	20.2737623915462\\
0.45220947265625	22.1285651416817\\
0.95220947265625	20.6447170254748\\
0.04595947265625	20.1710705197257\\
0.54595947265625	21.0976646783517\\
0.29595947265625	20.5040415444787\\
0.79595947265625	20.0391414615878\\
0.17095947265625	20.7575718913456\\
0.67095947265625	20.3457052930664\\
0.42095947265625	20.2389654206992\\
0.92095947265625	21.4993156575633\\
0.10845947265625	20.5948373296995\\
0.60845947265625	20.1377512266559\\
0.35845947265625	20.9871010649669\\
0.85845947265625	20.462072017455\\
0.23345947265625	20.0282377116883\\
0.73345947265625	20.7372543195807\\
0.48345947265625	20.3334602643949\\
0.98345947265625	20.2275068235084\\
0.03033447265625	21.3965120019093\\
0.53033447265625	20.5789518696929\\
0.28033447265625	20.1267129372837\\
0.78033447265625	20.9556261236401\\
0.15533447265625	20.4484919516094\\
0.65533447265625	20.0937538024569\\
0.40533447265625	20.8721113991243\\
0.90533447265625	20.4088210340011\\
0.09283447265625	20.2973595848799\\
0.59283447265625	22.8477723537124\\
0.34283447265625	20.6801260059566\\
0.84283447265625	20.1934901509295\\
0.21783447265625	21.1918082317678\\
0.71783447265625	20.5331805975654\\
0.46783447265625	20.0609580424014\\
0.96783447265625	20.8005182224936\\
0.06158447265625	20.3705514840053\\
0.56158447265625	20.2620885255777\\
0.31158447265625	21.8396846594309\\
0.81158447265625	20.6276920032946\\
0.18658447265625	20.1599264385431\\
0.68658447265625	21.0575819851618\\
0.43658447265625	20.4898340986077\\
0.93658447265625	20.0173327269951\\
0.12408447265625	20.7176125982882\\
0.62408447265625	20.3213250768271\\
0.37408447265625	20.2161109072528\\
0.87408447265625	21.3155512078723\\
0.24908447265625	20.5633948313301\\
0.74908447265625	20.1157028711627\\
0.49908447265625	20.9261487389709\\
0.99908447265625	20.4350970650519\\
0.00054931640625	20.0828081189688\\
0.50054931640625	20.847139467171\\
0.25054931640625	20.3959206596801\\
0.75054931640625	20.2855176860607\\
0.12554931640625	22.4797126524625\\
0.62554931640625	20.6621828887463\\
0.37554931640625	20.18225715863\\
0.87554931640625	21.1420149576718\\
0.06304931640625	20.5184852353505\\
0.56304931640625	20.0500471720495\\
0.31304931640625	20.7786335749496\\
0.81304931640625	20.3580667258254\\
0.18804931640625	20.2504911247949\\
0.68804931640625	21.6383638671502\\
0.43804931640625	20.6110752136999\\
0.93804931640625	20.1488212132646\\
0.03179931640625	21.0209319047534\\
0.53179931640625	20.4758486525664\\
0.28179931640625	20.0015724186474\\
0.78179931640625	20.6903154582391\\
0.15679931640625	20.3039778194351\\
0.65679931640625	20.1997521622023\\
0.40679931640625	21.2224257615717\\
0.90679931640625	20.5414595415622\\
0.09429931640625	20.0998423592756\\
0.59429931640625	20.8865366492454\\
0.34429931640625	20.416054443709\\
0.84429931640625	20.06702304748\\
0.21929931640625	20.8130651333843\\
0.71929931640625	20.3775434243843\\
0.46929931640625	20.2685642535018\\
0.96929931640625	21.9894036029951\\
0.01617431640625	20.6370979440139\\
0.51617431640625	20.1661125628223\\
0.26617431640625	21.0793791463507\\
0.76617431640625	20.4976988306159\\
0.14117431640625	20.0342952984342\\
0.64117431640625	20.7484542734277\\
0.39117431640625	20.340249085269\\
0.89117431640625	20.2338646927486\\
0.07867431640625	21.4502212191749\\
0.57867431640625	20.5877350964381\\
0.32867431640625	20.1328416149977\\
0.82867431640625	20.9728446886452\\
0.20367431640625	20.456012860556\\
0.70367431640625	20.0233913942249\\
0.45367431640625	20.7284449487648\\
0.95367431640625	20.3280536649504\\
0.04742431640625	20.2224344909427\\
0.54742431640625	21.3583935914675\\
0.29742431640625	20.5719984292914\\
0.79742431640625	20.1218162944641\\
0.17242431640625	20.9422967464803\\
0.67242431640625	20.4425164553316\\
0.42242431640625	20.0888870120421\\
0.92242431640625	20.8608616538263\\
0.10992431640625	20.4030688896811\\
0.60992431640625	20.2920854862938\\
0.35992431640625	22.6835962806769\\
0.85992431640625	20.6720898629319\\
0.23492431640625	20.1884917401674\\
0.73492431640625	21.16891162966\\
0.48492431640625	20.526617215083\\
0.98492431640625	20.0561079245112\\
0.00836181640625	20.7906845674675\\
0.50836181640625	20.3649870185532\\
0.25836181640625	20.256924972849\\
0.75836181640625	21.7403835618998\\
0.13336181640625	20.6202581782044\\
0.63336181640625	20.1549862027086\\
0.38336181640625	21.0409098908119\\
0.88336181640625	20.4835917445165\\
0.07086181640625	20.0124848346457\\
0.57086181640625	20.7090840417438\\
0.32086181640625	20.3159652758033\\
0.82086181640625	20.2110650519104\\
0.19586181640625	21.284430761756\\
0.69586181640625	20.5565802292132\\
0.44586181640625	20.1108176727402\\
0.94586181640625	20.9136127140693\\
0.03961181640625	20.4292004182101\\
0.53961181640625	20.0779483302824\\
0.28961181640625	20.8364180914853\\
0.78961181640625	20.3902347150426\\
0.16461181640625	20.2802827316173\\
0.66461181640625	22.3195555619428\\
0.41461181640625	20.654363621884\\
0.91461181640625	20.1772798243815\\
0.10211181640625	21.121711366179\\
0.60211181640625	20.5120356925276\\
0.35211181640625	20.0451997429419\\
0.85211181640625	20.7691761829575\\
0.22711181640625	20.3525579504341\\
0.72711181640625	20.2453600149822\\
0.47711181640625	21.5707343191655\\
0.97711181640625	20.6038132333562\\
0.02398681640625	20.1438970809296\\
0.52398681640625	21.0055783278684\\
0.27398681640625	20.4697006729287\\
0.77398681640625	20.0088481717156\\
0.14898681640625	20.7027645977844\\
0.64898681640625	20.3119585348548\\
0.39898681640625	20.2072880095765\\
0.89898681640625	21.2626405171114\\
0.08648681640625	20.5515079237597\\
0.58648681640625	20.1071568110783\\
0.33648681640625	20.9044197920226\\
0.83648681640625	20.4248000200378\\
0.21148681640625	20.0743052410307\\
0.71148681640625	20.8285188469231\\
0.46148681640625	20.385988813611\\
0.96148681640625	20.276367463404\\
0.05523681640625	22.2032085981494\\
0.55523681640625	20.648559012555\\
0.30523681640625	20.1735526295513\\
0.80523681640625	21.1071165079787\\
0.18023681640625	20.5072303136122\\
0.68023681640625	20.0415646708353\\
0.43023681640625	20.7621853634162\\
0.93023681640625	20.3484419806556\\
0.11773681640625	20.2415207299799\\
0.61773681640625	21.5263772188054\\
0.36773681640625	20.5984144007476\\
0.86773681640625	20.140208360838\\
0.24273681640625	20.9944010140263\\
0.74273681640625	20.4651160874036\\
0.49273681640625	20.0306607614358\\
0.99273681640625	20.7417086737727\\
0.00445556640625	20.3361716636994\\
0.50445556640625	20.2300476081791\\
0.25445556640625	21.4171014344071\\
0.75445556640625	20.5824527806667\\
0.12945556640625	20.1291633301038\\
0.62945556640625	20.9624366600773\\
0.37945556640625	20.451493352415\\
0.87945556640625	20.0961885221755\\
0.06695556640625	20.87783169409\\
0.56695556640625	20.4117085594843\\
0.31695556640625	20.3000034181852\\
0.81695556640625	22.9299896644224\\
0.19195556640625	20.6841821908631\\
0.69195556640625	20.195993056442\\
0.44195556640625	21.2037713553362\\
0.94195556640625	20.5364820683632\\
0.03570556640625	20.0633837035837\\
0.53570556640625	20.8055021826325\\
0.28570556640625	20.37334335017\\
0.78570556640625	20.2646759383289\\
0.16070556640625	21.8960972444408\\
0.66070556640625	20.6314389687938\\
0.41070556640625	20.1623994141631\\
0.91070556640625	21.0661673070828\\
0.09820556640625	20.4929716394284\\
0.59820556640625	20.0197563273098\\
0.34820556640625	20.7219221890107\\
0.84820556640625	20.3240126169267\\
0.22320556640625	20.2186381374285\\
0.72320556640625	21.3321153253713\\
0.47320556640625	20.5668247184587\\
0.97320556640625	20.1181472892026\\
0.02008056640625	20.9325421075769\\
0.52008056640625	20.4380582586864\\
0.27008056640625	20.0852390950171\\
0.77008056640625	20.8525844536358\\
0.14508056640625	20.398774441792\\
0.64508056640625	20.2881415481916\\
0.39508056640625	22.5609705787896\\
0.89508056640625	20.6661276400269\\
0.08258056640625	20.1847492376964\\
0.58258056640625	21.1525595624203\\
0.33258056640625	20.5217285540545\\
0.83258056640625	20.0524712511876\\
0.20758056640625	20.7834226990222\\
0.70758056640625	20.3608302076718\\
0.45758056640625	20.253061963974\\
0.95758056640625	21.6765577367678\\
0.05133056640625	20.6147341034465\\
0.55133056640625	20.1512858696771\\
0.30133056640625	21.0288138717511\\
0.80133056640625	20.4789380352541\\
0.17633056640625	20.0052107393731\\
0.67633056640625	20.6965090109219\\
0.42633056640625	20.3079627877553\\
0.92633056640625	20.2035170967154\\
0.11383056640625	21.2420135454376\\
0.61383056640625	20.5464679306919\\
0.36383056640625	20.1034984145064\\
0.86383056640625	20.8953969755469\\
0.23883056640625	20.4204181474911\\
0.73883056640625	20.0706635200766\\
0.48883056640625	20.820735980723\\
0.98883056640625	20.381758482086\\
0.01226806640625	20.2724613667119\\
0.51226806640625	22.0923829444366\\
0.26226806640625	20.6428042135993\\
0.76226806640625	20.1698302553491\\
0.13726806640625	21.0930179671519\\
0.63726806640625	20.5024515432205\\
0.38726806640625	20.0379298954567\\
0.88726806640625	20.7552789696215\\
0.07476806640625	20.3443391089899\\
0.57476806640625	20.2376890116255\\
0.32476806640625	21.486450494904\\
0.82476806640625	20.5930553341285\\
0.19976806640625	20.136523248855\\
0.69976806640625	20.9834948408629\\
0.44976806640625	20.4605536294778\\
0.94976806640625	20.0270261661432\\
0.04351806640625	20.7350396888315\\
0.54351806640625	20.3321066027345\\
0.29351806640625	20.2262375946904\\
0.79351806640625	21.3866191539842\\
0.16851806640625	20.5772075085428\\
0.66851806640625	20.125488265799\\
0.41851806640625	20.9522579525402\\
0.91851806640625	20.4469946868493\\
0.10601806640625	20.0925367805047\\
0.60601806640625	20.8692754451702\\
0.35601806640625	20.4073801530175\\
0.85601806640625	20.2960393755619\\
0.23101806640625	22.8066871973973\\
0.73101806640625	20.6781075299489\\
0.48101806640625	20.192239631322\\
0.98101806640625	21.1859594791211\\
0.02789306640625	20.5315348427136\\
0.52789306640625	20.0597453689854\\
0.27789306640625	20.798043226428\\
0.77789306640625	20.3691579746795\\
0.15289306640625	20.2607962382693\\
0.65289306640625	21.8132104993593\\
0.40289306640625	20.6258260967075\\
0.90289306640625	20.1586906726697\\
0.09039306640625	21.0533530521374\\
0.59039306640625	20.4882694471272\\
0.34039306640625	20.0161208469603\\
0.84039306640625	20.7154692440699\\
0.21539306640625	20.3199832291303\\
0.71539306640625	20.2148483764186\\
0.46539306640625	21.3075308626383\\
0.96539306640625	20.5616855767977\\
0.05914306640625	20.1144811238097\\
0.55914306640625	20.9229839007094\\
0.30914306640625	20.433619706778\\
0.80914306640625	20.0815929080818\\
0.18414306640625	20.8444383297929\\
0.68414306640625	20.3944964883932\\
0.43414306640625	20.2842073620609\\
0.93414306640625	22.4393149607125\\
0.12164306640625	20.6602193709555\\
0.62164306640625	20.1810119799763\\
0.37164306640625	21.1368436175483\\
0.87164306640625	20.5168682456233\\
0.24664306640625	20.0488352302153\\
0.74664306640625	20.7762542919781\\
0.49664306640625	20.356687273\\
0.99664306640625	20.2492070358631\\
0.00250244140625	21.6204287103261\\
0.50250244140625	20.6092528004535\\
0.25250244140625	20.1475895399672\\
0.75250244140625	21.0170432713238\\
0.12750244140625	20.4743078353904\\
0.62750244140625	20.001168100776\\
0.37750244140625	20.6896310383306\\
0.87750244140625	20.3035357013059\\
0.06500244140625	20.1993341986664\\
0.56500244140625	21.2203087372459\\
0.31500244140625	20.5409049746631\\
0.81500244140625	20.0994362700867\\
0.19000244140625	20.885561885034\\
0.69000244140625	20.4155706940205\\
0.44000244140625	20.0666186223837\\
0.94000244140625	20.8122195505075\\
0.03375244140625	20.3770760148021\\
0.53375244140625	20.2681317873788\\
0.28375244140625	21.9785343664213\\
0.78375244140625	20.636466855623\\
0.15875244140625	20.1656997688702\\
0.65875244140625	21.0778906435146\\
0.40875244140625	20.4971723365084\\
0.90875244140625	20.0338914601898\\
0.09625244140625	20.7477009027477\\
0.59625244140625	20.3397954205535\\
0.34625244140625	20.2334402179931\\
0.84625244140625	21.4463972231053\\
0.22125244140625	20.5871463160832\\
0.72125244140625	20.1324327536499\\
0.47125244140625	20.971676527483\\
0.97125244140625	20.4555096508039\\
0.01812744140625	20.0229875146343\\
0.51812744140625	20.7277166835383\\
0.26812744140625	20.3276040766971\\
0.76812744140625	20.2220123434408\\
0.14312744140625	21.3553826918529\\
0.64312744140625	20.5714218407756\\
0.39312744140625	20.1214084830542\\
0.89312744140625	20.9412028888455\\
0.08062744140625	20.4420201179848\\
0.58062744140625	20.0884815987221\\
0.33062744140625	20.8599353234705\\
0.83062744140625	20.4025909043396\\
0.20562744140625	20.2916467832023\\
0.70562744140625	22.6699417020234\\
0.45562744140625	20.6714246834989\\
0.95562744140625	20.1880756430957\\
0.04937744140625	21.1670615335638\\
0.54937744140625	20.5260726114528\\
0.29937744140625	20.0557038137901\\
0.79937744140625	20.7898729757953\\
0.17437744140625	20.3645244571108\\
0.67437744140625	20.2564953451447\\
0.42437744140625	21.7328704328185\\
0.92437744140625	20.6196422469238\\
0.11187744140625	20.1545748527533\\
0.61187744140625	21.0395491613867\\
0.36187744140625	20.4830734898097\\
0.86187744140625	20.0120807952874\\
0.23687744140625	20.7083786694504\\
0.73687744140625	20.3155195326941\\
0.48687744140625	20.2106450731158\\
0.98687744140625	21.2819478391328\\
0.01031494140625	20.5560150215435\\
0.51031494140625	20.1104107847402\\
0.26031494140625	20.912582629273\\
0.76031494140625	20.428710558962\\
0.13531494140625	20.0775434712814\\
0.63531494140625	20.8355345093691\\
0.38531494140625	20.3897621699943\\
0.88531494140625	20.2798472429949\\
0.07281494140625	22.3064255817265\\
0.57281494140625	20.6537161646165\\
0.32281494140625	20.1768654492201\\
0.82281494140625	21.1200639707589\\
0.19781494140625	20.5115004300797\\
0.69781494140625	20.0447958277061\\
0.44781494140625	20.7683951682322\\
0.94781494140625	20.3520999657594\\
0.04156494140625	20.2449330488543\\
0.54156494140625	21.565560396896\\
0.29156494140625	20.6032113694791\\
0.79156494140625	20.1434870409029\\
0.16656494140625	21.0043225143844\\
0.66656494140625	20.4691901679396\\
0.41656494140625	20.0084440527365\\
0.91656494140625	20.702066413142\\
0.10406494140625	20.3115140240119\\
0.60406494140625	20.2068687193461\\
0.35406494140625	21.2602936323593\\
0.85406494140625	20.5509463419948\\
0.22906494140625	20.1067502031056\\
0.72906494140625	20.9034090003818\\
0.47906494140625	20.4243122370589\\
0.97906494140625	20.0739005399952\\
0.02593994140625	20.8276484188061\\
0.52593994140625	20.3855180133564\\
0.27593994140625	20.2759330032078\\
0.77593994140625	22.1905790848114\\
0.15093994140625	20.6479171545155\\
0.65093994140625	20.1731387969135\\
0.40093994140625	21.1055261995238\\
0.90093994140625	20.5066980353228\\
0.08843994140625	20.0411607944166\\
0.58843994140625	20.7614138681915\\
0.33843994140625	20.3479854638197\\
0.83843994140625	20.2410946129095\\
0.21343994140625	21.5217369418406\\
0.71343994140625	20.5978170025536\\
0.46343994140625	20.1397987281574\\
0.96343994140625	20.9931761151373\\
0.05718994140625	20.4646080630264\\
0.55718994140625	20.0302569225571\\
0.30718994140625	20.7409639362892\\
0.80718994140625	20.3357193842362\\
0.18218994140625	20.2296239271248\\
0.68218994140625	21.4135919386485\\
0.43218994140625	20.5818681591307\\
0.93218994140625	20.1287548329246\\
0.11968994140625	20.9612945923676\\
0.61968994140625	20.4509924789768\\
0.36968994140625	20.0957826718624\\
0.86968994140625	20.8768737739998\\
0.24468994140625	20.4112267685147\\
0.74468994140625	20.2995624612492\\
0.49468994140625	22.9162834140122\\
0.99468994140625	20.683504364446\\
0.00640869140625	20.1955757313759\\
0.50640869140625	21.2017521855585\\
0.25640869140625	20.5359308949581\\
0.75640869140625	20.0629793965236\\
0.13140869140625	20.8046683435253\\
0.63140869140625	20.3728775877414\\
0.38140869140625	20.2642444384285\\
0.88140869140625	21.8863711147974\\
0.06890869140625	20.6308130610196\\
0.56890869140625	20.161987116627\\
0.31890869140625	21.0647243753522\\
0.81890869140625	20.4924479485307\\
0.19390869140625	20.0193524076323\\
0.69390869140625	20.7212017861692\\
0.44390869140625	20.3235643355192\\
0.94390869140625	20.2182167301841\\
0.03765869140625	21.3293042474047\\
0.53765869140625	20.5662520099803\\
0.28765869140625	20.1177397995537\\
0.78765869140625	20.9314705623731\\
0.16265869140625	20.4375641231918\\
0.66265869140625	20.0848338799144\\
0.41265869140625	20.8516729535006\\
0.91265869140625	20.3982983049005\\
0.10015869140625	20.2877039384353\\
0.60015869140625	22.5473927795965\\
0.35015869140625	20.6654685280001\\
0.85015869140625	20.1843337304583\\
0.22515869140625	21.15078294983\\
0.72515869140625	20.5211871307222\\
0.47515869140625	20.0520672188137\\
0.97515869140625	20.7826216532207\\
0.02203369140625	20.3603692012248\\
0.52203369140625	20.2526332427713\\
0.27203369140625	21.6699652257932\\
0.77203369140625	20.6141229768463\\
0.14703369140625	20.1508749711154\\
0.64703369140625	21.0274903346955\\
0.39703369140625	20.478422416379\\
0.89703369140625	20.0048065275632\\
0.08453369140625	20.6958178075964\\
0.58453369140625	20.307519485113\\
0.33453369140625	20.2030984781804\\
0.83453369140625	21.2397878867027\\
0.20953369140625	20.5459098950796\\
0.70953369140625	20.1030920727837\\
0.45953369140625	20.8944046049716\\
0.95953369140625	20.4199324007445\\
0.05328369140625	20.070258963665\\
0.55328369140625	20.8198782099365\\
0.30328369140625	20.3812893934377\\
0.80328369140625	20.2720279139182\\
0.17828369140625	22.080512767328\\
0.67828369140625	20.6421678101103\\
0.42828369140625	20.169416949738\\
0.92828369140625	21.0914804704573\\
0.11578369140625	20.5019221871702\\
0.61578369140625	20.0375260446999\\
0.36578369140625	20.7545166842361\\
0.86578369140625	20.3438840319762\\
0.24078369140625	20.2372637249376\\
0.74078369140625	21.4822543244512\\
0.49078369140625	20.5924622959731\\
0.99078369140625	20.1361140090365\\
0.01422119140625	20.9822991118482\\
0.51422119140625	20.4600480364561\\
0.26422119140625	20.0266223134835\\
0.76422119140625	20.734303315826\\
0.13922119140625	20.3316556819418\\
0.63922119140625	20.2258146893185\\
0.38922119140625	21.383377749785\\
0.88922119140625	20.5766269499593\\
0.07672119140625	20.1250801185718\\
0.57672119140625	20.9511406183533\\
0.32672119140625	20.4464961038613\\
0.82672119140625	20.0921311554641\\
0.20172119140625	20.8683336550036\\
0.70172119140625	20.406900283236\\
0.45172119140625	20.2955995568562\\
0.95172119140625	22.792996827558\\
0.04547119140625	20.6774361146423\\
0.54547119140625	20.1918229283583\\
0.29547119140625	21.1840288739517\\
0.79547119140625	20.5309869897154\\
0.17047119140625	20.0593411667092\\
0.67047119140625	20.7972207104386\\
0.42047119140625	20.3686938281009\\
0.92047119140625	20.2603656844193\\
0.10797119140625	21.8046370089915\\
0.60797119140625	20.6252052398008\\
0.35797119140625	20.1582788564271\\
0.85797119140625	21.0519526118203\\
0.23297119140625	20.4877485022126\\
0.73297119140625	20.0157168740309\\
0.48297119140625	20.714756468863\\
0.98297119140625	20.3195362292998\\
0.02984619140625	20.2144276920138\\
0.52984619140625	21.3048943475555\\
0.27984619140625	20.5611166610611\\
0.77984619140625	20.1140739419402\\
0.15484619140625	20.9219335877598\\
0.65484619140625	20.4331277303319\\
0.40484619140625	20.0811878777381\\
0.90484619140625	20.8435410676001\\
0.09234619140625	20.3940221646956\\
0.59234619140625	20.2837708236882\\
0.34234619140625	22.425892566345\\
0.84234619140625	20.6595661642869\\
0.21734619140625	20.1805970466608\\
0.71734619140625	21.1351343280649\\
0.46734619140625	20.5163299354116\\
0.96734619140625	20.0484312629983\\
0.06109619140625	20.7754634325838\\
0.56109619140625	20.3562277919625\\
0.31109619140625	20.2487792017707\\
0.81109619140625	21.6146110556479\\
0.18609619140625	20.608646361685\\
0.68609619140625	20.1471790780136\\
0.43609619140625	21.015754638478\\
0.93609619140625	20.4737947993207\\
0.12359619140625	20.0035938246952\\
0.62359619140625	20.6937487679217\\
0.37359619140625	20.3061903726717\\
0.87359619140625	20.2018430633468\\
0.24859619140625	21.2331862397265\\
0.74859619140625	20.5442381196066\\
0.49859619140625	20.101873219352\\
0.99859619140625	20.8914394263755\\
0.00152587890625	20.4184765014623\\
0.50152587890625	20.0690453852566\\
0.25152587890625	20.8173131360712\\
0.75152587890625	20.3798832548393\\
0.12652587890625	20.2707282184069\\
0.62652587890625	22.0455168827785\\
0.37652587890625	20.6402621769522\\
0.87652587890625	20.1681773777924\\
0.06402587890625	21.0869015424188\\
0.56402587890625	20.5003360417056\\
0.31402587890625	20.0363145040175\\
0.81402587890625	20.7522358426484\\
0.18902587890625	20.3425197492136\\
0.68902587890625	20.2359884106948\\
0.43902587890625	21.4699300768653\\
0.93902587890625	20.5906860449431\\
0.03277587890625	20.1348865454387\\
0.53277587890625	20.9787306851687\\
0.28277587890625	20.4585328579924\\
0.78277587890625	20.0254107407979\\
0.15777587890625	20.732099664184\\
0.65777587890625	20.3303038143299\\
0.40777587890625	20.2245464828269\\
0.90777587890625	21.3738157010703\\
0.09527587890625	20.5748879435559\\
0.59527587890625	20.1238559042503\\
0.34527587890625	20.9478045672108\\
0.84527587890625	20.4450018629488\\
0.22027587890625	20.0909144248305\\
0.72027587890625	20.865518752183\\
0.47027587890625	20.4054619391795\\
0.97027587890625	20.2942808500309\\
0.01715087890625	22.7519430740183\\
0.51715087890625	20.6754260685269\\
0.26715087890625	20.1905732273819\\
0.76715087890625	21.1782926059377\\
0.14215087890625	20.5293456143003\\
0.64215087890625	20.0581286241814\\
0.39215087890625	20.7947605416596\\
0.89215087890625	20.3673024526463\\
0.07965087890625	20.2590746451873\\
0.57965087890625	21.7796534948475\\
0.32965087890625	20.6233459833042\\
0.82965087890625	20.1570437222507\\
0.20465087890625	21.0477784228447\\
0.70465087890625	20.486187474566\\
0.45465087890625	20.0145049142116\\
0.95465087890625	20.7126231330068\\
0.04840087890625	20.3181960737183\\
0.54840087890625	20.2131661134412\\
0.29840087890625	21.2970919891469\\
0.79840087890625	20.5594124065401\\
0.17340087890625	20.1128525956722\\
0.67340087890625	20.9187963748675\\
0.42340087890625	20.4316532226962\\
0.92340087890625	20.0799729042439\\
0.11090087890625	20.8408585354345\\
0.61090087890625	20.3926003878268\\
0.36090087890625	20.2824619137132\\
0.86090087890625	22.3857793579172\\
0.23590087890625	20.6576104151147\\
0.73590087890625	20.1793526226959\\
0.48590087890625	21.1300489943658\\
0.98590087890625	20.5147170525733\\
0.00933837890625	20.0472193992533\\
0.50933837890625	20.7730975001389\\
0.25933837890625	20.3548503535428\\
0.75933837890625	20.247496282839\\
0.13433837890625	21.5976175501096\\
0.63433837890625	20.6068301228017\\
0.38433837890625	20.1459479770519\\
0.88433837890625	21.0119111147931\\
0.07183837890625	20.4722573911389\\
0.57183837890625	20.0108686273909\\
0.32183837890625	20.7062673965471\\
0.82183837890625	20.3141831308752\\
0.19683837890625	20.2093855999655\\
0.69683837890625	21.2745937887087\\
0.44683837890625	20.5543218358388\\
0.94683837890625	20.109190310836\\
0.04058837890625	20.909505461116\\
0.54058837890625	20.4272423754101\\
0.29058837890625	20.076329002888\\
0.79058837890625	20.8328926591213\\
0.16558837890625	20.388345706335\\
0.66558837890625	20.2785414679793\\
0.41558837890625	22.2673108082035\\
0.91558837890625	20.6517775621347\\
0.10308837890625	20.1756226892636\\
0.60308837890625	21.115160970996\\
0.35308837890625	20.5098966477036\\
0.85308837890625	20.043584111126\\
0.22808837890625	20.7660585490374\\
0.72808837890625	20.3507269972845\\
0.47808837890625	20.2436527211533\\
0.97808837890625	21.5504193618838\\
0.02496337890625	20.601408781561\\
0.52496337890625	20.1422571959769\\
0.27496337890625	21.0005761366694\\
0.77496337890625	20.4676603190483\\
0.14996337890625	20.0326799482798\\
0.64996337890625	20.7454466143285\\
0.39996337890625	20.3384353565384\\
0.89996337890625	20.2321673273401\\
0.08746337890625	21.4351478597354\\
0.58746337890625	20.5853827716777\\
0.33746337890625	20.131206415908\\
0.83746337890625	20.9681897913493\\
0.21246337890625	20.45400159057\\
0.71246337890625	20.0982181651373\\
0.46246337890625	20.882649004891\\
0.96246337890625	20.4141207601496\\
0.05621337890625	20.3022101267678\\
0.55621337890625	22.9985351380879\\
0.30621337890625	20.6875822203665\\
0.80621337890625	20.1980807377698\\
0.18121337890625	21.2140253961094\\
0.68121337890625	20.5392435546447\\
0.43121337890625	20.0654054290613\\
0.93121337890625	20.8096907382275\\
0.11871337890625	20.375674891974\\
0.61871337890625	20.2668350381784\\
0.36871337890625	21.9466672777609\\
0.86871337890625	20.6345770769026\\
0.24371337890625	20.164461721709\\
0.74371337890625	21.0734563234173\\
0.49371337890625	20.495594737337\\
0.99371337890625	20.021775852387\\
0.00543212890625	20.725537188916\\
0.50543212890625	20.3262561894674\\
0.25543212890625	20.2207463987683\\
0.75543212890625	21.3464901668229\\
0.13043212890625	20.5696946838627\\
0.63043212890625	20.1201852667946\\
0.38043212890625	20.9379364693192\\
0.88043212890625	20.4405325845553\\
0.06793212890625	20.0872654942366\\
0.56793212890625	20.8571663706951\\
0.31793212890625	20.4011581894251\\
0.81793212890625	20.2903314082848\\
0.19293212890625	22.629016034314\\
0.69293212890625	20.6694332310585\\
0.44293212890625	20.1868277490526\\
0.94293212890625	21.1615618732808\\
0.03668212890625	20.524440937617\\
0.53668212890625	20.0544915371178\\
0.28668212890625	20.7874453227907\\
0.78668212890625	20.3631378168316\\
0.16168212890625	20.2552070711906\\
0.66168212890625	21.710981325343\\
0.41168212890625	20.6177976856352\\
0.91168212890625	20.1533411074826\\
0.09918212890625	21.0354923648631\\
0.59918212890625	20.4815204961954\\
0.34918212890625	20.0072316371757\\
0.84918212890625	20.6999765634836\\
0.22418212890625	20.3101813028528\\
0.72418212890625	20.205611300599\\
0.47418212890625	21.253337203432\\
0.97418212890625	20.5492639802514\\
0.02105712890625	20.1055305600829\\
0.52105712890625	20.9003891153615\\
0.27105712890625	20.4228502554063\\
0.77105712890625	20.0726865365951\\
0.14605712890625	20.8250456924135\\
0.64605712890625	20.3841067617906\\
0.39605712890625	20.2746302993815\\
0.89605712890625	22.1531307107961\\
0.08355712890625	20.6459952519376\\
0.58355712890625	20.1718976541643\\
0.33355712890625	21.1007914874877\\
0.83355712890625	20.5051031637329\\
0.20855712890625	20.039949185516\\
0.70855712890625	20.7591055973331\\
0.45855712890625	20.3466168800598\\
0.95855712890625	20.2398168198745\\
0.05230712890625	21.5081323272458\\
0.55230712890625	20.5960277403915\\
0.30230712890625	20.1385700955904\\
0.80230712890625	20.9895212804385\\
0.17730712890625	20.4630856228382\\
0.67730712890625	20.0290453999802\\
0.42730712890625	20.7387353652376\\
0.92730712890625	20.3343634581436\\
0.11480712890625	20.2283534055112\\
0.61480712890625	21.4032526321192\\
0.36480712890625	20.5801170265158\\
0.86480712890625	20.1275295781901\\
0.23980712890625	20.9578852029602\\
0.73980712890625	20.4494913968432\\
0.48980712890625	20.0945652744583\\
0.98980712890625	20.874010938652\\
0.01324462890625	20.4097826855831\\
0.51324462890625	20.298240354895\\
0.26324462890625	22.875172212425\\
0.76324462890625	20.681475203548\\
0.13824462890625	20.1943241749375\\
0.63824462890625	21.1957558758048\\
0.38824462890625	20.5342796061792\\
0.88824462890625	20.0617665484687\\
0.07574462890625	20.8021744764953\\
0.57574462890625	20.3714813853568\\
0.32574462890625	20.2629505743806\\
0.82574462890625	21.8579716054855\\
0.20074462890625	20.6289387365052\\
0.70074462890625	20.1607505486026\\
0.45074462890625	21.0604246355875\\
0.95074462890625	20.4908787204715\\
0.04449462890625	20.0181406163501\\
0.54449462890625	20.719045719639\\
0.29449462890625	20.3222203518774\\
0.79449462890625	20.2169529946249\\
0.16949462890625	21.3209931393445\\
0.66949462890625	20.5645364343194\\
0.41949462890625	20.1165175392378\\
0.91949462890625	20.9282703401478\\
0.10699462890625	20.4360831665429\\
0.60699462890625	20.0836183610975\\
0.35699462890625	20.8489480876334\\
0.85699462890625	20.3968711116529\\
0.23199462890625	20.2863918288092\\
0.73199462890625	22.5067385073016\\
0.48199462890625	20.6634951681963\\
0.98199462890625	20.1830875952728\\
0.02886962890625	21.1454994345176\\
0.52886962890625	20.5195649525356\\
0.27886962890625	20.0508551683854\\
0.77886962890625	20.7802253936329\\
0.15386962890625	20.3589872060722\\
0.65386962890625	20.2513476753326\\
0.40386962890625	21.6507393069696\\
0.90386962890625	20.6122927507081\\
0.09136962890625	20.1496425701422\\
0.59136962890625	21.023543535933\\
0.34136962890625	20.476877294581\\
0.84136962890625	20.0023810172376\\
0.21636962890625	20.6916865329869\\
0.71636962890625	20.304862447345\\
0.46636962890625	20.2005883053535\\
0.96636962890625	21.2266944694559\\
0.06011962890625	20.5425698212665\\
0.56011962890625	20.1006546199734\\
0.31011962890625	20.8884919402475\\
0.81011962890625	20.4170226035215\\
0.18511962890625	20.0678319396397\\
0.68511962890625	20.814760300152\\
0.43511962890625	20.3784787988705\\
0.93511962890625	20.2694295118462\\
0.12261962890625	22.0115019295365\\
0.62261962890625	20.6383618739723\\
0.37261962890625	20.1669383192028\\
0.87261962890625	21.0823719987127\\
0.24761962890625	20.4987527647535\\
0.74761962890625	20.0351029773083\\
0.49761962890625	20.7499639474186\\
0.99761962890625	20.3411568817678\\
0.00347900390625	20.2347139104163\\
0.50347900390625	21.457984752566\\
0.25347900390625	20.5889140628021\\
0.75347900390625	20.1336594619033\\
0.12847900390625	20.9751899935376\\
0.62847900390625	20.4570200680473\\
0.37847900390625	20.0241991426429\\
0.87847900390625	20.7299041478976\\
0.06597900390625	20.3289532821245\\
0.56597900390625	20.2232790361676\\
0.31597900390625	21.3644877294824\\
0.81597900390625	20.573152917303\\
0.19097900390625	20.12263202731\\
0.69097900390625	20.9444921244375\\
0.44097900390625	20.4435098725717\\
0.94097900390625	20.0896979074192\\
};
\end{axis}
\end{tikzpicture}%

==> figures/example_dla.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{example_dla}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=901.75,
xmax=1225.75,
xtick={ 900,  950, 1000, 1050, 1100, 1150, 1200, 1250},
xlabel={rest wavelength $\lr$ (\AA)},
ymin=-0.2,
ymax=4,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none},
y tick label style={text width=1.5em, align=right}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
911.872979545377	1.14068677996284\\
912.083255440461	0.586500075345499\\
912.293078994762	0.845915681119489\\
912.50345176385	0.969073541031935\\
912.713371983763	0.624862264985149\\
912.923841671486	0.470852287634694\\
913.133858601545	0.77323997503272\\
913.343923845722	0.665776066291801\\
913.554538937312	0.787556193591272\\
913.764700958448	0.90325915180091\\
913.975413080311	0.91126986998503\\
914.18567192299	0.883795057182262\\
914.396481119828	0.896858609007344\\
914.606836828656	0.90784719550283\\
914.817743145191	0.84112177592019\\
915.028195764795	0.616166457331117\\
915.238696798747	0.738630622323227\\
915.449748820795	1.23477447217992\\
915.660346832474	1.5344973384298\\
915.871496086089	1.20883209886553\\
916.082191120172	1.23781210056368\\
916.293437650148	1.19099443437713\\
916.504229751333	1.32390408632682\\
916.715070344964	1.45098373684609\\
916.926462815491	1.27845707716068\\
917.137400543284	1.09901660737193\\
917.348890402222	0.906484187771693\\
917.559925308926	1.0969378173977\\
917.771512601142	1.30501158484859\\
917.982644731527	1.3549273088041\\
918.193825432582	1.30747226558944\\
918.405558900766	1.12205588417752\\
918.616836892669	0.854305804051217\\
918.828667906362	0.99169612280475\\
919.040043233936	1.11662144661829\\
919.251971838077	1.15854978272194\\
919.463444546164	1.21898519174091\\
919.674965903269	1.09393833984415\\
919.887040919175	1.23097468773689\\
920.09865972407	1.56407618386138\\
920.310832442835	1.50765148843695\\
920.522548740413	1.03178356183035\\
920.734819207049	0.536324466787168\\
920.946633042225	0.278683830779363\\
921.158495604895	0.293250683081531\\
921.370912719473	0.214904128589142\\
921.582872887126	0.331238153163249\\
921.795387862168	0.719653835238899\\
922.007445679769	1.0298713351299\\
922.22005856036	0.907310024164105\\
922.432214072897	0.836773633052885\\
922.644418391531	0.841807343470681\\
922.857178156622	0.785305677073015\\
923.069480237685	0.705081413297983\\
923.282338021099	0.733094353600635\\
923.49473790963	0.928638346193064\\
923.707693756524	1.34498476261578\\
923.920191497583	1.35546581876845\\
924.132738123468	1.11829817082546\\
924.345841091802	1.04398953271257\\
924.558485637817	0.989541126786205\\
924.771686782587	0.419487740484093\\
924.984429293844	0.884005125788737\\
925.197728660281	1.14189565451526\\
925.410569181911	1.52193041671033\\
925.623458667224	1.66694803302351\\
925.836905392423	1.03069583289669\\
926.049892955821	0.347850999111918\\
926.263438015825	0.0654150664512882\\
926.476523702492	0.138492425960617\\
926.690167142604	0.0402521676651539\\
926.903350997746	-0.135210797201278\\
927.116583895554	-0.0441255346853197\\
927.330374932133	0.151820989802732\\
927.543706066236	0.332586340396432\\
927.757595596244	0.171396895516828\\
927.971025011899	0.28887447688423\\
928.185013080712	0.760200518468826\\
928.398540823198	1.06306475658814\\
928.61211768746	1.00939896856984\\
928.826253590828	1.43874363101052\\
929.039928849851	0.913706742313038\\
929.254163405528	0.738635259704845\\
929.467937104641	1.11630371426539\\
929.682270358077	1.20108222144539\\
929.896142542631	1.03634588479711\\
930.110063928201	0.995647745639714\\
930.324545254664	0.827041729167734\\
930.538565193714	0.911937174857398\\
930.753145331623	1.05874128267872\\
930.967263869558	0.914333888416758\\
931.181942864434	0.830449009455286\\
931.396160046678	0.818352327793463\\
931.610937944066	0.461510162845719\\
931.825253816064	0.496516322435901\\
932.039618991147	0.855077808570417\\
932.254545268746	1.06589346375881\\
932.469009201763	1.30030172621511\\
932.684034495796	1.01881591296945\\
932.898597232246	1.0663458236028\\
933.11372158833	1.47295240000275\\
933.328383173731	1.78369722277255\\
933.543094141747	1.69817893370437\\
933.758367117395	1.51861234625885\\
933.973177002653	1.73522750133671\\
934.188549154458	1.42463461257497\\
934.403458002528	1.57360385172312\\
934.618929376182	1.88727949967529\\
934.833937232656	1.57614408507234\\
935.048994551405	1.32484121987806\\
935.264614784362	0.83207591766611\\
935.479771179916	0.665838407999321\\
935.695490749011	0.455813115624362\\
935.910746267014	0.301366387760831\\
936.126565218013	0.473717042081035\\
936.341919904132	0.521468877719227\\
936.557324132313	0.354275971823078\\
936.773292182739	0.629626720420772\\
936.988795647546	0.882836027540501\\
937.204863194351	0.831212982220757\\
937.420465941501	0.606258763217016\\
937.636633030523	0.385195068350224\\
937.852335105757	0.46764149846517\\
938.06808680297	0.299990830414492\\
938.284403231932	0.556641744007356\\
938.500254325849	1.01956363099523\\
938.716670411687	1.05624981354857\\
938.932620948102	1.05368194714188\\
939.149136736728	1.16474819304664\\
939.365186761452	1.38765546224273\\
939.5812864882	1.51701173247988\\
939.797951857667	1.45645995864794\\
940.014151141457	1.43284000517092\\
940.230916328557	1.74569727478771\\
940.447215215255	1.57649193650172\\
940.664080265974	1.66995363000847\\
940.880478801466	1.77386578251082\\
941.096927119156	1.68302358811331\\
941.313941992005	1.43359833658556\\
941.530490027334	0.992442789053255\\
941.747604878832	0.688920807673155\\
941.964252677737	0.626960130374486\\
942.181467553944	0.999480708874935\\
942.398215162388	1.33041755175318\\
942.615012633334	1.17025558570225\\
942.83237757335	1.10564500336951\\
943.049274922788	1.41881904917805\\
943.266740002728	1.39796412253855\\
943.483737276673	1.08281531708981\\
943.701302542672	0.994587745379638\\
943.918399787158	1.35318948589892\\
944.135546974579	1.56271069011123\\
944.353262546455	1.30896072166455\\
944.570509773483	0.836014919173785\\
944.78832564682	0.221875905962697\\
945.005672959542	-0.050816200678339\\
945.223589180549	0.161878096049831\\
945.441036625075	-0.00753258456791268\\
945.6585340931	0.0175619091043562\\
945.876600862442	0.0939931159265087\\
946.094198531447	0.162277878982124\\
946.312365764047	0.222497004347091\\
946.530063680195	0.259526400948206\\
946.748331422335	0.308970474508361\\
946.96612963181	0.646898146271239\\
947.183977945477	0.914631063304753\\
947.402396478803	0.857571285638995\\
947.620345155084	0.738488680199279\\
947.838864313724	0.891930650013654\\
948.056913398858	1.14445854888393\\
948.275533229171	1.41363225735881\\
948.493682769415	1.15005496014338\\
948.71240331778	0.957693310926015\\
948.930653359413	1.01377962091652\\
949.148953609182	1.16788296740408\\
949.367825261555	1.62254046665254\\
949.586226082146	1.70405645634436\\
949.805198568586	1.62994536112677\\
950.023700006331	1.4291955013\\
950.242773373291	1.23215774593804\\
950.461375474545	1.19454733800909\\
950.680027864925	1.20173891292891\\
950.89925257964	1.137242113774\\
951.118005703073	0.797370470760209\\
951.33733141451	0.724348395293851\\
951.556185317403	0.883481818786807\\
951.775612072091	0.88112516837998\\
951.994566800873	0.848732340659568\\
952.213571899903	0.790560356334491\\
952.433150246486	0.396089138315213\\
952.65225624106	0.263942742010126\\
952.871935747283	0.604616221771254\\
953.091142683886	1.03591111831844\\
953.310923396353	1.15479130444095\\
953.530231321488	0.966707615861872\\
953.749589698122	1.09853900487336\\
953.969522247016	1.46446360123949\\
954.188981681951	1.68340414025431\\
954.409015553666	1.62975374643065\\
954.628576093459	1.59309720487321\\
954.848711334674	1.27366307634526\\
955.068373025903	1.0141624678443\\
955.288085250015	1.09043639960193\\
955.508372572586	1.2878855911103\\
955.728186018016	1.35354852441385\\
955.948574826852	1.49497565996155\\
956.168489540231	1.32955260836939\\
956.388979882087	0.919178087692982\\
956.608995910071	0.597020286297599\\
956.829062552453	0.606320961500362\\
957.049705220986	0.947022934864007\\
957.269873247966	1.3013292169958\\
957.490617566472	1.1764916687766\\
957.710887024758	1.07540162593293\\
957.931733040067	1.00814199911115\\
958.152103976387	1.04083267103237\\
958.372525608752	1.13172123924606\\
958.593524196457	0.825057121067596\\
958.814047376963	0.645946670302629\\
959.035147778613	0.613070646540877\\
959.255772554044	0.662777162434952\\
959.476974816544	0.779222245127594\\
959.697701233704	1.0859733261634\\
959.918478428687	1.63907765634956\\
960.139833509698	1.47662415446669\\
960.36071241663	1.41498197444984\\
960.582169475822	1.14571226739468\\
960.803150141561	0.799309948053677\\
961.024709225915	0.912474633044471\\
961.245791697342	1.28039961416985\\
961.466925028502	1.35303525710409\\
961.688637177879	1.15323352668187\\
961.909872385059	0.864062663742598\\
962.131686677118	0.532344732814151\\
962.353023807254	0.20859219803092\\
962.574940289051	0.119897230842546\\
962.796379389098	0.139647098127377\\
963.017869430918	0.245333742315333\\
963.239939224649	0.311365084513172\\
963.461531306826	0.249901587112783\\
963.683703408005	0.124241262216871\\
963.90539757755	0.149199948883624\\
964.127672033311	0.363895048691551\\
964.349468337255	0.375788330970978\\
964.571845194752	0.228912917431277\\
964.793743680148	0.127545109771126\\
965.015693212998	0.145903188873956\\
965.23822370048	0.222424790275612\\
965.460275485376	0.738584105082876\\
965.682908492548	1.20519075032643\\
965.905062576595	1.05428289442986\\
966.127798150688	0.84106172899945\\
966.350054581017	1.23385770486135\\
966.572362141145	1.47171790033129\\
966.795251593044	1.5753954108854\\
967.017661570159	1.245842802516\\
967.240653707123	1.29889215343556\\
967.46316614841	1.60105380433577\\
967.686261017745	1.48891560615645\\
967.908875970408	1.390282419409\\
968.131542135348	1.38699303379227\\
968.35479113071	1.48615306533793\\
968.577559877847	1.40856173473642\\
968.800911723916	1.34538883632127\\
969.023783100509	1.54044800739839\\
969.247237844666	1.55395540923315\\
969.470211897997	1.66308074360271\\
969.693237246216	1.8286882386823\\
969.916846365021	1.95292436153295\\
970.139974460912	1.94123318781835\\
970.363686596332	1.84931282609876\\
970.58691748723	1.87093488083555\\
970.810732686725	1.52999343690981\\
971.03406641999	1.25644557798412\\
971.257451530886	1.06814952601179\\
971.48142135405	0.790056698444364\\
971.704909378361	0.595799746579047\\
971.928982384317	1.08700033886351\\
972.152573369455	1.5728698068019\\
972.376749605738	1.5336516138853\\
972.600443599137	1.15263707335133\\
972.824189053045	0.749223358099182\\
973.048520162421	0.745136103803915\\
973.272368695754	1.4772615314948\\
973.496803154366	1.48628319887158\\
973.720754814612	1.35396751423342\\
973.945292670073	1.46503203904809\\
974.169347504742	1.63987872816797\\
974.393453882932	1.69938580031836\\
974.618146861312	1.9216995802835\\
974.842356485204	1.75581403353907\\
975.067152979533	1.5327497626808\\
975.291465896693	1.42280633682421\\
975.51636595466	1.49104096117909\\
975.740782212674	1.56309764853199\\
975.965250097353	1.14802885464897\\
976.190305528469	0.621208438542933\\
976.414876825396	0.325402558190056\\
976.640035939442	0.152763095391992\\
976.86471069626	0.239822405494943\\
977.089973541003	0.726710543627339\\
977.314751805374	1.13795187220179\\
977.539581779689	1.38308290835157\\
977.765000248214	1.41457885690551\\
977.989933801592	1.38498203564416\\
978.215456120299	1.49654060892932\\
978.440493300458	1.69942136951345\\
978.66611951719	1.52520345197126\\
978.891260371871	0.970036299702213\\
979.116453019911	0.626186835037722\\
979.342235111461	0.703222014501523\\
979.567531505646	0.959060621382364\\
979.793417614899	1.01826889317079\\
980.018817803027	0.910514693902216\\
980.244807977903	1.3091984233285\\
980.47031200779	1.43208559401703\\
980.695867914583	1.23215965826035\\
980.92201421572	1.25706937752379\\
981.147674036012	1.70369560112322\\
981.373924522642	1.7961613571675\\
981.599688304307	1.86145645527346\\
981.826043024429	1.75084945357302\\
982.051910815361	1.42867190744972\\
982.278369816995	1.30274605660015\\
982.504341665111	1.60519321722222\\
982.730365497754	1.70837753985088\\
982.95698094954	1.92205335991206\\
983.183108911255	1.76428428277587\\
983.409828764672	1.72001287375384\\
983.636060903432	1.76378860883141\\
983.862885206578	1.53547386582076\\
984.089221570377	1.51360559958571\\
984.315610002559	1.6476303266782\\
984.542591008226	1.28639158930048\\
984.769083737452	1.02705553613486\\
984.996169313161	1.14366722990933\\
985.222766387479	1.33518535375286\\
985.449956581405	1.50087565238876\\
985.676658048888	1.40094266016273\\
985.903411668746	0.868598118580812\\
986.130758817971	0.608361074755739\\
986.357616903114	1.01178946708167\\
986.585068791062	1.6533575407841\\
986.812031389618	1.76587552617549\\
987.039588064543	1.88912833289095\\
987.26665522466	1.98888252298038\\
987.493774621279	1.70774762087981\\
987.721488504687	1.16975178438795\\
987.948712535105	0.759100741904566\\
988.176531326192	0.519897952744221\\
988.403860038612	1.06167688866689\\
988.631783785708	1.55877493955149\\
988.859217228358	1.65331260120966\\
989.086702991773	1.36922230058494\\
989.314784200946	0.87894531217132\\
989.542374766944	0.46012152999554\\
989.770561053022	0.432926298715455\\
989.998256469886	1.18183335870348\\
990.226547881277	1.70423200753302\\
990.454348197312	1.70541210163458\\
990.68220091851	1.68463032132369\\
990.910650045981	1.59578612128254\\
991.138607738819	1.42627414211309\\
991.367162112695	1.15523209473492\\
991.595224825535	1.0468536178461\\
991.823884494302	0.944242513831827\\
992.052052275526	0.5733186288496\\
992.280272546447	0.390669401733788\\
992.509090185706	0.69427660097712\\
992.737415597598	1.32746913320549\\
992.966338653035	1.61315000791701\\
993.194769254336	1.1339348479436\\
993.423797774516	0.384241034650515\\
993.652333613686	0.54326882623951\\
993.880922027227	0.417825310886239\\
994.110108772721	0.467037013380902\\
994.338802496835	0.576792983842406\\
994.568094828554	0.720988875256156\\
994.796893911758	0.899797465943452\\
995.026291878345	0.687861046453369\\
995.255196369179	1.02449962174265\\
995.48415351919	1.46530100718192\\
995.713709966325	1.49011750073242\\
995.942772596786	1.24220709532774\\
996.172434800467	1.05085725584807\\
996.401602959974	0.628089786974943\\
996.631370968923	0.375413778741248\\
996.860644706092	0.202300107816732\\
997.089971187383	0.249035018255029\\
997.319897932526	0.496463064259384\\
997.549330064418	0.703563985539784\\
997.779362736703	0.733473567116011\\
998.00890056787	0.693609152680579\\
998.239039216098	1.13621309313545\\
998.468682795234	1.2646650261491\\
998.698379203574	1.1562117774577\\
998.928676844053	1.45514055186562\\
999.15847907342	1.43714540763445\\
999.388882811912	1.1644887865244\\
999.618790911057	0.765276395593703\\
999.849300796442	0.66407481655092\\
1000.07931481414	0.891161418361813\\
1000.30993089532	1.07919825504413\\
1000.54005088037	1.0959773535142\\
1000.77022380421	1.3013902200777\\
1001.00099920748	1.35243029393924\\
1001.23127817188	1.43733874342066\\
1001.46215989327	1.48619159863261\\
1001.69254494708	1.16845867203749\\
1001.92353303557	0.708855955086433\\
1002.15402422767	0.789354637113893\\
1002.38456844396	1.03821451054875\\
1002.61571611153	1.23960681505778\\
1002.84636653944	1.40302269314647\\
1003.07762069664	1.53131246122766\\
1003.30837738508	1.43859112330578\\
1003.53973808096	1.07114250166946\\
1003.77060107891	0.94966643361832\\
1004.00151718658	0.800927199036802\\
1004.23303771896	0.542782044593827\\
1004.46406020958	0.442628370372467\\
1004.69568740336	0.493466263957084\\
1004.92681632593	0.737295152033449\\
1005.15855023025	1.16237681775798\\
1005.38978563381	1.28715909986224\\
1005.62107423276	1.06208985467115\\
1005.85296823142	0.935999735334591\\
1006.08436338492	1.10595623382653\\
1006.31636421704	1.14216949907099\\
1006.54786597418	1.04097743383174\\
1006.77997368897	0.899842787982355\\
1007.01158209886	0.761889816195228\\
1007.24324378996	0.635587859354048\\
1007.47551185734	0.569162722183168\\
1007.70728027486	0.59705074003049\\
1007.93965534803	0.876011618505467\\
1008.17153054116	1.187679136793\\
1008.40401266942	1.40353529114342\\
1008.63599468734	1.54728809747642\\
1008.86803007242	1.5655490545096\\
1009.10067281193	1.70726016992131\\
1009.3328150956	1.79598331995983\\
1009.56556501351	1.54159693064619\\
1009.79781424502	1.08072964275524\\
1010.0306713907	0.716857446315376\\
1010.26302761932	0.350296620314523\\
1010.49543730119	0.560433783545002\\
1010.72845531721	0.676234126768611\\
1010.96097207011	0.690032345019662\\
1011.19409743742	0.803645230553403\\
1011.42672131067	1.07419189083546\\
1011.65995407873	1.43301918977198\\
1011.89268512169	1.51851835561699\\
1012.12546970413	1.15954199115589\\
1012.35886360202	0.866181038788781\\
1012.5917554282	0.846052220932892\\
1012.82525685055	0.877110343292453\\
1013.05825596989	0.898276117924503\\
1013.29186496623	0.820909293962951\\
1013.52497142815	0.96262643318996\\
1013.75813151591	1.11636749021465\\
1013.99190190201	1.04904437429196\\
1014.2251694065	0.771809605747982\\
1014.45904749051	0.503908739007015\\
1014.69242246123	0.725968705992683\\
1014.92640829276	0.962032370262317\\
1015.15989077922	1.31711247361951\\
1015.39342697803	1.58886733914118\\
1015.62757445965	1.43302980316084\\
1015.86121824847	1.38449640139186\\
1016.09547360172	1.40332636993034\\
1016.32922503012	1.32668183010776\\
1016.56358830471	1.18211533062905\\
1016.79744742228	0.81975406005151\\
1017.03136033884	0.233710312618803\\
1017.26588552428	0.119510021429484\\
1017.4999062044	0.145380873889228\\
1017.73453943548	0.183453597690221\\
1017.96866792882	0.614513206880383\\
1018.20340925532	1.14179105048454\\
1018.43764561155	1.17349113944578\\
1018.67249508326	1.23374267867401\\
1018.90683935207	1.28427187562868\\
1019.14123753147	1.26083875604198\\
1019.37624924993	1.25829947885392\\
1019.61075541645	1.06197301177761\\
1019.8458754047	0.521919946745648\\
1020.08048960811	0.354324018921282\\
1020.31571791602	0.614988944864688\\
1020.55044020608	1.12923149120599\\
1020.78521649369	1.53865530084272\\
1021.02060731007	1.69351401464533\\
1021.25549175901	1.74088204719458\\
1021.49099101982	1.84344410014144\\
1021.72598367991	1.7077409277517\\
1021.96159143512	1.70474546607502\\
1022.19669235622	1.54206296359474\\
1022.43184736198	1.28708413682743\\
1022.6676178878	1.35750980447652\\
1022.90288122935	1.49964182203011\\
1023.13876037454	1.62178739412427\\
1023.37413210181	1.92692327992345\\
1023.6101199164	1.79677272661211\\
1023.84560007931	1.42996415925514\\
1024.08113441413	1.54482120168805\\
1024.3172852619	1.51020118778164\\
1024.55292810726	1.20737902075329\\
1024.78918774962	1.34382618214029\\
1025.02493915553	1.77552912046177\\
1025.26130764259	1.85708163550984\\
1025.49716765907	1.51561497225985\\
1025.73308193483	1.88050108199197\\
1025.96961371805	1.82919251807718\\
1026.20563667941	1.38461133196309\\
1026.44227743271	1.03400328995931\\
1026.67840912973	1.03695400329378\\
1026.91515890331	1.29509753226279\\
1027.1513993861	1.50561037121236\\
1027.3876942157	1.09511661723951\\
1027.62460754885	0.485566699507615\\
1027.86101123937	0.662809815338508\\
1028.09803371839	1.31867120753975\\
1028.33454631997	1.52581157046793\\
1028.57167799513	1.98711362483755\\
1028.80829955795	1.9737137911331\\
1029.04497555526	1.35935366565416\\
1029.28227105383	0.919403359261874\\
1029.51905608766	0.92644778097943\\
1029.75646090815	0.971043615482467\\
1029.99335502873	0.975564345438844\\
1030.23086922152	1.24485652228123\\
1030.4678724791	1.77751391979414\\
1030.70493025898	2.13359158608778\\
1030.94260853944	2.2145826433037\\
1031.17977553172	2.21288182383534\\
1031.41756331045	1.97414999185351\\
1031.65483956546	1.89525866454118\\
1031.89273689291	1.80034398853831\\
1032.13012246097	1.8670957025528\\
1032.36756263927	1.93887567686648\\
1032.60562431908	1.63793733855219\\
1032.84317388596	1.34432635004219\\
1033.08134524068	1.49695137576292\\
1033.31900424653	1.62199507232785\\
1033.55728532668	1.77872594967839\\
1033.79505382192	1.90651459369653\\
1034.03287701549	1.71095439417247\\
1034.27132271312	1.38949941903648\\
1034.50925547172	1.4640728181741\\
1034.74781102118	1.49525877928052\\
1034.98585339529	1.60311289739014\\
1035.22451884717	1.8596867922017\\
1035.46267088729	2.02885311911244\\
1035.70087771398	2.01073310023399\\
1035.93970804889	1.90832078212453\\
1036.17802461734	1.78930969753945\\
1036.41696498128	1.79938209041307\\
1036.65539134206	1.61923387013496\\
1036.89444178571	0.933771879835785\\
1037.13297798941	0.629583167280012\\
1037.37213856348	1.18465852807786\\
1037.61078466069	1.66962165085431\\
1037.84948565813	1.72456037622264\\
1038.08881145728	1.66519768440715\\
1038.32762242416	1.76744229184945\\
1038.5670584806	1.53802825035512\\
1038.80597946757	1.39818050180867\\
1039.04552583208	1.59672765317511\\
1039.28455688984	1.57915914805276\\
1039.52364293638	1.31394079144136\\
1039.7633547925	1.32919165753214\\
1040.00255098587	1.46107295815609\\
1040.24237327714	1.53782860390527\\
1040.48167966807	1.10293533826305\\
1040.72161244536	0.840191048648715\\
1040.96102908463	1.12140014885517\\
1041.2005008014	1.53924333995507\\
1041.44059933724	1.72699304144155\\
1041.68018137851	1.33446402577505\\
1041.92039052764	1.39159943578842\\
1042.16008294424	1.48124910598932\\
1042.40040275761	1.44990509144343\\
1042.6402056004	1.67709596262863\\
1042.88006360951	1.55392768055956\\
1043.12054944883	1.20734450333547\\
1043.36051796042	0.880276766584233\\
1043.60111459145	0.710258308849233\\
1043.84119365642	0.90280210676725\\
1044.0819011302	1.32585016113228\\
1044.32209079948	1.04496644256799\\
1044.56233572407	0.983584912082894\\
1044.80320949163	1.20790471815811\\
1045.04356509694	1.33325964518007\\
1045.28454983493	1.17775408835388\\
1045.52501617196	0.961010329600225\\
1045.7661119315	1.00156035939421\\
1046.00668905126	0.958766601826191\\
1046.24732151546	0.808361113002185\\
1046.48858383702	0.610685167875127\\
1046.72932716049	0.437508079561787\\
1046.97070063148	0.497269012499704\\
1047.21155486529	1.05168615195619\\
1047.45303953693	1.02808015843208\\
1047.69400473216	0.930500756897173\\
1047.93502536113	1.00689698166695\\
1048.17667686346	1.28101557318802\\
1048.41780853051	1.55141488903559\\
1048.65957136158	1.29303413648321\\
1048.90081411788	1.51241776057878\\
1049.14268832897	1.53362455452452\\
1049.38404222569	1.35304768719914\\
1049.62545164556	1.31810582944686\\
1049.86749295646	1.45232523095117\\
1050.10901359353	1.29003829234207\\
1050.35116641275	1.12414863410466\\
1050.59279831827	1.10121558680375\\
1050.83506269718	1.19388118053011\\
1051.0768059224	1.09908535535921\\
1051.31860476033	0.68512919840803\\
1051.5610365086	0.69396670914572\\
1051.80294674314	0.958951714626435\\
1052.04549017961	1.06974908801349\\
1052.28751186208	1.37381808919224\\
1052.53016703819	1.64026597343708\\
1052.77230021994	1.4264035107178\\
1053.0144891041	1.79195730778675\\
1053.25731191956	1.61074583630062\\
1053.49961238003	1.16482372977815\\
1053.74254706384	0.742197772756444\\
1053.98495915202	0.479281708790028\\
1054.22800575572	0.494146333580915\\
1054.47052952303	0.828625610126435\\
1054.71310908262	1.14053809690273\\
1054.95632359609	1.30980032677764\\
1055.19901491197	1.34066176678694\\
1055.44234147425	1.1843633611283\\
1055.6851445979	0.800854626404888\\
1055.92858326061	0.396339150554076\\
1056.17149824354	0.115413086002489\\
1056.41504905833	0.0757090735773661\\
1056.65807595208	0.144054762026786\\
1056.90115875385	0.263877053738552\\
1057.14487782674	0.564494791216474\\
1057.38807261664	1.0362044685618\\
1057.6319039708	1.03717449405688\\
1057.87521080042	0.87164607350508\\
1058.11915448756	0.58083883635952\\
1058.36257340853	0.435358581469903\\
1058.60604832769	0.819686841922083\\
1058.85016054436	1.23989586257593\\
1059.0937476323	1.37955515175807\\
1059.33797231135	0.988097227821077\\
1059.58167161975	0.619914130991019\\
1059.82600881299	0.664908063192308\\
1060.06982039355	0.918160923452797\\
1060.31368806264	1.07770109790249\\
1060.55819405726	1.20552904014423\\
1060.80217407607	1.0247953623889\\
1061.04679271448	1.10041193335021\\
1061.29088513477	1.36482606281137\\
1061.53561646887	1.21617646833844\\
1061.77982134242	1.33118286314427\\
1062.02408239499	1.22153584724675\\
1062.26898280276	1.20447477685111\\
1062.51335638627	1.29694550493341\\
1062.75836961954	1.38866382980025\\
1063.00285578585	1.36632752267823\\
1063.24798189661	0.993491984692242\\
1063.49258069757	0.589281356922722\\
1063.73723576818	0.394434620950944\\
1063.98253122533	0.538486347166053\\
1064.22729900841	0.856843933845887\\
1064.47270747306	1.00354487187823\\
1064.71758802054	0.889416424247941\\
1064.96310954476	0.398803584227472\\
1065.20810290859	0.273831743173583\\
1065.45315263282	0.704058320858617\\
1065.69884377662	1.3049216100836\\
1065.94400639514	1.58991041534876\\
1066.18981072873	1.57774221283229\\
1066.43508629355	1.32645005664299\\
1066.68100386908	1.29304637534603\\
1066.92639243224	1.22322939989031\\
1067.17183744672	1.05807455150305\\
1067.41792491544	1.11037130797492\\
1067.66348300632	1.15768627357989\\
1067.90968384741	1.20210330594633\\
1068.15535506679	0.942122704543907\\
1068.4016693325	0.659357547668458\\
1068.64745373249	0.422812265023395\\
1068.89329467486	0.0528122050242827\\
1069.13977910781	0.024061510193921\\
1069.38573330898	0.134579527652563\\
1069.6323312972	0.514292123297364\\
1069.87839880935	0.933228493449531\\
1070.12511040514	1.02217089124164\\
1070.37129128049	0.72487700899021\\
1070.61752878942	0.540691637261524\\
1070.86441082695	0.140282957249652\\
1071.11076177738	0.294383088645319\\
1071.35775755335	0.586917439691091\\
1071.60422199755	0.674689209377111\\
1071.85133156436	0.895540254002299\\
1072.09790955461	1.25222039744177\\
1072.34454426981	1.22683011158018\\
1072.59182455329	1.2218901049559\\
1072.83857289298	1.24333861644245\\
1073.08596709838	1.22332845818631\\
1073.33282911491	1.23989806174659\\
1073.5803372947	1.21561491489018\\
1073.82731304045	1.19932699640713\\
1074.07434560265	1.33843811839723\\
1074.3220247745	1.34970380039639\\
1074.56917114448	1.17883206444373\\
1074.81696442201	1.05799279972401\\
1075.0642246522	0.787031069883142\\
1075.31213208798	0.566663890612104\\
1075.55950623084	0.335468903344346\\
1075.80752787746	0.250679448119078\\
1076.05501598547	0.284166004684425\\
1076.3025610278	0.196860459179185\\
1076.55075402121	0.105811984963792\\
1076.79841310742	0.0547077347605122\\
1077.04672044323	0.044757649839059\\
1077.29449362586	0.0565327117552748\\
1077.54291535674	0.143723786841846\\
1077.79080268836	0.319367436287157\\
1078.03874704614	0.320027378718606\\
1078.28734040021	0.311308216828283\\
1078.53539898584	0.273005763356998\\
1078.78410686675	0.411032694209717\\
1079.03227973285	0.857183944753773\\
1079.28110219336	1.28872051103372\\
1079.52938939259	1.07639450367969\\
1079.77773370995	1.40277820273829\\
1080.02672807051	1.12923369037666\\
1080.27518679998	0.921246168662239\\
1080.52429587212	1.20353085455565\\
1080.77286906642	1.17868041728403\\
1081.02209290298	0.821547531536107\\
1081.27078061483	0.844543207392885\\
1081.51952553696	1.00817661214508\\
1081.76892155086	1.04578357789386\\
1082.01778106966	1.10245161633307\\
1082.26729198018	1.31529213400637\\
1082.51626614844	1.01484526252743\\
1082.76589200853	0.902041576181949\\
1083.01498087907	0.999558444777104\\
1083.26412705218	1.13098786363765\\
1083.51392536733	1.11276238018345\\
1083.76318632197	0.90636323338517\\
1084.01309971909	0.788939280706733\\
1084.26247550812	0.618485100331903\\
1084.51250404023	0.829469039884159\\
1084.76199471657	0.978108594664927\\
1085.01154278792	0.817570283582101\\
1085.26174405328	0.687627073817936\\
1085.51140709131	0.502172493767742\\
1085.76172362428	0.297981409932296\\
1086.01150168195	0.358176679076364\\
1086.26193353562	0.590820776387562\\
1086.51182666592	0.787542902951172\\
1086.76177728381	0.812102954079022\\
1087.01238214939	0.60123122003869\\
1087.2624479194	0.674387731763903\\
1087.51316823852	0.773870706740783\\
1087.76334921372	0.959163026242417\\
1088.01418503957	1.20264898711936\\
1088.26448127303	1.19248116936215\\
1088.5148350868	0.894658004101549\\
1088.76584420363	0.55097605887199\\
1089.01631335529	0.429186274344819\\
1089.26743811191	0.357444498669406\\
1089.51802265458	0.216633465564047\\
1089.76926310425	0.159183370961462\\
1090.01996309111	0.23045525318765\\
1090.27072075117	0.25529103728952\\
1090.52213477136	0.349262149557374\\
1090.77300795536	0.395274823664759\\
1091.02453780187	0.293535045410006\\
1091.27552656302	0.173808967414793\\
1091.52717228921	0.234650290749485\\
1091.77827668076	0.284699423090604\\
1092.02943883855	0.280877885981224\\
1092.28125841525	0.478549384958897\\
1092.53253628333	0.79280719163229\\
1092.78447187318	0.840044086678686\\
1093.03586550486	0.896574342294986\\
1093.28791716132	1.04310164146098\\
1093.53942660992	1.00326634213282\\
1093.79099391793	0.905719067612833\\
1094.04321970534	0.903099090423013\\
1094.2949029103	0.899189443062898\\
1094.547244898	0.804267595851331\\
1094.7990440533	0.871874596021911\\
1095.05150229484	0.805057767432539\\
1095.30341745388	0.528534526214497\\
1095.55599200281	0.245862977516444\\
1095.80802321905	0.153048700729972\\
1096.06011241473	0.0693493648412658\\
1096.31286145585	0.0930789003630353\\
1096.56506678891	0.0465076996550553\\
1096.8179322714	0.154708584548742\\
1097.07025379533	0.310880741078443\\
1097.32323577282	0.124662750007458\\
1097.57567354117	0.125752546639629\\
1097.82816938249	0.0119553662716351\\
1098.08132613364	-0.0124612748754887\\
1098.33393829967	-0.0331686419442275\\
1098.58721168002	-0.0701950774337552\\
1098.83994022436	0.0192802113818938\\
1099.09333028763	0.0233921316470411\\
1099.34617526389	0.135814146844171\\
1099.59907840681	0.0858689372689437\\
1099.85264352567	0.0488099803480197\\
1100.10566318094	0.130309730240165\\
1100.35934511713	0.135237175297232\\
1100.61248133844	0.131509162701148\\
1100.86628014578	0.134757660476352\\
1101.11953298683	-0.0408170049293932\\
1101.37284408835	-0.0227975488067682\\
1101.62681823366	0.236620102255699\\
1101.8802460355	0.371125897930944\\
1102.13433718657	0.743843087069565\\
1102.38788174248	0.654142644711167\\
1102.64208995323	0.501509300388354\\
1102.89575131698	0.459511786024902\\
1103.1494710352	0.448286262794392\\
1103.40385486677	0.438658437051321\\
1103.65769147354	0.553842725640647\\
1103.91219249961	0.550811455728591\\
1104.16614604879	0.264027529600837\\
1104.42076432336	0.174962516092192\\
1104.67483486882	0.449845857259673\\
1104.92896386288	0.686242791501028\\
1105.18375804155	0.917575752823926\\
1105.43800411271	0.868516366801779\\
1105.69291567495	1.09007219781674\\
1105.94727887715	1.21470876096048\\
1106.20230787702	1.1925793671131\\
1106.45678826423	1.47129891051173\\
1106.71132719432	1.22485965466519\\
1106.96653238205	1.24194128252573\\
1107.2211885781	1.31275715954352\\
1107.47651133873	1.22283622642202\\
1107.73128485478	1.06684207124395\\
1107.98672524249	1.05706331546204\\
1108.24161613257	1.07868929045958\\
1108.49656565996	1.00287737577363\\
1108.75218251974	0.750951858433074\\
1109.00724950226	0.577304434445973\\
1109.26298412459	0.694034261931553\\
1109.51816861636	1.02792439977939\\
1109.77402105551	1.32993220434923\\
1110.02932311065	1.16236209287614\\
1110.28468389768	0.69327172340782\\
1110.54071309357	0.365743523346778\\
1110.7961915252	0.46557623817133\\
1111.05233867362	0.85688696109801\\
1111.30793480404	1.04348678317554\\
1111.56419995933	1.14847691176774\\
1111.81991384277	1.09533634307368\\
1112.07568655285	0.902337125595975\\
1112.33212874999	0.651094355130493\\
1112.58801929444	0.511753563230173\\
1112.84457963438	0.823944340711583\\
1113.10058806748	1.18591788793944\\
1113.35726660465	1.38672339634563\\
1113.61339298072	1.44737920051158\\
1113.87018976957	1.4713669891862\\
1114.12643414293	1.48041848879111\\
1114.38273746498	1.3221358574968\\
1114.63971166297	1.23094896700173\\
1114.89613306383	0.985106929414653\\
1115.15322564971	0.793552280214884\\
1115.4097651838	0.875888369332164\\
1115.66697621211	1.1112477252926\\
1115.92363393383	1.29768997201125\\
1116.18035069933	1.24126470289013\\
1116.43773942296	1.35924313342426\\
1116.69457445775	1.39998104888584\\
1116.95208176024	1.29584850123651\\
1117.20903511881	1.41139770873189\\
1117.46666105479	1.35736026087136\\
1117.72373279165	1.51070671018602\\
1117.98086366752	1.15180157973122\\
1118.23866758547	0.652469697340572\\
1118.49591692141	0.424124644021201\\
1118.7538396095	0.220456508627251\\
1119.01120746009	0.142235127582496\\
1119.26924897304	0.0435984418828037\\
1119.52673539288	-0.0230368371006402\\
1119.78428104713	-0.0341125224076367\\
1120.04250082914	0.00731787857981957\\
1120.30016513455	0.0546580442603176\\
1120.55850387829	-0.0421203960123108\\
1120.81628688953	0.0218577066302509\\
1121.0747446498	0.107298445052478\\
1121.33264642155	0.0335992341818435\\
1121.59060752326	-0.0448797217389359\\
1121.84924384017	0.105734535909971\\
1122.10732378443	0.0233067927696623\\
1122.36607925497	0.540977290407562\\
1122.62427809654	0.691662551986482\\
1122.8831527756	0.472802139276729\\
1123.14147056926	0.341730420305497\\
1123.39984778859	0.449306486750284\\
1123.6589013123	0.874391116574403\\
1123.91739756589	1.24537954243481\\
1124.17657043544	1.11222903348935\\
1124.43518577813	0.981309152910057\\
1124.6944780485	1.10602287825927\\
1124.95321253516	1.1597655416347\\
1125.21200654335	1.63375508964585\\
1125.47147794687	1.54647440433072\\
1125.73039118133	1.47620774628225\\
1125.9899821232	1.26845161556814\\
1126.24901463887	0.811820312840632\\
1126.50872517417	0.633315829209729\\
1126.767877026	0.773013125797916\\
1127.02708849536	0.983147946433557\\
1127.28697845277	0.905483278271199\\
1127.54630934074	0.823883528861916\\
1127.80631902933	0.872474587148735\\
1128.06576939092	0.726850238772564\\
1128.32589886585	0.524820700659598\\
1128.5854687561	0.233181866250647\\
1128.84509836005	0.0614430534796234\\
1129.10540754652	0.151002742939515\\
1129.36515676171	0.399807959812164\\
1129.6255858725	0.603358678615876\\
1129.88545475404	0.886188615409799\\
1130.14600384439	0.947172956549742\\
1130.40599244739	1.00177750359325\\
1130.66604086044	1.06749541616341\\
1130.92676995222	1.06005476126186\\
1131.18693816944	1.06265465906735\\
1131.447787379	1.27837924564239\\
1131.7080754556	1.09791979490726\\
1131.96904483826	1.06435777332249\\
1132.22945282945	1.18929524038274\\
1132.48992072715	1.18411734086227\\
1132.75107040161	1.03891289065876\\
1133.01165829675	1.0549476176671\\
1133.27292828274	1.01011503766128\\
1133.5336362306	0.673830528848912\\
1133.79502658355	0.345507161264611\\
1134.05585463944	0.29305060635916\\
1134.3173654148	0.42293776117542\\
1134.57831363405	0.675458584453126\\
1134.83932188409	0.758680461267441\\
1135.10101332527	0.537752589093184\\
1135.36214182169	0.570149623922693\\
1135.62395382399	0.967470058769489\\
1135.88520262219	1.10387677453949\\
1136.14713524115	1.19561326646835\\
1136.40850439654	1.12256188466249\\
1136.66993367957	1.12399727379331\\
1136.93204725578	1.17372281729443\\
1137.19359697915	1.20206161731983\\
1137.45583131096	1.23643561096021\\
1137.71750153017	1.07017993423141\\
1137.97985667322	0.782273881272322\\
1138.24164744377	0.399373599701984\\
1138.50349843894	0.218145801764079\\
1138.76603483114	0.245154127441749\\
1139.02800646094	0.172689780779019\\
1139.29066380353	0.393645764091329\\
1139.55275612354	0.467235369013188\\
1139.81553447224	0.813352561096786\\
1140.07774753806	0.851267793202995\\
1140.34002092564	0.469161699090729\\
1140.60298081587	0.528908002762923\\
1140.86537503268	0.438373596642268\\
1141.1284560684	0.316243084086342\\
1141.39097117011	0.224270181311103\\
1141.65417340714	0.315533827643155\\
1141.91680944943	0.603365515168158\\
1142.17950591079	0.857197235393873\\
1142.44288998219	0.937368384416562\\
1142.70570746769	0.721787986944193\\
1142.96921288001	0.39886274669914\\
1143.2321514454	0.200957012141717\\
1143.49577825453	0.165001874553951\\
1143.7588379556	0.128521445929851\\
1144.0219581732	0.0956234244854514\\
1144.28576711002	0.346699422516907\\
1144.54900854698	0.356225560520794\\
1144.81293902045	0.325189788428308\\
1145.07630173262	0.461537030974267\\
1145.34035379874	0.532776487385175\\
1145.60383784198	0.84805403993388\\
1145.86738249938	0.995203226317227\\
1146.13161698698	1.05082828416498\\
1146.39528305928	0.94777973642079\\
1146.65963927958	0.651408788727395\\
1146.92342682271	0.397266411741353\\
1147.18790483179	0.463996851170074\\
1147.45181390172	0.880582068842074\\
1147.71578368359	1.01270202729113\\
1147.98044440842	0.905603276496564\\
1148.24453580103	0.847027792162691\\
1148.50931845493	0.877767704088775\\
1148.77353151433	1.0629273562297\\
1149.03843615347	1.16293856243847\\
1149.3027709357	1.16942429919124\\
1149.5671665278	1.17512684433926\\
1149.83225417742	1.11905851017853\\
1150.09677157644	0.939041666443562\\
1150.36198135181	1.15951196769552\\
1150.62662061388	1.20762657087717\\
1150.89195257127	0.940083212793283\\
1151.15671375251	0.563779248013671\\
1151.42153584172	0.472339500700292\\
1151.68705110481	0.851578449963322\\
1151.95199519743	1.02242771612876\\
1152.21763278327	1.16636257554629\\
1152.48269893551	1.15176084726588\\
1152.74845890046	0.80103266361256\\
1153.01364716855	0.334870011802853\\
1153.27889644285	0.313571282961744\\
1153.54484000919	0.663224406816741\\
1153.8102114837	0.850654989516649\\
1154.07627757012	0.894317228264736\\
1154.34177130115	0.763175183640312\\
1154.60795996408	0.63478143303315\\
1154.87357600795	0.909394455489168\\
1155.13988730387	1.26236870951136\\
1155.40562571692	1.23994357501773\\
1155.67142526274	1.16031217896889\\
1155.93792054094	1.08842262858646\\
1156.20384254049	1.08172213803754\\
1156.47046059294	1.24042920927002\\
1156.73650510262	0.929008189329088\\
1157.00324598589	0.803447592041985\\
1157.26941306215	0.95618793079841\\
1157.5356413698	1.12536324562403\\
1157.80256653212	1.15632766419008\\
1158.06891749103	1.14217083769662\\
1158.33596562564	1.08787034990144\\
1158.60243929231	1.1174889716372\\
1158.86961045587	1.20405808181833\\
1159.13620688683	1.18856874913467\\
1159.40286464795	1.0957641295759\\
1159.67022038783	1.07774928842487\\
1159.93700099805	0.737087139173464\\
1160.2044799086	0.347655009978498\\
1160.47138342452	0.23343508162939\\
1160.73898556247	0.359458006740554\\
1161.00601204072	0.463217149553549\\
1161.27309994805	0.363735608818407\\
1161.54088696006	0.282167986424041\\
1161.80809791467	0.165137004029646\\
1162.07600829603	0.172134561898431\\
1162.3433423546	0.440428578203656\\
1162.61137616215	0.866499057990027\\
1162.87883338139	1.15073785044263\\
1163.14635212881	1.27354269565543\\
1163.41457110864	1.2876276188298\\
1163.68221310182	1.18770782162775\\
1163.95055565001	0.892374691255562\\
1164.21832094573	0.56197760135117\\
1164.4867871192	0.618087337290056\\
1164.75467577427	0.969742949458851\\
1165.02262605677	1.03146688125473\\
1165.29127770122	1.27134017842732\\
1165.55935142829	1.4270136371529\\
1165.82812684043	1.16832385331417\\
1166.09632406894	0.840488797233405\\
1166.36522330578	0.712900899250446\\
1166.63354409262	1.00135746199642\\
1166.90192660631	0.982894946191075\\
1167.17101161332	0.808956610171566\\
1167.4395177707	0.818923251621076\\
1167.70872674505	0.849945422321085\\
1167.97735660309	1.05791802792144\\
1168.24668960188	1.28778968814613\\
1168.51544321758	1.40281348508503\\
1168.78425865968	1.45543304156394\\
1169.05377772831	1.51614411184485\\
1169.32271701356	1.52687845508835\\
1169.59236024949	1.42692327992345\\
1169.86142343495	1.45303814471078\\
1170.13119089539	1.21118635886947\\
1170.40037803813	1.01674324242663\\
1170.66962710701	1.16960702158859\\
1170.93958093744	1.30776188680429\\
1171.20895404924	1.32884667458623\\
1171.47903224727	1.3942547909411\\
1171.74852945914	1.42516260476658\\
1172.01873208206	1.27458864034648\\
1172.28835345117	1.1182953979581\\
1172.55803684632	1.28300544017453\\
1172.82842613985	1.20438929604356\\
1173.09823377802	1.47111226785363\\
1173.36874763977	1.4335092223656\\
1173.63867957819	1.3346461744757\\
1173.90931806555	1.41220872462635\\
1174.17937436148	1.22131946797663\\
1174.4494927835	1.3296903911923\\
1174.7203182426	1.24802600528872\\
1174.99056110806	1.11080024187053\\
1175.26151133632	1.18943904702095\\
1175.53187870253	1.33609906135571\\
1175.80295375743	1.13814291320122\\
1176.07344568176	1.0611943141303\\
1176.34464562081	0.542365110520756\\
1176.61526216065	-1.47273171800742\\
1176.88594095546	-1.35253977439186\\
1177.15732825412	1.10756076786625\\
1177.42813175053	0.205167945882808\\
1177.6996440772	0.0877940721450367\\
1177.97057233264	0.256800265965788\\
1178.24220974491	0.0721733808462562\\
1178.51326281687	0.0165255454469136\\
1178.78437824424	0.33912667395134\\
1179.05620331836	0.360257237948736\\
1179.32744364847	0.348166245445804\\
1179.59939395227	0.7705553613486\\
1179.87075924268	1.22628682081004\\
1180.14283483385	1.40557420919735\\
1180.41432514212	1.42249013432917\\
1180.68587790638	1.49619237503547\\
1180.95814146211	1.10504396046541\\
1181.2298193306	0.516989167076541\\
1181.50220831802	0.219875449491361\\
1181.77401134838	0.0902708821294244\\
1182.04652582528	-0.0696062435124465\\
1182.31845407516	-0.0795961973661967\\
1182.59044488178	0.0364320408934829\\
1182.86314762645	0.303154695975173\\
1183.1352637391	0.329979653846713\\
1183.4080921178	0.390972935093486\\
1183.68033359422	0.760737116110857\\
1183.95328766482	1.1033421848359\\
1184.22565456276	1.29167256299381\\
1184.49808411834	1.28257268163429\\
1184.77122676041	1.14331469329027\\
1185.04378182416	0.894067670202423\\
1185.31705030291	0.756233740479503\\
1185.58973093265	1.02244081553662\\
1185.86312530606	1.08821590654404\\
1186.13593155963	1.214440079675\\
1186.40880057193	1.33172395474374\\
1186.68238382099	1.43989264987444\\
1186.95537854391	1.46454831711812\\
1187.22908783265	1.23152667957357\\
1187.50220832411	1.07198918237512\\
1187.77604371058	0.67302142527677\\
1188.04929002852	0.893953982640703\\
1188.32259920642	1.41020365467743\\
1188.59662377322	1.52718213187222\\
1188.87005886452	1.35201876217671\\
1189.14420967431	1.02682385828621\\
1189.41777073703	0.436646100277593\\
1189.69204784797	0.406854748028587\\
1189.96573494014	0.564524527828497\\
1190.23948499367	0.342145776712657\\
1190.5139515901	0.185671592777082\\
1190.78782776015	0.480245184581175\\
1191.06242080321	0.569416248314288\\
1191.33642314788	0.562078093888906\\
1191.61114269583	0.476177914054116\\
1191.88527127325	0.345376669170534\\
1192.15946291359	0.435772647059498\\
1192.43437225269	0.679555830632497\\
1192.70869021299	0.767170120575747\\
1192.98372620269	1.01931502909407\\
1193.25817054114	1.09453565371973\\
1193.53333323979	0.723931891493302\\
1193.80790401462	0.447209195057641\\
1194.0825379541	0.528390767384349\\
1194.35789075005	0.693312933953742\\
1194.63265121325	0.950083606731681\\
1194.90813086411	1.19605080581438\\
1195.18301790933	1.41320341907932\\
1195.45862447353	1.72724871893528\\
1195.73363815907	1.76413301808062\\
1196.00871511116	1.8934731291942\\
1196.28451207931	1.84277822951081\\
1196.55971575922	1.79248166656595\\
1196.8356397869	1.82492383220213\\
1197.11097025302	1.42569403913835\\
1197.38702139877	0.692105111178595\\
1197.6624787095	0.280145418725919\\
1197.93865703188	0.220734632004167\\
1198.21424124566	0.359346016364889\\
1198.48988885723	0.552172025248774\\
1198.76625797856	0.759100455056218\\
1199.04203258085	1.22053474651403\\
1199.31852902531	1.88493040294161\\
1199.59443067683	1.81565059882461\\
1199.87105450307	1.32808528345589\\
1200.14708326235	1.32470649677085\\
1200.42317552168	1.81887515671481\\
1200.69999045466	1.57740870382028\\
1200.97620990956	1.23357028281717\\
1201.25315237104	1.14793744564224\\
1201.52949908012	1.40167727878064\\
1201.80656912886	1.66223167249415\\
1202.08304315074	1.43186892789856\\
1202.3595807751	1.3729667232969\\
1202.63684223884	1.55044448107604\\
1202.91350726395	2.04679357092536\\
1203.19089646193	2.32921164130035\\
1203.46768894648	2.07832432374546\\
1203.74520593753	1.82043790651192\\
1204.02212594025	1.71525864924261\\
1204.29910964806	1.69479622675859\\
1204.57681836288	1.40239927607126\\
1204.85392967695	0.864921392078855\\
1205.13176633205	0.407257769956804\\
1205.40900531117	0.25140739751291\\
1205.68696996548	0.161745643825379\\
1205.96433666847	0.113128793091315\\
1206.2417671793	0.662798962909361\\
1206.51992386666	1.33807104812856\\
1206.7974821896	1.37586264859701\\
1207.07576702361	0.975166391164765\\
1207.35345321753	1.09216255734098\\
1207.63186625723	0.888804003026059\\
1207.90968038106	0.808992848679465\\
1208.18755841566	1.16957594635094\\
1208.46616379818	1.8297501512647\\
1208.74416985105	2.30197118359748\\
1209.02290358694	1.81168673712682\\
1209.30103771707	1.48948213164274\\
1209.57989986546	1.68315592081762\\
1209.85816213185	1.77852362597729\\
1210.13648841212	1.44411285837876\\
1210.41554321359	1.42584348712739\\
1210.69399771864	2.0566879265913\\
1210.97318108053	1.68871963136545\\
1211.25176386943	1.15882955547685\\
1211.53107585096	1.01350940977319\\
1211.80978698283	1.3805834074677\\
1212.08856223183	2.33857762231022\\
1212.36806717721	2.70223936767915\\
1212.64697085783	2.91403862585108\\
1212.92660457101	2.87963518244702\\
1213.20563674242	2.76342985716482\\
1213.48539928272	2.80793648183179\\
1213.76456000412	2.8789306829056\\
1214.04378494609	2.70825190027469\\
1214.32374076151	2.0498613183856\\
1214.60309434227	1.53777677997049\\
1214.8831791332	1.39106016089515\\
1215.16266141202	1.61917764785885\\
1215.44287523789	2.21903338226329\\
1215.72248627406	2.22206097095488\\
};
\addlegendentry{flux $\vec{y}$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
911.872979545377	0.673792688921457\\
912.083255440461	0.682010639382106\\
912.293078994762	0.68549397286611\\
912.50345176385	0.682242266448091\\
912.713371983763	0.692195286684074\\
912.923841671486	0.700153114466458\\
913.133858601545	0.699089997270596\\
913.343923845722	0.702899936684783\\
913.554538937312	0.713373094295953\\
913.764700958448	0.70877411392777\\
913.975413080311	0.710629644608829\\
914.18567192299	0.711392734825811\\
914.396481119828	0.715921021675205\\
914.606836828656	0.716364094924386\\
914.817743145191	0.714266205651681\\
915.028195764795	0.719214828413424\\
915.238696798747	0.727704232535246\\
915.449748820795	0.728983776385149\\
915.660346832474	0.730755872055597\\
915.871496086089	0.733009139457787\\
916.082191120172	0.731852951960207\\
916.293437650148	0.731847390400823\\
916.504229751333	0.757135404769444\\
916.715070344964	0.754238994984609\\
916.926462815491	0.752831497410983\\
917.137400543284	0.758109983804771\\
917.348890402222	0.7603736261217\\
917.559925308926	0.761083689443822\\
917.771512601142	0.775466103877127\\
917.982644731527	0.781402279295359\\
918.193825432582	0.777425580606328\\
918.405558900766	0.771609000327017\\
918.616836892669	0.772893922790492\\
918.828667906362	0.777881194182147\\
919.040043233936	0.77836086251876\\
919.251971838077	0.776467129680765\\
919.463444546164	0.786191081615162\\
919.674965903269	0.782392065248991\\
919.887040919175	0.788908866650172\\
920.09865972407	0.794641854527454\\
920.310832442835	0.792658830463425\\
920.522548740413	0.794278811135282\\
920.734819207049	0.79701021660596\\
920.946633042225	0.81038770465954\\
921.158495604895	0.813663721930316\\
921.370912719473	0.809766828519174\\
921.582872887126	0.804170440731428\\
921.795387862168	0.801283366986991\\
922.007445679769	0.80286443157484\\
922.22005856036	0.799014742839098\\
922.432214072897	0.792172437285667\\
922.644418391531	0.784522905929592\\
922.857178156622	0.79084714031597\\
923.069480237685	0.805481240009217\\
923.282338021099	0.807585183634453\\
923.49473790963	0.803250920056257\\
923.707693756524	0.811535913894331\\
923.920191497583	0.815577315857977\\
924.132738123468	0.817423922827593\\
924.345841091802	0.817743491926351\\
924.558485637817	0.815261484493501\\
924.771686782587	0.80972014087002\\
924.984429293844	0.816606657606325\\
925.197728660281	0.80347583421623\\
925.410569181911	0.781499903546555\\
925.623458667224	0.759738501495827\\
925.836905392423	0.728542889722283\\
926.049892955821	0.667484165477634\\
926.263438015825	0.554630236885089\\
926.476523702492	0.375654693109669\\
926.690167142604	0.173118082038359\\
926.903350997746	0.0493153019635763\\
927.116583895554	0.0431873587572872\\
927.330374932133	0.153541244202499\\
927.543706066236	0.35145105701614\\
927.757595596244	0.540806825837803\\
927.971025011899	0.662900060070361\\
928.185013080712	0.742043811054435\\
928.398540823198	0.788570170903261\\
928.61211768746	0.816208155647844\\
928.826253590828	0.836045681679651\\
929.039928849851	0.852822371678466\\
929.254163405528	0.862371692521964\\
929.467937104641	0.856118340583426\\
929.682270358077	0.869405799414461\\
929.896142542631	0.86979194187835\\
930.110063928201	0.863408638082471\\
930.324545254664	0.859726638167031\\
930.538565193714	0.862001355869006\\
930.753145331623	0.875037231899115\\
930.967263869558	0.883588948354695\\
931.181942864434	0.888876033650334\\
931.396160046678	0.894108212085547\\
931.610937944066	0.897319045681628\\
931.825253816064	0.9000029319516\\
932.039618991147	0.905902332545666\\
932.254545268746	0.91251671971998\\
932.469009201763	0.906292143724855\\
932.684034495796	0.910553351427031\\
932.898597232246	0.912039020902923\\
933.11372158833	0.911468253363738\\
933.328383173731	0.908867393761626\\
933.543094141747	0.903303405631808\\
933.758367117395	0.899463773383221\\
933.973177002653	0.888175113470256\\
934.188549154458	0.886534106944\\
934.403458002528	0.898061293029754\\
934.618929376182	0.90606727050966\\
934.833937232656	0.913419628266393\\
935.048994551405	0.926711348457531\\
935.264614784362	0.928369512860308\\
935.479771179916	0.935812201378803\\
935.695490749011	0.926805603724653\\
935.910746267014	0.927156535698351\\
936.126565218013	0.926412496810381\\
936.341919904132	0.927055230543341\\
936.557324132313	0.933496828530744\\
936.773292182739	0.937574376961405\\
936.988795647546	0.936754364754714\\
937.204863194351	0.933402484254516\\
937.420465941501	0.933323007857686\\
937.636633030523	0.935895685491611\\
937.852335105757	0.936492173200652\\
938.06808680297	0.933835231393883\\
938.284403231932	0.932322653932732\\
938.500254325849	0.936242691790319\\
938.716670411687	0.939980953137967\\
938.932620948102	0.939983572673858\\
939.149136736728	0.937374207123841\\
939.365186761452	0.93914038647058\\
939.5812864882	0.946852424020486\\
939.797951857667	0.951152720086146\\
940.014151141457	0.936763162534314\\
940.230916328557	0.940728244750086\\
940.447215215255	0.952555155358145\\
940.664080265974	0.959721764666427\\
940.880478801466	0.960523333133784\\
941.096927119156	0.96024868188127\\
941.313941992005	0.962154120292667\\
941.530490027334	0.963456096496915\\
941.747604878832	0.964503538304212\\
941.964252677737	0.97704746552275\\
942.181467553944	0.97572374625442\\
942.398215162388	0.971336309160448\\
942.615012633334	0.967004180061854\\
942.83237757335	0.967435524440821\\
943.049274922788	0.97422063881875\\
943.266740002728	0.97591555134336\\
943.483737276673	0.963996932461747\\
943.701302542672	0.96960504756668\\
943.918399787158	0.973120411246472\\
944.135546974579	0.972334496224452\\
944.353262546455	0.97268852804655\\
944.570509773483	0.970372727180618\\
944.78832564682	0.957049414611629\\
945.005672959542	0.952339564536929\\
945.223589180549	0.956263457984315\\
945.441036625075	0.945396142376557\\
945.6585340931	0.934333415198016\\
945.876600862442	0.935281214285737\\
946.094198531447	0.944010247115978\\
946.312365764047	0.950105496561499\\
946.530063680195	0.952315035634203\\
946.748331422335	0.963568840221278\\
946.96612963181	0.976124038478424\\
947.183977945477	0.991444058786856\\
947.402396478803	0.994635929972527\\
947.620345155084	0.994615205935697\\
947.838864313724	0.990807393159192\\
948.056913398858	0.982298679357526\\
948.275533229171	0.98346990293378\\
948.493682769415	0.982949215576471\\
948.71240331778	0.972376244683219\\
948.930653359413	0.964537242507341\\
949.148953609182	0.959413923023882\\
949.367825261555	0.955667129422387\\
949.586226082146	0.954724701810935\\
949.805198568586	0.9560247848962\\
950.023700006331	0.954659369538696\\
950.242773373291	0.968147081647451\\
950.461375474545	0.97074362586595\\
950.680027864925	0.962893974513761\\
950.89925257964	0.96068494901292\\
951.118005703073	0.966067352330927\\
951.33733141451	0.976135554827144\\
951.556185317403	0.984731193788094\\
951.775612072091	0.983030285772471\\
951.994566800873	0.978604604705651\\
952.213571899903	0.965398016087145\\
952.433150246486	0.963597450965545\\
952.65225624106	0.958402111593512\\
952.871935747283	0.95315639841487\\
953.091142683886	0.949265505121055\\
953.310923396353	0.946237426281149\\
953.530231321488	0.947292862683793\\
953.749589698122	0.944991377851747\\
953.969522247016	0.935489420173023\\
954.188981681951	0.937858984164083\\
954.409015553666	0.942304734066879\\
954.628576093459	0.944205879359295\\
954.848711334674	0.939850801871876\\
955.068373025903	0.932658210938175\\
955.288085250015	0.933960679649111\\
955.508372572586	0.948183649574816\\
955.728186018016	0.952151406448457\\
955.948574826852	0.94871594385384\\
956.168489540231	0.955062995623257\\
956.388979882087	0.955393023131377\\
956.608995910071	0.947443959914927\\
956.829062552453	0.943830228016957\\
957.049705220986	0.950222169297656\\
957.269873247966	0.947229794488033\\
957.490617566472	0.951294435256903\\
957.710887024758	0.950262859449717\\
957.931733040067	0.94951825296828\\
958.152103976387	0.946020924178325\\
958.372525608752	0.941646074130614\\
958.593524196457	0.932951793396671\\
958.814047376963	0.928146058981463\\
959.035147778613	0.944399465698603\\
959.255772554044	0.940089527965782\\
959.476974816544	0.928746196100242\\
959.697701233704	0.938036561895507\\
959.918478428687	0.941652663618402\\
960.139833509698	0.940041132827722\\
960.36071241663	0.936227730853023\\
960.582169475822	0.93857439072525\\
960.803150141561	0.949488672666006\\
961.024709225915	0.951649689638163\\
961.245791697342	0.957284806922962\\
961.466925028502	0.961200119168914\\
961.688637177879	0.959428313166046\\
961.909872385059	0.955774973228546\\
962.131686677118	0.95493301572881\\
962.353023807254	0.961006560710629\\
962.574940289051	0.96720758077644\\
962.796379389098	0.963226044087456\\
963.017869430918	0.960605596996292\\
963.239939224649	0.959712412760368\\
963.461531306826	0.957734441373871\\
963.683703408005	0.953902624846423\\
963.90539757755	0.956866132800406\\
964.127672033311	0.953347872651799\\
964.349468337255	0.948462482258365\\
964.571845194752	0.951742988235287\\
964.793743680148	0.955844448471651\\
965.015693212998	0.95324734322791\\
965.23822370048	0.94856289571112\\
965.460275485376	0.949626587506397\\
965.682908492548	0.951379524836878\\
965.905062576595	0.954016446822922\\
966.127798150688	0.955102003366415\\
966.350054581017	0.954884246047273\\
966.572362141145	0.961886667268346\\
966.795251593044	0.981839012623832\\
967.017661570159	0.993946119845781\\
967.240653707123	0.996399202325861\\
967.46316614841	0.994173834182028\\
967.686261017745	0.998396006980278\\
967.908875970408	1.00134805829656\\
968.131542135348	0.996515192656965\\
968.35479113071	0.987351515150555\\
968.577559877847	0.981000779357976\\
968.800911723916	0.980295586094012\\
969.023783100509	0.984812261667443\\
969.247237844666	0.998949492052862\\
969.470211897997	1.00908717809861\\
969.693237246216	1.02310614580525\\
969.916846365021	1.02282399311504\\
970.139974460912	1.02772648114301\\
970.363686596332	1.04288627185371\\
970.58691748723	1.05625841418269\\
970.810732686725	1.06372994138549\\
971.03406641999	1.07682252655625\\
971.257451530886	1.07501463302581\\
971.48142135405	1.07240347205168\\
971.704909378361	1.07498052278886\\
971.928982384317	1.08129959687167\\
972.152573369455	1.08805700917626\\
972.376749605738	1.09271366587134\\
972.600443599137	1.09238066289217\\
972.824189053045	1.09150486359079\\
973.048520162421	1.09875885890312\\
973.272368695754	1.10759703643762\\
973.496803154366	1.11197995762361\\
973.720754814612	1.12577055381443\\
973.945292670073	1.14326337139552\\
974.169347504742	1.16425558644354\\
974.393453882932	1.18180269204089\\
974.618146861312	1.19267666688054\\
974.842356485204	1.19987515647116\\
975.067152979533	1.20550964990694\\
975.291465896693	1.20635958699644\\
975.51636595466	1.20528023409528\\
975.740782212674	1.21104515739173\\
975.965250097353	1.20906283141094\\
976.190305528469	1.20205333737447\\
976.414876825396	1.20365381414534\\
976.640035939442	1.20342252109136\\
976.86471069626	1.20157145001958\\
977.089973541003	1.19971577698336\\
977.314751805374	1.19393047984853\\
977.539581779689	1.18442346772852\\
977.765000248214	1.1772833476508\\
977.989933801592	1.1777903159843\\
978.215456120299	1.17320594550487\\
978.440493300458	1.17129076246367\\
978.66611951719	1.1730948389501\\
978.891260371871	1.17602996811376\\
979.116453019911	1.17588587012131\\
979.342235111461	1.17104575162019\\
979.567531505646	1.16413684739431\\
979.793417614899	1.15872378925152\\
980.018817803027	1.15477021768036\\
980.244807977903	1.15584134439196\\
980.47031200779	1.14771013182297\\
980.695867914583	1.15391104081358\\
980.92201421572	1.16040397629922\\
981.147674036012	1.16510313054817\\
981.373924522642	1.16461839071547\\
981.599688304307	1.16054266688385\\
981.826043024429	1.15968210877984\\
982.051910815361	1.1651975552507\\
982.278369816995	1.17029571666964\\
982.504341665111	1.16175748012935\\
982.730365497754	1.15694085100814\\
982.95698094954	1.16460835922002\\
983.183108911255	1.16370555269214\\
983.409828764672	1.16359528426473\\
983.636060903432	1.16294906873947\\
983.862885206578	1.16361207168979\\
984.089221570377	1.16356343255411\\
984.315610002559	1.16084045164466\\
984.542591008226	1.16349695733024\\
984.769083737452	1.16510032758314\\
984.996169313161	1.17064734043414\\
985.222766387479	1.16800227030822\\
985.449956581405	1.16938388935373\\
985.676658048888	1.17630844540806\\
985.903411668746	1.18544858621597\\
986.130758817971	1.18862058530147\\
986.357616903114	1.1908281112736\\
986.585068791062	1.19695380724482\\
986.812031389618	1.20266376002409\\
987.039588064543	1.20788113806901\\
987.26665522466	1.21049475999804\\
987.493774621279	1.21194826093434\\
987.721488504687	1.22458523847853\\
987.948712535105	1.23157485563767\\
988.176531326192	1.23512563031423\\
988.403860038612	1.23488808318443\\
988.631783785708	1.23616970635116\\
988.859217228358	1.23535604559716\\
989.086702991773	1.23064893766502\\
989.314784200946	1.22929990926669\\
989.542374766944	1.23238961558896\\
989.770561053022	1.23132177708763\\
989.998256469886	1.23806128397803\\
990.226547881277	1.23228020046809\\
990.454348197312	1.22251341720598\\
990.68220091851	1.22361117953263\\
990.910650045981	1.22144031188115\\
991.138607738819	1.21705445301692\\
991.367162112695	1.21419652103941\\
991.595224825535	1.20563844511273\\
991.823884494302	1.19053857462236\\
992.052052275526	1.1834002299111\\
992.280272546447	1.18151133276357\\
992.509090185706	1.18634074404776\\
992.737415597598	1.18681043349726\\
992.966338653035	1.17782859495959\\
993.194769254336	1.17619128037812\\
993.423797774516	1.16866367385105\\
993.652333613686	1.1627645555277\\
993.880922027227	1.16060141795508\\
994.110108772721	1.15758219645114\\
994.338802496835	1.15418022793362\\
994.568094828554	1.15085379428173\\
994.796893911758	1.14273504216196\\
995.026291878345	1.14327744767935\\
995.255196369179	1.14043971993238\\
995.48415351919	1.12274391847905\\
995.713709966325	1.11290007625532\\
995.942772596786	1.11675529953846\\
996.172434800467	1.11378880388643\\
996.401602959974	1.1114723761785\\
996.631370968923	1.11445623504468\\
996.860644706092	1.12026323628814\\
997.089971187383	1.12117499312304\\
997.319897932526	1.11341134004819\\
997.549330064418	1.106530019674\\
997.779362736703	1.10830806556461\\
998.00890056787	1.11378912806116\\
998.239039216098	1.11123776695191\\
998.468682795234	1.11025714553099\\
998.698379203574	1.11217932289271\\
998.928676844053	1.10985722112917\\
999.15847907342	1.1089179280585\\
999.388882811912	1.10455415424575\\
999.618790911057	1.10343053866012\\
999.849300796442	1.10642642645888\\
1000.07931481414	1.10705718667755\\
1000.30993089532	1.10525211626913\\
1000.54005088037	1.09711882287538\\
1000.77022380421	1.09178048643868\\
1001.00099920748	1.09001081389901\\
1001.23127817188	1.09201773558749\\
1001.46215989327	1.09180668608134\\
1001.69254494708	1.08359806058805\\
1001.92353303557	1.07992672113061\\
1002.15402422767	1.08026364363888\\
1002.38456844396	1.08450248080857\\
1002.61571611153	1.08834022516478\\
1002.84636653944	1.08756968716683\\
1003.07762069664	1.08454793260385\\
1003.30837738508	1.08444896730186\\
1003.53973808096	1.08950422518364\\
1003.77060107891	1.09695970757077\\
1004.00151718658	1.09743674286723\\
1004.23303771896	1.09785909393354\\
1004.46406020958	1.10034440142698\\
1004.69568740336	1.10381549575142\\
1004.92681632593	1.10234842246056\\
1005.15855023025	1.09837808227183\\
1005.38978563381	1.09877864388926\\
1005.62107423276	1.10354889293509\\
1005.85296823142	1.10709703983492\\
1006.08436338492	1.10730715367834\\
1006.31636421704	1.10642592577982\\
1006.54786597418	1.10484364024969\\
1006.77997368897	1.10653706280671\\
1007.01158209886	1.11993892068419\\
1007.24324378996	1.11146576773604\\
1007.47551185734	1.10616820993778\\
1007.70728027486	1.11472685296782\\
1007.93965534803	1.10941830873484\\
1008.17153054116	1.10669932011169\\
1008.40401266942	1.1081969943903\\
1008.63599468734	1.11176088730068\\
1008.86803007242	1.1106596969128\\
1009.10067281193	1.10656862670939\\
1009.3328150956	1.10826807529828\\
1009.56556501351	1.1145171010522\\
1009.79781424502	1.11958979129731\\
1010.0306713907	1.12558881987899\\
1010.26302761932	1.1248777781872\\
1010.49543730119	1.12373632746082\\
1010.72845531721	1.13601071318705\\
1010.96097207011	1.1407591131098\\
1011.19409743742	1.14374669539464\\
1011.42672131067	1.13946264680886\\
1011.65995407873	1.13394057083227\\
1011.89268512169	1.1318456630185\\
1012.12546970413	1.13731670887943\\
1012.35886360202	1.14569691475176\\
1012.5917554282	1.14634018232985\\
1012.82525685055	1.14371930576718\\
1013.05825596989	1.1525891891544\\
1013.29186496623	1.16205552939229\\
1013.52497142815	1.16460066177026\\
1013.75813151591	1.17183911252959\\
1013.99190190201	1.17976788113688\\
1014.2251694065	1.18503398406478\\
1014.45904749051	1.183112188326\\
1014.69242246123	1.18474438393076\\
1014.92640829276	1.18808632218898\\
1015.15989077922	1.19075853279656\\
1015.39342697803	1.19147596490836\\
1015.62757445965	1.19273306458961\\
1015.86121824847	1.19178084145542\\
1016.09547360172	1.19032835275648\\
1016.32922503012	1.19227568935028\\
1016.56358830471	1.19147869483929\\
1016.79744742228	1.19257287567753\\
1017.03136033884	1.19939431964812\\
1017.26588552428	1.19745252452308\\
1017.4999062044	1.19729948315066\\
1017.73453943548	1.20426002646992\\
1017.96866792882	1.20913726441197\\
1018.20340925532	1.20657831917539\\
1018.43764561155	1.21296518528741\\
1018.67249508326	1.21916680627586\\
1018.90683935207	1.22163695306353\\
1019.14123753147	1.23052561145193\\
1019.37624924993	1.2414835824959\\
1019.61075541645	1.24903040007084\\
1019.8458754047	1.26131008334841\\
1020.08048960811	1.27468678213151\\
1020.31571791602	1.27732120853265\\
1020.55044020608	1.28457249446382\\
1020.78521649369	1.28499052432903\\
1021.02060731007	1.28160786354765\\
1021.25549175901	1.28138064714844\\
1021.49099101982	1.28620028102996\\
1021.72598367991	1.29004239378467\\
1021.96159143512	1.29943584153712\\
1022.19669235622	1.30738460637705\\
1022.43184736198	1.32345478856916\\
1022.6676178878	1.34459115708768\\
1022.90288122935	1.36687304733188\\
1023.13876037454	1.3847519663848\\
1023.37413210181	1.39755374026\\
1023.6101199164	1.41320385623973\\
1023.84560007931	1.43302466040175\\
1024.08113441413	1.44561053544456\\
1024.3172852619	1.44715408944988\\
1024.55292810726	1.44967523261421\\
1024.78918774962	1.45338521063771\\
1025.02493915553	1.45626184968867\\
1025.26130764259	1.47471589054557\\
1025.49716765907	1.48458567965411\\
1025.73308193483	1.49767346505185\\
1025.96961371805	1.5161432766239\\
1026.20563667941	1.52709263010605\\
1026.44227743271	1.54261662996655\\
1026.67840912973	1.56082460772138\\
1026.91515890331	1.57142962122218\\
1027.1513993861	1.57710258500444\\
1027.3876942157	1.5872961132522\\
1027.62460754885	1.60271441714518\\
1027.86101123937	1.61899142984997\\
1028.09803371839	1.63268747260298\\
1028.33454631997	1.64643678100889\\
1028.57167799513	1.66438935841925\\
1028.80829955795	1.68095649248244\\
1029.04497555526	1.70514045200063\\
1029.28227105383	1.72789372191942\\
1029.51905608766	1.7368234162672\\
1029.75646090815	1.75141088885336\\
1029.99335502873	1.76536066448075\\
1030.23086922152	1.78028660034311\\
1030.4678724791	1.7966849816618\\
1030.70493025898	1.80078173208462\\
1030.94260853944	1.79655168216791\\
1031.17977553172	1.78597202095299\\
1031.41756331045	1.77905496573683\\
1031.65483956546	1.77453511858445\\
1031.89273689291	1.77163467543079\\
1032.13012246097	1.76846256126303\\
1032.36756263927	1.76766365617146\\
1032.60562431908	1.77033894097867\\
1032.84317388596	1.76934269738973\\
1033.08134524068	1.76431420629618\\
1033.31900424653	1.76314744147253\\
1033.55728532668	1.76545710118986\\
1033.79505382192	1.77331175357939\\
1034.03287701549	1.78411626003972\\
1034.27132271312	1.7903934411542\\
1034.50925547172	1.7914785803173\\
1034.74781102118	1.79617587748427\\
1034.98585339529	1.80503140103422\\
1035.22451884717	1.81668920298655\\
1035.46267088729	1.8170739167876\\
1035.70087771398	1.80781747952692\\
1035.93970804889	1.80310754069075\\
1036.17802461734	1.80104609931635\\
1036.41696498128	1.79931824673197\\
1036.65539134206	1.78753290019235\\
1036.89444178571	1.77085859555144\\
1037.13297798941	1.7509222601904\\
1037.37213856348	1.72987241659014\\
1037.61078466069	1.71106637105261\\
1037.84948565813	1.6886746938747\\
1038.08881145728	1.66208511928781\\
1038.32762242416	1.63701264695169\\
1038.5670584806	1.6129343969771\\
1038.80597946757	1.59667826658856\\
1039.04552583208	1.57574907178256\\
1039.28455688984	1.55782392678573\\
1039.52364293638	1.54134160143596\\
1039.7633547925	1.52445966463236\\
1040.00255098587	1.508441579772\\
1040.24237327714	1.49097250508201\\
1040.48167966807	1.47750208293601\\
1040.72161244536	1.46070272474022\\
1040.96102908463	1.44457004421764\\
1041.2005008014	1.43438670103151\\
1041.44059933724	1.42299960433377\\
1041.68018137851	1.41498311012042\\
1041.92039052764	1.40653292403851\\
1042.16008294424	1.40068460943546\\
1042.40040275761	1.39299503800535\\
1042.6402056004	1.38093184118098\\
1042.88006360951	1.37108016383645\\
1043.12054944883	1.36518713708263\\
1043.36051796042	1.35943456769887\\
1043.60111459145	1.35531794504659\\
1043.84119365642	1.35068569833041\\
1044.0819011302	1.34006335028476\\
1044.32209079948	1.33130452122688\\
1044.56233572407	1.32427489483683\\
1044.80320949163	1.3150466557844\\
1045.04356509694	1.31716925778966\\
1045.28454983493	1.31545805962798\\
1045.52501617196	1.3077972877513\\
1045.7661119315	1.29100623952777\\
1046.00668905126	1.28637313879421\\
1046.24732151546	1.2870970586234\\
1046.48858383702	1.28654132220954\\
1046.72932716049	1.28185892034116\\
1046.97070063148	1.27442366831666\\
1047.21155486529	1.27421601890741\\
1047.45303953693	1.26629147588929\\
1047.69400473216	1.25991406547516\\
1047.93502536113	1.25594309363657\\
1048.17667686346	1.25640380848224\\
1048.41780853051	1.25042218849219\\
1048.65957136158	1.24589352882037\\
1048.90081411788	1.24544527468876\\
1049.14268832897	1.24430334372894\\
1049.38404222569	1.23913370206655\\
1049.62545164556	1.23234796065032\\
1049.86749295646	1.22906288993905\\
1050.10901359353	1.22813105784092\\
1050.35116641275	1.22542854293174\\
1050.59279831827	1.2224870953511\\
1050.83506269718	1.22075514979439\\
1051.0768059224	1.2174806465518\\
1051.31860476033	1.21303004308517\\
1051.5610365086	1.20895921222954\\
1051.80294674314	1.20640287915418\\
1052.04549017961	1.20826797459957\\
1052.28751186208	1.20579845285906\\
1052.53016703819	1.20505265873672\\
1052.77230021994	1.20323477757919\\
1053.0144891041	1.20057483277381\\
1053.25731191956	1.19520089725608\\
1053.49961238003	1.19900391978884\\
1053.74254706384	1.19949717828059\\
1053.98495915202	1.20175434628689\\
1054.22800575572	1.19864115477773\\
1054.47052952303	1.19782484510267\\
1054.71310908262	1.19780620725153\\
1054.95632359609	1.19854251085284\\
1055.19901491197	1.20054931206157\\
1055.44234147425	1.19788631250666\\
1055.6851445979	1.20294580700528\\
1055.92858326061	1.20098138995594\\
1056.17149824354	1.19505030672738\\
1056.41504905833	1.19704385498737\\
1056.65807595208	1.20197011796854\\
1056.90115875385	1.20199524830537\\
1057.14487782674	1.19885068820041\\
1057.38807261664	1.19949891165277\\
1057.6319039708	1.20067094955169\\
1057.87521080042	1.20056698576128\\
1058.11915448756	1.20310611701137\\
1058.36257340853	1.20448856241102\\
1058.60604832769	1.20642925733639\\
1058.85016054436	1.2132640285066\\
1059.0937476323	1.21402447440295\\
1059.33797231135	1.20947769049886\\
1059.58167161975	1.21062117218173\\
1059.82600881299	1.21264825382833\\
1060.06982039355	1.2178290192261\\
1060.31368806264	1.2166745490599\\
1060.55819405726	1.21333876743231\\
1060.80217407607	1.21483203129729\\
1061.04679271448	1.21610880705569\\
1061.29088513477	1.21742088978181\\
1061.53561646887	1.21544377970431\\
1061.77982134242	1.2177298661271\\
1062.02408239499	1.219898456601\\
1062.26898280276	1.21402132906765\\
1062.51335638627	1.21443117675297\\
1062.75836961954	1.21446122170711\\
1063.00285578585	1.21506668329322\\
1063.24798189661	1.21936729883647\\
1063.49258069757	1.21749945830727\\
1063.73723576818	1.21290873921256\\
1063.98253122533	1.21515058703081\\
1064.22729900841	1.21640886902016\\
1064.47270747306	1.21026242128634\\
1064.71758802054	1.20178793038784\\
1064.96310954476	1.20482392165661\\
1065.20810290859	1.20352602426002\\
1065.45315263282	1.19969500383864\\
1065.69884377662	1.19535674714573\\
1065.94400639514	1.19773643757755\\
1066.18981072873	1.1989946803524\\
1066.43508629355	1.19616480341321\\
1066.68100386908	1.1923609522827\\
1066.92639243224	1.19395663392129\\
1067.17183744672	1.1929688553793\\
1067.41792491544	1.1940508915653\\
1067.66348300632	1.19421749200645\\
1067.90968384741	1.18946176687238\\
1068.15535506679	1.18826025228001\\
1068.4016693325	1.19200941767521\\
1068.64745373249	1.19776355877249\\
1068.89329467486	1.20089615174389\\
1069.13977910781	1.20060289289853\\
1069.38573330898	1.20097629927505\\
1069.6323312972	1.20559779977574\\
1069.87839880935	1.20586272013914\\
1070.12511040514	1.20625864997532\\
1070.37129128049	1.21014569771022\\
1070.61752878942	1.20824008552536\\
1070.86441082695	1.20806578807528\\
1071.11076177738	1.20877883562597\\
1071.35775755335	1.20559652672525\\
1071.60422199755	1.20979552818423\\
1071.85133156436	1.21327991413986\\
1072.09790955461	1.20605124224602\\
1072.34454426981	1.20179504801485\\
1072.59182455329	1.20270373433665\\
1072.83857289298	1.20234788756457\\
1073.08596709838	1.20038758383608\\
1073.33282911491	1.19671588422762\\
1073.5803372947	1.19058866250916\\
1073.82731304045	1.18800554785772\\
1074.07434560265	1.18161619374393\\
1074.3220247745	1.17652934791103\\
1074.56917114448	1.17522106640817\\
1074.81696442201	1.16994291575321\\
1075.0642246522	1.16798477756171\\
1075.31213208798	1.16732179461434\\
1075.55950623084	1.16551494034889\\
1075.80752787746	1.16440259557465\\
1076.05501598547	1.16367097501996\\
1076.3025610278	1.15836296491926\\
1076.55075402121	1.15456808557329\\
1076.79841310742	1.14774681759171\\
1077.04672044323	1.14267258657211\\
1077.29449362586	1.14050228416408\\
1077.54291535674	1.13990640887506\\
1077.79080268836	1.13471819353197\\
1078.03874704614	1.13143724433648\\
1078.28734040021	1.13124148589965\\
1078.53539898584	1.13243744254956\\
1078.78410686675	1.13371921656913\\
1079.03227973285	1.1343623886671\\
1079.28110219336	1.12611073839556\\
1079.52938939259	1.12741599611913\\
1079.77773370995	1.12877942568687\\
1080.02672807051	1.12030204336297\\
1080.27518679998	1.11980446778181\\
1080.52429587212	1.11839554328948\\
1080.77286906642	1.12321062709968\\
1081.02209290298	1.12010421611126\\
1081.27078061483	1.11655890657645\\
1081.51952553696	1.11611575939742\\
1081.76892155086	1.1116768370937\\
1082.01778106966	1.10788866780808\\
1082.26729198018	1.1069523391121\\
1082.51626614844	1.1033428012938\\
1082.76589200853	1.10245782509151\\
1083.01498087907	1.10338977489809\\
1083.26412705218	1.10240786379612\\
1083.51392536733	1.09959586772485\\
1083.76318632197	1.09508661540275\\
1084.01309971909	1.09154449935817\\
1084.26247550812	1.09222548296459\\
1084.51250404023	1.08687298537825\\
1084.76199471657	1.08277107472028\\
1085.01154278792	1.08025634860331\\
1085.26174405328	1.07473048193654\\
1085.51140709131	1.07410974070094\\
1085.76172362428	1.05933994277452\\
1086.01150168195	1.05317338938019\\
1086.26193353562	1.05655959541851\\
1086.51182666592	1.05223891630619\\
1086.76177728381	1.04538824831019\\
1087.01238214939	1.04195328597654\\
1087.2624479194	1.03213042610918\\
1087.51316823852	1.02915827350909\\
1087.76334921372	1.02863345826615\\
1088.01418503957	1.01920876334763\\
1088.26448127303	1.01293493156598\\
1088.5148350868	1.00814216842539\\
1088.76584420363	1.00116980488818\\
1089.01631335529	0.993298702181555\\
1089.26743811191	0.984626155072444\\
1089.51802265458	0.979092961216215\\
1089.76926310425	0.976128070828583\\
1090.01996309111	0.962382136130643\\
1090.27072075117	0.951503821123061\\
1090.52213477136	0.950413710868227\\
1090.77300795536	0.944295644674259\\
1091.02453780187	0.934760050667127\\
1091.27552656302	0.925471215703708\\
1091.52717228921	0.911879719025262\\
1091.77827668076	0.899496413987929\\
1092.02943883855	0.886859179602486\\
1092.28125841525	0.873461858225573\\
1092.53253628333	0.858289562681585\\
1092.78447187318	0.843171999052956\\
1093.03586550486	0.826529124847787\\
1093.28791716132	0.806350313160219\\
1093.53942660992	0.785318472763764\\
1093.79099391793	0.758221451133544\\
1094.04321970534	0.730366368954546\\
1094.2949029103	0.701035971708874\\
1094.547244898	0.666695874237429\\
1094.7990440533	0.625677111317043\\
1095.05150229484	0.582523760963834\\
1095.30341745388	0.533627988172156\\
1095.55599200281	0.477106921180287\\
1095.80802321905	0.413878800929717\\
1096.06011241473	0.346112370801437\\
1096.31286145585	0.273691809464905\\
1096.56506678891	0.199087083753137\\
1096.8179322714	0.12890479027077\\
1097.07025379533	0.0696951824192115\\
1097.32323577282	0.0291662951513436\\
1097.57567354117	0.00857654794917719\\
1097.82816938249	0.00157156956898525\\
1098.08132613364	0.000160040685430999\\
1098.33393829967	7.54408072999561e-06\\
1098.58721168002	1.00009552624593e-07\\
1098.83994022436	2.91799399480941e-07\\
1099.09333028763	1.48703852748221e-05\\
1099.34617526389	0.000265172350186797\\
1099.59907840681	0.00229187605768283\\
1099.85264352567	0.0112213596352033\\
1100.10566318094	0.0353197877999596\\
1100.35934511713	0.0794266366973231\\
1100.61248133844	0.141087948590647\\
1100.86628014578	0.212629445595413\\
1101.11953298683	0.286890004860882\\
1101.37284408835	0.359310115938991\\
1101.62681823366	0.425336404356297\\
1101.8802460355	0.484053886088255\\
1102.13433718657	0.536192088225496\\
1102.38788174248	0.582928298708231\\
1102.64208995323	0.62398486983136\\
1102.89575131698	0.658558476508397\\
1103.1494710352	0.688877355605542\\
1103.40385486677	0.71782622716627\\
1103.65769147354	0.741866990403942\\
1103.91219249961	0.762738325711451\\
1104.16614604879	0.78399947677383\\
1104.42076432336	0.802023681390456\\
1104.67483486882	0.818720165120277\\
1104.92896386288	0.831340664332383\\
1105.18375804155	0.842562112516718\\
1105.43800411271	0.856557448150995\\
1105.69291567495	0.867205200816783\\
1105.94727887715	0.878671209812943\\
1106.20230787702	0.88799732576342\\
1106.45678826423	0.893950249458102\\
1106.71132719432	0.900921647923\\
1106.96653238205	0.906663197280549\\
1107.2211885781	0.911704050771657\\
1107.47651133873	0.912219427083307\\
1107.73128485478	0.92322723748689\\
1107.98672524249	0.926373190844171\\
1108.24161613257	0.926162958609903\\
1108.49656565996	0.936346347111383\\
1108.75218251974	0.942865783756549\\
1109.00724950226	0.943162725535003\\
1109.26298412459	0.947897288336016\\
1109.51816861636	0.954617775950787\\
1109.77402105551	0.956209442790619\\
1110.02932311065	0.961080866347376\\
1110.28468389768	0.962473695128046\\
1110.54071309357	0.967678675727487\\
1110.7961915252	0.972995923539219\\
1111.05233867362	0.971705050457173\\
1111.30793480404	0.973909006910371\\
1111.56419995933	0.978387121313533\\
1111.81991384277	0.981251116527967\\
1112.07568655285	0.986609499445584\\
1112.33212874999	0.987139623104333\\
1112.58801929444	0.988084377576572\\
1112.84457963438	0.994680292956375\\
1113.10058806748	0.994161382336534\\
1113.35726660465	0.995511794869056\\
1113.61339298072	0.999108045162472\\
1113.87018976957	1.00080280373281\\
1114.12643414293	1.0056172649927\\
1114.38273746498	1.00839303738133\\
1114.63971166297	1.0130734132214\\
1114.89613306383	1.01592450791324\\
1115.15322564971	1.01509629460284\\
1115.4097651838	1.02073774798393\\
1115.66697621211	1.02324654391449\\
1115.92363393383	1.01904917513466\\
1116.18035069933	1.01795076222762\\
1116.43773942296	1.01947953655546\\
1116.69457445775	1.02213052042451\\
1116.95208176024	1.02469087957503\\
1117.20903511881	1.02715139756692\\
1117.46666105479	1.02634375368954\\
1117.72373279165	1.02645966035672\\
1117.98086366752	1.02790546582596\\
1118.23866758547	1.02789078504494\\
1118.49591692141	1.02748777843678\\
1118.7538396095	1.03106203954134\\
1119.01120746009	1.03101281017947\\
1119.26924897304	1.02774083761565\\
1119.52673539288	1.02920190264228\\
1119.78428104713	1.02828477846357\\
1120.04250082914	1.02320207007696\\
1120.30016513455	1.02481548388188\\
1120.55850387829	1.02640350439598\\
1120.81628688953	1.02607381557387\\
1121.0747446498	1.02413700244545\\
1121.33264642155	1.02359346763667\\
1121.59060752326	1.02246815773297\\
1121.84924384017	1.02292475558242\\
1122.10732378443	1.02551426965881\\
1122.36607925497	1.02732857959578\\
1122.62427809654	1.02551656257445\\
1122.8831527756	1.02754637588382\\
1123.14147056926	1.03209516755117\\
1123.39984778859	1.03011515459639\\
1123.6589013123	1.02826623355943\\
1123.91739756589	1.03090129419188\\
1124.17657043544	1.03018472686005\\
1124.43518577813	1.03196470989333\\
1124.6944780485	1.03428538269692\\
1124.95321253516	1.0330595033506\\
1125.21200654335	1.03252051586946\\
1125.47147794687	1.03383278870848\\
1125.73039118133	1.03464838494448\\
1125.9899821232	1.03057546533357\\
1126.24901463887	1.02663597447214\\
1126.50872517417	1.02808549541788\\
1126.767877026	1.02314076319689\\
1127.02708849536	1.02435890652294\\
1127.28697845277	1.02489331355392\\
1127.54630934074	1.02398726113357\\
1127.80631902933	1.0273522899756\\
1128.06576939092	1.02607669404004\\
1128.32589886585	1.02360439136105\\
1128.5854687561	1.02104918725628\\
1128.84509836005	1.01952696375823\\
1129.10540754652	1.01969475038956\\
1129.36515676171	1.01486935918864\\
1129.6255858725	1.0112472219248\\
1129.88545475404	1.01053724551742\\
1130.14600384439	1.00865590437345\\
1130.40599244739	1.0042190627238\\
1130.66604086044	0.999367263381204\\
1130.92676995222	0.998075606121477\\
1131.18693816944	0.998310768889703\\
1131.447787379	0.997956402526621\\
1131.7080754556	0.992951466988153\\
1131.96904483826	0.990333468337585\\
1132.22945282945	0.992149150598291\\
1132.48992072715	0.992278912378422\\
1132.75107040161	0.991905413706703\\
1133.01165829675	0.985663162355765\\
1133.27292828274	0.984968166802785\\
1133.5336362306	0.98011448436546\\
1133.79502658355	0.979074518591222\\
1134.05585463944	0.983150324883762\\
1134.3173654148	0.984311308849494\\
1134.57831363405	0.980799705470622\\
1134.83932188409	0.97808998484505\\
1135.10101332527	0.976010069251468\\
1135.36214182169	0.973730111159036\\
1135.62395382399	0.970975608641157\\
1135.88520262219	0.966748473999672\\
1136.14713524115	0.968146850685111\\
1136.40850439654	0.970773550733066\\
1136.66993367957	0.969100781596764\\
1136.93204725578	0.968133965260146\\
1137.19359697915	0.969513468141655\\
1137.45583131096	0.96862539189196\\
1137.71750153017	0.967814319205182\\
1137.97985667322	0.966430791157638\\
1138.24164744377	0.962668626959864\\
1138.50349843894	0.959848447859539\\
1138.76603483114	0.959898411243384\\
1139.02800646094	0.962040448111354\\
1139.29066380353	0.961351426038862\\
1139.55275612354	0.960994050946634\\
1139.81553447224	0.960663285564765\\
1140.07774753806	0.962012145325091\\
1140.34002092564	0.959923083295292\\
1140.60298081587	0.958099501613161\\
1140.86537503268	0.957686561736515\\
1141.1284560684	0.956755454552887\\
1141.39097117011	0.955603684101626\\
1141.65417340714	0.952206241125682\\
1141.91680944943	0.953446034041406\\
1142.17950591079	0.955465120657649\\
1142.44288998219	0.954694779494247\\
1142.70570746769	0.954205343264527\\
1142.96921288001	0.953789226369567\\
1143.2321514454	0.951535445358276\\
1143.49577825453	0.955641702213711\\
1143.7588379556	0.955847253815363\\
1144.0219581732	0.95236462702547\\
1144.28576711002	0.956030149144735\\
1144.54900854698	0.954760145534833\\
1144.81293902045	0.956163759394926\\
1145.07630173262	0.95894753020065\\
1145.34035379874	0.959361654331685\\
1145.60383784198	0.958282641627091\\
1145.86738249938	0.955799711820788\\
1146.13161698698	0.957207465216479\\
1146.39528305928	0.959340972824033\\
1146.65963927958	0.957443756442115\\
1146.92342682271	0.955595164311135\\
1147.18790483179	0.957245677521437\\
1147.45181390172	0.957127069713969\\
1147.71578368359	0.954857424878622\\
1147.98044440842	0.957978275207066\\
1148.24453580103	0.960707866778795\\
1148.50931845493	0.958274500540076\\
1148.77353151433	0.952739594059092\\
1149.03843615347	0.952522209060946\\
1149.3027709357	0.954525504420375\\
1149.5671665278	0.954430580128257\\
1149.83225417742	0.954633835808766\\
1150.09677157644	0.955723716681068\\
1150.36198135181	0.956937428615215\\
1150.62662061388	0.959841862388551\\
1150.89195257127	0.960106492006882\\
1151.15671375251	0.958579985331199\\
1151.42153584172	0.957062154799159\\
1151.68705110481	0.958454338840375\\
1151.95199519743	0.960491635249467\\
1152.21763278327	0.96258557317544\\
1152.48269893551	0.961090521139753\\
1152.74845890046	0.957306237223551\\
1153.01364716855	0.956924053966087\\
1153.27889644285	0.956442510141311\\
1153.54484000919	0.957826044900196\\
1153.8102114837	0.955218825736516\\
1154.07627757012	0.955367947917918\\
1154.34177130115	0.960322409786333\\
1154.60795996408	0.964612003835184\\
1154.87357600795	0.963162289412669\\
1155.13988730387	0.962770683378597\\
1155.40562571692	0.965397819832433\\
1155.67142526274	0.968071236199123\\
1155.93792054094	0.96503070779212\\
1156.20384254049	0.961137816983528\\
1156.47046059294	0.963984015441038\\
1156.73650510262	0.962021867697371\\
1157.00324598589	0.964786013459357\\
1157.26941306215	0.967266410987052\\
1157.5356413698	0.966041639669425\\
1157.80256653212	0.966274667237703\\
1158.06891749103	0.966502219451514\\
1158.33596562564	0.968843213342942\\
1158.60243929231	0.969980632062014\\
1158.86961045587	0.969807171942367\\
1159.13620688683	0.969117229092147\\
1159.40286464795	0.971430502908965\\
1159.67022038783	0.972760070123231\\
1159.93700099805	0.975824251007232\\
1160.2044799086	0.980485943084101\\
1160.47138342452	0.980004018531452\\
1160.73898556247	0.982448482144771\\
1161.00601204072	0.982803186438945\\
1161.27309994805	0.985957850570122\\
1161.54088696006	0.986841039535452\\
1161.80809791467	0.986535350559733\\
1162.07600829603	0.987581301383697\\
1162.3433423546	0.988424958446482\\
1162.61137616215	0.987188141134018\\
1162.87883338139	0.988194702084913\\
1163.14635212881	0.993297229322114\\
1163.41457110864	0.997331772162383\\
1163.68221310182	0.999995088158639\\
1163.95055565001	0.997427086853286\\
1164.21832094573	0.999800323607104\\
1164.4867871192	1.00410978064418\\
1164.75467577427	1.00679102444311\\
1165.02262605677	1.00773606835367\\
1165.29127770122	1.00858568538261\\
1165.55935142829	1.01261994574739\\
1165.82812684043	1.01309612829271\\
1166.09632406894	1.01302420963082\\
1166.36522330578	1.0188642516052\\
1166.63354409262	1.02515008894553\\
1166.90192660631	1.02744549358089\\
1167.17101161332	1.02521347429104\\
1167.4395177707	1.02719241653156\\
1167.70872674505	1.02935029595658\\
1167.97735660309	1.03381276016288\\
1168.24668960188	1.04106815366062\\
1168.51544321758	1.04316717208965\\
1168.78425865968	1.04769519118608\\
1169.05377772831	1.05302122003895\\
1169.32271701356	1.05357901995874\\
1169.59236024949	1.05394820627949\\
1169.86142343495	1.05878489543417\\
1170.13119089539	1.06362288877536\\
1170.40037803813	1.06722074357941\\
1170.66962710701	1.07172106361263\\
1170.93958093744	1.07584993951335\\
1171.20895404924	1.07982149457747\\
1171.47903224727	1.08130779996086\\
1171.74852945914	1.08477839196557\\
1172.01873208206	1.09032997092462\\
1172.28835345117	1.09745155194547\\
1172.55803684632	1.10124640157314\\
1172.82842613985	1.1028533772174\\
1173.09823377802	1.10685651010056\\
1173.36874763977	1.11084854863584\\
1173.63867957819	1.11224708152774\\
1173.90931806555	1.11415803488512\\
1174.17937436148	1.1195463182834\\
1174.4494927835	1.12319975319268\\
1174.7203182426	1.12474242779192\\
1174.99056110806	1.12588983357531\\
1175.26151133632	1.1295735835014\\
1175.53187870253	1.13179286697948\\
1175.80295375743	1.13199358784838\\
1176.07344568176	1.1332353737797\\
1176.34464562081	1.13733323914263\\
1176.61526216065	1.1388659009544\\
1176.88594095546	1.13823994787852\\
1177.15732825412	1.13997139221854\\
1177.42813175053	1.14319512415454\\
1177.6996440772	1.14302635065462\\
1177.97057233264	1.13949408419709\\
1178.24220974491	1.13994397176549\\
1178.51326281687	1.13555469807528\\
1178.78437824424	1.14172012700524\\
1179.05620331836	1.14387423680223\\
1179.32744364847	1.14458579598203\\
1179.59939395227	1.14928923425188\\
1179.87075924268	1.1515953164397\\
1180.14283483385	1.15362269614913\\
1180.41432514212	1.156276135725\\
1180.68587790638	1.15731088529467\\
1180.95814146211	1.1583910281271\\
1181.2298193306	1.16166535002235\\
1181.50220831802	1.16531253467334\\
1181.77401134838	1.16672323611165\\
1182.04652582528	1.16603246008853\\
1182.31845407516	1.17018695699238\\
1182.59044488178	1.175524460214\\
1182.86314762645	1.18019971365338\\
1183.1352637391	1.18472488843631\\
1183.4080921178	1.18976276966265\\
1183.68033359422	1.19579871818617\\
1183.95328766482	1.20304929750278\\
1184.22565456276	1.20813732083868\\
1184.49808411834	1.20828016303398\\
1184.77122676041	1.21271569493885\\
1185.04378182416	1.22135769805933\\
1185.31705030291	1.22762379850626\\
1185.58973093265	1.23187241378163\\
1185.86312530606	1.23824955930489\\
1186.13593155963	1.24258904080817\\
1186.40880057193	1.24892170651353\\
1186.68238382099	1.25532734110787\\
1186.95537854391	1.25904805490388\\
1187.22908783265	1.2642607397934\\
1187.50220832411	1.2738262668184\\
1187.77604371058	1.27789591276116\\
1188.04929002852	1.28723115407565\\
1188.32259920642	1.2992417131726\\
1188.59662377322	1.30655241834851\\
1188.87005886452	1.31818642896423\\
1189.14420967431	1.33049960848642\\
1189.41777073703	1.34046532792186\\
1189.69204784797	1.34969797190166\\
1189.96573494014	1.35726505758287\\
1190.23948499367	1.36599020367549\\
1190.5139515901	1.37343661267691\\
1190.78782776015	1.38154811725469\\
1191.06242080321	1.39120615243527\\
1191.33642314788	1.39955288354696\\
1191.61114269583	1.40586707604879\\
1191.88527127325	1.41659208779364\\
1192.15946291359	1.42829620080392\\
1192.43437225269	1.43804246518524\\
1192.70869021299	1.44734219255601\\
1192.98372620269	1.45871509813274\\
1193.25817054114	1.46949079464873\\
1193.53333323979	1.47946678947208\\
1193.80790401462	1.48931654062907\\
1194.0825379541	1.50035580727063\\
1194.35789075005	1.51232129270692\\
1194.63265121325	1.52217324481164\\
1194.90813086411	1.53290190020216\\
1195.18301790933	1.54396579002417\\
1195.45862447353	1.55358614532301\\
1195.73363815907	1.56224452914263\\
1196.00871511116	1.5763959621573\\
1196.28451207931	1.58939162152105\\
1196.55971575922	1.60610089485098\\
1196.8356397869	1.62394501750419\\
1197.11097025302	1.6388545331502\\
1197.38702139877	1.65523781547392\\
1197.6624787095	1.67180705340908\\
1197.93865703188	1.68496688951282\\
1198.21424124566	1.69617950770829\\
1198.48988885723	1.70517753038361\\
1198.76625797856	1.7141766150631\\
1199.04203258085	1.72728574088054\\
1199.31852902531	1.74063246260583\\
1199.59443067683	1.75768708717764\\
1199.87105450307	1.77647087166638\\
1200.14708326235	1.79757312927723\\
1200.42317552168	1.82037187891166\\
1200.69999045466	1.84390475679667\\
1200.97620990956	1.86381392872743\\
1201.25315237104	1.88810302474905\\
1201.52949908012	1.9141053477107\\
1201.80656912886	1.93689852020047\\
1202.08304315074	1.96283047444929\\
1202.3595807751	1.9885241208686\\
1202.63684223884	2.01114071160099\\
1202.91350726395	2.0312849230392\\
1203.19089646193	2.05480372830259\\
1203.46768894648	2.080322814179\\
1203.74520593753	2.1084069026717\\
1204.02212594025	2.13602034269669\\
1204.29910964806	2.16354946057924\\
1204.57681836288	2.18919700062074\\
1204.85392967695	2.21249447110466\\
1205.13176633205	2.24061533077371\\
1205.40900531117	2.26783508853561\\
1205.68696996548	2.29584173154261\\
1205.96433666847	2.32635335336007\\
1206.2417671793	2.35722518350177\\
1206.51992386666	2.39087300811734\\
1206.7974821896	2.42005168688386\\
1207.07576702361	2.45279396354683\\
1207.35345321753	2.48762785821508\\
1207.63186625723	2.52898344915791\\
1207.90968038106	2.57475068515142\\
1208.18755841566	2.62669743632185\\
1208.46616379818	2.68597229084177\\
1208.74416985105	2.74474066338994\\
1209.02290358694	2.79957381877458\\
1209.30103771707	2.85720814550662\\
1209.57989986546	2.90928365605734\\
1209.85816213185	2.96073582552247\\
1210.13648841212	3.01502895473805\\
1210.41554321359	3.07357009711361\\
1210.69399771864	3.13911954312139\\
1210.97318108053	3.21837364597655\\
1211.25176386943	3.31002360771863\\
1211.53107585096	3.41966504559829\\
1211.80978698283	3.55349627835249\\
1212.08856223183	3.70205867766628\\
1212.36806717721	3.86310650088944\\
1212.64697085783	4.02725560120392\\
1212.92660457101	4.1983091037052\\
1213.20563674242	4.35735279514487\\
1213.48539928272	4.48956000585299\\
1213.76456000412	4.60387854380221\\
1214.04378494609	4.6979570586738\\
1214.32374076151	4.77042276028664\\
1214.60309434227	4.82823146438362\\
1214.8831791332	4.86798200984252\\
1215.16266141202	4.89499065756515\\
1215.44287523789	4.9074170505981\\
1215.72248627406	4.90372852183634\\
};
\addlegendentry{prior mean $\vec{a} \circ \vec{\mu}$};

\end{axis}
\end{tikzpicture}%

==> figures/example_false_negative.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{example_false_negative}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
unbounded coords=jump,
xmin=3760.50951932984,
xmax=5051.96703975754,
xtick={3700, 3800, 3900, 4000, 4100, 4200, 4300, 4400, 4500, 4600, 4700, 4800, 4900, 5000, 5100},
xlabel={wavelength $\lo$ (\AA)},
ymin=-0.5,
ymax=4,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
3770.50951932984	0.800926612052903\\
3771.37692008975	0.793928327839829\\
3772.24659127791	0.813872168382919\\
3773.11439164894	0.556560119905917\\
3773.9844634942	0.239001237708953\\
3774.85266366045	0.730192366261484\\
3775.721063555	1.0176544493956\\
3776.59173649305	0.850319862159272\\
3777.46053645902	0.653921395299714\\
3778.33161051568	0.585339468307455\\
3779.20081073738	0.630201475876812\\
3780.07228609744	0.827114950576335\\
3780.94188675928	0.835150696006999\\
3781.81168747161	0.692766552202693\\
3782.68376489408	0.835056807777102\\
3783.55396632318	0.816195399499072\\
3784.4264455113	0.443004018319448\\
3785.29704784179	0.562796316111768\\
3786.16992898066	0.598252413182518\\
3787.04093239723	0.454351129396855\\
3787.91213618699	0.465957680234037\\
3788.78562035946	0.532569108456802\\
3789.6572255124	0.49535221618476\\
3790.53111209861	0.572517061170341\\
3791.40311879962	0.665874461459608\\
3792.27740798497	0.907746475124254\\
3793.14981641906	0.890847859484239\\
3794.02242554956	0.772394418274\\
3794.89731874126	0.794088928087163\\
3795.77032988238	0.701140325043137\\
3796.64562613696	0.713758277716098\\
3797.51903947389	0.830575636480856\\
3798.39473897704	0.775865602386622\\
3799.26855469508	0.720960718571818\\
3800.14257143329	0.84574063313204\\
3801.01887591711	0.854329135278607\\
3801.89329531441	0.678601044527033\\
3802.77000351129	0.35634361856183\\
3803.64482575319	0.142592488561886\\
3804.52193784913	0.237990524585407\\
3805.39716312122	0.420408375083255\\
3806.27258973773	0.237531339664051\\
3807.15030779024	0.388933332544106\\
3808.02613771538	0.385439253403178\\
3808.90426013218	0.506506971796713\\
3809.78049355176	0.792886771576526\\
3810.65902051913	0.908923093440716\\
3811.53565761903	0.697353226767586\\
3812.41249638814	0.828023827358531\\
3813.29163028956	0.720983353006305\\
3814.16887301787	0.623400349500983\\
3815.04841193586	0.845081554138347\\
3815.92605880948	1.09936996977149\\
3816.80600293063	0.736031007983962\\
3817.68405413576	0.485408626184013\\
3818.5623073354	0.284828633691348\\
3819.44285936964	0.188131165207658\\
3820.32151718012	0.1394753769927\\
3821.20247488427	0.125763069887502\\
3822.08153749198	0.287659092060611\\
3822.96290105293	0.405466372284999\\
3823.84236864437	0.483092393873261\\
3824.72413824909	0.541296656019176\\
3825.60401101083	0.729708108492056\\
3826.48408618615	0.810591143302141\\
3827.3664649651	0.399774631020559\\
3828.24694559063	1.10785386211393\\
3829.12973088106	1.00642598296081\\
3830.0106171436	0.753396533290655\\
3830.8938091328	0.767233543844742\\
3831.77510121923	0.889590159262656\\
3832.65659604574	1.12910372441802\\
3833.54039819182	1.22435754037706\\
3834.42229912258	1.18736788591441\\
3835.3065084359	1.05538426475707\\
3836.188815658	0.997648364157673\\
3837.07343232613	1.02790695475388\\
3837.95614602675	0.851947531147197\\
3838.8390627945	0.592683448834098\\
3839.72429060376	0.608440477412342\\
3840.60761413084	0.603848330377269\\
3841.49324976414	0.669406996802551\\
3842.37698023795	0.8892415591894\\
3843.26302388317	0.915294612293543\\
3844.14716149119	1.12899904015851\\
3845.03150249391	1.02238571630186\\
3845.91815826609	0.928660394769108\\
3846.80290668429	0.955915678839265\\
3847.68997093837	1.05264162650451\\
3848.57512695974	1.24224901846408\\
3849.4625998839	0.936261693077292\\
3850.34816369623	0.978318035917795\\
3851.23393123136	1.06296583239045\\
3852.12201726991	0.990703315538871\\
3853.00819287772	0.920676321369806\\
3853.89668805709	0.955241187582615\\
3854.78327192558	0.833623392866736\\
3855.67217643426	1.00040753150384\\
3856.55916875152	0.769783268216522\\
3857.44636512019	0.50163993551122\\
3858.33588373228	0.539332001996744\\
3859.2234888319	0.195958938157625\\
3860.11341724479	0.652161121286059\\
3861.00143126366	0.858446592060146\\
3861.89176966614	0.756194194066524\\
3862.78019279265	0.644334967740533\\
3863.66882029974	0.560690718061426\\
3864.55977379624	0.268494780696714\\
3865.4488106936	0.0970842920859109\\
3866.34017465195	0.261950060024063\\
3867.22962112819	0.37310400779518\\
3868.1213957375	0.29197646152833\\
3869.0112519813	0.161678528711129\\
3869.90131293536	0.181462699699092\\
3870.7937036309	0.624767275760043\\
3871.68417463562	0.788630753339128\\
3872.57697645513	0.663676092010019\\
3873.46785769942	0.482594026809966\\
3874.36107083231	0.34915212264647\\
3875.25236250516	0.279560320153652\\
3876.1438592185	0.675008795972053\\
3877.03768943143	0.859947537997092\\
3877.92959685687	0.878477322027731\\
3878.82383885696	0.869371950656784\\
3879.71615718373	0.840109349633402\\
3880.61081116068	0.771162330701969\\
3881.50354057809	0.706642502918744\\
3882.39647536672	0.604170684930273\\
3883.29174741912	0.705120262744089\\
3884.18509358239	0.837549127053521\\
3885.0807780862	0.836836067911791\\
3885.97453581363	0.937192161918703\\
3886.87063295886	0.743863415781122\\
3887.76480244005	0.490076941069351\\
3888.65917762375	0.444440225306437\\
3889.55589384146	0.608516570807231\\
3890.45068106338	0.728139854894661\\
3891.34781039782	0.629761593511839\\
3892.24300984779	0.891066460469947\\
3893.1405524893	0.989438393145757\\
3894.03616435723	0.900410908055167\\
3894.93412049621	0.680831057511678\\
3895.8301449721	0.522582557703755\\
3896.72637557725	0.740326487570959\\
3897.62495207299	0.813725342380257\\
3898.52159557115	0.750561570371108\\
3899.42058604066	0.809013359416541\\
3900.31764262206	0.950372178229642\\
3901.21704725605	0.982938215402159\\
3902.11451711099	0.880957951810023\\
3903.01219342769	0.721721429154574\\
3903.91221941914	0.592920812574709\\
3904.81030929489	0.596327294965063\\
3905.71074992789	0.712874269029687\\
3906.60925355323	0.937702479069942\\
3907.5101090188	1.25779716248326\\
3908.40902658433	1.12674445689959\\
3909.30815094466	1.24873452849848\\
3910.20962877002	1.36890066673673\\
3911.10916735652	1.35046551548975\\
3912.01106049227	1.26247459815223\\
3912.91101349577	1.10182081740314\\
3913.81332213327	1.13244848330117\\
3914.71368974469	0.844844786040749\\
3915.6142644845	0.54629428703523\\
3916.51719648571	0.510565646058424\\
3917.41818611987	0.574672060363059\\
3918.32153410142	0.344214800485464\\
3919.22293882108	0.114645458201552\\
3920.12670297462	0.361502817745114\\
3921.02852297101	0.636745358926476\\
3921.9305504299	0.773764620569631\\
3922.83493895269	0.86344314347324\\
3923.73738197521	0.878517155654214\\
3924.64218714937	1.0562996936124\\
3925.54504592696	0.906010696929501\\
3926.45026794443	0.808097111552061\\
3927.35354266863	0.824388320229746\\
3928.25702518999	0.823013725066895\\
3929.16287258389	0.934101146959017\\
3930.06677133922	0.896730504334289\\
3930.97303605659	0.885767322406337\\
3931.87735123765	0.886405628349957\\
3932.78403347074	0.779831765842904\\
3933.68876526937	0.643400106031902\\
3934.59370520037	0.720023772112642\\
3935.50101381869	0.521931594346112\\
3936.40637065508	0.377617157675677\\
3937.31409727005	0.35813732303958\\
3938.2198712039	0.476986569031842\\
3939.12801600809	0.635554296266953\\
3940.03420723157	0.607456586838218\\
3940.94060692315	0.645085031204435\\
3941.84937912299	0.731667029450489\\
3942.75619639248	0.988941924694566\\
3943.66538726324	1.01485202347563\\
3944.57262230301	0.769997104058127\\
3945.48223203757	1.04128204415152\\
3946.3898850401	0.867432983739281\\
3947.29774684701	0.990517028186609\\
3948.20798498927	0.991621424787766\\
3949.11626504768	0.945426554294145\\
3950.02692253622	1.05097263478257\\
3950.93562103883	0.865913647324314\\
3951.84669806684	0.780208658959269\\
3952.75581520641	0.374397111548338\\
3953.66514148719	0.233950110504809\\
3954.57684793659	0.423435693468257\\
3955.48659314356	0.597887581837162\\
3956.39871961569	0.734146021214496\\
3957.30888394184	0.835419182095031\\
3958.2214306302	0.790835898227988\\
3959.13201426862	0.760606270773283\\
3960.04498136682	0.739295727337263\\
3960.95598451069	0.730643044656064\\
3961.86719722964	0.899737161352284\\
3962.78079505498	0.874515402527916\\
3963.6924275692	1.00452573283914\\
3964.60644628862	1.17582946174682\\
3965.5184987915	1.1438553448183\\
3966.43293859892	0.937837466667724\\
3967.34541128396	0.919854036190599\\
3968.25809388214	1.00255192080539\\
3969.17316543414	0.937069980645697\\
3970.08626850476	0.90171179239518\\
3971.00176162978	0.802582276262431\\
3971.91528536656	0.559001660615492\\
3972.83120025883	0.530099684208688\\
3973.74514485556	0.72806733535785\\
3974.65929970404	0.918230164426881\\
3975.57584735995	0.871614099867816\\
3976.49042335914	0.626789707154719\\
3977.40739326813	0.418504923380392\\
3978.32239061204	0.445848474299512\\
3979.23978296863	0.638259855741963\\
3980.15520185139	0.893334296785907\\
3981.07083132506	0.917336029809252\\
3981.98885746601	0.755634364089844\\
3982.90490876974	0.590104165677806\\
3983.8233578449	0.482134748819389\\
3984.73983117303	0.859953866704103\\
3985.65870337724	0.979318194991707\\
3986.5755989242	1.14600725411289\\
3987.49270540178	1.23080612054467\\
3988.41221241271	0.990845525308183\\
3989.3297414008	0.942953593415643\\
3990.24967202818	1.32888566695656\\
3991.16762372144	1.17843465537417\\
3992.08797816042	1.10144801933249\\
3993.00635275359	0.908424689149733\\
3993.92493861764	0.428721652930208\\
3994.84592888734	0.677914417043997\\
3995.76493794346	0.815882314640455\\
3996.68635251294	0.830951114945067\\
3997.60578495609	0.733422091587782\\
3998.52762402083	0.649229589743057\\
3999.44748004607	0.703281289397365\\
4000.36754768298	0.837744274595598\\
4001.29002360411	0.982534965082476\\
4002.21051511574	0.827576276089769\\
4003.13341602109	1.03459669588631\\
4004.05433160273	1.31155647587365\\
4004.97765768808	1.09188712996748\\
4005.89899753509	0.872765328900856\\
4006.82054933512	0.939537059549447\\
4007.74451330417	0.737922621281945\\
4008.66648966269	0.69157593627543\\
4009.5908793015	0.71678362303362\\
4010.51328041408	0.472137178670604\\
4011.43809591876	0.194168528330289\\
4012.3609219811	0.0356897008148434\\
4013.28396033836	0.043276275572304\\
4014.20941475571	0.515360944588559\\
4015.13287835631	0.965912206612777\\
4016.05875913007	0.949805498358315\\
4016.98264816991	1.02391428518353\\
4017.90895549651	1.04680253804977\\
4018.83327017159	1.18391300752926\\
4019.75779748404	1.20585925097072\\
4020.68474475394	1.18383140443651\\
4021.60969799569	1.22382637572037\\
4022.53707230976	1.09829542977635\\
4023.46245167703	1.14653968451098\\
4024.39025323201	1.2139805456291\\
4025.31605892111	1.25201093734591\\
4026.2420775906	1.31657044984487\\
4027.17052012117	1.33795626766663\\
4028.09696540702	1.13279574317764\\
4029.02583567063	1.12158693296228\\
4029.95270776938	0.723345896561304\\
4030.88200596308	0.415292769522972\\
4031.80930507137	0.395744696534218\\
4032.7390313923	0.506267039345609\\
4033.66675770685	0.6891632097966\\
4034.59469744362	0.625085721405776\\
4035.52506606988	0.537709172608299\\
4036.45343330805	0.396487612281965\\
4037.3842305547	0.357094314896432\\
4038.31302549121	0.592664239346934\\
4039.24425155571	0.92975392088528\\
4040.17347438761	1.19243837151647\\
4041.102910986	1.21757420883624\\
4042.03478039193	1.23762779660444\\
4042.96464518132	1.2552565961228\\
4043.89694389904	1.22272592525417\\
4044.8272370767	1.32305789571907\\
4045.759965304	1.2586861596799\\
4046.69068706729	1.18529988782925\\
4047.62162294189	1.06812261177399\\
4048.5549955484	0.999970031710917\\
4049.48636030472	0.878673884221964\\
4050.42016291555	0.356946297607745\\
4051.35195675117	0.457488083323905\\
4052.28618956442	0.742250712323895\\
4053.21841267702	0.86857788406531\\
4054.15085024632	0.979331075771859\\
4055.08572847823	1.06337749616769\\
4056.01859562108	0.662249526994299\\
4056.95390455094	0.588610516367767\\
4057.88720146524	0.720941509084654\\
4058.82294129148	0.835816401529209\\
4059.75666817523	0.923117713168628\\
4060.69060986161	1.00109177641482\\
4061.62699614764	0.955099499000939\\
4062.56136810052	0.957849284969652\\
4063.49818577927	0.871176004431882\\
4064.43298819686	0.537991842445573\\
4065.37023746707	0.237040138930755\\
4066.3054705477	0.297891401397982\\
4067.24091877746	0.568037267298562\\
4068.17881555026	0.888920507605486\\
4069.11469474058	1.09341450756312\\
4070.05302360198	1.19137671230148\\
4070.9893339514	1.21599091525277\\
4071.92809510046	1.177091629291\\
4072.86483680762	1.0447454104496\\
4073.80179401097	0.672811096620854\\
4074.74120370711	0.316155845080251\\
4075.6785925662	0.314284855921587\\
4076.61843504794	0.610289129958025\\
4077.55625576163	0.836138942220655\\
4078.49653122836	0.816344533618408\\
4079.43478399561	1.16441723944257\\
4080.37325260669	1.20774274863265\\
4081.31417766666	1.04027019558348\\
4082.25307862978	0.902644792719396\\
4083.19443717348	0.893329903918687\\
4084.13377068782	0.983143116598572\\
4085.07556291496	0.921144943510147\\
4086.01532917981	0.677767218764452\\
4086.95531163665	0.550309553812381\\
4087.8977545049	0.709376802169123\\
4088.83817001122	0.932364177478239\\
4089.78104706245	0.793698633003008\\
4090.72189581774	0.756991015506933\\
4091.66520725198	0.612109340549846\\
4092.60648945585	0.693568213242581\\
4093.54798820046	0.88733386353007\\
4094.49195132536	0.976530809057809\\
4095.43388381799	1.22030016908444\\
4096.37828182626	1.12963876075429\\
4097.32064826674	1.35121364311386\\
4098.26548135872	1.33325366608037\\
4099.20828194697	1.1131626793765\\
4100.15129942526	1.0474586388284\\
4101.09678525915	0.876183724151467\\
4102.04023718515	0.95400195229443\\
4102.98615860391	1.16533959264793\\
4103.93004517776	1.30397349358811\\
4104.87640238207	1.25412040707584\\
4105.82072380402	1.13087002931718\\
4106.76751699465	1.16878523856638\\
4107.71227346503	0.975866294821625\\
4108.65724727539	1.21216666374429\\
4109.60469456206	1.24464610931382\\
4110.55010372141	1.17024359602791\\
4111.4979874966	1.3343304397368\\
4112.44383220551	1.20041425482435\\
4113.3921526703	1.2629861065895\\
4114.33843312941	1.0634885091342\\
4115.2849312791	0.863594362343121\\
4116.23390689507	0.884507090701949\\
4117.180841096	0.991855735857937\\
4118.13025390459	0.926234340777866\\
4119.07762435766	0.863572174640893\\
4120.02747456028	0.468917393137083\\
4120.97528146647	0.136829614492024\\
4121.92330641439	0.114177673684198\\
4122.873812825	0.326423948839924\\
4123.82227452757	0.620317673543477\\
4124.77321883604	0.795170169066196\\
4125.72211749446	0.95208308832861\\
4126.67349990252	1.14008380771646\\
4127.62283571811	1.23703260032387\\
4128.57238992715	1.17444608084953\\
4129.52442960174	1.1419771334881\\
4130.47442126996	1.15562167689367\\
4131.42689954877	1.13948101698748\\
4132.3773288777	1.1670053083333\\
4133.3302459628	1.20294060020787\\
4134.28111315407	1.26435102255339\\
4135.23219909109	1.472367283012\\
4136.18577450296	1.17982295032631\\
4137.13729860482	0.906582141944932\\
4138.09131332843	0.748895631319609\\
4139.04327579699	0.739139371046396\\
4139.99773003473	0.851935692742317\\
4140.95013107195	0.872184502507974\\
4141.90275120778	0.960950723682063\\
4142.85786483423	1.07011615448255\\
4143.8109238417	1.19981205973838\\
4144.76647748855	1.23741604551338\\
4145.71997556985	1.14283619962335\\
4146.67596943982	1.12913745270362\\
4147.62990679723	1.08879983777663\\
4148.58406360669	1.11688954325238\\
4149.54071792903	1.33682320574548\\
4150.49531431807	1.41819042386962\\
4151.4524093706	1.17414952508452\\
4152.40744554175	1.15404545657098\\
4153.36498152751	1.18967533249072\\
4154.32045768337	1.30654413992071\\
4155.27615364527	1.33333943867421\\
4156.23435114878	1.19797911727716\\
4157.19048739935	1.02988218143979\\
4158.14912634401	1.02616611359352\\
4159.1057030861	1.08800502663139\\
4160.06478367526	1.14951961204877\\
4161.0218011118	1.21901812195471\\
4161.97903870894	1.20158670363972\\
4162.93878188295	1.0112640933325\\
4163.896460479	0.82304693216486\\
4164.85664580623	0.977565589881842\\
4165.81476560436	0.847896339650835\\
4166.77539328852	0.541907748522647\\
4167.73395449198	0.277143405559888\\
4168.69273621119	0.117523884447191\\
4169.65402754901	0.0645325829199292\\
4170.6132509785	0.0894279712544171\\
4171.57498518279	0.0767272986580498\\
4172.53465052606	0.104832435010601\\
4173.49682780085	0.286169370271688\\
4174.45693526148	0.537022321759133\\
4175.41726359358	0.594002463058313\\
4176.38010559257	0.74407367776465\\
4177.34087634747	0.503057007466422\\
4178.30416192732	0.323916440666678\\
4179.26537530885	0.295823477768202\\
4180.2291046739	0.22201720313813\\
4181.19076088599	0.283977255073734\\
4182.1549342407	0.334379543057675\\
4183.11703348735	0.248182218514841\\
4184.07935406366	0.264112132477558\\
4185.04419352158	0.436700626136212\\
4186.00695743853	0.650279857285423\\
4186.97224139753	0.82418721625754\\
4187.93544885936	0.674674119054222\\
4188.90117752422	0.78665418645644\\
4189.86482873527	0.802110750362402\\
4190.82870163301	0.650804544324347\\
4191.79509747557	0.559404873707487\\
4192.7594144291	0.502558454264687\\
4193.72625548977	0.753926581116694\\
4194.69101670366	0.786375648892568\\
4195.65830318755	0.911878376248854\\
4196.62350886648	1.08681247486433\\
4197.5889365897	1.05086549349563\\
4198.55689132752	0.949234723441274\\
4199.52276382284	0.419965402820154\\
4200.49116449694	0.310161963897556\\
4201.45748196926	0.267055204603933\\
4202.42632878509	0.139579940262218\\
4203.39309143941	0.198549408234251\\
4204.36007649621	0.441160689333191\\
4205.32959264393	0.345328317870255\\
4206.29702319029	0.231612919005543\\
4207.26698599364	0.188683512418989\\
4208.23486223479	0.270039934513518\\
4209.20527189954	0.472953060687423\\
4210.17359404082	0.636742231800658\\
4211.14213894333	0.860947250338744\\
4212.11321901967	0.75265116051548\\
4213.08221013036	0.628787940551998\\
4214.05373758284	0.650458773555401\\
4215.02317510727	0.810814732798081\\
4215.99515014198	1.21334387770377\\
4216.96503428582	1.3422040958126\\
4217.93514155024	1.40027675808037\\
4218.90778807798	1.48477839864875\\
4219.87834227035	1.45016856138848\\
4220.85143689588	1.26938733313759\\
4221.82243822211	1.27523118673643\\
4222.79598115188	1.28437162658976\\
4223.76742981796	1.36943778782355\\
4224.73910196453	1.37078930181965\\
4225.71331747051	1.32569555189061\\
4226.68543726598	1.31251739696409\\
4227.66010159258	1.18170175729952\\
4228.63266924318	1.22208441772936\\
4229.60778259717	1.05185284624477\\
4230.58079830922	0.854477003656541\\
4231.55403786226	0.853004052941198\\
4232.52982487741	1.00706488454745\\
4233.50351280145	1.0760474931489\\
4234.47974936121	1.06296210962162\\
4235.45388586281	1.15781788713734\\
4236.4305721743	1.05804031140663\\
4237.40515746013	0.778223901985155\\
4238.37996694802	0.497225587915475\\
4239.35732800734	0.134748465725975\\
4240.3325865895	0.188271904483282\\
4241.31039791859	0.569809156350967\\
4242.28610580192	0.974259026606889\\
4243.26436760823	1.09457258649081\\
4244.24052499972	0.903780013846466\\
4245.21690695493	0.847006300078919\\
4246.19584459752	1.18223887838634\\
4247.17267637143	1.46550294402143\\
4248.15206501012	1.39740412074026\\
4249.12934680997	1.09448018736844\\
4250.10918665255	0.847596507849253\\
4251.08691868566	0.673193276068959\\
4252.06487564474	0.224788972056785\\
4253.04539241378	0.125159506683989\\
4254.02379991717	0.351625157980349\\
4255.00476840982	0.672832912046199\\
4255.98362666508	0.93176749209014\\
4256.96504708945	1.04470110950052\\
4257.94435630425	0.956878833591005\\
4258.92622886854	0.879568391116476\\
4259.90598925063	0.905935571454509\\
4260.88597502531	1.02232190804411\\
4261.86852592038	1.16843507493022\\
4262.84896317404	1.29244139812753\\
4263.83196672984	1.39954739321117\\
4264.81285567048	1.31770366067677\\
4265.79631209556	1.30538129584892\\
4266.77765293126	1.22357508882433\\
4267.75921952314	0.883524652007669\\
4268.74335537321	0.723632177484344\\
4269.72537417235	0.684928560252288\\
4270.70996341335	0.815876209299573\\
4271.69243462808	0.9435529591973\\
4272.67747746887	1.0523234042249\\
4273.66040130763	1.17829922104413\\
4274.64355126672	1.15529906174685\\
4275.62927462849	1.04058886459534\\
4276.61287752431	0.710920708858369\\
4277.59905500836	0.616737672897949\\
4278.58311104956	0.799061355958238\\
4279.56974286512	0.918410569804391\\
4280.55425226047	0.863938569549158\\
4281.53898814092	0.721951198446771\\
4282.5263015752	0.761411133394364\\
4283.511491123	0.959726677290704\\
4284.49925941212	0.987529208378895\\
4285.48490283627	0.679580877283132\\
4286.47312618977	0.46499709419279\\
4287.45922369939	0.534975580683997\\
4288.44554805944	0.988626755085405\\
4289.43445413118	1.02201239704357\\
4290.4212328904	1.09704249469887\\
4291.41059455071	1.60419603698601\\
4292.39782791843	1.11123383839021\\
4293.38764537718	1.20928859116169\\
4294.37533356285	1.1597016081654\\
4295.36324896489	1.11742003781067\\
4296.35375024318	1.03532315699583\\
4297.34212077738	0.725487903290805\\
4298.33307837914	0.630017868918108\\
4299.32190425517	0.816098905330994\\
4300.31331839064	0.725803296266096\\
4301.30259981828	0.449778861947335\\
4302.29210882882	0.209208663314909\\
4303.2842078869	0.133877021384366\\
4304.27417276376	0.287424259802804\\
4305.26672888141	0.491521822107715\\
4306.25714983462	0.571705758159183\\
4307.2501632224	0.526548832843101\\
4308.24104046208	0.55183082606714\\
4309.23214565177	0.847367632021575\\
4310.22584506701	1.30135400452845\\
4311.21740685839	1.45395089451992\\
4312.21156407048	1.39353229224614\\
4313.2035826739	1.42934011651596\\
4314.19819789375	1.53026825118132\\
4315.19067351968	1.54335854876345\\
4316.18337746332	1.56706246028038\\
4317.17867981726	1.29534039267096\\
4318.17184109914	1.33811381524352\\
4319.1676019884	1.34426412717246\\
4320.16122081921	1.26730794337981\\
4321.15744045505	1.34380786462464\\
4322.15151704558	1.3634497886156\\
4323.14582232212	1.36076046041269\\
4324.14273020048	1.24337895325941\\
4325.13749355299	1.09134025522633\\
4326.13486070633	0.933285786129834\\
4327.13008234585	0.853902654881423\\
4328.12790898576	1.07357691484244\\
4329.12358912342	1.17711299798408\\
4330.11949831598	1.35306787981279\\
4331.11801430862	1.35563301644753\\
4332.11438231607	1.20483601073006\\
4333.11335832455	1.21385799207921\\
4334.11018535827	1.39861744555739\\
4335.10962159453	1.14266100612221\\
4336.10690786599	0.995041830333545\\
4337.10680454205	0.845859687279228\\
4338.10455026283	0.610414587267602\\
4339.1025255137	0.547674503579014\\
4340.10311297256	0.930728243943511\\
4341.10154799016	1.26198215029138\\
4342.10259641919	1.21682704913202\\
4343.10149141533	1.08232512377183\\
4344.1030010269	1.02669750161633\\
4345.10235621349	1.03624379772753\\
4346.10194130042	1.15769235537239\\
4347.10414280911	1.16957252971858\\
4348.10418840442	1.38164980978327\\
4349.10685162686	1.34998721415045\\
4350.1073579427	1.20173248726711\\
4351.11048309162	1.29157965159872\\
4352.11145034025	1.20157449295795\\
4353.11264786008	1.19324487215584\\
4354.11646602221	1.1471862550014\\
4355.11812479326	1.16596300751623\\
4356.12240541395	1.25642763028602\\
4357.12452564872	1.2048912566195\\
4358.12926894101	0.83354000284494\\
4359.1318508521	0.647660666047272\\
4360.13466340584	0.625149157386642\\
4361.14010082925	0.775830980636502\\
4362.14337537825	0.994176063214402\\
4363.14927600621	1.089444025695\\
4364.15301276333	1.02020469495502\\
4365.15937680922	1.00824530008811\\
4366.16357598739	1.13993541815089\\
4367.16800618025	1.26377652486752\\
4368.17506547697	1.33488319645271\\
4369.17995841035	1.32976319802521\\
4370.18748165882	1.13042493507584\\
4371.19283754589	1.20878207123466\\
4372.20082495984	1.05048577107496\\
4373.20664401389	0.881668851745832\\
4374.2126944553	0.835476214913509\\
4375.22137824158	0.80063690618254\\
4376.22789216995	0.792463046028277\\
4377.23704065637	0.728790967163057\\
4378.24401828523	0.920212836650451\\
4379.25363168588	1.07839648582535\\
4380.26107322886	1.16946062328755\\
4381.26874653244	1.26793917606266\\
4382.27905742874	1.08528033212459\\
4383.28719496693	1.15987955651548\\
4384.29797131299	1.10631866670375\\
4385.30657329966	0.747816475091121\\
4386.3178153099	0.312105937939135\\
4387.32688195904	0.117253499747056\\
4388.33618074263	0.152887107742551\\
4389.34812137365	0.263110893800685\\
4390.35788514072	0.255736014292752\\
4391.37029197231	0.168485853497059\\
4392.38052093706	0.152222230536406\\
4393.393394184	0.343613536091704\\
4394.40408856075	0.706808315042439\\
4395.41501544643	0.881794532421538\\
4396.4285884411	0.960974623857952\\
4397.4399810603	0.983670632941806\\
4398.45402100757	1.02786094133114\\
4399.46587957488	1.07565972954755\\
4400.48038668987	0.937777232268052\\
4401.49271141994	1.09051864014551\\
4402.50526903398	1.0683017514101\\
4403.52047702547	0.889684494224813\\
4404.53350112433	0.756679419755848\\
4405.54917682166	0.597064365965748\\
4406.56266762024	0.118313548864524\\
4407.57881123888	0.190356990077369\\
4408.59276895218	0.295219774960858\\
4409.60695992513	0.371897942377272\\
4410.62380555086	0.381753637805939\\
4411.6384637611	0.213628725360808\\
4412.65577784712	0.0530558776060824\\
4413.67090350993	0.348099621442806\\
4414.68868627207	0.632992212302656\\
4415.70427960278	0.969799372914482\\
4416.72253125696	1.08568112541684\\
4417.73859247104	0.755941045786073\\
4418.75488742867	0.689084584918907\\
4419.77384254627	0.88526593990029\\
4420.79060571051	1.19360389598182\\
4421.81003026025	1.20909269906585\\
4422.82726184679	1.05956873137755\\
4423.84715604493	1.14056344925254\\
4424.86485626959	1.31350020793525\\
4425.88279061484	1.31444147280627\\
4426.90338941117	1.41042993996626\\
4427.92179271829	1.31396748987882\\
4428.94286170401	1.16695467867721\\
4429.96173418905	1.17966994452739\\
4430.98327358076	0.839006144318271\\
4432.00261545987	0.713295090818249\\
4433.02219183725	0.638767120222761\\
4434.04443696373	0.727224128217817\\
4435.06448305946	0.758126385544757\\
4436.08719913379	0.544748370050816\\
4437.10771516427	0.564080447992045\\
4438.13090240341	0.322690979623164\\
4439.15188858514	0.203060733958021\\
4440.1731096434	0.155516564515751\\
4441.19700375574	0.0449587483708698\\
4442.21869529006	0.0455272803196905\\
4443.24306110993	0.547259191488321\\
4444.26522333705	0.948479299190257\\
};
\addlegendentry{flux $\vec{y}$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
3770.50951932984	nan\\
3771.37692008975	nan\\
3772.24659127791	nan\\
3773.11439164894	nan\\
3773.9844634942	nan\\
3774.85266366045	nan\\
3775.721063555	nan\\
3776.59173649305	nan\\
3777.46053645902	0.660540066758212\\
3778.33161051568	0.67036111433855\\
3779.20081073738	0.675897808090474\\
3780.07228609744	0.673530501556678\\
3780.94188675928	0.680037504572737\\
3781.81168747161	0.688875633865896\\
3782.68376489408	0.691996270402008\\
3783.55396632318	0.689793290589075\\
3784.4264455113	0.705795580256784\\
3785.29704784179	0.701679302536622\\
3786.16992898066	0.702268585014312\\
3787.04093239723	0.70363432832772\\
3787.91213618699	0.706740073633647\\
3788.78562035946	0.710711887527345\\
3789.6572255124	0.706114533382571\\
3790.53111209861	0.71071797614125\\
3791.40311879962	0.71872730892674\\
3792.27740798497	0.722415017906052\\
3793.14981641906	0.724054080515388\\
3794.02242554956	0.726407241969448\\
3794.89731874126	0.728100663640687\\
3795.77032988238	0.721664840367579\\
3796.64562613696	0.744820856068996\\
3797.51903947389	0.749875787752418\\
3798.39473897704	0.748177838495967\\
3799.26855469508	0.750809348786618\\
3800.14257143329	0.757257981905713\\
3801.01887591711	0.752416778998543\\
3801.89329531441	0.767723898276935\\
3802.77000351129	0.775642792141067\\
3803.64482575319	0.775031428890258\\
3804.52193784913	0.769840441981585\\
3805.39716312122	0.767471633157181\\
3806.27258973773	0.774473283935951\\
3807.15030779024	0.775777251544469\\
3808.02613771538	0.774347680669324\\
3808.90426013218	0.781017839074156\\
3809.78049355176	0.782233780028747\\
3810.65902051913	0.783141394056278\\
3811.53565761903	0.794104880146736\\
3812.41249638814	0.791058071350775\\
3813.29163028956	0.792868287251377\\
3814.16887301787	0.795730784134296\\
3815.04841193586	0.806176141152561\\
3815.92605880948	0.814117161721035\\
3816.80600293063	0.812461808715058\\
3817.68405413576	0.806671695792767\\
3818.5623073354	0.803071220013232\\
3819.44285936964	0.805018606825482\\
3820.32151718012	0.803287825268927\\
3821.20247488427	0.798186468826687\\
3822.08153749198	0.79148189561577\\
3822.96290105293	0.790636542183972\\
3823.84236864437	0.811458214874161\\
3824.72413824909	0.816108841535396\\
3825.60401101083	0.814394929161038\\
3826.48408618615	0.820858502749636\\
3827.3664649651	0.828921222941667\\
3828.24694559063	0.83408216974702\\
3829.12973088106	0.838437442395988\\
3830.0106171436	0.841978144074533\\
3830.8938091328	0.840838892627476\\
3831.77510121923	0.853309081055003\\
3832.65659604574	0.856767790469576\\
3833.54039819182	0.85128343886974\\
3834.42229912258	0.848273881774718\\
3835.3065084359	0.856359597704985\\
3836.188815658	0.860116297651632\\
3837.07343232613	0.856994158258934\\
3837.95614602675	0.854608635183718\\
3838.8390627945	0.853337038458169\\
3839.72429060376	0.849450130627441\\
3840.60761413084	0.841275605582883\\
3841.49324976414	0.833649149027846\\
3842.37698023795	0.835670083047261\\
3843.26302388317	0.849657044941773\\
3844.14716149119	0.860274913000541\\
3845.03150249391	0.873658090256143\\
3845.91815826609	0.885182130280548\\
3846.80290668429	0.888644057861951\\
3847.68997093837	0.890539846493529\\
3848.57512695974	0.896682202593981\\
3849.4625998839	0.898431905825344\\
3850.34816369623	0.889178524447523\\
3851.23393123136	0.890359710683714\\
3852.12201726991	0.89362869624191\\
3853.00819287772	0.883229569520788\\
3853.89668805709	0.875189783022183\\
3854.78327192558	0.872985077282493\\
3855.67217643426	0.883052226735924\\
3856.55916875152	0.891464292800836\\
3857.44636512019	0.896640010362145\\
3858.33588373228	0.900592083535049\\
3859.2234888319	0.904175513543127\\
3860.11341724479	0.904715427536163\\
3861.00143126366	0.90973126451863\\
3861.89176966614	0.915924410273906\\
3862.78019279265	0.912664734903164\\
3863.66882029974	0.912876771939417\\
3864.55977379624	0.915860336812812\\
3865.4488106936	0.91493008274284\\
3866.34017465195	0.913570815332889\\
3867.22962112819	0.90717908219957\\
3868.1213957375	0.903139068733654\\
3869.0112519813	0.89353814631409\\
3869.90131293536	0.888471086414222\\
3870.7937036309	0.895022818595364\\
3871.68417463562	0.907215034563714\\
3872.57697645513	0.909893168831433\\
3873.46785769942	0.926614760221463\\
3874.36107083231	0.928691968339385\\
3875.25236250516	0.934634927108697\\
3876.1438592185	0.930795315800939\\
3877.03768943143	0.926721146997839\\
3877.92959685687	0.92828519451632\\
3878.82383885696	0.925564907878588\\
3879.71615718373	0.93257500926657\\
3880.61081116068	0.937230406207113\\
3881.50354057809	0.937338857338962\\
3882.39647536672	0.934702640083364\\
3883.29174741912	0.933305858498629\\
3884.18509358239	0.935014497838928\\
3885.0807780862	0.937395854136183\\
3885.97453581363	0.934640221407119\\
3886.87063295886	0.932056213197065\\
3887.76480244005	0.935092664836491\\
3888.65917762375	0.938840274793102\\
3889.55589384146	0.940096264512068\\
3890.45068106338	0.938274882724054\\
3891.34781039782	0.937151566110876\\
3892.24300984779	0.943788935484858\\
3893.1405524893	0.953747926067529\\
3894.03616435723	0.939807324873696\\
3894.93412049621	0.93933922782649\\
3895.8301449721	0.948638504453948\\
3896.72637557725	0.957857639180065\\
3897.62495207299	0.960866907186166\\
3898.52159557115	0.959311700093866\\
3899.42058604066	0.961430941885901\\
3900.31764262206	0.96276132740526\\
3901.21704725605	0.963840900438994\\
3902.11451711099	0.972995653297869\\
3903.01219342769	0.976530901917868\\
3903.91221941914	0.972257173601537\\
3904.81030929489	0.967809581330998\\
3905.71074992789	0.964722056539042\\
3906.60925355323	0.97266032289323\\
3907.5101090188	0.975807803801737\\
3908.40902658433	0.967028808543774\\
3909.30815094466	0.96712189383048\\
3910.20962877002	0.971954788071907\\
3911.10916735652	0.972694301507881\\
3912.01106049227	0.971136170683093\\
3912.91101349577	0.974295958995134\\
3913.81332213327	0.959190707033691\\
3914.71368974469	0.95309724556687\\
3915.6142644845	0.954670586313982\\
3916.51719648571	0.948696948654877\\
3917.41818611987	0.936902546949827\\
3918.32153410142	0.932193009287705\\
3919.22293882108	0.941184137256485\\
3920.12670297462	0.949407793868944\\
3921.02852297101	0.950200018786717\\
3921.9305504299	0.959831313877706\\
3922.83493895269	0.972019858744618\\
3923.73738197521	0.98638768053016\\
3924.64218714937	0.994835553273175\\
3925.54504592696	0.993621730582204\\
3926.45026794443	0.99382785632515\\
3927.35354266863	0.981830574585025\\
3928.25702518999	0.982832726399252\\
3929.16287258389	0.982648700365196\\
3930.06677133922	0.975103812021373\\
3930.97303605659	0.966190928085568\\
3931.87735123765	0.960183970898401\\
3932.78403347074	0.956219247511393\\
3933.68876526937	0.953485914217125\\
3934.59370520037	0.956289004664498\\
3935.50101381869	0.953355946064136\\
3936.40637065508	0.963788511529163\\
3937.31409727005	0.969676884129247\\
3938.2198712039	0.965383417936663\\
3939.12801600809	0.95985173833059\\
3940.03420723157	0.96312484702715\\
3940.94060692315	0.972209147569424\\
3941.84937912299	0.984261583863525\\
3942.75619639248	0.983376711142154\\
3943.66538726324	0.979488378747915\\
3944.57262230301	0.968902939960374\\
3945.48223203757	0.963060674264776\\
3946.3898850401	0.960256399771633\\
3947.29774684701	0.953732631277842\\
3948.20798498927	0.950285374393908\\
3949.11626504768	0.945501609220118\\
3950.02692253622	0.947006746813796\\
3950.93562103883	0.945303153352042\\
3951.84669806684	0.937894865987402\\
3952.75581520641	0.9362712167714\\
3953.66514148719	0.940647648169614\\
3954.57684793659	0.943847119418658\\
3955.48659314356	0.942374613388541\\
3956.39871961569	0.932761188632534\\
3957.30888394184	0.93128218240037\\
3958.2214306302	0.944030361853189\\
3959.13201426862	0.950678668973835\\
3960.04498136682	0.949629593486297\\
3960.95598451069	0.951969937535427\\
3961.86719722964	0.95657368103995\\
3962.78079505498	0.950289253222719\\
3963.6924275692	0.94083365161299\\
3964.60644628862	0.950160644709641\\
3965.5184987915	0.947311257692373\\
3966.43293859892	0.949830467337142\\
3967.34541128396	0.950344813094517\\
3968.25809388214	0.949424576318476\\
3969.17316543414	0.94713541050098\\
3970.08626850476	0.942552611840039\\
3971.00176162978	0.937036014984013\\
3971.91528536656	0.92207240840833\\
3972.83120025883	0.942176049086946\\
3973.74514485556	0.941223071863794\\
3974.65929970404	0.931813160765023\\
3975.57584735995	0.934403332358535\\
3976.49042335914	0.941092823875911\\
3977.40739326813	0.940733567397723\\
3978.32239061204	0.937285064901058\\
3979.23978296863	0.934339069582774\\
3980.15520185139	0.948165429292422\\
3981.07083132506	0.950489879503577\\
3981.98885746601	0.955433454070417\\
3982.90490876974	0.959860831860857\\
3983.8233578449	0.960020285993801\\
3984.73983117303	0.956731281415588\\
3985.65870337724	0.954350833214077\\
3986.5755989242	0.957465071755731\\
3987.49270540178	0.968272938838678\\
3988.41221241271	0.963965993392402\\
3989.3297414008	0.961075159191048\\
3990.24967202818	0.959792317202558\\
3991.16762372144	0.958149294754452\\
3992.08797816042	0.954951534071401\\
3993.00635275359	0.954954130457856\\
3993.92493861764	0.956279831924946\\
3994.84592888734	0.947694245862306\\
3995.76493794346	0.94992159133993\\
3996.68635251294	0.955645379641919\\
3997.60578495609	0.953968876442074\\
3998.52762402083	0.949779633265174\\
3999.44748004607	0.94908938037043\\
4000.36754768298	0.950713372271621\\
4001.29002360411	0.953022044841009\\
4002.21051511574	0.955075344291768\\
4003.13341602109	0.954787328487496\\
4004.05433160273	0.955480964691815\\
4004.97765768808	0.977212528467783\\
4005.89899753509	0.990912635217811\\
4006.82054933512	0.995575440421665\\
4007.74451330417	0.994775697460463\\
4008.66648966269	0.996679837719216\\
4009.5908793015	1.00069561934299\\
4010.51328041408	0.999183975504436\\
4011.43809591876	0.989796741273732\\
4012.3609219811	0.981472631895978\\
4013.28396033836	0.979570534951353\\
4014.20941475571	0.982615751046867\\
4015.13287835631	0.99475305220237\\
4016.05875913007	1.00609316843263\\
4016.98264816991	1.0187989789724\\
4017.90895549651	1.0243185489762\\
4018.83327017159	1.02448047577733\\
4019.75779748404	1.03724185952016\\
4020.68474475394	1.05494613189094\\
4021.60969799569	1.05930826962315\\
4022.53707230976	1.07488327084886\\
4023.46245167703	1.0755233829574\\
4024.39025323201	1.07312851038014\\
4025.31605892111	1.07406974095002\\
4026.2420775906	1.07919280834643\\
4027.17052012117	1.08612781872362\\
4028.09696540702	1.0917775254636\\
4029.02583567063	1.09370975520241\\
4029.95270776938	1.0895682946646\\
4030.88200596308	1.09624665768228\\
4031.80930507137	1.10538837304071\\
4032.7390313923	1.11071978618194\\
4033.66675770685	1.12174226337836\\
4034.59469744362	1.13802120683034\\
4035.52506606988	1.15790456120351\\
4036.45343330805	1.17746028523231\\
4037.3842305547	1.19066528990928\\
4038.31302549121	1.19776198868324\\
4039.24425155571	1.20514444539629\\
4040.17347438761	1.20655777888909\\
4041.102910986	1.20526737046188\\
4042.03478039193	1.20943031064135\\
4042.96464518132	1.20979740833225\\
4043.89694389904	1.20439810329245\\
4044.8272370767	1.20226872060256\\
4045.759965304	1.20449337187089\\
4046.69068706729	1.20175252529016\\
4047.62162294189	1.20100774581645\\
4048.5549955484	1.19688158812968\\
4049.48636030472	1.18699800501288\\
4050.42016291555	1.17906206367537\\
4051.35195675117	1.17774668937852\\
4052.28618956442	1.17470994729232\\
4053.21841267702	1.17180637019139\\
4054.15085024632	1.17235084177506\\
4055.08572847823	1.17530145738036\\
4056.01859562108	1.17688769746402\\
4056.95390455094	1.17333951607847\\
4057.88720146524	1.16590673250061\\
4058.82294129148	1.16026181364908\\
4059.75666817523	1.15573555281293\\
4060.69060986161	1.15567593442492\\
4061.62699614764	1.15028385440659\\
4062.56136810052	1.15162729510728\\
4063.49818577927	1.15886189804035\\
4064.43298819686	1.16408572813522\\
4065.37023746707	1.16602411700804\\
4066.3054705477	1.16183565855874\\
4067.24091877746	1.15838187366229\\
4068.17881555026	1.16345776341055\\
4069.11469474058	1.17039046318749\\
4070.05302360198	1.16437783690667\\
4070.9893339514	1.15853654813013\\
4071.92809510046	1.16224843919307\\
4072.86483680762	1.16483956688061\\
4073.80179401097	1.16346270684703\\
4074.74120370711	1.16370494773559\\
4075.6785925662	1.16289649390288\\
4076.61843504794	1.16525476592581\\
4077.55625576163	1.16021057227096\\
4078.49653122836	1.16319508510475\\
4079.43478399561	1.16461882207586\\
4080.37325260669	1.16927420994263\\
4081.31417766666	1.16906130664232\\
4082.25307862978	1.16906989372992\\
4083.19443717348	1.17415067542315\\
4084.13377068782	1.18295233496207\\
4085.07556291496	1.18933992799889\\
4086.01532917981	1.18926258698146\\
4086.95531163665	1.19557060319757\\
4087.8977545049	1.20129234941052\\
4088.83817001122	1.20702921913992\\
4089.78104706245	1.2101043530463\\
4090.72189581774	1.21183462454592\\
4091.66520725198	1.22115116178743\\
4092.60648945585	1.230116236862\\
4093.54798820046	1.23463884776051\\
4094.49195132536	1.23571048263278\\
4095.43388381799	1.23550258609514\\
4096.37828182626	1.23727282274028\\
4097.32064826674	1.23202773565671\\
4098.26548135872	1.22847112150417\\
4099.20828194697	1.23265146061491\\
4100.15129942526	1.23144797001413\\
4101.09678525915	1.23647499680889\\
4102.04023718515	1.23436978138187\\
4102.98615860391	1.22585412629809\\
4103.93004517776	1.22285039515126\\
4104.87640238207	1.22320147189123\\
4105.82072380402	1.21865007321642\\
4106.76751699465	1.21505648666452\\
4107.71227346503	1.21133214770809\\
4108.65724727539	1.19338558218713\\
4109.60469456206	1.18498946638796\\
4110.55010372141	1.18171405193946\\
4111.4979874966	1.18547891716242\\
4112.44383220551	1.18708788867247\\
4113.3921526703	1.18100474408769\\
4114.33843312941	1.17669156063993\\
4115.2849312791	1.1719567710517\\
4116.23390689507	1.16433415962808\\
4117.180841096	1.1612730475645\\
4118.13025390459	1.1595730602479\\
4119.07762435766	1.15470570667238\\
4120.02747456028	1.15432792656176\\
4120.97528146647	1.14387715842012\\
4121.92330641439	1.14384515945166\\
4122.873812825	1.14195967943925\\
4123.82227452757	1.12833032738876\\
4124.77321883604	1.11603140817721\\
4125.72211749446	1.11537675521977\\
4126.67349990252	1.11600222167068\\
4127.62283571811	1.11205555565119\\
4128.57238992715	1.11331223485147\\
4129.52442960174	1.11896399088072\\
4130.47442126996	1.12373566145162\\
4131.42689954877	1.11653438490406\\
4132.3773288777	1.10744558531836\\
4133.3302459628	1.10786509146913\\
4134.28111315407	1.11292728576958\\
4135.23219909109	1.11248627834194\\
4136.18577450296	1.11102711794677\\
4137.13729860482	1.11200575965119\\
4138.09131332843	1.1114407796908\\
4139.04327579699	1.10935631236809\\
4139.99773003473	1.10723220851526\\
4140.95013107195	1.10257828915246\\
4141.90275120778	1.10677436779052\\
4142.85786483423	1.10742421834357\\
4143.8109238417	1.1080331863919\\
4144.76647748855	1.09966078218901\\
4145.71997556985	1.09363727041716\\
4146.67596943982	1.09106611748655\\
4147.62990679723	1.09199562014905\\
4148.58406360669	1.09249131020781\\
4149.54071792903	1.08699332773159\\
4150.49531431807	1.08097938459844\\
4151.4524093706	1.08045480125229\\
4152.40744554175	1.08325078334695\\
4153.36498152751	1.08854028177912\\
4154.32045768337	1.08924412110704\\
4155.27615364527	1.08562169728365\\
4156.23435114878	1.08399964370482\\
4157.19048739935	1.08818445712351\\
4158.14912634401	1.09590248225417\\
4159.1057030861	1.09792630104188\\
4160.06478367526	1.09837034115713\\
4161.0218011118	1.10021585062885\\
4161.97903870894	1.1034062138555\\
4162.93878188295	1.10388056090888\\
4163.896460479	1.10032004062805\\
4164.85664580623	1.09841405214312\\
4165.81476560436	1.10250856263121\\
4166.77539328852	1.10760403803811\\
4167.73395449198	1.10812399611412\\
4168.69273621119	1.10767451422998\\
4169.65402754901	1.10574537347361\\
4170.6132509785	1.1053898408091\\
4171.57498518279	1.11758133744548\\
4172.53465052606	1.11464324018856\\
4173.49682780085	1.10839469871114\\
4174.45693526148	1.11250096997019\\
4175.41726359358	1.11272360552127\\
4176.38010559257	1.10760727364908\\
4177.34087634747	1.1081946005347\\
4178.30416192732	1.11127276552456\\
4179.26537530885	1.11324754750811\\
4180.2291046739	1.10767275535167\\
4181.19076088599	1.10703916463613\\
4182.1549342407	1.11395177317737\\
4183.11703348735	1.11855356458109\\
4184.07935406366	1.12535685036553\\
4185.04419352158	1.12591009950076\\
4186.00695743853	1.12488124867178\\
4186.97224139753	1.13320589946306\\
4187.93544885936	1.14044966457946\\
4188.90117752422	1.14378631668465\\
4189.86482873527	1.14220811126026\\
4190.82870163301	1.13627236835593\\
4191.79509747557	1.1327730442712\\
4192.7594144291	1.13518197917765\\
4193.72625548977	1.14481489610573\\
4194.69101670366	1.14947576042729\\
4195.65830318755	1.14225386658894\\
4196.62350886648	1.15040336593714\\
4197.5889365897	1.16137316354763\\
4198.55689132752	1.16439919893103\\
4199.52276382284	1.17066845099681\\
4200.49116449694	1.17843340464804\\
4201.45748196926	1.18450696588421\\
4202.42632878509	1.18489458935665\\
4203.39309143941	1.18498894152323\\
4204.36007649621	1.18803751553486\\
4205.32959264393	1.1911153559158\\
4206.29702319029	1.19256727400583\\
4207.26698599364	1.19303323830757\\
4208.23486223479	1.19419993939179\\
4209.20527189954	1.19039290584671\\
4210.17359404082	1.19356823900739\\
4211.14213894333	1.19275023617063\\
4212.11321901967	1.19204061770165\\
4213.08221013036	1.19947481652078\\
4214.05373758284	1.19901384586067\\
4215.02317510727	1.19844341010912\\
4215.99515014198	1.20335673805899\\
4216.96503428582	1.2088909434057\\
4217.93514155024	1.20878886229414\\
4218.90778807798	1.2115334411907\\
4219.87834227035	1.21880493075483\\
4220.85143689588	1.22248866322179\\
4221.82243822211	1.22764775766492\\
4222.79598115188	1.24029415976407\\
4223.76742981796	1.24830476560258\\
4224.73910196453	1.2566287085143\\
4225.71331747051	1.27590781259921\\
4226.68543726598	1.27610583623028\\
4227.66010159258	1.28496059444047\\
4228.63266924318	1.28669734264379\\
4229.60778259717	1.28370438726786\\
4230.58079830922	1.28269440600046\\
4231.55403786226	1.28614088954313\\
4232.52982487741	1.29030099449784\\
4233.50351280145	1.29789025159951\\
4234.47974936121	1.3065957333275\\
4235.45388586281	1.31949255496996\\
4236.4305721743	1.33963477091073\\
4237.40515746013	1.36187570899956\\
4238.37996694802	1.38199261371467\\
4239.35732800734	1.39587901614809\\
4240.3325865895	1.40872279502021\\
4241.31039791859	1.42927886942598\\
4242.28610580192	1.4468718258284\\
4243.26436760823	1.44823697334968\\
4244.24052499972	1.4502726308231\\
4245.21690695493	1.45438562894809\\
4246.19584459752	1.45580265122716\\
4247.17267637143	1.47138165804731\\
4248.15206501012	1.48349755429419\\
4249.12934680997	1.49566891439769\\
4250.10918665255	1.51251739759906\\
4251.08691868566	1.52612442522222\\
4252.06487564474	1.53960299500558\\
4253.04539241378	1.55734886105316\\
4254.02379991717	1.57133250533927\\
4255.00476840982	1.57768120851359\\
4255.98362666508	1.58525766037211\\
4256.96504708945	1.59994571169507\\
4257.94435630425	1.61648017296475\\
4258.92622886854	1.63176542067943\\
4259.90598925063	1.64292983531142\\
4260.88597502531	1.66246144093129\\
4261.86852592038	1.67666770345487\\
4262.84896317404	1.70029077107908\\
4263.83196672984	1.72525225042555\\
4264.81285567048	1.73626277864654\\
4265.79631209556	1.74961850792508\\
4266.77765293126	1.76377058854556\\
4267.75921952314	1.77842070016114\\
4268.74335537321	1.79443033920215\\
4269.72537417235	1.80273306649416\\
4270.70996341335	1.80080153406451\\
4271.69243462808	1.79209470107614\\
4272.67747746887	1.78303029466706\\
4273.66040130763	1.77844208340853\\
4274.64355126672	1.77482385752517\\
4275.62927462849	1.77235190665062\\
4276.61287752431	1.76955316169795\\
4277.59905500836	1.7722830479112\\
4278.58311104956	1.77398363843179\\
4279.56974286512	1.76762862149653\\
4280.55425226047	1.76567202240393\\
4281.53898814092	1.76651007350236\\
4282.5263015752	1.77325538872292\\
4283.511491123	1.7842992423053\\
4284.49925941212	1.7918453766306\\
4285.48490283627	1.79398516868542\\
4286.47312618977	1.79777190334883\\
4287.45922369939	1.80544403189615\\
4288.44554805944	1.81627326978887\\
4289.43445413118	1.82042957446363\\
4290.4212328904	1.8140354168974\\
4291.41059455071	1.80711310881483\\
4292.39782791843	1.80466277530779\\
4293.38764537718	1.80296757328739\\
4294.37533356285	1.79567267467564\\
4295.36324896489	1.77878306753978\\
4296.35375024318	1.76070019310684\\
4297.34212077738	1.73864366356367\\
4298.33307837914	1.71950938286644\\
4299.32190425517	1.69995920030572\\
4300.31331839064	1.67209842133877\\
4301.30259981828	1.64812340921324\\
4302.29210882882	1.62043180528281\\
4303.2842078869	1.60559376510268\\
4304.27417276376	1.58445076978884\\
4305.26672888141	1.56588149883311\\
4306.25714983462	1.54918533934755\\
4307.2501632224	1.53233463143789\\
4308.24104046208	1.51611853256364\\
4309.23214565177	1.49908224302644\\
4310.22584506701	1.48438151853303\\
4311.21740685839	1.46869223833066\\
4312.21156407048	1.45221277310259\\
4313.2035826739	1.44001164826617\\
4314.19819789375	1.4294741169413\\
4315.19067351968	1.41994329161248\\
4316.18337746332	1.41222726072756\\
4317.17867981726	1.40494231696028\\
4318.17184109914	1.3988937058188\\
4319.1676019884	1.3879655993136\\
4320.16122081921	1.37604831317123\\
4321.15744045505	1.36975843078628\\
4322.15151704558	1.36438843466282\\
4323.14582232212	1.35868387322934\\
4324.14273020048	1.35692806568695\\
4325.13749355299	1.34622118631768\\
4326.13486070633	1.33591643378178\\
4327.13008234585	1.33085889447472\\
4328.12790898576	1.31845338009189\\
4329.12358912342	1.32022145967128\\
4330.11949831598	1.31974979062487\\
4331.11801430862	1.31407966287702\\
4332.11438231607	1.29853168944988\\
4333.11335832455	1.29085387122338\\
4334.11018535827	1.29016206384759\\
4335.10962159453	1.29001341162456\\
4336.10690786599	1.28660811878801\\
4337.10680454205	1.27999178121132\\
4338.10455026283	1.27735011875549\\
4339.1025255137	1.27248217514754\\
4340.10311297256	1.26494905437692\\
4341.10154799016	1.26038156108044\\
4342.10259641919	1.25931212872845\\
4343.10149141533	1.25664798145278\\
4344.1030010269	1.24997691142537\\
4345.10235621349	1.24884684550942\\
4346.10194130042	1.24853998873962\\
4347.10414280911	1.24491107292598\\
4348.10418840442	1.23774396648347\\
4349.10685162686	1.2327783770739\\
4350.1073579427	1.23231801927839\\
4351.11048309162	1.2303029061425\\
4352.11145034025	1.22658203531928\\
4353.11264786008	1.22530582706115\\
4354.11646602221	1.22262474116066\\
4355.11812479326	1.21804175611685\\
4356.12240541395	1.21400750699721\\
4357.12452564872	1.20994226569789\\
4358.12926894101	1.21243707432197\\
4359.1318508521	1.21024865009543\\
4360.13466340584	1.2093894762665\\
4361.14010082925	1.20786620189275\\
4362.14337537825	1.20557575422821\\
4363.14927600621	1.20067715080045\\
4364.15301276333	1.20207443849968\\
4365.15937680922	1.20358239938401\\
4366.16357598739	1.20536364691569\\
4367.16800618025	1.20397870868669\\
4368.17506547697	1.20235295550385\\
4369.17995841035	1.20220768428045\\
4370.18748165882	1.20276470866473\\
4371.19283754589	1.2044223655469\\
4372.20082495984	1.20361399563605\\
4373.20664401389	1.20530105380542\\
4374.2126944553	1.20730038141681\\
4375.22137824158	1.20155417104426\\
4376.22789216995	1.20012141804011\\
4377.23704065637	1.20554671666548\\
4378.24401828523	1.20769834902368\\
4379.25363168588	1.20483534382912\\
4380.26107322886	1.20343656410503\\
4381.26874653244	1.20608419326493\\
4382.27905742874	1.20550692012457\\
4383.28719496693	1.20706782360668\\
4384.29797131299	1.21041163796683\\
4385.30657329966	1.20973475571144\\
4386.3178153099	1.21690888516482\\
4387.32688195904	1.2219632660946\\
4388.33618074263	1.21453982832372\\
4389.34812137365	1.21640463438761\\
4390.35788514072	1.21630836056212\\
4391.37029197231	1.22363156927227\\
4392.38052093706	1.2238949568092\\
4393.393394184	1.21921554680168\\
4394.40408856075	1.22057461849854\\
4395.41501544643	1.22177711596999\\
4396.4285884411	1.22388595160869\\
4397.4399810603	1.22186982413785\\
4398.45402100757	1.22343017115036\\
4399.46587957488	1.22648249956969\\
4400.48038668987	1.22196037724762\\
4401.49271141994	1.22102935943185\\
4402.50526903398	1.22123415833472\\
4403.52047702547	1.22175351360162\\
4404.53350112433	1.22512187747515\\
4405.54917682166	1.22516614450818\\
4406.56266762024	1.2214547265765\\
4407.57881123888	1.22168602813578\\
4408.59276895218	1.2234851354569\\
4409.60695992513	1.21977003723815\\
4410.62380555086	1.21186272114359\\
4411.6384637611	1.21108111556981\\
4412.65577784712	1.21200135081745\\
4413.67090350993	1.20877385922625\\
4414.68868627207	1.2045981712216\\
4415.70427960278	1.20462258230886\\
4416.72253125696	1.20711415798857\\
4417.73859247104	1.20564260163374\\
4418.75488742867	1.20191807322529\\
4419.77384254627	1.20147060393881\\
4420.79060571051	1.20256657540001\\
4421.81003026025	1.20205228751492\\
4422.82726184679	1.20359691005726\\
4423.84715604493	1.20053047345544\\
4424.86485626959	1.19695388933913\\
4425.88279061484	1.20002967627501\\
4426.90338941117	1.20555897965968\\
4427.92179271829	1.21049831828653\\
4428.94286170401	1.21094653914333\\
4429.96173418905	1.21068890478197\\
4430.98327358076	1.21388850969327\\
4432.00261545987	1.2182291622464\\
4433.02219183725	1.21505227565683\\
4434.04443696373	1.22085476289217\\
4435.06448305946	1.22090431390955\\
4436.08719913379	1.21783237094425\\
4437.10771516427	1.22187925763262\\
4438.13090240341	1.21755393602017\\
4439.15188858514	1.2186695246257\\
4440.1731096434	1.22765462293817\\
4441.19700375574	1.22070812763419\\
4442.21869529006	1.21415011167511\\
4443.24306110993	1.21537887041906\\
4444.26522333705	1.21618427869413\\
};
\addlegendentry{prior mean $\vec{a} \circ \vec{\mu}$};

\end{axis}
\end{tikzpicture}%

==> figures/example_false_positive.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{example_false_positive}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=3584.18086647257,
xmax=4252.28610580192,
xtick={3500, 3600, 3700, 3800, 3900, 4000, 4100, 4200, 4300},
xlabel={wavelength $\lo$ (\AA)},
ymin=-0.25,
ymax=4.4,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
3594.18086647257	2.14584566283329\\
3595.00967664212	2.05280209893024\\
3595.83670389386	1.46636326983333\\
3596.66589589586	1.90075861429843\\
3597.49330415866	2.85282139205591\\
3598.32090276564	2.6386183896865\\
3599.15066761842	1.39752271714976\\
3599.97864749968	2.01191002829111\\
3600.80879462474	2.08577817229368\\
3601.63715595594	0.522475859255258\\
3602.46768552938	1.41053154331225\\
3603.29642848626	1.98515807404034\\
3604.12536209436	2.34657938318385\\
3604.95646544264	2.59987233159699\\
3605.78578094007	2.30239230965391\\
3606.61726717727	2.00083430757718\\
3607.44696473995	3.07792589543303\\
3608.27883404246	3.49344545766366\\
3609.10891384642	3.49450392455806\\
3609.93918460914	2.28539893468063\\
3610.77162861205	1.80117093848413\\
3611.60228188012	2.56946125779801\\
3612.43510938959	1.92854235884126\\
3613.26614533923	2.54182126347722\\
3614.09935653194	2.20906744034713\\
3614.93077533944	2.43022532373195\\
3615.76238541375	2.620811820845\\
3616.59617223391	1.81343446336348\\
3617.42816543058	1.29027417857874\\
3618.26233637593	1.74257736183069\\
3619.09471287148	0.952219044489619\\
3619.92926811899	0.685166405737467\\
3620.76202808999	0.999780455355695\\
3621.59696781671	0.909913113926919\\
3622.43011143983	0.769020006566743\\
3623.26344672656	1.70442918834983\\
3624.09896327489	1.39074850373972\\
3624.93268247878	0.68200118262056\\
3625.76858394919	0.612867629814226\\
3626.60268724712	1.17226700421629\\
3627.43897381694	1.75466224197499\\
3628.27346138587	2.58700257776893\\
3629.10814092757	2.16782414884887\\
3629.94500524947	1.84051412260592\\
3630.78006932764	1.63459211917538\\
3631.61731919254	1.30737489210832\\
3632.45276798433	1.4750911966833\\
3633.29040356985	0.79755581636535\\
3634.1262372525	0.164559552227541\\
3634.9622632176	0.902622499653267\\
3635.80047748717	1.89332203728833\\
3636.63688860903	1.96631832418343\\
3637.47548904352	1.84477985039104\\
3638.31228549959	1.3996486274256\\
3639.1512722769	1.29776271807016\\
3639.9884542447	1.60239636803749\\
3640.82582880511	1.44531934990511\\
3641.66539519996	1.01664190125536\\
3642.50315553844	1.8223908481301\\
3643.34310872112	2.09623552683698\\
3644.18125501539	1.30308476344997\\
3645.02159516411	1.41629267798066\\
3645.86012759197	1.74062111980285\\
3646.69885292312	1.02988202999588\\
3647.53977362436	0.436640572482415\\
3648.37888535587	1.42395885077197\\
3649.22019346887	1.09826737364299\\
3650.05969177876	1.28051989790068\\
3650.90138748202	1.59118208070671\\
3651.74127254838	1.17946096321752\\
3652.58135082919	1.35850154869687\\
3653.42362802146	1.92827799497645\\
3654.26409332594	1.60528262469447\\
3655.1067585549	1.66967943700485\\
3655.94761106135	1.8577645285391\\
3656.79066450579	1.73572665863671\\
3657.63190439259	2.11050826766064\\
3658.47333780552	2.01661964968185\\
3659.31697367697	1.96202212691413\\
3660.15879473787	1.62060371806093\\
3661.00281927196	1.37663835111795\\
3661.84502815943	1.36007003177044\\
3662.68944153523	1.0122197803087\\
3663.53203842793	1.48777042141319\\
3664.37482915895	1.18137055279862\\
3665.21982590126	1.532050926266\\
3666.06300490557	1.71105497365022\\
3666.90839093748	1.01563305789847\\
3667.75195839395	1.18109746530556\\
3668.59773389481	1.62796089741102\\
3669.44168998241	1.69791921237521\\
3670.285840221	1.59110091303516\\
3671.13220002941	1.34702719610072\\
3671.97673916761	1.18232560044796\\
3672.82348889358	1.53906965412584\\
3673.66841711057	1.56891925498192\\
3674.51555693374	1.48275395588095\\
3675.36087440875	1.90455313972863\\
3676.20638634794	1.9846347827747\\
3677.05411142121	1.39121060317821\\
3677.90001288734	1.3756135144426\\
3678.74812850716	1.18171848649348\\
3679.59441967969	1.67102274932604\\
3680.44292602597	1.65665240500949\\
3681.28960708445	0.963696494605953\\
3682.1364829208	0.915634360121236\\
3682.98557546124	2.17674323694398\\
3683.83284145289	1.18435024077846\\
3684.68232516986	1.6101171583274\\
3685.52998149655	1.29870904209125\\
3686.37985657027	0.997596324343487\\
3687.22790341182	1.70715993685105\\
3688.07817002258	1.39895061073616\\
3688.92660755891	1.18920348596185\\
3689.77524027718	1.39570731746788\\
3690.6260942982	1.27189399957242\\
3691.47511798116	1.31997484560758\\
3692.32636399023	1.58371591921819\\
3693.17577881799	1.06983175913987\\
3694.02741699569	1.88258502092343\\
3694.87722314847	1.37366169744358\\
3695.72722479803	1.72583039774814\\
3696.57945133354	1.7661976599689\\
3697.42984457846	0.866171324725936\\
3698.28246373433	1.77456324017299\\
3699.13324875502	1.20898905412227\\
3699.98626071212	1.19733226390922\\
3700.83743768907	1.43983598061736\\
3701.68881047815	1.22229638008621\\
3702.54241174215	0.687163041956985\\
3703.39417675828	0.597885367226188\\
3704.24817127597	0.495259593051592\\
3705.10032869984	0.0298617835135563\\
3705.9547166524	0.280234926044493\\
3706.80726666479	0.818516229678213\\
3707.66001280519	0.95365642028064\\
3708.51499101525	1.19917484591101\\
3709.36813001539	1.53044021577452\\
3710.22350211351	1.41290247375547\\
3711.07703415439	1.39573740766387\\
3711.93280032203	1.35606335781554\\
3712.78672558471	1.12856895958596\\
3713.64084729177	1.19360436677016\\
3714.49720466906	1.34045994761019\\
3715.35171986959	1.50530048916797\\
3716.20847177032	1.31963361267065\\
3717.0633806456	1.16746572151422\\
3717.92052725152	1.25160233454406\\
3718.77582998291	1.17184877577785\\
3719.63132947557	1.78529810723817\\
3720.48906824482	1.13097326738945\\
3721.34496186569	0.654101881610756\\
3722.20309579478	0.70964395838804\\
3723.05938372544	0.78687335428437\\
3723.91791299643	0.951400287728017\\
3724.77459541853	1.13715515908421\\
3725.63147491929	1.3597591418883\\
3726.49059730883	1.53239443493204\\
3727.34787157358	1.15105114031096\\
3728.20738976039	0.561931691967928\\
3729.06505897098	0.98606627959886\\
3729.92497313742	1.01315877142488\\
3730.78303747581	0.918343994913493\\
3731.64129921077	0.946479718891826\\
3732.50180745252	0.995592481648457\\
3733.36046458826	1.27526726225869\\
3734.22136926574	1.98562383993128\\
3735.08042198442	1.20291348954865\\
3735.94172328028	1.19418530983989\\
3736.80117176413	1.21732454413037\\
3737.66081796298	1.15841249183108\\
3738.52271429246	1.2770843055227\\
3739.3827565299	1.1336630527667\\
3740.2450499346	1.01584843037274\\
3741.1054883931	1.22105282055762\\
3741.96817905597	1.23148286635161\\
3742.82901391806	1.06723426722092\\
3743.69004681407	0.972193055663196\\
3744.5533334704	0.858359062768781\\
3745.41476304386	0.747452985016979\\
3746.27844741595	0.59924359821598\\
3747.14027384961	1.09947047576519\\
3748.00435612067	1.32885486701967\\
3748.86657959736	0.730927209160872\\
3749.72900142742	0.544431145476868\\
3750.59368065335	0.404984327180057\\
3751.45649980074	0.68375564333408\\
3752.32157738398	0.856751892300361\\
3753.18479403175	0.862198470634181\\
3754.05027015581	0.947734214563073\\
3754.91388448708	1.09018904102419\\
3755.77975933559	1.09623856114246\\
3756.64377153357	1.26528073078213\\
3757.50798249642	1.41786963182369\\
3758.3744555382	1.4555321899986\\
3759.23906464263	1.35364880923107\\
3760.10593686813	1.12232815179315\\
3760.97094429757	1.17841602426838\\
3761.83821589069	1.38121699165553\\
3762.70362182864	1.05884510793467\\
3763.56922685208	0.866494162185904\\
3764.43709760342	1.25636341269854\\
3765.3031014107	1.26327518129027\\
3766.17137198968	0.988349973759579\\
3767.0377747645	0.976509987353268\\
3767.90644535532	1.13505086823491\\
3768.77324728149	1.07684403910057\\
3769.64024861429	0.944337309579947\\
3770.50951932984	1.38236914273158\\
3771.37692008975	1.58267629030364\\
3772.24659127791	1.30402299598979\\
3773.11439164894	1.15694098010343\\
3773.9844634942	1.1574984073057\\
3774.85266366045	1.03485911277161\\
3775.721063555	0.847803599015014\\
3776.59173649305	0.677772814721641\\
3777.46053645902	0.515704585328653\\
3778.33161051568	0.714712765689793\\
3779.20081073738	0.925326816825173\\
3780.07228609744	0.817958107114271\\
3780.94188675928	0.843029561847553\\
3781.81168747161	1.24139859736701\\
3782.68376489408	1.22678841648826\\
3783.55396632318	0.884574008164557\\
3784.4264455113	0.729174644888276\\
3785.29704784179	0.790269500691126\\
3786.16992898066	0.571324953508751\\
3787.04093239723	0.77965335082779\\
3787.91213618699	0.863456948831369\\
3788.78562035946	0.878180663306763\\
3789.6572255124	0.832810147425525\\
3790.53111209861	0.774233512310999\\
3791.40311879962	0.940049772724198\\
3792.27740798497	1.14422584942537\\
3793.14981641906	1.04011193805769\\
3794.02242554956	0.978469769404162\\
3794.89731874126	1.09182592240042\\
3795.77032988238	1.20518454076988\\
3796.64562613696	1.08407731764361\\
3797.51903947389	0.686243078464738\\
3798.39473897704	0.644280719782774\\
3799.26855469508	0.830653514806715\\
3800.14257143329	0.740876570395318\\
3801.01887591711	0.404400033731363\\
3801.89329531441	0.56767202900088\\
3802.77000351129	0.980183646281907\\
3803.64482575319	1.01483408733717\\
3804.52193784913	0.841442936155811\\
3805.39716312122	0.734125746423344\\
3806.27258973773	0.673462014857224\\
3807.15030779024	0.493386415136228\\
3808.02613771538	0.612933246670197\\
3808.90426013218	0.628958235692965\\
3809.78049355176	0.532249736489534\\
3810.65902051913	0.56417612980152\\
3811.53565761903	0.70015252442205\\
3812.41249638814	0.5987188530123\\
3813.29163028956	0.635024886994246\\
3814.16887301787	0.764092800187318\\
3815.04841193586	0.734124166055907\\
3815.92605880948	0.692393046737281\\
3816.80600293063	0.767427691552228\\
3817.68405413576	0.66034818908224\\
3818.5623073354	0.271464582132517\\
3819.44285936964	0.263198865346752\\
3820.32151718012	0.11695744689997\\
3821.20247488427	0.124478099457706\\
3822.08153749198	0.45235381822462\\
3822.96290105293	0.369552647286136\\
3823.84236864437	0.49827152052714\\
3824.72413824909	0.210452047669445\\
3825.60401101083	-0.031728150045268\\
3826.48408618615	-0.0289593146888326\\
3827.3664649651	0.0223975125395835\\
3828.24694559063	-0.0170165293316828\\
3829.12973088106	0.0248058641082499\\
3830.0106171436	0.00359410397267393\\
3830.8938091328	0.0883668457623332\\
3831.77510121923	0.206148327851144\\
3832.65659604574	0.195034520281993\\
3833.54039819182	0.104290090729527\\
3834.42229912258	0.066631538786073\\
3835.3065084359	0.190528813701609\\
3836.188815658	0.226454184579078\\
3837.07343232613	0.198766052266165\\
3837.95614602675	0.144076520506279\\
3838.8390627945	-0.0557179321638024\\
3839.72429060376	0.0416875446374783\\
3840.60761413084	0.0112188526172086\\
3841.49324976414	0.0272598922467553\\
3842.37698023795	0.0731131313615321\\
3843.26302388317	0.0346265221941114\\
3844.14716149119	0.0116526960736593\\
3845.03150249391	0.0472714015886865\\
3845.91815826609	-0.0301052233135046\\
3846.80290668429	-0.00986578449028662\\
3847.68997093837	0.0330866556239019\\
3848.57512695974	0.0357917666143713\\
3849.4625998839	0.14892492976531\\
3850.34816369623	-0.0499913956894909\\
3851.23393123136	-0.0389380292729564\\
3852.12201726991	0.0351753600993634\\
3853.00819287772	-0.0154549899975384\\
3853.89668805709	-0.0140368897505965\\
3854.78327192558	0.250264300650113\\
3855.67217643426	-0.0920878208920276\\
3856.55916875152	0.0913560475541412\\
3857.44636512019	0.0379436660327075\\
3858.33588373228	-0.0731129022082537\\
3859.2234888319	0.0650126656967846\\
3860.11341724479	-0.125381405877172\\
3861.00143126366	0.0930838869781895\\
3861.89176966614	-0.00357497930429823\\
3862.78019279265	-0.00701852833845351\\
3863.66882029974	0.0322743052767963\\
3864.55977379624	-0.0415520715898863\\
3865.4488106936	0.0574556212279\\
3866.34017465195	-0.0188573116900538\\
3867.22962112819	-0.029416147552839\\
3868.1213957375	0.0533209651670581\\
3869.0112519813	-0.00208220249812158\\
3869.90131293536	-0.174400768918294\\
3870.7937036309	-0.0536047359439908\\
3871.68417463562	0.0928489258495392\\
3872.57697645513	0.0665409758301133\\
3873.46785769942	-0.0549318376461982\\
3874.36107083231	-0.0498380960972131\\
3875.25236250516	0.06125690272889\\
3876.1438592185	-0.00846262859291796\\
3877.03768943143	0.0637673322057517\\
3877.92959685687	-0.0498542039923116\\
3878.82383885696	-0.0977192706085919\\
3879.71615718373	0.0801862001556852\\
3880.61081116068	0.273523200362903\\
3881.50354057809	0.190140675459157\\
3882.39647536672	0.294539400646282\\
3883.29174741912	0.179561521997514\\
3884.18509358239	0.166059779231519\\
3885.0807780862	0.199478829587462\\
3885.97453581363	0.175265640801699\\
3886.87063295886	0.315352460499348\\
3887.76480244005	0.242341681634853\\
3888.65917762375	0.396120615159921\\
3889.55589384146	0.552982576891513\\
3890.45068106338	0.453177537339974\\
3891.34781039782	0.302525123733288\\
3892.24300984779	0.52567114096081\\
3893.1405524893	0.413935812807626\\
3894.03616435723	0.399098785987021\\
3894.93412049621	0.374383230000482\\
3895.8301449721	0.468243685831551\\
3896.72637557725	0.617387354253774\\
3897.62495207299	0.388292391491656\\
3898.52159557115	0.511815490711043\\
3899.42058604066	0.644673915201023\\
3900.31764262206	0.662551410933083\\
3901.21704725605	0.705069553235183\\
3902.11451711099	0.772900124697312\\
3903.01219342769	0.610396440860817\\
3903.91221941914	0.44468249343547\\
3904.81030929489	0.568697244964412\\
3905.71074992789	0.837802970660921\\
3906.60925355323	0.747266312015357\\
3907.5101090188	0.391546336436459\\
3908.40902658433	0.529899698503822\\
3909.30815094466	0.22681362334888\\
3910.20962877002	0.544350546737597\\
3911.10916735652	0.697936533202319\\
3912.01106049227	0.599092957591914\\
3912.91101349577	0.596713998882111\\
3913.81332213327	0.558261825921136\\
3914.71368974469	0.635860901368257\\
3915.6142644845	0.618265596045693\\
3916.51719648571	0.69767412899313\\
3917.41818611987	0.858827799750504\\
3918.32153410142	0.946151381753179\\
3919.22293882108	0.952047985518271\\
3920.12670297462	0.98110923588223\\
3921.02852297101	0.876059810206721\\
3921.9305504299	0.875900888457287\\
3922.83493895269	0.987753732733063\\
3923.73738197521	0.940763782732096\\
3924.64218714937	0.674886621279357\\
3925.54504592696	0.996080688757001\\
3926.45026794443	0.820044065701311\\
3927.35354266863	0.691147527553074\\
3928.25702518999	0.881268069131087\\
3929.16287258389	0.970526463379157\\
3930.06677133922	0.674229441284482\\
3930.97303605659	1.0719901617702\\
3931.87735123765	0.935999480628046\\
3932.78403347074	0.752353261935283\\
3933.68876526937	0.614008528674124\\
3934.59370520037	0.315600609794258\\
3935.50101381869	0.155520324599886\\
3936.40637065508	0.430609321411716\\
3937.31409727005	0.702355366984708\\
3938.2198712039	0.8942513565558\\
3939.12801600809	0.893383545188963\\
3940.03420723157	0.702955274463677\\
3940.94060692315	0.661780950200346\\
3941.84937912299	0.901314271489173\\
3942.75619639248	0.475470421653411\\
3943.66538726324	0.39134458672949\\
3944.57262230301	0.585565960554282\\
3945.48223203757	0.552174566628481\\
3946.3898850401	0.540843774610272\\
3947.29774684701	0.217513729916217\\
3948.20798498927	0.278102093759281\\
3949.11626504768	0.537974901995094\\
3950.02692253622	0.70291424812502\\
3950.93562103883	0.602007660862757\\
3951.84669806684	0.349845939460801\\
3952.75581520641	0.76823671325042\\
3953.66514148719	0.775249562143398\\
3954.57684793659	0.911902037953346\\
3955.48659314356	1.10331671081792\\
3956.39871961569	0.951049572586466\\
3957.30888394184	0.698142865974853\\
3958.2214306302	0.582512627451893\\
3959.13201426862	0.533993577133879\\
3960.04498136682	0.764640429111481\\
3960.95598451069	0.884095788978214\\
3961.86719722964	0.740766956109909\\
3962.78079505498	0.934424676084729\\
3963.6924275692	0.933072766564685\\
3964.60644628862	1.03708553441642\\
3965.5184987915	1.15295364984595\\
3966.43293859892	1.10173988340428\\
3967.34541128396	0.841381933972754\\
3968.25809388214	0.594689295336917\\
3969.17316543414	0.806192650836274\\
3970.08626850476	0.834943264176876\\
3971.00176162978	0.797708985577314\\
3971.91528536656	0.736395470135923\\
3972.83120025883	0.618527431322604\\
3973.74514485556	0.586119025942427\\
3974.65929970404	0.648453901250804\\
3975.57584735995	0.843737376815099\\
3976.49042335914	1.13790096608494\\
3977.40739326813	1.03018640876419\\
3978.32239061204	0.568450707644288\\
3979.23978296863	0.720960843172806\\
3980.15520185139	0.932528171946\\
3981.07083132506	1.01690019650921\\
3981.98885746601	1.05286076216949\\
3982.90490876974	1.05341888473344\\
3983.8233578449	1.03474267129887\\
3984.73983117303	1.06937800404144\\
3985.65870337724	0.997241373817206\\
3986.5755989242	1.03407474480543\\
3987.49270540178	1.07173793512731\\
3988.41221241271	1.05763296611073\\
3989.3297414008	0.96781107604943\\
3990.24967202818	0.773419749510497\\
3991.16762372144	0.804902944578537\\
3992.08797816042	1.02239627195115\\
3993.00635275359	0.930781107352084\\
3993.92493861764	0.722551830678674\\
3994.84592888734	0.692163134882591\\
3995.76493794346	0.635574538788728\\
3996.68635251294	0.819187885838808\\
3997.60578495609	0.733539050816146\\
3998.52762402083	0.617697485559551\\
3999.44748004607	0.562581412628501\\
4000.36754768298	0.4389488255531\\
4001.29002360411	0.244236684424518\\
4002.21051511574	0.266393499101656\\
4003.13341602109	0.482031822784423\\
4004.05433160273	0.784364805444758\\
4004.97765768808	0.96313913061838\\
4005.89899753509	1.03170078005672\\
4006.82054933512	1.24486642924069\\
4007.74451330417	1.15972192107443\\
4008.66648966269	1.08715296553421\\
4009.5908793015	0.964401338482718\\
4010.51328041408	0.838406671021738\\
4011.43809591876	0.870927598563408\\
4012.3609219811	1.03497334172993\\
4013.28396033836	0.92094926224023\\
4014.20941475571	0.76511649899811\\
4015.13287835631	0.660624879813056\\
4016.05875913007	0.736893475522574\\
4016.98264816991	0.9218212457771\\
4017.90895549651	0.923044386958403\\
4018.83327017159	1.11655690277314\\
4019.75779748404	1.0012856605171\\
4020.68474475394	0.94414153366189\\
4021.60969799569	0.824497477923215\\
4022.53707230976	0.470723630020559\\
4023.46245167703	0.326413357366718\\
4024.39025323201	0.44777574661931\\
4025.31605892111	0.37438850842772\\
4026.2420775906	0.455660168153624\\
4027.17052012117	0.41527975727579\\
4028.09696540702	0.096274158918968\\
4029.02583567063	0.117541297845782\\
4029.95270776938	0.000836252910720745\\
4030.88200596308	-0.123435452041348\\
4031.80930507137	-0.146041422947668\\
4032.7390313923	-0.0616998599668022\\
4033.66675770685	0.0323936230182666\\
4034.59469744362	0.00707493856637663\\
4035.52506606988	-0.0501950615919762\\
4036.45343330805	-0.00914825717711228\\
4037.3842305547	0.245696058930258\\
4038.31302549121	0.447189651551738\\
4039.24425155571	0.413862230899774\\
4040.17347438761	0.420591751518701\\
4041.102910986	0.463815717525377\\
4042.03478039193	0.495862092333157\\
4042.96464518132	0.597816147132461\\
4043.89694389904	0.724168483351714\\
4044.8272370767	0.76022962359567\\
4045.759965304	0.730488372731051\\
4046.69068706729	0.866419568842892\\
4047.62162294189	0.668103052094094\\
4048.5549955484	0.757908948836932\\
4049.48636030472	0.914342504563785\\
4050.42016291555	0.86692737250765\\
4051.35195675117	1.17795063766562\\
4052.28618956442	1.28028044062667\\
4053.21841267702	1.11198888230473\\
4054.15085024632	0.971901825551962\\
4055.08572847823	1.09810250971199\\
4056.01859562108	1.33764664071408\\
4056.95390455094	1.21520621961823\\
4057.88720146524	0.92638686408701\\
4058.82294129148	0.955923931478808\\
4059.75666817523	0.841574043438359\\
4060.69060986161	0.752183467257884\\
4061.62699614764	0.937283181489523\\
4062.56136810052	0.983826203579393\\
4063.49818577927	1.04858264430367\\
4064.43298819686	1.26083926613805\\
4065.37023746707	1.00936159097739\\
4066.3054705477	0.6904553898305\\
4067.24091877746	0.700844725359322\\
4068.17881555026	0.476193250111606\\
4069.11469474058	0.518367694103573\\
4070.05302360198	0.569673216678616\\
4070.9893339514	0.625639716934699\\
4071.92809510046	0.729337422734256\\
4072.86483680762	0.738520685050091\\
4073.80179401097	0.51435735369622\\
4074.74120370711	0.719503807610873\\
4075.6785925662	0.931254964724302\\
4076.61843504794	0.990429547662175\\
4077.55625576163	1.01881351575746\\
4078.49653122836	1.09364498853475\\
4079.43478399561	1.06286828092561\\
4080.37325260669	0.883388606157643\\
4081.31417766666	0.815603233204203\\
4082.25307862978	0.779918346839575\\
4083.19443717348	0.922773385550359\\
4084.13377068782	1.22124423466155\\
4085.07556291496	1.20269666313634\\
4086.01532917981	1.04576560774041\\
4086.95531163665	0.740226407231863\\
4087.8977545049	0.602056336179807\\
4088.83817001122	0.651081356936353\\
4089.78104706245	0.835402139665794\\
4090.72189581774	1.17739181974\\
4091.66520725198	1.04521014019376\\
4092.60648945585	1.16893331393064\\
4093.54798820046	1.18826891987449\\
4094.49195132536	1.21839388395273\\
4095.43388381799	1.34304011870203\\
4096.37828182626	1.08389235143882\\
4097.32064826674	1.18140709089376\\
4098.26548135872	1.10566324038792\\
4099.20828194697	0.91354903368117\\
4100.15129942526	0.782316649246803\\
4101.09678525915	0.768391020326939\\
4102.04023718515	0.799998874778385\\
4102.98615860391	0.731291831535866\\
4103.93004517776	0.556236047726085\\
4104.87640238207	0.345041938526741\\
4105.82072380402	0.227130376394216\\
4106.76751699465	0.318378484852431\\
4107.71227346503	0.639149772433411\\
4108.65724727539	1.07026503267631\\
4109.60469456206	1.18443305203214\\
4110.55010372141	1.27908593570332\\
4111.4979874966	1.22160114484346\\
4112.44383220551	0.903810367033384\\
4113.3921526703	0.806626746163784\\
4114.33843312941	0.873456818609092\\
4115.2849312791	0.895615719371246\\
4116.23390689507	0.85131308937433\\
4117.180841096	0.923570143597242\\
4118.13025390459	1.12197870094555\\
4119.07762435766	1.16167563451437\\
4120.02747456028	1.27252437653556\\
4120.97528146647	1.30665019881655\\
4121.92330641439	1.41573423934323\\
4122.873812825	1.40969192570048\\
4123.82227452757	1.28000608883966\\
4124.77321883604	1.43805433758393\\
4125.72211749446	1.16815058954659\\
4126.67349990252	1.22967682244496\\
4127.62283571811	1.24402466232921\\
4128.57238992715	0.949876118157372\\
4129.52442960174	0.466069732385635\\
4130.47442126996	0.0528373845841857\\
4131.42689954877	0.0485773184654051\\
4132.3773288777	0.214864907662924\\
4133.3302459628	0.531723221274325\\
4134.28111315407	1.00605837017591\\
4135.23219909109	1.33670790245669\\
4136.18577450296	1.13109830606104\\
4137.13729860482	1.17717777477438\\
4138.09131332843	1.02926265239009\\
4139.04327579699	0.962057337500615\\
4139.99773003473	1.0554817067412\\
4140.95013107195	1.19649428987959\\
4141.90275120778	1.38190919259281\\
4142.85786483423	1.44607817913351\\
4143.8109238417	1.30554002229962\\
4144.76647748855	1.26353486726747\\
4145.71997556985	1.40087511898586\\
4146.67596943982	1.50903382277102\\
4147.62990679723	1.39275038677913\\
4148.58406360669	1.341662923303\\
4149.54071792903	1.3517781599036\\
4150.49531431807	1.42992303104866\\
4151.4524093706	1.41827079229382\\
4152.40744554175	1.2437352654442\\
4153.36498152751	1.15870075085153\\
4154.32045768337	1.31672194370529\\
4155.27615364527	1.40425040454246\\
4156.23435114878	1.26879837583742\\
4157.19048739935	1.03663386540301\\
4158.14912634401	0.862325911464276\\
4159.1057030861	0.760877258171227\\
4160.06478367526	0.873218752058429\\
4161.0218011118	1.01597340582963\\
4161.97903870894	1.02101534688496\\
4162.93878188295	1.09430924857574\\
4163.896460479	1.26384373427929\\
4164.85664580623	1.151110056409\\
4165.81476560436	1.31185023983024\\
4166.77539328852	1.47559451210454\\
4167.73395449198	1.408950038011\\
4168.69273621119	1.13282191800219\\
4169.65402754901	0.907259613786013\\
4170.6132509785	1.08651057777854\\
4171.57498518279	1.64063228351842\\
4172.53465052606	1.70491113720333\\
4173.49682780085	1.71176158753851\\
4174.45693526148	1.69952309567936\\
4175.41726359358	1.55534882944713\\
4176.38010559257	1.59581597088988\\
4177.34087634747	1.51158491510203\\
4178.30416192732	1.41628888509882\\
4179.26537530885	1.23588981577088\\
4180.2291046739	0.908904396999426\\
4181.19076088599	0.699783540232931\\
4182.1549342407	1.01791909100299\\
4183.11703348735	1.20957770938509\\
4184.07935406366	1.37515887433841\\
4185.04419352158	1.17597012119395\\
4186.00695743853	0.840436431742729\\
4186.97224139753	0.741683569223191\\
4187.93544885936	0.674572064944757\\
4188.90117752422	0.457375846650247\\
4189.86482873527	1.04729515056034\\
4190.82870163301	1.55636216104753\\
4191.79509747557	1.47757806288168\\
4192.7594144291	1.15821538840438\\
4193.72625548977	1.15406888353868\\
4194.69101670366	1.32450885656876\\
4195.65830318755	1.69307886299011\\
4196.62350886648	1.7191960152489\\
4197.5889365897	1.45718386361404\\
4198.55689132752	1.31375274936523\\
4199.52276382284	1.37468122408434\\
4200.49116449694	1.45720940235181\\
4201.45748196926	1.51914172646672\\
4202.42632878509	1.78991113657118\\
4203.39309143941	1.9745869330416\\
4204.36007649621	1.90182188550984\\
4205.32959264393	2.01004127540456\\
4206.29702319029	1.90044949442781\\
4207.26698599364	2.20003507151416\\
4208.23486223479	2.37982879689914\\
4209.20527189954	2.42129485699129\\
4210.17359404082	2.57245308299976\\
4211.14213894333	2.62730346455735\\
4212.11321901967	2.62214185807972\\
4213.08221013036	2.61847641706175\\
4214.05373758284	2.36737499578042\\
4215.02317510727	1.89019657621613\\
4215.99515014198	1.50196591387655\\
4216.96503428582	1.34627418262448\\
4217.93514155024	0.815617456511133\\
4218.90778807798	1.42263298570728\\
4219.87834227035	2.1037963839423\\
4220.85143689588	2.67508163862104\\
4221.82243822211	3.34667863025888\\
4222.79598115188	3.4551851413095\\
4223.76742981796	3.51216105385475\\
4224.73910196453	3.40035195414962\\
4225.71331747051	3.45076213535708\\
4226.68543726598	3.61187591764035\\
4227.66010159258	3.61691564618127\\
4228.63266924318	3.50906530369036\\
4229.60778259717	3.57904675523383\\
4230.58079830922	3.57766235335929\\
4231.55403786226	3.58834285578464\\
4232.52982487741	3.55797274510962\\
4233.50351280145	3.1414791708204\\
4234.47974936121	2.30250382038024\\
4235.45388586281	2.65641838419946\\
4236.4305721743	3.30454831012574\\
};
\addlegendentry{flux $\vec{y}$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
3594.18086647257	1.7851843287087\\
3595.00967664212	1.78047899760483\\
3595.83670389386	1.77606456900138\\
3596.66589589586	1.74432459300411\\
3597.49330415866	1.740286788086\\
3598.32090276564	1.74154313470039\\
3599.15066761842	1.74398057987165\\
3599.97864749968	1.73990985378288\\
3600.80879462474	1.73625522501416\\
3601.63715595594	1.73582164224256\\
3602.46768552938	1.73989003162397\\
3603.29642848626	1.74885277736311\\
3604.12536209436	1.7578286912244\\
3604.95646544264	1.76197165854591\\
3605.78578094007	1.76404538784328\\
3606.61726717727	1.76977853016808\\
3607.44696473995	1.77909286302633\\
3608.27883404246	1.78783178295827\\
3609.10891384642	1.78507448498881\\
3609.93918460914	1.77514250632823\\
3610.77162861205	1.77196897936205\\
3611.60228188012	1.77009755210235\\
3612.43510938959	1.76819153079437\\
3613.26614533923	1.75151998903464\\
3614.09935653194	1.73520668067133\\
3614.93077533944	1.71334400034054\\
3615.76238541375	1.69364139303749\\
3616.59617223391	1.6752202561479\\
3617.42816543058	1.64991417639192\\
3618.26233637593	1.62495904723836\\
3619.09471287148	1.59892093553096\\
3619.92926811899	1.57920031009661\\
3620.76202808999	1.5608695972208\\
3621.59696781671	1.54118217049224\\
3622.43011143983	1.52394084384049\\
3623.26344672656	1.50742414696988\\
3624.09896327489	1.49094186137035\\
3624.93268247878	1.4745777901842\\
3625.76858394919	1.45840739312747\\
3626.60268724712	1.44423239457163\\
3627.43897381694	1.4274867753389\\
3628.27346138587	1.41267827469414\\
3629.10814092757	1.40327718213257\\
3629.94500524947	1.39170825203046\\
3630.78006932764	1.38485298474995\\
3631.61731919254	1.37568102418324\\
3632.45276798433	1.37130286475564\\
3633.29040356985	1.36182161017196\\
3634.1262372525	1.34854467171937\\
3634.9622632176	1.34094113656575\\
3635.80047748717	1.33541254268226\\
3636.63688860903	1.32917530149216\\
3637.47548904352	1.32668404570592\\
3638.31228549959	1.3188370987379\\
3639.1512722769	1.30835331961088\\
3639.9884542447	1.30123028876774\\
3640.82582880511	1.29176382497172\\
3641.66539519996	1.2873781208225\\
3642.50315553844	1.28807308570567\\
3643.34310872112	1.28441537178447\\
3644.18125501539	1.27320550539575\\
3645.02159516411	1.26060915938665\\
3645.86012759197	1.25759498716683\\
3646.69885292312	1.25768565087655\\
3647.53977362436	1.25574216598362\\
3648.37888535587	1.25009946946316\\
3649.22019346887	1.244035983019\\
3650.05969177876	1.24295825489153\\
3650.90138748202	1.23385932225956\\
3651.74127254838	1.22833671835635\\
3652.58135082919	1.22498364143324\\
3653.42362802146	1.22640697180868\\
3654.26409332594	1.21696381295983\\
3655.1067585549	1.21464128100246\\
3655.94761106135	1.21473068295609\\
3656.79066450579	1.21250634998269\\
3657.63190439259	1.20556803106587\\
3658.47333780552	1.19913013042511\\
3659.31697367697	1.19751597833345\\
3660.15879473787	1.19587760631364\\
3661.00281927196	1.19227379026108\\
3661.84502815943	1.19001696826888\\
3662.68944153523	1.18761460844179\\
3663.53203842793	1.18354194551804\\
3664.37482915895	1.17911229213532\\
3665.21982590126	1.17486030461217\\
3666.06300490557	1.17429952035507\\
3666.90839093748	1.17402704581678\\
3667.75195839395	1.17203188372935\\
3668.59773389481	1.17065594361442\\
3669.44168998241	1.16837052569305\\
3670.285840221	1.16449474273186\\
3671.13220002941	1.16193265780807\\
3671.97673916761	1.1642881635664\\
3672.82348889358	1.16496964900712\\
3673.66841711057	1.16544187508834\\
3674.51555693374	1.16241001971789\\
3675.36087440875	1.16167115949258\\
3676.20638634794	1.16153096145946\\
3677.05411142121	1.16222574383463\\
3677.90001288734	1.16340303203062\\
3678.74812850716	1.16018901815486\\
3679.59441967969	1.16674823749611\\
3680.44292602597	1.16101443321147\\
3681.28960708445	1.15475750532716\\
3682.1364829208	1.16003699711749\\
3682.98557546124	1.16401464040175\\
3683.83284145289	1.16145549260037\\
3684.68232516986	1.1577886160269\\
3685.52998149655	1.1602905337801\\
3686.37985657027	1.1595328391175\\
3687.22790341182	1.15960977671276\\
3688.07817002258	1.16277586566477\\
3688.92660755891	1.1616988219262\\
3689.77524027718	1.16603270926641\\
3690.6260942982	1.17194798441758\\
3691.47511798116	1.1677541012987\\
3692.32636399023	1.16605327347494\\
3693.17577881799	1.16603508547673\\
3694.02741699569	1.16987160675296\\
3694.87722314847	1.17222049948179\\
3695.72722479803	1.16908821089116\\
3696.57945133354	1.16741904242216\\
3697.42984457846	1.16821412629383\\
3698.28246373433	1.16927983638462\\
3699.13324875502	1.16856450398534\\
3699.98626071212	1.16766811489458\\
3700.83743768907	1.16964388098066\\
3701.68881047815	1.16827177571624\\
3702.54241174215	1.16422184773391\\
3703.39417675828	1.16395350824068\\
3704.24817127597	1.16361290151538\\
3705.10032869984	1.16479498692357\\
3705.9547166524	1.16648644905361\\
3706.80726666479	1.16331292488677\\
3707.66001280519	1.16015055685181\\
3708.51499101525	1.16172120944648\\
3709.36813001539	1.1604671884855\\
3710.22350211351	1.15292096655518\\
3711.07703415439	1.14647615618371\\
3711.93280032203	1.14927696137969\\
3712.78672558471	1.14612468752563\\
3713.64084729177	1.14151945506886\\
3714.49720466906	1.13761896436593\\
3715.35171986959	1.14058298759821\\
3716.20847177032	1.13997713953986\\
3717.0633806456	1.13561243972344\\
3717.92052725152	1.13162609310479\\
3718.77582998291	1.13428534662475\\
3719.63132947557	1.13075033472598\\
3720.48906824482	1.13284793014472\\
3721.34496186569	1.1309733223901\\
3722.20309579478	1.12406642504206\\
3723.05938372544	1.12478680860681\\
3723.91791299643	1.12842987403976\\
3724.77459541853	1.1335265943179\\
3725.63147491929	1.13398280135471\\
3726.49059730883	1.13227285381811\\
3727.34787157358	1.13261259994451\\
3728.20738976039	1.13779892848494\\
3729.06505897098	1.1331274992026\\
3729.92497313742	1.13647809857079\\
3730.78303747581	1.13747974454963\\
3731.64129921077	1.13291525596177\\
3732.50180745252	1.13499459754128\\
3733.36046458826	1.13146895596542\\
3734.22136926574	1.12886067299547\\
3735.08042198442	1.13521909610266\\
3735.94172328028	1.13206830985162\\
3736.80117176413	1.12411683514266\\
3737.66081796298	1.12163390453356\\
3738.52271429246	1.12132144740808\\
3739.3827565299	1.11894076503215\\
3740.2450499346	1.11632485029056\\
3741.1054883931	1.10955818704392\\
3741.96817905597	1.10493914727661\\
3742.82901391806	1.09988456397135\\
3743.69004681407	1.09231479454584\\
3744.5533334704	1.08876995415629\\
3745.41476304386	1.08425080296306\\
3746.27844741595	1.0792056092619\\
3747.14027384961	1.07677770548796\\
3748.00435612067	1.0743688204701\\
3748.86657959736	1.07140356697587\\
3749.72900142742	1.06971836703546\\
3750.59368065335	1.06565349110192\\
3751.45649980074	1.06024272973829\\
3752.32157738398	1.05407072958187\\
3753.18479403175	1.04679444506618\\
3754.05027015581	1.04149205950083\\
3754.91388448708	1.0388983028708\\
3755.77975933559	1.0350549283842\\
3756.64377153357	1.02921959274393\\
3757.50798249642	1.0255895463412\\
3758.3744555382	1.02422083696107\\
3759.23906464263	1.02356904716375\\
3760.10593686813	1.02327295442452\\
3760.97094429757	1.01864805813544\\
3761.83821589069	1.01249431250459\\
3762.70362182864	1.01226339037001\\
3763.56922685208	1.00806000616594\\
3764.43709760342	1.00115898838975\\
3765.3031014107	0.998189761966491\\
3766.17137198968	0.997130177293098\\
3767.0377747645	0.996846268633005\\
3767.90644535532	0.991713522572577\\
3768.77324728149	0.987464860691393\\
3769.64024861429	0.983599418920606\\
3770.50951932984	0.977532043397816\\
3771.37692008975	0.972809078389735\\
3772.24659127791	0.968740573457602\\
3773.11439164894	0.963932759465673\\
3773.9844634942	0.961253224840933\\
3774.85266366045	0.958976084858783\\
3775.721063555	0.955003828232359\\
3776.59173649305	0.949386998997503\\
3777.46053645902	0.942983283326142\\
3778.33161051568	0.938482514456385\\
3779.20081073738	0.9344493603012\\
3780.07228609744	0.927299711420624\\
3780.94188675928	0.921344055789968\\
3781.81168747161	0.915240902225044\\
3782.68376489408	0.909076662053461\\
3783.55396632318	0.901262937179213\\
3784.4264455113	0.887947354957618\\
3785.29704784179	0.882346610917373\\
3786.16992898066	0.879721251451652\\
3787.04093239723	0.871980798846779\\
3787.91213618699	0.863925544813582\\
3788.78562035946	0.855708903566868\\
3789.6572255124	0.845960232213775\\
3790.53111209861	0.840758116256235\\
3791.40311879962	0.834157224889983\\
3792.27740798497	0.823655787449019\\
3793.14981641906	0.815305157793121\\
3794.02242554956	0.807102512874655\\
3794.89731874126	0.797498175213489\\
3795.77032988238	0.787144993135694\\
3796.64562613696	0.777246934877566\\
3797.51903947389	0.770028769734588\\
3798.39473897704	0.760895997629399\\
3799.26855469508	0.746942190951841\\
3800.14257143329	0.737608373600759\\
3801.01887591711	0.731872159329995\\
3801.89329531441	0.722688344691025\\
3802.77000351129	0.712217762264265\\
3803.64482575319	0.700733859717392\\
3804.52193784913	0.687818644608402\\
3805.39716312122	0.675781578390291\\
3806.27258973773	0.663881842352425\\
3807.15030779024	0.651540997502856\\
3808.02613771538	0.639032770254326\\
3808.90426013218	0.626977463691246\\
3809.78049355176	0.61390066670369\\
3810.65902051913	0.600333617159122\\
3811.53565761903	0.58559579799541\\
3812.41249638814	0.569367767331898\\
3813.29163028956	0.554372225092781\\
3814.16887301787	0.539638238766088\\
3815.04841193586	0.522719339788323\\
3815.92605880948	0.505392603111508\\
3816.80600293063	0.489137918533037\\
3817.68405413576	0.471885582952562\\
3818.5623073354	0.452988484536933\\
3819.44285936964	0.434188091443584\\
3820.32151718012	0.416433764016983\\
3821.20247488427	0.397790769930127\\
3822.08153749198	0.379475748505972\\
3822.96290105293	0.360727821396097\\
3823.84236864437	0.339813002304214\\
3824.72413824909	0.318971636127042\\
3825.60401101083	0.296912397641646\\
3826.48408618615	0.274473318786554\\
3827.3664649651	0.252956125163748\\
3828.24694559063	0.230182218515761\\
3829.12973088106	0.208324926161946\\
3830.0106171436	0.1864045672923\\
3830.8938091328	0.165299499994935\\
3831.77510121923	0.144305929888362\\
3832.65659604574	0.123569299300892\\
3833.54039819182	0.104579194744595\\
3834.42229912258	0.0865133209847022\\
3835.3065084359	0.0697659928815801\\
3836.188815658	0.0547223512557826\\
3837.07343232613	0.0413632036465745\\
3837.95614602675	0.0301511800849475\\
3838.8390627945	0.0209117626198346\\
3839.72429060376	0.0136298555384086\\
3840.60761413084	0.00827125517193104\\
3841.49324976414	0.00460582640038893\\
3842.37698023795	0.00231259161036676\\
3843.26302388317	0.00101824942146107\\
3844.14716149119	0.000381543438326936\\
3845.03150249391	0.000117910599935017\\
3845.91815826609	2.88404960366959e-05\\
3846.80290668429	5.25026443064504e-06\\
3847.68997093837	6.76400161356251e-07\\
3848.57512695974	5.75123445011015e-08\\
3849.4625998839	2.8994251887288e-09\\
3850.34816369623	7.35213954931421e-11\\
3851.23393123136	6.33571127294924e-13\\
3852.12201726991	7.48621463377912e-16\\
3853.00819287772	2.48035670333385e-20\\
3853.89668805709	9.40475798873377e-28\\
3854.78327192558	1.96344411778969e-41\\
3855.67217643426	6.85692804727349e-71\\
3856.55916875152	3.29386780759724e-42\\
3857.44636512019	3.9749861283714e-28\\
3858.33588373228	1.55790074053553e-20\\
3859.2234888319	5.85688717370986e-16\\
3860.11341724479	5.38837315728896e-13\\
3861.00143126366	6.62300508187838e-11\\
3861.89176966614	2.69331302330435e-09\\
3862.78019279265	5.44982851825738e-08\\
3863.66882029974	6.58075695164391e-07\\
3864.55977379624	5.18151036992517e-06\\
3865.4488106936	2.86491726255977e-05\\
3866.34017465195	0.000118871132087731\\
3867.22962112819	0.000387834479456178\\
3868.1213957375	0.00103744093714395\\
3869.0112519813	0.00236513390366937\\
3869.90131293536	0.00473057060259584\\
3870.7937036309	0.00853556790738283\\
3871.68417463562	0.0140668433341693\\
3872.57697645513	0.0215221618754822\\
3873.46785769942	0.0311618887357159\\
3874.36107083231	0.0429438927371526\\
3875.25236250516	0.0568745132071634\\
3876.1438592185	0.0727524351299645\\
3877.03768943143	0.0898949525749217\\
3877.92959685687	0.109136303862108\\
3878.82383885696	0.129487311451781\\
3879.71615718373	0.150120556656711\\
3880.61081116068	0.172310413361754\\
3881.50354057809	0.194605021579325\\
3882.39647536672	0.217481827761423\\
3883.29174741912	0.241247935712919\\
3884.18509358239	0.263890918174974\\
3885.0807780862	0.288343817201704\\
3885.97453581363	0.310311357522143\\
3886.87063295886	0.331935606417205\\
3887.76480244005	0.356220334845769\\
3888.65917762375	0.376854769603613\\
3889.55589384146	0.395091464392561\\
3890.45068106338	0.415144482648907\\
3891.34781039782	0.435058973857619\\
3892.24300984779	0.454880450473776\\
3893.1405524893	0.473999419804883\\
3894.03616435723	0.492287461596518\\
3894.93412049621	0.508582416515451\\
3895.8301449721	0.525106340388312\\
3896.72637557725	0.541341524261634\\
3897.62495207299	0.556304442324826\\
3898.52159557115	0.571290123654165\\
3899.42058604066	0.586694134399945\\
3900.31764262206	0.599450369475951\\
3901.21704725605	0.611486241359158\\
3902.11451711099	0.624486996826466\\
3903.01219342769	0.634654128548314\\
3903.91221941914	0.644565221025297\\
3904.81030929489	0.656716080167994\\
3905.71074992789	0.668092812100318\\
3906.60925355323	0.677454405389384\\
3907.5101090188	0.686561992083274\\
3908.40902658433	0.695363308048829\\
3909.30815094466	0.703909356893003\\
3910.20962877002	0.713549744855324\\
3911.10916735652	0.724157347987615\\
3912.01106049227	0.732782602912001\\
3912.91101349577	0.738563888489126\\
3913.81332213327	0.750157117484676\\
3914.71368974469	0.759637361795935\\
3915.6142644845	0.763496658871272\\
3916.51719648571	0.770185838833002\\
3917.41818611987	0.779648745978803\\
3918.32153410142	0.783980975157763\\
3919.22293882108	0.792798656742549\\
3920.12670297462	0.799853070091244\\
3921.02852297101	0.804177848907883\\
3921.9305504299	0.809792490511063\\
3922.83493895269	0.81623631246857\\
3923.73738197521	0.820969328482072\\
3924.64218714937	0.822521484204747\\
3925.54504592696	0.825625243417251\\
3926.45026794443	0.829608621362442\\
3927.35354266863	0.83182240239905\\
3928.25702518999	0.837077849355903\\
3929.16287258389	0.840912420036304\\
3930.06677133922	0.845983710859255\\
3930.97303605659	0.851304809566696\\
3931.87735123765	0.853554434302961\\
3932.78403347074	0.855419220703611\\
3933.68876526937	0.856287300580368\\
3934.59370520037	0.860274912023634\\
3935.50101381869	0.862071969569129\\
3936.40637065508	0.860440762172499\\
3937.31409727005	0.862094930349496\\
3938.2198712039	0.864469101569\\
3939.12801600809	0.865281642061356\\
3940.03420723157	0.863517860711258\\
3940.94060692315	0.862408123799512\\
3941.84937912299	0.865258886319568\\
3942.75619639248	0.868015597858029\\
3943.66538726324	0.869472654162123\\
3944.57262230301	0.867159319747206\\
3945.48223203757	0.868586440214411\\
3946.3898850401	0.872421907667686\\
3947.29774684701	0.874540127010374\\
3948.20798498927	0.87462928596116\\
3949.11626504768	0.873010783870523\\
3950.02692253622	0.873020695286017\\
3950.93562103883	0.871581962581485\\
3951.84669806684	0.87448744023851\\
3952.75581520641	0.879556584380449\\
3953.66514148719	0.880596585723436\\
3954.57684793659	0.879332979775594\\
3955.48659314356	0.879124919608593\\
3956.39871961569	0.878607167559767\\
3957.30888394184	0.878556009930438\\
3958.2214306302	0.876959302642212\\
3959.13201426862	0.874587807531024\\
3960.04498136682	0.880395869813259\\
3960.95598451069	0.882681341769875\\
3961.86719722964	0.881675817905162\\
3962.78079505498	0.883080864212809\\
3963.6924275692	0.885863975898972\\
3964.60644628862	0.885842913927445\\
3965.5184987915	0.886422143801568\\
3966.43293859892	0.885788275720469\\
3967.34541128396	0.883713227977554\\
3968.25809388214	0.883176652325862\\
3969.17316543414	0.885186818607242\\
3970.08626850476	0.887353133709089\\
3971.00176162978	0.888052382058035\\
3971.91528536656	0.88850658952852\\
3972.83120025883	0.890382008259477\\
3973.74514485556	0.891622218560229\\
3974.65929970404	0.889938175065149\\
3975.57584735995	0.890790906487011\\
3976.49042335914	0.890242364389689\\
3977.40739326813	0.891363859600954\\
3978.32239061204	0.890148133781835\\
3979.23978296863	0.887623569796603\\
3980.15520185139	0.892052763665383\\
3981.07083132506	0.893794769186769\\
3981.98885746601	0.893444355209518\\
3982.90490876974	0.894053179150926\\
3983.8233578449	0.894072034165295\\
3984.73983117303	0.894239631201998\\
3985.65870337724	0.898117431371224\\
3986.5755989242	0.897671548160298\\
3987.49270540178	0.897806771631164\\
3988.41221241271	0.900132473336899\\
3989.3297414008	0.900390282976704\\
3990.24967202818	0.903415275773833\\
3991.16762372144	0.905654383351291\\
3992.08797816042	0.906934690206575\\
3993.00635275359	0.905138349566139\\
3993.92493861764	0.904496300213746\\
3994.84592888734	0.907722111434634\\
3995.76493794346	0.909676617431465\\
3996.68635251294	0.90701199272773\\
3997.60578495609	0.906915299887358\\
3998.52762402083	0.909750326261205\\
3999.44748004607	0.909219995329244\\
4000.36754768298	0.908570613787828\\
4001.29002360411	0.912611357927562\\
4002.21051511574	0.914242266325895\\
4003.13341602109	0.911278813668303\\
4004.05433160273	0.908190890028029\\
4004.97765768808	0.909490619320545\\
4005.89899753509	0.911198746158159\\
4006.82054933512	0.91139443686554\\
4007.74451330417	0.912956541018097\\
4008.66648966269	0.913631224297309\\
4009.5908793015	0.916682045190707\\
4010.51328041408	0.919354295379711\\
4011.43809591876	0.919143438386467\\
4012.3609219811	0.917958930177644\\
4013.28396033836	0.917189341736662\\
4014.20941475571	0.920038755081986\\
4015.13287835631	0.922323049582851\\
4016.05875913007	0.924024070165993\\
4016.98264816991	0.922068086855831\\
4017.90895549651	0.919821527538781\\
4018.83327017159	0.919742544198605\\
4019.75779748404	0.920644192484417\\
4020.68474475394	0.920757115270524\\
4021.60969799569	0.919139299842422\\
4022.53707230976	0.92132286072507\\
4023.46245167703	0.927392679172311\\
4024.39025323201	0.929919332575114\\
4025.31605892111	0.927611555160672\\
4026.2420775906	0.929532858709368\\
4027.17052012117	0.932470019801424\\
4028.09696540702	0.93520214663956\\
4029.02583567063	0.930479855740845\\
4029.95270776938	0.928604638621955\\
4030.88200596308	0.931563210082807\\
4031.80930507137	0.930781596202435\\
4032.7390313923	0.933988181986607\\
4033.66675770685	0.935379399190497\\
4034.59469744362	0.93513306039652\\
4035.52506606988	0.935270933949943\\
4036.45343330805	0.937055603489399\\
4037.3842305547	0.938793067039627\\
4038.31302549121	0.940706510014228\\
4039.24425155571	0.939226460784823\\
4040.17347438761	0.940279987545251\\
4041.102910986	0.943234904046629\\
4042.03478039193	0.944131090840159\\
4042.96464518132	0.948528539102031\\
4043.89694389904	0.952537909420415\\
4044.8272370767	0.952231192786362\\
4045.759965304	0.954596573432953\\
4046.69068706729	0.956095694896712\\
4047.62162294189	0.958743623067065\\
4048.5549955484	0.959302623939598\\
4049.48636030472	0.95975247946227\\
4050.42016291555	0.96117508497309\\
4051.35195675117	0.961765917173625\\
4052.28618956442	0.960001469334888\\
4053.21841267702	0.963671620331152\\
4054.15085024632	0.968918116084796\\
4055.08572847823	0.972510300203756\\
4056.01859562108	0.974603386940905\\
4056.95390455094	0.971798168976075\\
4057.88720146524	0.975898262548669\\
4058.82294129148	0.979925407606084\\
4059.75666817523	0.982180113987747\\
4060.69060986161	0.983056046700164\\
4061.62699614764	0.985526062841789\\
4062.56136810052	0.988787272761608\\
4063.49818577927	0.988018503288313\\
4064.43298819686	0.990552214064001\\
4065.37023746707	0.997226927785998\\
4066.3054705477	1.00299678965781\\
4067.24091877746	1.00374461088693\\
4068.17881555026	1.00090580319379\\
4069.11469474058	1.00500833494116\\
4070.05302360198	1.00729216107761\\
4070.9893339514	1.01294390256142\\
4071.92809510046	1.0187571398546\\
4072.86483680762	1.02169050396174\\
4073.80179401097	1.02694534373257\\
4074.74120370711	1.03083598767129\\
4075.6785925662	1.03051012830947\\
4076.61843504794	1.03315311213366\\
4077.55625576163	1.03815862023934\\
4078.49653122836	1.04297593504664\\
4079.43478399561	1.04608750736733\\
4080.37325260669	1.05150253317523\\
4081.31417766666	1.0552009249793\\
4082.25307862978	1.05888503787087\\
4083.19443717348	1.06069756605536\\
4084.13377068782	1.06501393292555\\
4085.07556291496	1.07131743964547\\
4086.01532917981	1.07754401998004\\
4086.95531163665	1.08026089446395\\
4087.8977545049	1.08280655586689\\
4088.83817001122	1.08743105859293\\
4089.78104706245	1.090736653143\\
4090.72189581774	1.09153643643304\\
4091.66520725198	1.09446100556396\\
4092.60648945585	1.10078906773798\\
4093.54798820046	1.10334831716167\\
4094.49195132536	1.10474615998107\\
4095.43388381799	1.10677585744412\\
4096.37828182626	1.11021934656296\\
4097.32064826674	1.11184546529776\\
4098.26548135872	1.11213295489966\\
4099.20828194697	1.11491276126123\\
4100.15129942526	1.11873047348031\\
4101.09678525915	1.1190343084565\\
4102.04023718515	1.11876216067528\\
4102.98615860391	1.12173130470668\\
4103.93004517776	1.12479342895425\\
4104.87640238207	1.12321347685036\\
4105.82072380402	1.12045542260395\\
4106.76751699465	1.11980347691063\\
4107.71227346503	1.11918173633199\\
4108.65724727539	1.12423859321822\\
4109.60469456206	1.12517733301137\\
4110.55010372141	1.12807780018409\\
4111.4979874966	1.1322592144147\\
4112.44383220551	1.13379115821224\\
4113.3921526703	1.13666909578707\\
4114.33843312941	1.13914173247904\\
4115.2849312791	1.13977247235727\\
4116.23390689507	1.14155120413462\\
4117.180841096	1.14526621694856\\
4118.13025390459	1.14836435520135\\
4119.07762435766	1.14885160878597\\
4120.02747456028	1.14987897695599\\
4120.97528146647	1.1549879565214\\
4121.92330641439	1.15949068710697\\
4122.873812825	1.16511862902834\\
4123.82227452757	1.16855210018424\\
4124.77321883604	1.17490858178427\\
4125.72211749446	1.18079116675247\\
4126.67349990252	1.18810006424095\\
4127.62283571811	1.19158145073656\\
4128.57238992715	1.19277323642472\\
4129.52442960174	1.19882036162266\\
4130.47442126996	1.20698005868107\\
4131.42689954877	1.2118184784747\\
4132.3773288777	1.21753245786832\\
4133.3302459628	1.22327806449095\\
4134.28111315407	1.22715826179109\\
4135.23219909109	1.2350527996177\\
4136.18577450296	1.24038646300286\\
4137.13729860482	1.24400199082566\\
4138.09131332843	1.25070592867102\\
4139.04327579699	1.25857127162246\\
4139.99773003473	1.26419263811298\\
4140.95013107195	1.27532892988488\\
4141.90275120778	1.28491430704347\\
4142.85786483423	1.2929468342532\\
4143.8109238417	1.30665217103764\\
4144.76647748855	1.31706638971888\\
4145.71997556985	1.32721651025247\\
4146.67596943982	1.33583903844868\\
4147.62990679723	1.34343279073007\\
4148.58406360669	1.35192091111899\\
4149.54071792903	1.35950315906232\\
4150.49531431807	1.36811139636258\\
4151.4524093706	1.37805035141352\\
4152.40744554175	1.38439552217373\\
4153.36498152751	1.39253003216513\\
4154.32045768337	1.40393460456671\\
4155.27615364527	1.41553618567887\\
4156.23435114878	1.42443362133911\\
4157.19048739935	1.43426538615735\\
4158.14912634401	1.4457008553875\\
4159.1057030861	1.45616207000389\\
4160.06478367526	1.46605199928957\\
4161.0218011118	1.47606825239702\\
4161.97903870894	1.48789849184947\\
4162.93878188295	1.49912125925899\\
4163.896460479	1.50849251560628\\
4164.85664580623	1.52011004567662\\
4165.81476560436	1.5306455168027\\
4166.77539328852	1.53981231158869\\
4167.73395449198	1.54994106850298\\
4168.69273621119	1.56373872841655\\
4169.65402754901	1.57787418731186\\
4170.6132509785	1.59527986707618\\
4171.57498518279	1.6122235808431\\
4172.53465052606	1.62619120082207\\
4173.49682780085	1.64450229647432\\
4174.45693526148	1.65941478001979\\
4175.41726359358	1.67170920345131\\
4176.38010559257	1.68217281022007\\
4177.34087634747	1.69090463176922\\
4178.30416192732	1.70138709521747\\
4179.26537530885	1.7140301530627\\
4180.2291046739	1.72910991642282\\
4181.19076088599	1.745712005341\\
4182.1549342407	1.76622579513563\\
4183.11703348735	1.78673004307698\\
4184.07935406366	1.8105987223022\\
4185.04419352158	1.83315901336615\\
4186.00695743853	1.85355079954824\\
4186.97224139753	1.87876150094434\\
4187.93544885936	1.90314761570477\\
4188.90117752422	1.92718736029008\\
4189.86482873527	1.95278788710447\\
4190.82870163301	1.9785031290377\\
4191.79509747557	1.99880406532839\\
4192.7594144291	2.01949686384179\\
4193.72625548977	2.04418419252116\\
4194.69101670366	2.07034012202655\\
4195.65830318755	2.0983579992219\\
4196.62350886648	2.12582974551893\\
4197.5889365897	2.15304533901769\\
4198.55689132752	2.17685955504729\\
4199.52276382284	2.20142161122716\\
4200.49116449694	2.23081911129558\\
4201.45748196926	2.25615274852242\\
4202.42632878509	2.28561728962244\\
4203.39309143941	2.31630114886751\\
4204.36007649621	2.34794979990615\\
4205.32959264393	2.37974495783389\\
4206.29702319029	2.41003592478128\\
4207.26698599364	2.44291537914241\\
4208.23486223479	2.47885065214528\\
4209.20527189954	2.52261990454255\\
4210.17359404082	2.56821391179819\\
4211.14213894333	2.62325442888749\\
4212.11321901967	2.68302676931797\\
4213.08221013036	2.73993059930645\\
4214.05373758284	2.79580331286475\\
4215.02317510727	2.85111036138508\\
4215.99515014198	2.90221853439021\\
4216.96503428582	2.95421876383488\\
4217.93514155024	3.0090272266858\\
4218.90778807798	3.06889135464853\\
4219.87834227035	3.13800541740259\\
4220.85143689588	3.22198121795764\\
4221.82243822211	3.31857230116423\\
4222.79598115188	3.43538666685814\\
4223.76742981796	3.57215473046812\\
4224.73910196453	3.7251254937607\\
4225.71331747051	3.88556111779907\\
4226.68543726598	4.05024912740908\\
4227.66010159258	4.22114469163937\\
4228.63266924318	4.36993911896018\\
4229.60778259717	4.49364318306059\\
4230.58079830922	4.60116319530029\\
4231.55403786226	4.68775140862213\\
4232.52982487741	4.75574231642842\\
4233.50351280145	4.80898715989217\\
4234.47974936121	4.84215312225103\\
4235.45388586281	4.86784550461399\\
4236.4305721743	4.87294199628962\\
};
\addlegendentry{prior mean $\vec{a} \circ \vec{\mu}$ ($\Mdk{1}$)};

\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
3594.18086647257	1.7851843287087\\
3595.00967664212	1.78047899760483\\
3595.83670389386	1.77606456900138\\
3596.66589589586	1.74373563495493\\
3597.49330415866	1.73969791683647\\
3598.32090276564	1.74095254123237\\
3599.15066761842	1.74338784067796\\
3599.97864749968	1.73931716250909\\
3600.80879462474	1.73566242626875\\
3601.63715595594	1.73522762013086\\
3602.46768552938	1.7392932232034\\
3603.29642848626	1.74825147447944\\
3604.12536209436	1.75722285517019\\
3604.95646544264	1.7613629238959\\
3605.78578094007	1.76343444462309\\
3606.61726717727	1.76916408458062\\
3607.44696473995	1.77847363913997\\
3608.27883404246	1.78720794550565\\
3609.10891384642	1.78445002101585\\
3609.93918460914	1.77451991725446\\
3610.77162861205	1.77134588617592\\
3611.60228188012	1.76947348179752\\
3612.43510938959	1.76756647921966\\
3613.26614533923	1.75089917372366\\
3614.09935653194	1.73458998651253\\
3614.93077533944	1.71273341774881\\
3615.76238541375	1.69303617351315\\
3616.59617223391	1.67461995957224\\
3617.42816543058	1.64932129469261\\
3618.26233637593	1.62437348627423\\
3619.09471287148	1.59834311934271\\
3619.92926811899	1.57862798462376\\
3620.76202808999	1.56030228063188\\
3621.59696781671	1.54062037827648\\
3622.43011143983	1.52338370687892\\
3623.26344672656	1.50687141928242\\
3624.09896327489	1.49039354824992\\
3624.93268247878	1.47403386714172\\
3625.76858394919	1.45786780777595\\
3626.60268724712	1.44369642599754\\
3627.43897381694	1.42695539591603\\
3628.27346138587	1.41215078364526\\
3629.10814092757	1.40275157186424\\
3629.94500524947	1.39118534190834\\
3630.78006932764	1.38433100908062\\
3631.61731919254	1.3751608588721\\
3632.45276798433	1.37078269736551\\
3633.29040356985	1.36130337708147\\
3634.1262372525	1.34802982986625\\
3634.9622632176	1.34042752969571\\
3635.80047748717	1.33489937561891\\
3636.63688860903	1.32866284530263\\
3637.47548904352	1.32617085103818\\
3638.31228549959	1.31832523464955\\
3639.1512722769	1.30784381725527\\
3639.9884542447	1.30072184719858\\
3640.82582880511	1.29125736577859\\
3641.66539519996	1.28687165368295\\
3642.50315553844	1.2875646007231\\
3643.34310872112	1.28390657504098\\
3644.18125501539	1.27269939296911\\
3645.02159516411	1.26010629933946\\
3645.86012759197	1.25709156369925\\
3646.69885292312	1.25718040912449\\
3647.53977362436	1.25523590877724\\
3648.37888535587	1.2495936828078\\
3649.22019346887	1.24353083773526\\
3650.05969177876	1.24245172076619\\
3650.90138748202	1.23335466685903\\
3651.74127254838	1.22783248519901\\
3652.58135082919	1.22447893687294\\
3653.42362802146	1.22589981354358\\
3654.26409332594	1.21645869038788\\
3655.1067585549	1.21413524001015\\
3655.94761106135	1.21422270568793\\
3656.79066450579	1.21199739068511\\
3657.63190439259	1.20506006711055\\
3658.47333780552	1.1986229555131\\
3659.31697367697	1.19700754747896\\
3660.15879473787	1.19536791813167\\
3661.00281927196	1.19176367387042\\
3661.84502815943	1.18950584010278\\
3662.68944153523	1.18710252164315\\
3663.53203842793	1.18302961487404\\
3664.37482915895	1.17859986928215\\
3665.21982590126	1.17434770889492\\
3666.06300490557	1.17378513208668\\
3666.90839093748	1.17351072241794\\
3667.75195839395	1.17151436926565\\
3668.59773389481	1.17013695286206\\
3669.44168998241	1.16785045145032\\
3670.285840221	1.16397428600453\\
3671.13220002941	1.16141122408151\\
3671.97673916761	1.16376352810079\\
3672.82348889358	1.16444254196303\\
3673.66841711057	1.16491237061419\\
3674.51555693374	1.16187969602926\\
3675.36087440875	1.16113895981659\\
3676.20638634794	1.16099659426131\\
3677.05411142121	1.1616888037843\\
3677.90001288734	1.16286327326155\\
3678.74812850716	1.15964846241347\\
3679.59441967969	1.16620230514294\\
3680.44292602597	1.16046885492793\\
3681.28960708445	1.15421253227122\\
3682.1364829208	1.15948716674424\\
3682.98557546124	1.16346052949796\\
3683.83284145289	1.16090018951761\\
3684.68232516986	1.15723264257112\\
3685.52998149655	1.15973090952068\\
3686.37985657027	1.15897111141206\\
3687.22790341182	1.159045521742\\
3688.07817002258	1.16220755198502\\
3688.92660755891	1.16112849849895\\
3689.77524027718	1.1654576907265\\
3690.6260942982	1.17136744504632\\
3691.47511798116	1.16717302268101\\
3692.32636399023	1.16547040563882\\
3693.17577881799	1.16544956878703\\
3694.02741699569	1.16928147401963\\
3694.87722314847	1.17162646498713\\
3695.72722479803	1.16849303076539\\
3696.57945133354	1.16682195825767\\
3697.42984457846	1.16761385599503\\
3698.28246373433	1.16867621224297\\
3699.13324875502	1.16795842058973\\
3699.98626071212	1.16705964566482\\
3700.83743768907	1.1690315032244\\
3701.68881047815	1.16765721583279\\
3702.54241174215	1.1636065014329\\
3703.39417675828	1.16333536222513\\
3704.24817127597	1.16299196990728\\
3705.10032869984	1.16417042941258\\
3705.9547166524	1.16585795903525\\
3706.80726666479	1.16268310248086\\
3707.66001280519	1.15951938606573\\
3708.51499101525	1.16108609129206\\
3709.36813001539	1.15982963926199\\
3710.22350211351	1.15228443935704\\
3711.07703415439	1.14584005377038\\
3711.93280032203	1.14863613635054\\
3712.78672558471	1.14548243384499\\
3713.64084729177	1.14087658047007\\
3714.49720466906	1.13697506613351\\
3715.35171986959	1.13993415438762\\
3716.20847177032	1.13932536624068\\
3717.0633806456	1.1349598609265\\
3717.92052725152	1.13097248644043\\
3718.77582998291	1.133626849496\\
3719.63132947557	1.13009051585334\\
3720.48906824482	1.13218347525858\\
3721.34496186569	1.1303065300633\\
3722.20309579478	1.12340025791777\\
3723.05938372544	1.12411673464742\\
3723.91791299643	1.12775410718718\\
3724.77459541853	1.13284420644413\\
3725.63147491929	1.1332965362576\\
3726.49059730883	1.13158399211982\\
3727.34787157358	1.13191986596258\\
3728.20738976039	1.13709930622319\\
3729.06505897098	1.13242701493741\\
3729.92497313742	1.13577176335921\\
3730.78303747581	1.13676897091905\\
3731.64129921077	1.13220349904321\\
3732.50180745252	1.13427765461525\\
3733.36046458826	1.13075033674763\\
3734.22136926574	1.12813977970891\\
3735.08042198442	1.13449015320999\\
3735.94172328028	1.13133737523126\\
3736.80117176413	1.12338701255176\\
3737.66081796298	1.12090164345269\\
3738.52271429246	1.12058530121033\\
3739.3827565299	1.11820206302041\\
3740.2450499346	1.11558372722675\\
3741.1054883931	1.10881739494505\\
3741.96817905597	1.10419725594375\\
3742.82901391806	1.0991418650038\\
3743.69004681407	1.09157299495318\\
3744.5533334704	1.08802632157976\\
3745.41476304386	1.0835059939411\\
3746.27844741595	1.07845998186576\\
3747.14027384961	1.07602944045467\\
3748.00435612067	1.07361788267712\\
3748.86657959736	1.07065032731412\\
3749.72900142742	1.0689619023676\\
3750.59368065335	1.06489546339335\\
3751.45649980074	1.05948409287967\\
3752.32157738398	1.0533120334729\\
3753.18479403175	1.04603649857896\\
3754.05027015581	1.04073344330265\\
3754.91388448708	1.03813703440112\\
3755.77975933559	1.03429190700794\\
3756.64377153357	1.02845628690422\\
3757.50798249642	1.02482431745108\\
3758.3744555382	1.02345197239167\\
3759.23906464263	1.02279597153387\\
3760.10593686813	1.02249535616931\\
3760.97094429757	1.01786920266252\\
3761.83821589069	1.0117153717298\\
3762.70362182864	1.01147979192368\\
3763.56922685208	1.00727479769411\\
3764.43709760342	1.00037427359996\\
3765.3031014107	0.997402457712001\\
3766.17137198968	0.996338746800601\\
3767.0377747645	0.996050052620002\\
3767.90644535532	0.990916370197471\\
3768.77324728149	0.986666059748869\\
3769.64024861429	0.982798648985739\\
3770.50951932984	0.976731093861657\\
3771.37692008975	0.972006851268952\\
3772.24659127791	0.967936521816565\\
3773.11439164894	0.963127490972629\\
3773.9844634942	0.960444947683534\\
3774.85266366045	0.958164435183974\\
3775.721063555	0.954190219673133\\
3776.59173649305	0.94857282769717\\
3777.46053645902	0.942169235380224\\
3778.33161051568	0.937666951906844\\
3779.20081073738	0.933631868884717\\
3780.07228609744	0.926483024920193\\
3780.94188675928	0.92052714399312\\
3781.81168747161	0.914423908886354\\
3782.68376489408	0.908259653786724\\
3783.55396632318	0.900447421784567\\
3784.4264455113	0.887138380701347\\
3785.29704784179	0.881537207044036\\
3786.16992898066	0.878908679730711\\
3787.04093239723	0.871169791401244\\
3787.91213618699	0.863116434479495\\
3788.78562035946	0.854901882917006\\
3789.6572255124	0.845156802091389\\
3790.53111209861	0.839953995132699\\
3791.40311879962	0.833353767509443\\
3792.27740798497	0.822856804045188\\
3793.14981641906	0.814508630741997\\
3794.02242554956	0.806308348934464\\
3794.89731874126	0.796707812291734\\
3795.77032988238	0.786359251105951\\
3796.64562613696	0.77646544037283\\
3797.51903947389	0.76924888861101\\
3798.39473897704	0.760119724664121\\
3799.26855469508	0.746174554313635\\
3800.14257143329	0.736844735656288\\
3801.01887591711	0.731108842576742\\
3801.89329531441	0.721928994407343\\
3802.77000351129	0.711463817750042\\
3803.64482575319	0.699986501695889\\
3804.52193784913	0.687079528994156\\
3805.39716312122	0.675049900237981\\
3806.27258973773	0.663157583291565\\
3807.15030779024	0.650824771656702\\
3808.02613771538	0.638324904659078\\
3808.90426013218	0.626277599627069\\
3809.78049355176	0.613210095908618\\
3810.65902051913	0.599653058352369\\
3811.53565761903	0.584926765823965\\
3812.41249638814	0.56871217655157\\
3813.29163028956	0.553728872841674\\
3814.16887301787	0.539007030626034\\
3815.04841193586	0.522103062164181\\
3815.92605880948	0.504791997063382\\
3816.80600293063	0.488551968622444\\
3817.68405413576	0.471315749243517\\
3818.5623073354	0.452437046735188\\
3819.44285936964	0.433655244353386\\
3820.32151718012	0.415918533117385\\
3821.20247488427	0.397294568226135\\
3822.08153749198	0.37899849286568\\
3822.96290105293	0.360270389200947\\
3823.84236864437	0.339378508808674\\
3824.72413824909	0.318560384105086\\
3825.60401101083	0.296526375670467\\
3826.48408618615	0.274113463079913\\
3827.3664649651	0.252621670957512\\
3828.24694559063	0.229875285502039\\
3829.12973088106	0.208044763030145\\
3830.0106171436	0.186151729881857\\
3830.8938091328	0.165073354027752\\
3831.77510121923	0.144106793797403\\
3832.65659604574	0.123397293634048\\
3833.54039819182	0.104432348258406\\
3834.42229912258	0.086390773172397\\
3835.3065084359	0.0696662942285898\\
3836.188815658	0.054643455909759\\
3837.07343232613	0.0413030363489316\\
3837.95614602675	0.0301069286484057\\
3838.8390627945	0.020880794885887\\
3839.72429060376	0.0136094885559007\\
3840.60761413084	0.00825878297709276\\
3841.49324976414	0.00459881774242863\\
3842.37698023795	0.00230904019512464\\
3843.26302388317	0.00101667125913449\\
3844.14716149119	0.000380946602805741\\
3845.03150249391	0.000117724435400386\\
3845.91815826609	2.87945336576371e-05\\
3846.80290668429	5.24181830984721e-06\\
3847.68997093837	6.75301719014195e-07\\
3848.57512695974	5.74180572944578e-08\\
3849.4625998839	2.89462627591558e-09\\
3850.34816369623	7.33985374983938e-11\\
3851.23393123136	6.32502157529837e-13\\
3852.12201726991	7.47346092791687e-16\\
3853.00819287772	2.47608978404363e-20\\
3853.89668805709	9.38842007325196e-28\\
3854.78327192558	1.95999952064692e-41\\
3855.67217643426	6.84477897934401e-71\\
3856.55916875152	3.28797348471188e-42\\
3857.44636512019	3.96780155583403e-28\\
3858.33588373228	1.55505648898123e-20\\
3859.2234888319	5.84608573383129e-16\\
3860.11341724479	5.37833432443394e-13\\
3861.00143126366	6.6105394249695e-11\\
3861.89176966614	2.68819142285466e-09\\
3862.78019279265	5.43935764258398e-08\\
3863.66882029974	6.56798132519634e-07\\
3864.55977379624	5.17134563464949e-06\\
3865.4488106936	2.85923775642564e-05\\
3866.34017465195	0.000118632977103423\\
3867.22962112819	0.000387049171404228\\
3868.1213957375	0.00103531772453235\\
3869.0112519813	0.00236024122572746\\
3869.90131293536	0.00472067842232354\\
3870.7937036309	0.00851752411988348\\
3871.68417463562	0.0140367800691531\\
3872.57697645513	0.0214756570915799\\
3873.46785769942	0.0310938062573043\\
3874.36107083231	0.0428490200867303\\
3875.25236250516	0.0567474523715469\\
3876.1438592185	0.0725880642407275\\
3877.03768943143	0.0896895397736119\\
3877.92959685687	0.108884068527892\\
3878.82383885696	0.129184593136682\\
3879.71615718373	0.149765533770597\\
3880.61081116068	0.171898161194796\\
3881.50354057809	0.194133969039862\\
3882.39647536672	0.216949188017861\\
3883.29174741912	0.24065007015726\\
3884.18509358239	0.263229119507134\\
3885.0807780862	0.287611993440454\\
3885.97453581363	0.309514243496016\\
3886.87063295886	0.331072554869499\\
3887.76480244005	0.355282788019017\\
3888.65917762375	0.375850676893125\\
3889.55589384146	0.394025703092276\\
3890.45068106338	0.414010623458554\\
3891.34781039782	0.433855763997117\\
3892.24300984779	0.453606479864048\\
3893.1405524893	0.472654966999469\\
3894.03616435723	0.490873203999166\\
3894.93412049621	0.507102455584531\\
3895.8301449721	0.523558413328905\\
3896.72637557725	0.539724832578477\\
3897.62495207299	0.554621139121487\\
3898.52159557115	0.569538503818152\\
3899.42058604066	0.584871210853807\\
3900.31764262206	0.597562711031201\\
3901.21704725605	0.609534550047639\\
3902.11451711099	0.622466580766594\\
3903.01219342769	0.632572565451948\\
3903.91221941914	0.642421838456153\\
3904.81030929489	0.654501792110672\\
3905.71074992789	0.665808469754197\\
3906.60925355323	0.67510522503307\\
3907.5101090188	0.68414723806666\\
3908.40902658433	0.692882434656472\\
3909.30815094466	0.701361613348106\\
3910.20962877002	0.710929395130806\\
3911.10916735652	0.721458913893346\\
3912.01106049227	0.730011537019616\\
3912.91101349577	0.735729226344255\\
3913.81332213327	0.747234602108553\\
3914.71368974469	0.756633016315299\\
3915.6142644845	0.760430877225717\\
3916.51719648571	0.767045508228179\\
3917.41818611987	0.776420417259972\\
3918.32153410142	0.780683833277024\\
3919.22293882108	0.789411754934783\\
3920.12670297462	0.796381603455521\\
3921.02852297101	0.800631583244768\\
3921.9305504299	0.806163659001326\\
3922.83493895269	0.812518868830445\\
3923.73738197521	0.817168745151662\\
3924.64218714937	0.818650456374741\\
3925.54504592696	0.821674502914781\\
3926.45026794443	0.825571725809119\\
3927.35354266863	0.827705755763442\\
3928.25702518999	0.832863969466115\\
3929.16287258389	0.836605772125442\\
3930.06677133922	0.841575221761946\\
3930.97303605659	0.846790196151727\\
3931.87735123765	0.848947171367573\\
3932.78403347074	0.850718793622715\\
3933.68876526937	0.851496673173856\\
3934.59370520037	0.85537376400911\\
3935.50101381869	0.857069670588767\\
3936.40637065508	0.855354620230414\\
3937.31409727005	0.856902846018645\\
3938.2198712039	0.859163516818933\\
3939.12801600809	0.859868887374912\\
3940.03420723157	0.858011216532564\\
3940.94060692315	0.856800656660023\\
3941.84937912299	0.859521331189653\\
3942.75619639248	0.862144464720315\\
3943.66538726324	0.863472631046937\\
3944.57262230301	0.861052881756607\\
3945.48223203757	0.862343546425304\\
3946.3898850401	0.866020536651337\\
3947.29774684701	0.867987797952727\\
3948.20798498927	0.86793643039053\\
3949.11626504768	0.866186161734739\\
3950.02692253622	0.866047080309863\\
3950.93562103883	0.864466227917168\\
3951.84669806684	0.867188670787087\\
3952.75581520641	0.872049886399664\\
3953.66514148719	0.872909478539856\\
3954.57684793659	0.87147956451369\\
3955.48659314356	0.871089808495561\\
3956.39871961569	0.870386778604518\\
3957.30888394184	0.870139249297023\\
3958.2214306302	0.868354145191895\\
3959.13201426862	0.865795272352136\\
3960.04498136682	0.871324953527208\\
3960.95598451069	0.873358052285324\\
3961.86719722964	0.872125794202456\\
3962.78079505498	0.873268520812932\\
3963.6924275692	0.875763045508748\\
3964.60644628862	0.875474245250918\\
3965.5184987915	0.875767697092766\\
3966.43293859892	0.874851204839976\\
3967.34541128396	0.872500300973382\\
3968.25809388214	0.871656512648046\\
3969.17316543414	0.873312099007432\\
3970.08626850476	0.875105886060401\\
3971.00176162978	0.875436565289775\\
3971.91528536656	0.875509181760805\\
3972.83120025883	0.876964174362988\\
3973.74514485556	0.877774208629166\\
3974.65929970404	0.875686375196588\\
3975.57584735995	0.876074428718245\\
3976.49042335914	0.875062419898204\\
3977.40739326813	0.875668395576472\\
3978.32239061204	0.873953650691851\\
3979.23978296863	0.870929739898247\\
3980.15520185139	0.874699622799651\\
3981.07083132506	0.875800285611154\\
3981.98885746601	0.874816976682337\\
3982.90490876974	0.874737873451438\\
3983.8233578449	0.874043607167329\\
3984.73983117303	0.873454429255359\\
3985.65870337724	0.876442342508191\\
3986.5755989242	0.87516141942511\\
3987.49270540178	0.874396748577692\\
3988.41221241271	0.875707773429982\\
3989.3297414008	0.874944901489639\\
3990.24967202818	0.876802636275058\\
3991.16762372144	0.877821079556558\\
3992.08797816042	0.87782910756488\\
3993.00635275359	0.874777214080944\\
3993.92493861764	0.872753495756199\\
3994.84592888734	0.874357435018472\\
3995.76493794346	0.874618480268507\\
3996.68635251294	0.870319393139498\\
3997.60578495609	0.868357507312212\\
3998.52762402083	0.869050720850796\\
3999.44748004607	0.866363260221998\\
4000.36754768298	0.863385908883617\\
4001.29002360411	0.864655409100917\\
4002.21051511574	0.863402105440916\\
4003.13341602109	0.857564583196329\\
4004.05433160273	0.851351826364138\\
4004.97765768808	0.848945012176359\\
4005.89899753509	0.846554611394157\\
4006.82054933512	0.842348844753213\\
4007.74451330417	0.838937933534683\\
4008.66648966269	0.834176770076615\\
4009.5908793015	0.830961473827895\\
4010.51328041408	0.826671927563275\\
4011.43809591876	0.818969987460479\\
4012.3609219811	0.809485374648526\\
4013.28396033836	0.799298889283123\\
4014.20941475571	0.790962523755969\\
4015.13287835631	0.780567710296948\\
4016.05875913007	0.767827173792995\\
4016.98264816991	0.749912233060003\\
4017.90895549651	0.729274300408334\\
4018.83327017159	0.707324372211908\\
4019.75779748404	0.682362684011583\\
4020.68474475394	0.652223449058689\\
4021.60969799569	0.615375686771368\\
4022.53707230976	0.574324586754099\\
4023.46245167703	0.527203570735687\\
4024.39025323201	0.468093414207826\\
4025.31605892111	0.396094875663038\\
4026.2420775906	0.315698796390446\\
4027.17052012117	0.228147565453914\\
4028.09696540702	0.141365116625726\\
4029.02583567063	0.0686376190929612\\
4029.95270776938	0.0236300785433372\\
4030.88200596308	0.00508715231227671\\
4031.80930507137	0.00058803544233401\\
4032.7390313923	3.0974438513312e-05\\
4033.66675770685	4.23853283893252e-06\\
4034.59469744362	0.000123117580075675\\
4035.52506606988	0.00159320385701451\\
4036.45343330805	0.0104959838227359\\
4037.3842305547	0.039510999269758\\
4038.31302549121	0.0976421698057058\\
4039.24425155571	0.178678757492284\\
4040.17347438761	0.269034275486896\\
4041.102910986	0.357299383794351\\
4042.03478039193	0.436104429866792\\
4042.96464518132	0.506109258912882\\
4043.89694389904	0.566052738798786\\
4044.8272370767	0.614463826759888\\
4045.759965304	0.656930567578961\\
4046.69068706729	0.692502608619834\\
4047.62162294189	0.723735509767575\\
4048.5549955484	0.74912998471139\\
4049.48636030472	0.770863060831573\\
4050.42016291555	0.790437268385314\\
4051.35195675117	0.806885382704487\\
4052.28618956442	0.819271282006351\\
4053.21841267702	0.834575560160654\\
4054.15085024632	0.849878419696106\\
4055.08572847823	0.862572895681457\\
4056.01859562108	0.872915077926946\\
4056.95390455094	0.877941246288569\\
4057.88720146524	0.888415914906143\\
4058.82294129148	0.898185151453548\\
4059.75666817523	0.905760144221208\\
4060.69060986161	0.911550748053306\\
4061.62699614764	0.918372270882705\\
4062.56136810052	0.925545182348805\\
4063.49818577927	0.928592278479452\\
4064.43298819686	0.934425705911747\\
4065.37023746707	0.943907332293099\\
4066.3054705477	0.952310401502041\\
4067.24091877746	0.955730855677868\\
4068.17881555026	0.955522851969819\\
4069.11469474058	0.961755667512271\\
4070.05302360198	0.966091921113423\\
4070.9893339514	0.973519511072268\\
4071.92809510046	0.980983077962594\\
4072.86483680762	0.98555952556833\\
4073.80179401097	0.992270927701299\\
4074.74120370711	0.997571060938575\\
4075.6785925662	0.998696860493661\\
4076.61843504794	1.00261198908107\\
4077.55625576163	1.0087455880846\\
4078.49653122836	1.01463066093203\\
4079.43478399561	1.0187931997908\\
4080.37325260669	1.02514175131374\\
4081.31417766666	1.02976477635506\\
4082.25307862978	1.03432364887231\\
4083.19443717348	1.03700616272464\\
4084.13377068782	1.04209216218278\\
4085.07556291496	1.0490847690369\\
4086.01532917981	1.05596793062937\\
4086.95531163665	1.05937763299295\\
4087.8977545049	1.06258551061781\\
4088.83817001122	1.06780256922972\\
4089.78104706245	1.07169616951716\\
4090.72189581774	1.07309884511247\\
4091.66520725198	1.07656316205317\\
4092.60648945585	1.08335235801892\\
4093.54798820046	1.08641094367771\\
4094.49195132536	1.08830362618434\\
4095.43388381799	1.09079726549445\\
4096.37828182626	1.09466494012966\\
4097.32064826674	1.09672223710953\\
4098.26548135872	1.09744045957529\\
4099.20828194697	1.10060070151547\\
4100.15129942526	1.10477056727404\\
4101.09678525915	1.10545558933318\\
4102.04023718515	1.10555604533163\\
4102.98615860391	1.10884564578545\\
4103.93004517776	1.11221497833375\\
4104.87640238207	1.11098130177124\\
4105.82072380402	1.10856845183262\\
4106.76751699465	1.10822644094658\\
4107.71227346503	1.10790248918847\\
4108.65724727539	1.11319021157866\\
4109.60469456206	1.11439159379721\\
4110.55010372141	1.11752697295865\\
4111.4979874966	1.12192356107316\\
4112.44383220551	1.12368713198583\\
4113.3921526703	1.12677705467268\\
4114.33843312941	1.12945799781538\\
4115.2849312791	1.13030547520809\\
4116.23390689507	1.13228447093255\\
4117.180841096	1.13617786598094\\
4118.13025390459	1.13945363185131\\
4119.07762435766	1.14013277925085\\
4120.02747456028	1.14134186774886\\
4120.97528146647	1.14659710585201\\
4121.92330641439	1.15124617825732\\
4122.873812825	1.15700847256912\\
4123.82227452757	1.16058750946525\\
4124.77321883604	1.16706583750417\\
4125.72211749446	1.17307009711885\\
4126.67349990252	1.18048826775225\\
4127.62283571811	1.18410011561011\\
4128.57238992715	1.18543282514639\\
4129.52442960174	1.1915876058755\\
4130.47442126996	1.19983971253943\\
4131.42689954877	1.20478765028219\\
4132.3773288777	1.21060331954887\\
4133.3302459628	1.21644789274067\\
4134.28111315407	1.22043476964146\\
4135.23219909109	1.22841165586207\\
4136.18577450296	1.23383938872623\\
4137.13729860482	1.2375556037706\\
4138.09131332843	1.24434198996222\\
4139.04327579699	1.2522820854944\\
4139.99773003473	1.25798760106788\\
4140.95013107195	1.26917944635631\\
4141.90275120778	1.27882676212067\\
4142.85786483423	1.28692731594945\\
4143.8109238417	1.30067331767913\\
4144.76647748855	1.31114253098982\\
4145.71997556985	1.32134783207101\\
4146.67596943982	1.33003119353188\\
4147.62990679723	1.33768895190792\\
4148.58406360669	1.34623602339263\\
4149.54071792903	1.35387988021841\\
4150.49531431807	1.36254432968446\\
4151.4524093706	1.37253312149229\\
4152.40744554175	1.37894142486713\\
4153.36498152751	1.38713084588232\\
4154.32045768337	1.39857678369833\\
4155.27615364527	1.41021837928863\\
4156.23435114878	1.41916529583502\\
4157.19048739935	1.42904227103966\\
4158.14912634401	1.4405164622555\\
4159.1057030861	1.45101928232134\\
4160.06478367526	1.46095216029101\\
4161.0218011118	1.47101020716237\\
4161.97903870894	1.48287545768765\\
4162.93878188295	1.49413482891927\\
4163.896460479	1.50354824607049\\
4164.85664580623	1.5152000083368\\
4165.81476560436	1.52577269748915\\
4166.77539328852	1.5349804611567\\
4167.73395449198	1.5451465268436\\
4168.69273621119	1.55896975205156\\
4169.65402754901	1.57312956394634\\
4170.6132509785	1.59054970367221\\
4171.57498518279	1.60750930491493\\
4172.53465052606	1.62150141770142\\
4173.49682780085	1.6398244379813\\
4174.45693526148	1.65475847861659\\
4175.41726359358	1.66708156586778\\
4176.38010559257	1.6775785316472\\
4177.34087634747	1.68634791860982\\
4178.30416192732	1.69686272117877\\
4179.26537530885	1.70953200322742\\
4180.2291046739	1.72463140010535\\
4181.19076088599	1.74124911062688\\
4182.1549342407	1.76176863423123\\
4183.11703348735	1.78227884775871\\
4184.07935406366	1.80614544032407\\
4185.04419352158	1.82870727137702\\
4186.00695743853	1.84910612628738\\
4186.97224139753	1.87431267505044\\
4187.93544885936	1.89869702164942\\
4188.90117752422	1.92273619430768\\
4189.86482873527	1.94833292696255\\
4190.82870163301	1.97404455299343\\
4191.79509747557	1.99435438066476\\
4192.7594144291	2.01505533329035\\
4193.72625548977	2.03974227821508\\
4194.69101670366	2.0658950050693\\
4195.65830318755	2.09390612998302\\
4196.62350886648	2.12137272625462\\
4197.5889365897	2.14858413908881\\
4198.55689132752	2.17240157714001\\
4199.52276382284	2.19696558052367\\
4200.49116449694	2.22635562097647\\
4201.45748196926	2.25169030913391\\
4202.42632878509	2.28114810187577\\
4203.39309143941	2.31182328484058\\
4204.36007649621	2.34346190677503\\
4205.32959264393	2.37524730072915\\
4206.29702319029	2.40553182529108\\
4207.26698599364	2.43840048938261\\
4208.23486223479	2.47431990782821\\
4209.20527189954	2.5180597759729\\
4210.17359404082	2.56362203765638\\
4211.14213894333	2.61861507236814\\
4212.11321901967	2.67833298176922\\
4213.08221013036	2.73518879681508\\
4214.05373758284	2.79101657277485\\
4215.02317510727	2.84628087533352\\
4215.99515014198	2.89735452469061\\
4216.96503428582	2.94931973536589\\
4217.93514155024	3.00408958376315\\
4218.90778807798	3.06390799539243\\
4219.87834227035	3.13296270543621\\
4220.85143689588	3.21685702534943\\
4221.82243822211	3.31334872014262\\
4222.79598115188	3.43003450275625\\
4223.76742981796	3.56664608693449\\
4224.73910196453	3.71943909129267\\
4225.71331747051	3.87968957698158\\
4226.68543726598	4.04419010083233\\
4227.66010159258	4.21489303946307\\
4228.63266924318	4.36353138409265\\
4229.60778259717	4.4871191978906\\
4230.58079830922	4.59454880834123\\
4231.55403786226	4.68107851278996\\
4232.52982487741	4.74903862636943\\
4233.50351280145	4.80227418834778\\
4234.47974936121	4.83545913948894\\
4235.45388586281	4.8611806987108\\
4236.4305721743	4.86633405873779\\
};
\addlegendentry{prior mean $\vec{a} \circ \vec{\mu}$ ($\Mdk{2}$)};

\end{axis}
\end{tikzpicture}%

==> figures/example_false_positive_two_dlas.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{example_false_positive_two_dlas}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=3584.18086647257,
xmax=4252.28610580192,
xtick={3500, 3600, 3700, 3800, 3900, 4000, 4100, 4200, 4300},
xlabel={wavelength $\lo$ (\AA)},
ymin=-0.5,
ymax=4,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
3594.18086647257	2.14584566283329\\
3595.00967664212	2.05280209893024\\
3595.83670389386	1.46636326983333\\
3596.66589589586	1.90075861429843\\
3597.49330415866	2.85282139205591\\
3598.32090276564	2.6386183896865\\
3599.15066761842	1.39752271714976\\
3599.97864749968	2.01191002829111\\
3600.80879462474	2.08577817229368\\
3601.63715595594	0.522475859255258\\
3602.46768552938	1.41053154331225\\
3603.29642848626	1.98515807404034\\
3604.12536209436	2.34657938318385\\
3604.95646544264	2.59987233159699\\
3605.78578094007	2.30239230965391\\
3606.61726717727	2.00083430757718\\
3607.44696473995	3.07792589543303\\
3608.27883404246	3.49344545766366\\
3609.10891384642	3.49450392455806\\
3609.93918460914	2.28539893468063\\
3610.77162861205	1.80117093848413\\
3611.60228188012	2.56946125779801\\
3612.43510938959	1.92854235884126\\
3613.26614533923	2.54182126347722\\
3614.09935653194	2.20906744034713\\
3614.93077533944	2.43022532373195\\
3615.76238541375	2.620811820845\\
3616.59617223391	1.81343446336348\\
3617.42816543058	1.29027417857874\\
3618.26233637593	1.74257736183069\\
3619.09471287148	0.952219044489619\\
3619.92926811899	0.685166405737467\\
3620.76202808999	0.999780455355695\\
3621.59696781671	0.909913113926919\\
3622.43011143983	0.769020006566743\\
3623.26344672656	1.70442918834983\\
3624.09896327489	1.39074850373972\\
3624.93268247878	0.68200118262056\\
3625.76858394919	0.612867629814226\\
3626.60268724712	1.17226700421629\\
3627.43897381694	1.75466224197499\\
3628.27346138587	2.58700257776893\\
3629.10814092757	2.16782414884887\\
3629.94500524947	1.84051412260592\\
3630.78006932764	1.63459211917538\\
3631.61731919254	1.30737489210832\\
3632.45276798433	1.4750911966833\\
3633.29040356985	0.79755581636535\\
3634.1262372525	0.164559552227541\\
3634.9622632176	0.902622499653267\\
3635.80047748717	1.89332203728833\\
3636.63688860903	1.96631832418343\\
3637.47548904352	1.84477985039104\\
3638.31228549959	1.3996486274256\\
3639.1512722769	1.29776271807016\\
3639.9884542447	1.60239636803749\\
3640.82582880511	1.44531934990511\\
3641.66539519996	1.01664190125536\\
3642.50315553844	1.8223908481301\\
3643.34310872112	2.09623552683698\\
3644.18125501539	1.30308476344997\\
3645.02159516411	1.41629267798066\\
3645.86012759197	1.74062111980285\\
3646.69885292312	1.02988202999588\\
3647.53977362436	0.436640572482415\\
3648.37888535587	1.42395885077197\\
3649.22019346887	1.09826737364299\\
3650.05969177876	1.28051989790068\\
3650.90138748202	1.59118208070671\\
3651.74127254838	1.17946096321752\\
3652.58135082919	1.35850154869687\\
3653.42362802146	1.92827799497645\\
3654.26409332594	1.60528262469447\\
3655.1067585549	1.66967943700485\\
3655.94761106135	1.8577645285391\\
3656.79066450579	1.73572665863671\\
3657.63190439259	2.11050826766064\\
3658.47333780552	2.01661964968185\\
3659.31697367697	1.96202212691413\\
3660.15879473787	1.62060371806093\\
3661.00281927196	1.37663835111795\\
3661.84502815943	1.36007003177044\\
3662.68944153523	1.0122197803087\\
3663.53203842793	1.48777042141319\\
3664.37482915895	1.18137055279862\\
3665.21982590126	1.532050926266\\
3666.06300490557	1.71105497365022\\
3666.90839093748	1.01563305789847\\
3667.75195839395	1.18109746530556\\
3668.59773389481	1.62796089741102\\
3669.44168998241	1.69791921237521\\
3670.285840221	1.59110091303516\\
3671.13220002941	1.34702719610072\\
3671.97673916761	1.18232560044796\\
3672.82348889358	1.53906965412584\\
3673.66841711057	1.56891925498192\\
3674.51555693374	1.48275395588095\\
3675.36087440875	1.90455313972863\\
3676.20638634794	1.9846347827747\\
3677.05411142121	1.39121060317821\\
3677.90001288734	1.3756135144426\\
3678.74812850716	1.18171848649348\\
3679.59441967969	1.67102274932604\\
3680.44292602597	1.65665240500949\\
3681.28960708445	0.963696494605953\\
3682.1364829208	0.915634360121236\\
3682.98557546124	2.17674323694398\\
3683.83284145289	1.18435024077846\\
3684.68232516986	1.6101171583274\\
3685.52998149655	1.29870904209125\\
3686.37985657027	0.997596324343487\\
3687.22790341182	1.70715993685105\\
3688.07817002258	1.39895061073616\\
3688.92660755891	1.18920348596185\\
3689.77524027718	1.39570731746788\\
3690.6260942982	1.27189399957242\\
3691.47511798116	1.31997484560758\\
3692.32636399023	1.58371591921819\\
3693.17577881799	1.06983175913987\\
3694.02741699569	1.88258502092343\\
3694.87722314847	1.37366169744358\\
3695.72722479803	1.72583039774814\\
3696.57945133354	1.7661976599689\\
3697.42984457846	0.866171324725936\\
3698.28246373433	1.77456324017299\\
3699.13324875502	1.20898905412227\\
3699.98626071212	1.19733226390922\\
3700.83743768907	1.43983598061736\\
3701.68881047815	1.22229638008621\\
3702.54241174215	0.687163041956985\\
3703.39417675828	0.597885367226188\\
3704.24817127597	0.495259593051592\\
3705.10032869984	0.0298617835135563\\
3705.9547166524	0.280234926044493\\
3706.80726666479	0.818516229678213\\
3707.66001280519	0.95365642028064\\
3708.51499101525	1.19917484591101\\
3709.36813001539	1.53044021577452\\
3710.22350211351	1.41290247375547\\
3711.07703415439	1.39573740766387\\
3711.93280032203	1.35606335781554\\
3712.78672558471	1.12856895958596\\
3713.64084729177	1.19360436677016\\
3714.49720466906	1.34045994761019\\
3715.35171986959	1.50530048916797\\
3716.20847177032	1.31963361267065\\
3717.0633806456	1.16746572151422\\
3717.92052725152	1.25160233454406\\
3718.77582998291	1.17184877577785\\
3719.63132947557	1.78529810723817\\
3720.48906824482	1.13097326738945\\
3721.34496186569	0.654101881610756\\
3722.20309579478	0.70964395838804\\
3723.05938372544	0.78687335428437\\
3723.91791299643	0.951400287728017\\
3724.77459541853	1.13715515908421\\
3725.63147491929	1.3597591418883\\
3726.49059730883	1.53239443493204\\
3727.34787157358	1.15105114031096\\
3728.20738976039	0.561931691967928\\
3729.06505897098	0.98606627959886\\
3729.92497313742	1.01315877142488\\
3730.78303747581	0.918343994913493\\
3731.64129921077	0.946479718891826\\
3732.50180745252	0.995592481648457\\
3733.36046458826	1.27526726225869\\
3734.22136926574	1.98562383993128\\
3735.08042198442	1.20291348954865\\
3735.94172328028	1.19418530983989\\
3736.80117176413	1.21732454413037\\
3737.66081796298	1.15841249183108\\
3738.52271429246	1.2770843055227\\
3739.3827565299	1.1336630527667\\
3740.2450499346	1.01584843037274\\
3741.1054883931	1.22105282055762\\
3741.96817905597	1.23148286635161\\
3742.82901391806	1.06723426722092\\
3743.69004681407	0.972193055663196\\
3744.5533334704	0.858359062768781\\
3745.41476304386	0.747452985016979\\
3746.27844741595	0.59924359821598\\
3747.14027384961	1.09947047576519\\
3748.00435612067	1.32885486701967\\
3748.86657959736	0.730927209160872\\
3749.72900142742	0.544431145476868\\
3750.59368065335	0.404984327180057\\
3751.45649980074	0.68375564333408\\
3752.32157738398	0.856751892300361\\
3753.18479403175	0.862198470634181\\
3754.05027015581	0.947734214563073\\
3754.91388448708	1.09018904102419\\
3755.77975933559	1.09623856114246\\
3756.64377153357	1.26528073078213\\
3757.50798249642	1.41786963182369\\
3758.3744555382	1.4555321899986\\
3759.23906464263	1.35364880923107\\
3760.10593686813	1.12232815179315\\
3760.97094429757	1.17841602426838\\
3761.83821589069	1.38121699165553\\
3762.70362182864	1.05884510793467\\
3763.56922685208	0.866494162185904\\
3764.43709760342	1.25636341269854\\
3765.3031014107	1.26327518129027\\
3766.17137198968	0.988349973759579\\
3767.0377747645	0.976509987353268\\
3767.90644535532	1.13505086823491\\
3768.77324728149	1.07684403910057\\
3769.64024861429	0.944337309579947\\
3770.50951932984	1.38236914273158\\
3771.37692008975	1.58267629030364\\
3772.24659127791	1.30402299598979\\
3773.11439164894	1.15694098010343\\
3773.9844634942	1.1574984073057\\
3774.85266366045	1.03485911277161\\
3775.721063555	0.847803599015014\\
3776.59173649305	0.677772814721641\\
3777.46053645902	0.515704585328653\\
3778.33161051568	0.714712765689793\\
3779.20081073738	0.925326816825173\\
3780.07228609744	0.817958107114271\\
3780.94188675928	0.843029561847553\\
3781.81168747161	1.24139859736701\\
3782.68376489408	1.22678841648826\\
3783.55396632318	0.884574008164557\\
3784.4264455113	0.729174644888276\\
3785.29704784179	0.790269500691126\\
3786.16992898066	0.571324953508751\\
3787.04093239723	0.77965335082779\\
3787.91213618699	0.863456948831369\\
3788.78562035946	0.878180663306763\\
3789.6572255124	0.832810147425525\\
3790.53111209861	0.774233512310999\\
3791.40311879962	0.940049772724198\\
3792.27740798497	1.14422584942537\\
3793.14981641906	1.04011193805769\\
3794.02242554956	0.978469769404162\\
3794.89731874126	1.09182592240042\\
3795.77032988238	1.20518454076988\\
3796.64562613696	1.08407731764361\\
3797.51903947389	0.686243078464738\\
3798.39473897704	0.644280719782774\\
3799.26855469508	0.830653514806715\\
3800.14257143329	0.740876570395318\\
3801.01887591711	0.404400033731363\\
3801.89329531441	0.56767202900088\\
3802.77000351129	0.980183646281907\\
3803.64482575319	1.01483408733717\\
3804.52193784913	0.841442936155811\\
3805.39716312122	0.734125746423344\\
3806.27258973773	0.673462014857224\\
3807.15030779024	0.493386415136228\\
3808.02613771538	0.612933246670197\\
3808.90426013218	0.628958235692965\\
3809.78049355176	0.532249736489534\\
3810.65902051913	0.56417612980152\\
3811.53565761903	0.70015252442205\\
3812.41249638814	0.5987188530123\\
3813.29163028956	0.635024886994246\\
3814.16887301787	0.764092800187318\\
3815.04841193586	0.734124166055907\\
3815.92605880948	0.692393046737281\\
3816.80600293063	0.767427691552228\\
3817.68405413576	0.66034818908224\\
3818.5623073354	0.271464582132517\\
3819.44285936964	0.263198865346752\\
3820.32151718012	0.11695744689997\\
3821.20247488427	0.124478099457706\\
3822.08153749198	0.45235381822462\\
3822.96290105293	0.369552647286136\\
3823.84236864437	0.49827152052714\\
3824.72413824909	0.210452047669445\\
3825.60401101083	-0.031728150045268\\
3826.48408618615	-0.0289593146888326\\
3827.3664649651	0.0223975125395835\\
3828.24694559063	-0.0170165293316828\\
3829.12973088106	0.0248058641082499\\
3830.0106171436	0.00359410397267393\\
3830.8938091328	0.0883668457623332\\
3831.77510121923	0.206148327851144\\
3832.65659604574	0.195034520281993\\
3833.54039819182	0.104290090729527\\
3834.42229912258	0.066631538786073\\
3835.3065084359	0.190528813701609\\
3836.188815658	0.226454184579078\\
3837.07343232613	0.198766052266165\\
3837.95614602675	0.144076520506279\\
3838.8390627945	-0.0557179321638024\\
3839.72429060376	0.0416875446374783\\
3840.60761413084	0.0112188526172086\\
3841.49324976414	0.0272598922467553\\
3842.37698023795	0.0731131313615321\\
3843.26302388317	0.0346265221941114\\
3844.14716149119	0.0116526960736593\\
3845.03150249391	0.0472714015886865\\
3845.91815826609	-0.0301052233135046\\
3846.80290668429	-0.00986578449028662\\
3847.68997093837	0.0330866556239019\\
3848.57512695974	0.0357917666143713\\
3849.4625998839	0.14892492976531\\
3850.34816369623	-0.0499913956894909\\
3851.23393123136	-0.0389380292729564\\
3852.12201726991	0.0351753600993634\\
3853.00819287772	-0.0154549899975384\\
3853.89668805709	-0.0140368897505965\\
3854.78327192558	0.250264300650113\\
3855.67217643426	-0.0920878208920276\\
3856.55916875152	0.0913560475541412\\
3857.44636512019	0.0379436660327075\\
3858.33588373228	-0.0731129022082537\\
3859.2234888319	0.0650126656967846\\
3860.11341724479	-0.125381405877172\\
3861.00143126366	0.0930838869781895\\
3861.89176966614	-0.00357497930429823\\
3862.78019279265	-0.00701852833845351\\
3863.66882029974	0.0322743052767963\\
3864.55977379624	-0.0415520715898863\\
3865.4488106936	0.0574556212279\\
3866.34017465195	-0.0188573116900538\\
3867.22962112819	-0.029416147552839\\
3868.1213957375	0.0533209651670581\\
3869.0112519813	-0.00208220249812158\\
3869.90131293536	-0.174400768918294\\
3870.7937036309	-0.0536047359439908\\
3871.68417463562	0.0928489258495392\\
3872.57697645513	0.0665409758301133\\
3873.46785769942	-0.0549318376461982\\
3874.36107083231	-0.0498380960972131\\
3875.25236250516	0.06125690272889\\
3876.1438592185	-0.00846262859291796\\
3877.03768943143	0.0637673322057517\\
3877.92959685687	-0.0498542039923116\\
3878.82383885696	-0.0977192706085919\\
3879.71615718373	0.0801862001556852\\
3880.61081116068	0.273523200362903\\
3881.50354057809	0.190140675459157\\
3882.39647536672	0.294539400646282\\
3883.29174741912	0.179561521997514\\
3884.18509358239	0.166059779231519\\
3885.0807780862	0.199478829587462\\
3885.97453581363	0.175265640801699\\
3886.87063295886	0.315352460499348\\
3887.76480244005	0.242341681634853\\
3888.65917762375	0.396120615159921\\
3889.55589384146	0.552982576891513\\
3890.45068106338	0.453177537339974\\
3891.34781039782	0.302525123733288\\
3892.24300984779	0.52567114096081\\
3893.1405524893	0.413935812807626\\
3894.03616435723	0.399098785987021\\
3894.93412049621	0.374383230000482\\
3895.8301449721	0.468243685831551\\
3896.72637557725	0.617387354253774\\
3897.62495207299	0.388292391491656\\
3898.52159557115	0.511815490711043\\
3899.42058604066	0.644673915201023\\
3900.31764262206	0.662551410933083\\
3901.21704725605	0.705069553235183\\
3902.11451711099	0.772900124697312\\
3903.01219342769	0.610396440860817\\
3903.91221941914	0.44468249343547\\
3904.81030929489	0.568697244964412\\
3905.71074992789	0.837802970660921\\
3906.60925355323	0.747266312015357\\
3907.5101090188	0.391546336436459\\
3908.40902658433	0.529899698503822\\
3909.30815094466	0.22681362334888\\
3910.20962877002	0.544350546737597\\
3911.10916735652	0.697936533202319\\
3912.01106049227	0.599092957591914\\
3912.91101349577	0.596713998882111\\
3913.81332213327	0.558261825921136\\
3914.71368974469	0.635860901368257\\
3915.6142644845	0.618265596045693\\
3916.51719648571	0.69767412899313\\
3917.41818611987	0.858827799750504\\
3918.32153410142	0.946151381753179\\
3919.22293882108	0.952047985518271\\
3920.12670297462	0.98110923588223\\
3921.02852297101	0.876059810206721\\
3921.9305504299	0.875900888457287\\
3922.83493895269	0.987753732733063\\
3923.73738197521	0.940763782732096\\
3924.64218714937	0.674886621279357\\
3925.54504592696	0.996080688757001\\
3926.45026794443	0.820044065701311\\
3927.35354266863	0.691147527553074\\
3928.25702518999	0.881268069131087\\
3929.16287258389	0.970526463379157\\
3930.06677133922	0.674229441284482\\
3930.97303605659	1.0719901617702\\
3931.87735123765	0.935999480628046\\
3932.78403347074	0.752353261935283\\
3933.68876526937	0.614008528674124\\
3934.59370520037	0.315600609794258\\
3935.50101381869	0.155520324599886\\
3936.40637065508	0.430609321411716\\
3937.31409727005	0.702355366984708\\
3938.2198712039	0.8942513565558\\
3939.12801600809	0.893383545188963\\
3940.03420723157	0.702955274463677\\
3940.94060692315	0.661780950200346\\
3941.84937912299	0.901314271489173\\
3942.75619639248	0.475470421653411\\
3943.66538726324	0.39134458672949\\
3944.57262230301	0.585565960554282\\
3945.48223203757	0.552174566628481\\
3946.3898850401	0.540843774610272\\
3947.29774684701	0.217513729916217\\
3948.20798498927	0.278102093759281\\
3949.11626504768	0.537974901995094\\
3950.02692253622	0.70291424812502\\
3950.93562103883	0.602007660862757\\
3951.84669806684	0.349845939460801\\
3952.75581520641	0.76823671325042\\
3953.66514148719	0.775249562143398\\
3954.57684793659	0.911902037953346\\
3955.48659314356	1.10331671081792\\
3956.39871961569	0.951049572586466\\
3957.30888394184	0.698142865974853\\
3958.2214306302	0.582512627451893\\
3959.13201426862	0.533993577133879\\
3960.04498136682	0.764640429111481\\
3960.95598451069	0.884095788978214\\
3961.86719722964	0.740766956109909\\
3962.78079505498	0.934424676084729\\
3963.6924275692	0.933072766564685\\
3964.60644628862	1.03708553441642\\
3965.5184987915	1.15295364984595\\
3966.43293859892	1.10173988340428\\
3967.34541128396	0.841381933972754\\
3968.25809388214	0.594689295336917\\
3969.17316543414	0.806192650836274\\
3970.08626850476	0.834943264176876\\
3971.00176162978	0.797708985577314\\
3971.91528536656	0.736395470135923\\
3972.83120025883	0.618527431322604\\
3973.74514485556	0.586119025942427\\
3974.65929970404	0.648453901250804\\
3975.57584735995	0.843737376815099\\
3976.49042335914	1.13790096608494\\
3977.40739326813	1.03018640876419\\
3978.32239061204	0.568450707644288\\
3979.23978296863	0.720960843172806\\
3980.15520185139	0.932528171946\\
3981.07083132506	1.01690019650921\\
3981.98885746601	1.05286076216949\\
3982.90490876974	1.05341888473344\\
3983.8233578449	1.03474267129887\\
3984.73983117303	1.06937800404144\\
3985.65870337724	0.997241373817206\\
3986.5755989242	1.03407474480543\\
3987.49270540178	1.07173793512731\\
3988.41221241271	1.05763296611073\\
3989.3297414008	0.96781107604943\\
3990.24967202818	0.773419749510497\\
3991.16762372144	0.804902944578537\\
3992.08797816042	1.02239627195115\\
3993.00635275359	0.930781107352084\\
3993.92493861764	0.722551830678674\\
3994.84592888734	0.692163134882591\\
3995.76493794346	0.635574538788728\\
3996.68635251294	0.819187885838808\\
3997.60578495609	0.733539050816146\\
3998.52762402083	0.617697485559551\\
3999.44748004607	0.562581412628501\\
4000.36754768298	0.4389488255531\\
4001.29002360411	0.244236684424518\\
4002.21051511574	0.266393499101656\\
4003.13341602109	0.482031822784423\\
4004.05433160273	0.784364805444758\\
4004.97765768808	0.96313913061838\\
4005.89899753509	1.03170078005672\\
4006.82054933512	1.24486642924069\\
4007.74451330417	1.15972192107443\\
4008.66648966269	1.08715296553421\\
4009.5908793015	0.964401338482718\\
4010.51328041408	0.838406671021738\\
4011.43809591876	0.870927598563408\\
4012.3609219811	1.03497334172993\\
4013.28396033836	0.92094926224023\\
4014.20941475571	0.76511649899811\\
4015.13287835631	0.660624879813056\\
4016.05875913007	0.736893475522574\\
4016.98264816991	0.9218212457771\\
4017.90895549651	0.923044386958403\\
4018.83327017159	1.11655690277314\\
4019.75779748404	1.0012856605171\\
4020.68474475394	0.94414153366189\\
4021.60969799569	0.824497477923215\\
4022.53707230976	0.470723630020559\\
4023.46245167703	0.326413357366718\\
4024.39025323201	0.44777574661931\\
4025.31605892111	0.37438850842772\\
4026.2420775906	0.455660168153624\\
4027.17052012117	0.41527975727579\\
4028.09696540702	0.096274158918968\\
4029.02583567063	0.117541297845782\\
4029.95270776938	0.000836252910720745\\
4030.88200596308	-0.123435452041348\\
4031.80930507137	-0.146041422947668\\
4032.7390313923	-0.0616998599668022\\
4033.66675770685	0.0323936230182666\\
4034.59469744362	0.00707493856637663\\
4035.52506606988	-0.0501950615919762\\
4036.45343330805	-0.00914825717711228\\
4037.3842305547	0.245696058930258\\
4038.31302549121	0.447189651551738\\
4039.24425155571	0.413862230899774\\
4040.17347438761	0.420591751518701\\
4041.102910986	0.463815717525377\\
4042.03478039193	0.495862092333157\\
4042.96464518132	0.597816147132461\\
4043.89694389904	0.724168483351714\\
4044.8272370767	0.76022962359567\\
4045.759965304	0.730488372731051\\
4046.69068706729	0.866419568842892\\
4047.62162294189	0.668103052094094\\
4048.5549955484	0.757908948836932\\
4049.48636030472	0.914342504563785\\
4050.42016291555	0.86692737250765\\
4051.35195675117	1.17795063766562\\
4052.28618956442	1.28028044062667\\
4053.21841267702	1.11198888230473\\
4054.15085024632	0.971901825551962\\
4055.08572847823	1.09810250971199\\
4056.01859562108	1.33764664071408\\
4056.95390455094	1.21520621961823\\
4057.88720146524	0.92638686408701\\
4058.82294129148	0.955923931478808\\
4059.75666817523	0.841574043438359\\
4060.69060986161	0.752183467257884\\
4061.62699614764	0.937283181489523\\
4062.56136810052	0.983826203579393\\
4063.49818577927	1.04858264430367\\
4064.43298819686	1.26083926613805\\
4065.37023746707	1.00936159097739\\
4066.3054705477	0.6904553898305\\
4067.24091877746	0.700844725359322\\
4068.17881555026	0.476193250111606\\
4069.11469474058	0.518367694103573\\
4070.05302360198	0.569673216678616\\
4070.9893339514	0.625639716934699\\
4071.92809510046	0.729337422734256\\
4072.86483680762	0.738520685050091\\
4073.80179401097	0.51435735369622\\
4074.74120370711	0.719503807610873\\
4075.6785925662	0.931254964724302\\
4076.61843504794	0.990429547662175\\
4077.55625576163	1.01881351575746\\
4078.49653122836	1.09364498853475\\
4079.43478399561	1.06286828092561\\
4080.37325260669	0.883388606157643\\
4081.31417766666	0.815603233204203\\
4082.25307862978	0.779918346839575\\
4083.19443717348	0.922773385550359\\
4084.13377068782	1.22124423466155\\
4085.07556291496	1.20269666313634\\
4086.01532917981	1.04576560774041\\
4086.95531163665	0.740226407231863\\
4087.8977545049	0.602056336179807\\
4088.83817001122	0.651081356936353\\
4089.78104706245	0.835402139665794\\
4090.72189581774	1.17739181974\\
4091.66520725198	1.04521014019376\\
4092.60648945585	1.16893331393064\\
4093.54798820046	1.18826891987449\\
4094.49195132536	1.21839388395273\\
4095.43388381799	1.34304011870203\\
4096.37828182626	1.08389235143882\\
4097.32064826674	1.18140709089376\\
4098.26548135872	1.10566324038792\\
4099.20828194697	0.91354903368117\\
4100.15129942526	0.782316649246803\\
4101.09678525915	0.768391020326939\\
4102.04023718515	0.799998874778385\\
4102.98615860391	0.731291831535866\\
4103.93004517776	0.556236047726085\\
4104.87640238207	0.345041938526741\\
4105.82072380402	0.227130376394216\\
4106.76751699465	0.318378484852431\\
4107.71227346503	0.639149772433411\\
4108.65724727539	1.07026503267631\\
4109.60469456206	1.18443305203214\\
4110.55010372141	1.27908593570332\\
4111.4979874966	1.22160114484346\\
4112.44383220551	0.903810367033384\\
4113.3921526703	0.806626746163784\\
4114.33843312941	0.873456818609092\\
4115.2849312791	0.895615719371246\\
4116.23390689507	0.85131308937433\\
4117.180841096	0.923570143597242\\
4118.13025390459	1.12197870094555\\
4119.07762435766	1.16167563451437\\
4120.02747456028	1.27252437653556\\
4120.97528146647	1.30665019881655\\
4121.92330641439	1.41573423934323\\
4122.873812825	1.40969192570048\\
4123.82227452757	1.28000608883966\\
4124.77321883604	1.43805433758393\\
4125.72211749446	1.16815058954659\\
4126.67349990252	1.22967682244496\\
4127.62283571811	1.24402466232921\\
4128.57238992715	0.949876118157372\\
4129.52442960174	0.466069732385635\\
4130.47442126996	0.0528373845841857\\
4131.42689954877	0.0485773184654051\\
4132.3773288777	0.214864907662924\\
4133.3302459628	0.531723221274325\\
4134.28111315407	1.00605837017591\\
4135.23219909109	1.33670790245669\\
4136.18577450296	1.13109830606104\\
4137.13729860482	1.17717777477438\\
4138.09131332843	1.02926265239009\\
4139.04327579699	0.962057337500615\\
4139.99773003473	1.0554817067412\\
4140.95013107195	1.19649428987959\\
4141.90275120778	1.38190919259281\\
4142.85786483423	1.44607817913351\\
4143.8109238417	1.30554002229962\\
4144.76647748855	1.26353486726747\\
4145.71997556985	1.40087511898586\\
4146.67596943982	1.50903382277102\\
4147.62990679723	1.39275038677913\\
4148.58406360669	1.341662923303\\
4149.54071792903	1.3517781599036\\
4150.49531431807	1.42992303104866\\
4151.4524093706	1.41827079229382\\
4152.40744554175	1.2437352654442\\
4153.36498152751	1.15870075085153\\
4154.32045768337	1.31672194370529\\
4155.27615364527	1.40425040454246\\
4156.23435114878	1.26879837583742\\
4157.19048739935	1.03663386540301\\
4158.14912634401	0.862325911464276\\
4159.1057030861	0.760877258171227\\
4160.06478367526	0.873218752058429\\
4161.0218011118	1.01597340582963\\
4161.97903870894	1.02101534688496\\
4162.93878188295	1.09430924857574\\
4163.896460479	1.26384373427929\\
4164.85664580623	1.151110056409\\
4165.81476560436	1.31185023983024\\
4166.77539328852	1.47559451210454\\
4167.73395449198	1.408950038011\\
4168.69273621119	1.13282191800219\\
4169.65402754901	0.907259613786013\\
4170.6132509785	1.08651057777854\\
4171.57498518279	1.64063228351842\\
4172.53465052606	1.70491113720333\\
4173.49682780085	1.71176158753851\\
4174.45693526148	1.69952309567936\\
4175.41726359358	1.55534882944713\\
4176.38010559257	1.59581597088988\\
4177.34087634747	1.51158491510203\\
4178.30416192732	1.41628888509882\\
4179.26537530885	1.23588981577088\\
4180.2291046739	0.908904396999426\\
4181.19076088599	0.699783540232931\\
4182.1549342407	1.01791909100299\\
4183.11703348735	1.20957770938509\\
4184.07935406366	1.37515887433841\\
4185.04419352158	1.17597012119395\\
4186.00695743853	0.840436431742729\\
4186.97224139753	0.741683569223191\\
4187.93544885936	0.674572064944757\\
4188.90117752422	0.457375846650247\\
4189.86482873527	1.04729515056034\\
4190.82870163301	1.55636216104753\\
4191.79509747557	1.47757806288168\\
4192.7594144291	1.15821538840438\\
4193.72625548977	1.15406888353868\\
4194.69101670366	1.32450885656876\\
4195.65830318755	1.69307886299011\\
4196.62350886648	1.7191960152489\\
4197.5889365897	1.45718386361404\\
4198.55689132752	1.31375274936523\\
4199.52276382284	1.37468122408434\\
4200.49116449694	1.45720940235181\\
4201.45748196926	1.51914172646672\\
4202.42632878509	1.78991113657118\\
4203.39309143941	1.9745869330416\\
4204.36007649621	1.90182188550984\\
4205.32959264393	2.01004127540456\\
4206.29702319029	1.90044949442781\\
4207.26698599364	2.20003507151416\\
4208.23486223479	2.37982879689914\\
4209.20527189954	2.42129485699129\\
4210.17359404082	2.57245308299976\\
4211.14213894333	2.62730346455735\\
4212.11321901967	2.62214185807972\\
4213.08221013036	2.61847641706175\\
4214.05373758284	2.36737499578042\\
4215.02317510727	1.89019657621613\\
4215.99515014198	1.50196591387655\\
4216.96503428582	1.34627418262448\\
4217.93514155024	0.815617456511133\\
4218.90778807798	1.42263298570728\\
4219.87834227035	2.1037963839423\\
4220.85143689588	2.67508163862104\\
4221.82243822211	3.34667863025888\\
4222.79598115188	3.4551851413095\\
4223.76742981796	3.51216105385475\\
4224.73910196453	3.40035195414962\\
4225.71331747051	3.45076213535708\\
4226.68543726598	3.61187591764035\\
4227.66010159258	3.61691564618127\\
4228.63266924318	3.50906530369036\\
4229.60778259717	3.57904675523383\\
4230.58079830922	3.57766235335929\\
4231.55403786226	3.58834285578464\\
4232.52982487741	3.55797274510962\\
4233.50351280145	3.1414791708204\\
4234.47974936121	2.30250382038024\\
4235.45388586281	2.65641838419946\\
4236.4305721743	3.30454831012574\\
};
\addlegendentry{flux $\vec{y}$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
3594.18086647257	1.7851843287087\\
3595.00967664212	1.78047899760483\\
3595.83670389386	1.77606456900138\\
3596.66589589586	1.74373563495493\\
3597.49330415866	1.73969791683647\\
3598.32090276564	1.74095254123237\\
3599.15066761842	1.74338784067796\\
3599.97864749968	1.73931716250909\\
3600.80879462474	1.73566242626875\\
3601.63715595594	1.73522762013086\\
3602.46768552938	1.7392932232034\\
3603.29642848626	1.74825147447944\\
3604.12536209436	1.75722285517019\\
3604.95646544264	1.7613629238959\\
3605.78578094007	1.76343444462309\\
3606.61726717727	1.76916408458062\\
3607.44696473995	1.77847363913997\\
3608.27883404246	1.78720794550565\\
3609.10891384642	1.78445002101585\\
3609.93918460914	1.77451991725446\\
3610.77162861205	1.77134588617592\\
3611.60228188012	1.76947348179752\\
3612.43510938959	1.76756647921966\\
3613.26614533923	1.75089917372366\\
3614.09935653194	1.73458998651253\\
3614.93077533944	1.71273341774881\\
3615.76238541375	1.69303617351315\\
3616.59617223391	1.67461995957224\\
3617.42816543058	1.64932129469261\\
3618.26233637593	1.62437348627423\\
3619.09471287148	1.59834311934271\\
3619.92926811899	1.57862798462376\\
3620.76202808999	1.56030228063188\\
3621.59696781671	1.54062037827648\\
3622.43011143983	1.52338370687892\\
3623.26344672656	1.50687141928242\\
3624.09896327489	1.49039354824992\\
3624.93268247878	1.47403386714172\\
3625.76858394919	1.45786780777595\\
3626.60268724712	1.44369642599754\\
3627.43897381694	1.42695539591603\\
3628.27346138587	1.41215078364526\\
3629.10814092757	1.40275157186424\\
3629.94500524947	1.39118534190834\\
3630.78006932764	1.38433100908062\\
3631.61731919254	1.3751608588721\\
3632.45276798433	1.37078269736551\\
3633.29040356985	1.36130337708147\\
3634.1262372525	1.34802982986625\\
3634.9622632176	1.34042752969571\\
3635.80047748717	1.33489937561891\\
3636.63688860903	1.32866284530263\\
3637.47548904352	1.32617085103818\\
3638.31228549959	1.31832523464955\\
3639.1512722769	1.30784381725527\\
3639.9884542447	1.30072184719858\\
3640.82582880511	1.29125736577859\\
3641.66539519996	1.28687165368295\\
3642.50315553844	1.2875646007231\\
3643.34310872112	1.28390657504098\\
3644.18125501539	1.27269939296911\\
3645.02159516411	1.26010629933946\\
3645.86012759197	1.25709156369925\\
3646.69885292312	1.25718040912449\\
3647.53977362436	1.25523590877724\\
3648.37888535587	1.2495936828078\\
3649.22019346887	1.24353083773526\\
3650.05969177876	1.24245172076619\\
3650.90138748202	1.23335466685903\\
3651.74127254838	1.22783248519901\\
3652.58135082919	1.22447893687294\\
3653.42362802146	1.22589981354358\\
3654.26409332594	1.21645869038788\\
3655.1067585549	1.21413524001015\\
3655.94761106135	1.21422270568793\\
3656.79066450579	1.21199739068511\\
3657.63190439259	1.20506006711055\\
3658.47333780552	1.1986229555131\\
3659.31697367697	1.19700754747896\\
3660.15879473787	1.19536791813167\\
3661.00281927196	1.19176367387042\\
3661.84502815943	1.18950584010278\\
3662.68944153523	1.18710252164315\\
3663.53203842793	1.18302961487404\\
3664.37482915895	1.17859986928215\\
3665.21982590126	1.17434770889492\\
3666.06300490557	1.17378513208668\\
3666.90839093748	1.17351072241794\\
3667.75195839395	1.17151436926565\\
3668.59773389481	1.17013695286206\\
3669.44168998241	1.16785045145032\\
3670.285840221	1.16397428600453\\
3671.13220002941	1.16141122408151\\
3671.97673916761	1.16376352810079\\
3672.82348889358	1.16444254196303\\
3673.66841711057	1.16491237061419\\
3674.51555693374	1.16187969602926\\
3675.36087440875	1.16113895981659\\
3676.20638634794	1.16099659426131\\
3677.05411142121	1.1616888037843\\
3677.90001288734	1.16286327326155\\
3678.74812850716	1.15964846241347\\
3679.59441967969	1.16620230514294\\
3680.44292602597	1.16046885492793\\
3681.28960708445	1.15421253227122\\
3682.1364829208	1.15948716674424\\
3682.98557546124	1.16346052949796\\
3683.83284145289	1.16090018951761\\
3684.68232516986	1.15723264257112\\
3685.52998149655	1.15973090952068\\
3686.37985657027	1.15897111141206\\
3687.22790341182	1.159045521742\\
3688.07817002258	1.16220755198502\\
3688.92660755891	1.16112849849895\\
3689.77524027718	1.1654576907265\\
3690.6260942982	1.17136744504632\\
3691.47511798116	1.16717302268101\\
3692.32636399023	1.16547040563882\\
3693.17577881799	1.16544956878703\\
3694.02741699569	1.16928147401963\\
3694.87722314847	1.17162646498713\\
3695.72722479803	1.16849303076539\\
3696.57945133354	1.16682195825767\\
3697.42984457846	1.16761385599503\\
3698.28246373433	1.16867621224297\\
3699.13324875502	1.16795842058973\\
3699.98626071212	1.16705964566482\\
3700.83743768907	1.1690315032244\\
3701.68881047815	1.16765721583279\\
3702.54241174215	1.1636065014329\\
3703.39417675828	1.16333536222513\\
3704.24817127597	1.16299196990728\\
3705.10032869984	1.16417042941258\\
3705.9547166524	1.16585795903525\\
3706.80726666479	1.16268310248086\\
3707.66001280519	1.15951938606573\\
3708.51499101525	1.16108609129206\\
3709.36813001539	1.15982963926199\\
3710.22350211351	1.15228443935704\\
3711.07703415439	1.14584005377038\\
3711.93280032203	1.14863613635054\\
3712.78672558471	1.14548243384499\\
3713.64084729177	1.14087658047007\\
3714.49720466906	1.13697506613351\\
3715.35171986959	1.13993415438762\\
3716.20847177032	1.13932536624068\\
3717.0633806456	1.1349598609265\\
3717.92052725152	1.13097248644043\\
3718.77582998291	1.133626849496\\
3719.63132947557	1.13009051585334\\
3720.48906824482	1.13218347525858\\
3721.34496186569	1.1303065300633\\
3722.20309579478	1.12340025791777\\
3723.05938372544	1.12411673464742\\
3723.91791299643	1.12775410718718\\
3724.77459541853	1.13284420644413\\
3725.63147491929	1.1332965362576\\
3726.49059730883	1.13158399211982\\
3727.34787157358	1.13191986596258\\
3728.20738976039	1.13709930622319\\
3729.06505897098	1.13242701493741\\
3729.92497313742	1.13577176335921\\
3730.78303747581	1.13676897091905\\
3731.64129921077	1.13220349904321\\
3732.50180745252	1.13427765461525\\
3733.36046458826	1.13075033674763\\
3734.22136926574	1.12813977970891\\
3735.08042198442	1.13449015320999\\
3735.94172328028	1.13133737523126\\
3736.80117176413	1.12338701255176\\
3737.66081796298	1.12090164345269\\
3738.52271429246	1.12058530121033\\
3739.3827565299	1.11820206302041\\
3740.2450499346	1.11558372722675\\
3741.1054883931	1.10881739494505\\
3741.96817905597	1.10419725594375\\
3742.82901391806	1.0991418650038\\
3743.69004681407	1.09157299495318\\
3744.5533334704	1.08802632157976\\
3745.41476304386	1.0835059939411\\
3746.27844741595	1.07845998186576\\
3747.14027384961	1.07602944045467\\
3748.00435612067	1.07361788267712\\
3748.86657959736	1.07065032731412\\
3749.72900142742	1.0689619023676\\
3750.59368065335	1.06489546339335\\
3751.45649980074	1.05948409287967\\
3752.32157738398	1.0533120334729\\
3753.18479403175	1.04603649857896\\
3754.05027015581	1.04073344330265\\
3754.91388448708	1.03813703440112\\
3755.77975933559	1.03429190700794\\
3756.64377153357	1.02845628690422\\
3757.50798249642	1.02482431745108\\
3758.3744555382	1.02345197239167\\
3759.23906464263	1.02279597153387\\
3760.10593686813	1.02249535616931\\
3760.97094429757	1.01786920266252\\
3761.83821589069	1.0117153717298\\
3762.70362182864	1.01147979192368\\
3763.56922685208	1.00727479769411\\
3764.43709760342	1.00037427359996\\
3765.3031014107	0.997402457712001\\
3766.17137198968	0.996338746800601\\
3767.0377747645	0.996050052620002\\
3767.90644535532	0.990916370197471\\
3768.77324728149	0.986666059748869\\
3769.64024861429	0.982798648985739\\
3770.50951932984	0.976731093861657\\
3771.37692008975	0.972006851268952\\
3772.24659127791	0.967936521816565\\
3773.11439164894	0.963127490972629\\
3773.9844634942	0.960444947683534\\
3774.85266366045	0.958164435183974\\
3775.721063555	0.954190219673133\\
3776.59173649305	0.94857282769717\\
3777.46053645902	0.942169235380224\\
3778.33161051568	0.937666951906844\\
3779.20081073738	0.933631868884717\\
3780.07228609744	0.926483024920193\\
3780.94188675928	0.92052714399312\\
3781.81168747161	0.914423908886354\\
3782.68376489408	0.908259653786724\\
3783.55396632318	0.900447421784567\\
3784.4264455113	0.887138380701347\\
3785.29704784179	0.881537207044036\\
3786.16992898066	0.878908679730711\\
3787.04093239723	0.871169791401244\\
3787.91213618699	0.863116434479495\\
3788.78562035946	0.854901882917006\\
3789.6572255124	0.845156802091389\\
3790.53111209861	0.839953995132699\\
3791.40311879962	0.833353767509443\\
3792.27740798497	0.822856804045188\\
3793.14981641906	0.814508630741997\\
3794.02242554956	0.806308348934464\\
3794.89731874126	0.796707812291734\\
3795.77032988238	0.786359251105951\\
3796.64562613696	0.77646544037283\\
3797.51903947389	0.76924888861101\\
3798.39473897704	0.760119724664121\\
3799.26855469508	0.746174554313635\\
3800.14257143329	0.736844735656288\\
3801.01887591711	0.731108842576742\\
3801.89329531441	0.721928994407343\\
3802.77000351129	0.711463817750042\\
3803.64482575319	0.699986501695889\\
3804.52193784913	0.687079528994156\\
3805.39716312122	0.675049900237981\\
3806.27258973773	0.663157583291565\\
3807.15030779024	0.650824771656702\\
3808.02613771538	0.638324904659078\\
3808.90426013218	0.626277599627069\\
3809.78049355176	0.613210095908618\\
3810.65902051913	0.599653058352369\\
3811.53565761903	0.584926765823965\\
3812.41249638814	0.56871217655157\\
3813.29163028956	0.553728872841674\\
3814.16887301787	0.539007030626034\\
3815.04841193586	0.522103062164181\\
3815.92605880948	0.504791997063382\\
3816.80600293063	0.488551968622444\\
3817.68405413576	0.471315749243517\\
3818.5623073354	0.452437046735188\\
3819.44285936964	0.433655244353386\\
3820.32151718012	0.415918533117385\\
3821.20247488427	0.397294568226135\\
3822.08153749198	0.37899849286568\\
3822.96290105293	0.360270389200947\\
3823.84236864437	0.339378508808674\\
3824.72413824909	0.318560384105086\\
3825.60401101083	0.296526375670467\\
3826.48408618615	0.274113463079913\\
3827.3664649651	0.252621670957512\\
3828.24694559063	0.229875285502039\\
3829.12973088106	0.208044763030145\\
3830.0106171436	0.186151729881857\\
3830.8938091328	0.165073354027752\\
3831.77510121923	0.144106793797403\\
3832.65659604574	0.123397293634048\\
3833.54039819182	0.104432348258406\\
3834.42229912258	0.086390773172397\\
3835.3065084359	0.0696662942285898\\
3836.188815658	0.054643455909759\\
3837.07343232613	0.0413030363489316\\
3837.95614602675	0.0301069286484057\\
3838.8390627945	0.020880794885887\\
3839.72429060376	0.0136094885559007\\
3840.60761413084	0.00825878297709276\\
3841.49324976414	0.00459881774242863\\
3842.37698023795	0.00230904019512464\\
3843.26302388317	0.00101667125913449\\
3844.14716149119	0.000380946602805741\\
3845.03150249391	0.000117724435400386\\
3845.91815826609	2.87945336576371e-05\\
3846.80290668429	5.24181830984721e-06\\
3847.68997093837	6.75301719014195e-07\\
3848.57512695974	5.74180572944578e-08\\
3849.4625998839	2.89462627591558e-09\\
3850.34816369623	7.33985374983938e-11\\
3851.23393123136	6.32502157529837e-13\\
3852.12201726991	7.47346092791687e-16\\
3853.00819287772	2.47608978404363e-20\\
3853.89668805709	9.38842007325196e-28\\
3854.78327192558	1.95999952064692e-41\\
3855.67217643426	6.84477897934401e-71\\
3856.55916875152	3.28797348471188e-42\\
3857.44636512019	3.96780155583403e-28\\
3858.33588373228	1.55505648898123e-20\\
3859.2234888319	5.84608573383129e-16\\
3860.11341724479	5.37833432443394e-13\\
3861.00143126366	6.6105394249695e-11\\
3861.89176966614	2.68819142285466e-09\\
3862.78019279265	5.43935764258398e-08\\
3863.66882029974	6.56798132519634e-07\\
3864.55977379624	5.17134563464949e-06\\
3865.4488106936	2.85923775642564e-05\\
3866.34017465195	0.000118632977103423\\
3867.22962112819	0.000387049171404228\\
3868.1213957375	0.00103531772453235\\
3869.0112519813	0.00236024122572746\\
3869.90131293536	0.00472067842232354\\
3870.7937036309	0.00851752411988348\\
3871.68417463562	0.0140367800691531\\
3872.57697645513	0.0214756570915799\\
3873.46785769942	0.0310938062573043\\
3874.36107083231	0.0428490200867303\\
3875.25236250516	0.0567474523715469\\
3876.1438592185	0.0725880642407275\\
3877.03768943143	0.0896895397736119\\
3877.92959685687	0.108884068527892\\
3878.82383885696	0.129184593136682\\
3879.71615718373	0.149765533770597\\
3880.61081116068	0.171898161194796\\
3881.50354057809	0.194133969039862\\
3882.39647536672	0.216949188017861\\
3883.29174741912	0.24065007015726\\
3884.18509358239	0.263229119507134\\
3885.0807780862	0.287611993440454\\
3885.97453581363	0.309514243496016\\
3886.87063295886	0.331072554869499\\
3887.76480244005	0.355282788019017\\
3888.65917762375	0.375850676893125\\
3889.55589384146	0.394025703092276\\
3890.45068106338	0.414010623458554\\
3891.34781039782	0.433855763997117\\
3892.24300984779	0.453606479864048\\
3893.1405524893	0.472654966999469\\
3894.03616435723	0.490873203999166\\
3894.93412049621	0.507102455584531\\
3895.8301449721	0.523558413328905\\
3896.72637557725	0.539724832578477\\
3897.62495207299	0.554621139121487\\
3898.52159557115	0.569538503818152\\
3899.42058604066	0.584871210853807\\
3900.31764262206	0.597562711031201\\
3901.21704725605	0.609534550047639\\
3902.11451711099	0.622466580766594\\
3903.01219342769	0.632572565451948\\
3903.91221941914	0.642421838456153\\
3904.81030929489	0.654501792110672\\
3905.71074992789	0.665808469754197\\
3906.60925355323	0.67510522503307\\
3907.5101090188	0.68414723806666\\
3908.40902658433	0.692882434656472\\
3909.30815094466	0.701361613348106\\
3910.20962877002	0.710929395130806\\
3911.10916735652	0.721458913893346\\
3912.01106049227	0.730011537019616\\
3912.91101349577	0.735729226344255\\
3913.81332213327	0.747234602108553\\
3914.71368974469	0.756633016315299\\
3915.6142644845	0.760430877225717\\
3916.51719648571	0.767045508228179\\
3917.41818611987	0.776420417259972\\
3918.32153410142	0.780683833277024\\
3919.22293882108	0.789411754934783\\
3920.12670297462	0.796381603455521\\
3921.02852297101	0.800631583244768\\
3921.9305504299	0.806163659001326\\
3922.83493895269	0.812518868830445\\
3923.73738197521	0.817168745151662\\
3924.64218714937	0.818650456374741\\
3925.54504592696	0.821674502914781\\
3926.45026794443	0.825571725809119\\
3927.35354266863	0.827705755763442\\
3928.25702518999	0.832863969466115\\
3929.16287258389	0.836605772125442\\
3930.06677133922	0.841575221761946\\
3930.97303605659	0.846790196151727\\
3931.87735123765	0.848947171367573\\
3932.78403347074	0.850718793622715\\
3933.68876526937	0.851496673173856\\
3934.59370520037	0.85537376400911\\
3935.50101381869	0.857069670588767\\
3936.40637065508	0.855354620230414\\
3937.31409727005	0.856902846018645\\
3938.2198712039	0.859163516818933\\
3939.12801600809	0.859868887374912\\
3940.03420723157	0.858011216532564\\
3940.94060692315	0.856800656660023\\
3941.84937912299	0.859521331189653\\
3942.75619639248	0.862144464720315\\
3943.66538726324	0.863472631046937\\
3944.57262230301	0.861052881756607\\
3945.48223203757	0.862343546425304\\
3946.3898850401	0.866020536651337\\
3947.29774684701	0.867987797952727\\
3948.20798498927	0.86793643039053\\
3949.11626504768	0.866186161734739\\
3950.02692253622	0.866047080309863\\
3950.93562103883	0.864466227917168\\
3951.84669806684	0.867188670787087\\
3952.75581520641	0.872049886399664\\
3953.66514148719	0.872909478539856\\
3954.57684793659	0.87147956451369\\
3955.48659314356	0.871089808495561\\
3956.39871961569	0.870386778604518\\
3957.30888394184	0.870139249297023\\
3958.2214306302	0.868354145191895\\
3959.13201426862	0.865795272352136\\
3960.04498136682	0.871324953527208\\
3960.95598451069	0.873358052285324\\
3961.86719722964	0.872125794202456\\
3962.78079505498	0.873268520812932\\
3963.6924275692	0.875763045508748\\
3964.60644628862	0.875474245250918\\
3965.5184987915	0.875767697092766\\
3966.43293859892	0.874851204839976\\
3967.34541128396	0.872500300973382\\
3968.25809388214	0.871656512648046\\
3969.17316543414	0.873312099007432\\
3970.08626850476	0.875105886060401\\
3971.00176162978	0.875436565289775\\
3971.91528536656	0.875509181760805\\
3972.83120025883	0.876964174362988\\
3973.74514485556	0.877774208629166\\
3974.65929970404	0.875686375196588\\
3975.57584735995	0.876074428718245\\
3976.49042335914	0.875062419898204\\
3977.40739326813	0.875668395576472\\
3978.32239061204	0.873953650691851\\
3979.23978296863	0.870929739898247\\
3980.15520185139	0.874699622799651\\
3981.07083132506	0.875800285611154\\
3981.98885746601	0.874816976682337\\
3982.90490876974	0.874737873451438\\
3983.8233578449	0.874043607167329\\
3984.73983117303	0.873454429255359\\
3985.65870337724	0.876442342508191\\
3986.5755989242	0.87516141942511\\
3987.49270540178	0.874396748577692\\
3988.41221241271	0.875707773429982\\
3989.3297414008	0.874944901489639\\
3990.24967202818	0.876802636275058\\
3991.16762372144	0.877821079556558\\
3992.08797816042	0.87782910756488\\
3993.00635275359	0.874777214080944\\
3993.92493861764	0.872753495756199\\
3994.84592888734	0.874357435018472\\
3995.76493794346	0.874618480268507\\
3996.68635251294	0.870319393139498\\
3997.60578495609	0.868357507312212\\
3998.52762402083	0.869050720850796\\
3999.44748004607	0.866363260221998\\
4000.36754768298	0.863385908883617\\
4001.29002360411	0.864655409100917\\
4002.21051511574	0.863402105440916\\
4003.13341602109	0.857564583196329\\
4004.05433160273	0.851351826364138\\
4004.97765768808	0.848945012176359\\
4005.89899753509	0.846554611394157\\
4006.82054933512	0.842348844753213\\
4007.74451330417	0.838937933534683\\
4008.66648966269	0.834176770076615\\
4009.5908793015	0.830961473827895\\
4010.51328041408	0.826671927563275\\
4011.43809591876	0.818969987460479\\
4012.3609219811	0.809485374648526\\
4013.28396033836	0.799298889283123\\
4014.20941475571	0.790962523755969\\
4015.13287835631	0.780567710296948\\
4016.05875913007	0.767827173792995\\
4016.98264816991	0.749912233060003\\
4017.90895549651	0.729274300408334\\
4018.83327017159	0.707324372211908\\
4019.75779748404	0.682362684011583\\
4020.68474475394	0.652223449058689\\
4021.60969799569	0.615375686771368\\
4022.53707230976	0.574324586754099\\
4023.46245167703	0.527203570735687\\
4024.39025323201	0.468093414207826\\
4025.31605892111	0.396094875663038\\
4026.2420775906	0.315698796390446\\
4027.17052012117	0.228147565453914\\
4028.09696540702	0.141365116625726\\
4029.02583567063	0.0686376190929612\\
4029.95270776938	0.0236300785433372\\
4030.88200596308	0.00508715231227671\\
4031.80930507137	0.00058803544233401\\
4032.7390313923	3.0974438513312e-05\\
4033.66675770685	4.23853283893252e-06\\
4034.59469744362	0.000123117580075675\\
4035.52506606988	0.00159320385701451\\
4036.45343330805	0.0104959838227359\\
4037.3842305547	0.039510999269758\\
4038.31302549121	0.0976421698057058\\
4039.24425155571	0.178678757492284\\
4040.17347438761	0.269034275486896\\
4041.102910986	0.357299383794351\\
4042.03478039193	0.436104429866792\\
4042.96464518132	0.506109258912882\\
4043.89694389904	0.566052738798786\\
4044.8272370767	0.614463826759888\\
4045.759965304	0.656930567578961\\
4046.69068706729	0.692502608619834\\
4047.62162294189	0.723735509767575\\
4048.5549955484	0.74912998471139\\
4049.48636030472	0.770863060831573\\
4050.42016291555	0.790437268385314\\
4051.35195675117	0.806885382704487\\
4052.28618956442	0.819271282006351\\
4053.21841267702	0.834575560160654\\
4054.15085024632	0.849878419696106\\
4055.08572847823	0.862572895681457\\
4056.01859562108	0.872915077926946\\
4056.95390455094	0.877941246288569\\
4057.88720146524	0.888415914906143\\
4058.82294129148	0.898185151453548\\
4059.75666817523	0.905760144221208\\
4060.69060986161	0.911550748053306\\
4061.62699614764	0.918372270882705\\
4062.56136810052	0.925545182348805\\
4063.49818577927	0.928592278479452\\
4064.43298819686	0.934425705911747\\
4065.37023746707	0.943907332293099\\
4066.3054705477	0.952310401502041\\
4067.24091877746	0.955730855677868\\
4068.17881555026	0.955522851969819\\
4069.11469474058	0.961755667512271\\
4070.05302360198	0.966091921113423\\
4070.9893339514	0.973519511072268\\
4071.92809510046	0.980983077962594\\
4072.86483680762	0.98555952556833\\
4073.80179401097	0.992270927701299\\
4074.74120370711	0.997571060938575\\
4075.6785925662	0.998696860493661\\
4076.61843504794	1.00261198908107\\
4077.55625576163	1.0087455880846\\
4078.49653122836	1.01463066093203\\
4079.43478399561	1.0187931997908\\
4080.37325260669	1.02514175131374\\
4081.31417766666	1.02976477635506\\
4082.25307862978	1.03432364887231\\
4083.19443717348	1.03700616272464\\
4084.13377068782	1.04209216218278\\
4085.07556291496	1.0490847690369\\
4086.01532917981	1.05596793062937\\
4086.95531163665	1.05937763299295\\
4087.8977545049	1.06258551061781\\
4088.83817001122	1.06780256922972\\
4089.78104706245	1.07169616951716\\
4090.72189581774	1.07309884511247\\
4091.66520725198	1.07656316205317\\
4092.60648945585	1.08335235801892\\
4093.54798820046	1.08641094367771\\
4094.49195132536	1.08830362618434\\
4095.43388381799	1.09079726549445\\
4096.37828182626	1.09466494012966\\
4097.32064826674	1.09672223710953\\
4098.26548135872	1.09744045957529\\
4099.20828194697	1.10060070151547\\
4100.15129942526	1.10477056727404\\
4101.09678525915	1.10545558933318\\
4102.04023718515	1.10555604533163\\
4102.98615860391	1.10884564578545\\
4103.93004517776	1.11221497833375\\
4104.87640238207	1.11098130177124\\
4105.82072380402	1.10856845183262\\
4106.76751699465	1.10822644094658\\
4107.71227346503	1.10790248918847\\
4108.65724727539	1.11319021157866\\
4109.60469456206	1.11439159379721\\
4110.55010372141	1.11752697295865\\
4111.4979874966	1.12192356107316\\
4112.44383220551	1.12368713198583\\
4113.3921526703	1.12677705467268\\
4114.33843312941	1.12945799781538\\
4115.2849312791	1.13030547520809\\
4116.23390689507	1.13228447093255\\
4117.180841096	1.13617786598094\\
4118.13025390459	1.13945363185131\\
4119.07762435766	1.14013277925085\\
4120.02747456028	1.14134186774886\\
4120.97528146647	1.14659710585201\\
4121.92330641439	1.15124617825732\\
4122.873812825	1.15700847256912\\
4123.82227452757	1.16058750946525\\
4124.77321883604	1.16706583750417\\
4125.72211749446	1.17307009711885\\
4126.67349990252	1.18048826775225\\
4127.62283571811	1.18410011561011\\
4128.57238992715	1.18543282514639\\
4129.52442960174	1.1915876058755\\
4130.47442126996	1.19983971253943\\
4131.42689954877	1.20478765028219\\
4132.3773288777	1.21060331954887\\
4133.3302459628	1.21644789274067\\
4134.28111315407	1.22043476964146\\
4135.23219909109	1.22841165586207\\
4136.18577450296	1.23383938872623\\
4137.13729860482	1.2375556037706\\
4138.09131332843	1.24434198996222\\
4139.04327579699	1.2522820854944\\
4139.99773003473	1.25798760106788\\
4140.95013107195	1.26917944635631\\
4141.90275120778	1.27882676212067\\
4142.85786483423	1.28692731594945\\
4143.8109238417	1.30067331767913\\
4144.76647748855	1.31114253098982\\
4145.71997556985	1.32134783207101\\
4146.67596943982	1.33003119353188\\
4147.62990679723	1.33768895190792\\
4148.58406360669	1.34623602339263\\
4149.54071792903	1.35387988021841\\
4150.49531431807	1.36254432968446\\
4151.4524093706	1.37253312149229\\
4152.40744554175	1.37894142486713\\
4153.36498152751	1.38713084588232\\
4154.32045768337	1.39857678369833\\
4155.27615364527	1.41021837928863\\
4156.23435114878	1.41916529583502\\
4157.19048739935	1.42904227103966\\
4158.14912634401	1.4405164622555\\
4159.1057030861	1.45101928232134\\
4160.06478367526	1.46095216029101\\
4161.0218011118	1.47101020716237\\
4161.97903870894	1.48287545768765\\
4162.93878188295	1.49413482891927\\
4163.896460479	1.50354824607049\\
4164.85664580623	1.5152000083368\\
4165.81476560436	1.52577269748915\\
4166.77539328852	1.5349804611567\\
4167.73395449198	1.5451465268436\\
4168.69273621119	1.55896975205156\\
4169.65402754901	1.57312956394634\\
4170.6132509785	1.59054970367221\\
4171.57498518279	1.60750930491493\\
4172.53465052606	1.62150141770142\\
4173.49682780085	1.6398244379813\\
4174.45693526148	1.65475847861659\\
4175.41726359358	1.66708156586778\\
4176.38010559257	1.6775785316472\\
4177.34087634747	1.68634791860982\\
4178.30416192732	1.69686272117877\\
4179.26537530885	1.70953200322742\\
4180.2291046739	1.72463140010535\\
4181.19076088599	1.74124911062688\\
4182.1549342407	1.76176863423123\\
4183.11703348735	1.78227884775871\\
4184.07935406366	1.80614544032407\\
4185.04419352158	1.82870727137702\\
4186.00695743853	1.84910612628738\\
4186.97224139753	1.87431267505044\\
4187.93544885936	1.89869702164942\\
4188.90117752422	1.92273619430768\\
4189.86482873527	1.94833292696255\\
4190.82870163301	1.97404455299343\\
4191.79509747557	1.99435438066476\\
4192.7594144291	2.01505533329035\\
4193.72625548977	2.03974227821508\\
4194.69101670366	2.0658950050693\\
4195.65830318755	2.09390612998302\\
4196.62350886648	2.12137272625462\\
4197.5889365897	2.14858413908881\\
4198.55689132752	2.17240157714001\\
4199.52276382284	2.19696558052367\\
4200.49116449694	2.22635562097647\\
4201.45748196926	2.25169030913391\\
4202.42632878509	2.28114810187577\\
4203.39309143941	2.31182328484058\\
4204.36007649621	2.34346190677503\\
4205.32959264393	2.37524730072915\\
4206.29702319029	2.40553182529108\\
4207.26698599364	2.43840048938261\\
4208.23486223479	2.47431990782821\\
4209.20527189954	2.5180597759729\\
4210.17359404082	2.56362203765638\\
4211.14213894333	2.61861507236814\\
4212.11321901967	2.67833298176922\\
4213.08221013036	2.73518879681508\\
4214.05373758284	2.79101657277485\\
4215.02317510727	2.84628087533352\\
4215.99515014198	2.89735452469061\\
4216.96503428582	2.94931973536589\\
4217.93514155024	3.00408958376315\\
4218.90778807798	3.06390799539243\\
4219.87834227035	3.13296270543621\\
4220.85143689588	3.21685702534943\\
4221.82243822211	3.31334872014262\\
4222.79598115188	3.43003450275625\\
4223.76742981796	3.56664608693449\\
4224.73910196453	3.71943909129267\\
4225.71331747051	3.87968957698158\\
4226.68543726598	4.04419010083233\\
4227.66010159258	4.21489303946307\\
4228.63266924318	4.36353138409265\\
4229.60778259717	4.4871191978906\\
4230.58079830922	4.59454880834123\\
4231.55403786226	4.68107851278996\\
4232.52982487741	4.74903862636943\\
4233.50351280145	4.80227418834778\\
4234.47974936121	4.83545913948894\\
4235.45388586281	4.8611806987108\\
4236.4305721743	4.86633405873779\\
};
\addlegendentry{prior mean $\vec{a} \circ \vec{\mu}$};

\end{axis}
\end{tikzpicture}%

==> figures/example_null.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{example_null}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=901.75,
xmax=1225.75,
xtick={ 900,  950, 1000, 1050, 1100, 1150, 1200, 1250},
xlabel={rest wavelength $\lr$ (\AA)},
ymin=-0.2,
ymax=4,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none},
y tick label style={text width=1.5em, align=right}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
911.872979545377	1.14068677996284\\
912.083255440461	0.586500075345499\\
912.293078994762	0.845915681119489\\
912.50345176385	0.969073541031935\\
912.713371983763	0.624862264985149\\
912.923841671486	0.470852287634694\\
913.133858601545	0.77323997503272\\
913.343923845722	0.665776066291801\\
913.554538937312	0.787556193591272\\
913.764700958448	0.90325915180091\\
913.975413080311	0.91126986998503\\
914.18567192299	0.883795057182262\\
914.396481119828	0.896858609007344\\
914.606836828656	0.90784719550283\\
914.817743145191	0.84112177592019\\
915.028195764795	0.616166457331117\\
915.238696798747	0.738630622323227\\
915.449748820795	1.23477447217992\\
915.660346832474	1.5344973384298\\
915.871496086089	1.20883209886553\\
916.082191120172	1.23781210056368\\
916.293437650148	1.19099443437713\\
916.504229751333	1.32390408632682\\
916.715070344964	1.45098373684609\\
916.926462815491	1.27845707716068\\
917.137400543284	1.09901660737193\\
917.348890402222	0.906484187771693\\
917.559925308926	1.0969378173977\\
917.771512601142	1.30501158484859\\
917.982644731527	1.3549273088041\\
918.193825432582	1.30747226558944\\
918.405558900766	1.12205588417752\\
918.616836892669	0.854305804051217\\
918.828667906362	0.99169612280475\\
919.040043233936	1.11662144661829\\
919.251971838077	1.15854978272194\\
919.463444546164	1.21898519174091\\
919.674965903269	1.09393833984415\\
919.887040919175	1.23097468773689\\
920.09865972407	1.56407618386138\\
920.310832442835	1.50765148843695\\
920.522548740413	1.03178356183035\\
920.734819207049	0.536324466787168\\
920.946633042225	0.278683830779363\\
921.158495604895	0.293250683081531\\
921.370912719473	0.214904128589142\\
921.582872887126	0.331238153163249\\
921.795387862168	0.719653835238899\\
922.007445679769	1.0298713351299\\
922.22005856036	0.907310024164105\\
922.432214072897	0.836773633052885\\
922.644418391531	0.841807343470681\\
922.857178156622	0.785305677073015\\
923.069480237685	0.705081413297983\\
923.282338021099	0.733094353600635\\
923.49473790963	0.928638346193064\\
923.707693756524	1.34498476261578\\
923.920191497583	1.35546581876845\\
924.132738123468	1.11829817082546\\
924.345841091802	1.04398953271257\\
924.558485637817	0.989541126786205\\
924.771686782587	0.419487740484093\\
924.984429293844	0.884005125788737\\
925.197728660281	1.14189565451526\\
925.410569181911	1.52193041671033\\
925.623458667224	1.66694803302351\\
925.836905392423	1.03069583289669\\
926.049892955821	0.347850999111918\\
926.263438015825	0.0654150664512882\\
926.476523702492	0.138492425960617\\
926.690167142604	0.0402521676651539\\
926.903350997746	-0.135210797201278\\
927.116583895554	-0.0441255346853197\\
927.330374932133	0.151820989802732\\
927.543706066236	0.332586340396432\\
927.757595596244	0.171396895516828\\
927.971025011899	0.28887447688423\\
928.185013080712	0.760200518468826\\
928.398540823198	1.06306475658814\\
928.61211768746	1.00939896856984\\
928.826253590828	1.43874363101052\\
929.039928849851	0.913706742313038\\
929.254163405528	0.738635259704845\\
929.467937104641	1.11630371426539\\
929.682270358077	1.20108222144539\\
929.896142542631	1.03634588479711\\
930.110063928201	0.995647745639714\\
930.324545254664	0.827041729167734\\
930.538565193714	0.911937174857398\\
930.753145331623	1.05874128267872\\
930.967263869558	0.914333888416758\\
931.181942864434	0.830449009455286\\
931.396160046678	0.818352327793463\\
931.610937944066	0.461510162845719\\
931.825253816064	0.496516322435901\\
932.039618991147	0.855077808570417\\
932.254545268746	1.06589346375881\\
932.469009201763	1.30030172621511\\
932.684034495796	1.01881591296945\\
932.898597232246	1.0663458236028\\
933.11372158833	1.47295240000275\\
933.328383173731	1.78369722277255\\
933.543094141747	1.69817893370437\\
933.758367117395	1.51861234625885\\
933.973177002653	1.73522750133671\\
934.188549154458	1.42463461257497\\
934.403458002528	1.57360385172312\\
934.618929376182	1.88727949967529\\
934.833937232656	1.57614408507234\\
935.048994551405	1.32484121987806\\
935.264614784362	0.83207591766611\\
935.479771179916	0.665838407999321\\
935.695490749011	0.455813115624362\\
935.910746267014	0.301366387760831\\
936.126565218013	0.473717042081035\\
936.341919904132	0.521468877719227\\
936.557324132313	0.354275971823078\\
936.773292182739	0.629626720420772\\
936.988795647546	0.882836027540501\\
937.204863194351	0.831212982220757\\
937.420465941501	0.606258763217016\\
937.636633030523	0.385195068350224\\
937.852335105757	0.46764149846517\\
938.06808680297	0.299990830414492\\
938.284403231932	0.556641744007356\\
938.500254325849	1.01956363099523\\
938.716670411687	1.05624981354857\\
938.932620948102	1.05368194714188\\
939.149136736728	1.16474819304664\\
939.365186761452	1.38765546224273\\
939.5812864882	1.51701173247988\\
939.797951857667	1.45645995864794\\
940.014151141457	1.43284000517092\\
940.230916328557	1.74569727478771\\
940.447215215255	1.57649193650172\\
940.664080265974	1.66995363000847\\
940.880478801466	1.77386578251082\\
941.096927119156	1.68302358811331\\
941.313941992005	1.43359833658556\\
941.530490027334	0.992442789053255\\
941.747604878832	0.688920807673155\\
941.964252677737	0.626960130374486\\
942.181467553944	0.999480708874935\\
942.398215162388	1.33041755175318\\
942.615012633334	1.17025558570225\\
942.83237757335	1.10564500336951\\
943.049274922788	1.41881904917805\\
943.266740002728	1.39796412253855\\
943.483737276673	1.08281531708981\\
943.701302542672	0.994587745379638\\
943.918399787158	1.35318948589892\\
944.135546974579	1.56271069011123\\
944.353262546455	1.30896072166455\\
944.570509773483	0.836014919173785\\
944.78832564682	0.221875905962697\\
945.005672959542	-0.050816200678339\\
945.223589180549	0.161878096049831\\
945.441036625075	-0.00753258456791268\\
945.6585340931	0.0175619091043562\\
945.876600862442	0.0939931159265087\\
946.094198531447	0.162277878982124\\
946.312365764047	0.222497004347091\\
946.530063680195	0.259526400948206\\
946.748331422335	0.308970474508361\\
946.96612963181	0.646898146271239\\
947.183977945477	0.914631063304753\\
947.402396478803	0.857571285638995\\
947.620345155084	0.738488680199279\\
947.838864313724	0.891930650013654\\
948.056913398858	1.14445854888393\\
948.275533229171	1.41363225735881\\
948.493682769415	1.15005496014338\\
948.71240331778	0.957693310926015\\
948.930653359413	1.01377962091652\\
949.148953609182	1.16788296740408\\
949.367825261555	1.62254046665254\\
949.586226082146	1.70405645634436\\
949.805198568586	1.62994536112677\\
950.023700006331	1.4291955013\\
950.242773373291	1.23215774593804\\
950.461375474545	1.19454733800909\\
950.680027864925	1.20173891292891\\
950.89925257964	1.137242113774\\
951.118005703073	0.797370470760209\\
951.33733141451	0.724348395293851\\
951.556185317403	0.883481818786807\\
951.775612072091	0.88112516837998\\
951.994566800873	0.848732340659568\\
952.213571899903	0.790560356334491\\
952.433150246486	0.396089138315213\\
952.65225624106	0.263942742010126\\
952.871935747283	0.604616221771254\\
953.091142683886	1.03591111831844\\
953.310923396353	1.15479130444095\\
953.530231321488	0.966707615861872\\
953.749589698122	1.09853900487336\\
953.969522247016	1.46446360123949\\
954.188981681951	1.68340414025431\\
954.409015553666	1.62975374643065\\
954.628576093459	1.59309720487321\\
954.848711334674	1.27366307634526\\
955.068373025903	1.0141624678443\\
955.288085250015	1.09043639960193\\
955.508372572586	1.2878855911103\\
955.728186018016	1.35354852441385\\
955.948574826852	1.49497565996155\\
956.168489540231	1.32955260836939\\
956.388979882087	0.919178087692982\\
956.608995910071	0.597020286297599\\
956.829062552453	0.606320961500362\\
957.049705220986	0.947022934864007\\
957.269873247966	1.3013292169958\\
957.490617566472	1.1764916687766\\
957.710887024758	1.07540162593293\\
957.931733040067	1.00814199911115\\
958.152103976387	1.04083267103237\\
958.372525608752	1.13172123924606\\
958.593524196457	0.825057121067596\\
958.814047376963	0.645946670302629\\
959.035147778613	0.613070646540877\\
959.255772554044	0.662777162434952\\
959.476974816544	0.779222245127594\\
959.697701233704	1.0859733261634\\
959.918478428687	1.63907765634956\\
960.139833509698	1.47662415446669\\
960.36071241663	1.41498197444984\\
960.582169475822	1.14571226739468\\
960.803150141561	0.799309948053677\\
961.024709225915	0.912474633044471\\
961.245791697342	1.28039961416985\\
961.466925028502	1.35303525710409\\
961.688637177879	1.15323352668187\\
961.909872385059	0.864062663742598\\
962.131686677118	0.532344732814151\\
962.353023807254	0.20859219803092\\
962.574940289051	0.119897230842546\\
962.796379389098	0.139647098127377\\
963.017869430918	0.245333742315333\\
963.239939224649	0.311365084513172\\
963.461531306826	0.249901587112783\\
963.683703408005	0.124241262216871\\
963.90539757755	0.149199948883624\\
964.127672033311	0.363895048691551\\
964.349468337255	0.375788330970978\\
964.571845194752	0.228912917431277\\
964.793743680148	0.127545109771126\\
965.015693212998	0.145903188873956\\
965.23822370048	0.222424790275612\\
965.460275485376	0.738584105082876\\
965.682908492548	1.20519075032643\\
965.905062576595	1.05428289442986\\
966.127798150688	0.84106172899945\\
966.350054581017	1.23385770486135\\
966.572362141145	1.47171790033129\\
966.795251593044	1.5753954108854\\
967.017661570159	1.245842802516\\
967.240653707123	1.29889215343556\\
967.46316614841	1.60105380433577\\
967.686261017745	1.48891560615645\\
967.908875970408	1.390282419409\\
968.131542135348	1.38699303379227\\
968.35479113071	1.48615306533793\\
968.577559877847	1.40856173473642\\
968.800911723916	1.34538883632127\\
969.023783100509	1.54044800739839\\
969.247237844666	1.55395540923315\\
969.470211897997	1.66308074360271\\
969.693237246216	1.8286882386823\\
969.916846365021	1.95292436153295\\
970.139974460912	1.94123318781835\\
970.363686596332	1.84931282609876\\
970.58691748723	1.87093488083555\\
970.810732686725	1.52999343690981\\
971.03406641999	1.25644557798412\\
971.257451530886	1.06814952601179\\
971.48142135405	0.790056698444364\\
971.704909378361	0.595799746579047\\
971.928982384317	1.08700033886351\\
972.152573369455	1.5728698068019\\
972.376749605738	1.5336516138853\\
972.600443599137	1.15263707335133\\
972.824189053045	0.749223358099182\\
973.048520162421	0.745136103803915\\
973.272368695754	1.4772615314948\\
973.496803154366	1.48628319887158\\
973.720754814612	1.35396751423342\\
973.945292670073	1.46503203904809\\
974.169347504742	1.63987872816797\\
974.393453882932	1.69938580031836\\
974.618146861312	1.9216995802835\\
974.842356485204	1.75581403353907\\
975.067152979533	1.5327497626808\\
975.291465896693	1.42280633682421\\
975.51636595466	1.49104096117909\\
975.740782212674	1.56309764853199\\
975.965250097353	1.14802885464897\\
976.190305528469	0.621208438542933\\
976.414876825396	0.325402558190056\\
976.640035939442	0.152763095391992\\
976.86471069626	0.239822405494943\\
977.089973541003	0.726710543627339\\
977.314751805374	1.13795187220179\\
977.539581779689	1.38308290835157\\
977.765000248214	1.41457885690551\\
977.989933801592	1.38498203564416\\
978.215456120299	1.49654060892932\\
978.440493300458	1.69942136951345\\
978.66611951719	1.52520345197126\\
978.891260371871	0.970036299702213\\
979.116453019911	0.626186835037722\\
979.342235111461	0.703222014501523\\
979.567531505646	0.959060621382364\\
979.793417614899	1.01826889317079\\
980.018817803027	0.910514693902216\\
980.244807977903	1.3091984233285\\
980.47031200779	1.43208559401703\\
980.695867914583	1.23215965826035\\
980.92201421572	1.25706937752379\\
981.147674036012	1.70369560112322\\
981.373924522642	1.7961613571675\\
981.599688304307	1.86145645527346\\
981.826043024429	1.75084945357302\\
982.051910815361	1.42867190744972\\
982.278369816995	1.30274605660015\\
982.504341665111	1.60519321722222\\
982.730365497754	1.70837753985088\\
982.95698094954	1.92205335991206\\
983.183108911255	1.76428428277587\\
983.409828764672	1.72001287375384\\
983.636060903432	1.76378860883141\\
983.862885206578	1.53547386582076\\
984.089221570377	1.51360559958571\\
984.315610002559	1.6476303266782\\
984.542591008226	1.28639158930048\\
984.769083737452	1.02705553613486\\
984.996169313161	1.14366722990933\\
985.222766387479	1.33518535375286\\
985.449956581405	1.50087565238876\\
985.676658048888	1.40094266016273\\
985.903411668746	0.868598118580812\\
986.130758817971	0.608361074755739\\
986.357616903114	1.01178946708167\\
986.585068791062	1.6533575407841\\
986.812031389618	1.76587552617549\\
987.039588064543	1.88912833289095\\
987.26665522466	1.98888252298038\\
987.493774621279	1.70774762087981\\
987.721488504687	1.16975178438795\\
987.948712535105	0.759100741904566\\
988.176531326192	0.519897952744221\\
988.403860038612	1.06167688866689\\
988.631783785708	1.55877493955149\\
988.859217228358	1.65331260120966\\
989.086702991773	1.36922230058494\\
989.314784200946	0.87894531217132\\
989.542374766944	0.46012152999554\\
989.770561053022	0.432926298715455\\
989.998256469886	1.18183335870348\\
990.226547881277	1.70423200753302\\
990.454348197312	1.70541210163458\\
990.68220091851	1.68463032132369\\
990.910650045981	1.59578612128254\\
991.138607738819	1.42627414211309\\
991.367162112695	1.15523209473492\\
991.595224825535	1.0468536178461\\
991.823884494302	0.944242513831827\\
992.052052275526	0.5733186288496\\
992.280272546447	0.390669401733788\\
992.509090185706	0.69427660097712\\
992.737415597598	1.32746913320549\\
992.966338653035	1.61315000791701\\
993.194769254336	1.1339348479436\\
993.423797774516	0.384241034650515\\
993.652333613686	0.54326882623951\\
993.880922027227	0.417825310886239\\
994.110108772721	0.467037013380902\\
994.338802496835	0.576792983842406\\
994.568094828554	0.720988875256156\\
994.796893911758	0.899797465943452\\
995.026291878345	0.687861046453369\\
995.255196369179	1.02449962174265\\
995.48415351919	1.46530100718192\\
995.713709966325	1.49011750073242\\
995.942772596786	1.24220709532774\\
996.172434800467	1.05085725584807\\
996.401602959974	0.628089786974943\\
996.631370968923	0.375413778741248\\
996.860644706092	0.202300107816732\\
997.089971187383	0.249035018255029\\
997.319897932526	0.496463064259384\\
997.549330064418	0.703563985539784\\
997.779362736703	0.733473567116011\\
998.00890056787	0.693609152680579\\
998.239039216098	1.13621309313545\\
998.468682795234	1.2646650261491\\
998.698379203574	1.1562117774577\\
998.928676844053	1.45514055186562\\
999.15847907342	1.43714540763445\\
999.388882811912	1.1644887865244\\
999.618790911057	0.765276395593703\\
999.849300796442	0.66407481655092\\
1000.07931481414	0.891161418361813\\
1000.30993089532	1.07919825504413\\
1000.54005088037	1.0959773535142\\
1000.77022380421	1.3013902200777\\
1001.00099920748	1.35243029393924\\
1001.23127817188	1.43733874342066\\
1001.46215989327	1.48619159863261\\
1001.69254494708	1.16845867203749\\
1001.92353303557	0.708855955086433\\
1002.15402422767	0.789354637113893\\
1002.38456844396	1.03821451054875\\
1002.61571611153	1.23960681505778\\
1002.84636653944	1.40302269314647\\
1003.07762069664	1.53131246122766\\
1003.30837738508	1.43859112330578\\
1003.53973808096	1.07114250166946\\
1003.77060107891	0.94966643361832\\
1004.00151718658	0.800927199036802\\
1004.23303771896	0.542782044593827\\
1004.46406020958	0.442628370372467\\
1004.69568740336	0.493466263957084\\
1004.92681632593	0.737295152033449\\
1005.15855023025	1.16237681775798\\
1005.38978563381	1.28715909986224\\
1005.62107423276	1.06208985467115\\
1005.85296823142	0.935999735334591\\
1006.08436338492	1.10595623382653\\
1006.31636421704	1.14216949907099\\
1006.54786597418	1.04097743383174\\
1006.77997368897	0.899842787982355\\
1007.01158209886	0.761889816195228\\
1007.24324378996	0.635587859354048\\
1007.47551185734	0.569162722183168\\
1007.70728027486	0.59705074003049\\
1007.93965534803	0.876011618505467\\
1008.17153054116	1.187679136793\\
1008.40401266942	1.40353529114342\\
1008.63599468734	1.54728809747642\\
1008.86803007242	1.5655490545096\\
1009.10067281193	1.70726016992131\\
1009.3328150956	1.79598331995983\\
1009.56556501351	1.54159693064619\\
1009.79781424502	1.08072964275524\\
1010.0306713907	0.716857446315376\\
1010.26302761932	0.350296620314523\\
1010.49543730119	0.560433783545002\\
1010.72845531721	0.676234126768611\\
1010.96097207011	0.690032345019662\\
1011.19409743742	0.803645230553403\\
1011.42672131067	1.07419189083546\\
1011.65995407873	1.43301918977198\\
1011.89268512169	1.51851835561699\\
1012.12546970413	1.15954199115589\\
1012.35886360202	0.866181038788781\\
1012.5917554282	0.846052220932892\\
1012.82525685055	0.877110343292453\\
1013.05825596989	0.898276117924503\\
1013.29186496623	0.820909293962951\\
1013.52497142815	0.96262643318996\\
1013.75813151591	1.11636749021465\\
1013.99190190201	1.04904437429196\\
1014.2251694065	0.771809605747982\\
1014.45904749051	0.503908739007015\\
1014.69242246123	0.725968705992683\\
1014.92640829276	0.962032370262317\\
1015.15989077922	1.31711247361951\\
1015.39342697803	1.58886733914118\\
1015.62757445965	1.43302980316084\\
1015.86121824847	1.38449640139186\\
1016.09547360172	1.40332636993034\\
1016.32922503012	1.32668183010776\\
1016.56358830471	1.18211533062905\\
1016.79744742228	0.81975406005151\\
1017.03136033884	0.233710312618803\\
1017.26588552428	0.119510021429484\\
1017.4999062044	0.145380873889228\\
1017.73453943548	0.183453597690221\\
1017.96866792882	0.614513206880383\\
1018.20340925532	1.14179105048454\\
1018.43764561155	1.17349113944578\\
1018.67249508326	1.23374267867401\\
1018.90683935207	1.28427187562868\\
1019.14123753147	1.26083875604198\\
1019.37624924993	1.25829947885392\\
1019.61075541645	1.06197301177761\\
1019.8458754047	0.521919946745648\\
1020.08048960811	0.354324018921282\\
1020.31571791602	0.614988944864688\\
1020.55044020608	1.12923149120599\\
1020.78521649369	1.53865530084272\\
1021.02060731007	1.69351401464533\\
1021.25549175901	1.74088204719458\\
1021.49099101982	1.84344410014144\\
1021.72598367991	1.7077409277517\\
1021.96159143512	1.70474546607502\\
1022.19669235622	1.54206296359474\\
1022.43184736198	1.28708413682743\\
1022.6676178878	1.35750980447652\\
1022.90288122935	1.49964182203011\\
1023.13876037454	1.62178739412427\\
1023.37413210181	1.92692327992345\\
1023.6101199164	1.79677272661211\\
1023.84560007931	1.42996415925514\\
1024.08113441413	1.54482120168805\\
1024.3172852619	1.51020118778164\\
1024.55292810726	1.20737902075329\\
1024.78918774962	1.34382618214029\\
1025.02493915553	1.77552912046177\\
1025.26130764259	1.85708163550984\\
1025.49716765907	1.51561497225985\\
1025.73308193483	1.88050108199197\\
1025.96961371805	1.82919251807718\\
1026.20563667941	1.38461133196309\\
1026.44227743271	1.03400328995931\\
1026.67840912973	1.03695400329378\\
1026.91515890331	1.29509753226279\\
1027.1513993861	1.50561037121236\\
1027.3876942157	1.09511661723951\\
1027.62460754885	0.485566699507615\\
1027.86101123937	0.662809815338508\\
1028.09803371839	1.31867120753975\\
1028.33454631997	1.52581157046793\\
1028.57167799513	1.98711362483755\\
1028.80829955795	1.9737137911331\\
1029.04497555526	1.35935366565416\\
1029.28227105383	0.919403359261874\\
1029.51905608766	0.92644778097943\\
1029.75646090815	0.971043615482467\\
1029.99335502873	0.975564345438844\\
1030.23086922152	1.24485652228123\\
1030.4678724791	1.77751391979414\\
1030.70493025898	2.13359158608778\\
1030.94260853944	2.2145826433037\\
1031.17977553172	2.21288182383534\\
1031.41756331045	1.97414999185351\\
1031.65483956546	1.89525866454118\\
1031.89273689291	1.80034398853831\\
1032.13012246097	1.8670957025528\\
1032.36756263927	1.93887567686648\\
1032.60562431908	1.63793733855219\\
1032.84317388596	1.34432635004219\\
1033.08134524068	1.49695137576292\\
1033.31900424653	1.62199507232785\\
1033.55728532668	1.77872594967839\\
1033.79505382192	1.90651459369653\\
1034.03287701549	1.71095439417247\\
1034.27132271312	1.38949941903648\\
1034.50925547172	1.4640728181741\\
1034.74781102118	1.49525877928052\\
1034.98585339529	1.60311289739014\\
1035.22451884717	1.8596867922017\\
1035.46267088729	2.02885311911244\\
1035.70087771398	2.01073310023399\\
1035.93970804889	1.90832078212453\\
1036.17802461734	1.78930969753945\\
1036.41696498128	1.79938209041307\\
1036.65539134206	1.61923387013496\\
1036.89444178571	0.933771879835785\\
1037.13297798941	0.629583167280012\\
1037.37213856348	1.18465852807786\\
1037.61078466069	1.66962165085431\\
1037.84948565813	1.72456037622264\\
1038.08881145728	1.66519768440715\\
1038.32762242416	1.76744229184945\\
1038.5670584806	1.53802825035512\\
1038.80597946757	1.39818050180867\\
1039.04552583208	1.59672765317511\\
1039.28455688984	1.57915914805276\\
1039.52364293638	1.31394079144136\\
1039.7633547925	1.32919165753214\\
1040.00255098587	1.46107295815609\\
1040.24237327714	1.53782860390527\\
1040.48167966807	1.10293533826305\\
1040.72161244536	0.840191048648715\\
1040.96102908463	1.12140014885517\\
1041.2005008014	1.53924333995507\\
1041.44059933724	1.72699304144155\\
1041.68018137851	1.33446402577505\\
1041.92039052764	1.39159943578842\\
1042.16008294424	1.48124910598932\\
1042.40040275761	1.44990509144343\\
1042.6402056004	1.67709596262863\\
1042.88006360951	1.55392768055956\\
1043.12054944883	1.20734450333547\\
1043.36051796042	0.880276766584233\\
1043.60111459145	0.710258308849233\\
1043.84119365642	0.90280210676725\\
1044.0819011302	1.32585016113228\\
1044.32209079948	1.04496644256799\\
1044.56233572407	0.983584912082894\\
1044.80320949163	1.20790471815811\\
1045.04356509694	1.33325964518007\\
1045.28454983493	1.17775408835388\\
1045.52501617196	0.961010329600225\\
1045.7661119315	1.00156035939421\\
1046.00668905126	0.958766601826191\\
1046.24732151546	0.808361113002185\\
1046.48858383702	0.610685167875127\\
1046.72932716049	0.437508079561787\\
1046.97070063148	0.497269012499704\\
1047.21155486529	1.05168615195619\\
1047.45303953693	1.02808015843208\\
1047.69400473216	0.930500756897173\\
1047.93502536113	1.00689698166695\\
1048.17667686346	1.28101557318802\\
1048.41780853051	1.55141488903559\\
1048.65957136158	1.29303413648321\\
1048.90081411788	1.51241776057878\\
1049.14268832897	1.53362455452452\\
1049.38404222569	1.35304768719914\\
1049.62545164556	1.31810582944686\\
1049.86749295646	1.45232523095117\\
1050.10901359353	1.29003829234207\\
1050.35116641275	1.12414863410466\\
1050.59279831827	1.10121558680375\\
1050.83506269718	1.19388118053011\\
1051.0768059224	1.09908535535921\\
1051.31860476033	0.68512919840803\\
1051.5610365086	0.69396670914572\\
1051.80294674314	0.958951714626435\\
1052.04549017961	1.06974908801349\\
1052.28751186208	1.37381808919224\\
1052.53016703819	1.64026597343708\\
1052.77230021994	1.4264035107178\\
1053.0144891041	1.79195730778675\\
1053.25731191956	1.61074583630062\\
1053.49961238003	1.16482372977815\\
1053.74254706384	0.742197772756444\\
1053.98495915202	0.479281708790028\\
1054.22800575572	0.494146333580915\\
1054.47052952303	0.828625610126435\\
1054.71310908262	1.14053809690273\\
1054.95632359609	1.30980032677764\\
1055.19901491197	1.34066176678694\\
1055.44234147425	1.1843633611283\\
1055.6851445979	0.800854626404888\\
1055.92858326061	0.396339150554076\\
1056.17149824354	0.115413086002489\\
1056.41504905833	0.0757090735773661\\
1056.65807595208	0.144054762026786\\
1056.90115875385	0.263877053738552\\
1057.14487782674	0.564494791216474\\
1057.38807261664	1.0362044685618\\
1057.6319039708	1.03717449405688\\
1057.87521080042	0.87164607350508\\
1058.11915448756	0.58083883635952\\
1058.36257340853	0.435358581469903\\
1058.60604832769	0.819686841922083\\
1058.85016054436	1.23989586257593\\
1059.0937476323	1.37955515175807\\
1059.33797231135	0.988097227821077\\
1059.58167161975	0.619914130991019\\
1059.82600881299	0.664908063192308\\
1060.06982039355	0.918160923452797\\
1060.31368806264	1.07770109790249\\
1060.55819405726	1.20552904014423\\
1060.80217407607	1.0247953623889\\
1061.04679271448	1.10041193335021\\
1061.29088513477	1.36482606281137\\
1061.53561646887	1.21617646833844\\
1061.77982134242	1.33118286314427\\
1062.02408239499	1.22153584724675\\
1062.26898280276	1.20447477685111\\
1062.51335638627	1.29694550493341\\
1062.75836961954	1.38866382980025\\
1063.00285578585	1.36632752267823\\
1063.24798189661	0.993491984692242\\
1063.49258069757	0.589281356922722\\
1063.73723576818	0.394434620950944\\
1063.98253122533	0.538486347166053\\
1064.22729900841	0.856843933845887\\
1064.47270747306	1.00354487187823\\
1064.71758802054	0.889416424247941\\
1064.96310954476	0.398803584227472\\
1065.20810290859	0.273831743173583\\
1065.45315263282	0.704058320858617\\
1065.69884377662	1.3049216100836\\
1065.94400639514	1.58991041534876\\
1066.18981072873	1.57774221283229\\
1066.43508629355	1.32645005664299\\
1066.68100386908	1.29304637534603\\
1066.92639243224	1.22322939989031\\
1067.17183744672	1.05807455150305\\
1067.41792491544	1.11037130797492\\
1067.66348300632	1.15768627357989\\
1067.90968384741	1.20210330594633\\
1068.15535506679	0.942122704543907\\
1068.4016693325	0.659357547668458\\
1068.64745373249	0.422812265023395\\
1068.89329467486	0.0528122050242827\\
1069.13977910781	0.024061510193921\\
1069.38573330898	0.134579527652563\\
1069.6323312972	0.514292123297364\\
1069.87839880935	0.933228493449531\\
1070.12511040514	1.02217089124164\\
1070.37129128049	0.72487700899021\\
1070.61752878942	0.540691637261524\\
1070.86441082695	0.140282957249652\\
1071.11076177738	0.294383088645319\\
1071.35775755335	0.586917439691091\\
1071.60422199755	0.674689209377111\\
1071.85133156436	0.895540254002299\\
1072.09790955461	1.25222039744177\\
1072.34454426981	1.22683011158018\\
1072.59182455329	1.2218901049559\\
1072.83857289298	1.24333861644245\\
1073.08596709838	1.22332845818631\\
1073.33282911491	1.23989806174659\\
1073.5803372947	1.21561491489018\\
1073.82731304045	1.19932699640713\\
1074.07434560265	1.33843811839723\\
1074.3220247745	1.34970380039639\\
1074.56917114448	1.17883206444373\\
1074.81696442201	1.05799279972401\\
1075.0642246522	0.787031069883142\\
1075.31213208798	0.566663890612104\\
1075.55950623084	0.335468903344346\\
1075.80752787746	0.250679448119078\\
1076.05501598547	0.284166004684425\\
1076.3025610278	0.196860459179185\\
1076.55075402121	0.105811984963792\\
1076.79841310742	0.0547077347605122\\
1077.04672044323	0.044757649839059\\
1077.29449362586	0.0565327117552748\\
1077.54291535674	0.143723786841846\\
1077.79080268836	0.319367436287157\\
1078.03874704614	0.320027378718606\\
1078.28734040021	0.311308216828283\\
1078.53539898584	0.273005763356998\\
1078.78410686675	0.411032694209717\\
1079.03227973285	0.857183944753773\\
1079.28110219336	1.28872051103372\\
1079.52938939259	1.07639450367969\\
1079.77773370995	1.40277820273829\\
1080.02672807051	1.12923369037666\\
1080.27518679998	0.921246168662239\\
1080.52429587212	1.20353085455565\\
1080.77286906642	1.17868041728403\\
1081.02209290298	0.821547531536107\\
1081.27078061483	0.844543207392885\\
1081.51952553696	1.00817661214508\\
1081.76892155086	1.04578357789386\\
1082.01778106966	1.10245161633307\\
1082.26729198018	1.31529213400637\\
1082.51626614844	1.01484526252743\\
1082.76589200853	0.902041576181949\\
1083.01498087907	0.999558444777104\\
1083.26412705218	1.13098786363765\\
1083.51392536733	1.11276238018345\\
1083.76318632197	0.90636323338517\\
1084.01309971909	0.788939280706733\\
1084.26247550812	0.618485100331903\\
1084.51250404023	0.829469039884159\\
1084.76199471657	0.978108594664927\\
1085.01154278792	0.817570283582101\\
1085.26174405328	0.687627073817936\\
1085.51140709131	0.502172493767742\\
1085.76172362428	0.297981409932296\\
1086.01150168195	0.358176679076364\\
1086.26193353562	0.590820776387562\\
1086.51182666592	0.787542902951172\\
1086.76177728381	0.812102954079022\\
1087.01238214939	0.60123122003869\\
1087.2624479194	0.674387731763903\\
1087.51316823852	0.773870706740783\\
1087.76334921372	0.959163026242417\\
1088.01418503957	1.20264898711936\\
1088.26448127303	1.19248116936215\\
1088.5148350868	0.894658004101549\\
1088.76584420363	0.55097605887199\\
1089.01631335529	0.429186274344819\\
1089.26743811191	0.357444498669406\\
1089.51802265458	0.216633465564047\\
1089.76926310425	0.159183370961462\\
1090.01996309111	0.23045525318765\\
1090.27072075117	0.25529103728952\\
1090.52213477136	0.349262149557374\\
1090.77300795536	0.395274823664759\\
1091.02453780187	0.293535045410006\\
1091.27552656302	0.173808967414793\\
1091.52717228921	0.234650290749485\\
1091.77827668076	0.284699423090604\\
1092.02943883855	0.280877885981224\\
1092.28125841525	0.478549384958897\\
1092.53253628333	0.79280719163229\\
1092.78447187318	0.840044086678686\\
1093.03586550486	0.896574342294986\\
1093.28791716132	1.04310164146098\\
1093.53942660992	1.00326634213282\\
1093.79099391793	0.905719067612833\\
1094.04321970534	0.903099090423013\\
1094.2949029103	0.899189443062898\\
1094.547244898	0.804267595851331\\
1094.7990440533	0.871874596021911\\
1095.05150229484	0.805057767432539\\
1095.30341745388	0.528534526214497\\
1095.55599200281	0.245862977516444\\
1095.80802321905	0.153048700729972\\
1096.06011241473	0.0693493648412658\\
1096.31286145585	0.0930789003630353\\
1096.56506678891	0.0465076996550553\\
1096.8179322714	0.154708584548742\\
1097.07025379533	0.310880741078443\\
1097.32323577282	0.124662750007458\\
1097.57567354117	0.125752546639629\\
1097.82816938249	0.0119553662716351\\
1098.08132613364	-0.0124612748754887\\
1098.33393829967	-0.0331686419442275\\
1098.58721168002	-0.0701950774337552\\
1098.83994022436	0.0192802113818938\\
1099.09333028763	0.0233921316470411\\
1099.34617526389	0.135814146844171\\
1099.59907840681	0.0858689372689437\\
1099.85264352567	0.0488099803480197\\
1100.10566318094	0.130309730240165\\
1100.35934511713	0.135237175297232\\
1100.61248133844	0.131509162701148\\
1100.86628014578	0.134757660476352\\
1101.11953298683	-0.0408170049293932\\
1101.37284408835	-0.0227975488067682\\
1101.62681823366	0.236620102255699\\
1101.8802460355	0.371125897930944\\
1102.13433718657	0.743843087069565\\
1102.38788174248	0.654142644711167\\
1102.64208995323	0.501509300388354\\
1102.89575131698	0.459511786024902\\
1103.1494710352	0.448286262794392\\
1103.40385486677	0.438658437051321\\
1103.65769147354	0.553842725640647\\
1103.91219249961	0.550811455728591\\
1104.16614604879	0.264027529600837\\
1104.42076432336	0.174962516092192\\
1104.67483486882	0.449845857259673\\
1104.92896386288	0.686242791501028\\
1105.18375804155	0.917575752823926\\
1105.43800411271	0.868516366801779\\
1105.69291567495	1.09007219781674\\
1105.94727887715	1.21470876096048\\
1106.20230787702	1.1925793671131\\
1106.45678826423	1.47129891051173\\
1106.71132719432	1.22485965466519\\
1106.96653238205	1.24194128252573\\
1107.2211885781	1.31275715954352\\
1107.47651133873	1.22283622642202\\
1107.73128485478	1.06684207124395\\
1107.98672524249	1.05706331546204\\
1108.24161613257	1.07868929045958\\
1108.49656565996	1.00287737577363\\
1108.75218251974	0.750951858433074\\
1109.00724950226	0.577304434445973\\
1109.26298412459	0.694034261931553\\
1109.51816861636	1.02792439977939\\
1109.77402105551	1.32993220434923\\
1110.02932311065	1.16236209287614\\
1110.28468389768	0.69327172340782\\
1110.54071309357	0.365743523346778\\
1110.7961915252	0.46557623817133\\
1111.05233867362	0.85688696109801\\
1111.30793480404	1.04348678317554\\
1111.56419995933	1.14847691176774\\
1111.81991384277	1.09533634307368\\
1112.07568655285	0.902337125595975\\
1112.33212874999	0.651094355130493\\
1112.58801929444	0.511753563230173\\
1112.84457963438	0.823944340711583\\
1113.10058806748	1.18591788793944\\
1113.35726660465	1.38672339634563\\
1113.61339298072	1.44737920051158\\
1113.87018976957	1.4713669891862\\
1114.12643414293	1.48041848879111\\
1114.38273746498	1.3221358574968\\
1114.63971166297	1.23094896700173\\
1114.89613306383	0.985106929414653\\
1115.15322564971	0.793552280214884\\
1115.4097651838	0.875888369332164\\
1115.66697621211	1.1112477252926\\
1115.92363393383	1.29768997201125\\
1116.18035069933	1.24126470289013\\
1116.43773942296	1.35924313342426\\
1116.69457445775	1.39998104888584\\
1116.95208176024	1.29584850123651\\
1117.20903511881	1.41139770873189\\
1117.46666105479	1.35736026087136\\
1117.72373279165	1.51070671018602\\
1117.98086366752	1.15180157973122\\
1118.23866758547	0.652469697340572\\
1118.49591692141	0.424124644021201\\
1118.7538396095	0.220456508627251\\
1119.01120746009	0.142235127582496\\
1119.26924897304	0.0435984418828037\\
1119.52673539288	-0.0230368371006402\\
1119.78428104713	-0.0341125224076367\\
1120.04250082914	0.00731787857981957\\
1120.30016513455	0.0546580442603176\\
1120.55850387829	-0.0421203960123108\\
1120.81628688953	0.0218577066302509\\
1121.0747446498	0.107298445052478\\
1121.33264642155	0.0335992341818435\\
1121.59060752326	-0.0448797217389359\\
1121.84924384017	0.105734535909971\\
1122.10732378443	0.0233067927696623\\
1122.36607925497	0.540977290407562\\
1122.62427809654	0.691662551986482\\
1122.8831527756	0.472802139276729\\
1123.14147056926	0.341730420305497\\
1123.39984778859	0.449306486750284\\
1123.6589013123	0.874391116574403\\
1123.91739756589	1.24537954243481\\
1124.17657043544	1.11222903348935\\
1124.43518577813	0.981309152910057\\
1124.6944780485	1.10602287825927\\
1124.95321253516	1.1597655416347\\
1125.21200654335	1.63375508964585\\
1125.47147794687	1.54647440433072\\
1125.73039118133	1.47620774628225\\
1125.9899821232	1.26845161556814\\
1126.24901463887	0.811820312840632\\
1126.50872517417	0.633315829209729\\
1126.767877026	0.773013125797916\\
1127.02708849536	0.983147946433557\\
1127.28697845277	0.905483278271199\\
1127.54630934074	0.823883528861916\\
1127.80631902933	0.872474587148735\\
1128.06576939092	0.726850238772564\\
1128.32589886585	0.524820700659598\\
1128.5854687561	0.233181866250647\\
1128.84509836005	0.0614430534796234\\
1129.10540754652	0.151002742939515\\
1129.36515676171	0.399807959812164\\
1129.6255858725	0.603358678615876\\
1129.88545475404	0.886188615409799\\
1130.14600384439	0.947172956549742\\
1130.40599244739	1.00177750359325\\
1130.66604086044	1.06749541616341\\
1130.92676995222	1.06005476126186\\
1131.18693816944	1.06265465906735\\
1131.447787379	1.27837924564239\\
1131.7080754556	1.09791979490726\\
1131.96904483826	1.06435777332249\\
1132.22945282945	1.18929524038274\\
1132.48992072715	1.18411734086227\\
1132.75107040161	1.03891289065876\\
1133.01165829675	1.0549476176671\\
1133.27292828274	1.01011503766128\\
1133.5336362306	0.673830528848912\\
1133.79502658355	0.345507161264611\\
1134.05585463944	0.29305060635916\\
1134.3173654148	0.42293776117542\\
1134.57831363405	0.675458584453126\\
1134.83932188409	0.758680461267441\\
1135.10101332527	0.537752589093184\\
1135.36214182169	0.570149623922693\\
1135.62395382399	0.967470058769489\\
1135.88520262219	1.10387677453949\\
1136.14713524115	1.19561326646835\\
1136.40850439654	1.12256188466249\\
1136.66993367957	1.12399727379331\\
1136.93204725578	1.17372281729443\\
1137.19359697915	1.20206161731983\\
1137.45583131096	1.23643561096021\\
1137.71750153017	1.07017993423141\\
1137.97985667322	0.782273881272322\\
1138.24164744377	0.399373599701984\\
1138.50349843894	0.218145801764079\\
1138.76603483114	0.245154127441749\\
1139.02800646094	0.172689780779019\\
1139.29066380353	0.393645764091329\\
1139.55275612354	0.467235369013188\\
1139.81553447224	0.813352561096786\\
1140.07774753806	0.851267793202995\\
1140.34002092564	0.469161699090729\\
1140.60298081587	0.528908002762923\\
1140.86537503268	0.438373596642268\\
1141.1284560684	0.316243084086342\\
1141.39097117011	0.224270181311103\\
1141.65417340714	0.315533827643155\\
1141.91680944943	0.603365515168158\\
1142.17950591079	0.857197235393873\\
1142.44288998219	0.937368384416562\\
1142.70570746769	0.721787986944193\\
1142.96921288001	0.39886274669914\\
1143.2321514454	0.200957012141717\\
1143.49577825453	0.165001874553951\\
1143.7588379556	0.128521445929851\\
1144.0219581732	0.0956234244854514\\
1144.28576711002	0.346699422516907\\
1144.54900854698	0.356225560520794\\
1144.81293902045	0.325189788428308\\
1145.07630173262	0.461537030974267\\
1145.34035379874	0.532776487385175\\
1145.60383784198	0.84805403993388\\
1145.86738249938	0.995203226317227\\
1146.13161698698	1.05082828416498\\
1146.39528305928	0.94777973642079\\
1146.65963927958	0.651408788727395\\
1146.92342682271	0.397266411741353\\
1147.18790483179	0.463996851170074\\
1147.45181390172	0.880582068842074\\
1147.71578368359	1.01270202729113\\
1147.98044440842	0.905603276496564\\
1148.24453580103	0.847027792162691\\
1148.50931845493	0.877767704088775\\
1148.77353151433	1.0629273562297\\
1149.03843615347	1.16293856243847\\
1149.3027709357	1.16942429919124\\
1149.5671665278	1.17512684433926\\
1149.83225417742	1.11905851017853\\
1150.09677157644	0.939041666443562\\
1150.36198135181	1.15951196769552\\
1150.62662061388	1.20762657087717\\
1150.89195257127	0.940083212793283\\
1151.15671375251	0.563779248013671\\
1151.42153584172	0.472339500700292\\
1151.68705110481	0.851578449963322\\
1151.95199519743	1.02242771612876\\
1152.21763278327	1.16636257554629\\
1152.48269893551	1.15176084726588\\
1152.74845890046	0.80103266361256\\
1153.01364716855	0.334870011802853\\
1153.27889644285	0.313571282961744\\
1153.54484000919	0.663224406816741\\
1153.8102114837	0.850654989516649\\
1154.07627757012	0.894317228264736\\
1154.34177130115	0.763175183640312\\
1154.60795996408	0.63478143303315\\
1154.87357600795	0.909394455489168\\
1155.13988730387	1.26236870951136\\
1155.40562571692	1.23994357501773\\
1155.67142526274	1.16031217896889\\
1155.93792054094	1.08842262858646\\
1156.20384254049	1.08172213803754\\
1156.47046059294	1.24042920927002\\
1156.73650510262	0.929008189329088\\
1157.00324598589	0.803447592041985\\
1157.26941306215	0.95618793079841\\
1157.5356413698	1.12536324562403\\
1157.80256653212	1.15632766419008\\
1158.06891749103	1.14217083769662\\
1158.33596562564	1.08787034990144\\
1158.60243929231	1.1174889716372\\
1158.86961045587	1.20405808181833\\
1159.13620688683	1.18856874913467\\
1159.40286464795	1.0957641295759\\
1159.67022038783	1.07774928842487\\
1159.93700099805	0.737087139173464\\
1160.2044799086	0.347655009978498\\
1160.47138342452	0.23343508162939\\
1160.73898556247	0.359458006740554\\
1161.00601204072	0.463217149553549\\
1161.27309994805	0.363735608818407\\
1161.54088696006	0.282167986424041\\
1161.80809791467	0.165137004029646\\
1162.07600829603	0.172134561898431\\
1162.3433423546	0.440428578203656\\
1162.61137616215	0.866499057990027\\
1162.87883338139	1.15073785044263\\
1163.14635212881	1.27354269565543\\
1163.41457110864	1.2876276188298\\
1163.68221310182	1.18770782162775\\
1163.95055565001	0.892374691255562\\
1164.21832094573	0.56197760135117\\
1164.4867871192	0.618087337290056\\
1164.75467577427	0.969742949458851\\
1165.02262605677	1.03146688125473\\
1165.29127770122	1.27134017842732\\
1165.55935142829	1.4270136371529\\
1165.82812684043	1.16832385331417\\
1166.09632406894	0.840488797233405\\
1166.36522330578	0.712900899250446\\
1166.63354409262	1.00135746199642\\
1166.90192660631	0.982894946191075\\
1167.17101161332	0.808956610171566\\
1167.4395177707	0.818923251621076\\
1167.70872674505	0.849945422321085\\
1167.97735660309	1.05791802792144\\
1168.24668960188	1.28778968814613\\
1168.51544321758	1.40281348508503\\
1168.78425865968	1.45543304156394\\
1169.05377772831	1.51614411184485\\
1169.32271701356	1.52687845508835\\
1169.59236024949	1.42692327992345\\
1169.86142343495	1.45303814471078\\
1170.13119089539	1.21118635886947\\
1170.40037803813	1.01674324242663\\
1170.66962710701	1.16960702158859\\
1170.93958093744	1.30776188680429\\
1171.20895404924	1.32884667458623\\
1171.47903224727	1.3942547909411\\
1171.74852945914	1.42516260476658\\
1172.01873208206	1.27458864034648\\
1172.28835345117	1.1182953979581\\
1172.55803684632	1.28300544017453\\
1172.82842613985	1.20438929604356\\
1173.09823377802	1.47111226785363\\
1173.36874763977	1.4335092223656\\
1173.63867957819	1.3346461744757\\
1173.90931806555	1.41220872462635\\
1174.17937436148	1.22131946797663\\
1174.4494927835	1.3296903911923\\
1174.7203182426	1.24802600528872\\
1174.99056110806	1.11080024187053\\
1175.26151133632	1.18943904702095\\
1175.53187870253	1.33609906135571\\
1175.80295375743	1.13814291320122\\
1176.07344568176	1.0611943141303\\
1176.34464562081	0.542365110520756\\
1176.61526216065	-1.47273171800742\\
1176.88594095546	-1.35253977439186\\
1177.15732825412	1.10756076786625\\
1177.42813175053	0.205167945882808\\
1177.6996440772	0.0877940721450367\\
1177.97057233264	0.256800265965788\\
1178.24220974491	0.0721733808462562\\
1178.51326281687	0.0165255454469136\\
1178.78437824424	0.33912667395134\\
1179.05620331836	0.360257237948736\\
1179.32744364847	0.348166245445804\\
1179.59939395227	0.7705553613486\\
1179.87075924268	1.22628682081004\\
1180.14283483385	1.40557420919735\\
1180.41432514212	1.42249013432917\\
1180.68587790638	1.49619237503547\\
1180.95814146211	1.10504396046541\\
1181.2298193306	0.516989167076541\\
1181.50220831802	0.219875449491361\\
1181.77401134838	0.0902708821294244\\
1182.04652582528	-0.0696062435124465\\
1182.31845407516	-0.0795961973661967\\
1182.59044488178	0.0364320408934829\\
1182.86314762645	0.303154695975173\\
1183.1352637391	0.329979653846713\\
1183.4080921178	0.390972935093486\\
1183.68033359422	0.760737116110857\\
1183.95328766482	1.1033421848359\\
1184.22565456276	1.29167256299381\\
1184.49808411834	1.28257268163429\\
1184.77122676041	1.14331469329027\\
1185.04378182416	0.894067670202423\\
1185.31705030291	0.756233740479503\\
1185.58973093265	1.02244081553662\\
1185.86312530606	1.08821590654404\\
1186.13593155963	1.214440079675\\
1186.40880057193	1.33172395474374\\
1186.68238382099	1.43989264987444\\
1186.95537854391	1.46454831711812\\
1187.22908783265	1.23152667957357\\
1187.50220832411	1.07198918237512\\
1187.77604371058	0.67302142527677\\
1188.04929002852	0.893953982640703\\
1188.32259920642	1.41020365467743\\
1188.59662377322	1.52718213187222\\
1188.87005886452	1.35201876217671\\
1189.14420967431	1.02682385828621\\
1189.41777073703	0.436646100277593\\
1189.69204784797	0.406854748028587\\
1189.96573494014	0.564524527828497\\
1190.23948499367	0.342145776712657\\
1190.5139515901	0.185671592777082\\
1190.78782776015	0.480245184581175\\
1191.06242080321	0.569416248314288\\
1191.33642314788	0.562078093888906\\
1191.61114269583	0.476177914054116\\
1191.88527127325	0.345376669170534\\
1192.15946291359	0.435772647059498\\
1192.43437225269	0.679555830632497\\
1192.70869021299	0.767170120575747\\
1192.98372620269	1.01931502909407\\
1193.25817054114	1.09453565371973\\
1193.53333323979	0.723931891493302\\
1193.80790401462	0.447209195057641\\
1194.0825379541	0.528390767384349\\
1194.35789075005	0.693312933953742\\
1194.63265121325	0.950083606731681\\
1194.90813086411	1.19605080581438\\
1195.18301790933	1.41320341907932\\
1195.45862447353	1.72724871893528\\
1195.73363815907	1.76413301808062\\
1196.00871511116	1.8934731291942\\
1196.28451207931	1.84277822951081\\
1196.55971575922	1.79248166656595\\
1196.8356397869	1.82492383220213\\
1197.11097025302	1.42569403913835\\
1197.38702139877	0.692105111178595\\
1197.6624787095	0.280145418725919\\
1197.93865703188	0.220734632004167\\
1198.21424124566	0.359346016364889\\
1198.48988885723	0.552172025248774\\
1198.76625797856	0.759100455056218\\
1199.04203258085	1.22053474651403\\
1199.31852902531	1.88493040294161\\
1199.59443067683	1.81565059882461\\
1199.87105450307	1.32808528345589\\
1200.14708326235	1.32470649677085\\
1200.42317552168	1.81887515671481\\
1200.69999045466	1.57740870382028\\
1200.97620990956	1.23357028281717\\
1201.25315237104	1.14793744564224\\
1201.52949908012	1.40167727878064\\
1201.80656912886	1.66223167249415\\
1202.08304315074	1.43186892789856\\
1202.3595807751	1.3729667232969\\
1202.63684223884	1.55044448107604\\
1202.91350726395	2.04679357092536\\
1203.19089646193	2.32921164130035\\
1203.46768894648	2.07832432374546\\
1203.74520593753	1.82043790651192\\
1204.02212594025	1.71525864924261\\
1204.29910964806	1.69479622675859\\
1204.57681836288	1.40239927607126\\
1204.85392967695	0.864921392078855\\
1205.13176633205	0.407257769956804\\
1205.40900531117	0.25140739751291\\
1205.68696996548	0.161745643825379\\
1205.96433666847	0.113128793091315\\
1206.2417671793	0.662798962909361\\
1206.51992386666	1.33807104812856\\
1206.7974821896	1.37586264859701\\
1207.07576702361	0.975166391164765\\
1207.35345321753	1.09216255734098\\
1207.63186625723	0.888804003026059\\
1207.90968038106	0.808992848679465\\
1208.18755841566	1.16957594635094\\
1208.46616379818	1.8297501512647\\
1208.74416985105	2.30197118359748\\
1209.02290358694	1.81168673712682\\
1209.30103771707	1.48948213164274\\
1209.57989986546	1.68315592081762\\
1209.85816213185	1.77852362597729\\
1210.13648841212	1.44411285837876\\
1210.41554321359	1.42584348712739\\
1210.69399771864	2.0566879265913\\
1210.97318108053	1.68871963136545\\
1211.25176386943	1.15882955547685\\
1211.53107585096	1.01350940977319\\
1211.80978698283	1.3805834074677\\
1212.08856223183	2.33857762231022\\
1212.36806717721	2.70223936767915\\
1212.64697085783	2.91403862585108\\
1212.92660457101	2.87963518244702\\
1213.20563674242	2.76342985716482\\
1213.48539928272	2.80793648183179\\
1213.76456000412	2.8789306829056\\
1214.04378494609	2.70825190027469\\
1214.32374076151	2.0498613183856\\
1214.60309434227	1.53777677997049\\
1214.8831791332	1.39106016089515\\
1215.16266141202	1.61917764785885\\
1215.44287523789	2.21903338226329\\
1215.72248627406	2.22206097095488\\
};
\addlegendentry{flux $\vec{y}$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
911.872979545377	0.674585736874448\\
912.083255440461	0.682831584658965\\
912.293078994762	0.686338225441042\\
912.50345176385	0.683102378103261\\
912.713371983763	0.69308899964376\\
912.923841671486	0.701079363339211\\
913.133858601545	0.700038080044653\\
913.343923845722	0.703877646611371\\
913.554538937312	0.714391387326431\\
913.764700958448	0.709812937415672\\
913.975413080311	0.711699688276252\\
914.18567192299	0.712493879012237\\
914.396481119828	0.717060847478028\\
914.606836828656	0.717537949790383\\
914.817743145191	0.715471591189021\\
915.028195764795	0.720465638194225\\
915.238696798747	0.729009357328293\\
915.449748820795	0.730333028748745\\
915.660346832474	0.732152705470466\\
915.871496086089	0.734457277366913\\
916.082191120172	0.733348477445429\\
916.293437650148	0.733395546392687\\
916.504229751333	0.758794813545244\\
916.715070344964	0.755953181296838\\
916.926462815491	0.754607409525765\\
917.137400543284	0.759967982877869\\
917.348890402222	0.762311668876096\\
917.559925308926	0.763103176689329\\
917.771512601142	0.777610543149173\\
917.982644731527	0.783656780619646\\
918.193825432582	0.779768590649598\\
918.405558900766	0.774041196810031\\
918.616836892669	0.775445283141701\\
918.828667906362	0.780574028762235\\
919.040043233936	0.781190579505708\\
919.251971838077	0.779436096456001\\
919.463444546164	0.789357807945164\\
919.674965903269	0.785717413324054\\
919.887040919175	0.792453333723278\\
920.09865972407	0.798423005164011\\
920.310832442835	0.796661374241249\\
920.522548740413	0.798544016171234\\
920.734819207049	0.801571942662602\\
920.946633042225	0.815343252111831\\
921.158495604895	0.818993409085782\\
921.370912719473	0.815464440894322\\
921.582872887126	0.810266582144765\\
921.795387862168	0.807848910807668\\
922.007445679769	0.809999857663845\\
922.22005856036	0.80674642822052\\
922.432214072897	0.800552803628939\\
922.644418391531	0.793637763504986\\
922.857178156622	0.800989276933427\\
923.069480237685	0.816946757221963\\
923.282338021099	0.820423678561045\\
923.49473790963	0.817611427576058\\
923.707693756524	0.827980183985893\\
923.920191497583	0.834474816603909\\
924.132738123468	0.839305682318894\\
924.345841091802	0.843338867224583\\
924.558485637817	0.845522048202962\\
924.771686782587	0.845969917030563\\
924.984429293844	0.861622588326419\\
925.197728660281	0.859450229596117\\
925.410569181911	0.852651451036909\\
925.623458667224	0.854352882625871\\
925.836905392423	0.860994490369881\\
926.049892955821	0.86300151173392\\
926.263438015825	0.859498054447031\\
926.476523702492	0.857386937281717\\
926.690167142604	0.85643775340291\\
926.903350997746	0.850361241459693\\
927.116583895554	0.841973695292332\\
927.330374932133	0.837342513042856\\
927.543706066236	0.84200757292123\\
927.757595596244	0.856905861300527\\
927.971025011899	0.865993363656546\\
928.185013080712	0.881593186420375\\
928.398540823198	0.889426813253496\\
928.61211768746	0.892144988573336\\
928.826253590828	0.895331020555361\\
929.039928849851	0.900533734199517\\
929.254163405528	0.901458994057961\\
929.467937104641	0.888227474578003\\
929.682270358077	0.896856300989775\\
929.896142542631	0.893246482019135\\
930.110063928201	0.883536035773108\\
930.324545254664	0.877232449332039\\
930.538565193714	0.877471854036326\\
930.753145331623	0.888989339266003\\
930.967263869558	0.89619367140533\\
931.181942864434	0.900291947155815\\
931.396160046678	0.904504797965462\\
931.610937944066	0.906813811720427\\
931.825253816064	0.908709297903765\\
932.039618991147	0.913947963965104\\
932.254545268746	0.919985723738754\\
932.469009201763	0.913152928323647\\
932.684034495796	0.916949477007621\\
932.898597232246	0.918001871806963\\
933.11372158833	0.917030356717853\\
933.328383173731	0.914057930229721\\
933.543094141747	0.908143251325396\\
933.758367117395	0.903995439107352\\
933.973177002653	0.89239199221085\\
934.188549154458	0.890508697336316\\
934.403458002528	0.901870608872332\\
934.618929376182	0.909710090144079\\
934.833937232656	0.916906560807743\\
935.048994551405	0.930075890752328\\
935.264614784362	0.931580039597076\\
935.479771179916	0.93889937265863\\
935.695490749011	0.929726316800591\\
935.910746267014	0.929951447282762\\
936.126565218013	0.929087308988939\\
936.341919904132	0.929622142692627\\
936.557324132313	0.935978517529838\\
936.773292182739	0.939970184167656\\
936.988795647546	0.9390576842881\\
937.204863194351	0.935613191326073\\
937.420465941501	0.93545440568646\\
937.636633030523	0.937958448528349\\
937.852335105757	0.938486174771565\\
938.06808680297	0.935757793562008\\
938.284403231932	0.934180173961566\\
938.500254325849	0.93804934498877\\
938.716670411687	0.941739174492721\\
938.932620948102	0.941689193104743\\
939.149136736728	0.939025447459974\\
939.365186761452	0.940747643887853\\
939.5812864882	0.94842786471477\\
939.797951857667	0.952692386169952\\
940.014151141457	0.938239381451775\\
940.230916328557	0.942172383082936\\
940.447215215255	0.953980536041382\\
940.664080265974	0.961122467619276\\
940.880478801466	0.96189146976167\\
941.096927119156	0.961584278427161\\
941.313941992005	0.963461625526026\\
941.530490027334	0.964735988070593\\
941.747604878832	0.965756725468284\\
941.964252677737	0.978289753854712\\
942.181467553944	0.976938380455303\\
942.398215162388	0.972520756189396\\
942.615012633334	0.968159781213789\\
942.83237757335	0.968569051676143\\
943.049274922788	0.975340316937199\\
943.266740002728	0.977016239740058\\
943.483737276673	0.965064341789029\\
943.701302542672	0.970659520003918\\
943.918399787158	0.97416026613247\\
944.135546974579	0.973355813938867\\
944.353262546455	0.973693198236696\\
944.570509773483	0.971358683765577\\
944.78832564682	0.958006352625767\\
945.005672959542	0.953276974600923\\
945.223589180549	0.957190411015135\\
945.441036625075	0.946298938658958\\
945.6585340931	0.935212682150046\\
945.876600862442	0.936148864839723\\
946.094198531447	0.944873829207488\\
946.312365764047	0.950962850503126\\
946.530063680195	0.953162976145181\\
946.748331422335	0.964415669044136\\
946.96612963181	0.976971026603077\\
947.183977945477	0.992293681394975\\
947.402396478803	0.99547796150978\\
947.620345155084	0.995447250033145\\
947.838864313724	0.991626660022991\\
948.056913398858	0.983101725984047\\
948.275533229171	0.98426502236616\\
948.493682769415	0.983735333823194\\
948.71240331778	0.973145703622455\\
948.930653359413	0.965292635521766\\
949.148953609182	0.960157741953645\\
949.367825261555	0.956400756406705\\
949.586226082146	0.955450564307088\\
949.805198568586	0.956744815222684\\
950.023700006331	0.955371782928203\\
950.242773373291	0.968863095373726\\
950.461375474545	0.971455290027209\\
950.680027864925	0.96359386521162\\
950.89925257964	0.961377419178219\\
951.118005703073	0.966758041870662\\
951.33733141451	0.976827905611627\\
951.556185317403	0.9854242339521\\
951.775612072091	0.983716902663659\\
951.994566800873	0.979283095186078\\
952.213571899903	0.966062540441523\\
952.433150246486	0.964256085091819\\
952.65225624106	0.959052715200526\\
952.871935747283	0.953799126727044\\
953.091142683886	0.949901449309692\\
953.310923396353	0.946867325950325\\
953.530231321488	0.94791957354088\\
953.749589698122	0.945612807152137\\
953.969522247016	0.936100996123851\\
954.188981681951	0.938468609963998\\
954.409015553666	0.942913845467087\\
954.628576093459	0.944812917625376\\
954.848711334674	0.940451858535784\\
955.068373025903	0.933251613049086\\
955.288085250015	0.934551949930764\\
955.508372572586	0.948781014210066\\
955.728186018016	0.95274844345174\\
955.948574826852	0.949308101128335\\
956.168489540231	0.955656460803052\\
956.388979882087	0.955984126213604\\
956.608995910071	0.948027684530467\\
956.829062552453	0.944409356975574\\
957.049705220986	0.950802914064331\\
957.269873247966	0.947806489166319\\
957.490617566472	0.951871449732289\\
957.710887024758	0.950837169925917\\
957.931733040067	0.950090108896485\\
958.152103976387	0.946588747545331\\
958.372525608752	0.942209422215199\\
958.593524196457	0.933508172535923\\
958.814047376963	0.928697877445624\\
959.035147778613	0.944959286219229\\
959.255772554044	0.940645201631809\\
959.476974816544	0.929293651411021\\
959.697701233704	0.938588024014207\\
959.918478428687	0.942204833849101\\
960.139833509698	0.940590998039817\\
960.36071241663	0.936774065382221\\
960.582169475822	0.93912084459964\\
960.803150141561	0.950040269351052\\
961.024709225915	0.952201379106224\\
961.245791697342	0.957838645096874\\
961.466925028502	0.961755149961543\\
961.688637177879	0.959981298651226\\
961.909872385059	0.95632488242043\\
962.131686677118	0.955481517356274\\
962.353023807254	0.96155766799844\\
962.574940289051	0.967761400952127\\
962.796379389098	0.963776789367693\\
963.017869430918	0.961154094376609\\
963.239939224649	0.960259693311913\\
963.461531306826	0.958279930129802\\
963.683703408005	0.954445310502148\\
963.90539757755	0.957409921861829\\
964.127672033311	0.953889120897139\\
964.349468337255	0.949000456508344\\
964.571845194752	0.952282358707234\\
964.793743680148	0.956385714104775\\
965.015693212998	0.953786746513248\\
965.23822370048	0.949099293869792\\
965.460275485376	0.950163267368066\\
965.682908492548	0.951916909438648\\
965.905062576595	0.954555068191909\\
966.127798150688	0.955641018133684\\
966.350054581017	0.955422951504972\\
966.572362141145	0.962429168077301\\
966.795251593044	0.982392640893468\\
967.017661570159	0.99450648051244\\
967.240653707123	0.996960883634977\\
967.46316614841	0.994734230599348\\
967.686261017745	0.998958784233323\\
967.908875970408	1.00191253150165\\
968.131542135348	0.997077003786756\\
968.35479113071	0.987908251538988\\
968.577559877847	0.981554054900329\\
968.800911723916	0.980848612771221\\
969.023783100509	0.985368014479073\\
969.247237844666	0.999513432060116\\
969.470211897997	1.00965708090317\\
969.693237246216	1.02368423772995\\
969.916846365021	1.02340222546887\\
970.139974460912	1.02830781430803\\
970.363686596332	1.0434765424069\\
970.58691748723	1.05685664831898\\
970.810732686725	1.06433283294807\\
971.03406641999	1.0774332974382\\
971.257451530886	1.07562486420358\\
971.48142135405	1.07301273309193\\
971.704909378361	1.07559178835323\\
971.928982384317	1.08191502630079\\
972.152573369455	1.08867688571285\\
972.376749605738	1.09333682574442\\
972.600443599137	1.0930042892479\\
972.824189053045	1.09212867206203\\
973.048520162421	1.09938752623542\\
973.272368695754	1.10823150565166\\
973.496803154366	1.11261771159477\\
973.720754814612	1.12641702687013\\
973.945292670073	1.14392073836433\\
974.169347504742	1.16492591421957\\
974.393453882932	1.18248405337186\\
974.618146861312	1.19336526408273\\
974.842356485204	1.20056890898424\\
975.067152979533	1.20620769099694\\
975.291465896693	1.2070591782914\\
975.51636595466	1.20598028296747\\
975.740782212674	1.21174966920022\\
975.965250097353	1.20976732894667\\
976.190305528469	1.20275490932725\\
976.414876825396	1.20435750625477\\
976.640035939442	1.20412728952613\\
976.86471069626	1.20227636945148\\
977.089973541003	1.20042086617515\\
977.314751805374	1.19463344575034\\
977.539581779689	1.18512212744396\\
977.765000248214	1.17797910426138\\
977.989933801592	1.17848770584441\\
978.215456120299	1.17390197364027\\
978.440493300458	1.17198702890381\\
978.66611951719	1.17379357845793\\
978.891260371871	1.17673188338824\\
979.116453019911	1.17658915063575\\
979.342235111461	1.17174760701453\\
979.567531505646	1.16483604659177\\
979.793417614899	1.15942123846999\\
980.018817803027	1.15546680640355\\
980.244807977903	1.15654012305492\\
980.47031200779	1.14840554989123\\
980.695867914583	1.15461180284972\\
980.92201421572	1.16111030101038\\
981.147674036012	1.16581396496752\\
981.373924522642	1.16533060142692\\
981.599688304307	1.16125407428879\\
981.826043024429	1.16039469975761\\
982.051910815361	1.16591527755739\\
982.278369816995	1.17101835234596\\
982.504341665111	1.16247662597137\\
982.730365497754	1.15765881321058\\
982.95698094954	1.16533291341207\\
983.183108911255	1.16443140066787\\
983.409828764672	1.16432294198038\\
983.636060903432	1.16367822275962\\
983.862885206578	1.16434356598085\\
984.089221570377	1.16429684298607\\
984.315610002559	1.16157411099179\\
984.542591008226	1.16423428941237\\
984.769083737452	1.16584069555868\\
984.996169313161	1.17139328622621\\
985.222766387479	1.16874860213351\\
985.449956581405	1.17013320132258\\
985.676658048888	1.17706432679161\\
985.903411668746	1.18621251365407\\
986.130758817971	1.1893887602816\\
986.357616903114	1.19159994450717\\
986.585068791062	1.19773187827817\\
986.812031389618	1.20344784522632\\
987.039588064543	1.20867096172188\\
987.26665522466	1.21128865824016\\
987.493774621279	1.21274550560692\\
987.721488504687	1.22539324031459\\
987.948712535105	1.23238995293359\\
988.176531326192	1.23594559404133\\
988.403860038612	1.23571043048531\\
988.631783785708	1.23699547664206\\
988.859217228358	1.23618386471224\\
989.086702991773	1.231476210717\\
989.314784200946	1.23012890778051\\
989.542374766944	1.23322336261987\\
989.770561053022	1.2321574905536\\
989.998256469886	1.23890430128715\\
990.226547881277	1.23312202447292\\
990.454348197312	1.22335131539775\\
990.68220091851	1.22445260519893\\
990.910650045981	1.22228304253845\\
991.138607738819	1.2178969718746\\
991.367162112695	1.21503989576939\\
991.595224825535	1.20647871598029\\
991.823884494302	1.19137115274652\\
992.052052275526	1.18423065501166\\
992.280272546447	1.18234329314847\\
992.509090185706	1.18717900536455\\
992.737415597598	1.18765195487121\\
992.966338653035	1.1786666805252\\
993.194769254336	1.17703115620743\\
993.423797774516	1.1695011375289\\
993.652333613686	1.16360076533507\\
993.880922027227	1.16143906685692\\
994.110108772721	1.158420681484\\
994.338802496835	1.15501928217492\\
994.568094828554	1.15169348227827\\
994.796893911758	1.14357186380707\\
995.026291878345	1.14411775242816\\
995.255196369179	1.14128104310772\\
995.48415351919	1.12357527020305\\
995.713709966325	1.11372722341252\\
995.942772596786	1.11758843450663\\
996.172434800467	1.11462286757524\\
996.401602959974	1.1123078677783\\
996.631370968923	1.11529716840146\\
996.860644706092	1.12111179351085\\
997.089971187383	1.12202751402931\\
997.319897932526	1.11426123783227\\
997.549330064418	1.10737795311219\\
997.779362736703	1.1091606840286\\
998.00890056787	1.11464933073919\\
998.239039216098	1.1120993881389\\
998.468682795234	1.11112142007363\\
998.698379203574	1.11304854291245\\
998.928676844053	1.11072809956883\\
999.15847907342	1.10979156973795\\
999.388882811912	1.10542787480687\\
999.618790911057	1.10430691362704\\
999.849300796442	1.10730876446878\\
1000.07931481414	1.10794364389173\\
1000.30993089532	1.10614076932903\\
1000.54005088037	1.09800458029466\\
1000.77022380421	1.09266559107776\\
1001.00099920748	1.09089816802122\\
1001.23127817188	1.09291044610645\\
1001.46215989327	1.09270297811173\\
1001.69254494708	1.0844913713671\\
1001.92353303557	1.08082078194789\\
1002.15402422767	1.08116179179217\\
1002.38456844396	1.08540800925724\\
1002.61571611153	1.08925286259888\\
1002.84636653944	1.08848561370359\\
1003.07762069664	1.08546527246788\\
1003.30837738508	1.08537021482639\\
1003.53973808096	1.09043381139605\\
1003.77060107891	1.09789975977104\\
1004.00151718658	1.0983813456369\\
1004.23303771896	1.09880824097189\\
1004.46406020958	1.10129992327002\\
1004.69568740336	1.10477830796958\\
1004.92681632593	1.10331426173333\\
1005.15855023025	1.0993447708044\\
1005.38978563381	1.09975004959865\\
1005.62107423276	1.10452893715047\\
1005.85296823142	1.10808471069244\\
1006.08436338492	1.10829952697083\\
1006.31636421704	1.10742205986677\\
1006.54786597418	1.10584293259504\\
1006.77997368897	1.10754251610064\\
1007.01158209886	1.12096127515113\\
1007.24324378996	1.11248511567956\\
1007.47551185734	1.10718744799321\\
1007.70728027486	1.11575880387543\\
1007.93965534803	1.1104501910703\\
1008.17153054116	1.10773354890235\\
1008.40401266942	1.1092375470629\\
1008.63599468734	1.11280976704317\\
1008.86803007242	1.11171255681072\\
1009.10067281193	1.1076226548435\\
1009.3328150956	1.10932882047282\\
1009.56556501351	1.11558899946718\\
1009.79781424502	1.12067180914534\\
1010.0306713907	1.12668195025084\\
1010.26302761932	1.12597557354449\\
1010.49543730119	1.12483840590134\\
1010.72845531721	1.13713033590331\\
1010.96097207011	1.14188899394547\\
1011.19409743742	1.14488517788455\\
1011.42672131067	1.14060253558714\\
1011.65995407873	1.13508062840471\\
1011.89268512169	1.13298934447343\\
1012.12546970413	1.13847172747325\\
1012.35886360202	1.14686635035206\\
1012.5917554282	1.14751623689704\\
1012.82525685055	1.14489867376432\\
1013.05825596989	1.15378380585329\\
1013.29186496623	1.16326616502227\\
1013.52497142815	1.16582022280526\\
1013.75813151591	1.17307262319558\\
1013.99190190201	1.18101621116587\\
1014.2251694065	1.18629444716212\\
1014.45904749051	1.18437721726175\\
1014.69242246123	1.18601783654135\\
1014.92640829276	1.18937012488513\\
1015.15989077922	1.19205205448243\\
1015.39342697803	1.19277716380866\\
1015.62757445965	1.19404260766806\\
1015.86121824847	1.19309636858805\\
1016.09547360172	1.19164936242015\\
1016.32922503012	1.19360602218435\\
1016.56358830471	1.19281536137606\\
1016.79744742228	1.19391806263326\\
1017.03136033884	1.20075460341822\\
1017.26588552428	1.19881806830848\\
1017.4999062044	1.1986723831206\\
1017.73453943548	1.20564855339781\\
1017.96866792882	1.21053916241471\\
1018.20340925532	1.20798505427815\\
1018.43764561155	1.21438728496361\\
1018.67249508326	1.22060421012342\\
1018.90683935207	1.22308539081607\\
1019.14123753147	1.23199284597994\\
1019.37624924993	1.2429722970026\\
1019.61075541645	1.25053670992052\\
1019.8458754047	1.26283991466236\\
1020.08048960811	1.27624172592591\\
1020.31571791602	1.27888835728444\\
1020.55044020608	1.28615766459192\\
1020.78521649369	1.28658542572319\\
1021.02060731007	1.28320785033388\\
1021.25549175901	1.2829897222494\\
1021.49099101982	1.28782490733309\\
1021.72598367991	1.29168149226173\\
1021.96159143512	1.30109665839126\\
1022.19669235622	1.30906551715872\\
1022.43184736198	1.3251665159643\\
1022.6676178878	1.34634064503709\\
1022.90288122935	1.36866222728073\\
1023.13876037454	1.3865754972038\\
1023.37413210181	1.39940528705596\\
1023.6101199164	1.41508753151443\\
1023.84560007931	1.43494641885274\\
1024.08113441413	1.44756105586177\\
1024.3172852619	1.4491187133901\\
1024.55292810726	1.45165544200387\\
1024.78918774962	1.45538280533219\\
1025.02493915553	1.45827586374997\\
1025.26130764259	1.47676817771385\\
1025.49716765907	1.48666466288732\\
1025.73308193483	1.49978398438109\\
1025.96961371805	1.51829333741343\\
1026.20563667941	1.52927196937298\\
1026.44227743271	1.54483215847638\\
1026.67840912973	1.56308063240815\\
1026.91515890331	1.57371556661122\\
1027.1513993861	1.57941157267259\\
1027.3876942157	1.58963506532681\\
1027.62460754885	1.6050914407126\\
1027.86101123937	1.62140826466371\\
1028.09803371839	1.6351407231\\
1028.33454631997	1.64892696411775\\
1028.57167799513	1.66692331836945\\
1028.80829955795	1.68353263495928\\
1029.04497555526	1.70777104436885\\
1029.28227105383	1.73057723173558\\
1029.51905608766	1.7395388934645\\
1029.75646090815	1.75416762179099\\
1029.99335502873	1.76815814902746\\
1030.23086922152	1.78312689543726\\
1030.4678724791	1.79957097430533\\
1030.70493025898	1.80369409842225\\
1030.94260853944	1.79947717877333\\
1031.17977553172	1.78890036144972\\
1031.41756331045	1.78199218031493\\
1031.65483956546	1.7774852560817\\
1031.89273689291	1.77460056789234\\
1032.13012246097	1.77144390202553\\
1032.36756263927	1.77066463097465\\
1032.60562431908	1.77336571508918\\
1032.84317388596	1.77238925265544\\
1033.08134524068	1.76737376977767\\
1033.31900424653	1.76622687713123\\
1033.55728532668	1.76856274350929\\
1033.79505382192	1.7764537278261\\
1034.03287701549	1.78730028883504\\
1034.27132271312	1.79361193859581\\
1034.50925547172	1.79472257713688\\
1034.74781102118	1.7994522653994\\
1034.98585339529	1.80834822195787\\
1035.22451884717	1.82005216635491\\
1035.46267088729	1.82046259579658\\
1035.70087771398	1.81121406426587\\
1035.93970804889	1.8065206860716\\
1036.17802461734	1.80448102382277\\
1036.41696498128	1.80277583910989\\
1036.65539134206	1.79099394434926\\
1036.89444178571	1.77431352107575\\
1037.13297798941	1.75436447061596\\
1037.37213856348	1.73329942132971\\
1037.61078466069	1.71448231332747\\
1037.84948565813	1.69207209891715\\
1038.08881145728	1.66545510847164\\
1038.32762242416	1.64035780063192\\
1038.5670584806	1.61625628313434\\
1038.80597946757	1.59999266151262\\
1039.04552583208	1.57904598727339\\
1039.28455688984	1.56110931532666\\
1039.52364293638	1.54461825339371\\
1039.7633547925	1.52772650193524\\
1040.00255098587	1.5117002163145\\
1040.24237327714	1.49421955506087\\
1040.48167966807	1.48074603917715\\
1040.72161244536	1.46393607118316\\
1040.96102908463	1.44779398486527\\
1041.2005008014	1.4376143703152\\
1041.44059933724	1.42622824681829\\
1041.68018137851	1.41822035418894\\
1041.92039052764	1.40977781476423\\
1042.16008294424	1.40394322459225\\
1042.40040275761	1.39626318617012\\
1042.6402056004	1.38419921842787\\
1042.88006360951	1.37435192834488\\
1043.12054944883	1.36847279705224\\
1043.36051796042	1.36273459540264\\
1043.60111459145	1.35863648696264\\
1043.84119365642	1.35402168904727\\
1044.0819011302	1.34340205660012\\
1044.32209079948	1.33465054532359\\
1044.56233572407	1.32763263375005\\
1044.80320949163	1.31841058838228\\
1045.04356509694	1.32056866947944\\
1045.28454983493	1.31888348377037\\
1045.52501617196	1.31123343401078\\
1045.7661119315	1.2944289683907\\
1046.00668905126	1.28981458969286\\
1046.24732151546	1.2905719073564\\
1046.48858383702	1.29004657882792\\
1046.72932716049	1.28538366533373\\
1046.97070063148	1.27796048909419\\
1047.21155486529	1.27778524423712\\
1047.45303953693	1.26987175282569\\
1047.69400473216	1.26350985800488\\
1047.93502536113	1.25956148273941\\
1048.17667686346	1.26005798078759\\
1048.41780853051	1.25409376168232\\
1048.65957136158	1.24958699327311\\
1048.90081411788	1.24917310744837\\
1049.14268832897	1.24806395610562\\
1049.38404222569	1.24291526292188\\
1049.62545164556	1.23614573527144\\
1049.86749295646	1.23288794125091\\
1050.10901359353	1.2319911525509\\
1050.35116641275	1.2293185876047\\
1050.59279831827	1.22640674331515\\
1050.83506269718	1.22470873264419\\
1051.0768059224	1.22146360201174\\
1051.31860476033	1.21703889444468\\
1051.5610365086	1.21299558420443\\
1051.80294674314	1.2104722518642\\
1052.04549017961	1.21238590411469\\
1052.28751186208	1.20995081715408\\
1052.53016703819	1.20924596800416\\
1052.77230021994	1.20746589122049\\
1053.0144891041	1.20484134222371\\
1053.25731191956	1.19949360763201\\
1053.49961238003	1.20335647995701\\
1053.74254706384	1.20389850690153\\
1053.98495915202	1.20621180272578\\
1054.22800575572	1.20313558301897\\
1054.47052952303	1.20236549118491\\
1054.71310908262	1.20239689456914\\
1054.95632359609	1.20318703900263\\
1055.19901491197	1.2052535964193\\
1055.44234147425	1.20263292306737\\
1055.6851445979	1.20776636305354\\
1055.92858326061	1.20584882424795\\
1056.17149824354	1.19994913292134\\
1056.41504905833	1.20200735278479\\
1056.65807595208	1.20701175296938\\
1056.90115875385	1.20709572991029\\
1057.14487782674	1.20399749169691\\
1057.38807261664	1.2047092738136\\
1057.6319039708	1.20594834730757\\
1057.87521080042	1.20590699243806\\
1058.11915448756	1.20852177720992\\
1058.36257340853	1.20997604032301\\
1058.60604832769	1.2119925004114\\
1058.85016054436	1.21892738312674\\
1059.0937476323	1.21976131040424\\
1059.33797231135	1.21526403759678\\
1059.58167161975	1.21648540487372\\
1059.82600881299	1.21859623412544\\
1060.06982039355	1.22387805561178\\
1060.31368806264	1.22279489558241\\
1060.55819405726	1.21952070758652\\
1060.80217407607	1.22110159872719\\
1061.04679271448	1.22246666375069\\
1061.29088513477	1.22386902276507\\
1061.53561646887	1.22196639635534\\
1061.77982134242	1.22435155025715\\
1062.02408239499	1.22662066133952\\
1062.26898280276	1.22080130347542\\
1062.51335638627	1.22130549257061\\
1062.75836961954	1.22142968722546\\
1063.00285578585	1.22213461455255\\
1063.24798189661	1.22655861106788\\
1063.49258069757	1.22478001174906\\
1063.73723576818	1.22026386074831\\
1063.98253122533	1.22262376545865\\
1064.22729900841	1.22399663173887\\
1064.47270747306	1.21792048671073\\
1064.71758802054	1.20950262770382\\
1064.96310954476	1.21267109729075\\
1065.20810290859	1.21148008863592\\
1065.45315263282	1.20774132039775\\
1065.69884377662	1.20349383182824\\
1065.94400639514	1.20601257943344\\
1066.18981072873	1.20740535454423\\
1066.43508629355	1.20468408105167\\
1066.68100386908	1.20098418650322\\
1066.92639243224	1.20272567293327\\
1067.17183744672	1.2018679932332\\
1067.41792491544	1.20309894714062\\
1067.66348300632	1.20341109152862\\
1067.90968384741	1.19876598465068\\
1068.15535506679	1.19770576514\\
1068.4016693325	1.20163965444858\\
1068.64745373249	1.20759977817182\\
1068.89329467486	1.21092205065862\\
1069.13977910781	1.21079451043563\\
1069.38573330898	1.21134363245319\\
1069.6323312972	1.21618274311822\\
1069.87839880935	1.21663238045503\\
1070.12511040514	1.21721910917882\\
1070.37129128049	1.22133425475709\\
1070.61752878942	1.21960867349265\\
1070.86441082695	1.21963580724831\\
1071.11076177738	1.22056443900468\\
1071.35775755335	1.21756507665915\\
1071.60422199755	1.22202645410895\\
1071.85133156436	1.22577361891826\\
1072.09790955461	1.21870302576177\\
1072.34454426981	1.21464052936969\\
1072.59182455329	1.2158044765814\\
1072.83857289298	1.21569741632093\\
1073.08596709838	1.21397507443397\\
1073.33282911491	1.21052845694005\\
1073.5803372947	1.20460378733698\\
1073.82731304045	1.20227112169465\\
1074.07434560265	1.19609299344013\\
1074.3220247745	1.19123958662193\\
1074.56917114448	1.190219673162\\
1074.81696442201	1.1851871832266\\
1075.0642246522	1.18352604630873\\
1075.31213208798	1.18318706794341\\
1075.55950623084	1.18169885505817\\
1075.80752787746	1.18092531481917\\
1076.05501598547	1.18054905809841\\
1076.3025610278	1.17554050981576\\
1076.55075402121	1.17207764061226\\
1076.79841310742	1.16555234293769\\
1077.04672044323	1.16081106990479\\
1077.29449362586	1.15903181281595\\
1077.54291535674	1.15886685063214\\
1077.79080268836	1.15404671696419\\
1078.03874704614	1.15117969228684\\
1078.28734040021	1.15146804084885\\
1078.53539898584	1.15319192169747\\
1078.78410686675	1.15502381194321\\
1079.03227973285	1.15622645038886\\
1079.28110219336	1.14838056151676\\
1079.52938939259	1.15029940625011\\
1079.77773370995	1.15230283848678\\
1080.02672807051	1.14428175829518\\
1080.27518679998	1.14443257786551\\
1080.52429587212	1.14367874474353\\
1080.77286906642	1.14932119409636\\
1081.02209290298	1.146890244867\\
1081.27078061483	1.14403799546019\\
1081.51952553696	1.14439633803201\\
1081.76892155086	1.14069130822653\\
1082.01778106966	1.13768675898772\\
1082.26729198018	1.13764848168498\\
1082.51626614844	1.1349029324798\\
1082.76589200853	1.13500267317625\\
1083.01498087907	1.1370223915302\\
1083.26412705218	1.13712304559056\\
1083.51392536733	1.13538932830244\\
1083.76318632197	1.13195574041703\\
1084.01309971909	1.12957743173437\\
1084.26247550812	1.13163508504418\\
1084.51250404023	1.12750964094469\\
1084.76199471657	1.12474762287604\\
1085.01154278792	1.12371019813674\\
1085.26174405328	1.11962065473017\\
1085.51140709131	1.12073004912788\\
1085.76172362428	1.10715619602112\\
1086.01150168195	1.10265049245273\\
1086.26193353562	1.10826416372695\\
1086.51182666592	1.10592405607816\\
1086.76177728381	1.10104561837758\\
1087.01238214939	1.09989951608726\\
1087.2624479194	1.09214844081718\\
1087.51316823852	1.09179946947169\\
1087.76334921372	1.09424040065676\\
1088.01418503957	1.08740641420073\\
1088.26448127303	1.08412634736986\\
1088.5148350868	1.08266165481656\\
1088.76584420363	1.07910972031487\\
1089.01631335529	1.07485597199144\\
1089.26743811191	1.0700245598381\\
1089.51802265458	1.0689391204015\\
1089.76926310425	1.07106305458064\\
1090.01996309111	1.06176108389899\\
1090.27072075117	1.05603242035832\\
1090.52213477136	1.06172400697569\\
1090.77300795536	1.06246459858391\\
1091.02453780187	1.06005066276384\\
1091.27552656302	1.05867985373294\\
1091.52717228921	1.05322455395873\\
1091.77827668076	1.05009688797418\\
1092.02943883855	1.04778087998725\\
1092.28125841525	1.04586122238123\\
1092.53253628333	1.0433011686956\\
1092.78447187318	1.04255226034436\\
1093.03586550486	1.04198613037638\\
1093.28791716132	1.03934828957167\\
1093.53942660992	1.03840518923504\\
1093.79099391793	1.03267709713247\\
1094.04321970534	1.0297228686582\\
1094.2949029103	1.0294381545438\\
1094.547244898	1.02756405973168\\
1094.7990440533	1.02207497667242\\
1095.05150229484	1.02126535364938\\
1095.30341745388	1.02060023960957\\
1095.55599200281	1.01732191983177\\
1095.80802321905	1.01317539370929\\
1096.06011241473	1.01306732096954\\
1096.31286145585	1.01443299137884\\
1096.56506678891	1.01475008966114\\
1096.8179322714	1.01909025196887\\
1097.07025379533	1.01914036912281\\
1097.32323577282	1.01722488399602\\
1097.57567354117	1.01694699574321\\
1097.82816938249	1.01219041153823\\
1098.08132613364	1.01146923429322\\
1098.33393829967	1.01044166792436\\
1098.58721168002	1.00667088375897\\
1098.83994022436	1.007399540872\\
1099.09333028763	1.00645819633808\\
1099.34617526389	1.00773143048934\\
1099.59907840681	1.00409067233155\\
1099.85264352567	1.002906022985\\
1100.10566318094	1.0051338227047\\
1100.35934511713	1.00429320604502\\
1100.61248133844	1.00460552478209\\
1100.86628014578	1.00390373653623\\
1101.11953298683	1.0042506252035\\
1101.37284408835	1.00670075750132\\
1101.62681823366	1.00607142076301\\
1101.8802460355	1.00408528479473\\
1102.13433718657	1.00270717126182\\
1102.38788174248	1.00309761991302\\
1102.64208995323	1.00344386974792\\
1102.89575131698	1.0015514656822\\
1103.1494710352	1.00001108263735\\
1103.40385486677	1.00193692500694\\
1103.65769147354	1.00151170600414\\
1103.91219249961	1.00064762104487\\
1104.16614604879	1.00343831546743\\
1104.42076432336	1.00468619326903\\
1104.67483486882	1.00650639340517\\
1104.92896386288	1.00525791605902\\
1105.18375804155	1.00402250243778\\
1105.43800411271	1.00750525217068\\
1105.69291567495	1.00824775407606\\
1105.94727887715	1.01099461030775\\
1106.20230787702	1.01219378670393\\
1106.45678826423	1.01039350986878\\
1106.71132719432	1.01049504066811\\
1106.96653238205	1.00986776198708\\
1107.2211885781	1.00904622107706\\
1107.47651133873	1.0037644324351\\
1107.73128485478	1.01047858587581\\
1107.98672524249	1.0089700325206\\
1108.24161613257	1.00420478727845\\
1108.49656565996	1.01103156397954\\
1108.75218251974	1.01415928047233\\
1109.00724950226	1.01086557805793\\
1109.26298412459	1.01257969628429\\
1109.51816861636	1.01662124853809\\
1109.77402105551	1.01539673740611\\
1110.02932311065	1.01783982981833\\
1110.28468389768	1.01676622677481\\
1110.54071309357	1.01987071538523\\
1110.7961915252	1.02322316078059\\
1111.05233867362	1.01975920549037\\
1111.30793480404	1.02009186884731\\
1111.56419995933	1.02291363901812\\
1111.81991384277	1.02414594999889\\
1112.07568655285	1.02807014792146\\
1112.33212874999	1.02704780950031\\
1112.58801929444	1.02654278056295\\
1112.84457963438	1.03197975757237\\
1113.10058806748	1.03010292006354\\
1113.35726660465	1.03023281083274\\
1113.61339298072	1.03274697556745\\
1113.87018976957	1.03335112023973\\
1114.12643414293	1.03722742796305\\
1114.38273746498	1.03904699175371\\
1114.63971166297	1.0428718403\\
1114.89613306383	1.04485403121148\\
1115.15322564971	1.04309499781078\\
1115.4097651838	1.04802212398514\\
1115.66697621211	1.04976571144663\\
1115.92363393383	1.04466830023122\\
1116.18035069933	1.04278686488706\\
1116.43773942296	1.04362904800656\\
1116.69457445775	1.0456482367065\\
1116.95208176024	1.0476006293931\\
1117.20903511881	1.0494756575758\\
1117.46666105479	1.04803683528151\\
1117.72373279165	1.04756669401101\\
1117.98086366752	1.04847653432347\\
1118.23866758547	1.04791798947068\\
1118.49591692141	1.04698497214507\\
1118.7538396095	1.05012323370419\\
1119.01120746009	1.04958849707087\\
1119.26924897304	1.04579266332919\\
1119.52673539288	1.04683128781248\\
1119.78428104713	1.04546715768686\\
1120.04250082914	1.0398856906447\\
1120.30016513455	1.04112574412097\\
1120.55850387829	1.04235286759345\\
1120.81628688953	1.04164552014848\\
1121.0747446498	1.03932032150017\\
1121.33264642155	1.03842232490758\\
1121.59060752326	1.03694636865672\\
1121.84924384017	1.03708594604104\\
1122.10732378443	1.03939769835208\\
1122.36607925497	1.04093263574021\\
1122.62427809654	1.03880304325148\\
1122.8831527756	1.04057439222006\\
1123.14147056926	1.04490399653507\\
1123.39984778859	1.04263172596359\\
1123.6589013123	1.04050128308521\\
1123.91739756589	1.04291592853271\\
1124.17657043544	1.04194702714627\\
1124.43518577813	1.04351028483697\\
1124.6944780485	1.04562640417604\\
1124.95321253516	1.0441637152926\\
1125.21200654335	1.04340219218231\\
1125.47147794687	1.04451744249086\\
1125.73039118133	1.04513647805094\\
1125.9899821232	1.04082385670966\\
1126.24901463887	1.0366530941925\\
1126.50872517417	1.03792974079176\\
1126.767877026	1.03275674999139\\
1127.02708849536	1.03381016039033\\
1127.28697845277	1.03417791149679\\
1127.54630934074	1.03309680811659\\
1127.80631902933	1.03632881663146\\
1128.06576939092	1.03488361996465\\
1128.32589886585	1.03223615271145\\
1128.5854687561	1.02950988254425\\
1128.84509836005	1.02782958211233\\
1129.10540754652	1.02785688315498\\
1129.36515676171	1.02285524594388\\
1129.6255858725	1.0190708976632\\
1129.88545475404	1.018225139362\\
1130.14600384439	1.01620264146995\\
1130.40599244739	1.01160945571713\\
1130.66604086044	1.00660236638876\\
1130.92676995222	1.00518474308013\\
1131.18693816944	1.00530771635077\\
1131.447787379	1.00483972543526\\
1131.7080754556	0.999692288322417\\
1131.96904483826	0.996951329930656\\
1132.22945282945	0.998676246377863\\
1132.48992072715	0.998706309671043\\
1132.75107040161	0.998232118548267\\
1133.01165829675	0.991854600939473\\
1133.27292828274	0.991061987136788\\
1133.5336362306	0.986087554132841\\
1133.79502658355	0.984952620670961\\
1134.05585463944	0.988965856529091\\
1134.3173654148	0.990048462897027\\
1134.57831363405	0.986433324110546\\
1134.83932188409	0.983626979243346\\
1135.10101332527	0.981456088273956\\
1135.36214182169	0.97908606283121\\
1135.62395382399	0.976240897563224\\
1135.88520262219	0.971917232107213\\
1136.14713524115	0.973250899015129\\
1136.40850439654	0.975820586583984\\
1136.66993367957	0.974069829098699\\
1136.93204725578	0.973030206857694\\
1137.19359697915	0.9743501104238\\
1137.45583131096	0.973392416610773\\
1137.71750153017	0.97251352112506\\
1137.97985667322	0.971060796779667\\
1138.24164744377	0.967219623484407\\
1138.50349843894	0.964326492820361\\
1138.76603483114	0.964318196017113\\
1139.02800646094	0.966412600578927\\
1139.29066380353	0.96566408907353\\
1139.55275612354	0.965249849994559\\
1139.81553447224	0.964863423386859\\
1140.07774753806	0.966164951915209\\
1140.34002092564	0.964014751107671\\
1140.60298081587	0.962132316492435\\
1140.86537503268	0.961667521577858\\
1141.1284560684	0.960683390129857\\
1141.39097117011	0.95947869507655\\
1141.65417340714	0.956020321389784\\
1141.91680944943	0.957218736231743\\
1142.17950591079	0.959200201723565\\
1142.44288998219	0.958382065718636\\
1142.70570746769	0.957846769855178\\
1142.96921288001	0.957385884737984\\
1143.2321514454	0.955081283434143\\
1143.49577825453	0.959161077606283\\
1143.7588379556	0.959326353629902\\
1144.0219581732	0.955790870799921\\
1144.28576711002	0.959429916532692\\
1144.54900854698	0.958116458427786\\
1144.81293902045	0.959486667345476\\
1145.07630173262	0.96224231104015\\
1145.34035379874	0.962620673071636\\
1145.60383784198	0.961501485816187\\
1145.86738249938	0.958974403808366\\
1146.13161698698	0.960351541628824\\
1146.39528305928	0.962457264872728\\
1146.65963927958	0.960519724651944\\
1146.92342682271	0.958631652927051\\
1147.18790483179	0.960254353534839\\
1147.45181390172	0.960102863743017\\
1147.71578368359	0.957794247049747\\
1147.98044440842	0.960893169128294\\
1148.24453580103	0.96359994721896\\
1148.50931845493	0.961128699971153\\
1148.77353151433	0.95554740496801\\
1149.03843615347	0.955299947662761\\
1149.3027709357	0.957280060051462\\
1149.5671665278	0.957156285810445\\
1149.83225417742	0.957331963699143\\
1150.09677157644	0.958397162835378\\
1150.36198135181	0.959586891144407\\
1150.62662061388	0.962472320226548\\
1150.89195257127	0.96271102723595\\
1151.15671375251	0.961154182656448\\
1151.42153584172	0.959606508978189\\
1151.68705110481	0.960976958781783\\
1151.95199519743	0.962994501987233\\
1152.21763278327	0.965069092515246\\
1152.48269893551	0.963545780232003\\
1152.74845890046	0.959727874352421\\
1153.01364716855	0.959321135362879\\
1153.27889644285	0.958815146626632\\
1153.54484000919	0.960179162943086\\
1153.8102114837	0.957542975405957\\
1154.07627757012	0.957670211354237\\
1154.34177130115	0.962614564702357\\
1154.60795996408	0.966892559971542\\
1154.87357600795	0.965417919419427\\
1155.13988730387	0.965004205149987\\
1155.40562571692	0.967616490619475\\
1155.67142526274	0.970275336571225\\
1155.93792054094	0.967207509614563\\
1156.20384254049	0.963285820467871\\
1156.47046059294	0.966118574420598\\
1156.73650510262	0.964132585586444\\
1157.00324598589	0.966883507161837\\
1157.26941306215	0.969350226570879\\
1157.5356413698	0.968104024423171\\
1157.80256653212	0.968318993773823\\
1158.06891749103	0.968528712502382\\
1158.33596562564	0.970856495957596\\
1158.60243929231	0.971978377386621\\
1158.86961045587	0.971786896277703\\
1159.13620688683	0.97107813121604\\
1159.40286464795	0.973378856382545\\
1159.67022038783	0.9746940518634\\
1159.93700099805	0.977747451812074\\
1160.2044799086	0.982401593261015\\
1160.47138342452	0.981902211496207\\
1160.73898556247	0.984335063135596\\
1161.00601204072	0.984674309705465\\
1161.27309994805	0.987818992846789\\
1161.54088696006	0.988688040613523\\
1161.80809791467	0.988366172828159\\
1162.07600829603	0.98939863436302\\
1162.3433423546	0.990228592546501\\
1162.61137616215	0.988974473917046\\
1162.87883338139	0.989967987998398\\
1163.14635212881	0.995064909223609\\
1163.41457110864	0.999091983269894\\
1163.68221310182	1.00174548978315\\
1163.95055565001	0.999158694324808\\
1164.21832094573	1.00152189155573\\
1164.4867871192	1.00582471899159\\
1164.75467577427	1.00849662893531\\
1165.02262605677	1.00942951317281\\
1165.29127770122	1.01026694241934\\
1165.55935142829	1.01429441868946\\
1165.82812684043	1.01475803109322\\
1166.09632406894	1.01467279519569\\
1166.36522330578	1.02050922082047\\
1166.63354409262	1.02679216465961\\
1166.90192660631	1.02907832608739\\
1167.17101161332	1.02683001044256\\
1167.4395177707	1.0287994457087\\
1167.70872674505	1.03094819107347\\
1167.97735660309	1.03540516242173\\
1168.24668960188	1.0426593665043\\
1168.51544321758	1.04474934893209\\
1168.78425865968	1.04927207698821\\
1169.05377772831	1.05459403317385\\
1169.32271701356	1.05514070609201\\
1169.59236024949	1.05549860780268\\
1169.86142343495	1.06033065873571\\
1170.13119089539	1.06516403921811\\
1170.40037803813	1.06875552610695\\
1170.66962710701	1.07325081603514\\
1170.93958093744	1.0773741601617\\
1171.20895404924	1.08133999945555\\
1171.47903224727	1.08281715946877\\
1171.74852945914	1.08628144736376\\
1172.01873208206	1.09182963400583\\
1172.28835345117	1.0989499783125\\
1172.55803684632	1.1027390579785\\
1172.82842613985	1.10433735656836\\
1173.09823377802	1.10833509718314\\
1173.36874763977	1.11232176470765\\
1173.63867957819	1.1137115492345\\
1173.90931806555	1.11561450941659\\
1174.17937436148	1.12099939211584\\
1174.4494927835	1.12464719996414\\
1174.7203182426	1.12618158294312\\
1174.99056110806	1.12732027351075\\
1175.26151133632	1.13099859198286\\
1175.53187870253	1.13321064897444\\
1175.80295375743	1.13340169574747\\
1176.07344568176	1.13463519257073\\
1176.34464562081	1.13872835142968\\
1176.61526216065	1.14025321578361\\
1176.88594095546	1.13961692623144\\
1177.15732825412	1.14134096925596\\
1177.42813175053	1.14455914731586\\
1177.6996440772	1.1443808409444\\
1177.97057233264	1.14083517998559\\
1178.24220974491	1.14127647677142\\
1178.51326281687	1.13687308172782\\
1178.78437824424	1.14303671900323\\
1179.05620331836	1.14518443077382\\
1179.32744364847	1.1458880048278\\
1179.59939395227	1.15058804409935\\
1179.87075924268	1.15288805121593\\
1180.14283483385	1.15490909535546\\
1180.41432514212	1.15755695041929\\
1180.68587790638	1.15858437817418\\
1180.95814146211	1.15965731174723\\
1181.2298193306	1.16292687239865\\
1181.50220831802	1.16656973079579\\
1181.77401134838	1.16797373730402\\
1182.04652582528	1.16727408744935\\
1182.31845407516	1.17142492714227\\
1182.59044488178	1.17676003620844\\
1182.86314762645	1.18143220360346\\
1183.1352637391	1.1859541488604\\
1183.4080921178	1.1909893428494\\
1183.68033359422	1.19702363460191\\
1183.95328766482	1.20427378801398\\
1184.22565456276	1.20935918084312\\
1184.49808411834	1.20949442994917\\
1184.77122676041	1.21392672177164\\
1185.04378182416	1.2225696738671\\
1185.31705030291	1.22883434237452\\
1185.58973093265	1.23307954182096\\
1185.86312530606	1.23945536176197\\
1186.13593155963	1.24379154063899\\
1186.40880057193	1.25012283679887\\
1186.68238382099	1.25652716045263\\
1186.95537854391	1.26024400448003\\
1187.22908783265	1.26545425078533\\
1187.50220832411	1.27502142960958\\
1187.77604371058	1.27908755834724\\
1188.04929002852	1.28842418508633\\
1188.32259920642	1.30043855363276\\
1188.59662377322	1.30774869200032\\
1188.87005886452	1.31938605348779\\
1189.14420967431	1.33170313388192\\
1189.41777073703	1.34167057384303\\
1189.69204784797	1.35090423938526\\
1189.96573494014	1.3584708348872\\
1190.23948499367	1.36719649633038\\
1190.5139515901	1.37464226581522\\
1190.78782776015	1.38275369590649\\
1191.06242080321	1.39241297581256\\
1191.33642314788	1.4007597841445\\
1191.61114269583	1.40707228815694\\
1191.88527127325	1.41779937121073\\
1192.15946291359	1.42950633871946\\
1192.43437225269	1.43925374980427\\
1192.70869021299	1.44855421441181\\
1192.98372620269	1.45992955218349\\
1193.25817054114	1.47070713707471\\
1193.53333323979	1.48068431865862\\
1193.80790401462	1.49053512110783\\
1194.0825379541	1.50157637310254\\
1194.35789075005	1.51354454559374\\
1194.63265121325	1.52339743268788\\
1194.90813086411	1.53412769153562\\
1195.18301790933	1.54519341236314\\
1195.45862447353	1.55481441552452\\
1195.73363815907	1.56347266566955\\
1196.00871511116	1.57762823947128\\
1196.28451207931	1.59062707054227\\
1196.55971575922	1.60734232939851\\
1196.8356397869	1.62519322147469\\
1197.11097025302	1.64010716760164\\
1197.38702139877	1.65649592989494\\
1197.6624787095	1.67307070719954\\
1197.93865703188	1.68623343783462\\
1198.21424124566	1.69744744538152\\
1198.48988885723	1.70644517505534\\
1198.76625797856	1.71544394686045\\
1199.04203258085	1.72855576452777\\
1199.31852902531	1.74190530139676\\
1199.59443067683	1.75896538713285\\
1199.87105450307	1.77775580381421\\
1200.14708326235	1.7988662723589\\
1200.42317552168	1.82167433759842\\
1200.69999045466	1.84521692931804\\
1200.97620990956	1.86513312503643\\
1201.25315237104	1.88943223174608\\
1201.52949908012	1.91544563774686\\
1201.80656912886	1.93824751921272\\
1202.08304315074	1.96419024663828\\
1202.3595807751	1.98989436682549\\
1202.63684223884	2.01251918702247\\
1202.91350726395	2.03266983420401\\
1203.19089646193	2.05619727443981\\
1203.46768894648	2.08172623343866\\
1203.74520593753	2.10982179180347\\
1204.02212594025	2.13744624973901\\
1204.29910964806	2.16498619339577\\
1204.57681836288	2.19064317879316\\
1204.85392967695	2.21394843067039\\
1205.13176633205	2.24208012242712\\
1205.40900531117	2.26930999338761\\
1205.68696996548	2.29732713303096\\
1205.96433666847	2.32785073783055\\
1206.2417671793	2.35873463710041\\
1206.51992386666	2.39239615050742\\
1206.7974821896	2.4215855236934\\
1207.07576702361	2.45434061039389\\
1207.35345321753	2.4891884756579\\
1207.63186625723	2.53056194410942\\
1207.90968038106	2.57634959773218\\
1208.18755841566	2.62832035609449\\
1208.46616379818	2.6876234543494\\
1208.74416985105	2.74641945373748\\
1209.02290358694	2.80127754006391\\
1209.30103771707	2.85893822151889\\
1209.57989986546	2.91103645090874\\
1209.85816213185	2.96251071931825\\
1210.13648841212	3.01682739847783\\
1210.41554321359	3.07539435017432\\
1210.69399771864	3.14097346436784\\
1210.97318108053	3.22026497060524\\
1211.25176386943	3.3119591912733\\
1211.53107585096	3.42165489630024\\
1211.80978698283	3.55555384861543\\
1212.08856223183	3.70419176578875\\
1212.36806717721	3.86532149543162\\
1212.64697085783	4.02955344428411\\
1212.92660457101	4.20069287916039\\
1213.20563674242	4.35981485318513\\
1213.48539928272	4.49208446698789\\
1213.76456000412	4.6064547684845\\
1214.04378494609	4.70057324421458\\
1214.32374076151	4.77306650574056\\
1214.60309434227	4.83089438785254\\
1214.8831791332	4.87065398132604\\
1215.16266141202	4.89766459775885\\
1215.44287523789	4.91008497994621\\
1215.72248627406	4.90638175106297\\
};
\addlegendentry{prior mean $\vec{\mu}$};

\end{axis}
\end{tikzpicture}%

==> figures/example_samples.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{example_samples}
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.0143,0.0143,0.0143); rgb(1pt)=(0.0244084,0.0168792,0.0197143); rgb(2pt)=(0.0343475,0.0194402,0.02529); rgb(3pt)=(0.0440851,0.0219827,0.031023); rgb(4pt)=(0.0535893,0.0245066,0.0369095); rgb(5pt)=(0.062828,0.0270114,0.0429454); rgb(6pt)=(0.071769,0.0294971,0.0491269); rgb(7pt)=(0.0803802,0.0319633,0.05545); rgb(8pt)=(0.0886297,0.0344097,0.0619107); rgb(9pt)=(0.0964852,0.0368363,0.0685051); rgb(10pt)=(0.103915,0.0392426,0.0752293); rgb(11pt)=(0.110886,0.0416284,0.0820793); rgb(12pt)=(0.117368,0.0439936,0.0890511); rgb(13pt)=(0.123327,0.0463378,0.0961409); rgb(14pt)=(0.128732,0.0486608,0.103345); rgb(15pt)=(0.13355,0.0509623,0.110658); rgb(16pt)=(0.13775,0.0532421,0.118078); rgb(17pt)=(0.1413,0.0555,0.1256); rgb(18pt)=(0.144494,0.0577222,0.133297); rgb(19pt)=(0.147635,0.0598991,0.141234); rgb(20pt)=(0.150707,0.0620365,0.149395); rgb(21pt)=(0.15369,0.0641403,0.157763); rgb(22pt)=(0.156566,0.0662164,0.166324); rgb(23pt)=(0.159318,0.0682706,0.175061); rgb(24pt)=(0.161926,0.0703088,0.183957); rgb(25pt)=(0.164372,0.0723369,0.192998); rgb(26pt)=(0.166638,0.0743606,0.202166); rgb(27pt)=(0.168707,0.076386,0.211447); rgb(28pt)=(0.170558,0.0784188,0.220823); rgb(29pt)=(0.172176,0.0804649,0.230279); rgb(30pt)=(0.17354,0.0825301,0.2398); rgb(31pt)=(0.174632,0.0846204,0.249368); rgb(32pt)=(0.175436,0.0867415,0.258968); rgb(33pt)=(0.175931,0.0888995,0.268584); rgb(34pt)=(0.1761,0.0911,0.2782); rgb(35pt)=(0.17608,0.0932893,0.288236); rgb(36pt)=(0.17602,0.0954203,0.299026); rgb(37pt)=(0.175922,0.0975092,0.310428); rgb(38pt)=(0.175786,0.0995723,0.322297); rgb(39pt)=(0.175613,0.101626,0.334492); rgb(40pt)=(0.175404,0.103685,0.346867); rgb(41pt)=(0.17516,0.105768,0.359281); rgb(42pt)=(0.174882,0.107889,0.37159); rgb(43pt)=(0.174571,0.110066,0.383651); rgb(44pt)=(0.174227,0.112313,0.39532); rgb(45pt)=(0.173853,0.114648,0.406454); rgb(46pt)=(0.173448,0.117087,0.41691); rgb(47pt)=(0.173013,0.119645,0.426544); rgb(48pt)=(0.172551,0.122339,0.435213); rgb(49pt)=(0.17206,0.125186,0.442775); rgb(50pt)=(0.171543,0.128201,0.449085); rgb(51pt)=(0.171,0.1314,0.454); rgb(52pt)=(0.170031,0.134957,0.458091); rgb(53pt)=(0.16829,0.139002,0.46202); rgb(54pt)=(0.165863,0.143483,0.465783); rgb(55pt)=(0.162835,0.148348,0.469374); rgb(56pt)=(0.15929,0.153547,0.47279); rgb(57pt)=(0.155314,0.159029,0.476026); rgb(58pt)=(0.150992,0.164743,0.479077); rgb(59pt)=(0.146408,0.170638,0.481938); rgb(60pt)=(0.141647,0.176662,0.484605); rgb(61pt)=(0.136795,0.182765,0.487073); rgb(62pt)=(0.131936,0.188896,0.489338); rgb(63pt)=(0.127156,0.195003,0.491395); rgb(64pt)=(0.122538,0.201036,0.49324); rgb(65pt)=(0.118169,0.206943,0.494867); rgb(66pt)=(0.114133,0.212673,0.496273); rgb(67pt)=(0.110515,0.218176,0.497452); rgb(68pt)=(0.1074,0.2234,0.4984); rgb(69pt)=(0.104662,0.228422,0.49922); rgb(70pt)=(0.102104,0.233358,0.500015); rgb(71pt)=(0.099699,0.238221,0.500783); rgb(72pt)=(0.0974245,0.24302,0.50152); rgb(73pt)=(0.0952557,0.247765,0.502223); rgb(74pt)=(0.0931681,0.252468,0.502888); rgb(75pt)=(0.0911374,0.257138,0.503513); rgb(76pt)=(0.0891393,0.261787,0.504093); rgb(77pt)=(0.0871493,0.266426,0.504626); rgb(78pt)=(0.0851432,0.271063,0.505109); rgb(79pt)=(0.0830965,0.275711,0.505538); rgb(80pt)=(0.0809849,0.280379,0.50591); rgb(81pt)=(0.0787839,0.285079,0.506222); rgb(82pt)=(0.0764694,0.28982,0.50647); rgb(83pt)=(0.0740168,0.294614,0.506651); rgb(84pt)=(0.0714018,0.29947,0.506762); rgb(85pt)=(0.0686,0.3044,0.5068); rgb(86pt)=(0.0653572,0.309404,0.506262); rgb(87pt)=(0.0615042,0.314469,0.504714); rgb(88pt)=(0.0571445,0.319589,0.502254); rgb(89pt)=(0.0523815,0.324755,0.498978); rgb(90pt)=(0.0473184,0.32996,0.494986); rgb(91pt)=(0.0420588,0.335197,0.490374); rgb(92pt)=(0.036706,0.340457,0.48524); rgb(93pt)=(0.0313634,0.345734,0.479682); rgb(94pt)=(0.0261344,0.351019,0.473798); rgb(95pt)=(0.0211225,0.356305,0.467685); rgb(96pt)=(0.0164309,0.361585,0.461442); rgb(97pt)=(0.0121631,0.366851,0.455165); rgb(98pt)=(0.00842253,0.372095,0.448952); rgb(99pt)=(0.00531253,0.377309,0.442902); rgb(100pt)=(0.00293651,0.382486,0.437111); rgb(101pt)=(0.00139787,0.387619,0.431678); rgb(102pt)=(0.0008,0.3927,0.4267); rgb(103pt)=(0.000709623,0.397742,0.42201); rgb(104pt)=(0.000624546,0.402766,0.417367); rgb(105pt)=(0.000544794,0.407771,0.412761); rgb(106pt)=(0.000470387,0.412759,0.408183); rgb(107pt)=(0.00040135,0.417729,0.403621); rgb(108pt)=(0.000337705,0.422684,0.399065); rgb(109pt)=(0.000279475,0.427622,0.394505); rgb(110pt)=(0.000226682,0.432546,0.38993); rgb(111pt)=(0.00017935,0.437456,0.385331); rgb(112pt)=(0.000137501,0.442352,0.380696); rgb(113pt)=(0.000101158,0.447235,0.376016); rgb(114pt)=(7.03435e-05,0.452106,0.37128); rgb(115pt)=(4.50806e-05,0.456965,0.366478); rgb(116pt)=(2.5392e-05,0.461813,0.361599); rgb(117pt)=(1.13005e-05,0.466652,0.356634); rgb(118pt)=(2.82893e-06,0.47148,0.351571); rgb(119pt)=(0,0.4763,0.3464); rgb(120pt)=(0,0.481102,0.341072); rgb(121pt)=(0,0.485879,0.335558); rgb(122pt)=(0,0.490634,0.329884); rgb(123pt)=(0,0.49537,0.324072); rgb(124pt)=(0,0.50009,0.318147); rgb(125pt)=(0,0.504796,0.312132); rgb(126pt)=(0,0.509492,0.306052); rgb(127pt)=(0,0.514179,0.29993); rgb(128pt)=(0,0.518862,0.293791); rgb(129pt)=(0,0.523544,0.287657); rgb(130pt)=(0,0.528226,0.281554); rgb(131pt)=(0,0.532912,0.275504); rgb(132pt)=(0,0.537604,0.269532); rgb(133pt)=(0,0.542307,0.263662); rgb(134pt)=(0,0.547021,0.257917); rgb(135pt)=(0,0.551752,0.252322); rgb(136pt)=(0,0.5565,0.2469); rgb(137pt)=(0,0.561307,0.241711); rgb(138pt)=(0,0.5662,0.236772); rgb(139pt)=(0,0.571161,0.232039); rgb(140pt)=(0,0.576172,0.22747); rgb(141pt)=(0,0.581218,0.223024); rgb(142pt)=(0,0.58628,0.218657); rgb(143pt)=(0,0.591341,0.214328); rgb(144pt)=(0,0.596384,0.209994); rgb(145pt)=(0,0.601392,0.205613); rgb(146pt)=(0,0.606347,0.201143); rgb(147pt)=(0,0.611231,0.196542); rgb(148pt)=(0,0.616029,0.191766); rgb(149pt)=(0,0.620721,0.186774); rgb(150pt)=(0,0.625292,0.181524); rgb(151pt)=(0,0.629724,0.175973); rgb(152pt)=(0,0.633999,0.170079); rgb(153pt)=(0,0.6381,0.1638); rgb(154pt)=(0.00153448,0.642042,0.156421); rgb(155pt)=(0.00594177,0.645859,0.147433); rgb(156pt)=(0.0129276,0.649563,0.137101); rgb(157pt)=(0.0221978,0.653167,0.125691); rgb(158pt)=(0.033458,0.656683,0.113468); rgb(159pt)=(0.046414,0.660125,0.100697); rgb(160pt)=(0.0607716,0.663503,0.0876444); rgb(161pt)=(0.0762365,0.666832,0.0745752); rgb(162pt)=(0.0925145,0.670123,0.0617548); rgb(163pt)=(0.109311,0.673389,0.0494487); rgb(164pt)=(0.126333,0.676643,0.0379222); rgb(165pt)=(0.143285,0.679896,0.0274408); rgb(166pt)=(0.159872,0.683162,0.0182699); rgb(167pt)=(0.175802,0.686453,0.010675); rgb(168pt)=(0.19078,0.689781,0.00492137); rgb(169pt)=(0.20451,0.693159,0.00127458); rgb(170pt)=(0.2167,0.6966,0); rgb(171pt)=(0.227739,0.700166,0); rgb(172pt)=(0.238267,0.703889,0); rgb(173pt)=(0.248364,0.707737,0); rgb(174pt)=(0.258112,0.711676,0); rgb(175pt)=(0.267591,0.715675,0); rgb(176pt)=(0.276883,0.7197,0); rgb(177pt)=(0.286067,0.723718,0); rgb(178pt)=(0.295225,0.727696,0); rgb(179pt)=(0.304438,0.731602,0); rgb(180pt)=(0.313786,0.735402,0); rgb(181pt)=(0.32335,0.739065,0); rgb(182pt)=(0.333211,0.742556,0); rgb(183pt)=(0.34345,0.745844,0); rgb(184pt)=(0.354148,0.748895,0); rgb(185pt)=(0.365385,0.751677,0); rgb(186pt)=(0.377242,0.754156,0); rgb(187pt)=(0.3898,0.7563,0); rgb(188pt)=(0.403574,0.758195,0); rgb(189pt)=(0.418885,0.759957,0); rgb(190pt)=(0.435525,0.761599,0); rgb(191pt)=(0.453286,0.763136,0); rgb(192pt)=(0.471958,0.764579,0); rgb(193pt)=(0.491333,0.765943,0); rgb(194pt)=(0.511203,0.767241,0); rgb(195pt)=(0.531358,0.768485,0); rgb(196pt)=(0.551591,0.76969,0); rgb(197pt)=(0.571692,0.770869,0); rgb(198pt)=(0.591453,0.772035,0); rgb(199pt)=(0.610666,0.773201,0); rgb(200pt)=(0.629122,0.77438,0); rgb(201pt)=(0.646612,0.775587,0); rgb(202pt)=(0.662927,0.776833,0); rgb(203pt)=(0.677859,0.778133,0); rgb(204pt)=(0.6912,0.7795,0); rgb(205pt)=(0.70344,0.780892,0.00343064); rgb(206pt)=(0.715224,0.782261,0.0132589); rgb(207pt)=(0.72658,0.783614,0.0287895); rgb(208pt)=(0.737533,0.784956,0.0493267); rgb(209pt)=(0.748107,0.786293,0.0741753); rgb(210pt)=(0.758328,0.787632,0.10264); rgb(211pt)=(0.768223,0.788977,0.134025); rgb(212pt)=(0.777816,0.790335,0.167635); rgb(213pt)=(0.787133,0.791712,0.202774); rgb(214pt)=(0.7962,0.793114,0.238748); rgb(215pt)=(0.805042,0.794545,0.27486); rgb(216pt)=(0.813684,0.796013,0.310415); rgb(217pt)=(0.822153,0.797523,0.344718); rgb(218pt)=(0.830473,0.799081,0.377074); rgb(219pt)=(0.838671,0.800692,0.406786)},
xmin=901.75,
xmax=1225.75,
xtick={ 900,  950, 1000, 1050, 1100, 1150, 1200, 1250},
xlabel={absorption center (\acro{qso} restframe) $\lr$ (\AA)},
ymin=19.9,
ymax=23.9,
ylabel={$\lni$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none},
point meta min=-6000, colorbar horizontal, colorbar style={height=2ex, at={(0, 1.2)}, tick align=inside, anchor=south west}, y tick label style={text width=1.5em, align=right}
]
\addplot [color=black,mark size=5.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1100.96516565654	20.3257074261806\\
};
\addlegendentry{best sample: $(\zd, \lni) = (3.285, 20.33)$};

\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=*,mark options={},mark size=0.75,draw=mapped color,fill=mapped color}] plot table[row sep=crcr,meta index=2]{%
916.223693963795	20	-1292.91252376046\\
1065.9468969819	20.6876579841847	-2889.89544504916\\
991.085295472846	20.3022592013206	-2205.31341654868\\
1140.80849849095	20.1981271507955	-1809.96904578781\\
953.65449471832	21.2142563275255	-3281.32507235275\\
1103.37769773642	20.5393050279058	-1230.99825349908\\
1028.51609622737	20.0982632758206	-2180.67088380335\\
1178.23929924547	20.8827565860008	-3342.25723485024\\
934.939094341057	20.4141744263221	-1910.26335087769\\
1084.66229735916	20.0654503599889	-1890.97159458955\\
1009.80069585011	20.8097841867809	-2742.62404625392\\
1159.52389886821	20.3757267559116	-2445.09641772366\\
972.369895095583	20.2668830486143	-2405.923551507\\
1122.09309811369	21.947827424656	-8074.02654620969\\
1047.23149660463	20.634646975791	-2713.14955118105\\
1196.95469962274	20.1645075663939	-1992.14474621663\\
925.581394152426	21.0736197318398	-2036.6359224189\\
1075.30459717053	20.4956531167137	-2181.20973143366\\
1000.44299566148	20.0327248190495	-1434.40870457222\\
1150.16619867958	20.7455299514327	-3017.72446421232\\
963.012194906952	20.3384857044688	-1669.36711878649\\
1112.73539792505	20.2322144572115	-1986.81311784907\\
1037.873796416	21.4355586892858	-7791.99113057143\\
1187.59699943411	20.585448013582	-2524.76119820071\\
944.296794529689	20.1312518292727	-1768.51763410761\\
1094.01999754779	20.9683184587268	-2123.15103843789\\
1019.15839603874	20.4540574028031	-2026.1253968218\\
1168.88159905684	20.0218207294283	-2098.89167190288\\
981.727595284214	20.725617769766	-3166.80396881804\\
1131.45079830232	20.3263060878094	-1840.05134316428\\
1056.58919679327	20.2207932723366	-1950.45739875164\\
1206.31239981137	21.3468158456888	-5226.61077839962\\
920.90254405811	20.5697585830888	-1784.42488000524\\
1070.62574707621	20.1202305653061	-1574.68660734975\\
995.764145567162	20.9380570454282	-2685.82037909121\\
1145.48734858526	20.4405876389467	-1412.53596977463\\
958.333344812636	20.0873105315543	-1652.81564347411\\
1108.05654783074	20.8572686575851	-3077.92091721404\\
1033.19494632169	20.4012112198341	-3103.87793419402\\
1182.91814933979	20.2903801062881	-1697.14235284782\\
939.617944435373	22.6305306652215	-9702.12943359793\\
1089.34114745348	20.6695068796932	-2114.46393545225\\
1014.47954594442	20.1868739567678	-1703.05192729501\\
1164.20274896253	21.1617642277128	-4670.42608688614\\
977.048745189899	20.5245013129937	-2547.15318713216\\
1126.771948208	20.0545364348034	-1948.66819606997\\
1051.91034669895	20.7875350463207	-3116.55767177661\\
1201.63354971705	20.363189146029	-2156.06133429099\\
930.260244246742	20.2552547687967	-1258.195680486\\
1079.98344726484	21.7117750147842	-5105.67161008436\\
1005.12184575579	20.6178659165611	-2352.12145682404\\
1154.8450487739	20.1533867936425	-1751.77376925584\\
967.691045001267	21.0356419437264	-2897.79011626946\\
1117.41424801937	20.4815779672572	-3302.74581484375\\
1042.55264651032	20.0109135238647	-2139.36910195463\\
1192.27584952842	20.7063454628167	-2385.21946556578\\
948.975644624005	20.3142326051665	-1343.30301912641\\
1098.69884764211	20.2094322347719	-1168.29772139319\\
1023.83724613306	21.2748636708423	-5161.33647510475\\
1173.56044915116	20.5543844814349	-3515.57517160858\\
986.40644537853	20.1092355085238	-2158.53875328777\\
1136.12964839663	20.909619082632	-3375.38050864191\\
1061.26804688758	20.4272967153901	-2097.90054783169\\
1210.99124990568	20.076373980328	-1988.50414671252\\
918.563119010953	20.8329902688011	-2162.90289073583\\
1068.28632202906	20.3883981367026	-2225.96492185339\\
993.424720520004	20.2785898115919	-1999.7009765821\\
1143.14792353811	22.2687515703954	-10582.108936273\\
955.993919765478	20.6518492617841	-2239.33365519262\\
1105.71712278358	20.1756687076727	-1345.37868641857\\
1030.85552127453	21.1153415274325	-5438.40135990331\\
1180.57872429263	20.5099559935825	-1757.54036534171\\
937.278519388215	20.0436289887725	-1442.99015561785\\
1087.00172240632	20.7661449194545	-2690.175229502\\
1012.14012089727	20.3507778216793	-2124.35789194628\\
1161.86332391537	20.243700125481	-2080.37431199227\\
974.709320142741	21.5509702286809	-6127.79768048331\\
1124.43252316084	20.6014754640089	-1718.94805801801\\
1049.57092165179	20.1423027384663	-1867.43520562116\\
1199.2941246699	21.000714332799	-3752.779449058\\
927.920819199584	20.4677169356815	-1373.19263946135\\
1077.64402221769	20.0072765430578	-1374.84817257612\\
1002.78242070864	20.7000538400141	-2451.86573494336\\
1152.50562372674	20.310230641254	-2449.66129285131\\
965.35161995411	20.2056578596179	-1058.6480788514\\
1115.07482297221	21.2535926327645	-5197.01643535807\\
1040.21322146316	20.5493262263917	-3411.38673189128\\
1189.93642448126	20.1055757272433	-2106.43997755823\\
946.636219576847	20.9005006310724	-2226.20015517608\\
1096.35942259495	20.4229043664039	-1681.2721696495\\
1021.4978210859	20.0727314970512	-1674.54024531876\\
1171.221024104	20.8251418620322	-4336.83122821885\\
984.067020331372	20.3841589997122	-2731.03965675091\\
1133.79022334948	20.2746785296225	-2336.18404925405\\
1058.92862184042	22.1545052235973	-9810.94723891468\\
1208.65182485853	20.6460663356736	-2527.87605782296\\
923.241969105268	20.1719436129537	-1298.1908017699\\
1072.96517212337	21.100965889251	-3330.51762857795\\
998.10357061432	20.5051621806936	-1688.1285147509\\
1147.82677363242	20.039994059409	-1513.00636579807\\
960.672769859794	20.7591909233942	-2339.67608854316\\
1110.3959728779	20.3466675425594	-2531.63746382208\\
1035.53437136885	20.2398641306597	-2856.41618522959\\
1185.25757438695	21.5086279633785	-4556.64333752127\\
941.957369482531	20.5960939311909	-2242.17761883954\\
1091.68057250063	20.1386155934362	-1305.77533974815\\
1016.81897099158	20.9896561178039	-3011.14129161167\\
1166.54217400969	20.4631419659582	-2627.95961641027\\
979.388170237057	20.0290902713795	-1652.90401037429\\
1129.11137325516	20.7388177546886	-2847.22114438371\\
1054.24977174611	20.3344136532935	-2226.2002597816\\
1203.97297476421	20.2284004479625	-2420.87416741775\\
932.5996692939	21.4036306229517	-2954.88490578234\\
1082.322872312	20.580181810446	-2259.12283845429\\
1007.46127080295	20.1275749516973	-1594.58811164892\\
1157.18447382105	20.9580110303301	-4005.86733925611\\
970.030470048425	20.4495469514502	-2617.8630548965\\
1119.75367306653	20.094610359179	-2137.86231559971\\
1044.89207155748	20.8741166791716	-3756.43553608344\\
1194.61527457558	20.4098361357266	-1655.87034118742\\
951.315069671162	20.2982893014075	-1823.70893264061\\
1101.03827268926	22.8766946214675	-16682.4234982853\\
1026.17667118021	20.6815502426086	-3766.27677423472\\
1175.89987419832	20.1943705177202	-2621.0000800958\\
988.745870425688	21.1959763474837	-4751.89096246839\\
1138.46907344379	20.534340705521	-2266.3435542983\\
1063.60747193474	20.061811466845	-2010.12526310642\\
1213.33067495284	20.8022666383725	-5018.5408588767\\
917.393406487374	20.3715330676164	-1702.24698089543\\
1067.11660950548	20.2629984783199	-2011.14690805798\\
992.255007996425	21.8590026498997	-7568.630718531\\
1141.97821101453	20.629008065348	-2189.17228103897\\
954.824207241899	20.1607963387748	-1550.52657092479\\
1104.54741026	21.0605831157519	-2284.21334539042\\
1029.68580875095	20.4909367908335	-2785.39307403345\\
1179.40901176905	20.0181854984052	-1258.6343624426\\
936.108806864636	20.7191254370097	-2085.09607570601\\
1085.83200988274	20.3222701060943	-2062.71769123885\\
1010.97040837369	20.2169997866856	-1932.69867878176\\
1160.69361139179	21.321297753768	-4760.99577729371\\
973.539607619162	20.5645999061777	-2920.03948612572\\
1123.26281063726	20.1165628025936	-931.976882316704\\
1048.40120912821	20.9283884840876	-3587.8684333605\\
1198.12441214632	20.436137978117	-2651.75369885343\\
926.751106676005	20.083663376964	-1413.37995206132\\
1076.47430969411	20.8490487523806	-2306.99499611681\\
1001.61270818506	20.3969239381873	-1926.95259325367\\
1151.33591120316	20.2864404062685	-2414.06676948048\\
964.181907430531	22.5082418826874	-12262.8117936596\\
1113.90511044863	20.6635681496483	-2970.49076831052\\
1039.04350893958	20.1831337381294	-2681.89572574668\\
1188.76671195768	21.1456938966045	-3799.05073097121\\
945.466507053268	20.519624977427	-1874.49264471147\\
1095.18971007137	20.0509000579269	-1494.81277969884\\
1020.32810856232	20.7803139609276	-2731.49353030025\\
1170.05131158042	20.3590383637576	-2901.0335888998\\
982.897307807793	20.2513952730443	-2302.62498353304\\
1132.6205108259	21.6514369960966	-5968.8677903592\\
1057.75890931684	20.6123604528023	-2228.14569608618\\
1207.48211233495	20.1496882067774	-1869.66260561877\\
922.072256581689	21.0236890824744	-2290.48426924178\\
1071.79545959979	20.476934475045	-1816.14645463763\\
996.933858090741	20.0036387414541	-1373.2630873498\\
1146.65706110884	20.6938252772741	-2021.0704296582\\
959.503057336215	20.3062395778406	-1722.38818669793\\
1109.22626035432	20.2018895484451	-2393.19636802588\\
1034.36465884527	21.2334287614886	-6322.18587669016\\
1184.08786186337	20.5442999750529	-1779.90520916623\\
940.787656958952	20.1019183575131	-1559.04689920983\\
1090.51085997705	20.8915489306709	-2272.74122016991\\
1015.649258468	20.4185303878889	-2072.80012494156\\
1165.37246148611	20.0690903302097	-1816.30936799655\\
978.218457713478	20.8174079196282	-3241.17947114542\\
1127.94166073158	20.3799353039745	-2504.34486179094\\
1053.08005922253	20.2707763375997	-2227.72777071107\\
1202.80326224063	22.0467959813074	-10278.7362872843\\
931.429956770321	20.6403326606244	-1597.66763104797\\
1081.15315978842	20.1682232786785	-1545.59821462621\\
1006.29155827937	21.0870702441842	-3404.86671642503\\
1156.01476129747	20.5003947365581	-2424.04637547092\\
968.860757524846	20.0363593756185	-1799.8046270924\\
1118.58396054295	20.7523201581302	-3383.34401098062\\
1043.7223590339	20.3425702529098	-2668.05106887029\\
1193.445562052	20.2360356300028	-1357.36835539004\\
950.145357147583	21.4703796380973	-3802.36553725259\\
1099.86856016569	20.5907517556852	-1078.20383861707\\
1025.00695865663	20.1349320002464	-2506.2728484884\\
1174.73016167474	20.9788623513456	-4473.41845725895\\
987.576157902109	20.4585889330218	-2703.59423323729\\
1137.29936092021	20.0254556142875	-1647.68566044502\\
1062.43775941116	20.7321811353183	-2816.60785098475\\
1212.16096242926	20.3303538596336	-2656.94653654205\\
919.732831534531	20.2245934398514	-1659.18238988227\\
1069.45603455263	21.3741656057382	-4494.67042305129\\
994.594433043583	20.5749522800353	-2176.59394728037\\
1144.31763606169	20.1239012394761	-1236.04834634671\\
957.163632289057	20.9479277011555	-2723.27972488677\\
1106.88683530716	20.4450571649805	-2014.71437186666\\
1032.02523379811	20.0909594850979	-2326.39380405142\\
1181.74843681621	20.8656227295433	-2387.26919578384\\
938.448231911794	20.4055151774304	-1502.26457249378\\
1088.1714349299	20.2943296710396	-1787.13409879295\\
1013.30983342085	22.7534630624608	-20807.6306024407\\
1163.03303643895	20.6755004027855	-2687.09480648066\\
975.87903266632	20.1906195017335	-2222.84896506434\\
1125.60223568442	21.1785035945775	-3413.35842136721\\
1050.74063417537	20.5294063477553	-2521.27915831589\\
1200.46383719347	20.0581735314779	-1636.07785492296\\
929.090531723163	20.7948514626498	-1696.68675924179\\
1078.81373474127	20.3673539566807	-1302.83947186308\\
1003.95213323221	20.2591224448598	-1984.9152079423\\
1153.67533625032	21.7805593802169	-7337.48940288727\\
966.521332477688	20.6234147563234	-1639.00666140538\\
1116.24453549579	20.1570894595855	-2438.66886703514\\
1041.38293398674	21.0479323036826	-5112.29100675556\\
1191.10613700484	20.4862452422093	-2415.27058528247\\
947.805932100426	20.0145498027437	-987.113699966262\\
1097.52913511853	20.7127020125472	-1776.52647420928\\
1022.66753360948	20.3182456866001	-2354.66283305926\\
1172.39073662758	20.2132128259215	-2879.40114470244\\
985.236732854951	21.2973781501054	-5255.37822447465\\
1134.95993587305	20.5594754606172	-2661.93980822624\\
1060.098334364	20.1128978254227	-1519.80978652614\\
1209.82153738211	20.9189122033247	-3833.38872413715\\
924.411681628847	20.4317077961681	-1501.41442622389\\
1074.13488464695	20.0800179001527	-1621.52306971177\\
999.273283137898	20.8409576423478	-2266.01882289464\\
1148.996486156	20.3926530143734	-2156.54349798438\\
961.842482383373	20.282510373054	-1729.82557946764\\
1111.56568540148	22.3872605303227	-10302.3444498429\\
1036.70408389242	20.657682747126	-4023.05186533283\\
1186.42728691053	20.1793987024557	-1751.85311685642\\
943.12708200611	21.1302362158947	-2940.46496150579\\
1092.85028502421	20.5147767343652	-1609.884626305\\
1017.98868351516	20.0472642821156	-1700.79385058604\\
1167.71188653326	20.773184950369	-3744.74274142622\\
980.557882760636	20.3549013429804	-2123.02576736263\\
1130.28108577874	20.2475437828001	-1751.55598984619\\
1055.41948426969	21.5982349768712	-5765.18032832907\\
1205.14268728779	20.6068973088788	-3155.43233302267\\
933.769381817479	20.1459935658007	-1478.75790902477\\
1083.49258483558	21.0120528742753	-3042.19034976791\\
1008.63098332653	20.4723142868409	-2090.46800690301\\
1158.35418634463	20.002425937949	-1977.40737439337\\
971.200182572004	20.6917627914668	-3139.33420022126\\
1120.92338559011	20.3049116086866	-1904.01928818433\\
1046.06178408106	20.2006347662232	-2131.29762984939\\
1195.78498709916	21.2269329913849	-4222.74588350481\\
952.484782194741	20.5426315483845	-1994.34261586555\\
1102.20798521284	20.1006997488065	-870.17438179538\\
1027.34638370379	20.8886007939662	-4262.57531232292\\
1177.0695867219	20.417076416055	-2725.26429181079\\
989.915582949267	20.0678768797536	-1970.21646828231\\
1139.63878596737	20.8148546331737	-2690.95690075724\\
1064.77718445832	20.3785307858779	-2278.37598962412\\
1214.50038747642	20.2694775945337	-3264.87688282397\\
916.808550225584	22.0127434367577	-3344.96336289868\\
1066.53175324369	20.6384321610461	-2783.97832791996\\
991.670151734635	20.1669842011668	-1993.91388031707\\
1141.39335475274	21.0825388930213	-3174.57113445295\\
954.23935098011	20.4988113537191	-1964.82897513563\\
1103.96255399821	20.0351478484698	-1095.03057782196\\
1029.10095248916	20.7500479332715	-3611.9234133008\\
1178.82415550726	20.3412073332072	-1812.48465349349\\
935.523950602847	20.2347610996865	-1840.20489966627\\
1085.24715362095	21.4584206659928	-4069.05858809182\\
1010.3855521119	20.5889796160363	-2371.8066923491\\
1160.10875513	20.1337049027199	-2007.73182579738\\
972.954751357373	20.9753206416624	-4003.26639122746\\
1122.67795437548	20.4570760548958	-1256.92485950907\\
1047.81635286642	20.024244017154	-1647.94910212733\\
1197.53955588453	20.729985319218	-3004.74552080174\\
926.166250414216	20.3290032781228	-1526.60686461214\\
1075.88945343232	20.2233259651556	-2020.44873111375\\
1001.02785192327	21.3648291679738	-3783.64355960794\\
1150.75105494137	20.5732171069139	-2789.66222985987\\
963.597051168741	20.122677350124	-1445.17412118432\\
1113.32025418684	20.9446143912155	-3810.42821973055\\
1038.45865267779	20.443565091514	-3274.3406676061\\
1188.1818556959	20.0897429598699	-2072.52242379754\\
944.881650791478	20.8628227862383	-2469.26043243156\\
1094.60485380958	20.4040786521075	-1545.96695186154\\
1019.74325230053	20.293012041036	-1762.76943316494\\
1169.46645531863	22.712440114259	-20152.3400282019\\
982.312451546004	20.6734963808145	-3145.47671523758\\
1132.03565456411	20.1893703860269	-1772.10063126767\\
1057.17405305506	21.1728456753192	-3784.5640019178\\
1206.89725607316	20.5277681092216	-2788.60032926988\\
921.4874003199	20.0569610786066	-1350.90941224349\\
1071.210603338	20.792401856926	-2580.06182214412\\
996.349001828951	20.3659641110753	-1687.35035767149\\
1146.07220484705	20.2578322996985	-1308.17255731329\\
958.918201074425	21.756612379992	-4987.45809628313\\
1108.64140409253	20.6215602568108	-2834.31618470981\\
1033.77980258348	20.1558547761122	-2787.75869383417\\
1183.50300560158	21.043796646659	-2688.20530716447\\
940.202800697163	20.4846868113167	-1793.15512552046\\
1089.92600371527	20.0133377804453	-1525.20565446619\\
1015.06440220621	20.7105758300159	-2498.20791756247\\
1164.78760522432	20.3169067439687	-1997.06797964826\\
977.633601451688	20.2119519287564	-2015.50705900557\\
1127.35680446979	21.2897257678408	-4109.37452806894\\
1052.49520296074	20.5577747861824	-2740.61995694063\\
1202.21840597884	20.1116767637054	-1837.49092483399\\
930.845100508531	20.9157945769959	-1860.92507273071\\
1080.56830352663	20.4302353319661	-1574.24537967059\\
1005.70670201758	20.0788030931672	-1617.01501387493\\
1155.42990503569	20.8382883439371	-3303.84018816988\\
968.275901263057	20.3912329541225	-1910.29357890021\\
1117.99910428116	20.2812024763674	-2802.50649509727\\
1043.13750277211	22.3474075756142	-16052.3465819382\\
1192.86070579021	20.6557325515479	-2067.06824022604\\
949.560500885794	20.1781548177421	-1411.25703188656\\
1099.2837039039	21.1252110439697	-1886.53577086879\\
1024.42210239485	20.513166793647	-3099.40735467335\\
1174.14530541295	20.0460524699136	-2444.07697466355\\
986.99130164032	20.7708285351905	-3515.22404357891\\
1136.71450465842	20.35352534874	-2153.57202146897\\
1061.85290314937	20.2462617018287	-1967.53909630773\\
1211.57610616747	21.5818744687005	-8956.18091859002\\
919.147975272742	20.6050854878927	-1979.78607036004\\
1068.87117829084	20.1447628727887	-2023.88054698614\\
994.009576781793	21.0082411746679	-3142.71236540992\\
1143.7327797999	20.470779321734	-1456.80975143582\\
956.578776027268	20.0097012807876	-1732.04243251001\\
1106.30197904537	20.7042411349246	-2175.65604779673\\
1031.44037753632	20.3128973927041	-2533.71922642328\\
1181.16358055442	20.2081734265938	-1483.61027440426\\
937.863375650005	21.2676423651758	-3237.71296469936\\
1087.58657866811	20.552694796422	-2257.49049122238\\
1012.72497715906	20.1080153058335	-1772.27766934528\\
1162.44818017716	20.906560593389	-3443.07381095126\\
975.29417640453	20.4258305357574	-2553.98154229746\\
1125.01737942263	20.0751596655572	-1370.17178599497\\
1050.15577791358	20.8303611423247	-3169.97484561107\\
1199.87898093168	20.3869833569836	-2251.3249261639\\
928.505675461373	20.2772850292961	-1209.91372911869\\
1078.22887847948	22.2300899159767	-8553.58759035073\\
1003.36727697042	20.6499160676559	-2405.0093352725\\
1153.09047998853	20.1744264719008	-2054.74495419546\\
965.936476215899	21.11049399789	-2862.68499450241\\
1115.659679234	20.5083550918847	-3034.07168930901\\
1040.79807772495	20.0424173110578	-2302.21699264359\\
1190.52128074305	20.7638175026187	-2942.97377195924\\
947.221075838636	20.3494062698584	-1325.75755562968\\
1096.94427885674	20.2424206175072	-1617.41445595324\\
1022.08267734769	21.5363537670941	-6189.37933836506\\
1171.80588036579	20.5996771884167	-3675.29829054627\\
984.651876593162	20.1410732874383	-2398.62171562055\\
1134.37507961126	20.9969979263073	-3672.74562527984\\
1059.51347810221	20.4661894811273	-1887.04470347365\\
1209.23668112032	20.0315133080135	-1379.16139711746\\
923.826825367058	20.7432840071907	-1801.05811200711\\
1073.55002838516	20.3371269774166	-1787.19984833385\\
998.688426876109	20.2309423329049	-1492.47534847231\\
1148.41162989421	21.4246177102009	-4862.2235810217\\
961.257626121583	20.5836884848859	-2045.51639644438\\
1110.98082913969	20.1300258438199	-1985.23693870016\\
1036.11922763063	20.9648570064988	-5302.02983748742\\
1185.84243064874	20.452551597566	-1983.13300709494\\
942.54222574432	20.0970454024377	-1888.52946480345\\
1092.26542876242	20.8798600081847	-2159.31247042013\\
1017.40382725337	20.4127263828882	-2030.93670105967\\
1167.12703027147	20.3009347475728	-2483.14657988609\\
979.973026498846	22.9589284790125	-19715.6454670981\\
1129.69622951695	20.6856155363318	-2698.55412636147\\
1054.8346280079	20.1968743065751	-2004.65944612242\\
1204.557831026	21.2080683060082	-4498.82954106046\\
933.184525555689	20.5376468840152	-1815.36154368396\\
1082.90772857379	20.0642372818285	-1946.76818924856\\
1008.04612706474	20.8072667315165	-2743.07376761695\\
1157.76933008284	20.3743272227855	-2536.96858981525\\
970.615326310215	20.2655872321372	-2452.81168477457\\
1120.33852932832	21.9170562049947	-8137.51023613134\\
1045.47692781927	20.6327622006084	-3025.23549716547\\
1195.20013083737	20.1632699989745	-1487.12115517693\\
951.899925932952	21.069229652467	-2677.45317106193\\
1101.62312895105	20.4940782234383	-844.65773783442\\
1026.761527442	20.0206090300653	-2355.82357786831\\
1176.48473046011	20.7234458731587	-3613.12574328293\\
989.330726687478	20.3249594618906	-2269.89904202562\\
1139.05392970558	20.2195280424779	-1912.36226674295\\
1064.19232819653	21.338118734916	-4500.74388835919\\
1213.91553121463	20.5680351724498	-4206.97420276153\\
917.978262749163	20.1190076604717	-1580.90430552951\\
1067.70146576727	20.934812236366	-3240.29176770458\\
992.839864258214	20.4391022306834	-2231.10080836255\\
1142.56306727632	20.0860946194659	-1299.11405617602\\
955.409063503689	20.8545140537467	-2598.97255386698\\
1105.13226652179	20.3997802889125	-1398.00743027594\\
1030.27066501274	20.2890657867011	-2211.88970556163\\
1179.99386803084	22.5896716803816	-16989.9854555106\\
936.693663126426	20.667521288434	-2026.3197656921\\
1086.41686614453	20.1856266325141	-1781.35193335612\\
1011.55526463548	21.1563360487457	-3567.58300312428\\
1161.27846765358	20.5228727093112	-2572.37134871271\\
974.124463880951	20.0533242350668	-1833.10988324567\\
1123.84766689905	20.7851175897575	-1973.55162623676\\
1048.98606539	20.3618040065109	-2172.81939776493\\
1198.70926840811	20.2539673699677	-2436.04123898488\\
927.335962937794	21.6907893171535	-3606.43904059239\\
1077.0591659559	20.6160259953217	-2038.24835637335\\
1002.19756444685	20.1521534847203	-1758.87123282881\\
1151.92076746495	21.0316212270205	-3947.13510318252\\
964.76676369232	20.480027517881	-1413.2573555014\\
1114.48996671042	20.006064039598	-1892.7394707089\\
1039.62836520137	20.6979707357076	-3949.62328599483\\
1189.35156821947	20.3088990862341	-2537.3570113943\\
946.051363315057	20.2044010895795	-1510.2087203848\\
1095.77456633316	21.2467544211443	-2286.31055260099\\
1020.91296482411	20.5476472882777	-2190.30378824071\\
1170.63616784221	20.1043563421604	-2388.82368224286\\
983.482164069583	20.8974985785366	-3807.96801932724\\
1133.20536708769	20.421444350018	-2439.67037787745\\
1058.34376557863	20.0715176344228	-1436.62290408539\\
1208.06696859674	20.8225513779976	-3090.41612970084\\
922.657112843479	20.3827494000545	-1426.17533643125\\
1072.38031586158	20.2733767982378	-1455.30478716054\\
997.51871435253	22.1177581989544	-9450.38654170945\\
1147.24191737063	20.644149701532	-2149.5415797203\\
960.087913598004	20.1707029794512	-1545.65367384468\\
1109.81111661611	21.0962824769056	-4042.74574644441\\
1034.94951510706	20.5035701299707	-3640.59210240752\\
1184.67271812516	20.038782476705	-1228.87056483713\\
941.372513220742	20.7568915550328	-2345.25564644311\\
1091.09571623884	20.3453003484185	-1534.87743934926\\
1016.23411472979	20.2385871393427	-1858.54863861034\\
1165.9573177479	21.4954596014033	-7190.11625694271\\
978.803313975267	20.5943088792338	-2655.20791618433\\
1128.52651699337	20.1373873408089	-2120.4765117784\\
1053.66491548432	20.9860295576254	-3562.54197564923\\
1203.38811850242	20.4616218725417	-2660.3989245602\\
932.01481303211	20.0278787370169	-1311.73683894115\\
1081.73801605021	20.7365972676682	-2264.16759133468\\
1006.87641454116	20.3330590385152	-1873.98002943765\\
1156.59961755926	20.2271306753204	-2087.58960848243\\
969.445613786636	21.3935539509589	-4382.3840949363\\
1119.16881680474	20.578434600884	-2910.49629383298\\
1044.30721529569	20.1263500355524	-2258.73024047733\\
1194.03041831379	20.9546256033138	-3157.40314849389\\
950.730213409373	20.448048080028	-1877.7373494673\\
1100.45341642748	20.093393180236	-821.58044868217\\
1025.59181491842	20.8712694533124	-4205.29150681142\\
1175.31501793653	20.4083939070021	-2952.46949083886\\
988.161014163899	20.2969682936918	-2316.28821025459\\
1137.884217182	22.8355969789865	-18986.5416192519\\
1063.02261567295	20.6795272753773	-2761.06763589529\\
1212.74581869105	20.193119562179	-2536.31898563432\\
920.317687796321	21.1900662653775	-2542.60788673227\\
1070.04089081442	20.5326926222558	-2215.04990548102\\
995.179289305372	20.0605987211879	-1394.01388291312\\
1144.90249232347	20.7997837207705	-1871.65726241549\\
957.748488550847	20.3701384247221	-2020.62436699188\\
1107.47169156895	20.2617055275396	-1993.22527879072\\
1032.6100900599	21.8317215986003	-11298.4965970528\\
1182.333293078	20.6271386189121	-1987.85038089071\\
939.033088173584	20.1595602359165	-1196.0984278318\\
1088.75629119169	21.056324616091	-3047.84006804379\\
1013.89468968264	20.4893702133974	-2077.80756193731\\
1163.61789270074	20.0169736573312	-1392.35180578534\\
976.463888928109	20.7169767412877	-2971.81376645785\\
1126.18709194621	20.3209273593837	-2084.71429974943\\
1051.32549043716	20.2157367491458	-2190.50119802163\\
1201.04869345526	21.3131572235737	-5063.55147466126\\
929.675387984952	20.5628879924288	-1437.09409595137\\
1079.39859100305	20.1153408402312	-999.421167334139\\
1004.536989494	20.9252088233409	-2882.17541000854\\
1154.26019251211	20.4346591053074	-2188.01094719706\\
967.106188739478	20.0824480375796	-1236.65656204407\\
1116.82939175758	20.8463376611384	-4155.21258294958\\
1041.96779024853	20.3954984949014	-2926.95777281365\\
1191.69099326663	20.2851293307981	-1913.5272028976\\
948.390788362215	22.4677240492466	-9088.92069275112\\
1098.11399138032	20.6616004942817	-1620.74451380553\\
1023.25238987127	20.1818881573953	-2226.83970437774\\
1172.97559288937	21.1404758442073	-5429.45551050226\\
985.821589116741	20.5180058044966	-2943.22376728911\\
1135.54479213484	20.0496880717306	-1831.49574932341\\
1060.68319062579	20.7779275495927	-2620.84787986521\\
1210.40639364389	20.3576578408149	-2369.79053398653\\
924.996537890637	20.2501105620296	-1419.75379017493\\
1074.71974090874	21.6329727212235	-5020.19428725945\\
999.858139399688	20.6105347537451	-1951.73600102621\\
1149.58134241779	20.1484562279028	-1965.79225077813\\
962.427338645162	21.0197761364047	-2415.74240251746\\
1112.15054166326	20.4753918462741	-2401.94347865518\\
1037.28894015421	20.0012130256033	-2421.54143075659\\
1187.01214317232	20.6897070483099	-2562.84483694411\\
943.711938267899	20.3035848191092	-2052.28534666309\\
1093.435141286	20.1993806355122	-1207.94431837462\\
1018.57353977695	21.2205433980185	-3939.38706763125\\
1168.29674279505	20.540966574389	-3177.15844832127\\
981.142739022425	20.0994813897607	-1879.14617075384\\
1130.86594204053	20.8856700977604	-3193.38706394172\\
1056.00434053148	20.4156244331371	-2250.61524138556\\
1205.72754354958	20.0666635578225	-2422.78600115669\\
934.354238079268	20.8123134385617	-2255.53220043426\\
1084.07744109737	20.3771279400777	-2329.03499665868\\
1009.21583958832	20.2681798338144	-1906.85325056451\\
1158.93904260642	21.9797360460973	-9804.8949946524\\
971.785038833794	20.6365369477755	-3053.94242092827\\
1121.5082418519	20.1657456321006	-1474.97198046742\\
1046.64664034284	21.0780557738873	-4299.37343102252\\
1196.36984336095	20.4972308203175	-2226.02139222399\\
953.069638456531	20.0339363310743	-1483.7482739741\\
1102.79284147463	20.747784562493	-1267.73629714493\\
1027.93123996558	20.3398458200716	-2697.20560094176\\
1177.65444298368	20.2334873774514	-2106.20753432375\\
990.500439211056	21.4468202437961	-5448.37623282168\\
1140.22364222916	20.5872117130425	-2402.05176732373\\
1065.36204072011	20.1324781806523	-1905.60415784337\\
1215.08524373821	20.9718061761756	-6116.51086158201\\
916.516122094689	20.4555655500552	-1660.05826221319\\
1066.23932511279	20.0230323903293	-1613.93169579512\\
991.377723603741	20.7277975581123	-2969.61259794651\\
1141.10092662184	20.3276540237088	-1883.20105468083\\
953.946922849215	20.2220592446103	-1546.19352675519\\
1103.67012586732	21.3557160636458	-2927.6919137\\
1028.80852435827	20.5714858846393	-3138.38291184872\\
1178.53172737637	20.1214537936302	-1563.27927853322\\
935.231522471952	20.941324303134	-2341.65740813414\\
1084.95472549005	20.4420752543817	-2345.93860798044\\
1010.093123981	20.088526643523	-1804.22110385864\\
1159.81632699911	20.8600381660507	-3102.37377750787\\
972.662323226478	20.4026440035844	-2607.35425897732\\
1122.38552624458	20.2916955219321	-1115.0209254506\\
1047.52392473553	22.6714585911254	-20815.0185039253\\
1197.24712775363	20.6714985585903	-2835.22228183809\\
925.873822283321	20.1881218728246	-1448.90463725945\\
1075.59702530142	21.1672666787354	-2906.9809138284\\
1000.73542379237	20.5261331053348	-1892.16982539306\\
1150.45862681047	20.0557487145163	-1937.21761016175\\
963.304623037846	20.7899630937925	-1943.36651417184\\
1113.02782605595	20.3645758442146	-2213.43489202704\\
1038.1662245469	20.2565430765303	-2793.0495753386\\
1187.889427565	21.7336997810441	-6375.64954138552\\
944.589222660584	20.6197106570512	-2281.88584713579\\
1094.31242567869	20.1546205557875	-1307.3695896458\\
1019.45082416963	21.0397001429854	-3373.46614981977\\
1169.17402718774	20.4831310590596	-3138.36643120364\\
982.020023415109	20.0121256889512	-1794.41006487371\\
1131.74322643321	20.7084570041461	-2728.96197177465\\
1056.88162492416	20.3155690528801	-1944.8887889325\\
1206.60482794226	20.210691733603	-2376.70502709897\\
921.194972189005	21.2822229289972	-2724.70507257445\\
1070.91817520711	20.5560778022838	-2118.22275503209\\
996.056573698056	20.1104559929447	-1452.7807676093\\
1145.77977671616	20.9126969748473	-2185.37703355649\\
958.625772943531	20.4287649762667	-1994.56985597165\\
1108.34897596163	20.0775884547125	-2122.70813578674\\
1033.48737445258	20.8356326116104	-4414.19320061149\\
1183.21057747068	20.3898146653365	-1671.16147784825\\
939.910372566268	20.2798956249202	-1464.29119702331\\
1089.63357558437	22.3078823409774	-8744.54940469163\\
1014.77197407532	20.6537880731951	-2346.6807945481\\
1164.49517709342	20.1769114878863	-1755.43298083815\\
977.341173320794	21.1202466891759	-4279.83179320878\\
1127.0643763389	20.5115598871431	-2482.64175966078\\
1052.20277482984	20.0448407069287	-1943.93146747087\\
1201.92597784795	20.7684818945612	-3326.07433387981\\
930.552672377636	20.3521508448159	-1337.4878676476\\
1080.27587539574	20.2449804848263	-1318.11179388583\\
1005.41427388669	21.5661320754875	-4922.28349008979\\
1155.13747690479	20.6032782184525	-2613.16407375717\\
967.983473132162	20.143532598632	-1585.55941496439\\
1117.70667615026	21.0044618746684	-4242.26943217206\\
1042.84507464121	20.4692468769718	-3050.42734665644\\
1192.56827765932	20.0084889553195	-1315.03451632963\\
949.268072754899	20.7021439503653	-1846.00721684842\\
1098.991275773	20.3115634074124	-1204.90488989894\\
1024.12967426395	20.2069153034191	-2530.08728020201\\
1173.85287728205	21.2605536949464	-5599.70940671672\\
986.698873509425	20.5510087203007	-2969.62912944499\\
1136.42207652753	20.1067953802717	-1703.02029522557\\
1061.56047501848	20.9035212072196	-3030.27688215682\\
1211.28367803658	20.4243664238891	-2608.62536529262\\
918.855547141847	20.0739455059478	-1613.29621155847\\
1068.57875015995	20.8277450622935	-2787.94999676363\\
993.717148650898	20.3855703150165	-2083.03783378042\\
1143.440351669	20.2759812709796	-1367.36599636726\\
956.286347896373	22.1919789103431	-7696.07003262068\\
1106.00955091448	20.6479884417659	-1992.77199713857\\
1031.14794940542	20.1731847753847	-2119.20826346573\\
1180.87115242353	21.1057025997452	-3225.05975166334\\
937.57094751911	20.5067571611572	-1781.06938296615\\
1087.29415053721	20.0412056693984	-1551.66068446803\\
1012.43254902816	20.7614995385377	-2652.97828333573\\
1162.15575204626	20.3480361799381	-2152.52430202506\\
975.001748273636	20.2411419546448	-2199.72556007006\\
1124.72495129174	21.5222498704278	-5068.55204238688\\
1049.86334978269	20.597883355929	-2669.91114699861\\
1199.58655280079	20.1398442407056	-1938.68647116652\\
928.213247330479	20.9933120504489	-1935.15193207018\\
1077.93645034858	20.4646644967085	-1667.63361345507\\
1003.07484883953	20.0303017935842	-1676.62218244644\\
1152.79805185763	20.7410466382982	-3162.43587250849\\
965.644048085004	20.3357696299845	-1132.19296665575\\
1115.36725110311	20.2296709984935	-2438.18438356462\\
1040.50564959406	21.4139802970293	-7230.7930749362\\
1190.22885261216	20.5819330945332	-2649.28555305859\\
946.928647707741	20.1288002195421	-1223.42015451391\\
1096.65185072584	20.9614213495434	-1911.06305627594\\
1021.79024921679	20.4510481188922	-2301.21423718667\\
1171.5134522349	20.0958277650694	-2429.26630475123\\
984.359448462267	20.8769801192001	-3750.22747469064\\
1134.08265148037	20.4112802902039	-2446.7231245635\\
1059.22104997132	20.299611450158	-1634.39765272369\\
1208.94425298942	22.9178062745946	-21876.2719004859\\
923.534397236163	20.6835796428355	-1727.87418703016\\
1073.25760025427	20.1956220973707	-1574.63327883907\\
998.395998745214	21.2019760282864	-3224.88404295991\\
1148.11920176332	20.5359921180358	-2186.29033780849\\
960.965197990689	20.06302431892	-1529.32006081917\\
1110.68840100879	20.8047609290853	-3318.54588583142\\
1035.82679949974	20.3729293301734	-3216.79046840827\\
1185.55000251784	20.2642923776174	-1629.91626332215\\
942.249797613426	21.88744538072	-5241.94996181632\\
1091.97300063153	20.6308825782724	-1702.19274381641\\
1017.11139912248	20.1620329247833	-1850.43997246159\\
1166.83460214058	21.0648844600375	-4666.6363876081\\
979.680598367951	20.49250612119	-2286.73753535024\\
1129.40380138605	20.0193972878536	-1754.92938268818\\
1054.542199877	20.7212817884607	-2900.34624631803\\
1204.26540289511	20.3236141374655	-2689.35356970715\\
932.892097424794	20.2182635491988	-1426.06775334752\\
1082.6153004429	21.3296155686605	-3682.72156965865\\
1007.75369893385	20.5663156232148	-2156.18308064575\\
1157.47690195195	20.1177850744554	-2141.54707209848\\
970.32289817932	20.9315895036455	-3382.90327371804\\
1120.04610119742	20.4376190151758	-2422.97556567582\\
1045.18449968837	20.0848789027651	-2099.78534361981\\
1194.90770270647	20.8517741516249	-2945.2250828025\\
951.607497802057	20.3983511989574	-1892.8528696058\\
1101.33070082016	20.2877525558047	-809.979057217808\\
1026.46909931111	22.5489008246259	-19240.6768492268\\
1176.19230232921	20.6655417298412	-3528.82209352768\\
989.038298556583	20.1843798947378	-2070.71279163401\\
1138.76150157469	21.1509799661397	-3614.84705504184\\
1063.89990006563	20.5212472716114	-2511.71034785566\\
1213.62310308374	20.0521121109071	-2277.54057149678\\
917.685834618268	20.7827106014763	-2088.97397178007\\
1067.40903763637	20.3604204157151	-2172.17053749582\\
992.54743612732	20.2526808735415	-2030.25614265571\\
1142.27063914542	21.6706930945006	-5625.7667835735\\
955.116635372794	20.6141908537722	-2171.35920530905\\
1104.8398383909	20.1509206240762	-1208.90631006347\\
1029.97823688185	21.0276371969509	-4932.65213381213\\
1179.70143989995	20.4784796930533	-1801.55517672763\\
936.401234995531	20.0048514405332	-1653.34546074503\\
1086.12443801363	20.6958945702257	-2568.97446196309\\
1011.26283650458	20.3075687344	-2006.28605198581\\
1160.98603952269	20.2031449877127	-2148.57333857794\\
973.832035750057	21.2400345543183	-4819.49837912348\\
1123.55523876816	20.5459718797996	-1366.01750469871\\
1048.69363725911	20.1031372204418	-1720.547328201\\
1198.41684027721	20.8945147696427	-3496.80944280526\\
927.0435348069	20.4199863615438	-1464.08864972805\\
1076.766737825	20.0703039136214	-1727.12827699285\\
1001.90513631595	20.8199734497002	-2507.24208237615\\
1151.62833933405	20.3813415050995	-2581.33738545617\\
964.474335561426	20.2720760698709	-1297.22543819056\\
1114.19753857953	22.0818267699259	-8122.60453020266\\
1039.33593707048	20.6422384920784	-3803.85503277328\\
1189.05914008858	20.1694628697354	-2295.37199049346\\
945.758935184163	21.0916510248105	-2768.20224568415\\
1095.48213820227	20.5019809886465	-1719.86804977436\\
1020.62053669321	20.0375709169026	-1481.89470710389\\
1170.34373971132	20.754601332924	-4006.26053405306\\
983.189735938688	20.3439345882667	-2517.98965396131\\
1132.91293895679	20.23731097451	-2110.38773201587\\
1058.05133744774	21.4827183463722	-5242.99345288751\\
1207.77454046584	20.5925281654697	-2505.90973911947\\
922.364684712584	20.1361594780125	-1270.32306129491\\
1072.08788773069	20.9824318152183	-3093.37102852205\\
997.226286221635	20.4601042002546	-1645.14762859059\\
1146.94948923974	20.026667186114	-1305.77848448616\\
959.79548546711	20.7343850898884	-2382.28568242325\\
1109.51868848521	20.3317057768713	-2564.82311756983\\
1034.65708697616	20.2258616745986	-2956.33162269782\\
1184.38028999426	21.3837365479803	-4014.19246476874\\
941.080085089847	20.5766914344401	-2106.56390382847\\
1090.80328810795	20.1251254663835	-1459.56132972817\\
1015.9416865989	20.9512646345214	-2971.29640262936\\
1165.664889617	20.4465514895308	-2498.54911083203\\
978.510885844372	20.0921762237153	-1734.40732910803\\
1128.23408886248	20.8684382117811	-3121.2601881133\\
1053.37248735342	20.4069535916636	-2465.70219228779\\
1203.09569037153	20.29564841942	-2249.38625782757\\
931.722384901215	22.7945178500171	-9689.55592765898\\
1081.44558791932	20.6775106816664	-2107.37052345581\\
1006.58398641027	20.19186922532	-1726.1860728626\\
1156.30718942837	21.1842429234493	-4655.06100549953\\
969.153185655741	20.5310478442541	-2421.35409412763\\
1118.87638867384	20.0593860775356	-2240.85565640489\\
1044.01478716479	20.7973120401194	-3692.9237004289\\
1193.7379901829	20.3687453911641	-1595.46012676194\\
950.437785278478	20.2604135186014	-1712.27391271808\\
1100.16098829658	21.8055834873076	-4350.19013843301\\
1025.29938678753	20.6252741965451	-3577.58780709849\\
1175.02258980563	20.158324611189	-2515.36211754276\\
987.868586033004	21.0521079912544	-4287.15709801818\\
1137.59178905111	20.4878063700725	-2401.84151791849\\
1062.73018754206	20.0157617602413	-1836.53401242189\\
1212.45339056016	20.7148356248988	-3962.44395369112\\
920.025259665426	20.3195858889862	-1695.07006733308\\
1069.74846268353	20.214474430808	-1951.51463054668\\
994.886861174477	21.3051863985216	-3957.46618229599\\
1144.61006419258	20.5611798533514	-1508.16448795258\\
957.456060419952	20.1141191827207	-1792.31444216339\\
1107.17926343805	20.9220501755983	-2825.51477826293\\
1032.317661929	20.4331823826538	-3102.22935070077\\
1182.04086494711	20.0812328801338	-1618.46459664333\\
938.740660042689	20.843640686881	-2327.55123792858\\
1088.46386306079	20.3940748574779	-1919.87105568774\\
1013.60226155174	20.2838193221346	-1800.91910367178\\
1163.32546456984	22.4273827667889	-14840.9358329131\\
976.171460797215	20.6596387108487	-2890.70504477275\\
1125.89466381532	20.180643147258	-1827.55349689996\\
1051.03306230627	21.1353238956569	-4097.38443527951\\
1200.75626532437	20.5163897307618	-2480.92057633249\\
929.382959854058	20.0484761479243	-1045.55391718739\\
1079.10616287216	20.7755512509376	-2150.75565610555\\
1004.24456136311	20.3562788371237	-2063.97529364114\\
1153.96776438121	20.2488267340788	-1853.71787355585\\
966.813760608583	21.6152535983981	-5126.98135590622\\
1116.53696362669	20.6087137183706	-3523.74285943248\\
1041.67536211763	20.1472246825432	-2397.04584317773\\
1191.39856513574	21.0158976344462	-3421.18347597029\\
948.09836023132	20.4738517893038	-1415.72730358126\\
1097.82156324942	20.0008086965379	-1234.87163145883\\
1022.95996174037	20.689023287937	-3142.9901473499\\
1172.68316475847	20.3031428166977	-3058.90050127508\\
985.529160985846	20.198962735768	-2390.09972130897\\
1135.25236400395	21.2184364915655	-4256.89866142437\\
1060.3907624949	20.5404123459621	-2047.89941316544\\
1210.113965513	20.0990753247714	-1913.9885636347\\
924.704109759742	20.8846970302741	-1941.28537018771\\
1074.42731277784	20.4151408785952	-2052.83216175203\\
999.565711268793	20.0662591449745	-1373.33718690946\\
1149.2889142869	20.8114690349338	-3000.38928804715\\
962.134910514267	20.3766606945876	-1790.96871590597\\
1111.85811353237	20.2677474640263	-2015.98103921181\\
1036.99651202332	21.9689755266364	-12521.7879427415\\
1186.71971504142	20.6359063769566	-2449.58565272813\\
943.419510137005	20.1653328878536	-1911.20895119714\\
1093.14271315511	21.0765719182659	-2450.09093774749\\
1018.28111164606	20.4967046056592	-2036.65996538027\\
1168.00431466416	20.0335324933523	-2072.05073629423\\
980.850310891531	20.7470320567883	-3030.38727060214\\
1130.57351390963	20.3393922933673	-1882.48794997556\\
1055.71191240058	20.233062981894	-2078.58586470611\\
1205.43511541868	21.4430296711895	-5686.35318147699\\
934.061809948373	20.5866233477885	-2003.58006920591\\
1083.78501296648	20.1320693559069	-2045.0383540633\\
1008.92341145742	20.9706406558011	-3118.45730122452\\
1158.64661447553	20.4550625731218	-2705.36312349932\\
971.492610702899	20.0226285073651	-2185.1928688759\\
1121.215813721	20.7270700801605	-2485.93344218315\\
1046.35421221195	20.3272045656631	-2268.44187827704\\
1196.07741523005	20.2216371710008	-1707.13770084883\\
952.777210325636	21.3527261664382	-3478.98690901024\\
1102.50041334374	20.5709096832983	-1078.3962657221\\
1027.63881183469	20.1210460146235	-2382.65895102494\\
1177.36201485279	20.9402326995721	-3898.23836266308\\
990.208011080162	20.4415791364344	-2437.24410552002\\
1139.93121409826	20.0881212503803	-1855.94333137012\\
1065.06961258921	20.8591133277962	-3226.38859097492\\
1214.79281560732	20.4021662023956	-3846.60003049872\\
917.100978356479	20.2912569278104	-1611.00727615164\\
1066.82418137458	22.6578093075412	-14578.5688633638\\
991.96257986553	20.6708339857976	-2744.25834600542\\
1141.68578288363	20.1877058347203	-1582.32885043511\\
954.531779111004	21.1654241376785	-3255.53683148412\\
1104.25498212911	20.5255888188506	-1354.23447404926\\
1029.39338062006	20.0553446121208	-1937.08197911352\\
1179.11658363816	20.7891525602111	-2840.17906385174\\
935.816378733742	20.3641134376843	-1895.6262617985\\
1085.53958175184	20.2561135392272	-2035.34731204464\\
1010.67798024279	21.7262841437739	-6014.85111131145\\
1160.4011832609	20.6190952056214	-2655.18963795611\\
973.247179488267	20.1542092510754	-2163.05424278851\\
1122.97038250637	21.0383431949847	-2888.61871316933\\
1048.10878099732	20.4826130670795	-2316.52721710458\\
1197.83198401542	20.0117216423164	-2143.71943978343\\
926.45867854511	20.7077523511749	-1646.61428515737\\
1076.18188156321	20.3151234325582	-2026.78537190807\\
1001.32028005416	20.2102718235705	-1685.1652611053\\
1151.04348307226	21.2797541741218	-4638.67257821612\\
963.889479299636	20.5555129563448	-1655.62901994344\\
1113.61268231774	20.1100491332166	-1839.85649389046\\
1038.75108080869	20.9116688360892	-4831.56625641857\\
1188.47428382679	20.428275323889	-2598.72884678847\\
945.174078922373	20.0771836119078	-1631.53424989606\\
1094.89728194048	20.8347503515709	-1872.61086985411\\
1020.03568043142	20.3893422941092	-1866.08555980363\\
1169.75888344953	20.2794602388149	-2684.77759133401\\
982.604879676899	22.2947913906907	-11849.9001721149\\
1132.328082695	20.6531411755296	-2680.12420670322\\
1057.46648118595	20.1764971670009	-1595.38194046108\\
1207.18968420405	21.1186051366045	-4369.42182097867\\
921.779828450795	20.5110249222297	-1609.60040036912\\
1071.5030314689	20.0444367961123	-1324.81777978744\\
996.641429959846	20.7677018342445	-2129.26223669734\\
1146.36463297795	20.351693006374	-1461.08176190695\\
959.21062920532	20.2445536033936	-1698.37134386564\\
1108.93383222342	21.561015406801	-5397.55070313213\\
1034.07223071437	20.6026768004316	-3759.31941642685\\
1183.79543373247	20.1431225994843	-1431.18918582704\\
940.495228828057	21.0032091964956	-2740.47351694083\\
1090.21843184616	20.4687366192074	-1750.56559307253\\
1015.35683033711	20.0080848277601	-1535.47445968331\\
1165.08003335521	20.7014464642775	-3009.16394965065\\
977.926029582583	20.3111190169627	-2145.43636595065\\
1127.64923260069	20.2064960802769	-2295.73022644902\\
1052.78763109163	21.258219402524	-4323.81746317409\\
1202.51083410974	20.550447492284	-2615.0231662692\\
931.137528639426	20.1063887992074	-1329.95582547575\\
1080.86073165753	20.9025122727798	-2457.77779842706\\
1005.99913014848	20.4238788437872	-2021.6460241526\\
1155.72233316658	20.0735408197893	-1629.80157013177\\
968.568329393952	20.8268759059274	-2655.69160791511\\
1118.29153241205	20.3850996852758	-2880.4966017394\\
1043.429930903	20.2755469112108	-2593.49724298499\\
1193.15313392111	22.1794124839052	-10411.5408710613\\
949.852929016689	20.6473471287992	-1868.16998122356\\
1099.57613203479	20.1727709954865	-980.640645384642\\
1024.71453052574	21.104117689549	-4738.29735053792\\
1174.43773354384	20.5062251742128	-3433.71836373362\\
987.283729771214	20.0408017960996	-1923.44432687932\\
1137.00693278932	20.7607289664643	-3000.48799202896\\
1062.14533128027	20.3475798065456	-2161.9741095713\\
1211.86853429837	20.240715920415	-2418.10185443514\\
919.440403403637	21.5176571276895	-2957.98631586489\\
1069.16360642174	20.597286393001	-2336.33634412742\\
994.302004912688	20.1394346474693	-1705.73480062134\\
1144.02520793079	20.9920901077322	-2298.37681949677\\
956.871204158162	20.464156714638	-2085.18292517139\\
1106.59440717627	20.0298979539297	-1368.41418809207\\
1031.73280566721	20.7403027386937	-3743.94937585879\\
1181.45600868532	20.3353174858866	-1654.3381050018\\
938.1558037809	20.2292473948484	-1374.57441224219\\
1087.879006799	21.4104991839833	-4183.81797058997\\
1013.01740528995	20.5813488784934	-2377.42511874918\\
1162.74060830805	20.1283917575574	-1625.3351677557\\
975.586604535425	20.9602817834124	-3808.44551165798\\
1125.30980755353	20.450547473695	-1875.6980997981\\
1050.44820604448	20.09542193761	-1986.06442076336\\
1200.17140906258	20.8760238232265	-3249.24554914923\\
928.798103592268	20.4107986906386	-1308.66937424305\\
1078.52130661037	20.299170606656	-1289.53067221885\\
1003.65970510132	22.9041010657865	-22389.4960192647\\
1153.38290811942	20.6829024576119	-2786.96479192836\\
966.228904346794	20.1952048344727	-1072.44977085474\\
1115.9521073649	21.1999659971692	-5109.40923693963\\
1041.09050585585	20.5354412757909	-3227.08014782695\\
1190.81370887395	20.0626200227983	-1947.28805198906\\
947.513503969531	20.8039282266637	-1989.39381128091\\
1097.23670698763	20.3724637287184	-1649.71805696304\\
1022.37510547858	20.2638609720475	-2207.44719233096\\
1172.09830849668	21.8778347237634	-9065.43149379304\\
984.944304724057	20.6302571750486	-3206.80361534144\\
1134.66750774216	20.1616206754534	-2111.64566702624\\
1059.80590623311	21.0634458568601	-3466.58197991777\\
1209.52910925121	20.4919827040234	-2278.35895600741\\
924.119253497952	20.0189933635027	-1197.69006814525\\
1073.84245651605	20.7205621492454	-2358.74478742921\\
998.980855007004	20.3231659837512	-1609.68468689896\\
1148.70405802511	20.217842214118	-1876.31761438828\\
961.550054252478	21.3268227778944	-3319.14431480724\\
1111.27325727058	20.5657432931697	-2673.54574504558\\
1036.41165576153	20.1173776158255	-2592.39207525854\\
1186.13485877963	20.9305201022303	-3148.30088710205\\
942.834653875215	20.4371250948098	-2205.01651231652\\
1092.55785689332	20.0844737065085	-1138.7672722521\\
1017.69625538427	20.8508640834833	-2684.50549722808\\
1167.41945840237	20.397875242704	-2707.33107623959\\
980.265454629741	20.2873150528358	-1970.88823389947\\
1129.98865764784	22.5353340867495	-13862.8420285507\\
1055.12705613879	20.66488320817	-2692.60791657186\\
1204.85025915689	20.1839644448892	-2434.86622443544\\
933.476953686584	21.1492102640466	-2573.90023598807\\
1083.20015670469	20.5207061587073	-2478.30950660576\\
1008.33855519564	20.0517080855553	-1564.57345654138\\
1158.06175821374	20.7819105774395	-3422.34791005308\\
970.907754441109	20.3599595612336	-2624.47487600368\\
1120.63095745921	20.2522522408137	-1951.7980926995\\
1045.76935595016	21.6641834611722	-7785.54796458891\\
1195.49255896826	20.613580195303	-2324.37268532383\\
952.192354063847	20.1505097692926	-1696.57769567903\\
1101.91555708195	21.0263172055501	-1415.25993569216\\
1027.0539555729	20.4779643316085	-3159.50535883257\\
1176.777158591	20.0044472188374	-2252.45749210856\\
989.623154818372	20.6952040455415	-2974.42660983256\\
1139.34635783647	20.3071255497947	-1972.97784995437\\
1064.48475632742	20.2027264346093	-2100.16037571534\\
1214.20795934553	21.2378201529247	-7271.18480027792\\
918.270690880058	20.5454141901858	-1921.59626111693\\
1067.99389389816	20.1027309042702	-1910.92932896884\\
993.132292389109	20.8935241733347	-2979.92017597382\\
1142.85549540721	20.4195008137672	-1553.6701149387\\
955.701491634583	20.069899370771	-1626.89979058593\\
1105.42469465269	20.819116903123	-2077.69805864487\\
1030.56309314363	20.3808725837227	-2397.53199138619\\
1180.28629616174	20.2716427154441	-1324.77903008538\\
936.986091257321	22.0700457505585	-5616.85650524757\\
1086.70929427542	20.6416026196608	-2420.31016275726\\
1011.84769276637	20.1690496153405	-1910.44404595678\\
1161.57089578447	21.0901185300462	-4104.74580820994\\
974.416892011846	20.5014519179148	-2761.32265503843\\
1124.14009502995	20.0371670679667	-1033.92602034688\\
1049.2784935209	20.7538399409095	-3023.55056433878\\
1199.001696539	20.3434796519564	-2468.18036023335\\
927.628391068689	20.2368857688304	-1294.4944982289\\
1077.35159408679	21.4785618774245	-4171.20884333182\\
1002.48999257774	20.5919355523338	-2273.34222870002\\
1152.21319559584	20.1357502762128	-2248.68771626282\\
965.059191823215	20.9812388780627	-2331.94362934896\\
1114.78239484132	20.4595988447388	-2712.69348087249\\
1039.92079333227	20.0262633313798	-2254.57289484253\\
1189.64399635037	20.7336495288861	-3104.70770912892\\
946.343791445952	20.3312549888432	-1501.85908736274\\
1096.06699446405	20.2254388448676	-1637.46528763922\\
1021.205392955	21.380519456671	-5218.9936575582\\
1170.92859597311	20.5761112720485	-3450.17826811519\\
983.774592200478	20.1247173529513	-2309.46529317154\\
1133.49779521858	20.9501496733607	-3518.5919234923\\
1058.63619370953	20.4460531303119	-1853.88830610496\\
1208.35939672763	20.0917706201877	-1364.71074205855\\
922.949540974373	20.8674979776461	-1993.15002097115\\
1072.67274399248	20.4064739096226	-1677.67474660496\\
997.811142483425	20.2952087118993	-1480.64916444604\\
1147.53434550153	22.7808298840069	-20374.1937402455\\
960.380341728899	20.6768398899343	-2232.23210765035\\
1110.103544747	20.1914525829164	-2349.18557363103\\
1035.24194323795	21.1823206100801	-6179.74057393571\\
1184.96514625605	20.53050031531	-1982.38881507511\\
941.664941351636	20.0589818848903	-1809.02826487337\\
1091.38814436974	20.7964906204809	-1962.21316172643\\
1016.52654286069	20.3682814024995	-2055.01638318656\\
1166.24974587879	20.2599830571041	-2270.66457445865\\
979.095742106162	21.7971200196438	-8304.3198741946\\
1128.81894512426	20.6246538316224	-2675.79320037356\\
1053.95734361521	20.1579128416654	-2028.84929857124\\
1203.68054663332	21.0507115922099	-4143.91825664615\\
932.307241163005	20.4872856933165	-1612.81651397685\\
1082.03044418111	20.0153577813376	-1699.17348771767\\
1007.16884267206	20.7141235906867	-2459.54068811526\\
1156.89204569016	20.319139014376	-2328.98618820629\\
969.73804191753	20.2140538168569	-2188.58688432139\\
1119.46124493563	21.3025659246602	-4675.76678350935\\
1044.59964342658	20.5606113075704	-2982.99656586956\\
1194.32284644468	20.1137120304933	-1363.92653254527\\
951.022641540268	20.9210019040013	-2287.62138029991\\
1100.74584455837	20.432690617161	-813.238848717424\\
1025.88424304932	20.0808278673092	-2385.3945012513\\
1175.60744606742	20.8427448000972	-3982.72222083229\\
988.453442294793	20.3936007109754	-2433.22064902129\\
1138.1766453129	20.2833828883986	-2039.23136502952\\
1063.31504380384	22.4139820336717	-11961.754830254\\
1213.03824682195	20.6589860788666	-4205.77792673173\\
920.610115927216	20.1802282697683	-1530.18178471887\\
1070.33331894532	21.1336209498736	-3480.55159142772\\
995.471717436267	20.5158517244435	-1939.28944232055\\
1145.19492045437	20.0480721864274	-1182.5370567992\\
958.040916681741	20.7747613787868	-2489.26843316902\\
1107.76411969984	20.3558195051593	-2209.14562657343\\
1032.90251819079	20.2483989865594	-2753.86311421805\\
1182.6257212089	21.6095050325151	-5917.879351914\\
939.325516304478	20.6081077364075	-1829.06161888383\\
1089.04871932258	20.1468142629131	-1597.08996245518\\
1014.18711781353	21.0146123327017	-3305.57519509198\\
1163.91032083163	20.4733390054986	-2222.2580280698\\
976.756317059004	20.0032344854399	-2032.50042001212\\
1126.47952007711	20.6931370288587	-2542.26476735833\\
1051.61791856806	20.3057967899094	-2282.98882763228\\
1201.34112158616	20.2014712149731	-1839.75779055725\\
929.967816115847	21.2312514740585	-2437.53967532237\\
1079.69101913395	20.5437434476366	-1587.9201232896\\
1004.8294176249	20.1015121265894	-1756.21813808355\\
1154.552620643	20.8905642645637	-3355.51535044692\\
967.398616870373	20.4180455088256	-1620.53437695266\\
1117.12181988848	20.0686858321703	-2467.90295527826\\
1042.26021837942	20.8165554712941	-4037.25385942389\\
1191.98342139753	20.3794669448039	-1921.59746054504\\
948.68321649311	20.270343313672	-1246.43798446727\\
1098.40641951121	22.0353328867142	-6151.6663059326\\
1023.54481800216	20.6396985705959	-3181.69283104308\\
1173.26802102026	20.1678101960328	-2616.2850048046\\
986.114017247635	21.0855543616632	-4466.59555094015\\
1135.83722026574	20.4998666244549	-2474.63579204034\\
1060.97561875669	20.0359555318814	-1606.51992513395\\
1210.69882177479	20.7515617601714	-3224.19972896096\\
925.288966021531	20.3421157894972	-1495.93853083087\\
1075.01216903963	20.2356106964006	-1974.25083646299\\
1000.15056753058	21.4663521996328	-4241.88124181435\\
1149.87377054869	20.5901605696702	-2701.06917503904\\
962.719766776057	20.1345229257251	-1628.28585418934\\
1112.44296979416	20.9776787231274	-3859.5114015268\\
1037.58136828511	20.4580843756407	-3316.53213360773\\
1187.30457130321	20.0250517516047	-1769.77666064998\\
944.004366398794	20.7314482964918	-2526.21978865983\\
1093.7275694169	20.3299035178097	-1329.46747935149\\
1018.86596790785	20.2241708641278	-1729.14234879777\\
1168.58917092595	21.3710279709658	-6640.21383391754\\
981.43516715332	20.5743734481396	-2755.70479452154\\
1131.15837017142	20.1234932390847	-1511.96955174876\\
1056.29676866237	20.9468206597255	-3062.93009545488\\
1206.01997168047	20.4445595577686	-2880.14944496294\\
934.646666210163	20.0905539532013	-1612.49270129144\\
1084.36986922827	20.86468769931	-2958.87842340553\\
1009.50826771921	20.405036126377	-2154.92276384024\\
1159.23147073732	20.2938903371443	-2392.24429017717\\
972.077466964688	22.7397847827055	-15875.5463507859\\
1121.80066998279	20.6748317030879	-2104.75314388508\\
1046.93906847374	20.1902030625549	-1927.79918821506\\
1196.66227149184	21.1766087011216	-3907.46040952792\\
953.362066587426	20.528859907404	-1989.15860392496\\
1103.08526960553	20.0577693703844	-1007.32268493159\\
1028.22366809648	20.7940337147501	-3881.93546782208\\
1177.94687111458	20.366890498772	-2134.87230105034\\
990.792867341951	20.258692293623	-2138.01069423075\\
1140.51607036005	21.7724593774316	-6352.53603197664\\
1065.654468851	20.6227960428838	-2716.7123880354\\
1215.3776718691	20.1566778466595	-3366.68171855302\\
916.369908029242	21.0465493474162	-2168.35945034337\\
1066.09311104734	20.4857254664904	-2440.24637520271\\
991.231509538293	20.014145802728	-1749.54654588159\\
1140.9547125564	20.7119924631355	-2492.75831807955\\
953.800708783768	20.3177992328233	-1673.33324347541\\
1103.52391180187	20.2127924485132	-1091.21283459602\\
1028.66231029282	21.2948103574912	-6302.63090976411\\
1178.38551331092	20.5589081573713	-2326.20441349141\\
935.085308406505	20.1124907722365	-1716.943201428\\
1084.80851142461	20.9178707499348	-3050.5734431806\\
1009.94690991556	20.4312167396408	-2203.83254448411\\
1159.67011293366	20.0796129454897	-1979.68165652449\\
972.51610916103	20.8400663578272	-3553.86235558383\\
1122.23931217913	20.3921794634256	-1310.0089017533\\
1047.37771067008	20.2820742909131	-1967.61193631217\\
1197.10091368818	22.3739435776334	-13459.9811790086\\
925.727608217873	20.6570320435561	-1690.4090250125\\
1075.45081123598	20.1789840122444	-2000.26370683493\\
1000.58920972692	21.1285542981724	-3060.37503767739\\
1150.31241274503	20.5142397490033	-2640.02781257988\\
963.158408972399	20.0468603389754	-1533.29557883273\\
1112.8816119905	20.7723983857775	-3239.65293290951\\
1038.02001048145	20.3544425120523	-3022.48592671748\\
1187.74321349955	20.247116326089	-2149.33598794062\\
944.443008595136	21.5927103755415	-4105.63962939576\\
1094.16621161324	20.6062928605498	-1626.93384823033\\
1019.30461010419	20.1455832879565	-1601.51196582039\\
1169.02781312229	21.0107786673926	-4874.71038927111\\
981.873809349662	20.4718023507198	-2623.09323309664\\
1131.59701236776	20.0105094517219	-1426.19042628826\\
1056.73541085871	20.7056432221753	-2495.49018518302\\
1206.45861387682	20.3137873974954	-2569.91315974802\\
921.048758123558	20.209012555586	-1505.30214597462\\
1070.77196114166	21.2724415096578	-3989.26119350252\\
995.910359632609	20.5538208504516	-1932.39855241562\\
1145.63356265071	20.1088287432177	-1188.64367311766\\
958.479558878083	20.9085974452849	-2718.23528833682\\
1108.20276189619	20.4268077582643	-2448.63631660769\\
1033.34116038713	20.0759691912228	-2589.61656885517\\
1183.06436340524	20.8321124332841	-2261.99431164741\\
939.764158500821	20.3879263496918	-1545.49347415165\\
1089.48736151892	20.2781547699498	-1665.72578244297\\
1014.62576000987	22.2558083299276	-10983.4691062367\\
1164.34896302797	20.6512042420333	-2737.3235467284\\
977.194959255346	20.175254568845	-2081.58841057439\\
1126.91816227345	21.1137193559935	-3396.74850410356\\
1052.0565607644	20.5094220282896	-2600.08533426707\\
1201.7797637825	20.0432250919241	-1714.95026894909\\
930.406458312189	20.7653680570585	-1634.5407473382\\
1080.12966133029	20.3503204747256	-1375.65321546858\\
1005.26805982124	20.2432735285359	-1806.61883478274\\
1154.99126283934	21.5460391445621	-5930.04227726441\\
967.837259066715	20.6008755429348	-1999.76139413505\\
1117.56046208482	20.1418928762366	-2617.26114105327\\
1042.69886057577	20.9994721013765	-4591.93484338319\\
1192.42206359387	20.467207508682	-1855.51614229903\\
949.121858689452	20.0323209821441	-1221.68657585198\\
1098.84506170755	20.7447803449184	-1583.2925196453\\
1023.9834601985	20.3380326416101	-2678.50286777448\\
1173.70666321661	20.2317903276376	-2726.75957298908\\
986.552659443978	21.4318769421442	-5826.3476788316\\
1136.27586246208	20.5848610422065	-2623.09797037869\\
1061.41426095303	20.1308431270314	-1755.6964541089\\
1211.13746397113	20.9671617464273	-3989.91099272361\\
918.7093330764	20.4535552082657	-1870.45116113772\\
1068.4325360945	20.0978572915222	-1949.17589175028\\
993.570934585451	20.8817891907265	-2874.95056869829\\
1143.29413760355	20.4136915276496	-1449.06443554207\\
956.140133830925	20.3018175877816	-1881.36016306811\\
1105.86333684903	22.9863478106776	-18653.6865443936\\
1031.00173533998	20.6869764361671	-3458.78420462094\\
1180.72493835808	20.1977094651601	-1297.49155174636\\
937.424733453663	21.2121828148316	-3016.26871993839\\
1087.14793647177	20.5387519364334	-2225.79153926346\\
1012.28633496271	20.0650459875234	-1775.14487702877\\
1162.00953798082	20.8089437314511	-3198.42062550743\\
974.855534208188	20.3752600619419	-2444.86304605331\\
1124.57873722629	20.2664510024875	-1352.04438917202\\
1049.71713571724	21.9374425154404	-8995.0028649961\\
1199.44033873534	20.6340181421558	-2829.91196017555\\
928.067033265031	20.1640949888056	-1194.38001470984\\
1077.79023628313	21.0721513189862	-2812.72410756558\\
1002.92863477408	20.4951278409864	-2188.93290395517\\
1152.65183779219	20.0214168341308	-2069.63293450888\\
965.497834019557	20.7248929313369	-1748.58734879705\\
1115.22103703766	20.3258570673698	-2562.59136602327\\
1040.35943552861	20.2203714468485	-2563.38309923576\\
1190.08263854671	21.3438947059934	-4591.78228477439\\
946.782433642294	20.5691836820157	-1632.01001015641\\
1096.5056366604	20.1198228946489	-1586.18405259346\\
1021.64403515135	20.93697296669	-3450.78610129194\\
1171.36723816945	20.4400922583318	-3108.65163873164\\
984.21323439682	20.0869052055379	-2309.70646239653\\
1133.93643741492	20.8563488103412	-3237.99265788428\\
1059.07483590587	20.4007340375779	-1790.37105832979\\
1208.79803892397	20.2899418783395	-1542.71081478541\\
923.388183170716	22.6169024819424	-6824.43651765967\\
1073.11138618882	20.6688443422652	-2207.65522330903\\
998.249784679767	20.186458116524	-1431.2623649546\\
1147.97298769787	21.1599466916739	-3744.35162538927\\
960.818983925241	20.5239580919282	-1982.82848645546\\
1110.54218694334	20.0541323595556	-2026.49978164755\\
1035.68058543429	20.7867280567976	-4630.88673173994\\
1185.4037884524	20.3627272601634	-1755.10806028162\\
942.103583547978	20.254825535186	-1993.09166790873\\
1091.82678656608	21.704677884788	-4528.40993731745\\
1016.96518505703	20.6172520759719	-2318.55038552424\\
1166.68838807513	20.1529756405548	-2179.61589204678\\
979.534384302504	21.0342975799242	-4031.79307969719\\
1129.25758732061	20.4810608580815	-2360.69325559268\\
1054.39598581156	20.0068723855885	-1861.66967821197\\
1204.11918882966	20.6993586968013	-3388.18807396186\\
932.745883359347	20.3097866554034	-1492.79820062368\\
1082.46908637745	20.2052388616857	-1957.04325951065\\
1007.6074848684	21.2512998063484	-3972.41892556671\\
1157.3306878865	20.5487661865624	-2859.80991397092\\
970.176684113873	20.1051692360037	-2133.26338540427\\
1119.89988713198	20.8994979026711	-3333.83075364308\\
1045.03828562292	20.4224174681397	-2660.42119266943\\
1194.76148864103	20.0723268601425	-1390.27687503569\\
951.46128373661	20.8242769624274	-2233.91030162723\\
1101.18448675471	20.3836889430742	-809.537113925409\\
1026.32288524566	20.2742445072859	-2799.3456948062\\
1176.04608826376	22.1421710426468	-11389.7081411939\\
988.892084491135	20.6454268519777	-2918.8839491796\\
1138.61528750924	20.1715300099372	-1912.28411527913\\
1063.75368600019	21.0993988968924	-3711.8023103164\\
1213.47688901829	20.5046311726008	-3794.29242960901\\
917.539620552821	20.0395901956924	-1494.41412115206\\
1067.26282357092	20.7584234448511	-2969.86065970599\\
992.401222061872	20.3462116512772	-2162.51603887768\\
1142.12442507997	20.2394383746745	-1543.86401391894\\
954.970421307347	21.5041894611345	-4084.5821520699\\
1104.69362432545	20.5954984297231	-1501.8889439779\\
1029.8320228164	20.1382061322825	-2048.24218756507\\
1179.5552258345	20.9884440285205	-3276.66727936044\\
936.255020930084	20.4626349981407	-1908.42385232076\\
1085.97822394819	20.0286864281592	-1727.07739619108\\
1011.11662243914	20.738076663735	-2612.59243293222\\
1160.83982545724	20.333961964145	-2303.00163851601\\
973.685821684609	20.2279771042783	-2195.23835670474\\
1123.40902470271	21.4002420967679	-4385.57228306195\\
1048.54742319366	20.5795989560914	-2576.27451216337\\
1198.27062621176	20.1271666074713	-2325.38268401031\\
926.897320741452	20.9568798105234	-1832.83700339497\\
1076.62052375955	20.4490470732774	-2013.54794489189\\
1001.7589222505	20.0942046078719	-1659.28582225513\\
1151.48212526861	20.8731658137614	-3469.38053305943\\
964.328121495978	20.4093551794584	-1440.96025967153\\
1114.05132451408	20.2978488390963	-2212.39012067496\\
1039.18972300503	22.8629936521301	-24858.0150312138\\
1188.91292602313	20.6808752083742	-3093.12660843257\\
945.612721118715	20.1939534634627	-1619.04338994498\\
1095.33592413682	21.1939965086578	-2235.65627480547\\
1020.47432262777	20.5337909757051	-2098.83372021721\\
1170.19752564587	20.0614072066864	-2270.93993162061\\
983.043521873241	20.8014377422666	-3536.02717998862\\
1132.76672489134	20.3710680072004	-2236.0862642186\\
1057.90512338229	20.2625673896659	-1628.16109413161\\
1207.62832640039	21.8497805819288	-9200.58060445488\\
922.218470647137	20.6283843556979	-1699.11368587814\\
1071.94167366524	20.1603842510535	-1336.15833766521\\
997.080072156188	21.0591589039217	-2842.21798807555\\
1146.80327517429	20.4904142934069	-1792.27941713229\\
959.649271401662	20.0177815573335	-1439.65293116756\\
1109.37247441977	20.7184083582613	-3128.33640986693\\
1034.51087291071	20.3218223815306	-3186.02693751666\\
1184.23407592882	20.2165786939052	-1448.03639130747\\
940.933871024399	21.3185649293655	-3506.43356258627\\
1090.6570740425	20.564028847093	-1774.68945623355\\
1015.79547253345	20.116155447647	-1638.47731413051\\
1165.51867555155	20.9273262412209	-3869.00508229755\\
978.364671778925	20.4356447807398	-2373.4426408869\\
1128.08787479703	20.0832582433442	-2144.08289903939\\
1053.22627328798	20.8481434750333	-3286.13307140546\\
1202.94947630608	20.3964485890582	-2349.90068829314\\
931.576170835768	20.2860032621303	-1425.15959305958\\
1081.29937385387	22.4947186458073	-10754.3163627683\\
1006.43777234482	20.6629116088379	-2382.93530713367\\
1156.16097536292	20.1827184808263	-1917.80385166418\\
969.006971590294	21.143947084486	-3472.06921183827\\
1118.7301746084	20.5190849074043	-2939.61677631583\\
1043.86857309935	20.0504960553247	-2206.68953824621\\
1193.59177611745	20.7795173596985	-2393.82673631404\\
950.291571213031	20.3585780200361	-1745.91086238689\\
1100.01477423113	20.2509669375255	-862.171801739976\\
1025.15317272208	21.6451966001806	-7397.05877266704\\
1174.87637574018	20.611751365912	-3555.95232965017\\
987.722371967557	20.1492774986814	-2104.42105340851\\
1137.44557498566	21.0223808957467	-3489.42751045296\\
1062.58397347661	20.4764199786257	-2432.81574586391\\
1212.30717649471	20.0020216461452	-2270.69934174254\\
919.879045599979	20.691076797724	-2018.14570579003\\
1069.60224861808	20.3044692148155	-2050.87282128461\\
994.74064710903	20.2002166505356	-1618.50658859876\\
1144.46385012713	21.2247915137843	-3074.57041456585\\
957.309846354504	20.5420761746698	-2189.68273879075\\
1107.03304937261	20.1002936016096	-1622.40413992785\\
1032.17144786356	20.8876219701582	-4329.32702671024\\
1181.89465088166	20.416592201393	-1791.49530617313\\
938.594445977242	20.067472425048	-1154.03502987965\\
1088.31764899534	20.8140062321797	-2640.18724843067\\
1013.45604748629	20.3780629853284	-1972.81335198725\\
1163.1792505044	20.2690448988154	-1760.41348469483\\
976.025246731767	22.0016219032818	-9078.15547223076\\
1125.74844974987	20.6377998381562	-2272.9809774753\\
1050.88684824082	20.1665712885689	-2125.44631302875\\
1200.61005125892	21.0810392187515	-4022.93933760928\\
929.23674578861	20.4982841936211	-1384.56071706684\\
1078.95994880671	20.0347440084707	-967.459010030068\\
1004.09834729766	20.7492924972489	-2528.64248962628\\
1153.82155031576	20.3407533396573	-2012.48165606704\\
966.667546543136	20.2343364361224	-1206.12774523025\\
1116.39074956124	21.4545150215006	-5922.0898600323\\
1041.52914805219	20.5883898459419	-3390.177595032\\
1191.25235107029	20.1332959538822	-1925.12446160633\\
947.952146165873	20.9741461508153	-2381.08797076754\\
1097.67534918398	20.4565722903616	-1593.44552447164\\
1022.81374767492	20.0238401450613	-1937.89504392484\\
1172.53695069303	20.7292551746029	-4164.75543054407\\
985.382946920399	20.3285533796211	-2624.82913915213\\
1135.1061499385	20.2229036414701	-2150.06461606625\\
1060.24454842945	21.3617671819461	-4633.07447462388\\
1209.96775144755	20.5726395953334	-2589.24405766645\\
924.557895694294	20.1222694612068	-1309.54629100138\\
1074.2810987124	20.9435151345185	-2682.73679417407\\
999.419497203346	20.44306823138	-1748.46978469319\\
1149.14270022145	20.0893374981011	-1813.17721019999\\
961.98869644882	20.8618928874696	-2251.43587480843\\
1111.71189946692	20.4036002279955	-2271.9622451053\\
1036.85029795787	20.2925730782695	-3004.23843509968\\
1186.57350097597	22.69877446113	-17744.0244136643\\
943.273296071557	20.6728297540136	-2497.29959510997\\
1092.99649908966	20.1889541482796	-1218.17627773536\\
1018.13489758061	21.1709773601917	-3659.1654905074\\
1167.85810059871	20.527222749666	-3097.74979360816\\
980.704096826083	20.0565569475961	-1804.75229225866\\
1130.42729984419	20.7915877374627	-2951.78000388221\\
1055.56569833513	20.3655011805376	-2222.34713118668\\
1205.28890135324	20.2574024565232	-2620.40881413338\\
933.915595882926	21.7488621510144	-4137.77850468131\\
1083.63879890103	20.6209431811494	-2642.34459383761\\
1008.77719739198	20.155443318122	-1684.63735059886\\
1158.50040041008	21.0424268375548	-3992.85063903296\\
971.346396637452	20.4841679305058	-2800.5750648597\\
1121.06959965555	20.0129337578527	-1517.10345887144\\
1046.2079981465	20.7098687409018	-3069.77780550941\\
1195.93120116461	20.3164607082831	-1849.23730998699\\
952.630996260189	20.2115317859853	-1697.8292251027\\
1102.35419927829	21.2872085072334	-2306.43931214894\\
1027.49259776924	20.5572087161863	-3262.03437804244\\
1177.21580078734	20.1112698080181	-2164.65792938732\\
990.061797014714	20.9147598337083	-3570.9698142308\\
1139.78500003282	20.4297449797992	-2163.4901953221\\
1064.92339852377	20.078398195177	-1911.65742907372\\
1214.64660154187	20.8374016012754	-5432.32110102288\\
916.954764291031	20.3907599949246	-1667.20161480502\\
1066.67796730913	20.2807667434329	-2037.88501804836\\
991.816365800083	22.3341929575666	-12272.7375353964\\
1141.53956881819	20.6550837593458	-2305.13166714343\\
954.385565045557	20.1777403130639	-1506.60796057686\\
1104.10876806366	21.1235495831184	-2307.2422437758\\
1029.24716655461	20.5126308220652	-2936.04849537734\\
1178.97036957271	20.0456485436668	-1459.93278812683\\
935.670164668294	20.7700452410073	-2145.19714806987\\
1085.3933676864	20.3530670156464	-2171.21328238399\\
1010.53176617735	20.2458345338102	-1972.8334673718\\
1160.25496919545	21.5765602301001	-6347.19908419865\\
973.10096542282	20.6044825608319	-2994.33488148453\\
1122.82416844092	20.1443527351041	-927.68712094354\\
1047.96256693187	21.0069778401163	-3921.15083173681\\
1197.68576994997	20.470268227611	-2676.49058670855\\
926.312464479663	20.0092971816702	-1396.15072873365\\
1076.03566749777	20.7035412831347	-2236.57524898802\\
1001.17406598871	20.3124525949857	-1746.04347651185\\
1150.89726900682	20.2077539763692	-2206.69830197986\\
963.743265234189	21.2652649918581	-3086.31673655712\\
1113.46646825229	20.5521323713832	-2651.88538363415\\
1038.60486674324	20.1076086334146	-2523.75564543409\\
1188.32806976134	20.9055453567127	-3273.23840759056\\
945.027864856926	20.4253422693792	-1932.45849075817\\
1094.75106787503	20.074754928667	-1393.2303436668\\
1019.88946636598	20.8294876743388	-2783.38219831393\\
1169.61266938408	20.3865121504601	-2883.58385238625\\
982.458665611451	20.2768503297625	-2276.87686187946\\
1132.18186862955	22.2173208692554	-10368.5864541665\\
1057.3202671205	20.6492729094039	-2352.7433470165\\
1207.04347013861	20.1740125134004	-2153.84705951705\\
921.633614385347	21.1088907007955	-2444.88296641243\\
1071.35681740345	20.5078221192274	-1938.31781475306\\
996.495215894398	20.0420134267151	-1394.07675252607\\
1146.2184189125	20.7630438027803	-1964.51190136436\\
959.064415139873	20.3489494112482	-1831.28151114339\\
1108.78761815798	20.2419943029602	-2397.70317345691\\
1033.92601664892	21.5315970715946	-8463.95362002817\\
1183.64921966703	20.5990787523298	-1793.11850111345\\
940.34901476261	20.1406635605112	-1458.82477170451\\
1090.07221778071	20.9957659380871	-2597.06896924978\\
1015.21061627166	20.4656808793441	-2069.18059513208\\
1164.93381928976	20.0311094704639	-1674.38155646692\\
977.779815517136	20.7425372692195	-3060.72858026724\\
1127.50301853524	20.336674375421	-2407.28229036026\\
1052.64141702619	20.2305184672992	-2156.35954545089\\
1202.36462004429	21.4210389812487	-5649.37591700783\\
930.991314573979	20.5831028965435	-1500.82319706769\\
1080.71451759208	20.1296172624977	-1380.14540378239\\
1005.85291608303	20.9637089442176	-3034.48741093436\\
1155.57611910113	20.4520501802606	-2244.6248728298\\
968.422115328504	20.0966394973153	-1713.13707516155\\
1118.14531834661	20.8788982028272	-3790.96786003469\\
1043.28371683756	20.4122441358647	-2867.21576794771\\
1193.00691985566	20.3004935203326	-1457.0301384039\\
949.706714951241	22.9452200829559	-15073.7711313586\\
1099.42991796934	20.684936179938	-1357.89980957556\\
1024.56831646029	20.1964568332197	-2598.34698429239\\
1174.2915194784	21.2060270671309	-5205.13110555994\\
987.137515705767	20.537094921244	-2921.02915946898\\
1136.86071872387	20.0638329482715	-1681.71600993386\\
1061.99911721482	20.8064301763011	-2883.06399683503\\
1211.72232023292	20.37386107682	-2585.92129563544\\
919.294189338189	20.265155507413	-1730.37403278525\\
1069.01739235629	21.9070563107555	-6928.70822481338\\
994.155790847241	20.6321350894468	-2308.73525749415\\
1143.87899386534	20.162857586357	-1312.37416250562\\
956.724990092715	21.0677763195948	-2985.39810481389\\
1106.44819311082	20.4935538801898	-1917.40423165072\\
1031.58659160177	20.0202051209724	-2061.94831580417\\
1181.30979461987	20.7227236475111	-2096.84636748702\\
938.009589715452	20.3245108762229	-1500.70665089124\\
1087.73279273355	20.2191064631636	-1722.88906425095\\
1012.8711912245	21.3352632324157	-4228.49766469388\\
1162.59439424261	20.567461561775	-2454.45533064914\\
975.440390469978	20.1186000966058	-2095.07565624684\\
1125.16359348808	20.9337355573185	-2615.62021367055\\
1050.30199197903	20.4386075825834	-2378.5135183918\\
1200.02519499713	20.0856893590776	-1753.10103323085\\
928.651889526821	20.8535991294173	-1767.46067933231\\
1078.37509254492	20.3993037216258	-1460.47517100645\\
1003.51349103587	20.2886279224661	-1984.33841914893\\
1153.23669405397	22.5760705306422	-17532.4771155858\\
966.082690281346	20.6668607679677	-1662.79207625946\\
1115.80589329945	20.1852109883537	-2429.96054250603\\
1040.9442917904	21.1545427819002	-5680.55855832437\\
1190.6674948085	20.5223305460825	-2531.60511621256\\
947.367289904084	20.0529201855	-1076.58630743448\\
1097.09049292219	20.7843141031834	-1831.62689536597\\
1022.22889141313	20.3613426379881	-2320.80795825034\\
1171.95209443124	20.253538437879	-2891.07180348753\\
984.798090658609	21.683994196599	-7311.39275661808\\
1134.52129367671	20.6154137523358	-2720.47894748949\\
1059.65969216766	20.1517424816074	-1462.1609918415\\
1209.38289518576	21.0302891792824	-4184.34739708804\\
923.973039432505	20.4795112855338	-1539.58160338819\\
1073.69624245061	20.0056598507502	-1485.05676287723\\
998.834640941556	20.6972779128592	-2008.62019360026\\
1148.55784395966	20.3084555023269	-1935.35213860953\\
961.403840187031	20.2039823149915	-1659.31501819966\\
1111.12704320513	21.2445015316988	-4569.74995684228\\
1036.26544169608	20.5470884278877	-3737.92518420148\\
1185.98864471418	20.1039499392176	-1561.52761984629\\
942.688439809768	20.8965019621445	-2690.23178239467\\
1092.41164282787	20.4209581291849	-1458.32704309879\\
1017.55004131882	20.071113045283	-1757.48020318188\\
1167.27324433692	20.8216906813222	-3728.53826220109\\
980.119240564293	20.3822799128632	-2074.51365091861\\
1129.8424435824	20.2729431110116	-1888.43321610034\\
1054.98084207335	22.1056861199138	-9939.60993479783\\
1204.70404509145	20.6435120312884	-3269.82837584405\\
933.330739621136	20.170289551601	-1428.54709440981\\
1083.05394263924	21.0947329508105	-3094.17827718605\\
1008.19234113019	20.5030400939288	-2059.84205142776\\
1157.91554414829	20.0383786211094	-2028.22359376903\\
970.761540375662	20.7561271363311	-3203.82140335038\\
1120.48474339376	20.3448449361576	-2133.25802195753\\
1045.62314188471	20.2381616595382	-2265.7647674826\\
1195.34634490282	21.4911663103155	-5642.1533544329\\
952.046139998399	20.5937148276549	-2046.53619115375\\
1101.7693430165	20.1369780101328	-823.556209687352\\
1026.90774150745	20.9848271351233	-4604.99144474523\\
1176.63094452555	20.4611157135614	-2990.65677601007\\
989.476940752925	20.0274748887702	-1905.74482006582\\
1139.20014377103	20.7358589561013	-2496.69949724955\\
1064.33854226198	20.3326078013843	-2252.58839395496\\
1214.06174528008	20.226707589605	-2897.57991713309\\
918.12447681461	21.3902533264421	-2641.22174269812\\
1067.84767983271	20.5778530977089	-2510.19659909925\\
992.986078323662	20.1259418075095	-1849.20433160256\\
1142.70928134176	20.9535025839077	-2542.17635964074\\
955.555277569136	20.4475489638349	-1955.42410765696\\
1105.27848058724	20.0929875035721	-1234.63545774679\\
1030.41687907819	20.8703239413093	-4194.8394109991\\
1180.14008209629	20.407913589899	-1531.78042617009\\
936.839877191873	20.2965282100367	-1725.34628536302\\
1086.56308020998	22.8219016214289	-16351.3709718232\\
1011.70147870092	20.678854372219	-2511.39853242079\\
1161.42468171903	20.192702714751	-2076.37733475278\\
974.270677946399	21.1881156509037	-4662.54595975739\\
1123.9938809645	20.5321439968484	-1439.50583191619\\
1049.13227945545	20.0601944955211	-1695.58363950422\\
1198.85548247355	20.7989585853246	-3314.90542536024\\
927.482177003242	20.3696739018957	-1376.33868425791\\
1077.20538002134	20.2612747535732	-1715.77003653399\\
1002.34377851229	21.8228831420737	-6349.87789787371\\
1152.0669815304	20.6265165886403	-3008.0400983702\\
964.912977757767	20.1591483081292	-1120.53993540032\\
1114.63618077587	21.0549144686694	-4403.3484522345\\
1039.77457926682	20.4888486294232	-3323.00624598273\\
1189.49778228492	20.0165696980754	-2054.77184938711\\
946.197577380505	20.7162621974173	-1915.05136804517\\
1095.92078039861	20.3204800611829	-1661.94125066303\\
1021.05917888956	20.2153158967396	-1672.89784451175\\
1170.78238190766	21.3104817867391	-6344.29656389685\\
983.62837813503	20.5623181947333	-2987.73613268929\\
1133.35158115313	20.1149335874179	-2127.57082057416\\
1058.48997964408	20.9241536228179	-2964.99436342203\\
1208.21318266218	20.4341666262096	-1957.00353244122\\
922.803326908926	20.0820429651033	-1248.08550926325\\
1072.52652992703	20.8454371104892	-2680.53975883356\\
997.664928417977	20.3950237490139	-1549.5569677667\\
1147.38813143608	20.284692543067	-1625.16267190494\\
960.234127663452	22.4542553922177	-10953.9938239446\\
1109.95733068155	20.6609459166262	-3082.61482221259\\
1035.0957291725	20.1814730908767	-2776.22040611979\\
1184.81893219061	21.1387512753411	-3150.25443946463\\
941.518727286189	20.5174667699801	-2110.39335131615\\
1091.24193030429	20.0492840904132	-1344.58738616115\\
1016.38032879524	20.7771343321083	-2627.13617566745\\
1166.10353181334	20.3571980045925	-2394.93783234104\\
978.949528040715	20.2496825215774	-1970.34011831417\\
1128.67273105882	21.6269858017188	-5833.10135825449\\
1053.81112954977	20.6099272256421	-2766.30991517421\\
1203.53433256787	20.1480456648568	-2102.67051674808\\
932.161027097558	21.0184795104213	-2249.59301748187\\
1081.88423011566	20.474878209052	-2012.72930802856\\
1007.02262860661	20.0004043547247	-1493.30496764375\\
1156.74583162471	20.6883402673367	-3064.33630479873\\
969.591827852083	20.3027009441971	-2268.79530033403\\
1119.31503087019	20.198544907597	-2350.77011179602\\
1044.45342936113	21.2163408442735	-5168.35684136215\\
1194.17663237924	20.539858497442	-1887.41008761618\\
950.87642747482	20.0986692868476	-1667.41218032565\\
1100.59963049292	20.8837258627799	-1133.74125596759\\
1025.73802898387	20.4146575431472	-3111.65468035873\\
1175.46123200197	20.0658547457513	-2318.93254598574\\
988.307228229346	20.8106259528131	-3454.12725129756\\
1138.03043124745	20.3761936333297	-2160.73959450186\\
1063.1688297384	20.2673152023768	-2207.61165670603\\
1212.8920327565	21.9583388416516	-11181.7894979288\\
920.463901861768	20.6352763868443	-1908.45742190283\\
1070.18710487987	20.1649201993473	-1752.24686701073\\
995.32550337082	21.075093251339	-3093.26405531058\\
1145.04870638892	20.4961787046983	-1447.60459241981\\
957.894702616294	20.0331286560649	-1651.41799215049\\
1107.6179056344	20.7462805209151	-2728.0599895011\\
1032.75630412535	20.3389389216106	-2931.49591625824\\
1182.47950714345	20.2326386752222	-1770.12764055575\\
939.179302239031	21.4392760453693	-3803.1786316444\\
1088.90250525713	20.5860354483729	-2105.97547868767\\
1014.04090374808	20.1316605721725	-1626.82569301154\\
1163.76410676618	20.9694780892783	-3705.39523092697\\
976.610102993557	20.4545598575634	-2495.33649527909\\
1126.33330601166	20.0222246204522	-1823.10451904607\\
1051.47170450261	20.7263434850453	-2926.81299428474\\
1201.19490752071	20.326755253802	-2080.35132701157\\
929.8216020504	20.2212151803152	-1178.94036475701\\
1079.5448050685	21.3497595477795	-3815.01261307268\\
1004.68320355945	20.5703339164829	-2271.7690348264\\
1154.40640657755	20.1206382719065	-1700.0396084492\\
967.252402804926	20.9391436183825	-2515.56441387785\\
1116.97560582303	20.441083264802	-3182.29367164139\\
1042.11400431398	20.0877158797796	-2259.36839483477\\
1191.83720733208	20.8581901608642	-2902.29127988877\\
948.537002427662	20.4016886079596	-1340.89385760276\\
1098.26020544576	20.2908184560205	-1281.94751102743\\
1023.39860393671	22.6441664770669	-20502.5218192714\\
1173.12180695482	20.6701700935195	-3877.69068659413\\
985.967803182188	20.1872898627673	-2327.08442560143\\
1135.69100620029	21.1635900153977	-4009.00194148606\\
1060.82940469124	20.5250448883528	-2113.83138983165\\
1210.55260770934	20.0549405189375	-1989.42732967734\\
925.142751956084	20.7883432125939	-1819.30916686685\\
1074.86595497419	20.3636512050793	-2055.57458438555\\
1000.00435346514	20.2556841033966	-1535.17589963624\\
1149.72755648324	21.7189764922508	-7042.93437829494\\
962.57355271061	20.6184802926187	-1896.41823528635\\
1112.29675572871	20.1537979970882	-1844.13036482848\\
1037.43515421966	21.0369904720433	-5610.97180932855\\
1187.15835723776	20.4820953700346	-2245.64678947375\\
943.858152333347	20.0113175873419	-1699.04247840427\\
1093.58135535145	20.707048504943	-1831.96119367398\\
1018.7197538424	20.3146779500872	-1829.18192481706\\
1168.4429568605	20.2098519906968	-2389.36417973488\\
981.288953087872	21.2773011575221	-5188.73859676787\\
1131.01215610598	20.5549485163978	-2308.82685128148\\
1056.15055459692	20.1096423051332	-1938.27139696357\\
1205.87375761503	20.9106428758068	-3737.62498233189\\
934.500452144715	20.4277859037645	-1881.29597671382\\
1084.22365516282	20.076778787168	-1934.51763734227\\
1009.36205365377	20.8338695727724	-2790.7000282206\\
1159.08525667187	20.3888701180366	-2571.76085964268\\
971.931252899241	20.2790249677929	-2457.16982600945\\
1121.65445591734	22.2817468774747	-10477.5471052991\\
1046.79285440829	20.6524949056723	-2818.37042421268\\
1196.5160574264	20.1760829069939	-1791.72279222486\\
953.215852521978	21.1169701019554	-3030.05336717337\\
1102.93905554008	20.5104902913031	-1152.84350828484\\
1028.07745403103	20.0440328901144	-2213.49991200065\\
1177.80065704913	20.7669228438664	-3093.69425456713\\
990.646653276504	20.3512353321121	-2308.64029608866\\
1140.36985629461	20.2441268170228	-1986.01270046555\\
1065.50825478556	21.5559618918601	-5239.66121369459\\
1215.23145780366	20.6020758827299	-4485.50269667809\\
916.662336160137	20.1427126461556	-1451.43045299686\\
1066.38553917824	21.0019600235598	-3602.74293887304\\
991.523937669188	20.4682266389839	-2453.45565548681\\
1141.24714068729	20.0076806903939	-1454.84020858487\\
954.093136914662	20.7007497616686	-2327.22281791837\\
1103.81633993277	20.3106747616753	-1168.80529326513\\
1028.95473842371	20.2060769324124	-2274.34753236878\\
1178.67794144182	21.2558991071728	-4783.27694807279\\
935.3777365374	20.5498866613071	-2005.00440536078\\
1085.1009395555	20.1059822482546	-1907.52065036718\\
1010.23933804645	20.9015054175997	-2930.87015662102\\
1159.96254106455	20.4233914914561	-2373.69417219281\\
972.808537291925	20.073136150212	-2110.65068957076\\
1122.53174031003	20.8260081745259	-2201.11317666396\\
1047.67013880098	20.384629246977	-2108.29906072124\\
1197.39334181908	20.275112664178	-2337.94555427784\\
926.020036348768	22.1669201477127	-5325.73227161829\\
1075.74323936687	20.6467064273591	-2234.83318390479\\
1000.88163785782	20.1723572747399	-1564.0291429252\\
1150.60484087592	21.1025388032016	-3896.39364946403\\
963.450837103294	20.5056935143116	-1686.7349342667\\
1113.1740401214	20.0403979261572	-1770.42712045755\\
1038.31243861234	20.7599594293443	-4288.51705408191\\
1188.03564163045	20.3471235942009	-2353.13584972477\\
944.735436726031	20.2402899791633	-1821.94742589049\\
1094.45863974413	21.5131168430019	-3056.36890514056\\
1019.59703823508	20.59668991852	-2242.03972696439\\
1169.32024125318	20.139025098439	-2330.92929104016\\
982.166237480557	20.9908714705626	-3988.27694150925\\
1131.88944049866	20.4636492045895	-2199.60749757922\\
1057.02783898961	20.0294941132488	-1613.31139515552\\
1206.75104200771	20.7395597785854	-3279.82777084123\\
921.341186254453	20.3348654937653	-1534.16500317294\\
1071.06438927255	20.2288238780787	-1608.10604993232\\
996.202787763504	21.4070494744447	-4258.6770825052\\
1145.92599078161	20.5807651175229	-1607.0627179672\\
958.771987008978	20.1279833350009	-1647.43381209153\\
1108.49519002708	20.9591450158413	-3415.79144408048\\
1033.63358851803	20.4500470847355	-3292.43268404115\\
1183.35679153613	20.0950161357025	-1522.59284459806\\
940.056586631715	20.8750693461154	-2463.20929110065\\
1089.77978964982	20.4103173059666	-1742.32453484122\\
1014.91818814077	20.2987298905001	-1822.32495735748\\
1164.64139115887	22.8903971390128	-23688.2044763203\\
977.487387386241	20.6822259916137	-2900.59069604858\\
1127.21059040434	20.1947876413231	-2183.2365542636\\
1052.34898889529	21.1979661405711	-4182.08458607794\\
1202.07219191339	20.5348908052515	-2531.79632733669\\
930.698886443084	20.0622157388278	-1264.68680922034\\
1080.42208946119	20.8030967981372	-2185.73583920195\\
1005.56048795214	20.3719983079944	-1952.85445248352\\
1155.28369097024	20.2634296723644	-1850.11452358192\\
968.129687197609	21.8683538951793	-6846.49878273624\\
1117.85289021571	20.6296323379371	-3480.37498795986\\
1042.99128870666	20.1612084801794	-2408.70852918515\\
1192.71449172476	21.0620120878185	-3322.50861669102\\
949.414286820347	20.4914595941388	-1616.79081359308\\
1099.13748983845	20.0185894337407	-1038.60208658855\\
1024.2758883294	20.7198433663854	-3531.67247977959\\
1173.9990913475	20.3227179733978	-2989.60683841058\\
986.845087574872	20.2174209600185	-2252.75281460007\\
1136.56829059297	21.3240502724647	-4378.95302910116\\
1061.70668908392	20.5651713878476	-2414.6028407173\\
1211.42989210203	20.116970191929	-2074.21292691991\\
919.001761207295	20.9294531000853	-2244.04145028012\\
1068.7249642254	20.4366314159655	-2244.35229628415\\
993.863362716346	20.0840685312968	-1776.15597250291\\
1143.58656573445	20.8499556194743	-1980.00334212672\\
956.43256196182	20.3973994892585	-1997.02087258403\\
1106.15576497992	20.2868776697471	-1548.05955498019\\
1031.29416347087	22.5217807468362	-19147.4889958472\\
1181.01736648897	20.6642253487671	-2003.03056297478\\
937.717161584558	20.1835490594184	-1445.04455342904\\
1087.44036460266	21.1474482655029	-3510.01876498449\\
1012.57876309361	20.520165394254	-2319.96063188566\\
1162.30196611171	20.0513040679495	-1725.88959750049\\
975.147962339083	20.7811116987197	-3398.44630107973\\
1124.87116535719	20.359498877369	-1587.31892737232\\
1050.00956384813	20.2518237073942	-2081.3578236333\\
1199.73276686624	21.6577653587957	-6844.59107769794\\
928.359461395926	20.6129700621238	-1491.54524518644\\
1078.08266441403	20.1500989635871	-1298.90457059109\\
1003.22106290498	21.0250011766144	-2965.68740691486\\
1152.94426592308	20.4774492591561	-2581.45159375933\\
965.790262150452	20.0040429858655	-944.158168959068\\
1115.51346516855	20.6945142820315	-3469.97018565045\\
1040.6518636595	20.3066824977054	-2714.38871606305\\
1190.37506667761	20.202307954922	-2163.0918199074\\
947.074861773189	21.2356182719776	-3151.97546123857\\
1096.79806479129	20.5448568889203	-1744.23008895424\\
1021.93646328224	20.1023246166837	-1850.93456983441\\
1171.65966630034	20.8925355636482	-4623.1359229958\\
984.505662527714	20.419015489376	-2816.27400357611\\
1134.22886554582	20.0694948430219	-2070.34510238175\\
1059.36726403677	20.8182617283409	-2636.51370371319\\
1209.09046705487	20.3804038501477	-1823.64870216265\\
923.68061130161	20.2712094714388	-1353.9960327317\\
1073.40381431971	22.0583678584131	-7868.95004963464\\
998.542212810662	20.6409673430789	-1912.14976038091\\
1148.26541582876	20.1686364183846	-1711.27352500583\\
961.111412056136	21.0885916185012	-2816.36736962466\\
1110.83461507424	20.5009231674654	-2650.77773293042\\
1035.97301356519	20.0367632209261	-2382.27704465787\\
1185.69621658329	20.7530795505137	-2622.2185097025\\
942.396011678873	20.3430248736169	-2075.2834247711\\
1092.11921469698	20.2364606540704	-1284.63532070785\\
1017.25761318792	21.4744492561061	-5017.33748660091\\
1166.98081620603	20.5913434161568	-2979.40003652937\\
979.826812433399	20.1353411170166	-1774.46551522346\\
1129.5500154515	20.9800490632444	-3431.18499059105\\
1054.68841394245	20.4590937558581	-2367.40050913484\\
1204.41161696055	20.0258594741584	-2124.76600594294\\
933.038311490242	20.7329148784089	-2047.26644771035\\
1082.76151450834	20.3308043498711	-2169.77988793399\\
1007.89991299929	20.2250161000249	-1668.82261166676\\
1157.6231160174	21.3773292901069	-5567.38616575534\\
970.469112244767	20.5755315542932	-2904.82386329599\\
1120.19231526287	20.1243092773735	-2009.75369880716\\
1045.33071375382	20.9490373673247	-3911.55819376383\\
1195.05391677192	20.4455550223119	-1851.21574967865\\
951.753711867505	20.0913650407043	-1689.35731057053\\
1101.47691488561	20.8665594862872	-1071.85100889724\\
1026.61531337656	20.4059944383621	-3060.21949423102\\
1176.33851639466	20.2947691291987	-2786.45048561064\\
989.18451262203	22.7671448628256	-17670.8140739609\\
1138.90771564013	20.676169797689	-2392.66940281046\\
1064.04611413108	20.1910360084542	-2142.22531197131\\
1213.76931714918	21.1804075325876	-6884.70659494471\\
917.832048683716	20.529953150101	-1876.26576293778\\
1067.55525170182	20.0585777029255	-1802.95760403672\\
992.693650192767	20.7956704296136	-2860.05727630552\\
1142.41685321087	20.367817591131	-1614.06203550917\\
955.262849438241	20.2595526992719	-1719.00055628275\\
1104.98605245634	21.7887791091156	-5229.88778232684\\
1030.12445094729	20.6240340187267	-3126.86629738368\\
1179.8476539654	20.1575011245259	-1198.93266128165\\
936.547449060978	21.0493197075448	-2503.81629674321\\
1086.27065207908	20.4867653175904	-2187.4799938233\\
1011.40905057003	20.0149537955594	-1808.33754686199\\
1161.13225358813	20.7134123874857	-2947.73698123263\\
973.978249815504	20.3186922803493	-2343.59873298229\\
1123.70145283361	20.2136332819655	-1035.46188819642\\
1048.83985132456	21.2999632579921	-5042.43667687057\\
1198.56305434266	20.5600431770052	-2823.75866357149\\
927.189748872347	20.1133049114512	-1345.49359387889\\
1076.91295189045	20.9199559173113	-2389.02473440743\\
1002.0513503814	20.4321990885039	-2025.32086147729\\
1151.7745533995	20.0804228740374	-2176.01022455241\\
964.620549626873	20.8418504541861	-1963.34194849092\\
1114.34375264498	20.3931267634155	-2471.65208443275\\
1039.48215113592	20.2829465721272	-2854.66512503537\\
1189.20535415403	22.4006073353157	-13869.014262007\\
945.90514924961	20.6583340915956	-1896.40936092957\\
1095.62835226771	20.179813454899	-1608.03871690038\\
1020.76675075866	21.1319250783544	-4004.3775711972\\
1170.48995377676	20.5153140592454	-3294.46898827803\\
983.335950004136	20.0476682312121	-2121.67007569119\\
1133.05915302224	20.7739726133218	-3036.29915943885\\
1058.19755151319	20.3553603405639	-1734.95595270613\\
1207.92075453129	20.2479713362118	-1780.49940957007\\
922.510898778031	21.6038326821487	-3236.77626261103\\
1072.23410179613	20.6075022670383	-2072.65013171973\\
997.372500287083	20.146403890726	-1427.30067026481\\
1147.09570330519	21.0133307543871	-2991.24361032019\\
959.941699532557	20.4728265048894	-1925.82462597225\\
1109.66490255066	20.0028302176594	-2145.8443394237\\
1034.80330104161	20.6924495343858	-4182.10111186973\\
1184.52650405971	20.3053541336214	-1578.42562811754\\
941.226299155294	20.2010529543008	-1791.16519768424\\
1090.9495021734	21.2290862648206	-3183.54130501715\\
1016.08790066435	20.5431873057274	-2308.83990496296\\
1165.81110368245	20.1011059237435	-1989.67942902959\\
978.65709990982	20.8895815555603	-3438.76313764425\\
1128.38030292792	20.417560851707	-2489.52995898372\\
1053.51870141887	20.0682813487397	-1897.02887885992\\
1203.24190443697	20.8157043776829	-3526.18913633311\\
931.868598966663	20.3789987722375	-1486.52544140993\\
1081.59180198477	20.2699103994014	-1746.96927008742\\
1006.73020047571	22.0239812088618	-7764.23052309628\\
1156.45340349382	20.639065071299	-2851.60091939599\\
969.299399721188	20.1673971702585	-2026.60161453138\\
1119.02260273929	21.0840439260558	-3960.95302802716\\
1044.16100123024	20.4993388304198	-2906.53200847505\\
1193.88420424834	20.0355516895526	-1254.58991482089\\
950.583999343926	20.7508043530685	-2066.1291306629\\
1100.30720236203	20.3416614830418	-832.612499318358\\
1025.44560085298	20.2351858530373	-2682.17959135149\\
1175.16880387108	21.4623661369915	-6257.81288902735\\
988.014800098451	20.5895698568672	-2912.92583072853\\
1137.73800311655	20.1341138932752	-1837.03898987979\\
1062.8764016075	20.9764981595285	-3280.10979095239\\
1212.59960462561	20.4575800831274	-3142.92768519011\\
920.171473730874	20.0246478859477	-1473.94401308527\\
1069.89467674898	20.7307163588222	-2473.31143055679\\
995.033075239925	20.3294533240794	-1703.80416287043\\
1144.75627825803	20.2237483726354	-1245.98238513185\\
957.602274485399	21.3679159628745	-3760.76183395907\\
1107.3254775035	20.5737950574749	-2365.07000587357\\
1032.46387599445	20.1230852760253	-2445.87782404028\\
1182.18707901255	20.945716228036	-2603.52862370258\\
938.886874108136	20.4440622001285	-1518.46495274631\\
1088.61007712624	20.0901484448477	-1539.39141656072\\
1013.74847561719	20.8637543875393	-2890.43315585037\\
1163.47167863529	20.4045572847522	-2050.4757565046\\
976.317674862662	20.2934511272354	-2347.98258145981\\
1126.04087788076	22.7261103489788	-15186.6045152991\\
1051.17927637171	20.6741636964699	-2787.99879415573\\
1200.90247938982	20.1897866907191	-1814.20316469804\\
929.529173919505	21.1747227587293	-2275.51486231086\\
1079.25237693761	20.5283138281806	-1550.63615237252\\
1004.39077542856	20.0573652194817	-1790.82608295906\\
1154.11397844666	20.7932171811033	-3021.54762676664\\
966.959974674031	20.3664272170286	-1415.16941304168\\
1116.68317769213	20.2582622453172	-2730.94947653349\\
1041.82157618308	21.764477573935	-9589.32090329119\\
1191.54477920118	20.6221778768852	-2499.0010706031\\
948.244574296768	20.1562662855632	-1095.0173323674\\
1097.96777731487	21.0451708059029	-1929.5213912028\\
1023.10617580582	20.4852059897525	-2743.52145819724\\
1172.82937882392	20.0137417953494	-2447.92433783868\\
985.675375051293	20.7112837365283	-3393.24023607019\\
1135.3985780694	20.3173529187143	-2236.91940472581\\
1060.53697656034	20.2123721495286	-1675.36203977536\\
1210.26017957845	21.2922596414234	-5909.73891258786\\
924.850323825189	20.5583412662358	-1619.88809064361\\
1074.57352684329	20.1120837517211	-1754.22999973915\\
999.711925334241	20.9168315451306	-2473.51942391854\\
1149.43512835234	20.4307259184103	-2353.90606291281\\
962.281124579715	20.079208009883	-1600.24156046518\\
1112.00432759782	20.8391765939128	-3357.87405049757\\
1037.14272608877	20.3917061101493	-3205.05965716955\\
1186.86592910687	20.2816383254393	-1953.59452073784\\
943.565724202452	22.3606585381077	-7892.62987700592\\
1093.28892722055	20.656381978992	-1805.50533833761\\
1018.4273257115	20.1785693840711	-1709.27490654898\\
1168.15052872961	21.126879261732	-5213.71705487598\\
980.996524956978	20.5137031023622	-2508.86987966524\\
1130.71972797508	20.046456401629	-1441.56247759969\\
1055.85812646603	20.7716129154197	-2722.67849210609\\
1205.58132948413	20.3539838474239	-2789.69889673081\\
934.208024013821	20.2466889658435	-1661.5313202056\\
1083.93122703192	21.5872573666758	-4573.69278397111\\
1009.06962552287	20.6056889206774	-2401.07688298179\\
1158.79282854097	20.1451730570127	-2231.32934025649\\
971.638824768346	21.0095081090157	-3850.72196510129\\
1121.36202778645	20.4712906958941	-1960.14371911887\\
1046.5004262774	20.0101053707505	-1787.74513779951\\
1196.2236292955	20.70494178041	-2584.09244819671\\
952.923424391083	20.3133423267744	-1743.71119781143\\
1102.64662740919	20.2085929529298	-980.713411211562\\
1027.78502590013	21.2700344733822	-5921.50668219961\\
1177.50822891824	20.5532576224466	-2724.51379082438\\
990.354225145609	20.1084220090444	-1949.22748835859\\
1140.07742816371	20.9075779525727	-2894.36456578945\\
1065.21582665466	20.4263190318865	-2315.76977301765\\
1214.93902967276	20.0755644196875	-2894.11142219022\\
917.247192421926	20.8312360598892	-2096.32377784989\\
1066.97039544003	20.38745475659	-2238.93793804911\\
992.108793930977	20.277719842605	-2118.64286460785\\
1141.83199694908	22.2429201028237	-10138.7426393169\\
954.677993176452	20.6505598445961	-2237.30442699716\\
1104.40119619455	20.1748404903183	-1190.29341310687\\
1029.5395946855	21.112103531337	-5358.36993524843\\
1179.26279770361	20.5088883946483	-2053.14258504822\\
935.962592799189	20.0428211994066	-1735.92528276596\\
1085.68579581729	20.7645922527492	-2762.68990548027\\
1010.82419430824	20.3498632909015	-2045.23764750233\\
1160.54739732634	20.2428470259553	-2174.24114668232\\
973.393393553715	21.541167395755	-5761.21597102575\\
1123.11659657182	20.6002761181787	-1464.27427610861\\
1048.25499506277	20.141483059287	-1760.44730993159\\
1197.97819808087	20.9982333066776	-3682.52098966035\\
926.604892610558	20.4666983573689	-1534.22434451666\\
1076.32809562866	20.0319171451862	-1824.95068218287\\
1001.46649411961	20.7440316979669	-2321.03814986356\\
1151.18969713771	20.3375797327029	-2451.3477611754\\
964.035693365083	20.2313662862766	-1383.81686332826\\
1113.75889638319	21.4282301589726	-5502.57600831652\\
1038.89729487413	20.5842745330414	-3662.04202211065\\
1188.62049789224	20.1304344652724	-2147.18378501321\\
945.32029298782	20.9660079348191	-2537.64731503544\\
1095.04349600592	20.4530532733774	-1667.78252544629\\
1020.18189449687	20.097451333784	-1491.94529878422\\
1169.90509751497	20.8808236678137	-4442.39473109932\\
982.751093742346	20.413208846661	-2570.90807673204\\
1132.47429676045	20.3013761032942	-2045.06712501984\\
1057.6126952514	22.9726377485666	-24636.2195467421\\
1207.3358982695	20.6862956209805	-2911.81106387659\\
921.926042516242	20.1972918504876	-1344.21431528007\\
1071.64924553434	21.2101201817829	-3729.94511886304\\
996.787644025293	20.5381992221079	-1792.10655614138\\
1146.5108470434	20.0646416281912	-1237.85335667546\\
959.356843270768	20.80810458147	-2550.69824446406\\
1109.08004628887	20.3747935510298	-2579.76496519519\\
1034.21844477982	20.2660190637453	-3050.89922443766\\
1183.94164779792	21.9271851588536	-7856.41751799601\\
940.641442893505	20.6333898843042	-2098.34257759214\\
1090.36464591161	20.1636824663949	-1560.22112231179\\
1015.50304440256	21.0706879724735	-3339.73520507814\\
1165.22624742066	20.4946028767996	-2470.82764476722\\
978.07224364803	20.0210129343973	-1672.48525856562\\
1127.79544666613	20.7241689667866	-2881.12332696464\\
1052.93384515708	20.3254081921683	-2327.16443812028\\
1202.65704817518	20.2199497036342	-2002.46177104529\\
931.283742704873	21.3409957821241	-2817.93592679198\\
1081.00694572298	20.568609212167	-1846.54154139325\\
1006.14534421392	20.1194152597617	-1661.52020561179\\
1155.86854723203	20.9358913682652	-3647.61223742768\\
968.714543459399	20.439597122422	-2128.192089046\\
1118.4377464775	20.0864999015639	-2321.29543249195\\
1043.57614496845	20.8554306115667	-3955.46790917463\\
1193.29934798655	20.4002570607505	-1581.10865370382\\
949.999143082136	20.2895037719015	-1624.20911306908\\
1099.72234610024	22.6032825844757	-12246.4199965589\\
1024.86074459119	20.6681824791908	-3562.71359222743\\
1174.58394760929	20.1860423418385	-2695.5281843735\\
987.429943836662	21.1581373255379	-4694.12684636251\\
1137.15314685476	20.523415224314	-2513.70652474342\\
1062.29154534571	20.053728293031	-1832.13035884033\\
1212.01474836382	20.785922239457	-3870.64921133885\\
919.586617469084	20.3622655471135	-1775.38561363937\\
1069.30982048719	20.2543964023232	-2067.55918368183\\
994.448218978135	21.697683265977	-6173.68075487815\\
1144.17142199624	20.6166387693805	-1564.51552403111\\
957.01741822361	20.1525645376418	-1851.89030000124\\
1106.74062124171	21.0329573508469	-2849.36011632574\\
1031.87901973266	20.4805440418435	-3075.37340607618\\
1181.60222275076	20.006468217823	-1437.23968729438\\
938.302017846347	20.698664329529	-1990.1045631407\\
1088.02522086445	20.3093428038283	-1816.83672326056\\
1013.1636193554	20.2048199384086	-1789.1268774537\\
1162.8868223735	21.2490204580788	-4901.08098341149\\
975.732818600872	20.5482065408474	-2761.98048724987\\
1125.45602161898	20.1047627743659	-1562.26871341274\\
1050.59442010992	20.8984972219486	-3343.51946540873\\
1200.31762312803	20.4219307961739	-2310.06334665655\\
928.944317657715	20.0719222393211	-1046.91388199614\\
1078.66752067582	20.8234134697305	-2275.51237406673\\
1003.80591916677	20.3832190766567	-2098.11116464019\\
1153.52912218487	20.2738105969102	-1997.63785829361\\
966.375118412241	22.1299209316483	-8678.36037629779\\
1116.09832143034	20.644787974514	-3517.154846667\\
1041.23671992129	20.1711164654999	-2484.87732400812\\
1190.9599229394	21.0978377759577	-3697.31675675892\\
947.659718034978	20.5041004892776	-1471.52788332267\\
1097.38292105308	20.0391863348452	-1400.82361014342\\
1022.52131954403	20.7576569899716	-3145.86197944355\\
1172.24452256213	20.345755920011	-3155.12238137514\\
985.090518789504	20.2390127109785	-2513.11080373054\\
1134.81372180761	21.4998003333623	-5477.92701783668\\
1059.95212029856	20.5949034128311	-2123.39937962859\\
1209.67532331666	20.1377967147994	-1735.49627072416\\
924.2654675634	20.987235181975	-2089.0028042303\\
1073.9886705815	20.4621283005353	-2034.82034824675\\
999.127069072451	20.0282825834258	-1322.00522374529\\
1148.85027209055	20.7373365024732	-2758.68355874189\\
961.696268317926	20.3335104259939	-1776.92452985633\\
1111.41947133603	20.2275538468046	-1991.93776163387\\
1036.55786982698	21.3968833755393	-7514.92360383719\\
1186.28107284508	20.5790165532918	-2327.05981152267\\
942.980867940663	20.126758302148	-1893.19214165457\\
1092.70407095877	20.9557513402084	-2309.27786257847\\
1017.84246944971	20.4485474496563	-1998.58026920706\\
1167.56567246782	20.0937988816134	-2190.79304337226\\
980.411668695188	20.8722167413124	-3424.93526026977\\
1130.13487171329	20.4088744367029	-2068.39750088136\\
1055.27327020424	20.2974085032847	-2127.43857182328\\
1204.99647322234	22.849294382763	-20785.8565775912\\
933.623167752031	20.680200886698	-2069.31704915144\\
1083.34637077013	20.1935364783493	-2134.32867682449\\
1008.48476926108	21.192026516568	-3764.00861563344\\
1158.20797227919	20.5332416149129	-2850.75544958906\\
971.053968506557	20.0610029581885	-2206.74843110171\\
1120.77717152466	20.8006101047468	-2819.75805386544\\
1045.91557001561	20.3706031263632	-2436.62539236861\\
1195.63877303371	20.2621364061549	-1717.82109403922\\
952.338568129294	21.8406871324845	-5434.66055337226\\
1102.0617711474	20.6277612074096	-985.662383234698\\
1027.20016963835	20.1599722168294	-2532.2076534643\\
1176.92337265645	21.0577394160056	-4522.37054249498\\
989.76936888382	20.4898921011604	-2510.75388758407\\
1139.49257190192	20.017377610363	-1801.49316412423\\
1064.63097039287	20.7176921272971	-2840.50196254258\\
1214.35417341097	20.3213747993967	-3314.07960538982\\
918.416904945505	20.2161576814632	-1686.5125588785\\
1068.14010796361	21.3158515128261	-4284.8839852404\\
993.278506454556	20.56345820953	-2352.31483581909\\
1143.00170947266	20.1157481269169	-1281.26819818282\\
955.847705700031	20.9262663585742	-2717.40454538071\\
1105.57090871813	20.4351518233106	-1558.2163723057\\
1030.70930720908	20.0828531302713	-1896.35478042535\\
1180.43251022718	20.8472397803106	-2520.69353150834\\
937.132305322768	20.3959734414397	-1751.43880070705\\
1086.85550834087	20.2855662370631	-1825.40247176239\\
1011.99390683182	22.4812122648863	-13918.675809874\\
1161.71710984992	20.6622557243687	-2842.17959884914\\
974.563106077294	20.1823032873134	-2044.5662037297\\
1124.2863090954	21.1422077573018	-3235.06235771739\\
1049.42470758634	20.5185451833665	-2508.91660884119\\
1199.14791060445	20.0500920599802	-2075.43636967922\\
927.774605134137	20.7787218906921	-1656.11148134744\\
1077.49780815224	20.3581178458425	-1694.59640460229\\
1002.63620664319	20.2505387005999	-1862.10022783251\\
1152.35940966129	21.6390424186099	-6556.38553895382\\
965.205405888662	20.6111428000315	-1532.58992048088\\
1114.92860890677	20.1488668391172	-2228.85934974018\\
1040.06700739771	21.0210765893309	-5179.258171644\\
1189.79021041582	20.4759057692506	-2641.00961014377\\
946.490005511399	20.0016173420845	-1286.09247736003\\
1096.2132085295	20.6903915507904	-1756.06046534209\\
1021.35160702045	20.3040269517192	-1891.94661643743\\
1171.07481003855	20.1997986070333	-2535.85367987628\\
983.920806265925	21.2226616944216	-4924.94750900098\\
1133.64400928403	20.5415211836487	-2637.33203844769\\
1058.78240777498	20.0998874819838	-1427.50599992223\\
1208.50561079308	20.8866450745839	-3322.61432686147\\
923.095755039821	20.4161082072452	-1451.40002949791\\
1072.81895805792	20.067067984459	-1351.16454195136\\
997.957356548872	20.8131591691486	-2172.94976372474\\
1147.68055956697	20.3775953701933	-1788.37374891174\\
960.526555794346	20.2686123119933	-1684.89330950864\\
1110.24975881245	21.9906187754699	-7149.11471084689\\
1035.3881573034	20.6371681009551	-4099.41790910497\\
1185.1113603215	20.1661584322762	-1410.3000708594\\
941.811155417084	21.0795448599627	-2909.85909390407\\
1091.53435843519	20.4977573493964	-1576.25960851776\\
1016.67275692613	20.034340169393	-1688.1944144493\\
1166.39595994424	20.7485380414876	-3292.96584890995\\
979.241956171609	20.340299502057	-2079.90654513972\\
1128.96515918971	20.2339118621191	-2129.93419055539\\
1054.10355768066	21.4506484569354	-4944.25559023238\\
1203.82676069876	20.5878005453529	-3105.36256277279\\
932.453455228452	20.1328870465852	-1346.27003783003\\
1082.17665824656	20.9729746684445	-2729.73679300482\\
1007.3150567375	20.4560687889418	-1991.28013597665\\
1157.03825975561	20.0234362695072	-1923.92808532868\\
969.884255982978	20.7285259219163	-2986.48168488553\\
1119.60745900108	20.3281036282557	-2426.03901800882\\
1044.74585749203	20.2224814013609	-2356.81844295836\\
1194.46906051013	21.3587296094027	-4884.41855209642\\
951.168855605715	20.5720625216137	-2000.53721660738\\
1100.89205862382	20.1218616091001	-808.265884578066\\
1026.03045711477	20.942418443324	-4426.77526005549\\
1175.75366013287	20.4425716191833	-3073.90945805749\\
988.599656360241	20.0889320593744	-1999.03772763547\\
1138.32285937834	20.86096468335	-2906.16371707895\\
1063.46125786929	20.4031220119696	-2391.56595332321\\
1213.18446088739	20.2921342386601	-2878.7554444748\\
920.756329992663	22.6851138039478	-6650.58708287187\\
1070.47953301077	20.6721638139688	-2366.49576813091\\
995.617931501714	20.1885379772783	-1484.40285226714\\
1145.34113451982	21.1691177240023	-2900.20547196818\\
958.187130747189	20.5266777486556	-2174.92966807181\\
1107.91033376529	20.0561528262871	-1916.86870849266\\
1033.04873225624	20.7907748179851	-4180.1000894368\\
1182.77193527434	20.3650384250417	-1788.32814124451\\
939.471730369926	20.2569727155481	-1337.04151425766\\
1089.19493338803	21.7412251952445	-5257.90553321933\\
1014.33333187898	20.620326648396	-2273.58067247635\\
1164.05653489708	20.1550319114084	-1638.68228483909\\
976.902531124451	21.0410613468094	-3987.08866173881\\
1126.62573414255	20.4836493466446	-2346.83817748732\\
1051.7641326335	20.012529727409	-1974.6972297098\\
1201.48733565161	20.7091624665023	-3062.22703810488\\
930.114030181294	20.3160148113544	-1263.73674431208\\
1079.8372331994	20.2111117210044	-1154.44326083489\\
1004.97563169035	21.2847076345312	-3841.07808742344\\
1154.69883470845	20.5566430552261	-2512.78723507382\\
967.54483093582	20.1108628844882	-1405.48318018048\\
1117.26803395392	20.913727303538	-4227.51334966638\\
1042.40643244487	20.4292548614016	-2995.50972198818\\
1192.12963546297	20.0779933157472	-1534.98617919817\\
948.829430558557	20.8365163593463	-2068.35694395602\\
1098.55263357666	20.3902872321356	-1307.61124265647\\
1023.69103206761	20.2803311263718	-2492.31320588467\\
1173.41423508571	22.3210170548366	-13391.5127466836\\
986.260231313083	20.6544356005157	-3243.72727997602\\
1135.98343433119	20.177325869843	-1857.97861081255\\
1061.12183282213	21.1218948182328	-3660.35845549312\\
1210.84503584024	20.5120951868265	-2788.7180467697\\
925.435180086979	20.045244622726	-1344.9803368094\\
1075.15838310508	20.7692630288102	-2390.77829003895\\
1000.29678159603	20.3526088477893	-1624.25676592121\\
1150.01998461413	20.245407461554	-2201.63379184014\\
962.865980841504	21.5713132294703	-4441.54591122913\\
1112.58918385961	20.6038801381364	-2725.09290767963\\
1037.72758235056	20.1439426437786	-2611.62979901959\\
1187.45078536866	21.0057180813682	-3382.52370709007\\
944.150580464241	20.4697574128986	-2210.46002152977\\
1093.87378348234	20.0088930732351	-1123.05911346384\\
1019.01218197329	20.7028422224683	-2407.88792906535\\
1168.7353849914	20.312007933321	-2643.08947569288\\
981.581381218767	20.2073346020471	-2075.43145737278\\
1131.30458423687	21.2629021638211	-4281.27038571963\\
1056.44298272782	20.5515703463388	-2310.01539725463\\
1206.16618574592	20.1072019916174	-2416.14272018696\\
934.79288027561	20.9045322316072	-2325.68333918327\\
1084.51608329371	20.424854232255	-2352.9774056736\\
1009.65448178466	20.0743502088522	-1716.29742821813\\
1159.37768480276	20.8286156497193	-3233.85343027037\\
972.223681030136	20.386041136608	-2593.97563411053\\
1121.94688404824	20.2764157437437	-1324.52379662461\\
1047.08528253919	22.2046161273088	-12790.7156160999\\
1196.80848555729	20.6486303680386	-2626.93312846231\\
953.508280652873	20.1735986146256	-1519.17450792709\\
1103.23148367098	21.1072935859008	-1994.46801305456\\
1028.36988216192	20.5072894759072	-2989.42962228025\\
1178.09308518003	20.0416095462161	-1698.31196363086\\
990.939081407399	20.7622711493683	-3087.50058670361\\
1140.6622844255	20.3484927147237	-2046.67945238323\\
1065.80068291645	20.241568082083	-1975.59549426372\\
1215.52388593455	21.5268961500205	-8124.16455778718\\
916.296800996518	20.5984808086037	-1754.80067083129\\
1066.02000401462	20.1402538783266	-1801.45702411325\\
991.15840250557	20.9945373200521	-3616.14271980628\\
1140.88160552367	20.4651725514078	-2135.44949728732\\
953.727601751044	20.0307056323749	-1360.26172924718\\
1103.45080476915	20.7417914807006	-1401.97196908469\\
1028.5892032601	20.3362219263866	-2567.97374200036\\
1178.3124062782	20.2300946892363	-1762.86579231428\\
935.012201373781	21.4174933721236	-3154.38782232812\\
1084.73540439188	20.582517766822	-2570.06987786674\\
1009.87380288283	20.1292087211304	-1821.76240311386\\
1159.59700590094	20.9625637308804	-3434.71479529853\\
972.443002128307	20.4515490208919	-2698.50453488131\\
1122.16620514641	20.0962336182485	-1024.14657335059\\
1047.30460363736	20.8779382427936	-3488.27427710226\\
1197.02780665546	20.4117621051248	-2398.38160265854\\
925.65450118515	20.300052421289	-1500.2721434803\\
1075.37770420325	22.9315126490994	-17849.1950706196\\
1000.5161026942	20.6842575495268	-2125.64101251091\\
1150.2393057123	20.1960394302191	-2143.00647450609\\
963.085301939675	21.2039963467274	-2830.14266989249\\
1112.80850495778	20.536543332886	-2569.42137026596\\
1037.94690344873	20.0634286273565	-2453.06437077421\\
1187.67010646683	20.8055949105661	-2942.04333984607\\
944.369901562413	20.3733951127451	-2051.72604951062\\
1094.09310458052	20.2647238893229	-1327.41661513\\
1019.23150307146	21.897185942633	-8203.20254010662\\
1168.95470608957	20.6315085492043	-3542.47355763178\\
981.800702316938	20.1624452283556	-2017.12546038229\\
1131.52390533504	21.0663279349407	-3718.54237910751\\
1056.66230382599	20.4930298463432	-2202.53164601665\\
1206.38550684409	20.019801206956	-2244.09209635579\\
920.975651090834	20.7220022869162	-1923.59641593475\\
1070.69885410894	20.3240624348521	-1820.26145913932\\
995.837252599885	20.2186849654756	-1529.88664855923\\
1145.56045561799	21.3324289496932	-3617.15106796369\\
958.40645184536	20.5668883790573	-2206.06349528757\\
1108.12965486346	20.1181925679913	-2074.46417437744\\
1033.26805335441	20.9326613175617	-4715.1237888743\\
1182.99125637251	20.4381131775909	-1767.47228689928\\
939.691051468097	20.0852841202328	-1248.09533575636\\
1089.4142544862	20.8526858311647	-2415.39955648459\\
1014.55265297715	20.3988273584528	-1903.482326855\\
1164.27585599525	20.2881901789244	-1889.44756563647\\
977.121852222623	22.5624799528744	-14131.7025933368\\
1126.84505524073	20.6662009157734	-2610.29208815729\\
1051.98345373167	20.1847954091605	-2129.53408916314\\
1201.70665674978	21.1527574467442	-4698.36374456636\\
930.333351279465	20.5217887337933	-1404.26925315002\\
1080.05655429757	20.0525161441677	-1097.65392048933\\
1005.19495278852	20.7835117752445	-2643.69605020565\\
1154.91815580662	20.3608814411782	-2086.38356294283\\
967.764152033991	20.2531096058168	-1594.55821925106\\
1117.48735505209	21.6772960660821	-6914.50292928209\\
1042.62575354304	20.6148020389688	-3442.79078787211\\
1192.34895656115	20.1513315281203	-1531.10674682009\\
949.048751656728	21.0289611787768	-2472.28055167746\\
1098.77195467483	20.4789953441434	-1354.9917832768\\
1023.91035316578	20.0052556511164	-2198.07654957329\\
1173.63355618388	20.696585858517	-3916.4076126311\\
986.479552411254	20.3080120518132	-2457.07961716886\\
1136.20275542936	20.203563614438	-1856.78312632399\\
1061.34115392031	21.2422616287949	-4081.54491500684\\
1211.06435693841	20.5465299587148	-2861.27004903204\\
918.636226043676	20.1035435653678	-1628.88092772583\\
1068.35942906178	20.8955073625588	-2990.35787408068\\
993.497827552727	20.4204721331885	-2139.21667756253\\
1143.22103057083	20.0707084717373	-1263.79591348397\\
956.067026798202	20.8208313738342	-2502.09372983593\\
1105.7902298163	20.381810614679	-1563.07789543888\\
1030.92862830725	20.2725095349747	-2231.30836238798\\
1180.65183132536	22.0937079220172	-10142.4969546604\\
937.351626420939	20.6428749620469	-1958.8821724676\\
1087.07482943904	20.169876181759	-1684.23451832225\\
1012.21322792999	21.0931891493532	-3391.79321758246\\
1161.93643094809	20.502510380403	-2469.7069615428\\
974.782427175465	20.037974767896	-1850.44967597428\\
1124.50563019357	20.755363730183	-2042.44167387901\\
1049.64402868452	20.3443896828872	-2191.50194405344\\
1199.36723170262	20.2377362713367	-2168.96353568887\\
927.993926232308	21.4869195283406	-2928.07822333332\\
1077.71712925041	20.5931212568225	-1881.32377849335\\
1002.85552774136	20.1365687225933	-1752.9721182573\\
1152.57873075946	20.9836278943107	-3873.20108216031\\
965.424726986833	20.4606098229975	-1295.09879430355\\
1115.14793000494	20.0270710385233	-2100.33406984227\\
1040.28632849588	20.7351215645701	-3997.05309901092\\
1190.00953151399	20.3321567142774	-2352.51107602417\\
946.70932660957	20.2262845894378	-1337.72265342609\\
1096.43252962767	21.3869810168097	-2514.16143577447\\
1021.57092811862	20.5772720426112	-2441.12722987761\\
1171.29413113672	20.1255336178448	-2406.63160399077\\
984.140127364096	20.9523822661961	-3969.91314760126\\
1133.8633303822	20.4470501005207	-2509.75068323714\\
1059.00172887315	20.0925818514544	-1391.46592050137\\
1208.72493189125	20.8693801969102	-3307.34114860204\\
923.315076137992	20.4074334849378	-1450.48209840322\\
1073.03827915609	20.2960882520394	-1609.04408421026\\
998.176677647043	22.8082085069613	-19279.4462416277\\
1147.89988066515	20.6781821750399	-2403.56814179917\\
960.745876892518	20.1922859358648	-1630.1424578531\\
1110.46907991062	21.1861745705852	-4349.24503167059\\
1035.60747840157	20.5315957378078	-3733.18825229909\\
1185.33068141967	20.0597902810248	-1323.75562397151\\
942.030476515255	20.7981346934256	-2488.88122774798\\
1091.75367953336	20.369209557503	-1443.41698958831\\
1016.89207802431	20.2608440840092	-1940.51862163825\\
1166.61528104241	21.8141707986454	-9454.91552058444\\
979.46127726978	20.6258951150355	-2630.05249168001\\
1129.18448028788	20.1587364332818	-1987.37358492417\\
1054.32287877883	21.0535089386301	-3640.54455407873\\
1204.04608179693	20.4883273485451	-2978.65399999334\\
932.672776326623	20.016165732433	-1279.09732967991\\
1082.39597934473	20.7155484928839	-2428.53392278018\\
1007.53437783567	20.3200329044862	-1783.05421934482\\
1157.25758085378	20.2148951240314	-2237.2847641768\\
970.103577081149	21.3078249330161	-4188.05481988198\\
1119.82678009925	20.5617488153905	-2684.6121091761\\
1044.9651785902	20.114526368305	-2177.37152565309\\
1194.6883816083	20.9231007444037	-3184.03351492439\\
951.388176703886	20.4336743854978	-1914.26502197448\\
1101.11137972199	20.0816379126766	-809.361557866238\\
1026.24977821294	20.8445381213818	-4182.0389420671\\
1175.97298123104	20.3945492033485	-3014.28258764735\\
988.818977458412	20.2842558736016	-2222.31080290087\\
1138.54218047651	22.440807774402	-12918.8853226287\\
1063.68057896746	20.6602919894599	-2730.71438913144\\
1213.40378198557	20.1810580875626	-2574.97927383121\\
917.466513520097	21.137033981807	-2374.62720397497\\
1067.1897165382	20.516928079005	-2477.8793552092\\
992.328115029149	20.0488801158653	-1852.59600672703\\
1142.05131804725	20.7763422339713	-2432.41653347781\\
954.897314274623	20.3567383368153	-1786.55808940468\\
1104.62051729273	20.249254579006	-1231.35008473841\\
1029.75891578367	21.6210799790126	-8774.85838217301\\
1179.48211880178	20.6093202143173	-2210.36829329192\\
936.18191389736	20.1476351497974	-1761.0072843036\\
1085.90511691546	21.0171866851045	-3267.67906048465\\
1011.04351540641	20.474364856942	-2180.2091704108\\
1160.76671842451	20.0002695712592	-1938.22955476951\\
973.612714651886	20.6881127577951	-3242.74865310505\\
1123.33591766999	20.3025536821831	-1040.50879475601\\
1048.47431616094	20.19840564741	-1846.77120127074\\
1198.19751917904	21.2156447749201	-4365.31128278533\\
926.824213708729	20.5396739655328	-1532.02955818061\\
1076.54741672683	20.0985339468584	-1808.73488898442\\
1001.68581521778	20.883402560897	-2595.89540677877\\
1151.40901823588	20.4144964799373	-2602.71163734889\\
964.255014463254	20.0657199490096	-1231.36959812787\\
1113.97821748136	20.8103452181703	-3400.33572336437\\
1039.11661597231	20.3760379871163	-3115.22561249561\\
1188.83981899041	20.2671711391476	-2399.02652365677\\
945.539614085992	21.9548210520927	-5798.43256048431\\
1095.26281710409	20.6350665189011	-1769.65210846084\\
1020.40121559504	20.1647826488663	-1554.179314442\\
1170.12441861315	21.07460150826	-5226.38095886076\\
982.970414840517	20.4960034739638	-2774.22659436558\\
1132.69361785862	20.0329940437042	-1790.54929102035\\
1057.83201634957	20.7460302238803	-2516.24520379654\\
1207.55521936767	20.3387878320669	-2167.37112882499\\
922.145363614413	20.2324972593785	-1339.02006502284\\
1071.86856663252	21.4380329296662	-4425.00115693439\\
997.006965123464	20.5858395852108	-1815.98882122138\\
1146.73016814157	20.1315243200107	-1346.1459084087\\
959.576164368939	20.9690912204204	-2846.01207904222\\
1109.29936738704	20.4543923436941	-2705.30848795719\\
1034.43776587799	20.0220899905757	-2539.08998907137\\
1184.16096889609	20.7261014823404	-2037.37241903599\\
940.860763991676	20.3266055156125	-1798.32601532835\\
1090.58396700978	20.2210745351434	-1551.2892820244\\
1015.72236550073	21.3487757851126	-4248.22532490718\\
1165.44556851883	20.5701420905813	-2707.48656141092\\
978.291564746202	20.120502365702	-1792.68625640512\\
1128.0147677643	20.9387811493996	-3226.60951257471\\
1053.15316625525	20.4409180289016	-2541.37585939775\\
1202.87636927336	20.0875807612266	-1904.00484217732\\
931.503063803044	20.8578828086314	-1853.4072630172\\
1081.22626682115	20.4015294556829	-1740.76686801084\\
1006.3646653121	20.2906723258946	-1851.41869347633\\
1156.0878683302	22.639620397425	-18565.5264383191\\
968.93386455757	20.6699489469621	-2532.17438977585\\
1118.65706757567	20.1871512201157	-2434.63991570847\\
1043.79546606662	21.1629804975579	-5041.40444718229\\
1193.51866908472	20.5248636571484	-1814.91576705804\\
950.218464180307	20.0548058232287	-1523.18813006831\\
1099.94166719841	20.7880736928031	-1249.03675432482\\
1025.08006568936	20.3634971661303	-2941.33846771259\\
1174.80326870746	20.2555409806274	-2770.91226715947\\
987.649264934833	21.7165642925915	-7173.47440221914\\
1137.37246795294	20.618275441012	-2682.19318322676\\
1062.51086644388	20.1536609236663	-1981.9354431226\\
1212.23406946199	21.0365404980285	-5276.36283762879\\
919.805938567255	20.4819228697786	-1849.10334853562\\
1069.52914158536	20.011182900469	-1869.00913451613\\
994.667540076307	20.7068140683521	-2399.08503158576\\
1144.39074309441	20.3145294865118	-1325.22808985023\\
957.236739321781	20.2097120635157	-1886.45521020889\\
1106.95994233988	21.2764869465905	-3473.43077127136\\
1032.09834083083	20.5547604597949	-3314.45880969842\\
1181.82154384893	20.1095067027747	-1563.44188594943\\
938.521338944518	20.9103013711843	-2466.00160915625\\
1088.24454196262	20.4276228152478	-1986.44200983266\\
1013.38294045357	20.0766438495739	-1591.67835659912\\
1163.10614347167	20.8335763078945	-3161.48925673024\\
975.952139699044	20.3887127693082	-2500.46251936549\\
1125.67534271715	20.278879902981	-1828.45334193416\\
1050.8137412081	22.2774095016774	-12881.9664289453\\
1200.5369442262	20.6522796215814	-2770.35198256355\\
929.163638755886	20.1759448338202	-1112.88426882224\\
1078.88684177399	21.1164265288216	-3073.80308664036\\
1004.02524026494	20.5103121550785	-2221.81337400844\\
1153.74844328304	20.0438982558245	-1657.35402181049\\
966.594439510412	20.7666634174839	-1951.43496077592\\
1116.31764252851	20.3510828104485	-2842.21353645556\\
1041.45604101946	20.2439845759838	-2594.6628478512\\
1191.17924403757	21.5542911951647	-5563.00049251445\\
947.879039133149	20.6018756877799	-1612.3726245273\\
1097.60224215125	20.142576005197	-1393.94380053654\\
1022.7406406422	21.0015444075302	-3897.04113146542\\
1172.4638436603	20.4680567071447	-3457.5968068466\\
985.309839887675	20.007545975731	-2152.78836682759\\
1135.03304290578	20.7005177011354	-2928.5153293128\\
1060.17144139673	20.3105267065643	-1687.57483435843\\
1209.89464441483	20.20593723315	-1946.45952869121\\
924.484788661571	21.2551287553152	-2440.95931837066\\
1074.20799167967	20.5496998057101	-2184.74323722016\\
999.346390170622	20.1058467379324	-1402.59948207379\\
1149.06959318872	20.9011702594285	-3176.90204501572\\
961.915589416097	20.4232290912098	-1846.52586081009\\
1111.6387924342	20.0730012640091	-1750.78509477718\\
1036.77719092515	20.8257192463362	-4669.39023741136\\
1186.50039394325	20.3844724766829	-2010.49439676253\\
943.200189038834	20.2749679401748	-2043.39361924721\\
1092.92339205694	22.1627730738973	-7129.2894365736\\
1018.06179054789	20.6464929958007	-2273.01757313379\\
1167.78499356599	20.1722193809361	-2300.92161425789\\
980.630989793359	21.1020138374739	-4381.63221657144\\
1130.35419281146	20.5055163668894	-2253.51172456377\\
1055.49259130241	20.0402633035609	-1864.88283034838\\
1205.21579432051	20.7597031463061	-3387.64569984187\\
933.842488850202	20.3469715591481	-1698.28004160962\\
1083.5656918683	20.2401480193681	-2191.29179851353\\
1008.70409035925	21.5116148893857	-4910.0915108164\\
1158.42729337736	20.5964912020128	-2975.5985633266\\
971.273289604728	20.1388885918883	-2323.59355468561\\
1120.99649262283	20.9904659890797	-3301.22945825162\\
1046.13489111378	20.4634800949181	-2557.79225255692\\
1195.85809413188	20.0293594994325	-1471.62266626195\\
952.557889227465	20.7393123334247	-2245.65847880127\\
1102.28109224557	20.3347148634409	-922.88479645716\\
1027.41949073652	20.2286827250894	-2605.16202730464\\
1177.14269375462	21.4059064551751	-5996.86384898582\\
989.988689981991	20.5805706314559	-2698.12344809238\\
1139.71189300009	20.1278472028803	-1883.27769156639\\
1064.85029149104	20.9587667123638	-3466.68379888854\\
1214.57349450914	20.4498803452599	-3870.3627277909\\
916.881657258308	20.0948808740492	-1451.60967246629\\
1066.60486027641	20.8747515897654	-3305.47109147835\\
991.743258767359	20.4101568920835	-2318.26475556922\\
1141.46646178546	20.298583013365	-1759.90591649803\\
954.312458012833	22.8858294699721	-15085.1207135219\\
1104.03566103094	20.6820006623894	-1453.82181357065\\
1029.17405952188	20.1946485924047	-2234.88743424777\\
1178.89726253999	21.1973017634717	-4394.56164902355\\
935.597057635571	20.5347073975179	-1986.96104758256\\
1085.32026065367	20.0620809801763	-1847.16490260238\\
1010.45865914462	20.8028199374947	-2736.16711769351\\
1160.18186216272	20.3718432078489	-2298.99482616875\\
973.027858390096	20.2632859292909	-2359.04347561425\\
1122.7510614082	21.8652224320883	-7392.48556769894\\
1047.88945989915	20.6294241844276	-2664.70135693349\\
1197.61266291725	20.1610710937349	-2254.46846474669\\
926.239357446939	21.061535232622	-1975.52735224537\\
1075.96256046504	20.4912852923406	-2141.0299776853\\
1001.10095895599	20.0184547892562	-1496.40394089306\\
1150.82416197409	20.7196039619033	-3054.52679902068\\
963.670158201465	20.3225686684175	-1541.27896786617\\
1113.39336121957	20.217280559944	-1985.16916328513\\
1038.53175971052	21.3231305600511	-7075.89685076606\\
1188.25496272862	20.5649808469379	-2740.94930640817\\
944.954757824202	20.1168343916523	-1675.59795104961\\
1094.6779608423	20.9290979636036	-1974.43365954199\\
1019.81635933325	20.4364669099313	-1967.57782075296\\
1169.53956235136	20.0839334775408	-2231.07571421676\\
982.385558578728	20.849653153363	-3612.08587234521\\
1132.10876159683	20.3972409497701	-2124.31250710354\\
1057.24716008778	20.2867319019776	-1783.48937377885\\
1206.97036310588	22.5172661283873	-15026.5575299871\\
921.560507352624	20.664006209127	-1794.97901666452\\
1071.28371037073	20.1834106118671	-1506.21055072358\\
996.422108861675	21.1468626317512	-3197.92949872483\\
1146.14531187978	20.5199852167272	-1575.00228324605\\
958.991308107149	20.0511693971074	-1554.77308549978\\
1108.71451112525	20.7808456595686	-3119.0452266815\\
1033.8529096162	20.3593453539328	-3161.69424139405\\
1183.5761126343	20.2516808849483	-1519.36308138667\\
940.275907729886	21.655646021437	-4320.40052013711\\
1089.99911074799	20.6127668008807	-1912.73658029706\\
1015.13750923894	20.1499620392266	-1688.56652176331\\
1164.86071225704	21.0245633760597	-4213.92739432897\\
977.706708484412	20.4772776324466	-2464.78502196191\\
1127.42991150251	20.0039082390075	-2063.03912464852\\
1052.56830999346	20.6942845295924	-3001.40230082188\\
1202.29151301157	20.3065348430732	-2075.71117347039\\
930.918207541255	20.2021684779721	-1333.31759337868\\
1080.64141055936	21.2348870679843	-3480.81310403611\\
1005.77980905031	20.5446712079671	-2216.99137039051\\
1155.50301206841	20.1021891938112	-1605.14866956832\\
968.349008295781	20.8922064668422	-2707.68856106319\\
1118.07221131388	20.418853764137	-3031.73234944282\\
1043.21060980483	20.0693600037662	-2256.35180313653\\
1192.93381282293	20.817976973933	-2444.83059837906\\
949.633607918518	20.3802476472873	-1581.52066017944\\
1099.35681093662	20.2710650812643	-1090.62394656152\\
1024.49520942757	22.0544986473266	-11191.7367744303\\
1174.21841244567	20.6407557163307	-3787.72295272811\\
987.064408673043	20.1684986987975	-2147.04669121131\\
1136.78761169115	21.0880838807363	-3684.13277933577\\
1061.92601018209	20.5007469883615	-2358.85185663977\\
1211.6492132002	20.036628605639	-2051.3701217189\\
919.221082305466	20.7528263090065	-2092.74859279431\\
1068.94428532357	20.3428733158832	-2148.74333492726\\
994.082683814517	20.2363189693155	-1872.32974612029\\
1143.80588683262	21.4730879797221	-4156.62542515324\\
956.651883059991	20.5911461432052	-2189.93187243496\\
1106.37508607809	20.1352047400546	-1421.89263864829\\
1031.51348456904	20.9796531487964	-4718.36604874872\\
1181.23668758715	20.458925452048	-1727.5093692527\\
937.936482682729	20.0257248545039	-1267.27155785486\\
1087.65968570083	20.7326701967125	-2602.70286078524\\
1012.79808419178	20.3306541699484	-2049.0118093024\\
1162.52128720988	20.2248752039036	-1835.06424418234\\
975.367283437254	21.3762718077496	-5451.96389632727\\
1125.09048645536	20.5753384136526	-1953.41976075035\\
1050.22888494631	20.1241732605629	-1965.13562789654\\
1199.95208796441	20.9486671860328	-3463.05962692648\\
928.578782494097	20.4453890420432	-1334.97223792644\\
1078.3019855122	20.0912298528574	-1164.89175893546\\
1003.44038400315	20.8662470417056	-2704.60345711861\\
1153.16358702125	20.4058346613706	-2353.30774016833\\
966.009583248623	20.2946226293214	-1108.34133779742\\
1115.73278626673	22.7625838905378	-15205.5605800717\\
1040.87118475767	20.6759465886778	-3706.46224738083\\
1190.59438777578	20.1908971653636	-2111.00371997916\\
947.29418287136	21.1797718758039	-2971.68518139601\\
1097.01738588946	20.5297708423773	-1743.6149387484\\
1022.15578438041	20.0584429779491	-1851.0653599269\\
1171.87898739851	20.7953973048759	-4314.82945728931\\
984.724983625886	20.3676630266753	-2736.39659192151\\
1134.44818664399	20.2594092696555	-2236.84935528537\\
1059.58658513494	21.786025805173	-6933.36906372044\\
1209.30978815304	20.6238275368354	-2589.09757201911\\
923.899932399781	20.1573638970883	-1267.50204535041\\
1073.62313541788	21.0488567433712	-3054.61831446346\\
998.761533908833	20.4865919257921	-1758.45791124629\\
1148.48473692694	20.0148191320774	-1604.57215938074\\
961.330733154307	20.7131755039457	-2190.82048514811\\
1111.05393617241	20.3185434001949	-2242.26907333843\\
1036.19233466336	20.2134931212005	-2788.16784260197\\
1185.91553768146	21.2990996165123	-3913.82534583383\\
942.615332777044	20.5598538922407	-2309.97251612643\\
1092.33853579515	20.1131692124486	-1163.40528742149\\
1017.4769342861	20.9196077607263	-2849.08443878717\\
1167.2001373042	20.4320352981594	-2722.12620804707\\
980.04613353157	20.0802878805965	-1758.56048904301\\
1129.76933654967	20.8415526801219	-3082.0954104557\\
1054.90773504062	20.3929688250315	-2253.46714386482\\
1204.63093805872	20.2828011594272	-2608.01534358847\\
933.257632588413	22.3961552063993	-7348.06389894352\\
1082.98083560652	20.6581169054441	-2551.31662816791\\
1008.11923409746	20.1796751971579	-1641.92229003281\\
1157.84243711557	21.1313613486112	-4512.39561334366\\
970.688433342938	20.5151349131784	-2842.54239646598\\
1120.41163636104	20.0475335808414	-1826.66357731785\\
1045.55003485199	20.7737099367083	-3344.0174647083\\
1195.27323787009	20.3552073228302	-1748.82004628652\\
951.973032965676	20.2478288076489	-1776.85714500739\\
1101.69623598378	21.6019585632032	-3422.33431265828\\
1026.83463447473	20.6073005575856	-3489.54348435526\\
1176.55783749283	20.1462671105085	-2494.81525476095\\
989.403833720201	21.0129043846769	-3990.17355370028\\
1139.1270367383	20.4726557341756	-2108.27019146458\\
1064.26543522925	20.0026954590895	-1956.92372922825\\
1213.98863824736	20.6922205366911	-4791.99958547236\\
918.051369781887	20.3052066107293	-1715.16732425893\\
1067.77457279999	20.200913550219	-1984.16320761674\\
992.912971290938	21.2283671877698	-4030.78712315433\\
1142.63617430904	20.5430020105966	-1797.55446593033\\
955.482170536412	20.1009705290052	-1610.27329392235\\
1105.20537355452	20.8892544191268	-2137.56167392088\\
1030.34377204546	20.4173993485725	-2475.65907684931\\
1180.06697506357	20.0681465241475	-1088.12561228607\\
936.76677015915	20.8154209798895	-2168.70061736311\\
1086.48997317725	20.3788427561143	-1994.47328430114\\
1011.6283716682	20.2697661189688	-1997.32294189049\\
1161.3515746863	22.0202225101177	-10017.6774948442\\
974.197570913675	20.6388540358485	-3132.25589945226\\
1123.92077393178	20.1672595076058	-1050.43223103145\\
1049.05917242273	21.083541650266	-4061.11596231763\\
1198.78237544083	20.4991629696297	-2715.65803743181\\
927.409069970518	20.0354170757279	-1275.77734571511\\
1077.13227298862	20.7505521036103	-2160.04766912015\\
1002.27067147957	20.3415100823779	-1947.97519495293\\
1151.99387449767	20.2350442585968	-2384.83898119325\\
964.839870725044	21.4610465079811	-4111.81954703869\\
1114.56307374315	20.5893730575433	-2939.84541918403\\
1039.7014722341	20.1339775584439	-2491.81103045181\\
1189.4246752522	20.9761053160861	-3528.6600889517\\
946.124470347781	20.4574120443811	-1643.77007150139\\
1095.84767336588	20.024513263373	-1566.24150317459\\
1020.98607185683	20.7304725793213	-2694.17369636155\\
1170.70927487494	20.329303292357	-2803.49991063142\\
983.555271102307	20.2236075608182	-2409.10167289655\\
1133.27847412041	21.366884249928	-5071.02495634071\\
1058.41687261136	20.573602358443	-2076.61811388551\\
1208.14007562946	20.1229492966048	-1477.8193233012\\
922.730219876202	20.9453486615078	-2129.41819294826\\
1072.45342289431	20.4438964696144	-1727.15063266854\\
997.591821385254	20.0900132805993	-1400.63483952955\\
1147.31502440336	20.8634436641132	-2663.97016046855\\
960.161020630728	20.4043977173394	-1823.13228007639\\
1109.88422364883	20.2933047514371	-2520.25112630758\\
1035.02262213978	22.7215531192524	-22299.0436703932\\
1184.74582515788	20.6739411812488	-2147.5291694634\\
941.445620253465	20.1896479150378	-1847.74250669584\\
1091.16882327157	21.1740960844351	-2957.30707792434\\
1016.30722176252	20.5281318818741	-2282.41134280275\\
1166.03042478062	20.0572305047505	-1983.24135587136\\
978.876421007991	20.7929452722274	-3143.4461452497\\
1128.59962402609	20.3662728288638	-2375.99520796187\\
1053.73802251704	20.2581189187133	-2184.81754158325\\
1203.46122553514	21.7618429661646	-7670.59760528624\\
932.087920064834	20.6219719429436	-1704.54785618783\\
1081.81112308294	20.156129110017	-1727.82070728655\\
1006.94952157389	21.0447122674967	-3339.55611491809\\
1156.67272459199	20.4850328971627	-2556.09464395415\\
969.518720819359	20.0136071245589	-1909.14287016429\\
1119.24192383746	20.7110476767026	-3119.06280095458\\
1044.38032232841	20.3172041783292	-2527.36869678394\\
1194.10352534651	20.212232067258	-1435.59584688858\\
950.803320442097	21.291413156935	-3120.62900101084\\
1100.5265234602	20.5581523939262	-858.31065966322\\
1025.66492195115	20.1119480854466	-2430.10427493879\\
1175.38812496925	20.9164856411527	-4208.97164955263\\
988.234121196622	20.4305623635334	-2535.86715029327\\
1137.95732421472	20.0790730355536	-1811.04506141181\\
1063.09572270567	20.8388803427002	-3021.61570586202\\
1212.81892572378	20.3915483695779	-3104.10209392273\\
920.390794829045	20.2814930294948	-1625.40129764237\\
1070.11399784715	22.3562376544345	-10629.2089021258\\
995.252396338096	20.6561654324791	-2238.21356967385\\
1144.9755993562	20.1784311884328	-1227.68104491641\\
957.82159558357	21.126322434581	-3112.00746206837\\
1107.54479860167	20.5135242952823	-2350.57442073948\\
1032.68319709262	20.0463217571062	-2352.26456677573\\
1182.40640011072	20.77135133442	-2201.08372208735\\
939.106195206307	20.3538309961085	-1393.31692237311\\
1088.82939822441	20.2465465338245	-1713.99307840302\\
1013.96779671536	21.5854553495509	-5262.64091446314\\
1163.69099973346	20.6054877201402	-2525.48351241418\\
976.536995960833	20.1450363237559	-2181.97504060865\\
1126.26019897894	21.0090853960982	-2976.12592088877\\
1051.39859746988	20.4711202066868	-2477.38930573713\\
1201.12180048799	20.0099706751034	-1520.59628162191\\
929.748495017676	20.7047081435672	-1583.47684237426\\
1079.47169803578	20.313194000249	-1190.51008626149\\
1004.61009652673	20.2084531023481	-1892.40703868648\\
1154.33329954483	21.2692354549199	-4621.92366544406\\
967.179295772202	20.5530699691564	-1707.51645934116\\
1116.9024987903	20.1082864378756	-2508.27710412126\\
1042.04089728125	20.9072385963321	-4381.10543699238\\
1191.76410029936	20.4261561742849	-2093.41205131732\\
948.463895394939	20.0754294997184	-1085.70886421381\\
1098.18709841304	20.8309442592517	-1747.19002750087\\
1023.32549690399	20.3872976019087	-2590.30517243744\\
1173.04869992209	20.2775748921776	-2912.37722838366\\
985.894696149464	22.2386367733046	-11476.850775116\\
1135.61789916757	20.650345183428	-2822.74789776263\\
1060.75629765852	20.1747024775098	-1692.52930743786\\
1210.47950067662	21.1115663238883	-4739.99621317772\\
925.06964492336	20.5087105903344	-1588.49785693993\\
1074.79284794146	20.0426865695019	-1760.99816188702\\
999.931246432412	20.764333885767	-2211.24339656766\\
1149.65444945051	20.3497109324842	-2271.75052140596\\
962.500445677886	20.2427048793582	-1684.82251388668\\
1112.22364869599	21.5395564542663	-5597.02877227669\\
1037.36204718694	20.6000764199906	-3745.57910492912\\
1187.08525020504	20.1413464636684	-1837.48553551007\\
943.785045300623	20.9978211349507	-2772.57933449467\\
1093.50824831873	20.4665287014218	-1489.28714004122\\
1018.64664680967	20.0317825328272	-1573.43782304982\\
1168.36984982778	20.7437823616332	-3804.53077622707\\
981.215846055149	20.3374287972215	-2249.72602393165\\
1130.93904907325	20.2312249587205	-1670.67568626889\\
1056.0774475642	21.4270222251029	-4881.92811672009\\
1205.8006505823	20.5840791324921	-3122.28589324726\\
934.427345111992	20.1302982536518	-1599.19404404594\\
1084.15054813009	20.9656239725353	-3064.74524297547\\
1009.28894662104	20.4528860193489	-2201.16835948601\\
1159.01214963915	20.0973160204111	-2162.88116691028\\
971.858145866517	20.8805022413522	-3581.27963643312\\
1121.58134888462	20.4130480012913	-1755.82202896405\\
1046.71974737557	20.3012289704271	-2137.01763314062\\
1196.44295039367	22.9680679001421	-25058.8965890197\\
953.142745489254	20.6860688450397	-2223.19483100358\\
1102.86594850736	20.1971526613312	-1022.86953983505\\
1028.00434699831	21.2094350339239	-5652.45354490549\\
1177.72755001641	20.5380150676518	-2557.79169279407\\
990.57354624378	20.0645068446373	-1844.58204890888\\
1140.29674926188	20.8078251539666	-2708.26614114116\\
1065.43514775283	20.3746380880045	-2218.55102751682\\
1215.15835077093	20.2658751079845	-3532.48093931386\\
916.589229127413	21.923794537538	-3160.19411374264\\
1066.31243214552	20.6331805926907	-2775.99306445174\\
991.450830636464	20.163544971154	-1972.04161513386\\
1141.17403365457	21.0702013092577	-3195.51088191176\\
954.020029881939	20.4944279578449	-1950.11554243507\\
1103.74323290004	20.0208783001389	-1054.27401613106\\
1028.88163139099	20.7239278389537	-3561.68782700269\\
1178.60483440909	20.3252585993219	-1825.00953667332\\
935.304629504676	20.2198091408086	-1816.33355653684\\
1085.02783252278	21.3400343521873	-3786.12485008283\\
1010.16623101373	20.568417817856	-2360.54323015972\\
1159.88943403183	20.119279389385	-2000.35115651798\\
972.735430259202	20.9355313842513	-3855.33021311835\\
1122.4586332773	20.4394321314053	-1290.53026022014\\
1047.59703176825	20.0863648051088	-1728.47084524628\\
1197.32023478636	20.8551249103347	-3147.74981725783\\
925.946929316045	20.4000981140496	-1564.37395099871\\
1075.67013233415	20.2893577633773	-2070.40631498057\\
1000.8085308251	22.5987445807312	-15618.7098539512\\
1150.5317338432	20.6679620076702	-2922.87705493354\\
963.37773007057	20.1859037648111	-1539.5284298896\\
1113.10093308867	21.1575360050691	-4526.27516737601\\
1038.23933157962	20.5232343468421	-3501.60379831849\\
1187.96253459772	20.0535936060999	-2006.8792769058\\
944.662329693307	20.7856538933762	-2436.92539176222\\
1094.38553271141	20.3621116811033	-1461.36311177763\\
1019.52393120236	20.2542533803825	-1727.99094417335\\
1169.24713422046	21.6953741884601	-8685.151576264\\
982.093130447833	20.6164344522628	-2975.43348719755\\
1131.81633346594	20.1524275144557	-1660.248154967\\
1056.95473195688	21.0325115215456	-3285.2397877234\\
1206.67793497499	20.4803718347469	-2764.18053158548\\
921.268079221729	20.0063334929182	-1360.159916583\\
1070.99128223983	20.6984330457721	-2376.17931509067\\
996.12968073078	20.3091948830913	-1639.80825437585\\
1145.85288374888	20.2046803138705	-1244.81901883219\\
958.698879976254	21.2482636415483	-3387.8788811813\\
1108.42208299436	20.5480200796891	-2671.78507508174\\
1033.56048148531	20.1046272937022	-2677.37374286558\\
1183.28368450341	20.8981641149532	-2348.11997103628\\
939.983479598992	20.4217686223893	-1647.21601053762\\
1089.70668261709	20.0717873692606	-1542.78164168714\\
1014.84508110804	20.8231259504493	-2775.47743697617\\
1164.56828412615	20.3830624967187	-2096.38627346664\\
977.414280353517	20.2736659849539	-2137.52855776507\\
1127.13748337162	22.1258568161499	-9572.84746369454\\
1052.27588186257	20.644575149775	-2880.24046837066\\
1201.99908488067	20.1709786303388	-1867.46836912395\\
930.62577941036	21.0973186984932	-2198.88776924898\\
1080.34898242846	20.5039236668773	-1609.24052824186\\
1005.48738091941	20.0390517151724	-1597.36860014326\\
1155.21058393751	20.7574017318486	-3045.56147887071\\
968.056580164886	20.3456040450889	-1784.84756308378\\
1117.77978318299	20.238870843549	-2777.98355174315\\
1042.91818167394	21.4983480930373	-7175.48654240315\\
1192.64138469204	20.594705181329	-2007.97394503479\\
949.341179787623	20.1376602519788	-1327.83834130851\\
1099.06438280573	20.9868329501788	-1770.83013919146\\
1024.20278129667	20.4619594612768	-2947.38927069408\\
1173.92598431478	20.0281479681504	-2368.21218434184\\
986.771980542149	20.7370899880912	-3446.34808943067\\
1136.49518356025	20.3333599467756	-2090.95920721699\\
1061.6335820512	20.2274127800997	-1905.07161179165\\
1211.3567850693	21.3957703369235	-7321.79155685791\\
918.928654174571	20.5788225191697	-1963.27725387381\\
1068.65185719267	20.1266222089884	-1995.11951199866\\
993.790255683622	20.9553757916531	-3030.81533488993\\
1143.51345870172	20.4483809649197	-1451.40909586285\\
956.359454929097	20.0936636450646	-1763.7494961788\\
1106.0826579472	20.8719007807922	-2364.65108596904\\
1031.22105643815	20.4087142364858	-2659.2979879974\\
1180.94425945625	20.2972617527433	-1483.92044521128\\
937.644054551834	22.8447283656167	-11322.2444572497\\
1087.36725756994	20.6799762707712	-2504.76298592447\\
1012.50565606089	20.1933974986421	-1917.6569197595\\
1162.22885907899	21.1913720223609	-4514.96141244496\\
975.074855306359	20.5330585765004	-2790.17882799181\\
1124.79805832446	20.0608682112522	-1269.54389263651\\
1049.93645681541	20.8003345043869	-3107.65179456675\\
1199.65965983351	20.3704482059243	-2265.26785458769\\
928.286354363202	20.2619927683069	-1213.28485847764\\
1078.00955738131	21.8376844470472	-5982.90378748207\\
1003.14795587225	20.6275536157889	-2375.92635840049\\
1152.87115889036	20.1598348839441	-2153.54953315708\\
965.717155117728	21.0572672969068	-2654.56841376929\\
1115.44035813583	20.4897181047756	-2929.59845657739\\
1040.57875662678	20.0172429600339	-2250.30961723165\\
1190.30195964488	20.7174535715494	-2877.50931458402\\
947.001754740465	20.3212256369498	-1337.59217656344\\
1096.72495775857	20.2160173617985	-1617.70867718875\\
1021.86335624952	21.3149513048444	-5027.49499274575\\
1171.58655926762	20.5632680904972	-3501.78852845379\\
984.432555494991	20.1156123609141	-2361.38388817442\\
1134.15575851309	20.9259135866355	-3442.78583778202\\
1059.29415700404	20.4349875573991	-1842.71870538507\\
1209.01736002214	20.0827180971177	-1338.48755359814\\
923.607504268887	20.8469388992067	-1935.22953554193\\
1073.33070728699	20.395815103606	-1794.95355912996\\
998.469105777938	20.2854205884544	-1520.04149248582\\
1148.19230879604	22.4767141075959	-15101.9760205164\\
961.038305023412	20.662037241727	-2155.06304491878\\
1110.76150804151	20.1821649036176	-2142.09829656508\\
1035.89990653246	21.1416296326192	-6061.56310705754\\
1185.62310955057	20.5183653520981	-2079.28933040696\\
942.322904646149	20.04995739645	-1866.09673392271\\
1092.04610766425	20.7784569852151	-1945.26199742052\\
1017.1845061552	20.3579644920549	-2015.28748248674\\
1166.9077091733	20.2503959768265	-2357.47514841102\\
979.753705400675	21.6370098837829	-7282.32660297932\\
1129.47690841878	20.6109400602732	-2553.2614392179\\
1054.61530690973	20.1487299633492	-1974.08578149948\\
1204.33850992783	21.0206426781732	-3938.26840740378\\
932.965204457518	20.4757344298016	-1698.67453703214\\
1082.68840747562	20.0014825713123	-1839.64392323217\\
1007.82680596657	20.690163300696	-2434.93105181268\\
1157.55000898467	20.3038795596983	-2402.45260029523\\
970.396005212044	20.1996592752051	-2314.38068111796\\
1120.11920823015	21.2219543219063	-4318.39548226123\\
1045.2576067211	20.5413362715234	-2865.92380608919\\
1194.9808097392	20.0997521148731	-1405.33915366384\\
951.680604834781	20.8863198695811	-2335.96928622206\\
1101.40380785288	20.4159469247837	-818.84386919691\\
1026.54220634383	20.066933174038	-2428.89725852527\\
1176.26540936193	20.8128771111752	-3859.63230146223\\
989.111405589307	20.3774395396166	-2361.30413233314\\
1138.83460860741	20.2684681405413	-1959.24866238545\\
1063.97300709836	21.9869777281621	-7973.23277692116\\
1213.69621011646	20.6369576517528	-4474.53922740561\\
917.758941650992	20.1660208259918	-1591.40774208743\\
1067.48214466909	21.0790479141778	-3619.52335414615\\
992.620543160043	20.4975818047231	-2340.46808136832\\
1142.34374617815	20.0342055565437	-1312.03250799671\\
955.189742405518	20.7482867734652	-2407.49990036732\\
1104.91294542362	20.3401482574545	-1308.31799606223\\
1030.05134391457	20.2337703573148	-2155.37487145209\\
1179.77454693267	21.4493681600831	-5187.15204260131\\
936.474342028255	20.5876042159456	-1973.06153528216\\
1086.19754504636	20.1327507533537	-1783.29053750178\\
1011.33594353731	20.9725848396905	-3090.21210143999\\
1161.05914655541	20.4559010135046	-2472.17375912147\\
973.905142782781	20.0233016435252	-1817.48734835476\\
1123.62834580088	20.7282830353668	-1793.61936798996\\
1048.76674429183	20.3279537437759	-2088.39457905978\\
1198.48994730993	20.2223406731927	-2421.87859218194\\
927.116641839623	21.3577224433577	-2549.85626987616\\
1076.83984485773	20.5718702608166	-2046.92534845476\\
1001.97824334867	20.1217256665479	-1712.23305910454\\
1151.70144636678	20.9420534471949	-3665.61412310739\\
964.547442594149	20.4424061367878	-1420.46223964974\\
1114.27064561225	20.0887969182238	-1919.64250896516\\
1039.4090441032	20.8606556572108	-4540.28388361573\\
1189.1322471213	20.402962652792	-2676.7021884142\\
945.832042216886	20.2919879861108	-1613.17761433263\\
1095.55524523499	22.6805614382409	-13724.7316465397\\
1020.69364372594	20.6719419862048	-2479.14899140706\\
1170.41684674404	20.1883992684093	-2531.18306056312\\
983.262842971412	21.1684997586751	-4676.29273967127\\
1132.98604598951	20.5264961611809	-2542.40574963894\\
1058.12444448046	20.0560181213117	-1430.65208075151\\
1207.84764749857	20.7905041106762	-3014.87153312903\\
922.437791745308	20.3648842120434	-1418.47230207018\\
1072.16099476341	20.2568294912255	-1428.03894002265\\
997.299393254359	21.7387044168641	-6122.8121523934\\
1147.02259627246	20.6201212578651	-2046.7006589221\\
959.868592499833	20.1548947872002	-1529.5272394045\\
1109.59179551794	21.0406071374194	-3867.32876554392\\
1034.73019400888	20.4834765512299	-3575.27973298111\\
1184.45339702699	20.0123950488215	-1226.99500628377\\
941.153192122571	20.708927222288	-2260.72940006102\\
1090.87639514067	20.3158662098274	-1553.05635911117\\
1016.01479363162	20.2109717165944	-1791.4283062103\\
1165.73799664972	21.283877613779	-5763.51574015162\\
978.583992877096	20.5564545922935	-2606.46403022424\\
1128.3071958952	20.1107272504281	-2136.96089890313\\
1053.44559438615	20.9133836166043	-3416.0844285598\\
1203.16879740425	20.4290915404635	-2493.20364413565\\
931.795491933939	20.0778583600332	-1342.66601391314\\
1081.51869495204	20.8362216110679	-2372.21884485978\\
1006.65709344299	20.3901296881132	-1963.86190140661\\
1156.38029646109	20.2801859463887	-2114.09424713636\\
969.226292688465	22.3166341152589	-10977.2742077937\\
1118.94949570657	20.6542196879995	-3098.03515747505\\
1044.08789419752	20.1771877357265	-2348.3687363413\\
1193.81109721562	21.121344707513	-3791.64443470811\\
950.510892311202	20.5119167163536	-1885.92477571218\\
1100.2340953293	20.0451099835634	-829.993203006637\\
1025.37249382025	20.7690025311539	-3930.45339789138\\
1175.09569683836	20.3524561618285	-2871.06195504664\\
987.941693065727	20.2452651253754	-2258.22049044998\\
1137.66489608383	21.5695789296911	-5185.21074384104\\
1062.80329457478	20.6036794424183	-2645.29563961499\\
1212.52649759288	20.1438059569409	-2491.60401133507\\
920.09836669815	21.0052989522959	-2296.02150633295\\
1069.82156971625	20.4695872033109	-2157.74738315531\\
994.959968207201	20.0087583683247	-1392.48357398944\\
1144.6831712253	20.7026093776086	-1694.9988012135\\
957.529167452676	20.3118597429488	-1967.04783173047\\
1107.25237047078	20.2071948274376	-1845.03912541359\\
1032.39076896173	21.2621177544924	-6371.13628567832\\
1182.11397197983	20.5513830933741	-1904.87199487836\\
938.813767075413	20.107066451127	-1158.24190546254\\
1088.53697009352	20.9041949905984	-2753.74931555899\\
1013.67536858446	20.4246916040732	-2004.57029965255\\
1163.39857160257	20.0742153060132	-1462.05600218286\\
976.244567829938	20.8283252945262	-3282.0779270891\\
1125.96777084804	20.3858841747354	-2069.07353817737\\
1051.10616933899	20.2762709069179	-2244.9284008404\\
1200.82937235709	22.2003960584459	-11650.8539064673\\
929.456066886781	20.6484163243591	-1530.6511799322\\
1079.17926990488	20.1734606616065	-1035.79039479123\\
1004.31766839583	21.1067625788315	-3266.41476877604\\
1154.04087141394	20.5071120011872	-2309.18227207331\\
966.886867641307	20.0414749202092	-1145.70913603094\\
1116.61007065941	20.762013830105	-3936.01181491807\\
1041.74846915036	20.3483405185079	-2813.89797539231\\
1191.47167216846	20.2414260292329	-1954.86748622964\\
948.171467264044	21.5253413739462	-4048.07206007561\\
1097.89467028215	20.5982816032154	-1624.73834440895\\
1023.0330687731	20.1401173275103	-2132.23483638159\\
1172.7562717912	20.9941285258713	-4976.15277851168\\
985.60226801857	20.4650031695118	-2858.03337065828\\
1135.32547103667	20.0305710195306	-1872.11996567855\\
1060.46386952762	20.74154309494	-2505.00093285544\\
1210.18707254572	20.3360711439763	-2247.03895195859\\
924.777216792466	20.2299534492975	-1389.46451304038\\
1074.50041981057	21.4163187607266	-3948.35197444502\\
999.638818301517	20.5823228252917	-1906.21046240218\\
1149.36202131962	20.1290725495231	-1896.8757074684\\
962.208017546991	20.9621826232671	-2352.53942661217\\
1111.93122056509	20.4513820249901	-2356.91488776647\\
1037.06961905604	20.0960983309873	-2603.71562362436\\
1186.79282207415	20.8776186646504	-3020.83483528488\\
943.492617169728	20.4116014761941	-2197.92070746345\\
1093.21582018783	20.2999054167135	-1312.8053299952\\
1018.35421867878	22.926943734837	-26532.8930718076\\
1168.07742169688	20.6840315003278	-3574.59466570488\\
980.923417924254	20.1959003114849	-1988.70479970849\\
1130.64662094236	21.2033217571728	-4024.70264279303\\
1055.78501943331	20.5363595531463	-2404.51481007127\\
1205.50822245141	20.0632938564993	-2380.31154132637\\
934.134916981097	20.8053167743014	-2249.20880220113\\
1083.8581199992	20.3732398317399	-2343.8899911292\\
1008.99651849015	20.2645800402795	-1863.86859094879\\
1158.71972150825	21.893924657196	-8961.06196846766\\
971.565717735623	20.6312998290495	-3041.80279003869\\
1121.28892075373	20.162307787793	-1587.81103124051\\
1046.42731924467	21.0658462329986	-4257.93478914099\\
1196.15052226278	20.4928552370279	-2180.29499951064\\
952.85031735836	20.0196665678283	-1520.67806019948\\
1102.57352037646	20.7217620251146	-1192.46247839898\\
1027.71191886741	20.323912986407	-2723.43966986449\\
1177.43512188551	20.2185444843483	-2190.45374944455\\
990.281118112886	21.3314888491201	-4998.56741719368\\
1140.00432113099	20.5666974130658	-2360.180171136\\
1065.14271962194	20.1180567329236	-1921.51168559385\\
1214.86592264004	20.9323037773794	-5946.87092435694\\
917.174085389203	20.4379484298589	-1730.51771261998\\
1066.89728840731	20.0851490453765	-1712.06306678084\\
992.035686898254	20.85238175849	-3132.07819804547\\
1141.75888991636	20.3986686160117	-1845.30722208023\\
954.604886143728	20.2880442911844	-1666.52390077311\\
1104.32808916183	22.5579522594961	-11840.1693282995\\
1029.46648765278	20.6659811131992	-3301.03066079967\\
1179.18969067088	20.1846568971659	-1544.08638089953\\
935.889485766465	21.1521640842589	-2659.85653803471\\
1085.61268878457	20.5216082075395	-2362.14980908585\\
1010.75108727552	20.0523814655253	-1837.09483371825\\
1160.47429029362	20.7832445893003	-2952.05778092387\\
973.320286520991	20.3607277470033	-2485.2560032409\\
1123.04348953909	20.2529666839828	-985.524522215701\\
1048.18188803004	21.6750845924944	-7286.73586655049\\
1197.90509104814	20.6145982519557	-2890.93016600299\\
926.531785577834	20.1511945546209	-1450.82164752192\\
1076.25498859594	21.0285194063829	-2576.14614305161\\
1001.39338708689	20.4788234282235	-1967.57185461637\\
1151.11659010499	20.00512091548	-1999.01557834804\\
963.96258633236	20.6963553440907	-1773.53125436966\\
1113.68578935046	20.3078642645676	-2163.46335304605\\
1038.82418784141	20.2034240640033	-2729.83350525209\\
1188.54739085951	21.241517852983	-4037.40748667282\\
945.247185955097	20.546343889095	-1977.35720116895\\
1094.9703889732	20.1034081138538	-1471.35364629024\\
1020.10878746415	20.8951762757886	-3028.5346075311\\
1169.83199048225	20.4203101844029	-2997.58787971334\\
982.677986709623	20.0705736173257	-2010.26395401826\\
1132.40118972773	20.8205452457039	-3097.31992744891\\
1057.53958821867	20.381654223883	-1839.96503013082\\
1207.26279123678	20.2723650342936	-2199.80604197125\\
921.852935483518	22.0897366009371	-4319.27490332444\\
1071.57613850162	20.64266273889	-2198.20893313862\\
996.714536992569	20.1697384046696	-1485.32059274524\\
1146.43774001067	21.0926758127437	-2919.46229271858\\
959.283736238044	20.5023338807689	-2006.1776369128\\
1109.00693925615	20.0378401506595	-2208.14133644285\\
1034.1453377471	20.7551094858449	-4222.866810231\\
1183.8685407652	20.3442379670694	-1546.88645316522\\
940.568335860781	20.2375944955863	-1617.68083078587\\
1090.29153887888	21.4855141119357	-4257.05067196517\\
1015.42993736983	20.5929235064919	-2319.19761550049\\
1165.15314038793	20.1364323029686	-1836.40708238704\\
977.999136615307	20.9832288509585	-3737.83512222238\\
1127.72233963341	20.4604412523546	-2579.39034987799\\
1052.86073812436	20.0269364213018	-1833.71628761799\\
1202.58394114246	20.7348759712942	-3254.07586770911\\
931.21063567215	20.3320063851913	-1410.10969203475\\
1080.93383869025	20.2261436083547	-1514.49061494274\\
1006.0722371812	21.3858964568749	-4318.46207709655\\
1155.7954401993	20.5770784569524	-2566.50918467089\\
968.641436426675	20.1253975631215	-1809.37657965001\\
1118.36463944478	20.9520094246253	-3852.38828120363\\
1043.50303793573	20.4468838688488	-2900.70415817495\\
1193.22624095383	20.0924466395075	-1191.57822432071\\
949.926036049412	20.8690660068026	-2133.97828158286\\
1099.64923906752	20.4072734970147	-1047.44384680974\\
1024.78763755846	20.2959416272491	-2786.1275259087\\
1174.51084057657	22.8036446704665	-21160.7460444264\\
987.356836803938	20.6779582658219	-3231.57474455898\\
1137.08003982204	20.1921470247663	-1892.48736476088\\
1062.21843831299	21.1855296450163	-3843.50517470155\\
1211.94164133109	20.531413066057	-2958.53370049589\\
919.51351043636	20.0596555453135	-1570.82130097234\\
1069.23671345446	20.7978603382793	-2626.4672880803\\
994.375111945412	20.369054815625	-1930.54307810523\\
1144.09831496351	20.2607005506458	-1324.78036380427\\
956.944311190886	21.811294525645	-5122.80885801675\\
1106.66751420899	20.6256880806025	-2195.83399974983\\
1031.80591269994	20.1585991533984	-2400.29994442692\\
1181.52911571804	21.05304144869	-3005.86978841489\\
938.228910813623	20.4881536554877	-1647.03994984324\\
1087.95211383173	20.0160310757715	-1475.78173242477\\
1013.09051232267	20.7153107774097	-2590.6685136246\\
1162.81371534078	20.3198838836462	-1889.7002885971\\
975.659711568149	20.2147548841358	-2247.32931417698\\
1125.38291458625	21.3069433989257	-3958.49888853156\\
1050.5213130772	20.5615591150621	-2575.30355134765\\
1200.2445160953	20.11439063606	-1758.65604407605\\
928.871210624992	20.9227502987931	-1857.14027017547\\
1078.59441364309	20.4335103581456	-1452.69371873033\\
1003.73281213404	20.0815028996278	-1806.43660110823\\
1153.45601515215	20.8442388041553	-3190.6235897464\\
966.302011379517	20.39439106588	-1257.21778840519\\
1116.02521439762	20.2841103433482	-2639.31762719233\\
1041.16361288857	22.4363301793789	-17783.6779246183\\
1190.88681590667	20.6600741579565	-2732.7274927497\\
947.586611002255	20.1809197671363	-1125.63770904856\\
1097.30981402036	21.1364631555984	-2015.01932462113\\
1022.44821251131	20.5167485915492	-2639.10167627885\\
1172.17141552941	20.0487454591589	-2537.40333998314\\
985.01741175678	20.7760784492686	-3527.62587216933\\
1134.74061477488	20.356585151593	-2343.28978838543\\
1059.87901326583	20.2491119531926	-1588.870224755\\
1209.60221628393	21.6191291061766	-7902.0052536222\\
924.192360530676	20.6091179918065	-1665.91798990307\\
1073.91556354878	20.1474983220766	-1655.58654131159\\
999.053962039728	21.016756583422	-2641.85236587816\\
1148.77716505783	20.4741938028196	-2229.4227539517\\
961.623161285202	20.0010782506545	-1506.52173559424\\
1111.3463643033	20.6894790458447	-2951.53894860131\\
1036.48476279425	20.3034374705198	-3023.37685008249\\
1186.20796581236	20.1992413276323	-1703.91756365332\\
942.907760907939	21.2198398368214	-3075.76207835738\\
1092.63096392604	20.5407817893111	-1639.11774061566\\
1017.76936241699	20.0993460317466	-1751.24468123881\\
1167.49256543509	20.8853455302459	-4037.8448846065\\
980.338561662464	20.4154632239169	-2161.45802109218\\
1130.06176468057	20.0665287520158	-1550.95721672915\\
1055.20016317152	20.8120318235157	-2949.2379177001\\
1204.92336618962	20.3769721710865	-2782.75159512713\\
933.550060719308	20.2680356985207	-1558.44600632857\\
1083.27326373741	21.9761355432806	-6379.21753371859\\
1008.41166222836	20.6363266928776	-2362.18840592297\\
1158.13486524646	20.1656080444799	-2187.20653200353\\
970.980861473833	21.0775605762577	-3830.07046936656\\
1120.70406449194	20.4970553805315	-2263.49520182032\\
1045.84246298288	20.033801718442	-1929.83717886063\\
1195.56566600099	20.7475336192859	-2688.33987467022\\
952.26546109657	20.3396946272666	-1825.11608335116\\
1101.98866411467	20.2333459023755	-842.602955066602\\
1027.12706260562	21.4455525719201	-6711.53312955801\\
1176.85026562372	20.5870155394563	-3160.9561137215\\
989.696261851096	20.1323419011695	-2034.05449336693\\
1139.4194648692	20.971417340068	-3047.12361127269\\
1064.55786336015	20.455397862	-2394.13202026011\\
1214.28106637825	20.0228977631032	-2425.10906986272\\
918.343797912782	20.7275549671829	-2073.26464039108\\
1068.06700093088	20.327504188098	-2153.26517761605\\
993.205399421833	20.2219185441799	-1935.03112364459\\
1142.92860243994	21.3547168220656	-3768.13891827235\\
955.774598667307	20.5712937691767	-2127.03821709006\\
1105.49780168541	20.1213178632517	-1275.22207527624\\
1030.63620017636	20.9409601541389	-4538.78576268857\\
1180.35940319446	20.441909854331	-1613.15278033291\\
937.059198290044	20.0883915099605	-1529.58018549416\\
1086.78240130815	20.8597297004544	-2904.56316813377\\
1011.9207997991	20.4024847135216	-2168.0635133496\\
1161.6440028172	20.2915493102822	-2174.58138230146\\
974.48999904457	22.6669081460835	-15173.3280064289\\
1124.21320206267	20.6712769585857	-1767.86022694035\\
1049.35160055362	20.1879831860942	-1908.27215351563\\
1199.07480357172	21.1666515577159	-4285.33638586402\\
927.701498101413	20.5259516369002	-1433.40520779132\\
1077.42470111952	20.0556140126842	-1494.3608881373\\
1002.56309961046	20.7896927838719	-2549.0715334936\\
1152.28630262857	20.3644216893566	-2563.19612374101\\
965.132298855939	20.2563998861396	-1138.40441496219\\
1114.85550187404	21.7312157924845	-6626.13849794972\\
1039.99390036499	20.6195054466576	-3663.00254444934\\
1189.71710338309	20.1544834485693	-2209.04547104694\\
946.416898478676	21.0392473556419	-2597.8860121969\\
1096.14010149678	20.4829583622544	-1694.06319460455\\
1021.27849998773	20.0119910076562	-1563.00166553896\\
1171.00170300583	20.7082220300216	-3894.35059188461\\
983.847699233201	20.3154204974374	-2596.99922991616\\
1133.5709022513	20.210551755006	-2266.33657489462\\
1058.70930074225	21.281398248982	-4294.56989592967\\
1208.43250376036	20.5558894751315	-2209.23237025402\\
923.022648007097	20.1103203695087	-1266.34398670252\\
1072.7458510252	20.9123540191697	-2854.89063801774\\
997.884249516149	20.4286017329705	-1586.3175293127\\
1147.60745253425	20.0774535050935	-1490.19525578642\\
960.453448761623	20.8353383599506	-2500.01716162309\\
1110.17665177973	20.3896571865511	-2648.78946070673\\
1035.31505027067	20.2797504834151	-2978.30200836656\\
1185.03825328878	22.3035136982437	-11809.0363962076\\
941.73804838436	20.6535723707697	-2269.27245584949\\
1091.46125140246	20.1767733741484	-1372.80578174713\\
1016.59964989341	21.1196987771728	-3384.33154908296\\
1166.32285291151	20.5113815283474	-2685.36345841637\\
979.168849138886	20.0447060694445	-1655.69166619569\\
1128.89205215699	20.7682217553275	-2920.86557621308\\
1054.03045064794	20.3519982137381	-2286.46608072243\\
1203.75365366604	20.2448381804386	-2363.82269136308\\
932.380348195729	21.5644194205925	-3346.70287984052\\
1082.10355121383	20.603077690105	-2212.59271291391\\
1007.24194970478	20.1433959271473	-1619.13753111753\\
1156.96515272288	21.0040439243737	-4154.04813033877\\
969.811148950254	20.4690767601741	-2581.77348013755\\
1119.53435196836	20.0083542472126	-2115.23640168094\\
1044.67275045931	20.7019113677932	-3314.97716612547\\
1194.39595347741	20.3114152622262	-1525.82593307739\\
951.095748572991	20.2067755539947	-1753.94132894908\\
1100.81895159109	21.259774031237	-1918.88584261286\\
1025.95735008204	20.5508216001191	-3453.61038849606\\
1175.68055310015	20.1066598498941	-2433.26728933788\\
988.526549327517	20.9031846640527	-3709.9951226576\\
1138.24975234562	20.4242038718502	-2184.18203926722\\
1063.38815083657	20.0738106087091	-1991.43689247186\\
1213.11135385467	20.8274551847999	-5009.85206907864\\
920.683222959939	20.3854134171397	-1672.10046646968\\
1070.40642597804	20.2758364718478	-1824.55353891217\\
995.544824468991	22.1877820735582	-10319.3843268973\\
1145.26802748709	20.64777460272	-1654.13267563223\\
958.114023714465	20.1730468421678	-1766.13858561968\\
1107.83722673257	21.1051736238269	-3481.52994607775\\
1032.97562522352	20.5065797957906	-3347.90032955811\\
1182.69882824162	20.0410710445825	-1658.37333721896\\
939.398623337202	20.7612425659507	-2174.47896965631\\
1089.1218263553	20.3478840375585	-1782.1043397536\\
1014.26022484625	20.2409999328898	-1732.01550179328\\
1163.98342786436	21.5207130614534	-6816.67697448949\\
976.829424091728	20.5976843139343	-2693.38389506269\\
1126.55262710983	20.139707704704	-1988.68546474092\\
1051.69102560078	20.9929043676139	-3615.65798316362\\
1201.41422861888	20.4644952057562	-2396.2985580304\\
930.040923148571	20.0301671804701	-1143.38289817761\\
1079.76412616667	20.7407985671714	-2032.43810120886\\
1004.90252465762	20.3356188983788	-1967.84406442254\\
1154.62572767572	20.2295297876119	-1877.67058479767\\
967.471723903096	21.4128164025306	-4246.89856642262\\
1117.1949269212	20.5817383052173	-3521.38621114667\\
1042.33332541215	20.1286640611555	-2337.40153590469\\
1192.05652843025	20.9610411821908	-3107.63390732185\\
948.756323525834	20.4508812086541	-1424.48005880743\\
1098.47952654394	20.0956924864001	-1119.77416490184\\
1023.61792503488	20.8766611512404	-3796.57453137244\\
1173.34112805299	20.4111197331099	-3147.0641944384\\
986.187124280359	20.299464488157	-2480.70141682244\\
1135.91032729846	22.9132377366053	-20057.5661201761\\
1061.04872578941	20.6833538343755	-2452.8940774326\\
1210.77192880751	20.1954830019758	-2192.77604703433\\
925.362073054255	21.201304880486	-2245.8593751683\\
1075.08527607236	20.5358084625981	-2213.72240773054\\
1000.22367456331	20.0628895521859	-1425.57115042121\\
1149.94687758141	20.8044832197494	-3109.14956414711\\
962.792873808781	20.3727741095834	-1713.01579283535\\
1112.51607682688	20.2641485639802	-2021.13547250713\\
1037.65447531783	21.8842273947538	-11410.8430787234\\
1187.37767833593	20.6306740475314	-2520.7007811901\\
944.077473431518	20.1618955023223	-1837.72102348116\\
1093.80067644962	21.0644043862074	-2310.47554939519\\
1018.93907494057	20.4923316146153	-2067.81398982385\\
1168.66227795867	20.0192626469945	-2092.87397180924\\
981.508274186044	20.7210418133939	-3103.46588297702\\
1131.23147720415	20.3234647369459	-1813.37795526306\\
1056.36987569509	20.2181230951607	-2008.44647972653\\
1206.0930787132	21.328682365788	-5092.22746339365\\
934.719773242886	20.5661247992755	-2024.74714285965\\
1084.44297626099	20.1176492510421	-1963.66853653683\\
1009.58137475194	20.931232769107	-2987.06711068834\\
1159.30457777004	20.4374543481855	-2613.20477862469\\
972.150573997412	20.0847438349976	-2203.53364820888\\
1121.87377701551	20.8514706168932	-2535.95344752493\\
1047.01217550646	20.3981925243119	-2220.39150475475\\
1196.73537852457	20.287606708145	-2062.81063639963\\
953.435173620149	22.5443771536082	-10724.0955051892\\
1103.15837663825	20.6653221489093	-1277.456857625\\
1028.2967751292	20.1842414042898	-2355.67894761643\\
1178.0199781473	21.1503892048867	-4584.4120627788\\
990.865974374675	20.5210668618756	-2628.50382347489\\
1140.58917739278	20.0519774349191	-1702.70959739464\\
1065.72757588373	20.7824437992679	-3099.12352256199\\
1215.45077890183	20.3602667785747	-3774.19408514497\\
916.443015061966	20.2525379849166	-1491.81137760043\\
1066.16621808007	21.6685129353589	-5790.24229759111\\
991.304616571017	20.613987242495	-2763.95063151714\\
1141.02781958912	20.1507836670173	-1676.8953357712\\
953.873815816491	21.0271967578234	-2936.79385350243\\
1103.59701883459	20.4783078737545	-1225.36099580767\\
1028.73541732554	20.0047167012107	-1982.39882491291\\
1178.45862034365	20.6956643106061	-2664.02027252581\\
935.158415439229	20.3074209914562	-1853.76817472633\\
1084.88161845733	20.2030054618415	-2030.5489017734\\
1010.02001694828	21.2392950199929	-3854.41075782201\\
1159.74321996638	20.5457859400531	-2591.14814772255\\
972.589216193754	20.1030017785314	-2171.14381763484\\
1122.31241921186	20.8941843495227	-2507.08586107702\\
1047.45081770281	20.4198244874346	-2185.08744138482\\
1197.17402072091	20.0701690643166	-1932.95376454167\\
925.800715250597	20.8196877813979	-1773.68219877057\\
1075.5239182687	20.3811851770823	-2119.35891926229\\
1000.66231675965	20.2719316061105	-1597.00374070733\\
1150.38551977775	22.0778884876948	-10290.1928366692\\
963.231516005123	20.6420264682962	-1808.1343917702\\
1112.95471902323	20.1693251118766	-1913.826848291\\
1038.09311751417	21.0911395700025	-5787.53720347877\\
1187.81632053228	20.5018045961033	-2481.1550921238\\
944.51611562786	20.03743630037	-1637.64375313379\\
1094.23931864596	20.7543474240715	-1796.94250315973\\
1019.37771713691	20.3437829252567	-1866.79715623215\\
1169.10092015501	20.2371692291673	-2521.31644328047\\
981.946916382386	21.4813279317842	-6250.15324557982\\
1131.67011940049	20.5923305746847	-2431.48161224025\\
1056.80851789144	20.1360230726679	-1791.69890345833\\
1206.53172090954	20.9820338213673	-3950.17931007798\\
921.121865156281	20.4599357187533	-1658.52879761227\\
1070.84506817438	20.0265325681356	-1430.1143101283\\
995.983466665333	20.7341398015238	-2212.32251220848\\
1145.70666968344	20.3315554976136	-1327.50380506772\\
958.552665910807	20.2257207219093	-1767.60640834574\\
1108.27586892891	21.3826611648366	-4459.75139545752\\
1033.41426741986	20.5764979975017	-3575.73468417788\\
1183.13747043796	20.124989424356	-1590.27094614282\\
939.837265533544	20.9508926848401	-2639.27311890053\\
1089.56046855165	20.4463853418439	-1800.84655732556\\
1014.6988670426	20.0920410198576	-1648.29982570243\\
1164.4220700607	20.8681246062549	-3471.10901589216\\
977.26806628807	20.4067936742019	-2344.14124061832\\
1126.99126930617	20.2955018363604	-2220.57197638812\\
1052.12966779712	22.7899548835863	-22038.6545457287\\
1201.85287081522	20.6772870065688	-2987.40006537913\\
930.479565344913	20.1917303369575	-1270.39487177985\\
1080.20276836302	21.1836011201063	-3337.12350625577\\
1005.34116685396	20.5308652941371	-2209.42642814861\\
1155.06436987207	20.0592513454571	-1594.87320143946\\
967.910366099439	20.7970380967414	-2352.30309010872\\
1117.63356911754	20.368590708553	-3062.74556401226\\
1042.77196760849	20.2602700199022	-2598.11099624182\\
1192.49517062659	21.8027486326139	-6880.28192335275\\
949.194965722176	20.6250673468062	-1724.31412226209\\
1098.91816874028	20.1581873488492	-1120.0712681695\\
1024.05656723123	21.0516420212205	-4443.72841579007\\
1173.77977024933	20.4876327776637	-3363.36585824443\\
986.625766476701	20.0156271013605	-1993.02563025968\\
1136.3489694948	20.7145981876566	-2924.24829174646\\
1061.48736798575	20.3194369151435	-2002.8018001069\\
1211.21057100386	20.2143342173601	-2185.8735636255\\
918.782440109124	21.3043109131178	-2610.52440281146\\
1068.50564312723	20.5609902918917	-2391.20376782607\\
993.644041618175	20.1139834616137	-1836.12642647714\\
1143.36724463628	20.9217004970967	-2204.39335172004\\
956.213240863649	20.433018434476	-2004.84860749054\\
1105.93644388175	20.0810978736762	-1300.36781869649\\
1031.0748423727	20.8433418863234	-4097.71332810018\\
1180.7980453908	20.3939167865127	-1588.32032278762\\
937.497840486386	20.2836738311545	-1579.8049387322\\
1087.22104350449	22.4229130736558	-10174.9721744669\\
1012.35944199544	20.6594210951019	-2499.90777693847\\
1162.08264501354	20.1805048477916	-1953.60872137963\\
974.928641240912	21.1347554569714	-4465.92532320981\\
1124.65184425901	20.5162103573705	-1683.46790659788\\
1049.79024274996	20.048341493384	-1784.33348518322\\
1199.51344576807	20.775287836997	-3105.68008818622\\
928.140140297755	20.3561257078503	-1278.34332703587\\
1077.86334331586	20.2486841407609	-1470.46711968773\\
1003.00174180681	21.6133288432487	-4990.19765450777\\
1152.72494482491	20.6085116673424	-2897.65721410694\\
965.570941052281	20.1470878707173	-997.10069810063\\
1115.29414407038	21.0154687852491	-4433.4797472426\\
1040.43254256133	20.4736808298632	-3149.61369916661\\
1190.15574557943	20.0035039907467	-1990.55282372975\\
946.855540675018	20.6935957772163	-1804.94946200186\\
1096.57874369312	20.3060919672186	-1652.37506168176\\
1021.71714218407	20.2017500958529	-1911.11292375274\\
1171.44034520217	21.2327016480998	-5984.75809535434\\
984.286341429544	20.5441144230218	-3017.31208460407\\
1134.00954444765	20.1017829440751	-2137.55302728524\\
1059.14794293859	20.8912204905778	-2852.12073313397\\
1208.8711459567	20.4183687368444	-1850.12654276958\\
923.461290203439	20.0689554958966	-1230.57422767057\\
1073.18449322154	20.8171236193103	-2562.01560197528\\
998.322891712491	20.3797791634926	-1587.09240143154\\
1148.04609473059	20.2706319840906	-1764.74817191692\\
960.892090957965	22.0429627298842	-7120.87437956135\\
1110.61529397607	20.6401212315402	-2984.22874306634\\
1035.75369246702	20.1680855781325	-2671.67035435614\\
1185.47689548512	21.0865643420386	-3287.18425556842\\
942.176690580702	20.5002186638041	-2186.68516237597\\
1091.8998935988	20.0362247608729	-1188.56716346719\\
1017.03829208975	20.7520672484956	-2509.37292065314\\
1166.76149510786	20.3424187476451	-2466.5364839498\\
979.607491335228	20.2358939754282	-1874.21161919247\\
1129.33069435333	21.4690325120906	-4925.35255820471\\
1054.46909284428	20.5905546410244	-2634.52640338044\\
1204.19229586238	20.1347956373871	-2311.40285577467\\
932.818990392071	20.9784674669199	-2315.86776610154\\
1082.54219341017	20.4584207177621	-2213.56010248507\\
1007.68059190112	20.0253209937137	-1524.85305615305\\
1157.40379491922	20.7319367553895	-3317.18812949979\\
970.249791146596	20.3302037292177	-2487.56297775774\\
1119.9729941647	20.2244525719044	-2201.71676176919\\
1045.11139265565	21.3731168541626	-5943.39827922968\\
1194.83459567375	20.5747592869746	-2036.85089279926\\
951.534390769334	20.1237652351868	-1717.47978688836\\
1101.25759378744	20.9475583964511	-1174.05936652497\\
1026.39599227838	20.4448912681459	-3163.88829035421\\
1176.11919529649	20.0908243051729	-2454.24780661892\\
988.965191523859	20.8653108613629	-3533.66596187511\\
1138.68839454196	20.4053554704483	-2083.04013393933\\
1063.82679303291	20.2941832126144	-2252.11321014957\\
1213.54999605101	22.7489032291722	-19210.6504343378\\
917.612727585545	20.6752774257464	-1984.9745842161\\
1067.33593060365	20.1904806811792	-1916.30661372352\\
992.474329094596	21.1778709631212	-3926.10468173777\\
1142.1975321127	20.5292241607928	-1954.10255250196\\
955.04352834007	20.058038809971	-1493.83859859897\\
1104.76673135817	20.7945787448032	-1823.16633184866\\
1029.90512984912	20.367199451114	-2440.039946416\\
1179.62833286722	20.2589790496623	-1421.27416960057\\
936.328127962807	21.7778461504005	-4505.04598832695\\
1086.05133098091	20.6232084575896	-2445.02345295026\\
1011.18972947186	20.1569522495066	-1894.554300066\\
1160.91293248996	21.0474708257125	-3769.56152641953\\
973.758928717333	20.4860719503742	-2735.11463299131\\
1123.48213173544	20.0144151368799	-925.088736923298\\
1048.62053022638	20.7124654044861	-2911.47352665087\\
1198.34373324449	20.3180968531371	-2510.17998496039\\
926.970427774176	20.2130726913919	-1416.69927077243\\
1076.69363079228	21.296520307201	-3364.4935952612\\
1001.83202928323	20.5592863136816	-2132.03051354337\\
1151.55523230133	20.1127621373866	-2209.9768130879\\
964.401228528702	20.9185648016124	-2106.68123655892\\
1114.1244315468	20.4315440844834	-2491.19150901602\\
1039.26283003775	20.0798829131375	-2445.15523095133\\
1188.98603305586	20.840660378138	-3311.21866786398\\
945.685828151439	20.3924951420679	-1708.15561428522\\
1095.40903116954	20.282364999361	-1629.99241374522\\
1020.54742966049	22.3828181295092	-14693.1860365384\\
1170.27063267859	20.6574657748187	-3691.8124037974\\
983.116628905964	20.1792604654802	-2245.12649872183\\
1132.83983192407	21.1296748081677	-4132.49370667113\\
1057.97823041502	20.5145977015597	-2002.88298300979\\
1207.70143343312	20.0471296337484	-1571.9804157706\\
922.29157767986	20.772922640336	-1881.96211885025\\
1072.01478069796	20.3547483808381	-1579.58716580971\\
997.153179188912	20.2474012864969	-1489.69974720479\\
1146.87638220701	21.596385395688	-5372.61678720158\\
959.722378434386	20.6066957695225	-2154.64479579408\\
1109.44558145249	20.145856801297	-2330.37150377185\\
1034.58397994344	21.0116277317372	-5318.56611233702\\
1184.30718296154	20.4721436101732	-1750.4783949838\\
941.006978057123	20.0107788341214	-1563.83514090676\\
1090.73018107523	20.7061112936781	-1919.95214193766\\
1015.86857956617	20.3140841873743	-1930.29096387274\\
1165.59178258428	20.2092923331937	-2067.17819982833\\
978.437778811649	21.2740545909315	-5064.53094931585\\
1128.16098182975	20.5541965596033	-2681.69136449629\\
1053.2993803207	20.1090999166187	-1952.81679919517\\
1203.0225833388	20.9092782978677	-3881.0336816228\\
931.649277868492	20.427133704012	-1493.62635735269\\
1081.37248088659	20.0762390486639	-1553.75069965083\\
1006.51087937754	20.832697494114	-2730.70800894209\\
1156.23408239565	20.3882408527947	-2255.04504067338\\
969.080078623017	20.2784447849954	-2087.367909701\\
1118.80328164112	22.2644312279291	-10394.0995005518\\
1043.94168013207	20.6516341859421	-3298.40314051399\\
1193.66488315017	20.1755306546848	-1336.41072645378\\
950.364678245754	21.1148000949612	-2593.26269728582\\
1100.08788126386	20.5097779682535	-930.626767622634\\
1025.22627975481	20.0434943559984	-2334.26326062942\\
1174.94948277291	20.7658858475152	-3902.23128970566\\
987.79547900028	20.3506253545477	-2460.46641504149\\
1137.51868201838	20.2435579160001	-1977.98090310599\\
1062.65708050933	21.5493198649799	-5465.93659789165\\
1212.38028352743	20.6012754350892	-3432.94116414994\\
919.952152632703	20.1421661126808	-1576.21211440518\\
1069.67535565081	21.0002998724086	-3057.17877359139\\
994.813754141754	20.4675470960118	-1964.67290256279\\
1144.53695715986	20.0325902067435	-1184.85732307401\\
957.382953387228	20.7452799757667	-2423.3612046387\\
1107.10615640533	20.3383346663897	-1954.92691034066\\
1032.24455489628	20.2320730708716	-2651.94937688699\\
1181.96775791438	21.4343275158615	-4966.20586393464\\
938.667553009965	20.5852523050259	-1768.9675586464\\
1088.39075602807	20.1311155906834	-1579.80116561646\\
1013.52915451902	20.9679325645805	-3129.52320954696\\
1163.25235753712	20.4538899757387	-2150.96721978531\\
976.098353764491	20.0981279447596	-2117.51431523471\\
1125.82155678259	20.8824339123062	-2651.13378168468\\
1050.95995527354	20.4140134358819	-2378.75774337427\\
1200.68315829164	20.3021119824509	-2041.44055152621\\
929.309852821334	22.9954882556673	-10731.9286991181\\
1079.03305583944	20.6874307199445	-1929.70515916333\\
1004.17145433039	20.1979879143531	-1928.11646465924\\
1153.89465734849	21.2135639401409	-4423.27096263364\\
966.740653575859	20.5391206221199	-1553.9857372779\\
1116.46385659396	20.0653155676977	-2342.28828545282\\
1041.60225508491	20.8095038896357	-4108.490490821\\
1191.32545810301	20.3755711708912	-2189.60284401444\\
948.025253198597	20.2667390212916	-1172.21398099392\\
1097.7484562167	21.9443516762181	-5410.38314226846\\
1022.88685470765	20.6344373005025	-3000.97594800493\\
1172.61005772575	20.1643700343887	-2775.71903605428\\
985.456053953122	21.0731296954836	-4412.38418704043\\
1135.17925697122	20.4954779901448	-2556.12590545354\\
1060.31765546217	20.0216860981453	-1514.14121843834\\
1210.04085848028	20.7253760596756	-3056.55864645819\\
924.631002727018	20.3261563981726	-1431.14460622729\\
1074.35420574512	20.2206526546857	-1807.07711834756\\
999.492604236069	21.3458396427933	-3756.36909619893\\
1149.21580725417	20.5695669014163	-2510.11486227926\\
962.061803481544	20.1200946711019	-1610.93536844691\\
1111.78500649965	20.9376954094026	-3629.15481215778\\
1036.92340499059	20.4404224848526	-3345.17528826722\\
1186.6466080087	20.0871754204227	-1721.26456845914\\
943.346403104281	20.8569618582079	-2681.58535104011\\
1093.06960612238	20.4010521362295	-1441.63772778571\\
1018.20800461333	20.2902340167872	-1807.72613635452\\
1167.93120763143	22.6259870583885	-18496.303491197\\
980.777203858807	20.6692859588297	-2797.18483840042\\
1130.50040687691	20.1867353360567	-1631.37168223593\\
1055.63880536786	21.1611574695783	-3800.18583748087\\
1205.36200838596	20.5243201999809	-3032.32295630041\\
933.98870291565	20.0544017420749	-1442.71041847513\\
1083.71190593375	20.787265919289	-2825.30523526519\\
1008.8503044247	20.3630351648492	-1976.99067335416\\
1158.5735074428	20.2551116797173	-2366.63037870525\\
971.419503670175	21.709397801151	-6173.96599718064\\
1121.14270668828	20.6176612436076	-2299.72678320834\\
1046.28110517923	20.153249737027	-2019.05936793376\\
1196.00430819733	21.0351933612128	-3415.13188123478\\
952.704103292912	20.4814055649424	-1923.95942589309\\
1102.42730631102	20.0071418250353	-901.475492876723\\
1027.56570480196	20.6998220392401	-3619.43220884467\\
1177.28890782007	20.3100826310328	-2431.11337071008\\
990.134904047438	20.2055181853327	-2097.36055953072\\
1139.85810706554	21.2528268492996	-3873.06382116558\\
1064.99650555649	20.5491395025982	-2526.88499939107\\
1214.71970857459	20.1054402268639	-2885.50334702165\\
917.027871323755	20.9001661601088	-2137.4591285677\\
1066.75107434186	20.422742041808	-2317.03338710705\\
991.889472832807	20.072596616284	-1905.83968044737\\
1141.61267585091	20.8248534054724	-2595.65311748954\\
954.458672078281	20.3840022930055	-1789.1713528204\\
1104.18187509638	20.2745338430543	-1207.53661388615\\
1029.32027358733	22.1503846939766	-13958.0664567081\\
1179.04347660543	20.6458531069742	-2434.13299766926\\
935.743271701018	20.171805738761	-1810.08376225176\\
1085.46647471912	21.1004429030006	-3403.55937219478\\
1010.60487321007	20.5049851418639	-2239.2930412347\\
1160.32807622817	20.0398594378413	-1915.5736998921\\
973.174072455544	20.7589349832421	-3396.38298223457\\
1122.89727547365	20.3465155609979	-1071.38267352644\\
1048.03567396459	20.2397222017294	-1886.87539918844\\
1197.7588769827	21.5071429151749	-5931.19405485486\\
926.385571512386	20.5958953767806	-1606.19627244434\\
1076.10877453049	20.1384791015217	-1939.37172444575\\
1001.24717302144	20.9892517264625	-2785.72735134274\\
1150.97037603954	20.4629729466251	-2625.68738437096\\
963.816372266912	20.0289556571308	-1327.46252889915\\
1113.53957528501	20.7385706208712	-3153.73810458901\\
1038.67797377596	20.3342630734464	-3012.77096133713\\
1188.40117679407	20.2282593238085	-2264.18819375687\\
945.100971889649	21.402497770693	-3517.32682632559\\
1094.82417490775	20.5799874754164	-1701.56235214622\\
1019.9625733987	20.127438832622	-1528.89583604431\\
1169.6857764168	20.9576336505643	-4739.77323512877\\
982.531772644175	20.4493802970745	-2628.74583629937\\
1132.25497566228	20.0944751059498	-1706.60966017869\\
1057.39337415323	20.8737995242891	-2835.17383823876\\
1207.11657717133	20.4096757932185	-2498.83092226586\\
921.706721418071	20.2981424665642	-1444.12452524786\\
1071.42992443617	22.8721274524438	-17021.0509565918\\
996.568322927122	20.6813251518877	-1993.99500941018\\
1146.29152594522	20.1942314919393	-1296.28929426033\\
959.137522172597	21.1953153005243	-3264.73093909263\\
1108.8607251907	20.5341574211914	-2754.5661495386\\
1033.99912368165	20.0616767121531	-2648.37137114316\\
1183.72232669975	20.8019901995151	-2096.9030960782\\
940.422121795334	20.3713780275009	-1718.44062745661\\
1090.14532481344	20.2628547704041	-1633.31930769833\\
1015.28372330439	21.8559142987397	-7274.01429225049\\
1165.00692632249	20.6288000996605	-2774.6436242052\\
977.852922549859	20.1606589702454	-1905.71568092718\\
1127.57612556796	21.0601078513622	-3395.21313891629\\
1052.71452405891	20.4907625910727	-2630.92195270243\\
1202.43772707701	20.0180508520267	-1752.67052184771\\
931.064421606702	20.7188863163868	-1615.09966703708\\
1080.7876246248	20.3221208487284	-1539.34990776345\\
1005.92602311575	20.2168594134858	-1760.58518800392\\
1155.64922613386	21.3203846383124	-5095.37216332096\\
968.495222361228	20.5644095062481	-2196.64763452514\\
1118.21842537933	20.116427013799	-2426.27590986322\\
1043.35682387028	20.9280341400906	-4231.92149130995\\
1193.08002688838	20.4359735522981	-1640.05358451077\\
949.779821983965	20.0835283301308	-1417.64904194093\\
1099.50302500207	20.848746816979	-1501.66553991014\\
1024.64142349302	20.396765466061	-2943.35508683872\\
1174.36462651112	20.286294678309	-2937.69553869987\\
987.210622738491	22.503732341643	-14137.1312664675\\
1136.93382575659	20.6633492296634	-2805.66376954491\\
1062.07222424754	20.1829953119285	-1933.07695578744\\
1211.79542726564	21.1451107898248	-5560.33841497883\\
919.367296370913	20.5194449155928	-1910.04627144319\\
1069.09049938902	20.0507653895764	-1973.34081730423\\
994.228897879964	20.7800483011146	-2566.81634229961\\
1143.95210089807	20.3588848969917	-1392.03618034754\\
956.798097125439	20.2512524835685	-1917.90345490138\\
1106.52130014354	21.6493471770172	-4820.09829286944\\
1031.65969863449	20.6121573658612	-3337.82123823651\\
1181.38290165259	20.1495512986751	-1510.46565676748\\
938.082696748176	21.023252587419	-2670.60163399548\\
1087.80589976628	20.4767629443048	-2111.40700070104\\
1012.94429825723	20.0022911753662	-1592.22738271137\\
1162.66750127533	20.6915340437612	-2768.93180301682\\
975.513497502702	20.3047641295145	-2365.52170403799\\
1125.2367005208	20.2004953862941	-1566.41761082842\\
1050.37509901175	21.2262178617129	-4502.94708595543\\
1200.09830202986	20.5424463812338	-2526.9338439502\\
928.724996559544	20.1005643633337	-1085.78143354185\\
1078.44819957765	20.8882743045271	-2430.34884860272\\
1003.5865980686	20.4169149866368	-2126.80875648047\\
1153.3098010867	20.0677420599398	-1833.20183423099\\
966.15579731407	20.8145716838378	-2014.13641963552\\
1115.87900033217	20.3783748317354	-2807.86986902919\\
1041.01739882312	20.2693333505124	-2645.57858825702\\
1190.74060184122	22.0090232330162	-8851.79342172925\\
947.440396936807	20.6382213215697	-1684.62891939561\\
1097.16359995491	20.1668465573663	-1540.63737438859\\
1022.30199844586	21.0820384083279	-4102.83358195408\\
1172.02520146396	20.4986355985444	-3470.02428584749\\
984.871197691333	20.0350132350244	-2236.94740749222\\
1134.59440070944	20.7497960121296	-2988.50995436173\\
1059.73279920038	20.3410559846755	-1688.22250311329\\
1209.45600221849	20.2346195352	-1755.96698462759\\
924.046146465229	21.4571143965733	-2891.14123128457\\
1073.76934948333	20.5887829737617	-2149.86273913217\\
998.90774797428	20.1335685818142	-1414.79377374556\\
1148.63095099238	20.9749288092971	-3325.69073138073\\
961.476947219754	20.4569081041135	-1902.24469391687\\
1111.20015023786	20.0241093934977	-1784.92626747609\\
1036.33854872881	20.7297418383878	-4350.85576049023\\
1186.06175174691	20.3288532955875	-1825.36233657005\\
942.761546842491	20.223185181294	-1987.1724129679\\
1092.48474986059	21.3638057691299	-3173.81138760407\\
1017.62314835154	20.5730245543335	-2171.26373626692\\
1167.34635136965	20.1225413830508	-2231.34911342199\\
980.192347597017	20.9442476863607	-3699.68439027174\\
1129.91555061512	20.4433994438872	-2164.22334082165\\
1055.05394910607	20.0896078033764	-1895.63729210973\\
1204.77715212417	20.8625126312022	-3576.83493191542\\
933.40384665386	20.4039191542553	-1687.0197329445\\
1083.12704967196	20.2928657064127	-2226.72610304334\\
1008.26544816291	22.7078843676968	-18203.8337276405\\
1157.98865118101	20.6732740954453	-3166.68655782586\\
970.834647408386	20.1892316326826	-2365.44856881438\\
1120.55785042649	21.1722219337961	-4084.07985664293\\
1045.69624891744	20.5275862828118	-2775.1855964984\\
1195.41945193554	20.0568263671818	-1421.07629745352\\
952.119247031123	20.7921303501485	-2271.09544219325\\
1101.84245004923	20.3658097814239	-839.349605943143\\
1026.98084854017	20.2576890072695	-2741.45701337282\\
1176.70405155828	21.7540162790925	-7982.584779908\\
989.550047785649	20.6213545045078	-2793.90941002432\\
1139.27325080375	20.15571761774	-1873.88877770136\\
1064.4116492947	21.043339561852	-3644.67389228635\\
1214.1348523128	20.4845138180104	-3859.28727930325\\
918.197583847334	20.0132031071101	-1539.61826541483\\
1067.92078686544	20.7103400429553	-2730.17665163822\\
993.059185356386	20.3167580499707	-2040.36778897715\\
1142.78238837449	20.2118118725097	-1356.05692019441\\
955.62838460186	21.2888848462904	-3572.04516040023\\
1105.35158761996	20.5575860506723	-1637.52196388773\\
1030.48998611091	20.111541108226	-1940.35745695733\\
1180.21318912901	20.9154494159426	-2786.52856371936\\
936.912984224597	20.4300718552381	-1813.65167776014\\
1086.6361872427	20.078668125098	-1632.08614409891\\
1011.77458573365	20.8379925958964	-2788.9108032498\\
1161.49778875175	20.3910752792075	-2336.4920113433\\
974.343784979123	20.2810572191648	-2237.99587384271\\
1124.06698799723	22.3429985497044	-11120.3043023294\\
1049.20538648817	20.6555162169906	-2793.35578090937\\
1198.92858950628	20.1780166426755	-2319.71605027697\\
927.555284035966	21.1246564759445	-2100.95037589087\\
1077.27848705407	20.5129880990329	-1896.40153907122\\
1002.41688554502	20.0459178272317	-1669.81183344063\\
1152.14008856312	20.7705673166586	-3304.18025442759\\
964.986084790491	20.3533725526607	-1248.20253967657\\
1114.70928780859	20.2461193018345	-2313.98277279762\\
1039.84768629954	21.5800954978266	-8507.74901304373\\
1189.57088931764	20.6048844560814	-2931.40948096398\\
946.270684413228	20.144626155065	-1418.18319119275\\
1095.99388743133	21.0078196643631	-1957.134562422\\
1021.13228592228	20.4706089259421	-2078.44694751438\\
1170.85548894038	20.009566582107	-2265.19222932247\\
983.701485167754	20.7040077629335	-3295.95889107286\\
1133.42468818586	20.3127491116624	-2358.4321137682\\
1058.56308667681	20.2080336014058	-1561.51272356682\\
1208.28628969491	21.2668482796295	-4946.60453478424\\
922.87643394165	20.5525072769041	-1574.22765762663\\
1072.59963695975	20.1078797449476	-1324.21278764209\\
997.738035450701	20.9062219458712	-2373.12041967813\\
1147.4612384688	20.4256677547947	-1804.47764211301\\
960.307234696175	20.0750247513531	-1479.72695178297\\
1110.03043771428	20.8300698255727	-3390.94035997951\\
1035.16883620523	20.3868262667091	-3289.73596825124\\
1184.89203922333	20.2771401168228	-1563.31806437284\\
941.591834318913	22.225826618692	-6856.18333187537\\
1091.31503733702	20.6497016129179	-1760.56919773558\\
1016.45343582796	20.174288479086	-1806.57580427329\\
1166.17663884607	21.1099588752857	-4850.38678700233\\
979.022635073438	20.5081773976918	-2432.41024588148\\
1128.74583809154	20.0422826825065	-1972.38336254064\\
1053.88423658249	20.7635594861647	-3073.30227420494\\
1203.60743960059	20.3492539656241	-2521.87346133345\\
932.234134130281	20.2422785022362	-1414.76876317489\\
1081.95733714838	21.5347619338337	-4424.39147828961\\
1007.09573563933	20.5994776549333	-2238.99722608499\\
1156.81893865744	20.1409367068135	-2012.38188233464\\
969.664934884807	20.9965868877507	-3317.59376979461\\
1119.38813790291	20.4660199167344	-2673.78733682196\\
1044.52653639386	20.0313786955469	-2128.40014060314\\
1194.24973941196	20.7430349888323	-2431.64861854578\\
950.949534507544	20.3369760930687	-1827.96689218974\\
1100.67273752565	20.2308010346289	-810.451650349428\\
1025.8111360166	21.4234210838292	-6165.60633856363\\
1175.5343390347	20.5834932377404	-3345.73952495871\\
988.38033526207	20.1298896455956	-2063.31883472729\\
1138.10353828017	20.9644740014702	-3214.46114175776\\
1063.24193677112	20.4523844297694	-2460.9008092425\\
1212.96513978922	20.0969100978248	-2276.33023037296\\
920.537008894492	20.8795392008119	-2140.3860895709\\
1070.26021191259	20.4125656098201	-2042.98820034025\\
995.398610403543	20.3007876575645	-1610.95936002121\\
1145.12181342165	22.9543589123909	-23120.4415787652\\
957.967809649018	20.6853890033957	-2373.56291224731\\
1107.69101266712	20.1967351409603	-1990.64220505578\\
1032.82941115807	21.2073867170595	-6017.89200868464\\
1182.55261417617	20.5374628547673	-1911.5128239636\\
939.252409271755	20.0641025025614	-1156.46344463651\\
1088.97561228986	20.8069877361785	-2434.81847548121\\
1014.11401078081	20.374171820563	-1873.58832083168\\
1163.83721379891	20.2654433120322	-1800.89171010165\\
976.68321002628	21.9137085400362	-8628.04869332279\\
1126.40641304438	20.6325531000195	-2452.73456717158\\
1051.54481153533	20.163132522022	-2134.68176193694\\
1201.26801455343	21.0687446559813	-4234.63089143399\\
929.894709083123	20.4939034079336	-1368.55414308918\\
1079.61791210123	20.020474394238	-972.489790329851\\
1004.75631059217	20.7232050349788	-2512.58108239023\\
1154.47951361028	20.3248099172824	-2024.95242446256\\
967.325509837649	20.2193875069569	-1410.91831884023\\
1117.04871285575	21.3371645230815	-5384.08395909489\\
1042.1871113467	20.5678439212738	-3360.11152068196\\
1191.9103143648	20.1188718019223	-1643.00836921767\\
948.610109460386	20.9344530714831	-2280.48070646782\\
1098.33331247849	20.4389373209387	-1381.9479243445\\
1023.47171096944	20.0859595302659	-2159.22019946929\\
1173.19491398754	20.8542088978385	-4428.73537032583\\
986.040910214912	20.399621410444	-2677.62065124825\\
1135.76411323301	20.288919818529	-2097.31348157724\\
1060.90251172396	22.5851368408052	-14770.4534831523\\
1210.62571474207	20.6673010405684	-3035.8333203509\\
925.215858988808	20.1854880772299	-1404.00778126411\\
1074.93906200691	21.1557374070243	-2968.99749202948\\
1000.07746049786	20.5226919491902	-1829.94064815059\\
1149.80066351596	20.0531895509529	-1877.87801813504\\
962.646659743333	20.7848496318856	-2039.52202542302\\
1112.36986276144	20.3616501979014	-2178.86337417036\\
1037.50826125238	20.2538243814759	-2857.0097900934\\
1187.23146427049	21.6885133869349	-5900.67272011313\\
943.93125936607	20.6158218553902	-2415.50457064646\\
1093.65446238417	20.1520164781574	-1178.503653851\\
1018.79286087512	21.0311767596404	-3229.77521530847\\
1168.51606389322	20.4798554080628	-3030.74549843549\\
981.362060120596	20.0059293111704	-1762.86121341124\\
1131.0852631387	20.6977397092165	-2678.21037219948\\
1056.22366162965	20.3087512100921	-2122.27149891213\\
1205.94686464775	20.2042614898114	-2587.31844114981\\
934.573559177439	21.2460020051707	-2748.57553659005\\
1084.29676219554	20.5474609579531	-2543.99576071559\\
1009.43516068649	20.1042208712698	-1714.70702300666\\
1159.15836370459	20.8971661483541	-3456.16219401572\\
972.004359931965	20.4212822513952	-2660.50237092537\\
1121.72756295007	20.0713827696333	-1237.41132399154\\
1046.86596144102	20.82226432439	-3317.13215514261\\
1196.58916445912	20.3825928832984	-2114.6416793047\\
953.288959554702	20.2732322234588	-1655.34743356434\\
1103.0121625728	22.1137239394688	-7132.47287805901\\
1028.15056106375	20.6439370778991	-3403.57542096107\\
1177.87376408186	20.1705651637107	-1945.61892173082\\
990.719760309227	21.0957653291661	-4012.87259615\\
1140.44296332733	20.5033934154087	-2291.44771005294\\
1065.58136181828	20.0386478578984	-1762.89870546434\\
1215.30456483638	20.756636636066	-5086.19149245658\\
916.73544319286	20.3451485266449	-1603.19074072525\\
1066.45864621096	20.238445302549	-1950.53880577965\\
991.597044701912	21.4940232796508	-5455.93571325493\\
1141.32024772001	20.5941108085461	-2235.0852646831\\
954.166243947386	20.1372508924463	-1449.51405579387\\
1103.88944696549	20.9856283953633	-1909.18429170195\\
1029.02784545644	20.4614531230207	-2845.93064752845\\
1178.75104847454	20.0277441211469	-1432.68203223759\\
935.450843570123	20.736351061389	-2129.57282198338\\
1085.17404658823	20.3329086094489	-2171.48217648402\\
1010.31244507917	20.2269896372296	-1964.0487931989\\
1160.03564809728	21.3924505669707	-5156.08358695544\\
972.881644324649	20.5782407166347	-2929.1361231253\\
1122.60484734275	20.1262139552631	-939.551010223755\\
1047.7432458337	20.9542509623514	-3742.97962577787\\
1197.4664488518	20.4478816798317	-2610.82365587834\\
926.093143381492	20.0932579519437	-1416.06447966487\\
1075.81634639959	20.8709540857274	-2395.0901925458\\
1000.95474489054	20.4082337777016	-1789.72927186656\\
1150.67794790865	20.2968215851608	-2308.10388877244\\
963.523944136018	22.8310316230676	-16144.292228876\\
1113.24714715412	20.6793028957478	-2979.05476583781\\
1038.38554564507	20.1929806054082	-2675.00242910053\\
1188.10874866317	21.1894149949044	-3878.91252545823\\
944.808543758755	20.5325097063581	-2118.06179417869\\
1094.53174677686	20.0604639780477	-1314.94275130994\\
1019.67014526781	20.7995085371429	-2662.63922799152\\
1169.39334828591	20.3699835639305	-2836.90229505417\\
982.23934451328	20.261561924602	-2231.87190404757\\
1131.96254753138	21.8287613718314	-6826.13512293478\\
1057.10094602233	20.6269312135401	-2331.40762131176\\
1206.82414904043	20.1594229207604	-2232.26569137885\\
921.414293287176	21.0558540517488	-2359.27393973392\\
1071.13749630528	20.4891963183526	-1952.37498261275\\
996.275894796227	20.0168390049455	-1371.70571719591\\
1145.99909781433	20.7167384665652	-1824.89475719589\\
958.845094041702	20.3207782442417	-1831.79565263807\\
1108.5682970598	20.215596456142	-2323.91263932896\\
1033.70669555075	21.3122633299946	-6738.49737726468\\
1183.42989856886	20.5626980133151	-1766.18827161738\\
940.129693664439	20.1152050855383	-1376.83631509375\\
1089.85289668254	20.9248568310454	-2468.75086556547\\
1014.99129517349	20.4344949190888	-1986.71086661787\\
1164.71449819159	20.0823130111829	-1675.20135646694\\
977.560494418965	20.8460373036541	-3327.61088813324\\
1127.28369743707	20.3953402239989	-2409.76796084131\\
1052.42209592802	20.2849837217305	-2246.86595106525\\
1202.14529894612	22.4632322524349	-15967.3640486238\\
930.771993475808	20.6613822293335	-1536.98621895055\\
1080.49519649391	20.1817497948544	-1341.11652895313\\
1005.63359498486	21.1399001753152	-3484.92285335614\\
1155.35679800296	20.5178260881031	-2384.83233278923\\
968.202794230333	20.0495534105293	-1600.58925158054\\
1117.92599724844	20.7776630191297	-3702.04453234711\\
1043.06439573938	20.3575045433357	-2783.56629846816\\
1192.78759875749	20.2499678709886	-1454.53396657613\\
949.48739385307	21.6309679673935	-4505.99487482356\\
1099.21059687117	20.610332186871	-1369.51097039087\\
1024.34899536212	20.1483193682111	-2494.82314151485\\
1174.07219838022	21.0193435038308	-4763.92047995008\\
986.918194607596	20.475220602148	-2785.04738856849\\
1136.6413976257	20.000673917358	-1574.18587157071\\
1061.77979611665	20.6887955323216	-2636.72360995019\\
1211.50299913475	20.3029955114438	-2380.25731491107\\
919.074868240018	20.1988234517685	-1694.99617958096\\
1068.79807125812	21.217736697846	-3887.55303421871\\
993.936469749069	20.5402276876225	-2210.52000158355\\
1143.65967276717	20.0989399757979	-1294.24405405139\\
956.505668994544	20.8843730971253	-2609.15705304649\\
1106.22887201265	20.4149797424587	-1732.69797780203\\
1031.3672705036	20.0661243437277	-2046.67195632725\\
1181.0904735217	20.8111878609944	-2285.16558271958\\
937.790268617281	20.3765049870508	-1602.24882789265\\
1087.51347163538	20.2676033648068	-1805.24527844941\\
1012.65187012633	21.9654161308348	-7782.67851102126\\
1162.37507314443	20.6356963158111	-2664.89121942235\\
975.221069371807	20.1651953188341	-2122.24092062743\\
1124.94427238991	21.0760784548165	-3005.89540360918\\
1050.08267088086	20.4965292705192	-2472.72769062162\\
1199.80587389896	20.0333978808829	-1724.64007900559\\
928.43256842865	20.7467814372418	-1637.87978213757\\
1078.15577144675	20.3392411522484	-1454.67191813935\\
1003.2941699377	20.2329215364717	-1896.14376242662\\
1153.0173729558	21.441774391158	-5530.4999517008\\
965.863369183175	20.5864273296169	-1488.10074647672\\
1115.58657220128	20.131933090114	-2320.14809626581\\
1040.72497069223	20.9702528063074	-4893.3977728501\\
1190.44817371033	20.4548949722558	-2448.55727121096\\
947.147968805913	20.0224938788409	-1114.55917948003\\
1096.87117182402	20.7268277838443	-1808.75153483489\\
1022.00957031496	20.3270547788156	-2197.39157388224\\
1171.73277333307	20.2214964982358	-2743.81982204063\\
984.578769560438	21.351734725085	-5490.45664226075\\
1134.30197257854	20.5707177128005	-2640.72151835647\\
1059.44037106949	20.1209100963608	-1404.32013767705\\
1209.16357408759	20.9398693929459	-3719.48512443323\\
923.753718334334	20.4414138185485	-1497.2544060134\\
1073.47692135244	20.0879861243503	-1528.59925729736\\
998.615319843385	20.8588054201628	-2258.38582870092\\
1148.33852286149	20.4020069812995	-2024.49217733245\\
961.18451908886	20.2911107569683	-1737.9709293498\\
1110.90772210696	22.6532609533269	-13577.3931785193\\
1036.04612059791	20.6706126128609	-4187.17731308463\\
1185.76932361601	20.1875671700623	-1584.85084442425\\
942.469118711597	21.1648118323479	-3031.571541992\\
1092.1923217297	20.5254074691725	-1575.98468766013\\
1017.33072022065	20.0552099133775	-1757.8627096276\\
1167.05392323875	20.7888826461269	-3542.77458288486\\
979.899919466123	20.3639593408426	-2033.26322837515\\
1129.62312248423	20.2559703826875	-1936.36585016267\\
1054.76152097517	21.7238363506164	-6609.84442348083\\
1204.48472399328	20.6188901748686	-3263.92029224387\\
933.111418522965	20.1540721607859	-1391.4231068848\\
1082.83462154107	21.0378918193962	-2966.27405639395\\
1007.97302003202	20.4824404686603	-2001.87780012104\\
1157.69622305012	20.0115869582596	-2021.23555638617\\
970.542219277491	20.7075176462569	-3103.4458862428\\
1120.26542229559	20.3149749230993	-2190.89317836241\\
1045.40382078654	20.2101318707165	-2253.65048376287\\
1195.12702380464	21.2789347635957	-4592.58631281064\\
951.826818900228	20.5553247646354	-2011.04890015837\\
1101.55002191833	20.1099135203478	-818.089723131076\\
1026.68842040928	20.9113266078388	-4359.64291925366\\
1176.41162342738	20.4281121580665	-3007.13258902768\\
989.257619654754	20.0770486683288	-1938.82249999362\\
1138.98082267286	20.8344565943733	-2714.03490010667\\
1064.11922116381	20.3891848804217	-2331.60701195625\\
1213.84242418191	20.2793151357001	-2993.03388161063\\
917.905155716439	22.2904379251306	-4227.10991538469\\
1067.62835873454	20.6529256825784	-2687.27429120106\\
992.766757225491	20.1763590735772	-1911.05644154395\\
1142.48996024359	21.118059403711	-3025.2793936013\\
955.335956470965	20.5108466748498	-2020.52067313684\\
1105.05915948907	20.0443021602523	-1194.0698823006\\
1030.19755798002	20.7674420520997	-3709.92556997503\\
1179.92076099812	20.3515404300618	-1457.29804993666\\
936.620556093702	20.244411330719	-1733.73068823105\\
1086.3437591118	21.5593239496392	-4468.59403461443\\
1011.48215760275	20.6024764390062	-2385.00061387614\\
1161.20536062086	20.1429859432926	-2058.83746031075\\
974.051356848228	21.0027924171897	-4134.2886821183\\
1123.77455986633	20.4685665949923	-1284.64172059396\\
1048.91295835728	20.0079501164024	-1605.05038169874\\
1198.63616137538	20.7012141431462	-3098.60320196339\\
927.262855905071	20.3109709168635	-1394.13056361985\\
1076.98605892317	20.2063563559681	-1747.64734943481\\
1002.12445741412	21.257444424274	-3472.98315273459\\
1151.84766043222	20.5502605045579	-2862.37143187659\\
964.693656659596	20.1062532788858	-1142.58328945914\\
1114.4168596777	20.9021764238831	-3789.85901202706\\
1039.55525816865	20.4237163677266	-3186.6246151683\\
1189.27846118675	20.073405928096	-2176.74088080267\\
945.978256282334	20.8265865040974	-2149.97471239276\\
1095.70145930044	20.3849428512584	-1680.5601004009\\
1020.83985779138	20.2754021496865	-1683.92901347354\\
1170.56306080949	22.1752399758854	-12465.2177765098\\
983.409057036859	20.6471334937928	-3150.53776412886\\
1133.13226005496	20.172633082008	-2122.63245343398\\
1058.27065854591	21.1035907273376	-3553.05252075107\\
1207.99386156401	20.5060479179452	-2211.28277556973\\
922.584005810755	20.0406671724206	-1224.48332875168\\
1072.30720882886	20.7604723392834	-2456.53314640801\\
997.445607319806	20.3474277178869	-1522.29590547129\\
1147.16881033791	20.2405739296782	-1532.48804376439\\
960.014806565281	21.5161379233136	-3967.23079659589\\
1109.73800958338	20.5970875139662	-2974.13159255474\\
1034.87640807433	20.1392981262229	-2725.452625904\\
1184.59961109243	20.9916835291072	-2675.42615209133\\
941.299406188018	20.463987514427	-2032.86616943221\\
1091.02260920612	20.0297633404914	-1374.3616613574\\
1016.16100769707	20.7400549810983	-2592.01322699774\\
1165.88421071517	20.3351668049761	-2333.91324040403\\
978.730206942544	20.22910621295	-1950.24367974668\\
1128.45340996065	21.4093458187272	-4711.48040877175\\
1053.59180845159	20.5811542409981	-2746.58219910564\\
1203.3150114697	20.128255612333	-2035.98603513018\\
931.941705999386	20.9599025507555	-2108.63907713473\\
1081.66490901749	20.4503806489321	-1919.75967870969\\
1006.80330750844	20.0952866674767	-1601.13390854998\\
1156.52651052654	20.8757054625243	-3593.51308990319\\
969.372506753912	20.410638205227	-2344.92014270128\\
1119.09570977201	20.2990236871351	-2512.29028200881\\
1044.23410826296	22.8995329416979	-25293.8016818382\\
1193.95731128107	20.6826768891424	-2215.69416924932\\
950.657106376649	20.1950657623496	-1703.94213088053\\
1100.38030939475	21.1992982533196	-1821.23834764271\\
1025.5187078857	20.5352577443548	-3396.00959127882\\
1175.2419109038	20.0624852601327	-2307.68474582266\\
988.087907131175	20.8036509425318	-3464.4966098034\\
1137.81111014928	20.3723085684148	-2178.80756971045\\
1062.94950864023	20.2637171937336	-2183.37257209635\\
1212.67271165833	21.8746600308992	-10658.4963196123\\
920.244580763597	20.6300488331887	-1932.05776180224\\
1069.9677837817	20.1614832710317	-1829.2614353511\\
995.106182272649	21.0629673985639	-3095.9867820976\\
1144.82938529075	20.4918082999542	-1436.96919104076\\
957.675381518123	20.0188587208579	-1674.5837373443\\
1107.39858453623	20.7203224599502	-2605.03305922899\\
1032.53698302717	20.3230166310531	-2880.8608220356\\
1182.26018604528	20.2177017870975	-1739.52641189025\\
938.95998114086	21.325896370366	-3509.13733429552\\
1088.68318415896	20.5655526109239	-2129.15746808356\\
1013.82158264991	20.1172418040092	-1606.66232818563\\
1163.54478566801	20.9301641689133	-3523.58685251232\\
976.390781895386	20.4369605083853	-2512.32279234666\\
1126.11398491349	20.0843386457744	-1819.52130173224\\
1051.25238340444	20.8505610842674	-3215.55799186517\\
1200.97558642254	20.3977166357094	-2223.61458669953\\
929.602280952229	20.2871692451662	-1199.46801546697\\
1079.32548397033	22.5308147663693	-11195.115313373\\
1004.46388246128	20.6646638482151	-2404.17973172826\\
1154.18708547938	20.1838259759222	-1760.25540325597\\
967.033081706754	21.1486220789199	-3173.23516379838\\
1116.75628472486	20.5205258652135	-3333.76381607103\\
1041.89468321581	20.0515734121674	-2203.05216377456\\
1191.61788623391	20.7816441574927	-2786.42849770677\\
948.317681329491	20.3598059810059	-1275.9903322449\\
1098.04088434759	20.2521093853181	-1315.49548495138\\
1023.17928283854	21.6620340124192	-7080.4261143233\\
1172.90248585665	20.6133767592819	-3774.26897471713\\
985.748482084017	20.1503728286133	-2291.94109947904\\
1135.47168510212	21.0258780903366	-3669.26288976715\\
1060.61008359307	20.477792608713	-1986.74392625229\\
1210.33328661117	20.0043124757744	-1868.38962537436\\
924.923430857913	20.6949740399164	-1748.050138114\\
1074.64663387602	20.3069778510553	-1961.48009926791\\
999.785032366964	20.2025869332331	-1496.23401302939\\
1149.50823538507	21.237084808909	-4223.17147354353\\
962.354231612439	20.5452283799945	-1881.35847228535\\
1112.07743463054	20.1025954719069	-1767.07393438844\\
1037.21583312149	20.8931944165278	-4938.0872712163\\
1186.93903613959	20.4193390141733	-2120.44899642643\\
943.638831235176	20.0697645265182	-1786.55485614845\\
1093.36203425328	20.8188316927241	-2050.14749757015\\
1018.50043274423	20.3807163183506	-1893.49952522831\\
1168.22363576233	20.2714982885192	-2488.75019767069\\
981.069631989702	22.0661415163256	-10195.476800985\\
1130.7928350078	20.6413907946807	-2548.30175191897\\
1055.93123349875	20.1689118766491	-2014.94661535361\\
1205.65443651686	21.0896089414563	-4066.90660460375\\
934.281131046544	20.5012756322147	-1931.42699169654\\
1084.00433406465	20.0370324520839	-1910.33979440582\\
1009.1427325556	20.7535863663317	-2650.09653010658\\
1158.8659355737	20.343328041641	-2511.714767907\\
971.71193180107	20.2367440538195	-2426.13004964505\\
1121.43513481917	21.4771861738163	-5300.48767344709\\
1046.57353331012	20.5917381206747	-2712.40067921996\\
1196.29673632822	20.1356138850891	-1658.29605297493\\
952.996531423807	20.9808419271596	-2732.65581872997\\
1102.71973444191	20.4594304521817	-1087.8124689011\\
1027.85813293286	20.0261287125904	-2213.34090359069\\
1177.58133595096	20.7334045443795	-3120.03913599541\\
990.427332178333	20.3311047593066	-2264.76113792663\\
1140.15053519644	20.2252979204988	-1983.63764363238\\
1065.28893368738	21.37945309824	-4602.85086465509\\
1215.01213670549	20.575917983449	-4410.29981832261\\
917.32029945465	20.1245813235612	-1523.03259154541\\
1067.04350247275	20.9497786104244	-3408.55153185018\\
992.181900963701	20.4458870664259	-2312.45695314034\\
1141.9051039818	20.0916354243633	-1439.3554180464\\
954.751100209176	20.8671849539555	-2654.03900714881\\
1104.47430322728	20.4063140624713	-1300.79328060786\\
1029.61270171823	20.2950621704773	-2379.32691713111\\
1179.33590473633	22.7762678699182	-20291.966554968\\
936.035699831913	20.6766164482379	-2054.37678864769\\
1085.75890285002	20.1913137172232	-1931.6486078924\\
1010.89730134096	21.1816818961648	-3639.68103102218\\
1160.62050435907	20.5303178865351	-2558.54617235635\\
973.466500586438	20.05884715639	-1977.274180032\\
1123.18970360454	20.7962170872359	-2002.27642459973\\
1048.32810209549	20.3681267790291	-2112.61824491297\\
1198.05130511359	20.2598395929872	-2442.31260946899\\
926.677999643281	21.7943261648575	-3978.6752014396\\
1076.40120266138	20.6244471660634	-2151.25155131036\\
1001.53960115233	20.1577755968075	-1682.85275087263\\
1151.26280417044	21.0502471307229	-3867.88149850258\\
964.108800397807	20.4871122013272	-1559.31710322523\\
1113.83200341591	20.0152231201834	-1722.47391427581\\
1038.97040190686	20.7138864307545	-4060.39170546749\\
1188.69360492496	20.3189900874285	-2460.7309959498\\
945.393400020544	20.2139136297858	-1675.81616951018\\
1095.11660303865	21.3016964028966	-2426.24727586181\\
1020.2550015296	20.5604218846316	-2152.80264997703\\
1169.9782045477	20.1135763204672	-2361.51466543624\\
982.82420077507	20.9206529884973	-3853.49886652168\\
1132.54740379317	20.4325267479857	-2279.85066713708\\
1057.68580228412	20.0806928673876	-1478.79196043574\\
1207.40900530222	20.8424465139221	-3292.72513414412\\
921.999149548966	20.3934427063717	-1476.1327310807\\
1071.72235256707	20.2832374366031	-1515.42777732886\\
996.860751058017	22.4095208183966	-12928.6173509103\\
1146.58395407612	20.6587686782362	-1932.67361411674\\
959.429950303491	20.180089991197	-1601.08871763072\\
1109.15315332159	21.1330548765761	-4045.45859457581\\
1034.29155181254	20.5156724648482	-3596.4689136529\\
1184.01475483065	20.0479375339991	-1336.6201739525\\
940.714549926228	20.7744983342066	-2302.97779306873\\
1090.43775294433	20.3556664317152	-1652.37751117789\\
1015.57615143528	20.2482564256583	-1804.03337938771\\
1165.29935445338	21.6076058588186	-7811.2447327637\\
978.145350680754	20.607905856398	-2750.73978175995\\
1127.86855369886	20.1466774669216	-2239.82639151907\\
1053.00695218981	21.0141847274668	-3638.3195847877\\
1202.73015520791	20.4731681405273	-2449.75861988027\\
931.356849737597	20.0030997308285	-1312.37502008522\\
1081.0800527557	20.6929077803812	-2040.12187036974\\
1006.21845124665	20.3056492232007	-1870.52754418024\\
1155.94165426475	20.2013317866703	-1878.08117222083\\
968.787650492123	21.2305284027066	-3686.9528416831\\
1118.51085351023	20.5435580242126	-3057.56259237006\\
1043.64925200117	20.1013767225294	-2296.04471604097\\
1193.37245501928	20.8902364779201	-2687.46552770544\\
950.07225011486	20.4178839318158	-1734.39092419663\\
1099.79545313296	20.068551002745	-893.677397498676\\
1024.93385162391	20.8162716231772	-3955.62974961657\\
1174.65705464201	20.3793108665676	-3085.45109637463\\
987.503050869386	20.2701989967435	-2327.75428519667\\
1137.22625388749	22.0315364884472	-8328.4418464461\\
1062.36465237844	20.6394873386103	-2661.16519251493\\
1212.08785539654	20.167672514465	-2427.2590199095\\
919.659724501808	21.0850502801155	-2388.10596387507\\
1069.38292751991	20.4996906578053	-2214.71356656473\\
994.521326010859	20.0358209176234	-1532.83426433351\\
1144.24452902896	20.7513091812177	-1745.42710926576\\
957.090525256333	20.341964336589	-1992.247271618\\
1106.81372827444	20.2354690719308	-1688.88773919402\\
1031.95212676538	21.4650189538942	-7897.02621975416\\
1181.67532978349	20.5899636128847	-1918.1001509264\\
938.375124879071	20.1343865769092	-1239.84266785156\\
1088.09832789717	20.9772848623508	-3031.82467155892\\
1013.23672638812	20.4579162487355	-2150.57995072001\\
1162.95992940622	20.0249171300575	-1431.57524622551\\
975.805925633596	20.731204217293	-3111.70925852145\\
1125.5291286517	20.3297534367939	-1819.02394809016\\
1050.66752714265	20.2240300242821	-2151.56575226046\\
1200.39073016075	21.3699878081372	-5275.48233204704\\
929.017424690439	20.5741806022814	-1458.16003162524\\
1078.74062770854	20.1233572472588	-1057.07179876346\\
1003.87902619949	20.9464522265948	-2874.49929274363\\
1153.60222921759	20.4443937441854	-2231.89383393497\\
966.448225444965	20.0904187811425	-1059.30086454108\\
1116.17142846307	20.864376404842	-4147.56295316666\\
1041.30982695402	20.4048764892544	-2912.14001859287\\
1191.03302997212	20.2937439200788	-2174.84129043777\\
947.732825067702	22.7352261939486	-11707.2919354121\\
1097.4560280858	20.6746089573111	-1771.44283608221\\
1022.59442657675	20.1900642644703	-2139.66468549605\\
1172.31762959486	21.1759790636708	-5621.24265485247\\
985.163625822228	20.5286778409136	-3007.88138802046\\
1134.88682884033	20.0576346522925	-1982.83625441397\\
1060.02522733128	20.7937614021876	-2610.06411909756\\
1209.74843034938	20.3667360519688	-2127.807097801\\
924.338574596123	20.258548932763	-1364.0767685933\\
1074.06177761423	21.7697857203016	-5881.7489426866\\
999.200176105175	20.6225899267992	-1941.45276454126\\
1148.92337912328	20.1565406538777	-1847.49700441298\\
961.769375350649	21.0460893446618	-2588.26559662661\\
1111.49257836875	20.4855522743912	-2463.19632301606\\
1036.6309768597	20.0140111344279	-2423.43213904492\\
1186.3541798778	20.7117561296444	-2636.4957613839\\
943.053974973386	20.31765044595	-2089.61678159143\\
1092.77717799149	20.2126523401483	-1237.91713994345\\
1017.91557648244	21.2939582330614	-4156.48908706733\\
1167.63877950054	20.5587191479203	-3121.17156613841\\
980.484775727912	20.1123550951097	-1839.12032934703\\
1130.20797874601	20.917524099081	-3284.52358387163\\
1055.34637723696	20.4310531064451	-2307.54190975155\\
1205.06958025507	20.0794779648449	-2303.03796296056\\
933.696274784755	20.8397696012297	-2268.25975904092\\
1083.41947780286	20.3920216570575	-2374.7878191709\\
1008.55787629381	20.2819289561386	-1800.62586418093\\
1158.28107931191	22.3695115804873	-14326.1614525263\\
971.127075539281	20.6568152844607	-3077.35109209026\\
1120.85027855738	20.1788457959698	-1775.21774562222\\
1045.98867704833	21.1279951912143	-4565.16635343204\\
1195.71188006643	20.5140608291932	-2146.97411543157\\
952.411675162018	20.0467256925576	-1611.57850109341\\
1102.13487818012	20.7721364409466	-1111.98080372933\\
1027.27327667107	20.3542896053827	-2872.83856984003\\
1176.99647968917	20.2469738619671	-2480.30586328341\\
989.842475916543	21.5908848249828	-6230.66256917114\\
1139.56567893465	20.6060914908315	-2336.53630805595\\
1064.70407742559	20.1454465391063	-2012.43914127279\\
1214.4272804437	21.0103547437579	-6239.18585959789\\
918.490011978229	20.4716317678873	-1874.99363436814\\
1068.21321499633	20.0103747590538	-1847.61026588308\\
993.35161348728	20.705409319618	-2557.11200296312\\
1143.07481650538	20.3136390253866	-1412.02469090624\\
955.920812732754	20.208872679541	-1766.69528000196\\
1105.64401575086	21.2716374934839	-3018.4596423273\\
1030.78241424181	20.5536330630572	-2944.57939922804\\
1180.50561725991	20.1086931617092	-1151.23677884889\\
937.205412355492	20.9082573766383	-2312.745505256\\
1086.92861537359	20.4266448238577	-2029.91569140813\\
1012.06701386454	20.0758342654337	-1805.9064335441\\
1161.79021688265	20.8318201466726	-3293.64916881823\\
974.636213110017	20.3877691304662	-2472.58657111892\\
1124.35941612812	20.2780097814814	-1265.61282223502\\
1049.49781461907	22.2515059937387	-12850.8399259398\\
1199.22101763717	20.6509893738315	-2936.68330355776\\
927.84771216686	20.1751165359788	-1231.41954642103\\
1077.57091518496	21.1131800453358	-2888.0882978387\\
1002.70931367591	20.5092441135973	-2187.92245346726\\
1152.43251669401	20.0430904606117	-2116.60727179542\\
965.278512921386	20.7651093382503	-1827.73593033488\\
1115.00171593949	20.3501680620093	-2557.54252820674\\
1040.14011443044	20.2431313505356	-2642.56339404204\\
1189.86331744854	21.5444086960732	-5633.92722797359\\
946.563112544123	20.6006756796018	-1699.89193618024\\
1096.28631556223	20.1417562655644	-1606.22648518863\\
1021.42471405317	20.9990587890624	-3636.33637434516\\
1171.14791707128	20.4670377609762	-3145.5289461339\\
983.993913298649	20.0321863698386	-2215.38010493928\\
1133.71711631675	20.7445306894841	-2972.15812245293\\
1058.8555148077	20.337881654885	-1700.62616045544\\
1208.5787178258	20.2316489707269	-1469.4858494806\\
923.168862072545	21.4306574942709	-2906.02069902584\\
1072.89206509065	20.5846654878542	-2018.62669715222\\
998.030463581596	20.1307069019557	-1398.67818430057\\
1147.7536665997	20.9667768211215	-3092.99190008201\\
960.59966282707	20.4533878678147	-1895.06964946626\\
1110.32286584517	20.0977219693333	-2160.2002358171\\
1035.46126433612	20.8814671421651	-4943.42263850363\\
1185.18446735422	20.4135306098228	-1816.13036056421\\
941.884262449807	20.3016704119608	-2005.56620240051\\
1091.60746546791	22.9817777066084	-19265.9814171877\\
1016.74586395886	20.6867494164594	-2450.09728980618\\
1166.46906697696	20.1975702523946	-2203.83870955278\\
979.315063204333	21.2114940677171	-4809.92410208321\\
1129.03826622244	20.5385676564649	-2499.98963837422\\
1054.17666471338	20.0649111996282	-1917.75777542627\\
1203.89986773149	20.8086638700154	-3544.08682415234\\
932.526562261176	20.375104537984	-1532.41183970003\\
1082.24976527928	20.2663070109875	-1937.71374670045\\
1007.38816377023	21.9340091780856	-7054.74175280027\\
1157.11136678833	20.6338086589765	-3032.27115264381\\
969.957363015702	20.1639574752138	-2172.21993826468\\
1119.6805660338	21.0716629758653	-3816.76706076433\\
1044.81896452475	20.4949528183439	-2816.5056150162\\
1194.54216754286	20.0212822013872	-1331.34340713911\\
951.241962638439	20.7246515128687	-2119.73063608712\\
1100.96516565654	20.3257074261806	-804.068693091921\\
1026.10356414749	20.2202308566462	-2675.12842741761\\
1175.82676716559	21.3429259465112	-5744.15479214545\\
988.672763392964	20.5689921442063	-2768.16256914977\\
1138.39596641107	20.1196870123872	-1883.67534910084\\
1063.53436490202	20.9366121589746	-3251.30671320068\\
1213.25756792012	20.4399271858655	-3452.23676823631\\
920.829437025387	20.0867701017723	-1452.80665234561\\
1070.55264004349	20.8560425612919	-2694.37448115612\\
995.691038534438	20.4005750224984	-1734.95640647669\\
1145.41424155254	20.2897958293725	-1279.0830101709\\
958.260237779912	22.6123615615978	-12491.4480777425\\
1107.98344079801	20.668623646413	-2727.10864503\\
1033.12183928896	20.1863195176876	-2691.69940788092\\
1182.84504230707	21.159342665864	-3352.05335662443\\
939.54483740265	20.523777096826	-1696.79126415546\\
1089.26804042075	20.0539976697529	-1515.51816874762\\
1014.4064389117	20.7864593209997	-2686.99882581533\\
1164.1296419298	20.3625733366299	-2018.85189754565\\
976.975638157175	20.2546824797161	-2212.2290125952\\
1126.69884117528	21.7023350459188	-6524.36767481018\\
1051.83723966623	20.6170475811809	-2762.85135775631\\
1201.56044268433	20.1528386006845	-1797.94359973527\\
930.187137214018	21.0338503789465	-2039.43703947417\\
1079.91034023212	20.4808885534862	-1499.18542671696\\
1005.04873872307	20.0067376641521	-1635.45019876453\\
1154.77194174117	20.6991271549514	-2866.58538387365\\
967.617937968544	20.3096386899734	-1592.5423057098\\
1117.34114098665	20.2050992123086	-2744.60463509277\\
1042.4795394776	21.2505385343194	-5795.8091284202\\
1192.2027424957	20.5485795942482	-2088.58697937839\\
948.902537591281	20.1050337455104	-1199.72770388823\\
1098.62574060938	20.899164115424	-1764.64194802074\\
1023.76413910033	20.4222552190309	-2759.99665054865\\
1173.48734211843	20.072191984756	-2400.0305904196\\
986.333338345807	20.8239889754996	-3706.42234263458\\
1136.05654136391	20.3835322998194	-2200.25510114683\\
1061.19493985486	20.2740998580666	-1887.81059113248\\
1210.91814287296	22.1380781673151	-12243.7426820912\\
925.508287119702	20.6452138255506	-1694.25449850896\\
1075.2314901378	20.1713921552921	-1967.71752772454\\
1000.36988862875	21.0988778733263	-2966.21429915085\\
1150.09309164686	20.5044542421115	-2587.66574039466\\
962.939087874228	20.0394555750992	-1571.98848795147\\
1112.66229089233	20.7581678463351	-3181.63257753507\\
1037.80068938328	20.3460597230925	-3009.73237987351\\
1187.52389240138	20.2392964765328	-2055.91441308569\\
944.223687496965	21.502720981314	-3759.33060566739\\
1093.94689051507	20.5953000369807	-1613.68328521635\\
1019.08528900602	20.1380696549446	-1613.1377490153\\
1168.80849202412	20.9880407203862	-4736.29412917739\\
981.654488251491	20.462466068945	-2570.91389360256\\
1131.37769126959	20.0285518134243	-1408.15068407486\\
1056.51608976054	20.7378298401754	-2569.30807284352\\
1206.23929277864	20.3338114346665	-2673.77701039959\\
934.865987308334	20.2278360088857	-1757.72898922469\\
1084.58919032644	21.3991192367097	-3916.69489571348\\
1009.72758881739	20.5794047717096	-2404.03121225697\\
1159.45079183549	20.127030501383	-2086.89585563675\\
972.296788062859	20.9565033490492	-3846.76700965856\\
1122.01999108096	20.4488805038144	-1529.01123316766\\
1047.15838957191	20.0940693630108	-1788.85780979703\\
1196.88159259001	20.8728492574821	-3023.17373029167\\
953.581387685597	20.4091949081722	-1810.16570061899\\
1103.3045907037	20.2977020464508	-1106.40602793171\\
1028.44298919465	22.8584270322392	-24845.1624156448\\
1178.16619221275	20.680650355418	-2681.93191032885\\
991.012188440122	20.1938144607522	-2011.7762346638\\
1140.73539145822	21.193338755807	-3614.36462017278\\
1065.87378994917	20.5336078144823	-2532.74371627837\\
1215.59699296728	20.0612724558996	-3268.72013286455\\
916.260247480156	20.8011617235001	-1931.34994624867\\
1065.98345049826	20.370913026987	-2193.73940521317\\
991.121848989208	20.2624237168252	-2129.96337912588\\
1140.84505200731	21.846735172999	-6825.53791732644\\
953.691048234682	20.628176577306	-2172.02632215549\\
1103.41425125278	20.1602469003772	-1065.62594779304\\
1028.55264974373	21.0586852181855	-4934.51529020564\\
1178.27585276184	20.4902401954503	-2189.62153047095\\
934.975647857419	20.0176469090068	-1634.30838137456\\
1084.69885087552	20.7181695205483	-2768.34749037493\\
1009.83724936647	20.3216731716757	-2064.35867779941\\
1159.56045238457	20.2164383475086	-2211.7200531911\\
972.406448611945	21.3176583147311	-4857.2188124704\\
1122.12965163005	20.5638385877886	-1678.59827286054\\
1047.268050121	20.116019670277	-1795.47165113498\\
1196.9912531391	20.9269726853932	-3170.36690731318\\
925.617947668788	20.4354804349617	-1578.33000388211\\
1075.34115068689	20.0831232033784	-1919.48540494688\\
1000.47954917784	20.8478420679622	-2430.11620580775\\
1150.20275219594	20.3962901841499	-2441.52977917134\\
963.048748423314	20.285857573891	-1644.37455357104\\
1112.77195144142	22.4902145829833	-11690.5327451842\\
1037.91034993236	20.6626929078516	-3960.06013352059\\
1187.63355295047	20.1825800759105	-2057.55294543857\\
944.333348046051	21.1433664806175	-2892.31634680883\\
1094.05655106415	20.5189049609893	-1530.79655021383\\
1019.1949495551	20.0503613894115	-1497.89408765512\\
1168.9181525732	20.7792520777741	-4006.64615045771\\
981.764148800576	20.3584246098197	-2377.74956408576\\
1131.48735181868	20.2508241809406	-1720.67034275976\\
1056.62575030963	21.6431357128666	-6069.04427221864\\
1206.34895332773	20.6115484527985	-3110.56023025605\\
920.939097574472	20.1491406067766	-1481.81879561939\\
1070.66230059257	21.021945697126	-3125.78953656635\\
995.800699083524	20.4762485436388	-1834.99170163838\\
1145.52390210163	20.001886879495	-1164.65992281498\\
958.369898328998	20.6908482992172	-2375.68813315803\\
1108.0931013471	20.3043217792671	-2261.50880724228\\
1033.23149983805	20.200077294691	-2740.04965166328\\
1182.95470285615	21.2240802853646	-3607.42520266112\\
939.654497951735	20.5418911351874	-1746.65839426079\\
1089.37770096984	20.1001582253459	-1544.1101511595\\
1014.51609946079	20.8872961245217	-2965.44463923377\\
1164.23930247889	20.4164308455323	-2127.26270026454\\
977.085298706261	20.0673376099579	-2018.35487896889\\
1126.80850172436	20.8137237294467	-2793.12269125564\\
1051.94690021531	20.3779070930346	-2379.6816254606\\
1201.67010323341	20.268900691121	-1981.84792506836\\
930.296797763104	21.9979409357584	-4979.19646081581\\
1080.02000078121	20.6375891940951	-1791.53661382942\\
1005.15839927216	20.1664336635578	-1745.30020860532\\
1154.88160229026	21.0805405106688	-4023.66433313349\\
967.727598517629	20.4981085438185	-1828.67726010423\\
1117.45080153573	20.0346093953505	-2426.84434239091\\
1042.58920002668	20.7490409032502	-3803.16303569213\\
1192.31240304478	20.340602043146	-1735.27253931933\\
949.012198140367	20.2341949015146	-1298.07831190573\\
1098.73540115847	21.4532218607742	-2609.24349431174\\
1023.87379964942	20.5881933603056	-3126.40539116926\\
1173.59700266752	20.133159646843	-2514.53709097332\\
986.442998894892	20.9737553233274	-4126.42415979121\\
1136.16620191299	20.4564044273488	-2338.64516044221\\
1061.30460040394	20.0237055202692	-1628.0098285602\\
1211.02780342205	20.7290119914216	-3172.5198917754\\
918.599672527314	20.3284034461665	-1777.11361317046\\
1068.32287554542	20.2227628854915	-2058.3071017504\\
993.461274036366	21.3607519644284	-4436.74165206123\\
1143.18447705447	20.5724471888308	-1624.05076663057\\
956.03047328184	20.1221335064231	-1724.47224437192\\
1105.75367629994	20.9431492864497	-2389.18811876733\\
1030.89207479089	20.4429026664594	-2636.55878869208\\
1180.61527780899	20.0892023493068	-1178.65795785291\\
937.315072904577	20.8615832981898	-2245.83253425998\\
1087.03827592268	20.4034407995549	-1994.14793965873\\
1012.17667441363	20.2924267847292	-2056.19618578711\\
1161.89987743173	22.6942203322103	-19371.4510206349\\
974.745873659103	20.6726076977958	-3184.11862799235\\
1124.46907667721	20.188815417206	-1230.56130305718\\
1049.60747516815	21.170356521509	-4350.21545276023\\
1199.33067818626	20.5270410428665	-2651.55954098252\\
927.957372715946	20.0564222394232	-1179.28230398667\\
1077.68057573405	20.7913166312044	-2189.24513721811\\
1002.818974225	20.3653469092749	-2006.44747983929\\
1152.5421772431	20.2572591981879	-2364.4952593072\\
965.388173470471	21.7463039979393	-5754.31205352477\\
1115.11137648857	20.6207376099827	-3154.4879268974\\
1040.24977497952	20.1553061768625	-2449.19373836657\\
1189.97297799763	21.0419711957149	-3621.14667976296\\
946.672773093209	20.4839950362576	-1551.74749401898\\
1096.39597611131	20.0127990819185	-1548.05553589545\\
1021.53437460226	20.7096332257103	-2736.6554851458\\
1171.25757762036	20.316312060571	-2765.35589858544\\
984.103573847734	20.2113917556921	-2472.45784001334\\
1133.82677686584	21.2863730731097	-4794.40309412772\\
1058.96517535679	20.5570201171348	-2046.42580932349\\
1208.68837837489	20.1111341632769	-1321.19129886951\\
923.27852262163	20.9144154116595	-2050.2172505029\\
1073.00172563973	20.4295815810507	-1762.4001425925\\
998.140124130681	20.078263233313	-1372.46241764397\\
1147.86332714878	20.8371063542081	-2772.32124985436\\
960.709323376156	20.3906023855258	-1825.84052915096\\
1110.43252639426	20.2806215248841	-2414.34636507494\\
1035.57092488521	22.3297965682386	-16730.0184929867\\
1185.29412790331	20.6548676361199	-2295.67222744145\\
941.993922998893	20.1776021585045	-1936.9854807083\\
1091.717126017	21.1229972538132	-2713.82778593545\\
1016.85552450794	20.5124522396531	-2209.03478123428\\
1166.57872752605	20.0455139027717	-2031.4607545005\\
979.424723753419	20.7697843835875	-3049.78994900762\\
1129.14792677152	20.3529142746852	-2216.82976181836\\
1054.28632526247	20.2456921657628	-2108.02053919614\\
1204.00952828057	21.5748038283301	-6415.8116052632\\
932.636222810261	20.6042816972931	-1797.70560294813\\
1082.35942582836	20.1442160328535	-1873.16442130438\\
1007.49782431931	21.0065575244	-3254.79740601664\\
1157.22102733742	20.4700979250255	-2680.71538104189\\
970.067023564787	20.0091624799018	-1986.5957652216\\
1119.79022658289	20.7033081751367	-2950.77410911841\\
1044.92862507384	20.3123043593284	-2480.31441746049\\
1194.65182809194	20.2076141765052	-1442.1787105285\\
951.351623187524	21.2644757756322	-3068.08384429847\\
1101.07482620563	20.5519449853068	-828.972762418601\\
1026.21322469658	20.1074730827548	-2471.02655188581\\
1175.93642771468	20.9052074142628	-4119.45822003629\\
988.78242394205	20.4251795648896	-2460.14956736399\\
1138.50562696015	20.074620020173	-1847.33395370362\\
1063.6440254511	20.8291968393973	-3027.80392700309\\
1213.3672284692	20.3863551244551	-3299.03020949239\\
917.429960003735	20.2767054551563	-1635.99927667678\\
1067.15316302184	22.213078652325	-9492.51995353739\\
992.291561512787	20.6490586604946	-2636.96851317287\\
1142.01476453089	20.1738745405154	-1491.95503735298\\
954.860760758261	21.108357644907	-3146.2858182286\\
1104.58396377636	20.5076445348989	-1388.78242631597\\
1029.72236226731	20.0418787994631	-1907.16458529246\\
1179.44556528542	20.7627861355636	-2650.75982836947\\
936.145360380998	20.348797161081	-1860.37956176469\\
1085.8685633991	20.2418522189381	-1964.94603601821\\
1011.00696189005	21.5300239570893	-5046.56528802476\\
1160.73016490815	20.5988793831124	-2680.64254771483\\
973.576161135524	20.1405269948205	-2069.15590308985\\
1123.29936415363	20.9953560253556	-2691.37001531505\\
1048.43776264458	20.4655114063014	-2314.51623989691\\
1198.16096566268	20.0309748578355	-2229.39754942927\\
926.787660192367	20.7422885677169	-1636.30339045207\\
1076.51086321047	20.3365235420967	-1969.39666225596\\
1001.64926170142	20.2303771982289	-1771.3339369647\\
1151.37246471952	21.4198534607762	-5331.30563575285\\
964.218460946893	20.5829078024039	-1627.09788022424\\
1113.941663965	20.1294810776112	-1898.08910259811\\
1039.08006245594	20.963326890729	-5011.47322571706\\
1188.80326547405	20.4518830985061	-2727.61424864826\\
945.50306056963	20.0965042014062	-1597.96381971691\\
1095.22626358773	20.8785780115534	-1897.60497309804\\
1020.36466207868	20.4120834349428	-1862.35227344054\\
1170.08786509678	20.3003464730881	-2749.13183772179\\
982.933861324155	22.9406508268091	-19755.503696328\\
1132.65706434226	20.6847098892482	-2800.676261738\\
1057.79546283321	20.196317691079	-1562.36766047216\\
1207.51866585131	21.2053489974031	-4680.4753003744\\
922.108810098051	20.5369110169013	-1604.94136525684\\
1071.83201311615	20.0636981732366	-1270.85214088671\\
996.970411607102	20.8061516113726	-2171.25047237693\\
1146.69361462521	20.3737057352708	-1597.05899499398\\
959.539610852577	20.2650116228804	-1671.1977529515\\
1109.26281387068	21.9037517786342	-6799.6184410954\\
1034.40121236163	20.6319261793434	-3906.56160145512\\
1184.12441537973	20.1627201276307	-1400.01550368078\\
940.824210475314	21.0672929768169	-2885.64101881741\\
1090.54741349342	20.493379167898	-1730.13864151381\\
1015.68581198437	20.020070483522	-1524.08810639261\\
1165.40901500247	20.7224830980067	-3118.0718623421\\
978.25501122984	20.3243613797484	-2156.36666432392\\
1127.97821424794	20.2189659548753	-2320.95652500682\\
1053.11661273889	21.3343161296022	-4538.79269237093\\
1202.83981575699	20.5672704533718	-2721.60214280758\\
931.466510286683	20.118464249826	-1356.87821920288\\
1081.18971330479	20.9333772070338	-2547.23698841491\\
1006.32811179573	20.4384427539335	-2038.26396364624\\
1156.05131481384	20.0855542770772	-1757.43878636835\\
968.897311041208	20.8532945163559	-2831.31886351605\\
1118.62051405931	20.3991449112437	-2778.67549050924\\
1043.75891255026	20.2884819945553	-2570.35454648209\\
1193.48211556836	22.571539121319	-16857.072981719\\
950.181910663945	20.6666407430833	-1940.84914501652\\
1099.90511368205	20.1850724547471	-877.643799709462\\
1025.043512173	21.1539467927148	-4940.390416303\\
1174.7667151911	20.5221499030339	-3381.57355886961\\
987.612711418471	20.052785504149	-1943.08288089221\\
1137.33591443657	20.7840465320208	-3012.78929119101\\
1062.47431292752	20.361188886657	-2245.27211598572\\
1212.19751594562	20.253395482756	-2580.43000875792\\
919.769385050893	21.6817508003604	-3211.59422128982\\
1069.492588069	20.6152097891052	-2329.19466202357\\
994.630986559945	20.1516054916068	-1602.63810586432\\
1144.35418957805	21.0298460641709	-2407.42336792367\\
957.200185805419	20.4793392727743	-2120.01618851922\\
1106.92338882352	20.0055251187454	-1473.92005962402\\
1032.06178731447	20.6970471428103	-3669.67927086558\\
1181.78499033257	20.308307670682	-1682.02392634305\\
938.484785428156	20.2038427399245	-1273.35950214564\\
1088.20798844626	21.2437534623142	-3685.62657008838\\
1013.34638693721	20.5469022280756	-2281.68752729722\\
1163.06958995531	20.1038144780435	-1524.75455167809\\
975.915586182682	20.8961702053618	-3540.44069238288\\
1125.63878920078	20.4207961055616	-1970.09788569973\\
1050.77718769173	20.0709781857098	-2023.86556643191\\
1200.50039070984	20.8214040914275	-3152.98167141626\\
929.127085239525	20.3821234591542	-1281.78745836641\\
1078.85028825763	20.2727985733243	-1172.62489458938\\
1003.98868674858	22.1016827983271	-8665.48075959566\\
1153.71188976668	20.6432996081821	-2614.15451137953\\
966.55788599405	20.1701517552176	-1131.77105664741\\
1116.28108901215	21.0942177166228	-4801.48232999102\\
1041.4194875031	20.5028634869553	-3153.14421586452\\
1191.1426905212	20.0382440031149	-1836.56339562506\\
947.842485616788	20.7558725552905	-1890.54170685266\\
1097.56568863489	20.3446931674187	-1549.40791214561\\
1022.70408712584	20.2380198533042	-2232.55769050818\\
1172.42729014394	21.4897455939998	-6652.14973953802\\
985.273286371313	20.5935169173571	-3134.71709287478\\
1134.99648938942	20.1368415761688	-2056.19331024415\\
1060.13488788036	20.9844270356547	-3197.04221601803\\
1209.85809089847	20.4609470535788	-2315.07981888453\\
924.448235145209	20.0273402722515	-1246.93599870748\\
1074.17143816331	20.7356130568557	-2399.64763302432\\
999.30983665426	20.332457422362	-1633.21846625848\\
1149.03303967236	20.2265665800548	-1939.85074552614\\
961.879035899735	21.3891594341033	-3520.4807953081\\
1111.60223891784	20.5776593629469	-2657.92414755067\\
1036.74063740879	20.1258057400323	-2649.18021626506\\
1186.46384042689	20.9531288452582	-3237.50575239215\\
943.163635522472	20.4473826479932	-2238.32783909123\\
1092.88683854057	20.0928522834804	-1146.71833135306\\
1018.02523703152	20.8700091638553	-2734.64737136101\\
1167.74844004963	20.4077535313631	-2778.10858160405\\
980.594436276997	20.2963815434228	-2055.20069800726\\
1130.3176392951	22.8173369904928	-17374.7014794934\\
1055.45603778605	20.6786302281581	-2653.91388601772\\
1205.17924080415	20.1925637808498	-2499.45774573025\\
933.80593533384	21.1874675697989	-2631.33892398843\\
1083.52913835194	20.531961203171	-2539.19763110379\\
1008.66753684289	20.0600597561226	-1573.6073699667\\
1158.39073986099	20.7986838167649	-3410.80430707914\\
971.236736088366	20.3695191006243	-2638.77443345808\\
1120.95993910647	20.2611311854637	-1834.72784002597\\
1046.09833759742	21.8199650661017	-8957.93029037207\\
1195.82154061552	20.626309368997	-2406.34677325254\\
952.521335711103	20.1590110106404	-1673.11982740852\\
1102.24453872921	21.0544454473364	-1555.28107732256\\
1027.38293722015	20.4886748354873	-3132.38485815903\\
1177.10614023826	20.0164350435789	-2116.43794968309\\
989.952136465629	20.7160242027845	-3024.39126910795\\
1139.67533948373	20.3203309932432	-2033.09971760447\\
1064.81373797468	20.2151756303254	-2073.02755158884\\
1214.53694099278	21.3095941171828	-7537.50327193342\\
916.845103741946	20.5621283551873	-1795.13422346716\\
1066.56830676005	20.1147978439776	-1734.07873061828\\
991.706705250997	20.9238024059538	-3350.82696511484\\
1141.4299082691	20.4340025195106	-1958.88150368684\\
954.275904496472	20.0819079454082	-1397.51068398038\\
1103.99910751457	20.8451372742921	-1668.76340440136\\
1029.13750600552	20.3948655448996	-2681.48219306865\\
1178.86070902363	20.2845469734511	-1725.39885994024\\
935.560504119209	22.4497704395646	-7913.24375319033\\
1085.28370713731	20.6607278687232	-2632.77908699922\\
1010.42210562826	20.1813347494256	-1920.53650345803\\
1160.14530864636	21.1381780391676	-3886.06123077351\\
972.991304873734	20.5172871681905	-2801.71852226016\\
1122.71450789184	20.0491494314865	-901.950830651554\\
1047.85290638279	20.7768701752341	-3113.34411563057\\
1197.57610940089	20.3570447633017	-2538.12426367196\\
926.202803930577	20.2495398631896	-1493.02222125585\\
1075.92600694868	21.6250082656614	-4963.46863259264\\
1001.06440543963	20.6097248311833	-2065.77937293907\\
1150.78760845773	20.1479088211807	-2117.50951488834\\
963.633604685103	21.0180481476425	-2305.75502651993\\
1113.35680770321	20.4747070600345	-2461.1761854231\\
1038.49520619415	20.000134786353	-2322.40141663747\\
1188.21840921226	20.6878853301064	-2913.1423917786\\
944.91820430784	20.3024064345611	-1845.3466888718\\
1094.64140732594	20.1982663951453	-1427.49150398595\\
1019.77980581689	21.2149499375657	-4149.47499780646\\
1169.50300883499	20.5394894756987	-3293.61451622711\\
982.349005062366	20.0983986098515	-1976.26199872942\\
1132.07220808047	20.883079468751	-3225.26737478886\\
1057.21060657142	20.4143354410014	-1967.41874470118\\
1206.93380958952	20.0655851537575	-2058.32343087235\\
921.523953836262	20.8100646295594	-1984.24867795636\\
1071.24715685436	20.3758823613151	-1748.11189484448\\
996.385555345313	20.2670270878966	-1600.82313627736\\
1146.10875836342	21.9513172311199	-7750.53808647911\\
958.954754590787	20.634856715237	-2251.11912913462\\
1108.67795760889	20.1646451045508	-2302.04443151099\\
1033.81635609984	21.0741103355971	-5445.67361759404\\
1183.53955911794	20.4958282779778	-1686.23403881645\\
940.239354213525	20.0328594313678	-1339.68883368695\\
1089.96255723163	20.7457800340951	-2100.97397114986\\
1015.10095572258	20.3386367596905	-1880.39943091725\\
1164.82415874068	20.2323558533777	-1869.11554432316\\
977.67015496805	21.4367938191291	-5976.22217454752\\
1127.39335798615	20.5856437736288	-2659.48665487727\\
1052.5317564771	20.1313880723796	-2009.6721165425\\
1202.2549594952	20.968704677122	-4209.39028922053\\
930.881654024893	20.4542248587811	-1420.79596747909\\
1080.604857043	20.0219553602364	-1277.1713715675\\
1005.74325553394	20.7258595772842	-2540.67752829879\\
1155.46645855205	20.3264557936188	-1956.37962773772\\
968.312454779419	20.2209338991532	-1768.11795095462\\
1118.03565779752	21.3477945554546	-5148.94693479012\\
1043.17405628847	20.5699503127969	-3230.3618310774\\
1192.89725930657	20.120366463504	-1288.09449559517\\
949.597054402156	20.9384189585879	-2250.27108410375\\
1099.32025742026	20.4407528202898	-1201.5042554747\\
1024.45865591121	20.0874456451535	-2417.81681081974\\
1174.18185892931	20.8575756409658	-4330.03296724772\\
987.027855156682	20.4013703263132	-2615.13038804978\\
1136.75105817478	20.2905262093205	-2038.21155181206\\
1061.88945666573	22.6350751192838	-15355.6317933522\\
1211.61265968384	20.669727875712	-3146.68025088618\\
919.184528789104	20.187012584785	-1681.37061396588\\
1068.90773180721	21.162371902687	-3675.94272559786\\
994.046130298155	20.5246824653724	-2177.62415280415\\
1143.76933331626	20.0546711285194	-1265.59879416595\\
956.61532954363	20.7878043041021	-2445.54902905115\\
1106.33853256173	20.3633431464514	-1695.74482722698\\
1031.47693105268	20.2553978690971	-2436.34573181017\\
1181.20013407078	21.7141638226602	-7032.46659899582\\
937.899929166367	20.618070649011	-1872.40822551465\\
1087.62313218447	20.1535238558533	-1649.57168673452\\
1012.76153067542	21.0360909889612	-3245.68177383185\\
1162.48473369352	20.4817504021944	-2290.54069638483\\
975.330729920892	20.0110482126453	-1936.3552507641\\
1125.053932939	20.7065797210091	-2136.29687996845\\
1050.19233142994	20.3143810382086	-2189.706137026\\
1199.91553444805	20.2095721448766	-1943.55703623528\\
928.542228977735	21.2756744535542	-2417.72670787389\\
1078.26543199584	20.554572448153	-1718.48689989394\\
1003.40383048679	20.109371103907	-1786.65036822571\\
1153.12703350489	20.9099601069319	-3498.25139152637\\
965.973029732261	20.4274597524625	-1246.39352594661\\
1115.69623275036	20.0765089139626	-2249.25886498445\\
1040.83463124131	20.8332832066494	-4314.81500710633\\
1190.55783425941	20.388555442202	-2341.38608407276\\
947.257629354998	20.2787348509172	-1255.97813968982\\
1096.9808323731	22.2730776973295	-8460.23213961349\\
1022.11923086405	20.6520644069746	-2776.25337477347\\
1171.84243388215	20.1758067673822	-2688.79430189598\\
984.688430109524	21.1158836713515	-4540.95986328317\\
1134.41163312763	20.5101340558479	-2551.61809835246\\
1059.55003161858	20.0437636220458	-1346.05456380332\\
1209.27323463668	20.7664041093954	-3084.68362230757\\
923.863378883419	20.3509303069753	-1420.8683539214\\
1073.58658190152	20.2438423454727	-1700.24598776327\\
998.724980392471	21.5526273231502	-4813.47515355277\\
1148.44818341057	20.6016755482227	-2402.13306360395\\
961.294179637945	20.1424393693028	-1606.79125758615\\
1111.01738265605	21.0011291775585	-3790.59506382315\\
1036.155781147	20.4678868060515	-3497.88906542177\\
1185.8789841651	20.0074112599543	-1462.57454712905\\
942.578779260682	20.7002857272816	-2455.6436149666\\
1092.30198227878	20.3103786664276	-1334.59351264971\\
1017.44038076973	20.2057975422211	-1863.72132400978\\
1167.16358378784	21.2543599326475	-5746.27427700527\\
980.009580015208	20.5495129940836	-2400.00146340428\\
1129.73278303331	20.1057112309307	-1701.04044924675\\
1054.87118152426	20.900835330716	-3212.26591596378\\
1204.59438454236	20.4230667161984	-2885.61513040155\\
933.221079072051	20.0728663796243	-1337.34201132583\\
1082.94428209015	20.8254304755793	-2715.08723371793\\
1008.0826805811	20.3843157275996	-1853.23565267542\\
1157.8058835992	20.2748232286595	-2365.89435458954\\
970.651879826577	22.1586347247156	-9621.56858508885\\
1120.37508284468	20.6462796319273	-2625.45053591225\\
1045.51348133563	20.1720814936764	-2176.78046709673\\
1195.23668435373	21.1014895334509	-3870.14189912238\\
951.936479449314	20.5053392556927	-1970.57170092133\\
1101.65968246742	20.0401286813135	-824.319421974997\\
1026.79808095837	20.7594469777025	-3902.86384366372\\
1176.52128397647	20.3468195419385	-2841.56632105292\\
989.367280203839	20.2400060698697	-2147.06123253526\\
1139.09048322194	21.5101186088647	-4892.76383362825\\
1064.22888171289	20.5962925395857	-2612.18989950111\\
1213.95208473099	20.1387520902229	-2646.27020407204\\
918.014816265525	20.990060871752	-2286.14078489203\\
1067.73801928363	20.4633110153818	-2330.582531263\\
992.876417774576	20.029224885478	-1787.04572067327\\
1142.59962079268	20.7390649921661	-2148.87748902509\\
955.445617020051	20.3345642499543	-1816.24056638178\\
1105.16882003815	20.2285415817201	-1285.8448580208\\
1030.3072185291	21.4047668445873	-7276.64150636586\\
1180.0304215472	20.580376195778	-1948.95980538817\\
936.730216642788	20.1277110751145	-1639.51657999141\\
1086.45341966089	20.9583887173953	-3137.82593845202\\
1011.59181815184	20.4497136341718	-2185.52007856345\\
1161.31502116994	20.0947456152101	-1988.38686519503\\
974.161017397313	20.874434034224	-3775.49100125638\\
1123.88422041542	20.4099965020092	-1238.69292526714\\
1049.02261890636	20.2984361503376	-2060.96856416709\\
1198.74582192447	22.8812619624092	-23187.0518539335\\
927.372516454156	20.6817754127485	-1562.47036194542\\
1077.09571947226	20.1945095512062	-1704.57619325942\\
1002.23411796321	21.1966385004579	-3305.34701394029\\
1151.95732098131	20.5345240309521	-2835.64475768831\\
964.803317208682	20.0619462228507	-1090.31742436938\\
1114.52652022678	20.8025432176362	-3492.1759244839\\
1039.66491871773	20.3716881277277	-3036.77755716763\\
1189.38812173584	20.2631421979458	-2432.76924100423\\
946.087916831419	21.8621053553519	-5342.07223020533\\
1095.81111984952	20.6292160935842	-1745.72624327632\\
1020.94951834047	20.160933713269	-1597.16888024648\\
1170.67272135857	21.0610589090533	-5234.40930160275\\
983.518717585945	20.4911110245808	-2838.1996179059\\
1133.24192060405	20.0183201441464	-2005.22861369793\\
1058.380319095	20.7193646521466	-2408.0444928889\\
1208.1035221131	20.3224193793202	-1801.70945267258\\
922.693666359841	20.2171401688357	-1314.62894155255\\
1072.41686937794	21.322213057429	-3960.60829572241\\
997.555267868892	20.5647903530611	-1740.41343731955\\
1147.27847088699	20.1166985952093	-1428.4771394938\\
960.124467114366	20.928743091765	-2717.29550667208\\
1109.84767013247	20.4363024306549	-2736.83097157395\\
1034.98606862342	20.0837984260986	-2589.94483080084\\
1184.70927164152	20.8493508644203	-2427.51488680801\\
941.409066737103	20.3970824327517	-1996.3804430923\\
1091.13226975521	20.286586147488	-1489.80710796498\\
1016.27066824615	22.5127531594596	-15562.2405779862\\
1165.99387126426	20.6637871427784	-3015.50177913407\\
978.839867491629	20.1832721714398	-1866.57649703655\\
1128.56307050973	21.1462778430179	-3824.61721235625\\
1053.70146900068	20.519805077795	-2618.60320300702\\
1203.42467201878	20.0510347271019	-1933.49531532405\\
932.051366548472	20.7805797470251	-1875.18183835423\\
1081.77456956657	20.3591918494001	-1871.58570173813\\
1006.91296805752	20.2515380735012	-1769.37201152828\\
1156.63617107563	21.6535365890944	-6911.51353252821\\
969.482167302998	20.6125635977912	-2675.9358489305\\
1119.2053703211	20.1498251202923	-2322.84495036285\\
1044.34376881205	21.0241260116844	-4379.45370948301\\
1194.06697183015	20.4771060377509	-1768.07552059826\\
950.766766925735	20.0037734908724	-1595.64924075479\\
1100.48996994384	20.6940548613697	-944.203970447093\\
1025.62836843479	20.3063872031219	-2846.46771775977\\
1175.35157145289	20.2020290091489	-2537.69047206057\\
988.197567680261	21.2341572329743	-4950.6939050194\\
1137.92077069836	20.544485570023	-2431.0858517585\\
1063.05916918931	20.1020537740898	-1976.10367952872\\
1212.78237220741	20.8918775893045	-5093.07127040234\\
920.354241312683	20.4186920636472	-1740.13134662907\\
1070.07744433079	20.0692251661642	-1699.93392337138\\
995.215842821734	20.817692371099	-2548.35395241431\\
1144.93904583984	20.3800914652345	-1346.09793828018\\
957.785042067208	20.2709207033211	-1911.9052156575\\
1107.50824508531	22.050641320774	-7499.64094264944\\
1032.64664357626	20.6405441555335	-3658.10478972431\\
1182.36984659436	20.1683609855645	-1712.42283171881\\
939.069641689946	21.0875767565248	-2952.73541651601\\
1088.79284470805	20.5005708447348	-2018.40988879622\\
1013.931243199	20.0364939905385	-1553.32507650815\\
1163.6544462171	20.7525731782563	-2936.79124083072\\
976.500442444471	20.3427217756517	-2382.26455865558\\
1126.22364546257	20.2361772946291	-2014.13533081169\\
1051.36204395352	21.471731450555	-5431.71678264184\\
1201.08524697163	20.5909489230634	-2687.46996977195\\
929.711941501314	20.1350683678001	-1125.56966131818\\
1079.43514451942	20.9792575784009	-2710.21517142359\\
1004.57354301037	20.4587571777765	-2138.60018913528\\
1154.29674602847	20.0255902345489	-1580.40529393895\\
967.14274225584	20.7324256157208	-1991.02535820902\\
1116.86594527394	20.3305040065398	-2919.66964736856\\
1042.00434376489	20.2247343171818	-2536.41827404143\\
1191.72754678299	21.3752172516337	-4685.07581811184\\
948.427341878577	20.5751453222473	-1568.9769730464\\
1098.15054489668	20.1240372479326	-1198.6749706891\\
1023.28894338763	20.9482972974965	-3892.88072832707\\
1173.01214640573	20.4452230896062	-3311.94009893979\\
985.858142633103	20.0910946676573	-2197.33715935985\\
1135.58134565121	20.8659347895576	-3296.81292570842\\
1060.71974414215	20.4056749077323	-1917.60822083819\\
1210.44294716026	20.2944761432718	-2291.11665267289\\
925.033091406998	22.7580232867176	-7973.39884019752\\
1074.7562944251	20.6757234570696	-2347.47652599041\\
999.89469291605	20.1907583297926	-1484.976049121\\
1149.61789593415	21.1791372309724	-4035.89263617285\\
962.463892161524	20.5295885749394	-1850.92516140738\\
1112.18709517963	20.0583082541352	-1709.97275459467\\
1037.32549367058	20.7951243159477	-4489.18855004566\\
1187.04869668868	20.3675084818632	-2072.84554424732\\
943.748491784261	20.2592658515211	-1994.8196232896\\
1093.47169480236	21.7832859135214	-4386.59701650315\\
1018.61009329331	20.6236211160532	-2250.32328783576\\
1168.33329631142	20.1572266754438	-2260.93939999994\\
981.179292538787	21.048394275827	-4150.65732305953\\
1130.90249555689	20.4864185673402	-2155.26177551074\\
1056.04089404784	20.0146844678076	-1845.93522472048\\
1205.76409706594	20.7129387123333	-3346.84089478451\\
934.39079159563	20.3183945356156	-1760.91952290641\\
1084.11399461373	20.2133529691884	-2109.40344678162\\
1009.25239310468	21.2982379168895	-4092.34706891794\\
1158.97559612278	20.5596646534575	-2884.85286607169\\
971.821592350156	20.1130335171079	-2271.37530573053\\
1121.54479536826	20.9192598562136	-2868.03255916314\\
1046.68319385921	20.4318715340538	-2363.78558632938\\
1196.40639687731	20.0801528893037	-1643.09231511392\\
953.106191972893	20.8412550762593	-2490.59118228424\\
1102.829394991	20.3928109086894	-1084.55669151516\\
1027.96779348194	20.2826557597395	-2586.53660746201\\
1177.69099650005	22.3917062472194	-14440.1414776747\\
990.536992727418	20.6578997906444	-2889.45398607038\\
1140.26019574552	20.1795369463459	-1928.79805000165\\
1065.39859423647	21.130798395252	-3947.34496474539\\
1215.12179725457	20.5149558048949	-4214.91630735243\\
916.552675611051	20.0473989311446	-1375.43822055436\\
1066.27587862915	20.7734473824419	-3094.12057806803\\
991.414277120103	20.3550543236401	-2269.41152582991\\
1141.13748013821	20.2476862898479	-1767.23046610241\\
953.983476365577	21.600092680471	-4312.09725192135\\
1103.70667938368	20.6070989048828	-1328.031036124\\
1028.84507787463	20.1461303355356	-2172.09420821657\\
1178.56828089273	21.0124784249479	-3821.8591753805\\
935.268075988314	20.4724849948339	-1960.81200875137\\
1084.99127900642	20.0025606991881	-1813.94572838014\\
1010.12967749737	20.6919916224141	-2543.38139164894\\
1159.85288051547	20.3050591024213	-2249.06041487289\\
972.69887674284	20.2007741541956	-2294.93451687486\\
1122.42207976094	21.2276494316858	-3841.91630449953\\
1047.56047825189	20.5428167581605	-2444.92261266118\\
1197.28368126999	20.1008351373616	-2062.19851862748\\
925.910375799683	20.8889274987142	-1811.50796032714\\
1075.63357881779	20.4172378700277	-2133.84379874961\\
1000.77197730873	20.0680117011541	-1482.47075413279\\
1150.49518032684	20.8151377317887	-3181.25950055068\\
963.341176554208	20.3786867606659	-1636.20215759082\\
1113.06437957231	20.2696218506827	-2056.04604267613\\
1038.20277806326	22.0164765572688	-12847.3984656164\\
1187.92598108136	20.638643065785	-2738.55844681839\\
944.625776176945	20.1671218512443	-1760.84334608479\\
1094.34897919505	21.0830399731287	-2219.05314807614\\
1019.487377686	20.4989871440718	-2091.35315748959\\
1169.2105807041	20.0352824620357	-2180.39916276003\\
982.056576931471	20.7502999637216	-3297.75555776737\\
1131.77977994957	20.3413586991038	-1944.70935485591\\
1056.91817844052	20.2349026741493	-1846.57223966356\\
1206.64138145862	21.459731360427	-5833.54850824373\\
921.231525705367	20.5891763106149	-1752.22032120739\\
1070.95472872347	20.133841228261	-1523.67346056496\\
996.093127214418	20.9757128103617	-2720.62775987196\\
1145.81633023252	20.4572440349778	-1451.26713646994\\
958.662326459893	20.0243786404438	-1567.55704766018\\
1108.385529478	20.7302288994912	-2941.99003723246\\
1033.52392796894	20.3291532770421	-3019.84622851127\\
1183.24713098705	20.2234667583276	-1591.15459673622\\
939.94692608263	21.3658553232857	-3654.68125679804\\
1089.67012910073	20.5734097082699	-1918.66893532137\\
1014.80852759168	20.1228133213065	-1673.71829723117\\
1164.53173060978	20.9449813827497	-3798.39484421541\\
977.377726837155	20.4437307667496	-2398.50736925928\\
1127.10092985526	20.0898781189421	-2054.61783801095\\
1052.23932834621	20.8631331304442	-3303.17503624274\\
1201.96253136431	20.4042381731301	-2226.46866899613\\
930.589225893998	20.293158389374	-1320.35115852511\\
1080.3124289121	22.7169963696256	-13871.8528603719\\
1005.45082740305	20.673718742723	-2451.44326704192\\
1155.17403042115	20.1895091468095	-1734.2445921139\\
968.020026648524	21.1734703910848	-3403.86526259241\\
1117.74322966663	20.5279499755651	-3340.61970365021\\
1042.88162815758	20.0570957911275	-2224.84049133884\\
1192.60483117568	20.7926734975604	-2464.0262000253\\
949.304626271261	20.3661184602173	-1470.28189610675\\
1099.02782928936	20.2579756035101	-1167.08105607023\\
1024.16622778031	21.7592212551643	-8032.0551733352\\
1173.88943079842	20.6217660696041	-3723.938806833\\
986.735427025787	20.1559919402022	-2166.79970940144\\
1136.45863004389	21.0442542148121	-3628.79199083\\
1061.59702853484	20.4848598376925	-2263.5114153322\\
1211.32023155294	20.0134724529262	-1903.05978042005\\
918.892100658209	20.7108117078984	-2063.31533172248\\
1068.61530367631	20.3170554534178	-2149.667500381\\
993.75370216726	20.2120919936699	-1921.86508500106\\
1143.47690518536	21.2905685352408	-3363.97951594276\\
956.322901412735	20.5579635672544	-2135.56073881835\\
1106.04610443084	20.1118124227768	-1339.28912492025\\
1031.18450292179	20.9161399852537	-4424.24195574813\\
1180.90770593989	20.4303988347249	-1648.92970168803\\
937.607501035472	20.078938063317	-1387.76403065942\\
1087.33070405357	20.8385842594567	-2838.31095450166\\
1012.46910254452	20.3913906509075	-2168.25551746731\\
1162.19230556263	20.2813477464741	-2040.55265479482\\
975.038301789998	22.3518206389438	-11943.290558395\\
1124.7615048081	20.6559489566876	-1944.002436157\\
1049.89990329905	20.1782929996588	-1965.88853481874\\
1199.62310631715	21.1257663627561	-4117.16149535575\\
928.24980084684	20.5133455257204	-1394.87429279202\\
1077.97300386494	20.0461871132031	-1263.73838268915\\
1003.11140235589	20.771089874394	-2561.31044789681\\
1152.83460537399	20.3536781632182	-2419.28184384143\\
965.680601601366	20.2464041124891	-1052.41034054208\\
1115.40380461947	21.5836610681459	-6263.71901745062\\
1040.54220311042	20.6052865758955	-3515.15598416308\\
1190.26540612852	20.1448995956834	-2093.25181630303\\
946.965201224103	21.0086630849481	-2484.12771545309\\
1096.68840424221	20.4709497486411	-1713.74779905121\\
1021.82680273315	20.0098359784511	-1698.3682106623\\
1171.55000575126	20.704474595104	-3930.71607399275\\
984.396001978629	20.3130456888959	-2644.46890380895\\
1134.11920499673	20.2083132602387	-2225.2232349287\\
1059.25760348768	21.2684380879026	-4257.75252332445\\
1208.98080650578	20.5528823604939	-2284.81833719012\\
923.570950752525	20.1081508701407	-1246.6964652884\\
1073.29415377063	20.9068994767402	-2778.21008847633\\
998.432552261576	20.425993342248	-1647.88280985768\\
1148.15575527968	20.075294581677	-1634.25836777474\\
961.00175150705	20.8306526201407	-2404.01600267871\\
1110.72495452515	20.3871404687117	-2482.84156205848\\
1035.8633530161	20.2774299544112	-2945.84637930317\\
1185.5865560342	22.2343600060743	-11081.420998692\\
942.286351129788	20.650130591137	-2353.40135915157\\
1092.00955414789	20.174564471373	-1257.33304178239\\
1017.14795263884	21.1110298134165	-3365.74979895006\\
1166.87115565694	20.508532822756	-2774.47615910764\\
979.717151884313	20.0425519400543	-1700.0600401806\\
1129.44035490242	20.7640756357715	-2890.40171409641\\
1054.57875339336	20.3495585921408	-2206.0857098725\\
1204.30195641147	20.2425627432117	-2521.44721481447\\
932.928650941156	21.5379519260329	-3284.66389019434\\
1082.65185395926	20.5998767767529	-2389.47375478853\\
1007.79025245021	20.1412098730544	-1602.65986598067\\
1157.51345546831	20.9974093417677	-4120.78695350166\\
970.359451695682	20.4663590760155	-2722.68972022843\\
1120.08265471378	20.0316479204383	-1962.39394073216\\
1045.22105320473	20.7435331314161	-3326.45443841347\\
1194.94425622284	20.3372778787968	-1621.99417981602\\
951.644051318419	20.2310836409327	-1782.45985709152\\
1101.36725433652	21.4258180830992	-2573.06275376105\\
1026.50565282747	20.5838837831217	-3478.57542849631\\
1176.22885584557	20.1301620465031	-2537.92369768773\\
989.074852072945	20.9652403299748	-3863.23072115518\\
1138.79805509105	20.4527187940854	-2110.11150876778\\
1063.936453582	20.0971807099644	-2063.02958828909\\
1213.6596566001	20.8801810215872	-5472.70616377304\\
917.72238813463	20.4128871800395	-1767.65035009973\\
1067.44559115273	20.3010818518569	-2079.46899211232\\
992.583989643681	22.9634981426257	-21327.8863332928\\
1142.30719266178	20.6858421501849	-2192.83145611154\\
955.153188889156	20.1970134800296	-1642.77787561093\\
1104.87639190726	21.2087510768184	-2715.34905160389\\
1030.01479039821	20.5378309549654	-2846.11303728439\\
1179.73799341631	20.0643720625184	-1152.4878565175\\
936.437788511893	20.807545870714	-2160.62810617823\\
1086.16099153	20.3744826452612	-2056.23238568007\\
1011.29939002094	20.2657311641182	-1972.91461398589\\
1161.02259303905	21.9204182114792	-9070.97253185839\\
973.868589266419	20.6329713648121	-3110.70829026943\\
1123.59179228452	20.1634074820161	-993.502694945598\\
1048.73019077547	21.069715203075	-4055.81192448112\\
1198.45339379357	20.4942530733999	-2715.88655871044\\
927.080088323262	20.0207436653636	-1340.08617115278\\
1076.80329134136	20.7236868077808	-2166.21297577916\\
1001.94168983231	20.3251090225666	-1907.27875816656\\
1151.66489285042	20.2196685870925	-2358.1399326424\\
964.510889077787	21.3390753405492	-3488.63843474678\\
1114.23409209589	20.5682264712971	-2810.72803238633\\
1039.37249058684	20.1191435229572	-2511.73660109831\\
1189.09569360494	20.935171673787	-3450.31194507452\\
945.795488700524	20.439267167499	-1711.46109305383\\
1095.51869171863	20.0862297110782	-1562.30826804402\\
1020.65709020958	20.8548193911535	-3020.21110505834\\
1170.38029322768	20.399939190109	-2989.86282891213\\
983.22628945505	20.2892117683139	-2436.06039143113\\
1132.94949247315	22.5942076033093	-15001.9429136626\\
1058.0878909641	20.6677416107763	-2309.5468489278\\
1207.8110939822	20.1857651950387	-1736.21808098202\\
922.401238228946	21.1569355804519	-2509.486830444\\
1072.12444124705	20.5230535085181	-1888.55188878021\\
997.262839737997	20.0534589201138	-1398.99623541517\\
1146.9860427561	20.7853856768654	-2349.92686906586\\
959.832038983472	20.3619578342403	-1766.42281018364\\
1109.55524200157	20.2541103696003	-2462.14981303927\\
1034.69364049252	21.6930762282617	-9942.73977866814\\
1184.41684351063	20.6162301942612	-1962.25453365749\\
941.116638606209	20.1522904968175	-1714.93177118079\\
1090.83984162431	21.0320661472968	-2576.45931721678\\
1015.97824011526	20.4801996601009	-2206.19450918249\\
1165.70144313336	20.0061987668452	-1861.20448709255\\
978.547439360734	20.6982018478623	-2925.4578612813\\
1128.27064237884	20.3090469772302	-2382.4774761254\\
1053.40904086979	20.2045406975967	-2110.95009304541\\
1203.13224388789	21.2475082979261	-4991.02497614369\\
931.758938417577	20.5478336621778	-1580.71316092469\\
1081.48214143568	20.1044918163025	-1603.78026695888\\
1006.62053992663	20.8978312339429	-2894.74807452199\\
1156.34374294473	20.4216064736767	-2347.70513374551\\
969.189739172103	20.0716525009632	-1903.93782828432\\
1118.91294219021	20.8228385866112	-3403.98849865414\\
1044.05134068115	20.3829059378563	-2687.59618339569\\
1193.77454369926	20.2735213853997	-1466.59185960502\\
950.47433879484	22.1218025314618	-6908.46198927761\\
1100.19754181294	20.6443623921358	-987.958773211474\\
1025.33594030389	20.1708408016582	-2553.82997432645\\
1175.05914332199	21.0968002660798	-4759.95221309302\\
987.905139549366	20.5037468804509	-2743.39066779415\\
1137.62834256747	20.0389170957943	-1705.23891798298\\
1062.76674105842	20.7571465869147	-2874.13772728545\\
1212.48994407652	20.3454521878956	-2832.32699801767\\
920.061813181788	20.2387289863398	-1629.57487027882\\
1069.78501619989	21.496901194173	-4986.97021952769\\
994.923414690839	20.594507003479	-2168.78285645455\\
1144.64661770894	20.1375237939842	-1212.72563762607\\
957.492613936314	20.9864310756469	-2800.49117570868\\
1107.21581695442	20.461790651953	-2167.65748884285\\
1032.35421544537	20.0280133526828	-2251.60776920965\\
1182.07741846347	20.7368435765292	-2117.16693420834\\
938.777213559051	20.3332094842867	-1368.73703712929\\
1088.50041657715	20.227271722941	-1700.01063526424\\
1013.6388150681	21.3946605348603	-4421.60142384155\\
1163.3620180862	20.5786285350481	-2442.07061004929\\
976.208014313577	20.1264861201253	-2157.18052581928\\
1125.93121733168	20.9550005462183	-2807.50148855681\\
1051.06961582263	20.4482145083838	-2425.97238706168\\
1200.79281884073	20.0935284112742	-1645.24777110346\\
929.419513370419	20.8715850182299	-1788.04159658948\\
1079.14271638852	20.4085540599245	-1323.81140993326\\
1004.28111487947	20.2971150162158	-2008.62725706857\\
1154.00431789757	22.8401625621296	-21984.5500814571\\
966.850314124945	20.6797517336914	-1816.01917977362\\
1116.57351714305	20.1932585265878	-2577.77341481965\\
1041.711915634	21.1907186065836	-5685.73254216302\\
1191.4351186521	20.532875578959	-2388.41562466162\\
948.134913747682	20.0607334655874	-1027.84805239541\\
1097.85811676578	20.8000590431234	-1765.05736629155\\
1022.99651525673	20.370293305382	-2497.92496356218\\
1172.71971827484	20.2618491421049	-2964.63734834282\\
985.565714502208	21.8346959461132	-8230.12382403417\\
1135.28891752031	20.627346086309	-2794.59634699499\\
1060.42731601126	20.1596975569755	-1614.32446984989\\
1210.15051902936	21.0567956973736	-4414.63020883177\\
924.740663276104	20.4895441421965	-1556.58540948356\\
1074.46386629421	20.0171083090253	-1646.84503507276\\
999.602264785155	20.7172151095811	-2095.70588097785\\
1149.32546780326	20.3210764902826	-2141.74064484064\\
962.171464030629	20.2158770510287	-1678.0691224732\\
1111.89466704873	21.3140532118202	-4850.92812403846\\
1037.03306553968	20.5630780181432	-3659.90515835398\\
1186.75626855778	20.1154765986877	-1757.31238157491\\
943.456063653367	20.9255610750479	-2737.04902467108\\
1093.17926667147	20.4348233180711	-1479.89892366279\\
1018.31766516242	20.0825830662225	-1666.60137541259\\
1168.04086818052	20.8466381929027	-4077.78463758876\\
980.886864407892	20.3956567880985	-2270.81871434242\\
1130.61006742599	20.2852749530361	-1781.80462193458\\
1055.74846591694	22.4722180185188	-14336.7841277841\\
1205.47166893505	20.6618188317221	-3247.08350162238\\
934.098363464735	20.1820265269806	-1579.55846018333\\
1083.82156648284	21.1410523291169	-3274.76828590201\\
1008.95996497379	20.5181855591515	-2241.65989777422\\
1158.68316799189	20.0498227337022	-2071.57881207224\\
971.529164219261	20.7781922049016	-3324.62981614498\\
1121.25236723736	20.3578111570501	-1846.21320081771\\
1046.39076572831	20.2502532639727	-2138.75219310806\\
1196.11396874641	21.6349866723881	-6681.0363373071\\
952.813763841998	20.6107373781951	-2082.34364017378\\
1102.5369668601	20.1485930929466	-941.334913848794\\
1027.67536535105	21.0202091941922	-4751.77318456955\\
1177.39856836915	20.4755631221507	-2626.09613297302\\
990.244564596524	20.0013477991539	-1853.31393686544\\
1139.96776761463	20.6899351332314	-2518.21405134281\\
1065.10616610557	20.3037321821652	-2151.64324647519\\
1214.82936912368	20.1995199513673	-3216.08559481997\\
917.137531872841	21.2212482247472	-2405.2162495157\\
1066.86073489094	20.5411514017817	-2555.95646436378\\
991.999133381892	20.0996167508008	-1934.86708395426\\
1141.72233639999	20.8859948774228	-2684.14293871173\\
954.568332627366	20.4157856667535	-1844.11661408405\\
1104.29153564547	20.0667983651611	-1142.78258611746\\
1029.42993413642	20.8125952010472	-3826.60451493257\\
1179.15313715452	20.3772837295829	-1820.85002600472\\
935.852932250104	20.2683239811515	-1850.38169467839\\
1085.57613526821	21.9833501293328	-6530.65967749151\\
1010.71453375915	20.6367472673801	-2430.91521860225\\
1160.43773677726	20.1658832259355	-2077.06536894276\\
973.283733004629	21.0785515526744	-4339.30066254963\\
1123.00693602273	20.497406295039	-1269.79768265702\\
1048.14533451368	20.0340709437729	-1636.81492870813\\
1197.86853753178	20.7480356138432	-3106.46938721778\\
926.495232061472	20.3399970301302	-1508.30550699485\\
1076.21843507957	20.2336288624284	-1974.3936292137\\
1001.35683357052	21.4480920978126	-4120.08742524272\\
1151.08003658863	20.5874079385239	-2861.39584410516\\
963.926032815998	20.1326144647115	-1352.85236602428\\
1113.6492358341	20.9721953424923	-3925.53220742423\\
1038.78763432505	20.4557332672162	-3313.81324680516\\
1188.51083734315	20.0231670171346	-2014.41824680421\\
945.210632438735	20.7280402474696	-2202.63476417528\\
1094.93383545684	20.3278038755975	-1580.49602645976\\
1020.07223394779	20.2221999542785	-1634.87901769059\\
1169.79543696589	21.3567179327747	-6557.40385255773\\
982.641433193261	20.5716780485055	-2923.80252253761\\
1132.36463621136	20.1215897280601	-1767.90374853144\\
1057.50303470231	20.9416887339756	-3014.32802891164\\
1207.22623772041	20.4422406818606	-2510.61189405793\\
921.816381967156	20.0886617796087	-1306.66885550691\\
1071.53958498526	20.860346818207	-2755.73073696205\\
996.677983476208	20.4028033166691	-1685.30779242989\\
1146.40118649431	20.2918417472049	-1409.91402683919\\
959.247182721682	22.6760096946508	-13487.0655929129\\
1108.97038573978	20.6717202344377	-2981.46444154853\\
1034.10878423073	20.1882605669272	-2883.5216671266\\
1183.83198724884	21.1678827446566	-3080.80010492432\\
940.531782344419	20.5263146134178	-1937.51560798341\\
1090.25498536252	20.0558834173901	-1530.12817595365\\
1015.39338385347	20.790233536003	-2685.86225533793\\
1165.11658687157	20.364730018439	-2161.94828078627\\
977.962583098945	20.2566862782226	-2047.08433419134\\
1127.68578611705	21.7361959672585	-6706.54961541334\\
1052.824184608	20.6199159274353	-2875.40780035145\\
1202.5473876261	20.1547576686622	-1945.72152826586\\
931.174082155788	21.0401534031953	-2132.88857708107\\
1080.89728517389	20.4833037887098	-1720.07615006959\\
1006.03568366484	20.0122603693376	-1553.15430279951\\
1155.75888668294	20.7086920682021	-2912.09052756507\\
968.604882910314	20.315717623673	-1958.61772615552\\
1118.32808592842	20.2108317207965	-2557.44551738176\\
1043.46648441936	21.2830493812738	-5708.12779727355\\
1193.18968743747	20.5562661746586	-1837.72791577542\\
949.889482533051	20.1105916199157	-1466.95021987411\\
1099.61268555115	20.91304017385	-1540.9077465732\\
1024.7510840421	20.4289282454248	-3023.32242745725\\
1174.4742870602	20.077723406357	-2512.11566745326\\
987.320283287576	20.8359270285695	-3654.14888547072\\
1137.04348630568	20.389972165852	-2249.03867586951\\
1062.18188479663	20.2800407792414	-2076.64297698418\\
1211.90508781473	22.3122558455161	-13843.9946380087\\
919.476956919998	20.6540038455822	-2008.35265015839\\
1069.2001599381	20.17704960841	-2038.24600621546\\
994.33855842905	21.1207953318933	-3403.77384626081\\
1144.06176144715	20.5117382831355	-1469.40476368864\\
956.907757674524	20.0449753449663	-1779.54334119795\\
1106.63096069263	20.7687421531205	-2392.99016431587\\
1031.76935918358	20.3523034941751	-2765.2976391772\\
1181.49256220168	20.2451227998023	-1583.87725285187\\
938.192357297261	21.5678518951701	-4070.78083100568\\
1087.91556031536	20.6034788025403	-2331.75553934768\\
1013.05395880631	20.1436692752276	-1738.48429242381\\
1162.77716182442	21.0048802170197	-3798.76641415867\\
975.623158051787	20.4694170246764	-2632.65710506177\\
1125.34636106989	20.0086236623548	-1437.33770124528\\
1050.48475956084	20.7023766202724	-2848.78820066401\\
1200.20796257894	20.3117115676496	-2097.46097046218\\
928.83465710863	20.2070550612309	-1148.04527263262\\
1078.55786012673	21.2613349337898	-3456.70025185941\\
1003.69625861768	20.5511958847069	-2276.28866714467\\
1153.41946163578	20.1069309140139	-1833.03612929028\\
966.265457863156	20.9038579826022	-2267.11562445191\\
1115.98866088126	20.4245290012907	-2935.22435430704\\
1041.12705937221	20.0740804050471	-2347.04017406861\\
1190.85026239031	20.8280350987933	-3054.89031153126\\
947.550057485893	20.38572723421	-1329.05111263695\\
1097.273260504	20.2761260826665	-1585.82211468247\\
1022.41165899494	22.1961836124599	-12330.8633700235\\
1172.13486201305	20.648202348957	-3907.59367656207\\
984.980858240418	20.1733227151953	-2425.72732108865\\
1134.70406125852	21.1062322507646	-4013.64089599971\\
1059.84245974947	20.5069345629467	-1948.20887111596\\
1209.56566276757	20.0413402946053	-1549.38479510163\\
924.155807014314	20.761756626542	-1824.29293006566\\
1073.87901003242	20.3481883402504	-1873.72410334206\\
999.017408523366	20.2412839867564	-1527.20211959328\\
1148.74061154147	21.5237926277249	-5456.94063949486\\
961.58660776884	20.5980824523399	-2037.97192814711\\
1111.30981078694	20.1399807816388	-1895.00562492678\\
1036.44820927789	20.9937201029362	-5446.58438742943\\
1186.17141229599	20.4648338179529	-2071.17803663178\\
942.871207391577	20.0304364066024	-1813.5613889874\\
1092.59441040968	20.7412948141801	-1951.96902292546\\
1017.73280890063	20.335920378513	-1910.44598771313\\
1167.45601191873	20.2298122190526	-2405.93632467645\\
980.302008146103	21.4151477427561	-5912.34641053771\\
1130.02521116421	20.5821279345434	-2442.39885519979\\
1055.16360965515	20.1289363823291	-1932.00503149046\\
1204.88681267326	20.9618018296955	-3748.38574513166\\
933.513507202946	20.4512150576639	-1763.61600492402\\
1083.23671022105	20.0959630465964	-2019.79439041816\\
1008.375108712	20.8772992902281	-2925.76065519172\\
1158.0983117301	20.4114408712262	-2605.98187399526\\
970.944307957471	20.29975842634	-2537.25430670883\\
1120.66751097557	22.9223749420236	-18021.332925524\\
1045.80590946652	20.6838055314585	-3082.49283538454\\
1195.52911248463	20.1957612005379	-1568.65749367071\\
952.228907580209	21.2026483191077	-3031.03509083284\\
1101.95211059831	20.5361758148741	-910.859632387203\\
1027.09050908926	20.0631590870225	-2396.90083432612\\
1176.81371210736	20.8050387805387	-3719.62249218802\\
989.659708334734	20.3730845708875	-2325.39250350158\\
1139.38291135284	20.2644362030475	-1944.35294750451\\
1064.52130984379	21.8906778020141	-7260.70842925917\\
1214.24451286189	20.631091172092	-4532.37928795824\\
918.30724439642	20.1621703532712	-1640.17288363948\\
1068.03044741452	21.065365075167	-3493.02174873875\\
993.168845905471	20.4926806619855	-2270.36067364015\\
1142.89204892357	20.0195319281295	-1243.63032549263\\
955.738045150945	20.7215218589985	-2343.77356108458\\
1105.46124816905	20.3237635539487	-1414.89501017201\\
1030.59964666	20.2184040122587	-2084.45631941931\\
1180.3228496781	21.330551059287	-4438.1382327933\\
937.022644773682	20.566506494465	-1915.87826020481\\
1086.74584779179	20.117920901747	-1650.21687664485\\
1011.88424628273	20.9319465062387	-2982.94452017089\\
1161.60744930084	20.4377837090604	-2401.13538792498\\
974.453445528208	20.0850139728893	-1876.88341126909\\
1124.17664854631	20.8520778654004	-2215.90528950851\\
1049.31504703726	20.3985098961852	-2268.05478784446\\
1199.03825005536	20.2878984168145	-2384.67817030055\\
927.664944585051	22.5534258718026	-7363.910802311\\
1077.38814760315	20.6657613845798	-2031.41489936383\\
1002.5265460941	20.1845183923608	-1795.15916837072\\
1152.24974911221	21.1515715916627	-4386.88645923057\\
965.095745339577	20.5214277201558	-1409.58216142716\\
1114.81894835768	20.0522467877738	-2068.6594174106\\
1039.95734684863	20.7829775314324	-4200.18928099172\\
1189.68054986673	20.3605740718535	-2502.98920437302\\
946.380344962314	20.2528237732273	-1443.99971207305\\
1096.10354798042	21.6728836244488	-3506.66218522587\\
1021.24194647137	20.6143945235747	-2428.21379479887\\
1170.96514948947	20.1510575866085	-2424.65247388599\\
983.81114571684	21.0280780794564	-4213.77470782741\\
1133.53434873494	20.4786515445349	-2557.64491275544\\
1058.67274722589	20.0049861786209	-1346.30306232263\\
1208.39595024399	20.6961249146905	-2653.961718757\\
922.986094490735	20.3077164921002	-1374.3009603852\\
1072.70929750884	20.2032845217641	-1431.56461930942\\
997.847695999787	21.2407754967419	-3409.68297444423\\
1147.57089901789	20.5461578628018	-2050.30226693946\\
960.416895245261	20.1032726655472	-1514.30734422026\\
1110.14009826336	20.8948454116074	-3532.87258989614\\
1035.27849675431	20.4201482605273	-3379.66425238336\\
1185.00169977242	20.0704387646224	-1272.63883226369\\
941.701494867998	20.8202592710642	-2473.50933198754\\
1091.4246978861	20.3814978540281	-1503.43306740513\\
1016.56309637705	20.2722205459288	-1936.69985370359\\
1166.28629939515	22.0857761787763	-11416.0255245453\\
979.132295622524	20.6424505822552	-2714.5285746427\\
1128.85549864063	20.1696006339974	-2087.87474851643\\
1053.99389713158	21.0921631051447	-3761.98278666167\\
1203.71710014968	20.5021574168592	-2879.47128184229\\
932.343794679367	20.0377055336637	-1299.6914708476\\
1082.06699769747	20.7548553534702	-2374.40573218659\\
1007.20539618842	20.3440862688668	-1851.54087699301\\
1156.92859920652	20.2374527299802	-2212.81801123178\\
969.774595433892	21.4841137288959	-4842.39167254084\\
1119.49779845199	20.5927258093898	-2845.44688415877\\
1044.63619694294	20.1362958881106	-2245.20893792558\\
1194.35939996105	20.9828301581719	-3362.19896146691\\
951.05919505663	20.4602727114477	-1917.89936552144\\
1100.78239807473	20.026801803834	-815.023283394933\\
1025.92079656568	20.7346304797728	-3905.40040172164\\
1175.64399958378	20.3318560727265	-2841.94976259569\\
988.489995811155	20.2260026367444	-2171.97056278513\\
1138.21319882926	21.3848149729842	-4391.96074420248\\
1063.35159732021	20.5768849209096	-2619.91938189405\\
1213.07480033831	20.1252615126366	-2366.1326781181\\
920.646669443577	20.9516368809253	-2221.56585247213\\
1070.36987246168	20.4467176651923	-2069.77134400085\\
995.508270952629	20.0923114302633	-1402.25282965725\\
1145.23147397073	20.8687520118617	-2025.70297537337\\
958.077470198103	20.4071135325956	-2040.38617289151\\
1107.80067321621	20.2957950163795	-2144.84182517059\\
1032.93907170715	22.7990811152722	-23697.7995990325\\
1182.66227472526	20.6777344347241	-2055.41780311749\\
939.36206982084	20.1920081212538	-1260.73449769659\\
1089.08527283894	21.184885763865	-3364.02431631989\\
1014.22367132989	20.5312304348832	-2106.41093220048\\
1163.94687434799	20.0595208108191	-1475.64117976145\\
976.792870575366	20.7975861205714	-3171.42831286159\\
1126.51607359347	20.3689000935167	-2211.60547119617\\
1051.65447208442	20.2605570288462	-2231.69254839074\\
1201.37767510252	21.808432103217	-7438.05873427229\\
930.004369632209	20.6254811077915	-1490.32938387099\\
1079.72757265031	20.1584618793698	-1079.86882182043\\
1004.86597114126	21.0525744666553	-3185.57172343547\\
1154.58917415936	20.4879799960053	-2345.21236576075\\
967.435170386735	20.0158964183763	-1303.71433294846\\
1117.15837340484	20.7150731547823	-3826.45449366849\\
1042.29677189579	20.3197348784833	-2737.93346846387\\
1192.01997491389	20.2146146530639	-1707.38283555664\\
948.719770009472	21.3060638906199	-3246.46051394255\\
1098.44297302757	20.561369461062	-1471.69533277333\\
1023.58137151852	20.114254907534	-2225.38680724811\\
1173.30457453663	20.9224001093444	-4640.43222200626\\
986.150570763997	20.433346357204	-2730.0484904658\\
1135.8737737821	20.0813678887823	-1762.62306944986\\
1061.01217227305	20.8439396594067	-2829.68023501729\\
1210.73537529115	20.394232950595	-2521.31468501036\\
925.325519537893	20.2839648261958	-1464.72852218986\\
1075.048722556	22.4318551562981	-10672.2003058517\\
1000.18712104694	20.6598563984432	-2053.03518090364\\
1149.91032406505	20.1807814537039	-2063.74969475934\\
962.756320292419	21.135893127709	-2639.05597545033\\
1112.47952331052	20.5165691421448	-2499.81989907283\\
1037.61792180147	20.0486108031806	-2477.39008730692\\
1187.34112481957	20.7758147883095	-2793.4619684271\\
944.040919915156	20.3564319850335	-2082.29020626246\\
1093.76412293326	20.2489693382198	-1263.16705361852\\
1018.90252142421	21.617186999397	-6167.94914431008\\
1168.62572444231	20.6089158265081	-3439.2681742552\\
981.471720669682	20.1473614996608	-1968.32136620037\\
1131.19492368778	21.016326900187	-3560.61294337957\\
1056.33332217873	20.4740227802814	-2250.93951504007\\
1206.05652519684	20.0009434743014	-2318.04146120277\\
934.683219726525	20.6892511257492	-2132.62275743059\\
1084.40642274463	20.3032901363861	-2195.69148168273\\
1009.54482123558	20.1991020277201	-1861.55802612958\\
1159.26802425368	21.2191375362851	-4414.08239901583\\
972.11402048105	20.5405970465136	-2867.42113123002\\
1121.83722349915	20.0992106767523	-1198.80123034852\\
1046.9756219901	20.8850211745325	-3529.41039188091\\
1196.6988250082	20.4153020390754	-2235.5720668396\\
953.398620103787	20.0663939477352	-1438.19842103211\\
1103.12182312189	20.8117503557071	-1403.04876758527\\
1028.26022161284	20.3768164225947	-2689.42967735628\\
1177.98342463094	20.2678915752611	-1967.54450146722\\
990.829420858313	21.9725486833982	-8574.70426278574\\
1140.55262387642	20.6361165026251	-2439.89514186682\\
1065.69102236736	20.1654704630666	-1888.39661808084\\
1215.41422538547	21.0770659582327	-6410.04841645568\\
916.406461545604	20.4968799756543	-1680.1172508801\\
1066.12966456371	20.03366710587	-1645.81960911981\\
991.268063054655	20.7472827840937	-3022.52544569351\\
1140.99126607276	20.3395434517025	-1929.96842786221\\
953.83726230013	20.2332044371925	-1562.39062326571\\
1103.56046531823	21.444289056282	-3247.14192986852\\
1028.69886380918	20.58681941772	-3190.27793266854\\
1178.42206682728	20.1322056262565	-1655.78424346475\\
935.121861922867	20.9710288334992	-2380.91152712638\\
1084.84506494097	20.4552302030294	-2375.41234763537\\
1009.98346343192	20.0227631354505	-1712.02312111125\\
1159.70666645002	20.7273124745696	-2888.22306071907\\
972.552662677392	20.3273543687533	-2490.14410994413\\
1122.27586569549	20.2217778529794	-1083.75831177771\\
1047.41426418644	21.3537201942307	-5511.59105133912\\
1197.13746720455	20.5711017020767	-2649.2224990007\\
925.764161734235	20.1211819369183	-1401.87372071873\\
1075.48736475234	20.940596286461	-2508.37429099338\\
1000.62576324329	20.4417444816885	-1761.66385745769\\
1150.34896626139	20.088256378915	-1976.12786808524\\
963.194962488761	20.8594214211316	-2047.56006737722\\
1112.91816550686	20.4023254464641	-2279.9506244272\\
1038.05656399781	20.291403112245	-2868.55764378826\\
1187.77976701591	22.6623583784248	-17509.6191883066\\
944.479562111498	20.671055434347	-2367.34310648599\\
1094.2027651296	20.1878445067285	-1301.06937667709\\
1019.34116362055	21.1660373784183	-3851.40838051231\\
1169.06436663865	20.5257702080827	-3223.40641679154\\
981.910362866024	20.0554793118877	-1848.63815048448\\
1131.63356588413	20.7894226060688	-2939.83340276847\\
1056.77196437508	20.3642675538511	-2033.2606157559\\
1206.49516739318	20.2562567070415	-2483.87657674217\\
921.08531163992	21.728743935516	-3387.76337552428\\
1070.80851465802	20.6193002961994	-2247.3500732422\\
995.946913148971	20.1543463470009	-1482.48014052602\\
1145.67011616707	21.0387950400215	-2504.7146807567\\
958.516112394445	20.4827856982693	-2081.39656026954\\
1108.23931541255	20.0118563254466	-2022.16547637158\\
1033.3777139035	20.7079871457306	-3974.8277043468\\
1183.1009169216	20.3152719573338	-1666.31204757759\\
939.800712017182	20.2104117849978	-1369.6193152836\\
1089.52391503528	21.2805753333121	-3640.17474721126\\
1014.66231352623	20.5557011931643	-2138.6544208513\\
1164.38551654434	20.1101847496014	-1671.80415958219\\
977.231512771708	20.9120113063918	-3523.11066507241\\
1126.95471578981	20.4284385155175	-2355.19610743345\\
1052.09311428076	20.077318557494	-1995.88760229995\\
1201.81631729886	20.8350442733505	-3553.77162119739\\
930.443011828551	20.3894997294805	-1339.50114036459\\
1080.16621484665	20.2796053547166	-1315.26236019408\\
1005.3046133376	22.2991500151375	-10895.1310889531\\
1155.0278163557	20.6533567382373	-2756.27675559543\\
967.873812583077	20.1766352671889	-1570.92810592458\\
1117.59701560118	21.1191515937053	-4552.05285575392\\
1042.73541409213	20.5112032067193	-3165.66971789326\\
1192.45861711023	20.0445714325077	-1381.880557363\\
949.158412205814	20.7679617352713	-1944.60442788931\\
1098.88161522392	20.3518456009284	-1246.70910820388\\
1024.02001371486	20.2446958866305	-2550.49167949329\\
1173.74321673297	21.5627138808023	-6877.62434893821\\
986.589212960339	20.6028772174479	-3101.95852552714\\
1136.31241597844	20.143259260767	-1756.8106958722\\
1061.45081446939	21.0036263652703	-3288.52948925025\\
1211.17401748749	20.4689066742603	-2729.06429825578\\
918.745886592762	20.0082195380281	-1568.65558324532\\
1068.46908961086	20.7016788724619	-2582.38538228984\\
993.607488101813	20.3112671320799	-2026.5281329465\\
1143.33069111992	20.2066358129498	-1335.09494826619\\
956.176687347287	21.2589959359773	-3496.55365382022\\
1105.89989036539	20.5506345241256	-1815.04444231981\\
1031.03828885634	20.1065243228747	-1975.41185288326\\
1180.76149187444	20.9028483527047	-2572.17087055489\\
937.461286970025	20.4240413451556	-1717.59618455438\\
1087.18448998813	20.073675713325	-1585.66518626\\
1012.32288847908	20.8271654660865	-2763.79353146192\\
1162.04609149718	20.3852565405645	-2243.99886641695\\
974.89208772455	20.2756916852614	-2247.21621166814\\
1124.61529074265	22.1835932239918	-9917.99953320863\\
1049.7536892336	20.647560831753	-2775.75752443397\\
1199.4768922517	20.1729089155375	-2047.99800405455\\
928.103586781393	21.1046453210715	-2091.81481929211\\
1077.8267897995	20.5064024668185	-1746.95764204649\\
1002.96518829044	20.0409364201516	-1677.08125938293\\
1152.68839130855	20.7609857086398	-3244.90983162294\\
965.534387535919	20.3477319130986	-1152.39453806856\\
1115.25759055402	20.2408579214827	-2430.98690081798\\
1040.39598904497	21.5191821605252	-7965.52755610535\\
1190.11919206307	20.5974853263077	-2713.64042046566\\
946.818987158656	20.1395711736275	-1257.48925547374\\
1096.54219017676	20.9924970536385	-1934.03550404438\\
1021.68058866771	20.4643259450735	-2277.51947237397\\
1171.40379168581	20.0300325672539	-2311.59726927284\\
984.249787913182	20.7405506006773	-3403.85735852729\\
1133.97299093128	20.3354681836835	-2378.66392790208\\
1059.11138942223	20.2293885863996	-1541.189383824\\
1208.83459244034	21.4116560384103	-5857.10845721585\\
923.424736687077	20.5815435665519	-1612.44157917117\\
1073.14793970518	20.1285279071628	-1488.02791986444\\
998.286338196129	20.9606613270193	-2484.08106201173\\
1148.00954121423	20.4507143269286	-1993.94321130339\\
960.855537441603	20.0955572105824	-1549.93987320258\\
1110.57874045971	20.876342386024	-3488.23026449198\\
1035.71713895065	20.4109591999272	-3333.50750181764\\
1185.44034196876	20.2993175403265	-1655.94720533952\\
942.14013706434	22.9086693322342	-12979.7227534727\\
1091.86334008244	20.6831281059953	-1772.20562016992\\
1017.00173857339	20.1953439143456	-1879.47203300444\\
1166.72494159149	21.2006348715062	-5406.66391995378\\
979.570937818866	20.5356248485275	-2395.27465651987\\
1129.29414083697	20.062754786814	-1850.42395648734\\
1054.43253932792	20.8042056523393	-3096.01842030769\\
1204.15574234602	20.3726189091031	-2792.00027346392\\
932.782436875709	20.2640047621267	-1455.47466942773\\
1082.50563989381	21.8810238433898	-5824.99277572916\\
1007.64403838476	20.6304655798098	-2288.89438747829\\
1157.36724140286	20.1617580858813	-2173.47733230787\\
970.213237630235	21.0639248522789	-3583.68611039549\\
1119.93644064834	20.4921571422351	-2537.35037564538\\
1045.07483913929	20.0191280055462	-2028.35095069566\\
1194.79804215739	20.7208019336911	-2448.4873802415\\
951.497837252972	20.3233153523783	-1843.02689508197\\
1101.22104027107	20.2179826501364	-807.03057068883\\
1026.35943876202	21.327751439297	-5837.89207275376\\
1176.08264178013	20.565934022607	-3324.23958671667\\
988.928638007497	20.117513431501	-1994.42260795139\\
1138.6518410256	20.930876302132	-3001.1164642288\\
1063.79023951655	20.43728970807	-2410.75685981784\\
1213.51344253465	20.0846087695808	-2292.28892419159\\
917.576174069183	20.8511672609357	-2143.30852336207\\
1067.29937708729	20.3980338722328	-2241.10192001198\\
992.437775578234	20.2874608738254	-2089.06938514049\\
1142.16097859634	22.5398548952146	-14329.0487941796\\
955.006974823708	20.6651026417101	-2259.79765502936\\
1104.73017784181	20.1841029210093	-1210.47731696321\\
1029.86857633276	21.1497993051145	-5603.21316299193\\
1179.59177935086	20.5208864909178	-1940.08711789095\\
936.291574446446	20.0518427598038	-1698.48133458209\\
1086.01477746455	20.7821771246435	-2758.25715670584\\
1011.1531759555	20.3601131604187	-2050.95505001649\\
1160.8763789736	20.2523951073436	-2202.3270709259\\
973.722375200971	21.6663430798989	-6410.60461591995\\
1123.44557821907	20.6137836896897	-1492.94330213838\\
1048.58397671002	20.150646715425	-1782.99517318064\\
1198.30717972813	21.026756761035	-3799.07088166027\\
926.933874257814	20.4781360866143	-1497.06507541942\\
1076.65707727592	20.0045819606475	-1720.12705880531\\
1001.79547576687	20.6954341357414	-2297.29408983131\\
1151.51867878497	20.307273263258	-2458.10817230702\\
964.36467501234	20.2028659441429	-1278.81572131321\\
1114.08787803044	21.2385568880793	-4991.82640533491\\
1039.22627652139	20.5456000435269	-3537.79001441062\\
1188.94947953949	20.1028663398096	-2137.52492580535\\
945.649274635077	20.8938541508767	-2345.41680649012\\
1095.37247765318	20.4196626381817	-1686.07497586224\\
1020.51087614413	20.0700342167018	-1488.06291188823\\
1170.23407916223	20.8194022659433	-4220.28802917215\\
983.080075389603	20.3810288699616	-2560.84130470554\\
1132.80327840771	20.2717871546381	-2106.79717422167\\
1057.94167689865	22.0739614442502	-9199.2415931564\\
1207.66487991676	20.6418145108448	-2662.94559954337\\
922.255024163498	20.169187360414	-1293.00339542785\\
1071.9782271816	21.0906287389892	-3390.37213041369\\
997.11662567255	20.5016282392018	-1705.42520339789\\
1146.83982869065	20.0373016840601	-1322.5210760109\\
959.685824918024	20.754093626778	-2427.31382900939\\
1109.40902793613	20.3436312798241	-2570.55975249655\\
1034.54742642708	20.2370274939436	-2993.09089848529\\
1184.27062944518	21.4799424528181	-4531.06496526682\\
940.970424540761	20.5921330369883	-2106.05464475906\\
1090.69362755886	20.1358866720702	-1488.1493151765\\
1015.83202604981	20.9816361758908	-3055.62206417952\\
1165.55522906792	20.4597672669221	-2486.96187376461\\
978.401225295287	20.0263979498928	-1642.12652884905\\
1128.12442831339	20.733894614562	-2903.37582615057\\
1053.26282680434	20.3314052349416	-2335.99826781355\\
1202.98602982244	20.2255797786684	-2088.81858374668\\
931.61272435213	21.3815888066562	-2915.82397432845\\
1081.33592737023	20.5763046100519	-1947.95025414131\\
1006.47432586118	20.1248533865473	-1658.36655084079\\
1156.19752887928	20.9505210313099	-3757.52087257326\\
969.043525106656	20.4462192221111	-2265.66375843452\\
1118.76672812476	20.0919058186838	-2287.01602870559\\
1043.90512661571	20.867811194978	-3933.22840542934\\
1193.62832963381	20.4066337801938	-1632.11365521967\\
950.328124729393	20.2953552671903	-1712.84408155584\\
1100.0513277475	22.7853922251173	-15008.2192114862\\
1025.18972623844	20.6770634093514	-3674.76847331992\\
1174.91292925655	20.1915914561587	-2613.42764881069\\
987.758925483918	21.1829603501916	-4775.61474708838\\
1137.48212850202	20.5306827844999	-2497.20623086847\\
1062.62052699297	20.0591166145773	-1879.03876950324\\
1212.34373001107	20.7967642902557	-4238.13785077122\\
919.915599116341	20.3684360456695	-1745.56814455058\\
1069.63880213444	20.2601265327394	-2013.94945211263\\
994.777200625392	21.7999274926217	-6880.05100468414\\
1144.50040364349	20.6248605585177	-1579.29333638554\\
957.346399870866	20.1580500923436	-1839.54962019764\\
1107.06960288897	21.0511765552914	-3005.23380725454\\
1032.20800137992	20.4874592187535	-3195.29976157769\\
1181.93120439802	20.015492441728	-1562.82600811664\\
938.630999493603	20.7143608429534	-2026.85607697179\\
1088.35420251171	20.3192879569439	-1818.18939742689\\
1013.49260100265	20.2141940127124	-1727.96433996784\\
1163.21580402076	21.3034374249594	-5247.44020857584\\
976.061800248129	20.5608007766442	-2741.00980329445\\
1125.78500326623	20.1138477442067	-1709.43956862718\\
1050.92340175718	20.9213510733829	-3411.70279863373\\
1200.64660477528	20.4328545126515	-2310.40097058969\\
929.273299304972	20.0809628694034	-1053.03381702725\\
1078.99650232307	20.84304325748	-2329.55095582557\\
1004.13490081402	20.3937587376838	-2103.92618204538\\
1153.85810383213	20.2835283532458	-1918.53991495906\\
966.704100059498	22.4184461408883	-11642.5982295755\\
1116.4273030776	20.6592035511315	-3636.39873909778\\
1041.56570156855	20.1803665552975	-2468.75995441485\\
1191.28890458665	21.134187809193	-3773.85508813057\\
947.988699682235	20.516031021941	-1477.81831761582\\
1097.71190270034	20.0482068395537	-1296.4207662749\\
1022.85030119129	20.7750245463318	-3301.66139280665\\
1172.57350420939	20.3559725971999	-3190.62806176589\\
985.419500436761	20.2485415582574	-2484.05845841259\\
1135.14270345486	21.6114126743653	-5899.94084385257\\
1060.28110194581	20.6083096733718	-2171.49039690795\\
1210.00430496391	20.1469510641761	-1932.14042720702\\
924.594449210656	21.0150403516489	-2087.91754889397\\
1074.31765222876	20.473509901936	-2109.53951613251\\
999.456050719708	20.003369238744	-1312.79120809198\\
1149.17925373781	20.6933663611075	-2727.87085453797\\
962.025249965182	20.3059443712452	-1744.87002748972\\
1111.74845298328	20.2016106513648	-1915.01139354818\\
1036.88685147423	21.2319758874115	-6612.57015421485\\
1186.61005449234	20.5439289138947	-2281.54610803952\\
943.309849587919	20.1016475337692	-1849.51899030982\\
1093.03305260602	20.8908922686627	-2194.18226245464\\
1018.17145109697	20.4182071104959	-1935.94859455489\\
1167.89465411507	20.0688206632188	-2151.69821546108\\
980.740650342445	20.8168394699354	-3242.21161632374\\
1130.46385336055	20.379623043774	-1972.61640154537\\
1055.6022518515	20.2704876427845	-2114.19867041832\\
1205.3254548696	22.0391416658153	-10688.3939225341\\
933.952149399288	20.6399098682183	-2055.38289861057\\
1083.67535241739	20.1679478839196	-2098.01055117311\\
1008.81375090834	21.086059048419	-3431.30970179668\\
1158.53695392644	20.5000426264455	-2788.76854378817\\
971.382950153813	20.0360901462959	-2197.87963211198\\
1121.10615317192	20.75181444922	-2583.79280315797\\
1046.24455166286	20.342267259845	-2318.00206426716\\
1195.96775468097	20.2357523308969	-1709.17191807936\\
952.667549776551	21.4676900425242	-3809.33968906125\\
1102.39075279465	20.5903575790347	-1055.67761164492\\
1027.5291512856	20.1346592792155	-2423.51233481355\\
1177.2523543037	20.9780729244158	-4091.11178226468\\
990.098350531076	20.4582525319757	-2458.58456295216\\
1139.82155354918	20.0251863728215	-1811.62636266563\\
1064.95995204013	20.731692475819	-2896.9225361634\\
1214.68315505823	20.3300536152804	-3522.58966027599\\
916.991317807393	20.2243117133325	-1550.58521054634\\
1066.7145208255	21.372070981126	-4522.47528301603\\
991.852919316445	20.5745663430234	-2577.47949651954\\
1141.57612233455	20.1236292350585	-1532.39104138594\\
954.422118561919	20.9471893828263	-2812.50569388473\\
1104.14532158002	20.444725399082	-1284.05493920032\\
1029.28372007097	20.0906891278761	-2014.30399450563\\
1179.00692308907	20.8649991847179	-3122.67369700623\\
935.706718184656	20.4051957867694	-1919.15665005503\\
1085.42992120276	20.2940367679861	-2094.20385836395\\
1010.56831969371	22.7443437985721	-19693.8630451858\\
1160.29152271181	20.6750545258734	-2725.01358018082\\
973.137518939182	20.1903418681221	-2235.11642856609\\
1122.86072195728	21.1772393331234	-3481.43957542019\\
1047.99912044823	20.5290420140197	-2412.04545738841\\
1197.72232346634	20.0579040896085	-2140.31725773095\\
926.349017996025	20.7943061622293	-1704.4195993648\\
1076.07222101413	20.3670449651491	-2070.87451091433\\
1001.21061950508	20.2588356659197	-1704.53414068659\\
1150.93382252318	21.7751461683333	-7536.01583608261\\
963.77981875055	20.6230022197952	-1724.93594874056\\
1113.50302176865	20.1568150452002	-1901.23560972738\\
1038.6414202596	21.0470098406958	-5467.40241704448\\
1188.3646232777	20.4858986918096	-2644.91427130121\\
945.064418373288	20.01428047021	-1597.96796316911\\
1094.78762139139	20.7122288880492	-1779.52549930221\\
1019.92601988234	20.3179480352153	-1777.61740071469\\
1169.64922290044	20.2129325655917	-2489.21714003004\\
982.495219127813	21.2956643792767	-5219.31437210569\\
1132.21842214592	20.5590972126124	-2457.87847145547\\
1057.35682063686	20.1126264529933	-1569.52613384734\\
1207.08002365497	20.9182176506307	-3643.58288190281\\
921.670167901709	20.4313803989806	-1550.61577946781\\
1071.39337091981	20.0797479282518	-1380.01277066254\\
996.53176941076	20.8403632833806	-2301.38541858275\\
1146.25497242886	20.3923372917572	-1474.86572704213\\
959.100968656235	20.2822196386507	-1753.38055632326\\
1108.82417167434	22.3783791198382	-9905.16659594678\\
1033.96257016529	20.6572488736521	-3887.14619524291\\
1183.68577318339	20.1791222354122	-1470.74937050276\\
940.385568278972	21.1291141697103	-3055.54375827449\\
1090.10877129707	20.5144187064489	-1799.47027739961\\
1015.24716978802	20.0469949860371	-1584.91137315549\\
1164.97037280613	20.7726604521898	-3236.4062587443\\
977.816369033498	20.3545954371998	-2228.55069190243\\
1127.5395720516	20.2472588009294	-2323.04697385146\\
1052.67797054255	21.5945438805721	-5859.14997242789\\
1202.40117356065	20.6064942867632	-2762.44679871615\\
931.02786809034	20.1457200420178	-1329.69695506817\\
1080.75107110844	21.0112029964148	-2772.80646207103\\
1005.88946959939	20.4719729648073	-2094.91037869417\\
1155.61267261749	20.0106441434091	-1530.90694995437\\
968.458668844866	20.7058772134965	-2394.41396055052\\
1118.18187186297	20.313935784821	-2797.89189527211\\
1043.32027035392	20.2091524401344	-2487.77603176412\\
1193.04347337202	21.2732472063463	-4302.5244680819\\
949.743268467603	20.5540086826213	-1760.33685269218\\
1099.46647148571	20.1089643281855	-995.670954703518\\
1024.60486997665	20.9089377522235	-4148.05330527903\\
1174.32807299476	20.4269707183095	-3258.2088429107\\
987.174069222129	20.0761041189642	-1985.01579158562\\
1136.89727224023	20.8324048823532	-3150.24323474614\\
1062.03567073118	20.3880835904629	-2201.54061919898\\
1211.75887374928	20.2782997711179	-2434.97346790661\\
919.330742854551	22.2601167780517	-4387.44294313125\\
1069.05394587265	20.651419179381	-2414.79520616149\\
994.192344363603	20.1753926084113	-1778.28877191841\\
1143.9155473817	21.1142593718433	-2673.57877267201\\
956.761543609077	20.5095999798322	-2117.52930873899\\
1106.48474662718	20.0433597237176	-1351.14464356075\\
1031.62314511813	20.7656268934317	-3816.34504722973\\
1181.34634813623	20.3504729055674	-1665.17116370207\\
938.046143231814	20.2434157170212	-1415.59846314623\\
1087.76934624992	21.5476761856281	-4595.6743981101\\
1012.90774474087	20.6010754614142	-2414.90159956217\\
1162.63094775897	20.1420294919398	-1676.04026978934\\
975.47694398634	20.9998857955469	-3957.55698832709\\
1125.20014700444	20.4673772870196	-1853.27456018094\\
1050.33854549539	20.0324555944437	-1902.12703236793\\
1200.06174851349	20.7450301069706	-2931.55927909768\\
928.688443043183	20.3381836454409	-1249.62800296534\\
1078.41164606129	20.2319316943497	-1250.75195566245\\
1003.55004455223	21.4331002747763	-4195.74866257756\\
1153.27324757034	20.5850566479156	-2615.47399262849\\
966.119243797708	20.1309793566051	-1016.4010610136\\
1115.84244681581	20.9675469940308	-4391.65027293574\\
1040.98084530676	20.4537225775666	-3013.01410072517\\
1190.70404832486	20.0979926166623	-2027.80377522861\\
947.403843420445	20.8821114473276	-2159.16728871684\\
1097.12704643855	20.4138524696635	-1686.56060146804\\
1022.2654449295	20.3019647779414	-2238.58424325544\\
1171.9886479476	22.9909179945532	-25663.7702956689\\
984.834644174971	20.6872035373004	-3320.82219085743\\
1134.55784719307	20.1978486858105	-2164.75300632124\\
1059.69624568402	21.2128727707788	-4040.31459422734\\
1209.41944870213	20.5389362583071	-2371.94595231905\\
924.009592948867	20.0651807768779	-1213.22149122825\\
1073.73279596697	20.8092237379252	-2513.8264192918\\
998.871194457918	20.3754156062394	-1653.92904084505\\
1148.59439747602	20.2665950059191	-1891.14162366356\\
961.440393703393	21.9408900269138	-6485.36680453224\\
1111.1635967215	20.634227689311	-2850.02997772274\\
1036.30199521244	20.1642325085283	-2680.24169533118\\
1186.02519823055	21.07264022503	-3434.22511827911\\
942.72499332613	20.4953028982446	-2255.58998099499\\
1092.44819634423	20.0215514663815	-1102.73899845282\\
1017.58659483518	20.7251344469025	-2418.32397040565\\
1167.30979785328	20.3260067246966	-2560.93426907914\\
980.155794080655	20.2205120461923	-1881.50588425209\\
1129.87899709876	21.3448659338398	-4434.13739016418\\
1055.01739558971	20.5693752677388	-2539.37985820403\\
1204.74059860781	20.1199587808849	-2325.46502391887\\
933.367293137498	20.9373340499949	-2346.84363193907\\
1083.0904961556	20.4402573579876	-2370.01877225049\\
1008.22889464655	20.0870403117527	-1584.64422651781\\
1157.95209766465	20.8566552425534	-3627.70148682455\\
970.798093892024	20.4008930754828	-2679.66399900098\\
1120.52129691013	20.2900879408077	-2049.48770744214\\
1045.65969540108	22.6214443225187	-20257.3131519145\\
1195.38289841918	20.6690651130456	-2454.29287750952\\
952.082693514761	20.1865967226446	-1727.90152708297\\
1101.80589653286	21.1605516252411	-1730.19284947761\\
1026.94429502381	20.5241391263028	-3275.5935265013\\
1176.66749804192	20.0542670503276	-2312.17684203802\\
989.513494269287	20.7869969228377	-3236.97247338946\\
1139.23669728739	20.3628812028986	-2011.16162976535\\
1064.37509577834	20.2549686018501	-2166.46742826865\\
1214.09829879644	21.707032113829	-9653.31813590377\\
918.161030330972	20.617456630096	-1974.96840799468\\
1067.88423334907	20.153112686	-1948.21631267226\\
993.022631840024	21.0347452403131	-3385.03787549895\\
1142.74583485813	20.4812331952253	-1657.54949747874\\
955.591831085498	20.0070071058809	-1565.0970578999\\
1105.3150341036	20.6995903248667	-1837.30677415973\\
1030.45343259455	20.3099346357529	-2240.19302142609\\
1180.17663561265	20.2053785193579	-1207.58588610455\\
936.876430708235	21.2520625759243	-3027.12315430022\\
1086.59963372634	20.5489528226671	-2248.84306484247\\
1011.73803221729	20.1053047297861	-1853.84016852235\\
1161.46123523539	20.8998319174373	-3486.94356274949\\
974.307231462761	20.4225797423927	-2566.15942222192\\
1124.03043448086	20.0724617373164	-1027.02201908198\\
1049.16883297181	20.824565105678	-3206.46572433882\\
1198.89203598991	20.3838456074645	-2556.21081647124\\
927.518730519604	20.2743891689453	-1330.79336192616\\
1077.24193353771	22.1462732592356	-8066.85031579953\\
1002.38033202866	20.6456399457639	-2329.24066126508\\
1152.10353504676	20.1716678710912	-2309.59987544532\\
964.949531274129	21.0999205728337	-2659.34595737028\\
1114.67273429223	20.5048081391756	-2780.65911577994\\
1039.81113278318	20.0397248166044	-2293.14485517806\\
1189.53433580128	20.7586791571073	-3172.49182382186\\
946.234130896867	20.3463635972414	-1539.93219665849\\
1095.95733391497	20.2395802830706	-1641.57206693173\\
1021.09573240592	21.5056634268078	-5872.94294296102\\
1170.81893542402	20.5956968763072	-3527.14130643597\\
983.664931651392	20.1383426144726	-2309.75996334984\\
1133.38813466949	20.9888476969574	-3643.97560331973\\
1058.52653316044	20.46280395736	-1878.79449508874\\
1208.24973617855	20.0288210427261	-1332.01710009229\\
922.839880425288	20.7383235905935	-1804.5259248809\\
1072.56308344339	20.3341125104009	-1556.61716809165\\
997.701481934339	20.2281182092498	-1445.41838593833\\
1147.42468495244	21.4013682683887	-4533.42480451299\\
960.270681179814	20.5797931906459	-2081.81439969146\\
1109.99388419792	20.1273027178822	-2277.04357787288\\
1035.13228268886	20.9572565774955	-5169.5686051038\\
1184.85548570697	20.4492136710238	-1834.96111175591\\
941.555280802551	20.0943398555161	-1807.91457015587\\
1091.27848382065	20.8734825692582	-2120.00508855384\\
1016.4168823116	20.4095154744681	-2109.07514405594\\
1166.1400853297	20.2979956457973	-2305.90114418262\\
978.986081557076	22.8675604607925	-18199.2196256433\\
1128.70928457518	20.6811001405035	-2781.20510450681\\
1053.84768306613	20.1940924738559	-2082.96003451521\\
1203.57088608423	21.1946553555765	-4633.35570976935\\
932.197580613919	20.5339741779305	-1640.09080138961\\
1081.92078363202	20.0615419587689	-1697.85882609134\\
1007.05918212297	20.8017139008758	-2659.14712738838\\
1156.78238514107	20.371223007367	-2366.38145565175\\
969.628381368445	20.2627110741891	-2224.94554006599\\
1119.35158438655	21.8528402829932	-7948.33627912005\\
1044.4899828775	20.6285921964633	-3158.29769275308\\
1194.2131858956	20.1605216076739	-1408.55446906623\\
950.912980991182	21.0596331145339	-2495.42836914152\\
1100.63618400928	20.4905884252724	-828.080494405914\\
1025.77458250023	20.0179162050048	-2267.35152787199\\
1175.49778551834	20.7186472901724	-3669.42607004627\\
988.343781745708	20.321971607211	-2328.70731101689\\
1138.06698476381	20.2167190492283	-1965.99927262435\\
1063.20538325476	21.3194737003809	-4409.24455146826\\
1212.92858627286	20.564219153233	-3735.23627878235\\
920.50045537813	20.1162912288189	-1495.94441050714\\
1070.22365839623	20.9276800592944	-2848.93765303186\\
995.362056887181	20.4358091531789	-1815.23454493923\\
1145.08525990528	20.0833932855929	-1180.85261649129\\
957.931256132656	20.8484450579511	-2588.66843220469\\
1107.65445915076	20.3966070163566	-2225.72465220298\\
1032.79285764171	20.2861489635996	-2816.75872880153\\
1182.51606065981	22.499224580852	-14893.4433818026\\
939.215855755393	20.6631303827509	-1937.9830723195\\
1088.9390587735	20.1828568928298	-1641.03264820387\\
1014.07745726444	21.1445285200057	-3639.96651311255\\
1163.80066028255	20.519264892262	-2327.15363287143\\
976.646656509919	20.0506307220443	-2086.65830706442\\
1126.36985952802	20.7797827674252	-2621.73110162319\\
1051.50825801897	20.358731449089	-2343.48005549932\\
1201.23146103707	20.2511097050652	-1929.18039044761\\
929.858155566762	21.6472670666827	-3536.96240517659\\
1079.58135858486	20.6119543369153	-1728.64039723181\\
1004.71975707581	20.1494143959787	-1820.48315239559\\
1154.44296009392	21.022816525511	-3744.91048758951\\
967.288956321287	20.4765914455064	-1647.53712202177\\
1117.01215933939	20.0021564114336	-2333.39670468558\\
1042.15055783034	20.6913053792095	-3688.54634290002\\
1191.87376084844	20.3046166648944	-1866.25271967806\\
948.573555944024	20.2003560144008	-1176.33567741638\\
1098.29675896213	21.2255040375447	-2138.1406164602\\
1023.43515745308	20.5422612566738	-2938.32206742821\\
1173.15836047118	20.1004289809367	-2508.67842279734\\
986.00435669855	20.8879480300424	-3881.48488223492\\
1135.72755971665	20.4167535817553	-2332.6688214984\\
1060.8659582076	20.0676072417066	-1621.48053051162\\
1210.5891612257	20.814288883575	-3386.5143684567\\
925.179305472446	20.3782188982238	-1507.70910600911\\
1074.90250849055	20.2691891186095	-1978.46514077452\\
1000.0409069815	22.0053160284258	-8093.39695478509\\
1149.7641099996	20.6380105472937	-2775.48332335776\\
962.610106226972	20.166708919836	-1646.3736090692\\
1112.33330924507	21.081538517439	-4166.71017615204\\
1037.47170773602	20.4984598785208	-3433.63790483699\\
1187.19491075413	20.0348786216934	-1754.64840457194\\
943.894705849709	20.7495442001654	-2557.30048009697\\
1093.61790886781	20.3409046534963	-1337.40977779885\\
1018.75630735876	20.2344779806814	-1742.78793071809\\
1168.47951037686	21.4558125242922	-7172.43543459574\\
981.325506604234	20.5885863837454	-2756.58061670197\\
1131.04870962234	20.1334322655371	-1526.28866996506\\
1056.18710811329	20.974537312577	-3151.62719078332\\
1205.91031113139	20.4567401826093	-2912.92458405515\\
934.537005661077	20.0239747694688	-1539.80954325652\\
1084.26020867918	20.7294984568873	-2789.91877323611\\
1009.39860717013	20.3287033294241	-2027.11761745222\\
1159.12181018823	20.2230444067349	-2300.83588767822\\
971.967806415603	21.3627851120017	-4876.64534411589\\
1121.69100943371	20.5728320504871	-1956.22334509521\\
1046.82940792465	20.1224054200806	-1866.39944135215\\
1196.55261094276	20.9438812676422	-3092.28763919988\\
953.25240603834	20.4432338238493	-1865.89007921902\\
1102.97560905644	20.0894726494555	-1000.02202238134\\
1028.11400754739	20.8622026650433	-4125.48989224843\\
1177.83721056549	20.4037596795568	-2282.23882491076\\
990.683206792866	20.2927193854939	-2202.2677278623\\
1140.40640981097	22.7033291448748	-17090.1962987666\\
1065.54480830192	20.6730518865376	-2822.7386258095\\
1215.26801132002	20.1890928867693	-3375.47927414475\\
916.698889676499	21.17159916319	-2318.33786395156\\
1066.4220926946	20.5274044963039	-2541.72519287631\\
991.56049118555	20.056691656847	-1856.66854127392\\
1141.28369420365	20.7918589770525	-2592.44089097042\\
954.129690431024	20.3656554712493	-1744.20130010942\\
1103.85289344913	20.257545726214	-1153.28808939177\\
1028.99129194008	21.7514328903292	-9584.95006597046\\
1178.71449495818	20.6211488126392	-2429.83360144518\\
935.414290053761	20.1555804650789	-1790.99132702763\\
1085.13749307186	21.0428829592096	-3272.79116485427\\
1010.27589156281	20.4843408577484	-2243.55182918484\\
1159.99909458092	20.0130684329146	-1871.01647685726\\
972.845090808287	20.7101043466171	-3237.64624623675\\
1122.56829382639	20.3166093714126	-1090.18255439674\\
1047.70669231734	20.2116718249219	-1852.98475727888\\
1197.42989533544	21.2880457621998	-4604.27762367194\\
926.05658986513	20.5573973606862	-1625.21856022123\\
1075.77979288323	20.1114054563324	-1961.79583779377\\
1000.91819137418	20.9151045016582	-2601.31604502947\\
1150.64139439228	20.4299084045221	-2524.47306181237\\
963.487390619656	20.0785331591033	-1455.5320441015\\
1113.21059363776	20.8376970150905	-3455.53056630484\\
1038.34899212871	20.3909176261467	-3130.08355088185\\
1188.07219514681	20.2809119748566	-2277.25935320222\\
944.771990242393	22.3385936477507	-7866.84392497157\\
1094.4951932605	20.6552999529464	-1706.65503992857\\
1019.63359175144	20.1778784744518	-1614.44385485956\\
1169.35679476955	21.1241026564131	-5423.41971235207\\
982.202790996919	20.5128094418487	-2747.2670561796\\
1131.92599401502	20.0457831851515	-1559.66208118539\\
1057.06439250597	20.7703062186477	-2605.22113054423\\
1206.78759552407	20.3532197749672	-2513.54049033477\\
921.377739770814	20.2459769124979	-1472.86685753968\\
1071.10094278892	21.578324102508	-5119.93991387602\\
996.239341279866	20.6046834804113	-1945.26692752052\\
1145.96254429797	20.1444894425057	-1214.80343480218\\
958.80854052534	21.0073985531421	-2915.33059199423\\
1108.53174354344	20.4704385612422	-2600.14325159126\\
1033.67014203439	20.0094318824032	-2562.21659314402\\
1183.39334505249	20.7037744790353	-1955.91844426432\\
940.093140148077	20.31260084576	-1551.44012629646\\
1089.81634316618	20.2078937846668	-1610.9638857804\\
1014.95474165713	21.2660558241976	-3948.87603562309\\
1164.67794467523	20.5523198019034	-2512.22123555885\\
977.523940902603	20.1077441874767	-1918.50334521708\\
1127.24714392071	20.9058835337808	-3032.73578637587\\
1052.38554241165	20.4255049993414	-2484.98880024597\\
1202.10874542976	20.0748898390584	-1762.1330399742\\
930.735439959446	20.8297786696541	-1721.88637807574\\
1080.45864297755	20.386669197873	-1500.08227707101\\
1005.5970414685	20.2769952169814	-1822.99144356946\\
1155.3202444866	22.2215702307025	-12398.1766875404\\
968.166240713971	20.6494872268561	-2191.18470151122\\
1117.88944373207	20.1741504929216	-2625.95678461319\\
1043.02784222302	21.1094244435894	-4974.3089603223\\
1192.75104524113	20.5079997401489	-1812.51857877776\\
949.450840336709	20.0421480543943	-1308.42422759599\\
1099.17404335481	20.7633015862663	-1521.36182694369\\
1024.31244184576	20.349101679425	-2791.00123445592\\
1174.03564486386	20.24213639739	-2820.70315805748\\
986.881641091234	21.5331763829782	-6296.19691780645\\
1136.60484410934	20.5992781762539	-2661.98598325433\\
1061.74324260029	20.1408001311733	-1817.32790796438\\
1211.46644561839	20.9961762252818	-4333.30289664149\\
919.038314723656	20.4658503828143	-1882.62927052845\\
1068.76151774176	20.0312440830323	-1942.20021137382\\
993.899916232708	20.7427860762167	-2528.00138596773\\
1143.62311925081	20.3368252257409	-1394.66030866188\\
956.469115478182	20.2306597460964	-1877.79598825185\\
1106.19231849628	21.4222281815853	-3629.12989591339\\
1031.33071698723	20.583298041641	-3175.50041165475\\
1181.05392000534	20.1297534518237	-1346.73304239592\\
937.753715100919	20.9640913142543	-2484.21384966001\\
1087.47691811902	20.4522172906747	-2080.15665275634\\
1012.61531660997	20.0967747961194	-1777.07978708742\\
1162.33851962807	20.8792185991365	-3361.70455992158\\
975.184515855445	20.4124048608181	-2526.65821489641\\
1124.90771887355	20.3006405818213	-1539.31246561669\\
1050.0461173645	22.9497894459445	-25734.0966692188\\
1199.7693203826	20.6851625512926	-2840.00902165787\\
928.396014912288	20.1965959831777	-1171.42887881694\\
1078.11921793039	21.2067063055624	-3233.52470028034\\
1003.25761642134	20.5372788671881	-2261.8394495599\\
1152.98081943944	20.063967724711	-1976.93295310283\\
965.826815666814	20.806708884505	-1961.57643697254\\
1115.55001868492	20.3740164385793	-2723.7223982427\\
1040.68841717586	20.2652994037938	-2633.68519282041\\
1190.41162019397	21.9103752362028	-7965.42013522734\\
947.111415289551	20.6323440629855	-1691.72365457798\\
1096.83461830765	20.1629950511518	-1587.69821817253\\
1021.9730167986	21.068260212171	-3991.43723875606\\
1171.6962198167	20.4937286268596	-3346.65856679241\\
984.542216044076	20.0203397578757	-2235.06832022698\\
1134.26541906218	20.7229642931324	-2914.28782387549\\
1059.40381755313	20.3246603887304	-1667.38432568621\\
1209.12702057123	20.2192469805214	-1520.34930885393\\
923.717164817972	21.3362126929259	-2686.2481003794\\
1073.44036783607	20.567652717729	-2052.04974982943\\
998.578766327023	20.1187359473024	-1394.91786951038\\
1148.30196934513	20.9340941786347	-3160.02840336971\\
961.147965572498	20.4387724382453	-1886.50263934153\\
1110.8711685906	20.0858244434718	-1959.7916994552\\
1036.00956708155	20.8539039231535	-4862.5611124681\\
1185.73277009965	20.3994625546871	-1866.38992325122\\
942.432565195235	20.2887738637873	-2032.58989624268\\
1092.15576821334	22.5806031141359	-12586.9566723357\\
1017.29416670429	20.6670808671045	-2339.58446224748\\
1167.01736972239	20.1853495291789	-2279.72058415032\\
979.863365949761	21.1551396523752	-4589.07067855619\\
1129.58656896786	20.5225112281243	-2363.50056016142\\
1054.72496745881	20.0530548677659	-1882.40320023321\\
1204.44817047691	20.784581803083	-3505.81253857398\\
933.074865006604	20.3614964083984	-1584.55994802728\\
1082.79806802471	20.253681404116	-2108.8426035993\\
1007.93646651565	21.6862483694493	-5627.54426883751\\
1157.65966953376	20.6156177744129	-3035.47156565416\\
970.505665761129	20.1518794771221	-2261.49052713504\\
1120.22886877923	21.0307327440839	-3618.95914191895\\
1045.36726727018	20.4796833306219	-2733.92444268478\\
1195.09047028828	20.0057945815565	-1400.6887236888\\
951.790265383866	20.6975087682975	-2136.36784682244\\
1101.51346840197	20.3086033487934	-814.945328312677\\
1026.65186689292	20.2041218982846	-2675.04065971223\\
1176.37506991102	21.2452510440091	-5292.47321565939\\
989.221066138392	20.5472746711683	-2662.31931169866\\
1138.94426915649	20.1040854036242	-1851.00880420921\\
1064.08266764744	20.8968339430161	-3210.39961017803\\
1213.80587066555	20.4211201777901	-3509.35794809284\\
917.868602200077	20.0712479065888	-1542.77229079763\\
1067.59180521818	20.8219774255707	-3030.46625545803\\
992.730203709129	20.3824363875729	-2162.08516760656\\
1142.45340672723	20.2730876610533	-1479.14569506259\\
955.299402954603	22.1096998732557	-6917.88669507014\\
1105.02260597271	20.6437245211726	-1656.02911113681\\
1030.16100446365	20.1704273544296	-2047.11513421965\\
1179.88420748176	21.0952488210643	-3478.83096683713\\
936.58400257734	20.5032167367374	-1904.96403207644\\
1086.30720559544	20.0385132393685	-1670.58264128198\\
1011.44560408639	20.7563818298776	-2643.89779812413\\
1161.16880710449	20.3449967225621	-2301.1295271198\\
974.014803331866	20.2383034759503	-2173.35460269416\\
1123.73800634997	21.492592194124	-4835.9875022417\\
1048.87640484092	20.5939127913689	-2636.70626764725\\
1198.59960785902	20.1371144488898	-2334.38982069639\\
927.226302388709	20.9852275881114	-1879.90151711424\\
1076.94950540681	20.461284403368	-1941.51329213683\\
1002.08790389776	20.0276095050667	-1632.96871181512\\
1151.81110691586	20.7361049575729	-3210.8069384664\\
964.657103143235	20.3327581970759	-1300.51013265577\\
1114.38030616134	20.2268486086605	-2176.75278193703\\
1039.51870465229	21.3913503647879	-7336.27023089537\\
1189.24190767039	20.5780468822572	-2971.18326147515\\
945.941702765972	20.1260778792509	-1503.81895398838\\
1095.66490578407	20.9538766227443	-1927.48456210062\\
1020.80330427502	20.4477153077741	-1948.36700029449\\
1170.52650729313	20.0931227263911	-2405.08387238092\\
983.372503520497	20.8706389151633	-3731.10932464632\\
1133.0957065386	20.4080736720062	-2392.68693424862\\
1058.23410502955	20.2966748906126	-1663.75765561174\\
1207.95730804765	22.8264665014531	-19933.9122058229\\
922.547452294393	20.679078594722	-1738.76740046536\\
1072.2706553125	20.192841656268	-1352.74923611032\\
997.409053803445	21.1887647913459	-3246.1379121545\\
1147.13225682155	20.5323268312332	-1930.03092976835\\
959.978253048919	20.0603292361608	-1452.68750185231\\
1109.70145606702	20.7992334920558	-3313.96070504982\\
1034.83985455797	20.3698287229931	-3278.59510383275\\
1184.56305757607	20.2614183332829	-1520.37453879643\\
941.262852671656	21.8258152315731	-4897.8756371376\\
1090.98605568976	20.6267238701355	-1786.16751456671\\
1016.12445418071	20.1592856115003	-1737.07892763356\\
1165.84765719881	21.0553840030417	-4507.05852690469\\
978.693653426182	20.4890224570364	-2451.2402736963\\
1128.41685644428	20.0167043518623	-2001.86460492754\\
1053.55525493523	20.7165002853097	-3007.20683074224\\
1203.27845795334	20.3206291448453	-2324.02728702127\\
931.905152483025	20.2154561720092	-1402.43701551461\\
1081.62835550113	21.311371521041	-3660.76959003583\\
1006.76675399208	20.5625080807629	-2198.49710155009\\
1156.48995701018	20.1150693346027	-1890.92682045438\\
969.33595323755	20.9245050976933	-3105.27991047714\\
1119.05915625565	20.4343307593959	-2712.7703205037\\
1044.1975547466	20.0821779870262	-2216.71666328884\\
1193.9207577647	20.8457371201905	-2704.59743224031\\
950.620552860288	20.395181975375	-1828.80071218373\\
1100.34375587839	20.2848381258235	-825.070566847784\\
1025.48215436934	22.4587426818172	-17599.0690856159\\
1175.20535738744	20.6611640368057	-3563.24438202132\\
988.051353614813	20.1816114393506	-2150.01928011289\\
1137.77455663292	21.139325319877	-3718.4381398239\\
1062.91295512386	20.5176464099409	-2532.97865850058\\
1212.63615814197	20.0494187500921	-2282.74585360736\\
920.208027247235	20.7773986133542	-2064.16456759246\\
1069.93123026534	20.3573512645994	-2033.55697280444\\
995.069628756287	20.2498251908408	-1592.17852561829\\
1144.79283177439	21.6289723483143	-4978.72930415969\\
957.638828001761	20.6101296775207	-2279.28574678402\\
1107.36203101986	20.1481825138646	-1817.26030185437\\
1032.50042951081	21.0189112954941	-4940.09079328532\\
1182.22363252892	20.4750493897485	-1869.41433104297\\
938.923427624498	20.0005391367557	-1101.85755430932\\
1088.6466306426	20.6885678588168	-2326.08467600491\\
1013.78502913355	20.3028482206138	-1802.18233437533\\
1163.50823215165	20.198684175714	-1659.24156864713\\
976.354228379024	21.2170381503364	-4771.33762126697\\
1126.07743139713	20.5400430714605	-2265.42901526597\\
1051.21582988808	20.0988046298253	-2080.279322646\\
1200.93903290618	20.8840493747418	-3455.79863434624\\
929.565727435867	20.4148186306486	-1299.64756983792\\
1079.28893045397	20.0659895439886	-968.578873355408\\
1004.42732894492	20.8109068336877	-2649.23680454501\\
1154.15053196302	20.3763492999696	-2064.60800073045\\
966.996528190392	20.2674592775934	-1335.87430919948\\
1116.71973120849	21.9618705514718	-8244.77618473132\\
1041.85812969944	20.6354863191273	-3537.07987729121\\
1191.58133271755	20.165057756001	-1818.40740504677\\
948.28112781313	21.0755855663503	-2629.76258760246\\
1098.00433083123	20.4963539702078	-1513.34318287542\\
1023.14272932218	20.0332632684558	-2016.81360466652\\
1172.86593234028	20.7465309253265	-4160.72696934733\\
985.711928567655	20.3390900283336	-2606.11837830634\\
1135.43513158576	20.2327801009172	-2100.43764787988\\
1060.57353007671	21.4405231909093	-4982.80348543926\\
1210.29673309481	20.58623136316	-2730.99892993346\\
924.886877341551	20.1317968288714	-1354.89041118934\\
1074.61008035965	20.9698652843539	-2664.76364168206\\
999.748478850602	20.4547274004101	-1748.75549416353\\
1149.4716818687	20.022359249872	-1819.61034016564\\
962.317678096077	20.7265855855096	-2040.37324121532\\
1112.04088111418	20.3269050081992	-2115.23580944897\\
1037.17927960513	20.2213558346767	-2844.39139189566\\
1186.90248262323	21.3507458566674	-4192.28033987944\\
943.602277718814	20.5705257905423	-2385.82041827313\\
1093.32548073692	20.120774182124	-1151.78131722441\\
1018.46387922787	20.9395063660572	-2922.63927114222\\
1168.18708224597	20.441248528011	-2901.53350483068\\
981.03307847334	20.0878510008188	-1857.557671818\\
1130.75628149144	20.8584976979469	-3121.41868887879\\
1055.89467998239	20.4018477831597	-2248.76896078616\\
1205.61788300049	20.2909645997083	-2706.54118332765\\
934.244577530182	22.6487133361909	-9181.99950080767\\
1083.96778054829	20.6703913154603	-2712.90557334807\\
1009.10617903923	20.1874285127471	-1771.62944843326\\
1158.82938205734	21.1642004592935	-4303.08037391731\\
971.675378284708	20.5252261590171	-2850.49806066518\\
1121.39858130281	20.0550752156518	-1410.05913554664\\
1046.53697979376	20.7886128636449	-3238.68606796048\\
1196.26018281186	20.3638052633122	-1971.32559163363\\
952.959977907445	20.2558272374137	-1686.82368620805\\
1102.68318092555	21.7214004891497	-4254.93316922428\\
1027.8215794165	20.618685203886	-3359.2990369469\\
1177.5447824346	20.1539350761258	-2079.13864517581\\
990.390778661971	21.0374409121248	-3890.56030689192\\
1140.11398168007	20.4822679029869	-2272.78434460287\\
1065.25238017102	20.0114522732701	-1789.05323453142\\
1214.97558318913	20.7072830308787	-4855.08818186426\\
917.283745938288	20.314826428946	-1648.49242821124\\
1067.00694895639	20.2099919264278	-1919.58718414876\\
992.145347447339	21.278117093968	-4357.37200522049\\
1141.86855046544	20.5551366179988	-2076.45217488139\\
954.714546692814	20.1097779109888	-1478.6320919946\\
1104.43774971092	20.9109846212183	-1927.73345125831\\
1029.57614820186	20.4279490180312	-2668.630999644\\
1179.29935121997	20.0769137267509	-1366.50643673121\\
935.999146315551	20.8341630015197	-2194.18377331727\\
1085.72234933365	20.3890274884027	-2163.51373955175\\
1010.8607478246	20.2791700453627	-1981.23553784521\\
1160.5839508427	22.286089719867	-12883.5200031541\\
973.429947070077	20.6527102593153	-3134.81451779521\\
1123.15315008818	20.1762209869105	-946.979974887779\\
1048.29154857913	21.1175143928748	-4309.48160437757\\
1198.01475159723	20.5106684645506	-2745.69189779033\\
926.641446126919	20.0441675249217	-1411.65197642428\\
1076.36464914502	20.7671823886894	-2243.77816616219\\
1001.50304763597	20.3513878719788	-1859.60559058857\\
1151.22625065407	20.2442690685983	-2320.12099674141\\
964.072246881445	21.5576394607324	-4526.64257262943\\
1113.79544989955	20.6022761331222	-2801.13197436089\\
1038.9338483905	20.1428492921853	-2600.94854369373\\
1188.6570514086	21.0023760264958	-3489.95215631497\\
945.356846504182	20.4683966015922	-1862.884035442\\
1095.08004952228	20.007815403949	-1452.1075160911\\
1020.21844801323	20.7009819089744	-2492.21945610033\\
1169.94165103134	20.3108228317713	-2749.9361711727\\
982.787647258708	20.2062166400159	-2211.96701677055\\
1132.51085027681	21.2566709946646	-4537.33349474096\\
1057.64924876776	20.550073560911	-2119.52360823189\\
1207.37245178586	20.1061177619037	-1867.63926465804\\
921.962596032604	20.9018408056207	-2093.5070711404\\
1071.68579905071	20.4235539169557	-1731.56832107193\\
996.824197541655	20.0732710382389	-1410.11140544678\\
1146.54740055976	20.8262972603716	-2229.9138524303\\
959.393396787129	20.3847860384972	-1831.21280967889\\
1109.11659980523	20.2752574006787	-2466.23068673949\\
1034.25499829618	22.1710758227932	-14862.8993352313\\
1183.97820131428	20.646919926668	-1887.28586391444\\
940.677996409867	20.1724951750948	-1587.18700041696\\
1090.40119942797	21.1030644325237	-2857.58263913473\\
1015.53959791892	20.5058706979875	-2194.91134881253\\
1165.26280093702	20.0405325491084	-1761.70416515223\\
978.108797164392	20.7602158269567	-3102.01121285979\\
1127.83200018249	20.3472756471096	-2468.10976777507\\
1052.97039867344	20.2404319492638	-2172.54562460795\\
1202.69360169155	21.5146245080835	-6008.3877169473\\
931.320296221235	20.5968886891552	-1549.92722541729\\
1081.04349923934	20.1391616098817	-1492.34498261088\\
1006.18189773029	20.9912773169783	-3122.92214267939\\
1155.90510074839	20.4638183444184	-2321.50408011897\\
968.751096975761	20.0296287269332	-1766.78445444617\\
1118.47429999386	20.7398073277695	-3401.36996369595\\
1043.61269848481	20.3350161409397	-2672.35650497798\\
1193.33590150291	20.2289650406961	-1333.88148956057\\
950.035696598498	21.4081959222813	-3548.54630840447\\
1099.7588996166	20.5809596540224	-1120.73701864132\\
1024.89729810755	20.128119471483	-2497.9135968768\\
1174.62050112565	20.9595236284354	-4453.07260615332\\
987.466497353024	20.4502138526193	-2698.60079555905\\
1137.18970037113	20.0951514001762	-1744.68415400987\\
1062.32809886207	20.8753873035946	-3039.30444887277\\
1212.05130188018	20.4104777436754	-2743.84489969332\\
919.623170985446	20.2988767817533	-1724.53939955401\\
1069.34637400355	22.8949649645376	-17965.1196257735\\
994.484772494497	20.6824514005039	-2366.2170905752\\
1144.2079755126	20.1949266979689	-1288.87463507185\\
957.053971739972	21.1986316358239	-3306.24054914973\\
1106.77717475807	20.5350742541861	-2104.26016810841\\
1031.91557324902	20.0623504988113	-2245.22658683959\\
1181.63877626713	20.803373799753	-2244.82607648121\\
938.338571362709	20.3721534281783	-1479.38400606652\\
1088.06177438081	20.2635734271756	-1747.42279509945\\
1013.20017287176	21.8714997577405	-7110.18315090258\\
1162.92337588986	20.6298405541712	-2568.23791666511\\
975.769372117234	20.1613458726093	-2179.55560539976\\
1125.49257513534	21.0624894760088	-3017.96020782178\\
1050.63097362629	20.4916339300013	-2463.69387701639\\
1200.35417664439	20.018724077606	-1600.77360481577\\
928.980871174077	20.720082865699	-1610.51707397601\\
1078.70407419218	20.3228672942725	-1267.51751411366\\
1003.84247268313	20.217561369067	-1943.08840291608\\
1153.56567570123	21.3249722055757	-4920.46452986516\\
966.411671928603	20.5653619758297	-1515.8908146488\\
1116.13487494671	20.1171059960459	-2363.20462661422\\
1041.27327343765	20.9298085016937	-4642.22671835675\\
1190.99647645576	20.436795948777	-2382.3464680858\\
947.69627155134	20.0842035873726	-1037.90735624721\\
1097.41947456944	20.8502582630202	-1841.00835576399\\
1022.55787306039	20.3975580512329	-2463.91594975535\\
1172.28107607849	20.2870234508066	-3032.52911759997\\
985.127072305866	22.5262969730968	-14196.3416511688\\
1134.85027532397	20.664444561772	-2840.35046581294\\
1059.98867381492	20.183687514101	-1547.39605483571\\
1209.71187683302	21.1480347469844	-4786.85795301036\\
924.302021079762	20.520345610406	-1580.81382555524\\
1074.02522409786	20.0514387396341	-1576.0406152257\\
999.163622588813	20.7813778646403	-2152.7610034818\\
1148.88682560692	20.3596524197222	-2090.11136172672\\
961.732821834287	20.2519665408478	-1703.50319601161\\
1111.45602485239	21.6598946670781	-5988.26990273534\\
1036.59442334334	20.6131733815732	-3896.72599082548\\
1186.31762636144	20.1502358933804	-1701.76072579346\\
943.017421457024	21.0254394143663	-2836.28950952061\\
1092.74062447513	20.4776209179035	-1551.4365895369\\
1017.87902296608	20.0041777314524	-1696.01966185917\\
1167.60222598418	20.6947441187763	-3470.70969657795\\
980.44822221155	20.3068301670291	-2033.37312411989\\
1130.17142522965	20.2024474400065	-1699.85736854168\\
1055.3098237206	21.236350850445	-4072.34207774747\\
1205.0330267387	20.5450426129177	-3069.63937800095\\
933.659721268393	20.1024600427135	-1418.98228194843\\
1083.3829242865	20.8928648800881	-2888.87932529523\\
1008.52132277744	20.4191772393822	-1979.70500261507\\
1158.24452579555	20.0696296839371	-2066.96157659223\\
971.090522022919	20.8185466345341	-3351.46177297362\\
1120.81372504102	20.3805600738306	-2049.52573714249\\
1045.95212353197	20.2713538738539	-2261.93942264314\\
1195.67532655007	22.0622488499397	-9654.99521207994\\
952.375121645656	20.6411790358412	-2102.63841888762\\
1102.09832466376	20.1687741443328	-856.535235926227\\
1027.23672315471	21.089099971509	-5007.40388533647\\
1176.95992617281	20.501099382074	-2923.8049197595\\
989.805922400182	20.0368978364058	-1940.69743368954\\
1139.52912541828	20.753332902911	-2564.60141782986\\
1064.66752390923	20.3431764488653	-2239.98259588693\\
1214.39072692734	20.2366023489023	-3056.69750467563\\
918.453458461867	21.4758153104665	-2777.44353565107\\
1068.17666147997	20.5915407419645	-2478.80445188581\\
993.315059970918	20.1354774986926	-1860.0228837061\\
1143.03826298902	20.9804453224598	-2479.35740655898\\
955.884259216393	20.4592620892288	-1999.8400154196\\
1105.6074622345	20.0259940935186	-1233.13368283032\\
1030.74586072544	20.7331596609259	-3616.89248614435\\
1180.46906374355	20.3309545463199	-1419.44206048159\\
937.16885883913	20.225157005554	-1601.94391288588\\
1086.89206185723	21.3783897148485	-4038.03798425035\\
1012.03046034818	20.5757247442113	-2381.49268882981\\
1161.75366336628	20.1244452983708	-1959.98805599328\\
974.599659593656	20.9494078419341	-3944.8170260548\\
1124.32286261176	20.4457210304327	-1438.78710019258\\
1049.46126110271	20.0915002312042	-1781.93384099874\\
1199.18446412081	20.8668721236033	-3422.04823748259\\
927.811158650498	20.4061542387234	-1344.14624834347\\
1077.5343616686	20.2949156429139	-1629.71838979668\\
1002.67276015955	22.7717061927863	-18986.8526548635\\
1152.39596317765	20.6763930841826	-3100.61602601613\\
965.241959405024	20.1911748590716	-1069.04720421608\\
1114.96516242313	21.1810442048573	-4934.75665729584\\
1040.10356091408	20.5301354981429	-3378.10681730432\\
1189.82676393218	20.0587124290704	-2102.31347291184\\
946.526559027761	20.7959436903403	-2010.60228585165\\
1096.24976204586	20.3679721752442	-1667.36628260014\\
1021.38816053681	20.2596961403794	-1849.13127534752\\
1171.11136355491	21.7915458783419	-8855.4183532604\\
983.957359782287	20.6242405617838	-3140.7167578941\\
1133.68056280039	20.1576383577633	-2215.02640707378\\
1058.81896129134	21.0497831695824	-3387.38074902702\\
1208.54216430944	20.4869387427603	-2008.59672760866\\
923.132308556183	20.0150884582593	-1218.76327734756\\
1072.85551157429	20.7136493630548	-2311.86116496859\\
997.993910065234	20.31884117609	-1504.09862255403\\
1147.71711308334	20.2137734514913	-1605.07424970801\\
960.563109310708	21.3008288504072	-3340.31269446109\\
1110.28631232881	20.5602325077893	-2899.97718279313\\
1035.42471081976	20.1134406141219	-2579.67468135042\\
1185.14791383786	20.920304326418	-2780.71886386813\\
941.847708933446	20.4323629051063	-2088.17539485889\\
1091.57091195155	20.0805578696324	-1295.15821214738\\
1016.7093104425	20.8421483987024	-2700.05944523079\\
1166.4325134606	20.393284723857	-2484.97328575223\\
979.278509687971	20.2830919978492	-1982.96518692929\\
1129.00171270607	22.4050625626684	-12264.4398469147\\
1054.14011119702	20.6585513491694	-2818.30770615928\\
1203.86331421513	20.1799517195763	-2288.57094857805\\
932.490008744814	21.1324895868747	-2477.52318741946\\
1082.21321176292	20.5154932431254	-2157.34787992774\\
1007.35161025387	20.0478028822626	-1529.61971918127\\
1157.07481327197	20.7742354124365	-3404.74591973672\\
969.92080949934	20.3555133768545	-2441.46842061607\\
1119.64401251744	20.2481138755454	-2323.09510826976\\
1044.78241100839	21.6057150947518	-7581.5206763899\\
1194.50561402649	20.607704033292	-2054.43481938742\\
951.205409122077	20.1465406761948	-1723.53571110416\\
1100.92861214018	21.0137575350067	-1306.04575904752\\
1026.06701063113	20.4729973069988	-3254.89777669167\\
1175.79021364923	20.0029649749037	-2272.64377591883\\
988.636209876603	20.6926786155864	-3076.30853273571\\
1138.35941289471	20.3055016711083	-2043.42587898024\\
1063.49781138565	20.2011923664487	-2149.0166328863\\
1213.22101440376	21.2298066680518	-6866.48353458039\\
920.792883509025	20.5433726435879	-1779.73501324591\\
1070.51608652713	20.1012413215828	-1580.29520064481\\
995.654485018076	20.889908908372	-2603.33377950685\\
1145.37768803618	20.4177223794488	-1376.91908818914\\
958.223684263551	20.0684161749368	-1645.86652652464\\
1107.94688728165	20.8159879253762	-2966.3351635679\\
1033.0852857726	20.3791548090504	-3044.38944194364\\
1182.8084887907	20.2700546919898	-1726.17452740698\\
939.508283886288	22.0277525650863	-5575.77500312608\\
1089.23148690439	20.6392761721988	-2096.7573683647\\
1014.36988539534	20.1675348392092	-1679.42984156597\\
1164.09308841344	21.0845468021271	-4260.54488701318\\
976.939084640813	20.4995147264693	-2512.61326434569\\
1126.66228765892	20.0356863035158	-1907.98495846188\\
1051.80068614986	20.7510567122272	-3024.14385373041\\
1201.52388916797	20.341812901108	-2116.15283211617\\
930.150583697656	20.2353274574791	-1232.90885242132\\
1079.87378671576	21.4636902760277	-4175.24153304945\\
1005.01218520671	20.5897667086324	-2304.23125347281\\
1154.73538822481	20.1342502327615	-1740.06766856895\\
967.581384452182	20.9768913413843	-2695.44122889502\\
1117.30458747028	20.4577481512383	-3255.11472349282\\
1042.44298596123	20.0247825081739	-2158.1533806866\\
1192.16618897934	20.730960238108	-2483.9915604768\\
948.865984074919	20.3296033722211	-1329.97284696912\\
1098.58918709302	20.2238891937874	-1186.3339191474\\
1023.72758558397	21.3689504772112	-5549.00154395162\\
1173.45078860207	20.5739878054071	-3567.57642484564\\
986.296784829445	20.1232212595745	-2195.41456194543\\
1136.01998784755	20.9460840828819	-3460.63535711514\\
1061.1583863385	20.4442279583121	-2090.67277631506\\
1210.8815893566	20.0902836116933	-2058.75804821494\\
925.471733603341	20.8640653010171	-1844.37086230697\\
1075.19493662144	20.404716875385	-2122.29267044479\\
1000.33333511239	20.2935975167792	-1571.5681926953\\
1150.05653813049	22.7306680450181	-19694.6760215432\\
962.902534357866	20.6743862884646	-1884.96983313488\\
1112.62573737597	20.1899254738608	-1919.09904353635\\
1037.76413586692	21.1753504173435	-6290.94860617609\\
1187.48733888502	20.5284958145164	-2393.37743299373\\
944.187133980603	20.057499935327	-1702.82155492378\\
1093.91033699871	20.7934892243644	-1890.57655617508\\
1019.04873548965	20.3665816247256	-1904.14936098138\\
1168.77193850776	20.2584055833307	-2523.93442250858\\
981.617934735129	21.7671251387735	-8125.65936561211\\
1131.34113775323	20.6223838714851	-2474.51026420151\\
1056.47953624418	20.1564034668479	-1920.8184685535\\
1206.20273926228	21.0456298312251	-4088.59867660166\\
934.829433791972	20.485379115487	-1960.41481743737\\
1084.55263681007	20.0138764653038	-1842.84552607455\\
1009.69103530102	20.7115198874755	-2586.88368331056\\
1159.41423831913	20.3175016745841	-2372.41701113039\\
972.260234546498	20.2125122404894	-2339.39212171923\\
1121.9834375646	21.2931079972616	-4272.15054247548\\
1047.12183605555	20.5585301842211	-2531.71079918356\\
1196.84503907365	20.1122194216067	-1842.48916945375\\
953.544834169235	20.9171776976267	-2691.70120101529\\
1103.26803718734	20.4308894993746	-1159.29756738206\\
1028.40643567829	20.0793429863114	-2189.23437671543\\
1178.12963869639	20.8394730133405	-3191.39189889888\\
990.97563492376	20.3918638726373	-2381.64250375534\\
1140.69883794186	20.2817836343173	-1948.04303231904\\
1065.83723643281	22.365083207265	-11112.6565522844\\
1215.56043945091	20.656598596296	-4692.36586015606\\
916.33335451288	20.1787075865811	-1422.70032159346\\
1066.05655753098	21.1274368465071	-3913.04477711979\\
991.194956021931	20.5138819469893	-2592.07326819112\\
1140.91815904003	20.0465910467774	-1585.24310342258\\
953.764155267406	20.7718746175447	-2440.54028588702\\
1103.48735828551	20.3541367171776	-1148.23137979501\\
1028.62575677646	20.2468314085548	-2388.89801418352\\
1178.34895979456	21.5890671736522	-6778.40184957448\\
935.048754890143	20.6058901775576	-2054.81424668368\\
1084.77195790825	20.1453097954606	-1971.9763397165\\
1009.91035639919	21.0099312246011	-3175.77896593857\\
1159.6335594173	20.4714612162866	-2531.36081231036\\
972.479555644669	20.0102400653987	-2078.32294754947\\
1122.20275866277	20.7051755057283	-1972.84499206391\\
1047.34115715372	20.3134906684832	-2017.10734350453\\
1197.06436017182	20.2087328119915	-2096.57373801839\\
925.691054701511	21.2708351504887	-2359.73921368831\\
1075.41425771961	20.5534453204012	-2210.57648061147\\
1000.55265621056	20.1085575836535	-1477.31246467389\\
1150.27585922867	20.9079175458713	-3348.10791042139\\
963.121855456037	20.4264819150712	-1691.0333507382\\
1112.84505847414	20.0756993415906	-1801.68083430679\\
1037.98345696509	20.8315280222853	-4590.49311260269\\
1187.70665998319	20.3876119327707	-2313.34949097212\\
944.406455078774	20.277864805703	-1926.75820576887\\
1094.12965809688	22.2472098806585	-8071.13050804626\\
1019.26805658783	20.6507745747081	-2326.54629430892\\
1168.99125960593	20.1749785098056	-2411.97646061447\\
981.8372558333	21.1126414378031	-4417.32167002471\\
1131.5604588514	20.5090662357264	-2223.31331382507\\
1056.69885734235	20.0429558297746	-1742.40989714468\\
1206.42206036045	20.7648507368621	-3432.73713528023\\
921.012204607196	20.3500156674056	-1599.07477147811\\
1070.7354076253	20.2429891830115	-1701.69933680566\\
995.873806116247	21.5427847948056	-5015.61880548009\\
1145.59700913435	20.6004758713661	-1602.63370005947\\
958.443005361721	20.1416196599168	-1694.01824778705\\
1108.16620837982	20.9986458577726	-3393.842473415\\
1033.30460687077	20.4668680438794	-3269.41796524299\\
1183.02780988888	20.0320517575213	-1610.9960919457\\
939.727604984459	20.7442811405421	-2159.56080996038\\
1089.45080800256	20.3377306852534	-1717.34058243673\\
1014.58920649351	20.2315076236093	-1745.74791565451\\
1164.31240951161	21.4294419076523	-6281.98815182613\\
977.158405738984	20.5844699848139	-2661.15815559425\\
1126.88160875709	20.1305706813716	-2036.3749057015\\
1052.02000724804	20.966392217467	-3535.95439160647\\
1201.74321026614	20.4532205561923	-2350.57252843559\\
930.369904795827	20.0975866500893	-1222.55537014227\\
1080.09310781393	20.8811453013062	-2404.88364900455\\
1005.23150630488	20.4133697161657	-2031.24142569491\\
1154.95470932298	20.3015232504685	-1968.86114621176\\
967.800705550353	22.9772076849943	-18452.1015168002\\
1117.52390856846	20.6865224780921	-3690.97054396988\\
1042.6623070594	20.1974310475062	-2472.38807238094\\
1192.38551007751	21.2108065248783	-4002.18203209447\\
949.08530517309	20.5383834183677	-1588.89900599364\\
1098.80850819119	20.0647764131862	-1083.40600266644\\
1023.94690668214	20.8083841534208	-3697.71251070353\\
1173.67010970024	20.3749490343515	-3054.91276190275\\
986.516105927616	20.2661630314098	-2379.72251609732\\
1136.23930894572	21.9305900487304	-7536.39229958125\\
1061.37770743667	20.6335992397127	-2440.72019886363\\
1211.10091045477	20.1638199677459	-2134.48344603242\\
918.672779560038	21.0711751941862	-2370.51805650852\\
1068.39598257814	20.4947778302904	-2332.43692552692\\
993.534381069089	20.0211475681447	-1749.32174499375\\
1143.25758408719	20.7244101913885	-1819.84511119231\\
956.103580314564	20.3255578011173	-1895.45939302943\\
1105.82678333267	20.2200902755774	-1402.92431922728\\
1030.96518182362	21.3419596427418	-6884.28138353017\\
1180.68838484172	20.5688006542703	-1848.98220971989\\
937.388179937301	20.1195511340937	-1469.61837804072\\
1087.1113829554	20.9362516263365	-3067.83350644658\\
1012.24978144635	20.4397621405688	-2230.98346216204\\
1161.97298446445	20.0866350004497	-1868.16168301471\\
974.818980691827	20.8557364951265	-3661.62942866926\\
1124.54218370993	20.400416030228	-1481.5964201579\\
1049.68058220088	20.2896497938965	-2103.04251120626\\
1199.40378521898	22.6078215870446	-18336.8790047876\\
928.03047974867	20.6684030254133	-1547.23760327488\\
1077.75368276677	20.1861809261282	-1460.90628971711\\
1002.89208125772	21.1587395448132	-3240.43543019863\\
1152.61528427582	20.523596140965	-2783.32140332726\\
965.461280503195	20.0538629809134	-965.684445908206\\
1115.1844835213	20.7861907152756	-3648.57606126068\\
1040.32288201225	20.3624194322844	-2884.91199760109\\
1190.04608503035	20.2545394354315	-2251.58362188406\\
946.745880125932	21.7000035290519	-4629.26874711159\\
1096.46908314404	20.6168431456685	-1743.21879264269\\
1021.60748163498	20.1527015663824	-1805.86037599223\\
1171.33068465309	21.0334036362846	-5170.20242036831\\
984.176680880458	20.4807162814151	-2899.57704068336\\
1133.89988389856	20.0066029415656	-2045.64018100648\\
1059.03828238951	20.6988956992247	-2330.19250290265\\
1208.76148540761	20.309490739452	-1577.5206584563\\
923.351629654354	20.2049595712188	-1315.37838737123\\
1073.07483267246	21.2497787536222	-3665.80735621784\\
998.213231163405	20.5483930456885	-1754.20637320297\\
1147.93643418151	20.1048982582999	-1583.35863982833\\
960.782430408879	20.8988305553112	-2555.475326741\\
1110.50563342698	20.4220929950484	-2620.6118881382\\
1035.64403191793	20.0720571111509	-2470.90046977145\\
1185.36723493603	20.823701144674	-2671.32260708194\\
942.067030031616	20.3833756776853	-2078.73216630362\\
1091.79023304972	20.2739552212779	-1369.91659810299\\
1016.92863154067	22.1339947561183	-10070.4844198069\\
1166.65183455877	20.6450008664177	-3032.6555428973\\
979.497830786142	20.1712543071487	-1807.15681707232\\
1129.22103380424	21.0983575002931	-3730.26693875846\\
1054.35943229519	20.5042773476797	-2480.49078361887\\
1204.0826353133	20.0393209548188	-2075.29733527466\\
932.709329842985	20.7579123614213	-2010.65668554157\\
1082.43253286109	20.3459078126747	-2068.77160721048\\
1007.57093135204	20.239154588637	-1691.65271739049\\
1157.29413437014	21.5012579508047	-6181.98678078765\\
970.140130597511	20.5951016980325	-2868.05423361972\\
1119.86333361561	20.1379331824524	-2141.38160118574\\
1045.00173210656	20.9876377717913	-4109.37213910197\\
1194.72493512466	20.4622971697506	-1765.73074278265\\
951.424730220248	20.0284171985151	-1658.36121024826\\
1101.14793323835	20.7375831197947	-920.103834334219\\
1026.2863317293	20.3336609219535	-2923.07226465634\\
1176.0095347474	20.2276949230638	-2710.11295670598\\
988.855530974774	21.3979996692417	-5522.90424338309\\
1138.57873399288	20.5792106374575	-2300.6478962249\\
1063.71713248383	20.1268943996107	-2086.69253058382\\
1213.44033550193	20.9561271924759	-5737.41712769322\\
917.503067036459	20.4487139626143	-1774.82306034716\\
1067.22627005456	20.0939341209267	-1776.67785843625\\
992.36466854551	20.8725329001042	-3109.63812578319\\
1142.08787156361	20.4090346605927	-1791.61334795344\\
954.933867790985	20.2975552678504	-1718.58872975638\\
1104.65707080909	22.8538606070735	-16202.9897973345\\
1029.79546930004	20.6804255815531	-3328.94805490658\\
1179.51867231814	20.1936754657168	-1404.75293097697\\
936.218467413722	21.1926820930837	-2777.02568219385\\
1085.94167043182	20.5334246942292	-2317.18836680614\\
1011.08006892277	20.0611377064023	-1844.82657122944\\
1160.80327194088	20.8008858443891	-3072.12578258708\\
973.649268168248	20.3707580667127	-2479.6417230363\\
1123.37247118635	20.2622800556579	-1016.45550574844\\
1048.5108696773	21.8437040318751	-8444.14057884376\\
1198.2340726954	20.6279688612293	-2929.00775711132\\
926.860767225091	20.1601095556381	-1419.73289647514\\
1076.58397024319	21.0582120559901	-2641.36436550679\\
1001.72236873414	20.4900661313767	-2040.18434708007\\
1151.44557175224	20.0175122600186	-2068.42405944171\\
964.291567979616	20.7179307769285	-1770.32816997418\\
1114.01477099772	20.3215239776349	-2248.49901670879\\
1039.15316948867	20.2162980100306	-2746.05527813643\\
1188.87637250677	21.316753846015	-4326.92151690487\\
945.576167602353	20.5636483752807	-1882.90193158459\\
1095.29937062046	20.1158838967024	-1544.53012165353\\
1020.4377691114	20.9266193913357	-3203.43313024662\\
1170.16097212951	20.4353161158251	-3063.5905271033\\
983.006968356879	20.0829881656895	-2093.74852976172\\
1132.73017137498	20.8475408364753	-3204.7920991518\\
1057.86856986593	20.3961318016158	-1813.09236884038\\
1207.59177288403	20.285711898872	-2054.22723023984\\
922.181917130775	22.4857124398498	-5900.3632797245\\
1071.90512014888	20.6624742797194	-2222.64345193204\\
997.043518639826	20.1824416780753	-1463.15375923141\\
1146.76672165793	21.142786705764	-3255.40781749518\\
959.612717885301	20.5187250529868	-2010.498659689\\
1109.3359209034	20.0502267242987	-2217.49182566096\\
1034.47431939435	20.778986921492	-4375.51929982359\\
1184.19752241245	20.3582712184263	-1592.92662978116\\
940.897317508038	20.2506814353017	-1732.48484164471\\
1090.62052052614	21.6410843403718	-4681.17310156466\\
1015.75891901709	20.6113455975225	-2394.90515660471\\
1165.48212203519	20.1490037202574	-1966.52421626541\\
978.328118262563	21.0215109286518	-3882.53268818462\\
1128.05132128067	20.4760771405218	-2603.69127500164\\
1053.18971977161	20.0017521114767	-1788.17721957952\\
1202.91292278972	20.6906198836018	-3098.51339850547\\
931.539617319406	20.3041743582385	-1429.99513529948\\
1081.26282033751	20.1999379468594	-1601.0078721728\\
1006.40121882846	21.223370347247	-3834.09709653725\\
1156.12442184656	20.5417061381918	-2542.24192554092\\
968.970418073932	20.1000228521394	-1881.60724285731\\
1118.69362109203	20.8869704927806	-3595.12101392806\\
1043.83201958298	20.4162695141555	-2785.06921909365\\
1193.55522260109	20.0672027964303	-1202.60760040558\\
950.255017696669	20.8134413751712	-2087.39453826919\\
1099.97822071477	20.3777512213278	-904.049325118411\\
1025.11661920572	20.2687564955167	-2751.03240631516\\
1174.83982222382	21.9942732018759	-9856.03459324719\\
987.685818451195	20.6373786150487	-3082.5374758715\\
1137.4090214693	20.1662960447959	-1857.70137132885\\
1062.54741996025	21.0800423916005	-3510.17617394826\\
1212.27062297835	20.4979329290859	-3052.48684221512\\
919.842492083617	20.0344747823265	-1521.72783584066\\
1069.56569510172	20.7487894180396	-2516.94227047829\\
994.704093592668	20.3404507639501	-1801.71430905319\\
1144.42729661077	20.2340533768496	-1281.79894559263\\
957.273292838143	21.4519330149123	-4014.94893441335\\
1106.99649585625	20.5879969267911	-2268.11470650146\\
1032.13489434719	20.1330233444128	-2430.74539700208\\
1181.8580973653	20.9733648294306	-2696.42715840298\\
938.55789246088	20.4562365935494	-1559.61200003148\\
1088.28109547898	20.0235708950865	-1467.80268879497\\
1013.41949396993	20.7287689072303	-2604.21698494281\\
1163.14269698803	20.3282535290486	-1870.02817574284\\
975.988693215406	20.2226221387911	-2268.06690819606\\
1125.71189623351	21.359739445021	-4243.94603254712\\
1050.85029472446	20.572254830938	-2590.08712272789\\
1200.57349774256	20.121997555723	-1736.92201381182\\
929.200192272248	20.9427837228972	-1884.3117345255\\
1078.92339529035	20.4427371290672	-1405.36363422924\\
1004.0617937813	20.0890672030667	-1834.37014025978\\
1153.7849967994	20.8612738969132	-3201.90759401792\\
966.630993026774	20.4032813942184	-1350.69082074142\\
1116.35419604488	20.2922805048628	-2723.59628733554\\
1041.49259453583	22.6896667742835	-21714.5937269738\\
1191.21579755393	20.6723857178067	-2692.28473339595\\
947.915592649511	20.1886766935414	-1103.85283576135\\
1097.63879566761	21.1697366438658	-2050.46816739594\\
1022.77719415856	20.5268593758736	-2748.27761038113\\
1172.50039717667	20.0562875323222	-2580.76700631151\\
985.346393404037	20.7910456581033	-3580.22009736801\\
1135.06959642214	20.3651926574476	-2352.39514442052\\
1060.20799491309	20.2571159511992	-1644.08687993398\\
1209.93119793119	21.7437583674037	-9111.91665592363\\
924.521342177933	20.6205320990834	-1677.46729777303\\
1074.24454519604	20.1551690412936	-1715.6270887655\\
999.382943686984	21.0415160325211	-2731.10609811238\\
1149.10614670509	20.4838221749789	-2328.2578680028\\
961.952142932458	20.012664405106	-1532.37962069585\\
1111.67534595056	20.7093978009434	-2974.84703687132\\
1036.81374444151	20.3161634282652	-3057.22707992158\\
1186.53694745961	20.2112517340344	-1820.74990797124\\
943.236742555196	21.2855394516006	-3157.8879676758\\
1092.9599455733	20.556831563494	-1673.72319557617\\
1018.09834406425	20.1109985221023	-1712.40635862452\\
1167.82154708235	20.9140712350797	-4253.40807106029\\
980.667543309721	20.4294182082577	-2264.21292067059\\
1130.39074632782	20.0781282735051	-1506.12499693963\\
1055.52914481877	20.8368112736458	-2918.97906882647\\
1205.25234783688	20.3904447979346	-2822.65107609758\\
933.879042366564	20.2804763192003	-1633.68823956228\\
1083.60224538467	22.3254045701221	-8991.80344310072\\
1008.74064387562	20.6546515831995	-2441.8681100555\\
1158.46384689372	20.1774640107666	-2235.16127825768\\
971.30984312109	21.1224456662604	-4034.35505827638\\
1121.03304613919	20.5122736945833	-2163.04210563531\\
1046.17144463014	20.0453792624601	-1893.26274503113\\
1195.89464764824	20.7695236462383	-2730.5668097273\\
952.594442743827	20.3527615520705	-1810.80654559484\\
1102.31764576193	20.2455498083469	-912.584472935264\\
1027.45604425288	21.5730548452969	-7659.02674452205\\
1177.17924727098	20.6040808897447	-3017.39930152385\\
990.025243498353	20.1440793357472	-2040.54016840536\\
1139.74844651646	21.0061376051106	-3132.94503500527\\
1064.8868450074	20.4699276534624	-2401.45117014863\\
1214.61004802551	20.0090277770921	-2532.81697889384\\
916.91821077467	20.7030751549462	-1935.00103172146\\
1066.64141379277	20.3121561387772	-2097.71930131044\\
991.779812283721	20.2074743850671	-2047.04227694942\\
1141.50301530182	21.2636881685841	-3707.9411410196\\
954.349011529195	20.5517576436375	-2059.92726402783\\
1104.0722145473	20.1073375354912	-1133.56927544591\\
1029.21061303825	20.9048697060283	-4225.57134511898\\
1178.93381605635	20.4250168858543	-1973.51070751565\\
935.633611151933	20.07448511357	-1759.50557420191\\
1085.35681417004	20.8289061646003	-2911.15228565638\\
1010.49521266098	20.3861981198428	-2109.67634820982\\
1160.21841567909	20.2765605931532	-2183.147583195\\
973.064411906458	22.2088436985731	-10420.8376082173\\
1122.78761492456	20.6488444800616	-1627.22207905107\\
1047.92601341551	20.1737365742595	-1799.54620738086\\
1197.64921643361	21.1078252739354	-3923.22944625128\\
926.275910963301	20.507466987135	-1585.59634232816\\
1075.9991139814	20.0417441726321	-1895.12500874025\\
1001.13751247235	20.7625285844738	-2318.54704185621\\
1150.86071549046	20.3486449289104	-2418.24565813878\\
963.706711717827	20.2417101453153	-1482.66481761048\\
1113.42991473593	21.5284569972052	-5682.13600239601\\
1038.56831322688	20.5986800685532	-3722.78756509016\\
1188.29151624498	20.1403904340945	-2139.04908895277\\
944.991311340564	20.9949464862792	-2631.8282225238\\
1094.71451435867	20.4653419636635	-1611.64047341898\\
1019.85291284962	20.0308402451411	-1424.66264528158\\
1169.57611586772	20.7420399715851	-3916.57658660964\\
982.42211209509	20.336372725756	-2385.3621157118\\
1132.14531511319	20.2302359388774	-1861.19656233419\\
1057.28371360414	21.4186715982993	-4904.46515573867\\
1207.00691662224	20.582712759178	-2852.71036781812\\
921.597060868985	20.1293448971576	-1366.24492046508\\
1071.32026388709	20.9629451531592	-3013.06091656047\\
996.458662378037	20.4517160453903	-1753.27669030079\\
1146.18186539614	20.096368908386	-1192.63908085076\\
959.027861623511	20.8782580249852	-2688.27201418124\\
1108.75106464161	20.4119227580353	-2579.38041713687\\
1033.88946313256	20.300199440077	-3057.79195814797\\
1183.61266615066	22.9360816809919	-22897.0746225457\\
940.312461246248	20.684483679139	-2115.63800222753\\
1090.03566426435	20.1961785567479	-1607.63242617975\\
1015.1740627553	21.2046720920402	-3755.9557178319\\
1164.8972657734	20.5367271541265	-2505.38894574154\\
977.743262000774	20.0635633996003	-1805.23281705402\\
1127.46646501888	20.8058731895254	-2934.5417330354\\
1052.60486350983	20.3735504139172	-2405.11425071393\\
1202.32806652793	20.2648677501868	-2001.61468901554\\
930.954761057617	21.9004616524758	-4527.34014226266\\
1080.67796407572	20.6317173326158	-1860.07432729508\\
1005.81636256667	20.1625826749658	-1697.62991611042\\
1155.53956558477	21.066810182407	-4101.61233932483\\
968.385561812143	20.4932044899579	-2064.05266468963\\
1118.10876483025	20.0199358455185	-2281.06460822612\\
1043.24716332119	20.722242644511	-3613.36817563229\\
1192.9703663393	20.3242118992953	-1495.93108119325\\
949.670161434879	20.2188254556486	-1471.09809224678\\
1099.39336445298	21.3333713726215	-2227.17962129156\\
1024.53176294393	20.5670793924792	-3236.46831855282\\
1174.25496596203	20.1183284069567	-2583.82707458322\\
987.100962189405	20.9330191272809	-3964.61122388115\\
1136.82416520751	20.4382779522758	-2332.89828912589\\
1061.96256369846	20.0854191974643	-1801.32292653921\\
1211.68576671656	20.8529900836959	-3817.18299438678\\
919.257635821828	20.3989861235248	-1828.79983252839\\
1068.98083883993	20.2883360800447	-2110.87640313609\\
994.119237330879	22.5670089179005	-15253.4401777478\\
1143.84244034898	20.6664207923766	-1630.49201409629\\
956.688436576353	20.1849339283518	-1865.94110609038\\
1106.41163959446	21.1533516819484	-2972.82483925124\\
1031.5500380854	20.5219692989478	-3064.62579205782\\
1181.27324110351	20.0526508237069	-1359.90709982373\\
937.97303619909	20.7837790894297	-2146.45132957891\\
1087.69623921719	20.3610351543915	-1926.88412973593\\
1012.83463770814	20.2532525387383	-1938.80882174211\\
1162.55784072624	21.6795181127989	-7563.62823847623\\
975.403836953616	20.6150058846675	-2937.4800921135\\
1125.12703997172	20.1514685071133	-1480.11422555654\\
1050.26543846267	21.0294033976882	-3760.47597122129\\
1199.98864148077	20.4791672923189	-2421.6145866165\\
928.615336010459	20.0053903855362	-1051.70117487731\\
1078.33853902856	20.6968164580599	-1978.4160540337\\
1003.47693751951	20.3081598538477	-2001.38994102659\\
1153.20014053761	20.2037031730759	-2056.73765301798\\
966.046136764985	21.2430068299649	-3356.96697389028\\
1115.76933978309	20.5467160716964	-3159.92761951134\\
1040.90773827404	20.1036790200956	-2392.52639870328\\
1190.63094129214	20.8958386722917	-3215.48484618373\\
947.330736387722	20.4206341069021	-1388.33677244877\\
1097.05393940582	20.0708433278633	-1512.7146233628\\
1022.19233789677	20.8211176556702	-3198.63348318995\\
1171.91554091488	20.3819670264311	-3155.48531033259\\
984.761537142247	20.2726540479818	-2589.06871791165\\
1134.48474016035	22.0976900266045	-8931.24256120029\\
1059.6231386513	20.6430872517896	-2219.3119054586\\
1209.3463416694	20.1700139652727	-1573.68234544132\\
923.936485916143	21.0937031167261	-2271.46530288787\\
1073.65968893425	20.5026869157893	-2007.8861516788\\
998.798087425194	20.0381093853791	-1331.47389229315\\
1148.5212904433	20.7556180866197	-2751.67465324497\\
961.367286670669	20.3445414163327	-1790.05853216185\\
1111.09048968877	20.2378780572398	-2100.03420511756\\
1036.22888817972	21.488330011231	-8092.36587202969\\
1185.95209119782	20.5933190604287	-2307.16756018931\\
942.651886293406	20.1367051469912	-1913.80494096219\\
1092.37508931151	20.9840272889637	-2362.62300103643\\
1017.51348780246	20.4607784233982	-2057.23838344864\\
1167.23669082056	20.0272056555045	-2073.90162361787\\
980.082687047932	20.735367259718	-2929.28999665219\\
1129.80589006603	20.332307059997	-1990.38741201786\\
1054.94428855698	20.2264255800017	-2032.70314423212\\
1204.66749157509	21.3880686700782	-5354.97618274929\\
933.294186104775	20.5774656779285	-1886.8197718692\\
1083.01738912288	20.1256696768129	-2030.57019828851\\
1008.15578761383	20.9527554062143	-3116.85742335231\\
1157.87899063193	20.4472163602287	-2676.17129233878\\
970.7249868593	20.0927170661099	-2210.51138021377\\
1120.4481898774	20.8696945824918	-3098.14238060592\\
1045.58658836835	20.4075934963817	-2566.7097648453\\
1195.30979138645	20.2962348907605	-1700.85049836148\\
952.009586482038	22.8127726163583	-13583.348436095\\
1101.73278950014	20.6784061624585	-942.89967545228\\
1026.87118799109	20.1924248545569	-2642.64972712775\\
1176.59439100919	21.1868205442727	-5063.22616297677\\
989.440387236563	20.5317784501683	-2611.22293433601\\
1139.16359025467	20.0599250179592	-1822.18858208865\\
1064.30198874561	20.7984091861931	-3000.44056357541\\
1214.02519176372	20.3693643191648	-3367.22329125371\\
918.087923298248	20.2609876289454	-1686.21546054984\\
1067.81112631635	21.8170609649843	-6530.87677097138\\
992.9495248073	20.6261022111479	-2505.38325128644\\
1142.6727278254	20.1588737190269	-1328.76021042729\\
955.518724052774	21.0539769377519	-3016.3270662545\\
1105.24192707088	20.4885010752031	-1517.52186987349\\
1030.38032556183	20.0163003883668	-1846.63988065907\\
1180.10352857993	20.7157863013078	-2276.08619510157\\
936.803323675511	20.3201819410147	-1748.7119525514\\
1086.52652669361	20.2150353727586	-1786.81985898044\\
1011.66492518456	21.3087085025328	-4089.38681417203\\
1161.38812820267	20.561938562086	-2640.84730378967\\
974.234124430037	20.1146621042754	-1925.68458804258\\
1123.95732744814	20.9234514466367	-2422.41548687035\\
1049.09572593909	20.4338384392797	-2320.13195055091\\
1198.81892895719	20.0817729279347	-2246.44641512591\\
927.44562348688	20.844837611342	-1716.85900680119\\
1077.16882650498	20.3947073630165	-1828.03229260356\\
1002.30722499593	20.2844014169659	-1890.76094398891\\
1152.03042801403	22.4452878809016	-15454.0069002892\\
964.876424241406	20.660509893025	-1636.85033618205\\
1114.59962725951	20.18119641499	-2181.92055450223\\
1039.73802575046	21.1376056088285	-5800.81890021586\\
1189.46122876856	20.5171076045421	-2814.39904994371\\
946.161023864143	20.0490147733058	-1406.97687983125\\
1095.88422688225	20.7766061425742	-1800.0858676007\\
1021.02262537319	20.3568915407138	-1841.27076533605\\
1170.7458283913	20.2493972156687	-2634.16951429411\\
983.591824618669	21.6230396785224	-7021.56977599674\\
1133.31502763677	20.6095224940923	-2728.68796632297\\
1058.45342612772	20.1477719828298	-1505.54564177355\\
1208.17662914582	21.0176172061914	-3807.14016988369\\
922.766773392564	20.4745359426724	-1501.04763464176\\
1072.48997641067	20.0000898577297	-1233.27298180772\\
997.628374901616	20.6878095390515	-1934.25107156857\\
1147.35157791972	20.3023573552169	-1641.85177712786\\
960.19757414709	20.198219979483	-1579.62057460556\\
1109.92077716519	21.2147185980813	-4418.54751903158\\
1035.05917565614	20.5394279884315	-3753.79223653889\\
1184.78237867424	20.0983534981775	-1302.65231635152\\
941.482173769827	20.8829718179182	-2541.24330064162\\
1091.20537678793	20.4142817667473	-1564.38542965483\\
1016.34377527888	20.0655402223367	-1662.25470999607\\
1166.06697829698	20.8099711324395	-3469.23013272037\\
978.912974524353	20.3758304905816	-2197.42252504317\\
1128.63617754246	20.2669790734731	-2244.77398975104\\
1053.7745760334	21.9501524029323	-8572.73638964634\\
1203.49777905151	20.634786794956	-3077.61292310299\\
932.124473581196	20.1645992578145	-1371.87252449134\\
1081.8476765993	21.073946737874	-2919.73246935859\\
1006.98607509025	20.4957698870331	-2083.58698669199\\
1156.70927810835	20.0328145605933	-1844.90946289569\\
969.555274335721	20.7456966613113	-2900.88579252922\\
1119.27847735382	20.3385864060444	-2524.72343082812\\
1044.41687584477	20.2323087202299	-2390.87057245639\\
1194.14007886288	21.4363816680848	-5152.87507132543\\
950.839873958458	20.5855785145559	-1979.51131365501\\
1100.56307697656	20.1313426575083	-816.748045875769\\
1025.70147546751	20.9685759015889	-4465.17244035641\\
1175.42467848561	20.4541690369079	-3060.15042585507\\
988.270674712984	20.0219104833528	-1939.48348403632\\
1137.99387773109	20.725778963946	-2724.66012144121\\
1063.13227622204	20.3264058898847	-2287.35674974828\\
1212.85547924014	20.2208870225288	-2637.55027424665\\
920.427348345406	21.347468039523	-2792.4412753036\\
1070.15055136351	20.5698863975544	-2253.46480598238\\
995.288949854458	20.1203211636605	-1429.85140122244\\
1145.01215287256	20.9382982900434	-2166.55478257922\\
957.858149099932	20.4406977568132	-2093.52673473146\\
1107.58135211803	20.0874006070126	-1824.71578238131\\
1032.71975060898	20.85747329271	-4317.82024241516\\
1182.44295362709	20.4013172882776	-1844.61269881019\\
939.142748722669	20.2904775068056	-1322.38562642651\\
1088.86595174077	22.6335602085674	-13338.460587645\\
1014.00435023172	20.6696542020171	-2422.51659727558\\
1163.72755324982	20.1869663746337	-1640.85281214253\\
976.573549477195	21.1621692423028	-4516.53373942173\\
1126.2967524953	20.5246220768703	-2311.55496728227\\
1051.43515098625	20.054626230504	-2038.14925611947\\
1201.15835400435	20.78771453697	-3233.82308107547\\
929.785048534038	20.3632918108383	-1261.68262390091\\
1079.50825155214	20.2553501677496	-1127.36655447691\\
1004.64665004309	21.7133662609304	-5587.00605144908\\
1154.36985306119	20.6180023982469	-2603.35681040099\\
967.215849288564	20.1534781678276	-1322.102196706\\
1116.93905230667	21.0359412557343	-4585.35025236107\\
1042.07745079761	20.4816929202558	-3139.86387148208\\
1191.80065381572	20.0110033164917	-1598.27508478242\\
948.500448911301	20.7065016250441	-1801.73051046228\\
1098.2236519294	20.3143315588328	-1307.24527924727\\
1023.36205042035	20.2095255072272	-2289.72518009463\\
1173.08525343845	21.2754040029866	-5867.01299370695\\
985.931249665826	20.5545097875906	-3012.47956989685\\
1135.65445268393	20.1093259050591	-1869.72360694031\\
1060.79285117488	20.9098464055245	-3000.0171410755\\
1210.51605419298	20.4274054039157	-2524.23088087182\\
925.106198439722	20.0764639358651	-1347.588350846\\
1074.82940145782	20.8331855425564	-2477.29131276659\\
999.967799948773	20.3885030046355	-1663.87025742975\\
1149.69100296688	20.2786865030606	-2192.79645749272\\
962.536999194248	22.2716350189299	-9342.99613544894\\
1112.26020221235	20.6519926842015	-2833.86129119474\\
1037.3986007033	20.1757607467317	-2728.5084237855\\
1187.1218037214	21.1157028775324	-3636.31696306576\\
943.821598816985	20.5100746976536	-2300.66113146476\\
1093.54480183509	20.0437187442322	-1103.41153926731\\
1018.68320032604	20.7663176996282	-2521.68626860858\\
1168.40640334414	20.3508794765242	-2691.9095342638\\
981.252399571511	20.2437949376405	-2100.38803221322\\
1130.97560258961	21.5520742075839	-5282.05272693722\\
1056.11400108056	20.601608847338	-2424.23478940843\\
1205.83720409866	20.142393825129	-2511.74208179965\\
934.463898628353	21.0009908532124	-2439.00328396075\\
1084.18710164646	20.4678301791823	-2441.43784286749\\
1009.3255001374	20.0073663544469	-1576.23778401538\\
1159.04870315551	20.7002084219097	-3110.71928416383\\
971.894699382879	20.310329323041	-2502.7165430108\\
1121.61790240098	20.2057509804287	-1455.28478761209\\
1046.75630089193	21.2541039971367	-5102.70356075146\\
1196.47950391003	20.5494507333065	-2355.09788098492\\
953.179299005616	20.105666062667	-1515.37623178904\\
1102.90250202372	20.9007237387352	-1459.40954665323\\
1028.04090051467	20.4230125967993	-2832.62757996567\\
1177.76410353277	20.0728214185656	-1844.44133130881\\
990.610099760142	20.8253342536068	-3260.57999943165\\
1140.33330277824	20.3842634826161	-2161.0280827253\\
1065.47170126919	20.2747749942612	-2067.41290164662\\
1215.1949042873	22.1572572351287	-12662.8665243346\\
916.625782643775	20.646208525666	-1844.12510336242\\
1066.34898566188	20.1720355327095	-1828.69651098301\\
991.487384152826	21.1013149121633	-3868.01731883449\\
1141.21058717093	20.5052802266725	-2113.36327830318\\
954.056583398301	20.0400838073075	-1352.31388850303\\
1103.7797864164	20.7593616135738	-1491.80844825279\\
1028.91818490735	20.3467688734983	-2582.71458264459\\
1178.64138792545	20.2399587556569	-1729.57094039607\\
935.341183021038	21.5096211027916	-3479.72053950616\\
1085.06438603914	20.5962263307862	-2562.1094709965\\
1010.20278453009	20.1387065907523	-1870.77327551466\\
1159.92598754819	20.989925913432	-3405.18909113542\\
972.771983775563	20.4632546622292	-2706.3758558701\\
1122.49518679367	20.0291800141281	-915.489255013863\\
1047.63358528461	20.7389825681483	-2999.21477061905\\
1197.35678830272	20.3345140491985	-2416.86946323942\\
925.983482832406	20.2284945360667	-1478.03167573003\\
1075.70668585051	21.4043877284617	-3820.57137611067\\
1000.84508434146	20.5803113950755	-1988.78960428478\\
1150.56828735956	20.1276657001593	-2056.86190230501\\
963.414283586932	20.9582627875253	-2187.99825892727\\
1113.13748660503	20.4496580701138	-2390.92105457646\\
1038.27588509598	20.0947005295547	-2480.35148751687\\
1187.99908811409	20.8743282269458	-3160.84705237101\\
944.698883209669	20.409943043939	-2017.79579784223\\
1094.42208622777	20.2983871991284	-1428.2086168168\\
1019.56048471872	22.8797394966569	-25377.8815680271\\
1169.28368773682	20.6817003472058	-3707.28867348547\\
982.129683964195	20.1944632058543	-2101.84090472896\\
1131.8528869823	21.1964176596613	-4162.64308438655\\
1056.99128547325	20.5344629179062	-2193.94365320496\\
1206.71448849135	20.0619013040358	-2168.05106792679\\
921.304632738091	20.8024510089359	-1990.07630665786\\
1071.02783575619	20.3716364388013	-1800.4625125039\\
996.166234247142	20.2630942901021	-1599.28848900132\\
1145.88943726524	21.8610695241917	-6865.3596348192\\
958.735433492616	20.6291467438853	-2261.59172492083\\
1108.45863651072	20.1608879211077	-2246.63621037474\\
1033.59703500167	21.0609002524346	-5332.12149766352\\
1183.32023801977	20.4910529428872	-1720.21146719387\\
940.020033115353	20.0182752623031	-1276.9476538103\\
1089.74323613346	20.7192849032596	-2102.41253528098\\
1014.8816346244	20.3223696198153	-1843.0518122378\\
1164.60483764251	20.2170933737907	-1836.25622698655\\
977.450833869879	21.3219077124123	-5291.76920426787\\
1127.17403688798	20.5647268655471	-2577.28523774802\\
1052.31243537893	20.1166533305791	-2012.45521709917\\
1202.03563839703	20.9286248598784	-3995.4717968625\\
930.662332926722	20.4362476101723	-1386.77505478211\\
1080.38553594482	20.0837534094643	-1236.20725993514\\
1005.52393443577	20.8492501407643	-2778.13378471696\\
1155.24713745388	20.3970295987362	-2114.44482431301\\
968.093133681248	20.2865375656076	-1743.20705499561\\
1117.81633669935	22.5112492103862	-12072.6290268622\\
1042.9547351903	20.6637141369366	-3511.25006070856\\
1192.6779382084	20.1832260262126	-1426.48653625774\\
949.377733303985	21.1460831007553	-2727.99378752619\\
1099.10093632209	20.5197450400556	-1326.96562959286\\
1024.23933481304	20.0509898372849	-2332.58658608508\\
1173.96253783114	20.7804911376177	-4156.68238699571\\
986.808534058511	20.359140685421	-2529.44825640408\\
1136.53173707661	20.2514904721282	-1943.03996797702\\
1061.67013556756	21.6528356347373	-6065.53395293819\\
1211.39333858566	20.6124958763419	-2967.91350740317\\
918.965207690933	20.1497794818522	-1663.92769530978\\
1068.68841070904	21.0239803203127	-3260.67994167334\\
993.826809199984	20.477048846629	-2155.93199064738\\
1143.55001221809	20.0037285745425	-1244.22542297927\\
956.396008445459	20.6939783239948	-2302.75690084028\\
1106.11921146356	20.3063379930653	-1561.80859635901\\
1031.25760995451	20.2019825213459	-2221.50714222922\\
1180.98081297261	21.2339142579117	-3833.03148757905\\
937.680608068196	20.5444237002598	-1804.78908370747\\
1087.4038110863	20.1020086348818	-1610.56032663581\\
1012.54220957725	20.8917680121219	-2894.16464205727\\
1162.26541259535	20.4186381689807	-2231.76129881013\\
975.111408822721	20.0691802206633	-1966.86056377155\\
1124.83461184082	20.8175975371343	-2270.43028014108\\
1049.97301033177	20.3800394091716	-2271.82387827322\\
1199.69621334988	20.2708725800564	-2091.73657919131\\
928.322907879564	22.0493582040345	-5099.0531426414\\
1078.04611089767	20.6404736499127	-1897.39307951108\\
1003.18450938862	20.1683150825642	-1812.63578105399\\
1152.90771240672	21.0874078511752	-4151.48754551307\\
965.75370863409	20.5005121380717	-1340.16488331948\\
1115.47691165219	20.0364491188787	-2159.76889149754\\
1040.61531014314	20.7524888259293	-4022.16128272186\\
1190.33851316124	20.3426712661284	-2307.81483908771\\
947.038308256827	20.2361300719696	-1264.18361179052\\
1096.76151127493	21.471280323823	-2708.23107389455\\
1021.89990976588	20.5908831947437	-2582.61808699545\\
1171.62311278398	20.1350229114269	-2544.51277072759\\
984.469109011353	20.9791257979354	-4057.83523403492\\
1134.19231202946	20.458701092913	-2491.45106073316\\
1059.3307105204	20.0255453611628	-1308.28120381404\\
1209.05391353851	20.7323441110825	-2905.74314347343\\
923.644057785248	20.3304539557381	-1399.9783209369\\
1073.36726080335	20.2246873570286	-1629.87593254265\\
998.5056592943	21.3748663804317	-3946.95527483284\\
1148.2288623124	20.5750809693794	-2280.22196553201\\
961.074858539774	20.123991911317	-1586.70649018888\\
1110.79806155788	20.9481740662776	-3652.70407629055\\
1035.93646004883	20.4451677783085	-3436.76019668165\\
1185.65966306693	20.0910496065111	-1460.26500426074\\
942.359458162511	20.8658307482195	-2620.65806492248\\
1092.08266118061	20.4056216617062	-1439.8294199067\\
1017.22105967156	20.2944273176596	-1957.7402035255\\
1166.94426268967	22.7565031692349	-20948.2685229305\\
979.790258917037	20.6756490970539	-2745.33856110449\\
1129.51346193514	20.1907120529386	-1896.13059321858\\
1054.65186042609	21.1789259069654	-3915.1039102782\\
1204.37506344419	20.5295278280737	-3106.43776574609\\
933.00175797388	20.0582633464546	-1311.12572887699\\
1082.72496099198	20.7950333497872	-2617.99224502699\\
1007.86335948293	20.3674569712886	-1821.91068517666\\
1157.58656250103	20.2592180480264	-2330.97888327253\\
970.432558728406	21.7823755875164	-6504.85232974454\\
1120.15576174651	20.6235523226958	-2662.18010289059\\
1045.29416023746	20.1571809361818	-2187.43057748283\\
1195.01736325556	21.0482402301284	-3693.49519036511\\
951.717158351143	20.4863607885955	-1956.164904522\\
1101.44036136925	20.0146395795415	-820.248287268926\\
1026.57875986019	20.7128598022067	-3805.84917890861\\
1176.3019628783	20.3183449175484	-2840.09337777775\\
989.147959105668	20.2133062537948	-2108.08814554853\\
1138.87116212377	21.2979511136453	-4091.01990628391\\
1064.00956061472	20.5596015840745	-2561.51386407696\\
1213.73276363282	20.1129882861403	-2462.7667608549\\
917.795495167354	20.9191439439812	-2216.69853403045\\
1067.51869818546	20.4318169518462	-2289.18940461258\\
992.657096676405	20.0801078926823	-1838.71301008702\\
1142.38029969451	20.841155912751	-2442.12293741466\\
955.226295921879	20.3927582748042	-1860.08688766357\\
1104.94949893998	20.2826072960667	-1278.73671970098\\
1030.08789743093	22.3902239777148	-17204.3149464291\\
1179.81110044903	20.6578274348883	-2220.52175280897\\
936.510895544617	20.1794908642804	-1719.02593147344\\
1086.23409856272	21.13061091625	-3509.08523757658\\
1011.37249705367	20.5148961105249	-2248.91545946902\\
1161.09570007177	20.047354048061	-1970.88696529107\\
973.941696299142	20.7733598915148	-3496.26886233538\\
1123.66489931725	20.3550033280286	-1130.66089622086\\
1048.80329780819	20.2476387863043	-1951.95386446947\\
1198.5265008263	21.5994725399535	-6511.60541272919\\
927.153195355985	20.6070316999174	-1526.70619029998\\
1076.87639837409	20.1460847450423	-1741.59153306973\\
1002.01479686504	21.0123365293186	-2870.76218753508\\
1151.73799988314	20.4724280886875	-2725.29456572248\\
964.583996110511	20.002515778924	-1118.00550964628\\
1114.30719912861	20.6919153361772	-3125.60837123485\\
1039.44559761956	20.3050099362243	-2912.1072518363\\
1189.16880063766	20.200727690644	-2324.80352515354\\
945.868595733248	21.2274104723092	-3117.36491185848\\
1095.59179875135	20.5427550168302	-1731.27829099659\\
1020.7301972423	20.1007900075004	-1526.55637808474\\
1170.4534002604	20.8888185731864	-4498.3721962196\\
983.299396487774	20.4171840493075	-2667.86605597573\\
1133.02259950588	20.0679667605106	-1972.82647079643\\
1058.16099799683	20.8150433489844	-2669.32605122594\\
1207.88420101493	20.3786347667751	-2035.39560397972\\
922.474345261669	20.2695737639516	-1346.93918338214\\
1072.19754827977	22.0152307537386	-7604.45921200793\\
997.335946770721	20.6385727569501	-1860.03356910708\\
1147.05914978882	20.1670759671872	-1475.4474861053\\
959.905146016195	21.0828728801695	-3022.83657948453\\
1109.6283490343	20.4989285433772	-2816.53594862459\\
1034.76674752525	20.0352375908333	-2524.92422889818\\
1184.48995054335	20.7502159414181	-2172.60126395424\\
941.189745638932	20.3413082418747	-1901.50092414629\\
1090.91294865704	20.2348554815528	-1497.01280990304\\
1016.05134714798	21.4592939688838	-4765.90662924041\\
1165.77455016609	20.589110739941	-2813.41685317243\\
978.620546393458	20.1337957858986	-1795.1395623692\\
1128.34374941156	20.9755820500489	-3355.11850296417\\
1053.48214790251	20.4571880383603	-2542.67620815804\\
1203.20535092061	20.0243337660542	-1871.80905848601\\
931.832045450301	20.7301476950105	-1761.70104104199\\
1081.5552484684	20.3291032755812	-1781.40561429735\\
1006.69364695935	20.2234198262353	-1754.93001883255\\
1156.41684997745	21.3655129643256	-5401.13503443008\\
969.262846204827	20.5733455023958	-2527.49291103846\\
1118.98604922293	20.122767997122	-2315.61752896321\\
1044.12444771388	20.9448590203514	-4144.9279900837\\
1193.84765073198	20.4436755386022	-1710.27309698075\\
950.547445827564	20.0898330656311	-1617.68521785403\\
1100.27064884567	20.8630296613386	-1207.12936325883\\
1025.40904733662	20.4041849968804	-3065.62743090849\\
1175.13225035472	20.2931096050702	-2739.3598364849\\
987.978246582089	22.7154775622087	-16821.4576212856\\
1137.70144960019	20.6736446135776	-2717.52339346701\\
1062.83984809114	20.1894628923884	-2068.61495819545\\
1212.56305110924	21.1732620440411	-6225.42023752957\\
920.134920214512	20.5278893490115	-1856.83490814433\\
1069.85812323261	20.0570508868317	-1781.3871791105\\
994.996521723563	20.7925829357984	-2532.39273503474\\
1144.71972474167	20.3660670083368	-1339.07243760039\\
957.565720969037	20.2579278343076	-1913.28524036946\\
1107.28892398714	21.7583502069312	-5748.99305177498\\
1032.42732247809	20.6216974586151	-3562.11080890706\\
1182.15052549619	20.1559462182031	-1684.75764579791\\
938.850320591774	21.0441016383162	-2829.52738264054\\
1088.57352360988	20.484802158558	-2036.16457186509\\
1013.71192210083	20.0134275621938	-1527.99287431495\\
1163.43512511893	20.7107330718401	-2789.56202309702\\
976.2811213463	20.317005881884	-2379.2883569752\\
1126.0043243644	20.2120453044019	-1906.88655176065\\
1051.14272285535	21.2902874071596	-4662.4647393594\\
1200.86592587345	20.5579006351656	-2584.65175946131\\
929.492620403143	20.1117672026868	-1088.7482909996\\
1079.21582342125	20.9160248216737	-2528.03987934348\\
1004.35422191219	20.4303443309119	-2125.63865727143\\
1154.0774249303	20.0788930730355	-1634.65401738633\\
966.923421157669	20.8384856023263	-2181.6195663897\\
1116.64662417577	20.3913380828816	-3002.75125793383\\
1041.78502266672	20.2812993216708	-2664.10816227684\\
1191.50822568482	22.350349174521	-12889.7036971902\\
948.208020780406	20.6558768137943	-1702.59763433373\\
1097.93122379851	20.1782469382583	-1300.63296052144\\
1023.06962228946	21.1255811729357	-4433.13551192648\\
1172.79282530756	20.5132859441986	-3534.62572027807\\
985.638821534932	20.0461422320387	-2161.14655006604\\
1135.36202455303	20.7710027479089	-3090.9371863738\\
1060.50042304398	20.3536272230137	-1799.23275770421\\
1210.22362606209	20.2463566410833	-2140.40170654971\\
924.813770308828	21.5830646840905	-3193.42551728509\\
1074.53697332693	20.6052195403146	-2280.69683096119\\
999.675371817879	20.1448540208102	-1445.88393664379\\
1149.39857483598	21.0085224036912	-3497.39637766261\\
962.244571063353	20.4708929362134	-1845.74949642471\\
1111.96777408146	20.0097910793426	-1654.89967562997\\
1037.1061725724	20.7043967652396	-4134.32244145422\\
1186.82937559051	20.3129962551479	-1983.17210974222\\
943.52917068609	20.2082666480836	-1952.76090893412\\
1093.25237370419	21.2681726646468	-2733.13105012313\\
1018.39077219514	20.5528198341839	-2123.82905928341\\
1168.11397521324	20.1081056816578	-2199.46581208244\\
980.959971440616	20.9067864893943	-3579.64186509683\\
1130.68317445872	20.4259390705803	-2045.93044046348\\
1055.82157294967	20.0752496094238	-1916.21277382736\\
1205.54477596777	20.8305554429584	-3535.06561093908\\
934.171470497459	20.387088095751	-1796.17181407071\\
1083.89467351556	20.2773816446343	-2216.17151601208\\
1009.03307200651	22.2329358951092	-9990.16318323707\\
1158.75627502461	20.6500590756677	-3065.77636449763\\
971.602271251984	20.1745184708088	-2359.88016243508\\
1121.32547427009	21.1108511311249	-3653.17251009583\\
1046.46387276104	20.5084735750551	-2563.31112316514\\
1196.18707577914	20.0425070636723	-1543.37653319568\\
952.886870874722	20.7639895784118	-2323.93095277246\\
1102.61007389282	20.3495078160406	-1017.90799633589\\
1027.74847238377	20.2425153668171	-2567.05921310477\\
1177.47167540188	21.5374185008482	-6656.10837650448\\
990.317671629247	20.5998102412097	-2758.60296294622\\
1140.04087464735	20.1411643439607	-1907.70349072924\\
1065.1792731383	20.9972721613522	-3598.63812630021\\
1214.9024761564	20.4663025409964	-4031.14440840848\\
917.210638905564	20.0316030496343	-1453.61631151864\\
1066.93384192367	20.7434500782369	-2985.63891872904\\
992.072240414616	20.3372275764435	-2188.23329576766\\
1141.79544343272	20.2310365371727	-1610.89996489933\\
954.64143966009	21.425417541129	-3849.11688852345\\
1104.36464267819	20.5838186780303	-1421.90956287391\\
1029.50304116914	20.1301166451128	-2073.0358160738\\
1179.22624418724	20.9651125200605	-3357.62391042744\\
935.926039282827	20.4526630587196	-1929.1574383382\\
1085.64924230093	20.0971356071314	-1847.38359650231\\
1010.78764079188	20.880073994207	-2897.18542591572\\
1160.51084380998	20.4128335783121	-2381.58888923843\\
973.356840037353	20.3010328155087	-2374.51116039283\\
1123.08004305546	22.9619749108372	-19074.9303153823\\
1048.2184415464	20.6857666032379	-2827.92408174242\\
1197.94164456451	20.1969670880065	-2363.68091460346\\
926.568339094196	21.2085233549572	-2222.98786222571\\
1076.2915421123	20.5377695933463	-2121.74457509955\\
1001.42994060325	20.0643271354633	-1582.3174088614\\
1151.15314362135	20.8074528083184	-3278.91174347744\\
963.999139848721	20.374430835518	-1495.17627945345\\
1113.72234286682	20.2656831854711	-2093.52118843124\\
1038.86074135777	21.9192959504546	-11538.8574681303\\
1188.58394437588	20.6329016363389	-2942.38532886851\\
945.283739471458	20.1633616536586	-1668.03206681795\\
1095.00694248956	21.0695532912136	-2106.31263459334\\
1020.14534098051	20.4941947862492	-2024.96872012956\\
1169.86854399861	20.0206987869893	-2140.80015321986\\
982.714540225984	20.7236064855176	-3314.23261417325\\
1132.43774324409	20.3250591672219	-2073.02364662826\\
1057.57614173504	20.2196217378767	-1614.82175237666\\
1207.29934475314	21.3387562052755	-5252.33446744164\\
921.88948899988	20.5681626997153	-1657.82803123257\\
1071.61269201798	20.1190982350243	-1364.20688104899\\
996.751090508931	20.9350518310002	-2510.24049735952\\
1146.47429352703	20.4392121855514	-1597.74555842341\\
959.320289754406	20.0861846802724	-1536.32055395427\\
1109.04349277251	20.8547175918344	-3334.80593211281\\
1034.18189126346	20.3998862205172	-3323.73140137936\\
1183.90509428156	20.2891631062823	-1507.9814646142\\
940.604889377143	22.5926955104232	-9444.13306786666\\
1090.32809239525	20.6676681617157	-1932.14129252115\\
1015.46649088619	20.1857190067256	-1716.20505497032\\
1165.1896939043	21.1567356374823	-4924.75128840708\\
978.035690131669	20.522993237771	-2566.45796066417\\
1127.75889314977	20.0534140249941	-2143.91114329121\\
1052.89729164072	20.7852963001263	-3172.90277353821\\
1202.62049465882	20.3619065562052	-2200.22302786928\\
931.247189188511	20.2540627018177	-1386.94822308923\\
1080.97039220661	21.6923127002509	-4983.03538470903\\
1006.10879069756	20.6161621213883	-2321.00636448885\\
1155.83199371567	20.1522448255031	-1780.51093488114\\
968.677989943037	21.0319177901499	-3127.37797621549\\
1118.40119296114	20.4801422757592	-2995.77363065508\\
1043.53959145209	20.0061538578936	-2162.62930001643\\
1193.26279447019	20.6981248009536	-2123.97477064463\\
949.962589565774	20.3089976785804	-1627.3554492921\\
1099.68579258388	20.2044941606739	-947.778769878303\\
1024.82419107483	21.2472568429818	-5213.2333736289\\
1174.54739409293	20.5477715327005	-3515.14891467847\\
987.3933903203	20.1044466578935	-2024.64449836728\\
1137.1165933384	20.8977203237592	-3262.13819248592\\
1062.25499182935	20.4215524296743	-2291.93607253679\\
1211.97819484745	20.0716075452548	-2292.60109631278\\
919.550063952722	20.8227428331703	-2141.82743211628\\
1069.27326697083	20.3828537562497	-2141.38788267232\\
994.411665461774	20.2734731883026	-1808.21805291388\\
1144.13486847988	22.1204533088492	-9045.48851600654\\
956.980864707248	20.6442914878227	-2273.93616021404\\
1106.70406772535	20.1707948602036	-1563.77607891887\\
1031.8424662163	21.0966275983067	-5331.18167908926\\
1181.5656692344	20.5036879596315	-1808.1550224054\\
938.265464329985	20.0388722227327	-1196.97458490278\\
1087.98866734809	20.7570615637328	-2610.20744646671\\
1013.12706583904	20.3454015727687	-1998.78503384208\\
1162.85026885714	20.2386817028732	-1738.20197791968\\
975.696265084511	21.4964200754218	-6066.33843806677\\
1125.41946810261	20.5944409561102	-2103.91746816237\\
1050.55786659356	20.1374783090573	-2048.73480080234\\
1200.28106961166	20.9862971967313	-3586.25112780933\\
928.907764141354	20.4617343888267	-1353.43343154899\\
1078.63096715946	20.0279684808165	-1018.81091359587\\
1003.76936565041	20.7367614621702	-2511.08819608985\\
1153.49256866851	20.3331593338393	-2093.43236063018\\
966.338564895879	20.2272247060081	-1117.1947953257\\
1116.06176791398	21.3942913168903	-5729.13544438086\\
1041.20016640493	20.578563884778	-3352.59821602611\\
1190.92336942303	20.1264407581246	-2015.0190821441\\
947.623164518616	20.9548755316648	-2332.71133827807\\
1097.34636753672	20.4481590291351	-1674.23480895103\\
1022.48476602767	20.093483333956	-1975.33169450605\\
1172.20796904577	20.871479807979	-4617.31396287444\\
985.053965273142	20.4085006729913	-2792.53938458397\\
1134.77716829124	20.2970661071524	-2267.08737563027\\
1059.91556678219	22.8386406762636	-20218.312690913\\
1209.6387698003	20.6796769055056	-2844.97408346019\\
924.228914047038	20.1932122042691	-1309.52476473513\\
1073.95211706514	21.190501040308	-3310.10661412111\\
999.090515556089	20.5328145888553	-1836.90523675106\\
1148.81371857419	20.0606885506472	-1706.06514870007\\
961.659714801564	20.7999672535804	-2240.35912526973\\
1111.38291781967	20.3702416762869	-2244.71954663446\\
1036.52131631062	20.2618012692906	-2923.3297134326\\
1186.24451932872	21.8337029259212	-6862.87962100255\\
942.944314424301	20.6272769236148	-2422.89258779396\\
1092.6675174424	20.1596517826329	-1191.38102207021\\
1017.80591593335	21.0566386127608	-3234.08369037468\\
1167.52911895145	20.4894861621781	-2926.38028176144\\
980.375115178826	20.0170634252038	-1751.05552023021\\
1130.09831819693	20.7171356430801	-2761.41298342628\\
1055.23671668788	20.3210267782315	-2156.32217229196\\
1204.95991970598	20.2158302827474	-2501.75942906188\\
933.586614235669	21.3137543157078	-2795.8654300207\\
1083.30981725377	20.5630146710581	-2545.14992489125\\
1008.44821574472	20.1154313454503	-1615.63064209837\\
1158.17141876282	20.9254436289598	-3769.64500085869\\
971.017414990195	20.4347685775326	-2737.47422588476\\
1120.7406180083	20.082538056425	-1714.56090965907\\
1045.87901649925	20.8465379962675	-3491.31722742016\\
1195.60221951735	20.3956040212213	-1921.68654212154\\
952.302014612932	20.2852264108261	-1781.39296259183\\
1102.02521763103	22.4707197906494	-10674.6710125242\\
1027.16361612198	20.6617460445161	-3574.40148984715\\
1176.88681914009	20.1819804030024	-2419.34095967727\\
989.732815367458	21.140860076653	-4385.51844647669\\
1139.45601838556	20.5181256366801	-2197.46351213385\\
1064.59441687651	20.0497778462924	-1943.12087034938\\
1214.31761989461	20.7781039725837	-5160.91198727906\\
918.380351429143	20.3577600495535	-1783.09864486492\\
1068.10355444725	20.2502056954464	-2071.8313983411\\
993.241952938195	21.6343143295311	-5926.39306210454\\
1142.9651559563	20.6106698303112	-1756.04333386329\\
955.811152183669	20.1485474706703	-1700.97597554115\\
1105.53435520177	21.02006479429	-2469.57450718909\\
1030.67275369272	20.4755060266625	-2670.88617457603\\
1180.39595671082	20.001302874792	-1049.12493098549\\
937.095751806406	20.6898590957571	-2027.82252437295\\
1086.81895482451	20.3036830595385	-1851.01247274771\\
1011.95735331546	20.1994735118623	-1943.15945008702\\
1161.68055633356	21.2210131415879	-4593.84879737848\\
974.526552560932	20.541089787947	-2858.30589295864\\
1124.24975557903	20.0995716301175	-1089.36338904208\\
1049.38815406998	20.8858865939419	-3361.09276194493\\
1199.11135708809	20.4157319195029	-2534.96697660007\\
927.738051617775	20.066753429211	-1219.68626324162\\
1077.46125463588	20.812501263824	-2228.32762773106\\
1002.59965312683	20.3772317974676	-2005.52215936907\\
1152.32285614493	20.2682759307004	-2426.22335028582\\
965.1688523723	21.9821439299398	-7327.34587642637\\
1114.8920553904	20.6366771536518	-3137.57567477312\\
1040.03045388135	20.165837360633	-2500.51530325199\\
1189.75365689945	21.0783862284096	-3719.84804224873\\
946.453451995038	20.4973477995818	-1605.98236867623\\
1096.17665501314	20.0340260728656	-1570.8552746595\\
1021.31505350409	20.747951918036	-2799.13103194019\\
1171.03825652219	20.3399466248595	-2807.58335318692\\
983.884252749563	20.2335816996687	-2480.06705618327\\
1133.60745576767	21.447667680184	-5389.37784390972\\
1058.74585425861	20.5873425242612	-2098.73159647338\\
1208.46905727672	20.1325690361829	-1381.75435998732\\
923.059201523459	20.9720655836554	-2155.74774848918\\
1072.78240454156	20.4556773582605	-1769.8849192414\\
997.92080303251	20.0231221415792	-1363.12334024946\\
1147.64400605061	20.7279593400738	-2446.52981107046\\
960.490002277985	20.3277539231586	-1744.38782223448\\
1110.21320529609	20.2221530500288	-2382.41313471606\\
1035.35160378704	21.3563836835923	-7172.35146475817\\
1185.07480680514	20.5716139885027	-2079.01029304679\\
941.774601900722	20.1215444161329	-1874.69326199797\\
1091.49780491882	20.9415672256794	-2252.73544155403\\
1016.63620340977	20.4421855363188	-2146.74114003531\\
1166.35940642788	20.0886167339661	-2051.44488238411\\
979.205402655247	20.8602439134083	-3349.38479706997\\
1128.92860567335	20.4027502097485	-2339.15140533212\\
1054.0670041643	20.291793003933	-2195.28580384073\\
1203.7902071824	22.6744925881242	-18155.8038804468\\
932.416901712091	20.6716463340568	-1832.26752034515\\
1082.14010473019	20.1882143347401	-1842.17815251322\\
1007.27850322114	21.1676772841635	-3721.88390243804\\
1157.00170623924	20.5262541063161	-2738.1499897639\\
969.847702466616	20.0558385163161	-2011.10530938732\\
1119.57090548472	20.79014337389	-3189.85504143583\\
1044.70930397567	20.3646786248782	-2582.04890745643\\
1194.43250699377	20.2566385430689	-1471.37932685454\\
951.132302089353	21.7353625458273	-4968.01570094006\\
1100.85550510746	20.6198474973049	-853.184609183513\\
1025.9939035984	20.1547119637417	-2535.34459630851\\
1175.71710661651	21.0400022638472	-4544.76933876139\\
988.563102843879	20.4832462085088	-2593.26458382511\\
1138.28630586198	20.012215475976	-1787.17253024333\\
1063.42470435293	20.7086137035183	-2807.24640427956\\
1213.14790737103	20.3156680983691	-2968.74861883761\\
920.719776476301	20.210785057443	-1541.90955059105\\
1070.4429794944	21.2827736997729	-4052.93852125113\\
995.581377985352	20.55620337884	-1992.86941252712\\
1145.30458100345	20.1105464105322	-1191.08236483113\\
958.150577230827	20.91292574712	-2703.30335773003\\
1107.87378024893	20.4288738194974	-2342.10608511684\\
1033.01217873988	20.0776784222501	-2495.03764577302\\
1182.73538175798	20.8358288712017	-2330.40947131702\\
939.435176853564	20.3899196632648	-1477.7608476608\\
1089.15837987167	20.2799923930431	-1709.11636167964\\
1014.29677836262	22.3107974764578	-11603.6875886755\\
1164.01998138072	20.6539319136755	-2689.53077824201\\
976.86597760809	20.177003567481	-2165.77675344331\\
1126.58918062619	21.1206123696622	-3333.25663434913\\
1051.72757911714	20.51167881367	-2565.9155691888\\
1201.45078213524	20.0449304655586	-1645.63193225654\\
930.077476664933	20.7686553869998	-1645.98752767936\\
1079.80067968304	20.3522526090233	-1298.94796798322\\
1004.93907817398	20.2450753603	-1865.97609145434\\
1154.66228119209	21.5672778227731	-5984.08218453873\\
967.508277419458	20.6034119349813	-1887.84194488309\\
1117.23148043756	20.1436237157941	-2618.67846957292\\
1042.36987892851	21.0047407259538	-4683.35810645149\\
1192.09308194661	20.4693603053393	-2011.47593652192\\
948.792877042196	20.0085787601284	-1129.16465646489\\
1098.5160800603	20.702299053927	-1594.18637880449\\
1023.65447855125	20.3116621792309	-2531.91395096295\\
1173.37768156935	20.2070084743612	-2673.68479405014\\
986.223677796721	21.2610743454128	-5088.5202216225\\
1135.94688081482	20.5511334916554	-2569.58045076805\\
1061.08527930577	20.1068857357256	-1686.73997090757\\
1210.80848232388	20.903745698315	-3660.56733862306\\
925.398626570617	20.4244748060043	-1557.10174473118\\
1075.12182958872	20.0740354384736	-1871.5703877314\\
1000.26022807967	20.8279384022787	-2369.11769675248\\
1149.98343109777	20.3856749254427	-2402.43397509456\\
962.829427325142	20.2760778107086	-1670.16040845703\\
1112.55263034325	22.1947811786688	-8637.27639710409\\
1037.69102883419	20.6481310389842	-3908.68821317468\\
1187.4142318523	20.1732767345254	-1963.99543797926\\
944.11402694788	21.1060556252936	-2851.99770399133\\
1093.83722996598	20.5068754249681	-1514.30151799856\\
1018.97562845693	20.0412954194925	-1517.81097961099\\
1168.69883147503	20.7616709177077	-3917.56751867827\\
981.544827702405	20.348137618153	-2326.01210587371\\
1131.26803072051	20.241236641568	-1678.37423646416\\
1056.40642921146	21.5232777118682	-5388.51967925558\\
1206.12963222956	20.5980160808204	-3116.32394739091\\
934.756326759248	20.139935267446	-1671.4531966355\\
1084.47952977735	20.9935840443189	-3132.81545184052\\
1009.6179282683	20.4647773741709	-2248.24357185415\\
1159.3411312864	20.0303915356067	-2002.49887508933\\
972.187127513774	20.7412120772391	-3281.5901459891\\
1121.91033053188	20.3358701271225	-1429.23535016255\\
1047.04872902283	20.2297651444571	-1954.98058745853\\
1196.77193204093	21.4147581983058	-5208.59704895451\\
953.471727136511	20.582062982238	-2078.62503894615\\
1103.19493015461	20.1288909942441	-1037.60639612157\\
1028.33332864556	20.9616749681844	-4482.92968485858\\
1178.05653166367	20.4511594082349	-2220.99655797415\\
990.902527891037	20.0959179524361	-1848.35507154831\\
1140.62573090914	20.8771928773022	-2820.87632222553\\
1065.76412940009	20.411387341559	-2270.2793411996\\
1215.48733241819	20.299709432703	-3633.68478317551\\
916.479568578328	22.9208520387513	-7279.91072580695\\
1066.20277159643	20.6837302263387	-2889.58349573985\\
991.341170087379	20.1957148319515	-2012.66404575175\\
1141.06437310548	21.2024240949047	-3599.08635539413\\
953.910369332853	20.5361145779925	-2019.31563893597\\
1103.63357235096	20.0631141641692	-1054.66295674129\\
1028.7719708419	20.8049461475849	-3846.52084523695\\
1178.49517386001	20.3730328217459	-1914.49506031261\\
935.19496895559	20.2643882599266	-1830.63853708335\\
1084.91817197369	21.8895987243682	-5985.91793061695\\
1010.05657046464	20.6310216338064	-2455.79275144159\\
1159.77977348274	20.1621245431052	-2072.49476838695\\
972.625769710116	21.065204809893	-4219.23359135454\\
1122.34897272822	20.4926224779164	-1426.76051883534\\
1047.48737121917	20.0194870481019	-1685.67100128581\\
1197.21057423727	20.7214418248714	-2889.76202815958\\
925.837268766959	20.3237137466799	-1523.94230068706\\
1075.56047178506	20.2183571902358	-2030.94852480666\\
1000.69887027601	21.330238974178	-3660.92174692314\\
1150.42207329411	20.5664428654557	-2734.2614873566\\
963.268069521485	20.1178756255518	-1536.65045328132\\
1112.99127253959	20.93182747556	-3755.07015504963\\
1038.12967103054	20.4377288081094	-3249.63374365169\\
1187.85287404864	20.0849689492523	-1992.32626223242\\
944.552669144222	20.8519766075648	-2533.10745452014\\
1094.27587216232	20.3984569945991	-1461.65567666291\\
1019.41427065327	20.2878497949939	-1784.31912819394\\
1169.13747367138	22.551917372054	-17357.6367784731\\
981.983469898747	20.6656881581283	-3075.37035903521\\
1131.70667291685	20.1844722256888	-1676.4966242335\\
1056.8450714078	21.1513742869523	-3706.41295380493\\
1206.5682744259	20.521367566327	-2874.88340363386\\
921.158418672643	20.0522018953869	-1399.73420976678\\
1070.88162169075	20.782888540576	-2553.51955933365\\
996.020020181695	20.360522851029	-1686.3284019815\\
1145.7432231998	20.2527761387692	-1279.13824436781\\
958.589219427169	21.6721522913371	-4612.13733520107\\
1108.31242244527	20.6143266271344	-2737.33402058708\\
1033.45082093622	20.1510119318225	-2719.23745314494\\
1183.17402395432	21.0279310692927	-2744.57393625641\\
939.873819049906	20.4785942571303	-1695.12202739055\\
1089.59702206801	20.0049412660619	-1499.40976227203\\
1014.73542055896	20.6960481237694	-2444.44152482816\\
1164.45862357706	20.3076672378932	-1950.09524098225\\
977.304619804432	20.2032380095042	-2079.83989503121\\
1127.02782282253	21.2405283591263	-3850.97942917498\\
1052.16622131348	20.5460958636593	-2680.01489787978\\
1201.88942433159	20.1032275168234	-1772.22837786423\\
930.516118861275	20.8947351729469	-1812.30261934299\\
1080.23932187938	20.4200942914346	-1480.42416299513\\
1005.37772037033	20.0703938140999	-1630.70502909453\\
1155.10092338843	20.8201639802561	-3228.92650499284\\
967.9469196158	20.3814457353941	-1780.61592780563\\
1117.6701226339	20.2721723858759	-2868.88485674157\\
1042.80852112485	22.0844584798401	-12504.8107626523\\
1192.53172414295	20.6423798781485	-2141.52685108648\\
949.231519238538	20.1695547118648	-1316.5736828717\\
1098.95472225664	21.0919923420899	-1898.44909909475\\
1024.09312074759	20.50209860349	-2993.06404373548\\
1173.81632376569	20.0376606613842	-2370.68923405638\\
986.662319993063	20.7547706675361	-3501.7963294764\\
1136.38552301117	20.3440357067115	-2104.40466761432\\
1061.52392150211	20.237405477031	-1900.58218779271\\
1211.24712452022	21.4836480473895	-7988.93151905349\\
918.818993625486	20.5926599221763	-1973.53370796985\\
1068.54219664359	20.1362504175493	-1992.65474436537\\
993.680595134537	20.9826973383531	-3120.6083959274\\
1143.40379815264	20.4602165377495	-1472.34506014062\\
956.249794380011	20.026756931289	-1699.91537769467\\
1105.97299739811	20.7345486718575	-2113.09687760778\\
1031.11139588906	20.3318059722632	-2427.32376509358\\
1180.83459890716	20.2259556483112	-1387.43048214573\\
937.534394002748	21.3844551589501	-3503.85907364033\\
1087.25759702085	20.5768204199137	-2298.35495361838\\
1012.3959955118	20.1252161634157	-1840.58570787038\\
1162.1191985299	20.9515127657861	-3620.36400857276\\
974.965194757274	20.4466622701956	-2600.13974736928\\
1124.68839777538	20.0922663611147	-1249.40640137737\\
1049.82679626633	20.8686473901988	-3286.73041086033\\
1199.54999928443	20.4070602163427	-2365.61313922899\\
928.176693814117	20.2957461491812	-1240.04628814014\\
1077.89989683222	22.7975599942046	-15120.0897328568\\
1003.03829532317	20.6776598417044	-2437.90425125478\\
1152.76149834127	20.1919618217675	-2217.89570471461\\
965.607494568642	21.1846713682705	-3059.76232848642\\
1115.33069758675	20.5311695668368	-2992.00934765184\\
1040.46909607769	20.0594758995904	-2294.48857855266\\
1190.1922990958	20.797494745179	-3061.46527119298\\
946.89209419138	20.3688485238715	-1400.79578646703\\
1096.61529720948	20.2605091908146	-1635.4062880963\\
1021.75369570043	21.8074810327347	-7889.10387592975\\
1171.47689871853	20.6254121305383	-3656.9783016997\\
984.322894945905	20.1584161226601	-2414.64158465094\\
1134.04609796401	21.052418918625	-3879.2054274365\\
1059.18449645496	20.4879221169679	-1930.98036396684\\
1208.90769947306	20.0158515324138	-1267.92358754694\\
923.497843719801	20.7149939678546	-1764.52475866436\\
1073.2210467379	20.3196852135775	-1682.99785636244\\
998.359445228852	20.2145679113328	-1455.3458631916\\
1148.08264824696	21.3057711697018	-4289.71147444473\\
960.928644474327	20.5613062533504	-2028.28717347985\\
1110.65184749243	20.1142096655174	-2075.54921942517\\
1035.79024598338	20.9222834363736	-5115.63912611897\\
1185.51344900148	20.4332916960891	-1895.00647060042\\
942.213244097064	20.0813228856556	-1885.73225687027\\
1091.93644711517	20.8438399827749	-2054.11435112149\\
1017.07484560612	20.394180250427	-2059.90270033603\\
1166.79804862422	20.283916323388	-2388.14334779747\\
979.64404485159	22.4303640640987	-12861.9629336729\\
1129.36724786969	20.6597838279242	-2664.71770901437\\
1054.50564636064	20.1807353507793	-2015.05534328203\\
1204.22884937874	21.1357032953875	-4282.61716742147\\
932.855543908433	20.5165093341273	-1729.89570689598\\
1082.57874692654	20.0485659180152	-1855.50583359018\\
1007.71714541748	20.7757269287947	-2638.59783976699\\
1157.44034843559	20.3563809336588	-2503.5502303656\\
970.286344662958	20.248921802303	-2368.95050847804\\
1120.00954768106	21.6165415680551	-6347.43462929773\\
1045.14794617201	20.6088484507803	-3019.84651758277\\
1194.87114919011	20.1473158933666	-1432.71784603058\\
951.570944285695	21.0161837652655	-2512.5336202529\\
1101.2941473038	20.4739657797833	-822.238296113795\\
1026.43254579475	20.0008985485373	-2311.30149385073\\
1176.15574881285	20.6891751706735	-3579.79269028021\\
989.001745040221	20.3032410282188	-2244.00327077353\\
1138.72494805832	20.1990555961853	-1925.14994924565\\
1063.86334654927	21.2189037154151	-4094.39993046792\\
1213.58654956737	20.5405354749708	-4003.83097612839\\
917.649281101906	20.0991655590908	-1540.11442321834\\
1067.37248412001	20.8849131029684	-3209.92432569458\\
992.510882610958	20.4152483162094	-2234.3946745685\\
1142.23408562906	20.0663490133131	-1342.51680660736\\
955.080081856432	20.8116565657887	-2532.81949041369\\
1104.80328487453	20.3767645109836	-1316.31826110442\\
1029.94168336548	20.2678435368472	-2236.67218004518\\
1179.66488638359	21.9713561056706	-9306.98807357362\\
936.364681479169	20.6360464535626	-2013.48341853703\\
1086.08788449727	20.1654246039737	-1838.19499893707\\
1011.22628298822	21.0769012140913	-3345.14753720302\\
1160.94948600632	20.4968215151148	-2534.16824288595\\
973.795482233695	20.0336222350251	-1856.15969562533\\
1123.5186852518	20.7471991963442	-1842.86666633542\\
1048.65708374275	20.3394930636771	-2097.09299211623\\
1198.38028676085	20.2331572843285	-2431.7437934699\\
927.006981290538	21.4438688035644	-2769.85139278687\\
1076.73018430864	20.5867540553223	-2077.85574290838\\
1001.86858279959	20.1321602022999	-1710.05151216839\\
1151.59178581769	20.970899404425	-3717.71641896647\\
964.437782045063	20.4551743231653	-1457.10777697957\\
1114.16098506317	20.0227182594704	-1792.17324971386\\
1039.29938355411	20.7272316655271	-4072.97606364767\\
1189.02258657222	20.3273044325844	-2559.57059034125\\
945.722381667801	20.2217309579623	-1605.75682506097\\
1095.4455846859	21.3533885634134	-2491.91217675505\\
1020.58398317685	20.5710376904502	-2196.26933848694\\
1170.30718619495	20.1211366290382	-2432.61166814735\\
983.153182422326	20.9404750596586	-3928.40765968514\\
1132.87638544043	20.4416893635616	-2379.44450132354\\
1058.01478393138	20.0882113357914	-1459.99425147058\\
1207.73798694948	20.8593187027019	-3273.25526313691\\
922.328131196222	20.4022723625544	-1455.81804526208\\
1072.05133421432	20.2913543825893	-1480.87581100343\\
997.189732705274	22.6608419430721	-16680.0749229859\\
1146.91293572338	20.6709816097578	-2090.91588424951\\
959.758931950748	20.1877982819086	-1566.82117705579\\
1109.48213496885	21.16583286071	-4215.04219151664\\
1034.6205334598	20.5257097406085	-3673.67065484944\\
1184.3437364779	20.0554344118513	-1279.83628988597\\
941.043531573485	20.7893325761308	-2353.76497727098\\
1090.76673459159	20.3642161796474	-1604.66830969975\\
1015.90513308254	20.2562089831834	-1844.59150379379\\
1165.62833610064	21.7279226676401	-8760.7589637556\\
978.474332328011	20.6192319260228	-2754.53559215164\\
1128.19753534611	20.1543006477324	-2206.11357590059\\
1053.33593383706	21.0386443727783	-3688.47700307043\\
1203.05913685516	20.4827281508966	-2583.93318258801\\
931.685831384853	20.0118114311725	-1318.12197289662\\
1081.40903440296	20.7079088709129	-2140.91069629466\\
1006.54743289391	20.3152224473727	-1874.80163923558\\
1156.27063591201	20.2103651302356	-1972.21651802615\\
969.116632139379	21.2803014188045	-3897.63958447412\\
1118.83983515748	20.5556384425433	-2967.28421392093\\
1043.97823364843	20.1101395437488	-2272.89041884344\\
1193.70143666653	20.9118971227035	-2870.05849174199\\
950.401231762116	20.4283841154395	-1812.92681281162\\
1100.12443478022	20.0772735754085	-836.108084958608\\
1025.26283327117	20.8349462811223	-4068.78395950498\\
1174.98603628927	20.3894472486131	-2988.21975865409\\
987.832032516642	20.279556981328	-2326.7978023491\\
1137.55523553474	22.2976965733238	-11145.4093483437\\
1062.69363402569	20.6532848762465	-2712.28255460328\\
1212.4168370438	20.1765892330409	-2507.88364530701\\
919.988706149064	21.1189693607378	-2433.52063541171\\
1069.71190916717	20.511143774431	-2204.34723723485\\
994.850307658116	20.0445265536494	-1442.73000036394\\
1144.57351067622	20.7678750883775	-1790.70820545904\\
957.41950690359	20.3517947340492	-2005.96810095036\\
1107.14270992169	20.2446484577107	-1848.19302774067\\
1032.28110841264	21.562146940139	-8737.6518329296\\
1182.00431143074	20.602810405596	-1945.4349877442\\
938.704106526327	20.14321370644	-1190.50585753654\\
1088.42730954443	21.0034872656848	-3006.12237828387\\
1013.56570803538	20.4688499858148	-2103.36228842655\\
1163.28891105348	20.0081746347261	-1396.48085929747\\
976.134907280853	20.7016013933887	-2980.27454768116\\
1125.85811029896	20.3112177587048	-1944.17733742371\\
1050.9965087899	20.2065892344624	-2172.05946932155\\
1200.71971180801	21.2587369182857	-4814.20541613749\\
929.346406337696	20.5505721752744	-1433.04316620382\\
1079.0696093558	20.1064791479468	-996.572226041109\\
1004.20800784675	20.9027363003689	-2812.76502646514\\
1153.93121086485	20.4239871752197	-2143.6621698616\\
966.777207092221	20.073630748608	-1132.48539326142\\
1116.50041011032	20.8270689284274	-4093.76276846366\\
1041.63880860127	20.3852042531039	-2893.66695537099\\
1191.36201161938	20.2756434258521	-2038.18285466865\\
948.061806714958	22.1821987368621	-7199.40062027863\\
1097.78500973306	20.6474895898813	-1687.19100522462\\
1022.92340822401	20.1728629414564	-2164.21041612627\\
1172.64661124211	21.104469369411	-5358.57945786493\\
985.492607469484	20.506343365244	-2949.81949746585\\
1135.21581048759	20.0408915454258	-1904.68386973572\\
1060.35420897854	20.7609001151288	-2546.59931343203\\
1210.07741199664	20.3476812089252	-2226.84049787527\\
924.66755624338	20.2408105866451	-1383.99078972293\\
1074.39075926148	21.5186731662001	-4416.35643789152\\
999.529157752431	20.5974190091723	-1923.30068764764\\
1149.25236077053	20.1395256643619	-1898.11277328958\\
962.098356997906	20.9923613641454	-2423.34112997077\\
1111.82156001601	20.4642695315687	-2389.1997425364\\
1036.95995850696	20.0299876961581	-2478.53973314879\\
1186.68316152506	20.7404679684099	-2682.26008508\\
943.382956620643	20.3354179492075	-2109.89581751423\\
1093.10615963875	20.2293415214762	-1246.66080801205\\
1018.24455812969	21.4112700313188	-4817.10010053434\\
1167.9677611478	20.5814786649116	-3252.03979127862\\
980.813757375169	20.1284825234738	-1891.4452700347\\
1130.53696039327	20.9605347778958	-3392.49584091732\\
1055.67535888422	20.4506587060194	-2318.15896653286\\
1205.39856190232	20.0955121192758	-2408.65196082474\\
934.025256432011	20.8762361759499	-2320.94195517808\\
1083.74845945011	20.4109056941769	-2398.49549580618\\
1008.88685794106	20.2992685608635	-1892.78679819032\\
1158.61006095917	22.9071465612105	-23884.9460467983\\
971.456057186537	20.6830528809831	-3135.4663414428\\
1121.17926020464	20.1952975535264	-1667.92581487666\\
1046.31765869559	21.2004117875281	-4884.97117175276\\
1196.04086171369	20.5355636530243	-2229.63537875809\\
952.740656809274	20.062709865325	-1573.26148457979\\
1102.46385982738	20.8041131613753	-1232.35297256048\\
1027.60225831833	20.3725671800761	-2844.08222401366\\
1177.32546133643	20.2639568307925	-2345.13019056285\\
990.1714575638	21.8799592001905	-7908.11602351423\\
1139.8946605819	20.6303961045634	-2428.14426866759\\
1065.03305907285	20.1617122817375	-1986.03291918231\\
1214.75626209095	21.0637651273735	-6540.80678962303\\
917.064424840117	20.4920989923693	-1761.88204264836\\
1066.78762785822	20.0190831249314	-1599.92079530485\\
991.926026349168	20.7207219949637	-2858.11587860189\\
1141.64922936727	20.3232655610654	-1760.53599230846\\
954.495225594643	20.21793583713	-1565.25784542142\\
1104.21842861275	21.327441634375	-2927.19456442151\\
1029.35682710369	20.565870440882	-3043.27322984725\\
1179.0800301218	20.1174681591799	-1474.0358825162\\
935.77982521738	20.9307575391807	-2309.36351898582\\
1085.50302823548	20.4372348340003	-2263.94570819319\\
1010.64142672643	20.0845637482965	-1851.75716414754\\
1160.36462974453	20.8510661819643	-3065.11596403321\\
973.210625971906	20.3979809932185	-2562.87328537742\\
1122.93382899001	20.2874122653482	-1012.62790269325\\
1048.07222748096	22.5383477960898	-18117.4235146131\\
1197.79543049906	20.6650294890161	-2958.08404013981\\
926.422125028748	20.1840567615074	-1465.39892080216\\
1076.14532804685	21.1496028628169	-2847.26673886389\\
1001.2837265378	20.5208263758772	-1991.62008390818\\
1151.0069295559	20.0517978682916	-2036.00270647822\\
963.852925783274	20.7820882614257	-1880.5856463942\\
1113.57612880138	20.3600619585831	-2245.93007582545\\
1038.71452729233	20.2523474839404	-2830.62959916158\\
1188.43773031043	21.6656220728759	-5976.80681912405\\
945.137525406011	20.6137158517391	-2090.65559387283\\
1094.86072842411	20.1506010661079	-1464.36986036175\\
1019.99912691506	21.0266101935573	-3443.53975273618\\
1169.72232993317	20.4780788313764	-3149.65089939909\\
982.568326160537	20.0045370468496	-1906.73888236838\\
1132.29152917864	20.6953574296054	-2770.42248574987\\
1057.42992766959	20.3072240238002	-1755.62633564238\\
1207.15313068769	20.2028194400582	-2135.18050767664\\
921.743274934433	21.2383111547772	-2662.32389384961\\
1071.46647795254	20.5455380876166	-1994.09982547453\\
996.604876443484	20.1028211942765	-1440.89976022554\\
1146.32807946159	20.8937441338138	-2290.3000253204\\
959.174075688958	20.4196086939512	-1901.92571731677\\
1108.89727870706	20.0699892678714	-2231.77575340222\\
1034.03567719801	20.8193071280543	-4434.76686338889\\
1183.75888021611	20.3809767722292	-1577.36445489376\\
940.458675311696	20.2717390068763	-1619.75904659018\\
1090.1818783298	22.072654946492	-6583.96017014701\\
1015.32027682075	20.6417438730903	-2388.13880272323\\
1165.04347983885	20.1691414446799	-1835.65282973233\\
977.889476066221	21.0904586003076	-4142.86480085771\\
1127.61267908432	20.5015694614837	-2609.07906081927\\
1052.75107757527	20.0372568120052	-1857.36940172157\\
1202.47428059338	20.7540090524479	-3333.50696004647\\
931.100975123064	20.3435807352505	-1402.05642679084\\
1080.82417814117	20.2369802511162	-1486.79187037347\\
1005.96257663212	21.479481717754	-4629.18498313697\\
1155.68577965022	20.5920672028789	-2587.4078043499\\
968.53177587759	20.135841206258	-1780.66503778461\\
1118.25497889569	20.9815037046896	-3961.37192004891\\
1043.39337738664	20.4597111229012	-2945.68817332322\\
1193.11658040474	20.0263530770855	-1145.41238121581\\
949.816375500327	20.7338129080884	-1952.01094089265\\
1099.53957851843	20.3313551510678	-1051.93374350357\\
1024.67797700938	20.2255327996862	-2655.75665452858\\
1174.40118002748	21.3812320232416	-5841.83385405055\\
987.247176254853	20.5762401585588	-3003.07983316018\\
1136.97037927296	20.1248080415476	-1778.87607869166\\
1062.1087777639	20.9503972125126	-3168.45524000676\\
1211.83198078201	20.4461638550753	-2712.46237444916\\
919.403849887275	20.0918607522212	-1600.59337390943\\
1069.12705290538	20.8677067676663	-2780.86352634381\\
994.265451396326	20.4065804874001	-2002.70643001373\\
1143.98865441443	20.295306413885	-1353.28651843845\\
956.834650641801	22.7838714090133	-14308.4837512534\\
1106.5578536599	20.6769888942385	-2230.10591366191\\
1031.69625215085	20.1915451642387	-2420.27095158027\\
1181.41945516895	21.1827469892438	-3574.17396124554\\
938.119250264538	20.530621956944	-1721.44041230401\\
1087.84245328264	20.0590717045494	-1521.93310539524\\
1012.98085177359	20.7966730518163	-2729.90044643511\\
1162.70405479169	20.3683844957564	-2000.47902799609\\
975.550051019063	20.2600787062473	-2303.29543350338\\
1125.27325403717	21.7989901521265	-7005.68199571452\\
1050.41165252811	20.6247916427339	-2694.79076156831\\
1200.13485554622	20.1580043414704	-1840.92736013801\\
928.761550075906	21.0510215117876	-2032.77085645497\\
1078.48475309401	20.4874013732232	-1563.77065930973\\
1003.62315158496	20.0154475550157	-1731.38499813211\\
1153.34635460306	20.7142817485988	-2875.29963933892\\
966.192350830432	20.319238307685	-1159.566681014\\
1115.91555384853	20.214147279784	-2496.23120220527\\
1041.05395233948	21.3031467044481	-6422.17470301209\\
1190.77715535759	20.5607376151578	-2571.54629561633\\
947.476950453169	20.1138025058922	-1092.3090164388\\
1097.20015347127	20.9212346553524	-1879.23103830358\\
1022.33855196222	20.4327998778962	-2466.64320477967\\
1172.06175498032	20.0809178684636	-2575.99396599494\\
984.907751207695	20.8429437526471	-3685.94394420021\\
1134.6309542258	20.3937060596573	-2391.2510678241\\
1059.76935271675	20.2834798635127	-1616.4846683077\\
1209.49255573485	22.4169577879457	-14458.9913816109\\
924.082699981591	20.6591310524128	-1714.45527095706\\
1073.80590299969	20.1803204593476	-1674.59377823883\\
998.944301490642	21.1339987686005	-2983.45578553435\\
1148.66750450874	20.5159712518953	-2291.11780951155\\
961.513500736116	20.0481619551004	-1536.53418209296\\
1111.23670375422	20.7749368101445	-3174.77864900646\\
1036.37510224517	20.3559215644526	-3161.32204052998\\
1186.09830526327	20.2484940331579	-1733.23155411811\\
942.798100358854	21.6107758492153	-4142.65999825618\\
1092.52130337696	20.6082423547189	-1730.30623383352\\
1017.6597018679	20.146905463169	-1792.82267726425\\
1167.38290488601	21.0148976326405	-4516.23602296038\\
980.228901113379	20.4734529329592	-2247.00117838158\\
1129.95210413148	20.0033243211208	-1515.29654180905\\
1055.09050262243	20.6932899077111	-2750.1977915638\\
1204.81370564053	20.3058951758407	-2656.44188373812\\
933.440400170222	20.2015641716683	-1472.78678514199\\
1083.16360318832	21.2317342668539	-3387.88159155347\\
1008.30200167927	20.5438670870472	-2153.91109465472\\
1158.02520469738	20.1016023976956	-2107.04202141688\\
970.871200924748	20.8907829097791	-3441.14419409539\\
1120.59440394285	20.4181532405313	-2187.84523250729\\
1045.7328024338	20.0687757193553	-1992.91150782761\\
1195.4560054519	20.8167447869838	-2881.38438277759\\
952.155800547485	20.3795710084793	-1863.13108608709\\
1101.87900356559	20.270439531726	-832.365441326777\\
1027.01740205654	22.0378707030146	-11880.2250529947\\
1176.74060507464	20.6398394283807	-3339.92129626065\\
989.586601302011	20.1679019872548	-2066.23187104283\\
1139.30980432011	21.085890752153	-3381.40389237558\\
1064.44820281106	20.4999839551868	-2460.22285501621\\
1214.17140582916	20.0360452748067	-2449.34904530283\\
918.234137363696	20.7517302072963	-2090.34435608586\\
1067.9573403818	20.3422167677906	-2163.59004990207\\
993.095738872747	20.2357051182836	-1946.64343236023\\
1142.81894189085	21.4672435822816	-4341.66636652522\\
955.664938118222	20.5902919034016	-2148.08558752787\\
1105.38814113632	20.1346138275322	-1271.30914808685\\
1030.52653962727	20.9779414861083	-4713.64127864382\\
1180.24974264538	20.4581964765927	-1646.68419225465\\
936.949537740959	20.0251414991189	-1519.01028533493\\
1086.67274075906	20.7316110715775	-2609.35338397913\\
1011.81113925001	20.3300035809611	-2075.19735101515\\
1161.53434226811	20.2242647625573	-2106.91324850114\\
974.380338495484	21.3717229937453	-5317.40041604933\\
1124.10354151359	20.5745020392789	-1545.69903311408\\
1049.24194000454	20.123583902606	-1798.83854820659\\
1198.96514302264	20.9470664428729	-3649.6530435793\\
927.591837552327	20.4446701155619	-1395.38475815803\\
1077.31504057043	20.0906440693601	-1558.67478198239\\
1002.45343906138	20.8648953350147	-2643.44730154505\\
1152.17664207948	20.405142564052	-2631.97721846612\\
965.022638306853	20.2939879561742	-1191.18174547178\\
1114.74584132496	22.7428240799309	-15001.9673328226\\
1039.8842398159	20.6749802430502	-3849.9237694319\\
1189.60744283401	20.1902955987679	-2324.83986030341\\
946.30723792959	21.1770290117381	-2988.56345397269\\
1096.03044094769	20.5289813073541	-1706.48800945629\\
1021.16883943864	20.0578591830743	-1572.23531447663\\
1170.89204245674	20.7942153314012	-4201.0199285246\\
983.738038684116	20.366993474181	-2660.43682167429\\
1133.46124170222	20.2587878738828	-2308.21500106854\\
1058.59964019317	21.774249108499	-6874.64435452545\\
1208.32284321127	20.6229334873961	-2412.93431272603\\
922.912987458012	20.156769311713	-1287.50322424537\\
1072.63619047611	21.0468562883584	-3239.84808266449\\
997.774588967063	20.4858409463439	-1639.94382253173\\
1147.49779198517	20.0142355811398	-1393.92545746711\\
960.343788212537	20.7121500695803	-2295.66042698383\\
1110.06699123064	20.317898432693	-2549.91541181061\\
1035.20538972159	20.2128858589302	-2828.98255105545\\
1184.92859273969	21.2953794939899	-3687.02339440778\\
941.628387835274	20.5590341891086	-2160.70527238694\\
1091.35159085338	20.1125812256706	-1354.57603064564\\
1016.48998934433	20.9181019892778	-2855.86276344724\\
1166.21319236243	20.4313258429612	-2533.65093328806\\
979.0591885898	20.0797029337621	-1701.24553712845\\
1128.7823916079	20.840264289408	-3073.69661369815\\
1053.92079009885	20.392284679872	-2366.40109700975\\
1203.64399311695	20.2821711879639	-2404.62025362775\\
932.270687646643	22.3769002166905	-7151.42277000031\\
1081.99389066475	20.6571765890602	-2238.11748353713\\
1007.13228915569	20.1790761602566	-1664.61506060386\\
1156.8554921738	21.1289274607669	-4587.93489708036\\
969.701488401169	20.5143590497835	-2613.46415069479\\
1119.42469141927	20.0469501036113	-2179.70662604318\\
1044.56308991022	20.7725730832006	-3523.82346833535\\
1194.28629292832	20.3545444600967	-1596.19045875915\\
950.986088023906	20.2472113081245	-1771.67952932611\\
1100.70929104201	21.593931824973	-3203.83560026242\\
1025.84768953296	20.6064271384117	-3593.16363440666\\
1175.57089255106	20.1456744567513	-2461.3889234172\\
988.416888778432	21.0110615083081	-4091.83975029735\\
1138.14009179653	20.4719160899705	-2268.10403969126\\
1063.27849028748	20.0105992462887	-1904.26968255734\\
1213.00169330559	20.7057992065208	-4373.09276629649\\
920.573562410854	20.3138863206877	-1631.09542364762\\
1070.29676542896	20.2091058110063	-1768.04243117427\\
995.435163919905	21.2729784536049	-3751.12376063043\\
1145.15836693801	20.5539460669207	-1519.21090555471\\
958.004363165379	20.1089191328115	-1712.27281063519\\
1107.72756618348	20.9088242900749	-3048.16225580363\\
1032.86596467443	20.4269163954446	-3143.85428185188\\
1182.58916769253	20.0760591428331	-1675.34368403928\\
939.288962788116	20.8323073812648	-2339.32804020865\\
1089.01216580622	20.3880311744777	-1845.41323691537\\
1014.15056429717	20.2782514359836	-1762.59009334705\\
1163.87376731527	22.2586799563952	-12940.2298085444\\
976.719763542642	20.6513475259114	-2809.4295570875\\
1126.44296656074	20.1753465944776	-2008.70844055354\\
1051.58136505169	21.1140792880774	-3984.74025545965\\
1201.3045680698	20.5095406585551	-2500.16591789355\\
929.931262599485	20.0433148463993	-1127.77226337172\\
1079.65446561759	20.7655406015689	-2101.52026799373\\
1004.79286410854	20.350422093272	-1999.53365827467\\
1154.51606712664	20.243368319694	-1896.99526502085\\
967.362063354011	21.54712976995	-4837.62046055063\\
1117.08526637211	20.6010088157906	-3566.44264365299\\
1042.22366486306	20.1419839528126	-2362.22665252052\\
1191.94686788116	20.9997478550101	-3254.79349024561\\
948.646662976748	20.4673206908355	-1429.26374192791\\
1098.36986599485	20.0324107236774	-1101.60933761515\\
1023.5082644858	20.744946841099	-3424.88989934515\\
1173.2314675039	20.3381333089293	-2995.5108180288\\
986.077463731274	20.2318845710228	-2384.81994865902\\
1135.80066674938	21.4326920641337	-4958.11026690051\\
1060.93906524033	20.5849914403035	-2241.11809273519\\
1210.66226825843	20.130933946247	-2096.41113261263\\
925.25241250517	20.9674185423121	-1960.85530350986\\
1074.97561552327	20.4536667845928	-2146.00512264349\\
1000.11401401422	20.097947507954	-1432.39493082397\\
1149.83721703232	20.8820040053242	-3260.79821479676\\
962.683213259695	20.4137988196371	-1747.12420765654\\
1112.4064162778	20.3019157129609	-2075.66852078216\\
1037.54481476875	22.9893945912207	-27446.196252267\\
1187.26801778685	20.6871278278701	-2590.62865856118\\
943.967812882432	20.1978022780505	-1895.45137604018\\
1093.69101590053	21.212642650866	-2552.71353994182\\
1018.82941439148	20.5388748130243	-2127.18183878555\\
1168.55261740959	20.0651358469306	-2123.98121702082\\
981.398613636958	20.8091303863062	-3310.96789056749\\
1131.12181665506	20.3753637558794	-1907.97653787092\\
1056.26021514601	20.2665470034489	-2076.99447657711\\
1205.98341816411	21.939739283711	-9589.22398757031\\
934.610112693801	20.6341578331471	-2083.54390611127\\
1084.3333157119	20.1641866679391	-2026.55232186276\\
1009.47171420285	21.0724771937101	-3358.08724002509\\
1159.19491722095	20.4952445419774	-2718.88193572357\\
972.040913448327	20.021506589019	-2153.3723445443\\
1121.76411646643	20.7250539309186	-2240.94212372598\\
1046.90251495738	20.3259568371272	-2127.49367108475\\
1196.62571797548	20.2204651787281	-1892.0307399533\\
953.325513071064	21.344541916177	-3521.59331580142\\
1103.04871608917	20.5693114005049	-1199.22769366388\\
1028.18711458011	20.1199134850309	-2294.22014816007\\
1177.91031759822	20.9372136582405	-3645.50001665513\\
990.756313825589	20.4402023217467	-2477.02733389302\\
1140.47951684369	20.0869952760752	-1770.52141297565\\
1065.61791533464	20.856553078114	-3270.36650331532\\
1215.34111835274	20.4008400603107	-3929.18988777748\\
916.771996709222	20.2900392518176	-1567.6976827793\\
1066.49519972732	22.619930274964	-14123.6126536129\\
991.633598218274	20.6689915144554	-2809.65625395114\\
1141.35680123638	20.1865505197945	-1642.38847840746\\
954.202797463748	21.1603498796711	-3225.11730860083\\
1103.92600048185	20.5240787771458	-1298.81302894738\\
1029.0643989728	20.0542221532955	-1972.97946892624\\
1178.7876019909	20.7869072863426	-2913.37106467045\\
935.487397086485	20.3628298865192	-1902.60627663652\\
1085.21060010459	20.2549209117177	-2070.50533268814\\
1010.34899859554	21.706246101035	-5901.43654374682\\
1160.07220161364	20.6173884387921	-2622.7005677605\\
972.918197841011	20.1530670035651	-2209.97806653992\\
1122.64140085911	21.03459596907	-2941.38016045131\\
1047.77979935006	20.4811757458927	-2296.75109659397\\
1197.50300236816	20.0069621992435	-2008.50329606049\\
926.129696897854	20.6995131059263	-1676.35857748872\\
1075.85289991596	20.3098853073113	-2069.37841174755\\
1000.99129840691	20.2053319658783	-1610.36186044523\\
1150.71450142501	21.2518081526197	-4464.12661508003\\
963.560497652379	20.5488906057644	-1698.56578285545\\
1113.28370067048	20.1052595648261	-1838.56986109142\\
1038.42209916143	20.8997205538782	-4823.3979793852\\
1188.14530217953	20.4225256481801	-2488.72986078906\\
944.845097275116	20.0724167780595	-1646.77817264937\\
1094.56830029322	20.8244690405449	-1868.83434459881\\
1019.70669878417	20.3837933836517	-1899.79904268105\\
1169.42990180227	20.2743409470093	-2634.08405741262\\
982.275898029642	22.1449048233836	-10764.9047179898\\
1131.99910104774	20.6455689070135	-2608.62579653649\\
1057.13749953869	20.1716219166496	-1697.30446394395\\
1206.8607025568	21.099746608253	-4333.16127230895\\
921.450846803538	20.5047491463061	-1644.03694566851\\
1071.17404982164	20.0396799429313	-1387.13015543537\\
996.312448312589	20.7585939070422	-2175.16761026014\\
1146.03565133069	20.3463129466104	-1379.35948929884\\
958.881647558064	20.239532979132	-1741.24066434501\\
1108.60485057617	21.5051714931095	-5062.05560287331\\
1033.74324906711	20.5956307214605	-3678.58797717359\\
1183.46645208522	20.1382971198697	-1502.46657106944\\
940.166247180801	20.9887131007309	-2718.25497037736\\
1089.8894501989	20.4627476342829	-1776.31987225281\\
1015.02784868985	20.0287761712221	-1594.94899550432\\
1164.75105170795	20.7382412701556	-3085.39271393918\\
977.597047935326	20.3340623264507	-2203.01060286388\\
1127.32025095343	20.2280711731945	-2243.84032703768\\
1052.45864944438	21.4009925087198	-4900.33448706639\\
1202.18185246248	20.579728440217	-2679.9846723305\\
930.80854699217	20.1272573472645	-1297.79444437893\\
1080.53175001027	20.9571309545236	-2617.43814543497\\
1005.67014850122	20.4491581352978	-2066.46964721861\\
1155.39335151932	20.0942947726584	-1587.50193255605\\
968.239347746695	20.8733769619378	-2627.78481338175\\
1117.9625507648	20.4094620401612	-3056.63906879758\\
1043.10094925575	20.2979467086679	-2662.72541937964\\
1192.82415227385	22.8660381706241	-23536.7069064562\\
949.523947369432	20.681025154325	-1850.2183193801\\
1099.24715038753	20.1940461362041	-1085.78866075597\\
1024.38554887848	21.1944356181297	-4959.62412057041\\
1174.10875189659	20.5339131059642	-3519.19304832203\\
986.954748123958	20.0614970412637	-1989.49976039173\\
1136.67795114206	20.8016218324564	-3101.71112589861\\
1061.81634963301	20.3711713384269	-2137.12275337561\\
1211.53955265111	20.2626631780494	-2313.82378300809\\
919.11142175638	21.8518187931946	-3364.19409767589\\
1068.83462477448	20.6285229092742	-2416.91417322839\\
993.973023265431	20.1604758214729	-1828.54598955294\\
1143.69622628353	21.0594749859277	-2519.54874408115\\
956.542222510906	20.490530377548	-2083.92696995992\\
1106.26542552901	20.0178713225201	-1286.03598974489\\
1031.40382401996	20.7185676357291	-3624.09190888267\\
1181.12702703806	20.3219218635584	-1587.70229690729\\
937.826822133643	20.2166722631283	-1447.02173193507\\
1087.55002515175	21.3191705364624	-3923.10682669616\\
1012.68842364269	20.5641557126466	-2372.74354155816\\
1162.4116266608	20.1162459680054	-1741.19366603545\\
975.257622888169	20.9275620907687	-3771.04067026473\\
1124.98082590627	20.4357543594023	-1724.48429761325\\
1050.11922439722	20.0833482712559	-1897.284905454\\
1199.84242741532	20.8483445107571	-3198.05967077608\\
928.469121945011	20.3965542047684	-1294.45457184149\\
1078.19232496311	20.2861003949725	-1384.34089770581\\
1003.33072345406	22.4977223973684	-13904.0801749139\\
1153.05392647217	20.6630574500058	-2879.22350963661\\
965.899922699537	20.1828107547073	-1017.11290783415\\
1115.62312571764	21.1443346155969	-4917.10873972061\\
1040.76152420859	20.5192048930362	-3212.02854292298\\
1190.48472722669	20.0505858330478	-1982.26044824288\\
947.184522322274	20.779694284195	-1945.58733405719\\
1096.90772534038	20.3586803039776	-1674.69671465767\\
1022.04612383133	20.2510621146676	-2096.50427042758\\
1171.76932684943	21.646575842843	-7598.55559853849\\
984.6153230768	20.6118866734788	-3158.81625459139\\
1134.3385260949	20.1493687629467	-2135.37062901598\\
1059.47692458585	21.0226712676231	-3308.5303675712\\
1209.20012760395	20.4765342863342	-2122.0371022964\\
923.790271850696	20.0021114898218	-1176.62059904055\\
1073.5134748688	20.6912291761557	-2279.70766367975\\
998.651873359747	20.3045675132529	-1557.48848877035\\
1148.37507637785	20.2003095588874	-1792.58828916586\\
961.221072605221	21.2252663853856	-3084.34752594478\\
1110.94427562332	20.5421995579457	-2700.30567565362\\
1036.08267411427	20.1003838541536	-2518.35022270154\\
1185.80587713238	20.8878393195873	-2961.16040793014\\
942.505672227959	20.4166997855777	-2151.5990675289\\
1092.22887524606	20.0675623026458	-1146.03509747844\\
1017.36727373701	20.8141946499126	-2605.59099462073\\
1167.09047675511	20.3781669249687	-2602.03589195071\\
979.936472982484	20.2691410439998	-1906.48420107489\\
1129.65967600059	22.0040831962015	-8457.7168044623\\
1054.79807449154	20.63794030368	-2691.4376645697\\
1204.52127750964	20.1666630420514	-2393.57773003248\\
933.147972039327	21.081372018822	-2478.32175492505\\
1082.87117505743	20.4984013129862	-2360.94605483021\\
1008.00957354838	20.0348337506074	-1546.79963785879\\
1157.73277656648	20.7494602870833	-3361.65092392903\\
970.578772793853	20.3408542136239	-2564.65453051152\\
1120.30197581196	20.2344307980555	-2082.0741278757\\
1045.4403743029	21.4553795392218	-6400.24635628352\\
1195.16357732101	20.588520865345	-2171.96860259207\\
951.86337241659	20.1333868278055	-1708.75992609061\\
1101.58657543469	20.9744068881394	-1250.50884545108\\
1026.72497392564	20.4566842152771	-3153.87404579753\\
1176.44817694374	20.0239298947087	-2320.19516635431\\
989.294173171116	20.7294173517741	-3086.06686962708\\
1139.01737618922	20.3286533443392	-1987.02412164351\\
1064.15577468017	20.2229974839476	-2160.83070773174\\
1213.87897769827	21.3624454996951	-7734.39470779414\\
917.941709232801	20.572767893361	-1922.401821746\\
1067.6649122509	20.1223601000012	-1886.17612936424\\
992.803310741852	20.9437591915616	-3178.53762219053\\
1142.52651375996	20.4431786232974	-1684.82196861511\\
955.372509987327	20.0894275987192	-1582.67431534308\\
1105.09571300543	20.8620993849125	-2053.02153742978\\
1030.23411149638	20.4037065264664	-2450.39905352854\\
1179.95731451448	20.292670614898	-1347.9017395132\\
936.657109610064	22.7018108562933	-9960.88655733247\\
1086.38031262817	20.6729778338797	-2495.37430383552\\
1011.51871111912	20.1890466397816	-1922.28633163449\\
1161.24191413722	21.1713917881748	-4311.8963014642\\
974.08791036459	20.5273439096628	-2837.29070175427\\
1123.81111338269	20.0566467536432	-984.817246247657\\
1048.94951187364	20.7917685490305	-3125.64115402972\\
1198.67271489174	20.3656040388502	-2553.65862493924\\
927.299409421433	20.2574979683881	-1369.16588514672\\
1077.02261243954	21.750574574841	-5600.36808348952\\
1002.16101093048	20.6210802621033	-2260.55467291301\\
1151.88421394859	20.1555347487931	-2293.67626944474\\
964.730210175958	21.042730865273	-2453.63217239719\\
1114.45341319406	20.4842832116666	-2684.59138652769\\
1039.59181168501	20.0130235413238	-2275.29159857292\\
1189.31501470311	20.7100258013143	-3145.70850499849\\
946.014809798696	20.3165598153223	-1579.28068090996\\
1095.7380128168	20.2116251443155	-1628.99484892695\\
1020.87641130775	21.287766474385	-4698.62169580384\\
1170.59961432585	20.5573344741341	-3419.51360671822\\
983.445610553221	20.1113602398302	-2228.32101608717\\
1133.16881357132	20.9149895849925	-3410.47665679582\\
1058.30721206227	20.4298539267273	-1833.46229068005\\
1208.03041508038	20.0784881708984	-1459.14610271528\\
922.620559327117	20.8375985252763	-1961.15149330824\\
1072.34376234522	20.3908650799802	-1630.85123721767\\
997.482160836168	20.2808635629509	-1478.96867180384\\
1147.20536385427	22.3371262786751	-12575.3135442132\\
960.051360081642	20.6552278805892	-2221.26531197102\\
1109.77456309975	20.1778324198966	-2361.58797572453\\
1034.91296159069	21.1239182158442	-5855.93672399703\\
1184.6361646088	20.5127498977666	-1886.61161245148\\
941.33595970438	20.0457383045907	-1706.30960492751\\
1091.05916272248	20.7702192127338	-1960.46320139616\\
1016.19756121343	20.3531688531528	-2019.05784655176\\
1165.92076423153	20.2459294517526	-2201.73886885116\\
978.766760458905	21.5777353117487	-6898.62031240555\\
1128.48996347701	20.6046165009883	-2698.32865453171\\
1053.62836196796	20.1444438727991	-2014.90190245863\\
1203.35156498606	21.0072582712667	-4117.45459227008\\
931.978259515748	20.4703817799142	-1555.67578508377\\
1081.70146253385	20.0093869822735	-1608.70650728456\\
1006.8398610248	20.7036967372956	-2439.71208838384\\
1156.5630640429	20.3125514271549	-2204.71369450546\\
969.409060270274	20.2078471809634	-2098.95711464417\\
1119.13226328838	21.2657920334197	-4561.54525261374\\
1044.27066177933	20.5522573201229	-3008.72278487308\\
1193.99386479743	20.1076990024109	-1354.67413863007\\
950.693659893011	20.9057707819978	-2233.31102455968\\
1100.41686291111	20.4254507531893	-834.526834559845\\
1025.55526140206	20.0748448687167	-2362.66584674513\\
1175.27846442017	20.8296816533822	-3984.87843271079\\
988.124460647537	20.3866168463558	-2474.27957748641\\
1137.84766366564	20.2769469198398	-2035.85293647318\\
1062.98606215659	22.2201529903486	-9920.78499219166\\
1212.70926517469	20.6494157800854	-3898.48816311842\\
920.281134279959	20.1741044990101	-1556.98793863893\\
1070.00433729806	21.1092464528788	-3398.39478242549\\
995.14273578901	20.5079405291074	-1975.07985775147\\
1144.86593880711	20.0421031784534	-1171.60442395249\\
957.711935034485	20.76321564551	-2462.73040541478\\
1107.43513805259	20.3490509213642	-2091.02531680907\\
1032.57353654354	20.2420890314231	-2701.61206299843\\
1182.29673956164	21.532649254686	-5528.38747599946\\
938.996534657222	20.599211695531	-1794.65858564526\\
1088.71973767532	20.1407546070665	-1602.70312616269\\
1013.85813616627	20.9960394212265	-3234.46343706647\\
1163.58133918438	20.4657938782753	-2200.01500530022\\
976.427335411748	20.0311992121825	-2072.19535996332\\
1126.15053842985	20.7427031288217	-2516.05408102842\\
1051.2889369208	20.3367749404118	-2313.42000831328\\
1201.0121399389	20.2306126520827	-1878.59381194963\\
929.638834468591	21.4218313712422	-2882.5472222057\\
1079.36203748669	20.5832329876104	-1668.09918531771\\
1004.50043597764	20.129708054888	-1839.80498542245\\
1154.22363899574	20.9639638223644	-3538.86722093294\\
967.069635223116	20.4521615840176	-1544.34528856423\\
1116.79283824122	20.0967296961959	-2457.22488078176\\
1041.93123673217	20.8791117775647	-4301.46759161149\\
1191.65443975027	20.4123512831624	-2111.21121005099\\
948.354234845853	20.3005915597417	-1219.39679101768\\
1098.07743786396	22.9482663132882	-18224.6440735852\\
1023.2158363549	20.6850870852065	-3208.88879604772\\
1172.93903937301	20.1965495989893	-2767.30242250517\\
985.785035600379	21.2064797626271	-4882.92886703932\\
1135.50823861848	20.5372175472489	-2602.77687618856\\
1060.64663710943	20.0639227990747	-1589.84129385377\\
1210.36984012753	20.8066159658389	-3371.81779579088\\
924.959984374275	20.3739646490797	-1485.49023760949\\
1074.68318739238	20.2652514370165	-1926.18455604163\\
999.821585883326	21.9092673293365	-7233.96362286868\\
1149.54478890143	20.6322743980872	-2710.2398922938\\
962.390785128801	20.1629492288789	-1648.40115508141\\
1112.1139881469	21.0680988534684	-4085.73179602381\\
1037.25238663785	20.4936703741482	-3437.75892185975\\
1186.97558965595	20.0202948789683	-1701.50388274498\\
943.675384751538	20.722884067239	-2549.71562572275\\
1093.39858776964	20.3246105494457	-1327.36756915074\\
1018.53698626059	20.2192001403939	-1733.54476079131\\
1168.26018927869	21.3358959433871	-6383.65369697807\\
981.106185506063	20.5675889937917	-2649.31296852535\\
1130.82938852417	20.1186906633013	-1520.96759221433\\
1055.96778701511	20.9339746080505	-3064.73298388938\\
1205.69099003322	20.4387174833554	-2908.876736245\\
934.317684562906	20.0857794150741	-1539.98525200949\\
1084.04088758101	20.8538023051496	-2925.48481237022\\
1009.17928607196	20.3994096078124	-2101.36394596858\\
1158.90248909006	20.2887252151896	-2421.38940095493\\
971.748485317432	22.5790921244361	-14025.0885728096\\
1121.47168833553	20.6670074924707	-2252.02562796394\\
1046.61008682648	20.1853033481013	-1993.61354617464\\
1196.33328984459	21.1549405974514	-3797.94717400866\\
953.033084940169	20.5224509964425	-1970.79730683666\\
1102.75628795827	20.0530099735752	-956.324556590504\\
1027.89468644922	20.7844925554687	-3871.30451720142\\
1177.61788946732	20.3614451494742	-2335.5311368891\\
990.463885694695	20.2536337474682	-2138.52727320275\\
1140.1870887128	21.6854957769006	-5814.13706223248\\
1065.32548720375	20.615549760512	-2670.80261301209\\
1215.04869022185	20.1518338113374	-3230.71278027508\\
917.356852971012	21.0305848391188	-2283.21065885598\\
1067.08005598911	20.4796259786656	-2412.81789908348\\
992.218454480063	20.0057496714205	-1821.45701453831\\
1141.94165749817	20.6974318069914	-2315.54928880345\\
954.787653725537	20.3085540649904	-1714.12538468833\\
1104.51085674364	20.2040753696058	-1204.14090894741\\
1029.64925523459	21.2450010458822	-6153.05233268485\\
1179.37245825269	20.5472125852427	-2087.33234869362\\
936.072253348274	20.1040402484625	-1754.71103821431\\
1085.79545636638	20.8967232578035	-3019.19366556677\\
1010.93385485733	20.4210661588115	-2115.91016137395\\
1160.65705787543	20.0712029526273	-1996.05763775789\\
973.5030541028	20.8218818269907	-3606.36429941986\\
1123.2262571209	20.382384227002	-1104.27153832778\\
1048.36465561185	20.2730394763327	-1953.62364960285\\
1198.08785862995	22.1083608037144	-10017.2731303459\\
926.714553159643	20.6436536837875	-1588.26860045657\\
1076.43775617775	20.1703814194368	-1884.025998581\\
1001.57615466869	21.0950767935292	-3038.82597015343\\
1151.2993576868	20.5031578518178	-2744.0752280372\\
964.145353914169	20.0384683665857	-1245.01717393759\\
1113.86855693227	20.7562969195197	-3222.31227707819\\
1039.00695542322	20.3449461251303	-3045.88604007798\\
1188.73015844132	20.2382562026815	-2343.97343989817\\
945.429953536906	21.4921163232484	-3820.96222582543\\
1095.15315655501	20.5938467975262	-1747.5063495237\\
1020.29155504596	20.1370689687712	-1529.91525201719\\
1170.01475806406	20.9850940644562	-4849.10788020244\\
982.860754291432	20.4612281701173	-2685.91210081185\\
1132.58395730953	20.0275646329922	-1735.86709677583\\
1057.72235580048	20.7360229457166	-2500.75097878387\\
1207.44555881859	20.3327080633258	-2217.74154735383\\
922.035703065328	20.226801601252	-1347.03190791587\\
1071.75890608343	21.3909843346852	-4284.76249156317\\
996.897304574379	20.5779822818733	-1819.95465211573\\
1146.62050759248	20.1260325215296	-1314.06562457891\\
959.466503819853	20.953751909742	-2822.90935844001\\
1109.18970683796	20.4476598566712	-2681.5642178887\\
1034.3281053289	20.0930776518147	-2694.55770651694\\
1184.05130834701	20.8705339020373	-2256.86375057429\\
940.75110344259	20.4080203086838	-1855.91881967529\\
1090.47430646069	20.2966259955353	-1614.24190230391\\
1015.61270495164	22.8249448475693	-23516.1219924128\\
1165.33590796974	20.6790038451669	-2974.08369071527\\
978.181904197116	20.1927953415824	-1921.11593793031\\
1127.90510721522	21.1885482932615	-3828.32224372585\\
1053.04350570617	20.5322658819132	-2713.49936014881\\
1202.76670872427	20.060284322476	-1884.41091215957\\
931.393403253959	20.799141841115	-1752.39359617507\\
1081.11660627206	20.3697771137569	-1680.74256137839\\
1006.25500476301	20.2613704720902	-1818.55218154649\\
1155.97820778111	21.8248363090197	-7950.59762497897\\
968.824204008484	20.6266547694278	-2419.0678185505\\
1118.54740702659	20.1592398430559	-2412.04629603472\\
1043.68580551754	21.0552274345001	-4626.44934915546\\
1193.40900853564	20.4889645107552	-1740.82425502255\\
950.108803631222	20.0166594673451	-1468.34418978936\\
1099.83200664932	20.7164209123104	-1216.51444327239\\
1024.97040514027	20.3205794485435	-2846.08493499237\\
1174.69360815838	20.2154094126016	-2732.78908707397\\
987.539604385747	21.3110747129141	-5279.90686290303\\
1137.26280740385	20.5624447802524	-2586.01158938326\\
1062.4012058948	20.1150240851246	-1918.92245553151\\
1212.1244089129	20.9243879107049	-4609.49490559176\\
919.696278018169	20.4342760453896	-1820.37409564411\\
1069.41948103627	20.0821329794707	-1950.35127623956\\
994.557879527221	20.8456370976626	-2678.57557788247\\
1144.28108254532	20.3951292307818	-1377.67677729869\\
957.127078772695	20.2847895967773	-1946.6989009756\\
1106.8502817908	22.4572466624318	-10781.2593123786\\
1031.98868028175	20.661091322044	-3552.25946398549\\
1181.71188329985	20.1815653224119	-1600.61695879979\\
938.411678395433	21.1391338817238	-3003.33733068089\\
1088.13488141354	20.5175865257109	-2149.23122304749\\
1013.27327990448	20.0493738634486	-1580.64344039511\\
1162.99648292259	20.7773105057768	-2986.86524916457\\
975.842479149958	20.35730017585	-2457.72392311214\\
1125.56568216806	20.2497776332107	-1746.71996023988\\
1050.70408065901	21.6283091611277	-6426.40184300994\\
1200.42728367711	20.610062187178	-2666.00098329938\\
929.053978206801	20.1481368969358	-1094.48813489197\\
1078.7771812249	21.0187673201551	-2793.38330446439\\
1003.91557971585	20.474992325995	-2188.74151935336\\
1153.63878273395	20.0004942095711	-1644.84401103498\\
966.484778961327	20.6884919858805	-1760.3639074252\\
1116.20798197943	20.302799126874	-2713.34824411511\\
1041.34638047038	20.1986377521268	-2520.82397207497\\
1191.06958348848	21.2168055772781	-4051.66254635708\\
947.769378584064	20.5399815421068	-1518.79881465284\\
1097.49258160217	20.098759515167	-1404.08720753635\\
1022.63098009312	20.8839415140579	-3504.6476434274\\
1172.35418311122	20.4147649321147	-3324.86385928372\\
985.200179338589	20.0659446110763	-2243.62153157334\\
1134.92338235669	20.8108131904692	-3153.64803742665\\
1060.06178084764	20.3762974088191	-1749.41987755222\\
1209.78498386574	20.2674112511887	-1998.75124605591\\
924.375128112485	21.9606917712509	-4359.79681224783\\
1074.09833113059	20.635416334547	-2270.39466861797\\
999.236729621537	20.1650119030968	-1457.9777949814\\
1148.95993263964	21.0754213977047	-3633.9672675239\\
961.805928867011	20.4962955445058	-1920.27058215673\\
1111.52913188511	20.0332183976551	-1722.6226634951\\
1036.66753037606	20.7464474452508	-4354.71769130138\\
1186.39073339416	20.3390396575163	-1922.46060224422\\
943.090528489748	20.2327329579237	-1998.36586872179\\
1092.81373150785	21.4401070264385	-3261.81039418166\\
1017.9521299988	20.5861660524921	-2172.85984182877\\
1167.6753330169	20.1317514094672	-2246.53402711387\\
980.521329244274	20.9697361830415	-3812.68879596189\\
1130.24453226238	20.4546715495735	-2151.26303851924\\
1055.38293075332	20.0223143734491	-1843.70514375078\\
1205.10613377143	20.7265048744859	-3340.22142312179\\
933.732828301117	20.3268550882652	-1656.10469278091\\
1083.45603131922	20.2213089488679	-2171.36745001702\\
1008.59442981017	21.3504168033051	-4295.0078999898\\
1158.31763282827	20.5704618271691	-2920.36427947842\\
971.163629055642	20.1207288782719	-2295.45175172792\\
1120.88683207375	20.9393854191676	-3168.64779000554\\
1046.02523056469	20.4411934372392	-2541.08784054985\\
1195.7484335828	20.0878059601958	-1478.22433953929\\
952.448228678379	20.8583951650296	-2416.1901803978\\
1102.17143169648	20.4017947222116	-911.908092431378\\
1027.30983018743	20.2909158836382	-2742.69733004438\\
1177.03303320553	22.6471976312103	-18308.724295069\\
989.879029432905	20.6703175664327	-2907.72016223955\\
1139.60223245101	20.1873822952725	-1913.15364627516\\
1064.74063094196	21.1639968749086	-4013.22284690908\\
1214.46383396006	20.525165731076	-4133.54375895112\\
918.526565494591	20.0550303166349	-1591.30194529026\\
1068.24976851269	20.7885229653662	-2789.48779650636\\
993.388167003642	20.3637539084244	-2086.72268880711\\
1143.11137002174	20.2557795248243	-1373.31623784625\\
955.957366249116	21.7205911752189	-4781.11895692018\\
1105.68056926722	20.6186168934979	-1839.23601230215\\
1030.81896775817	20.1538893824889	-1997.79430695354\\
1180.54217077627	21.0372907135765	-3044.21581248584\\
937.241965871853	20.4822103883683	-1811.33520451028\\
1086.96516888996	20.0114073780653	-1531.85810060406\\
1012.1035673809	20.7072048456336	-2561.13786192458\\
1161.82677039901	20.3147769342943	-2185.94584143084\\
974.672766626379	20.2099452802337	-2102.92616932826\\
1124.39596964448	21.2778449229566	-3797.41993099011\\
1049.53436813543	20.555073912463	-2586.02147460556\\
1199.25757115353	20.109732708648	-2084.58751689603\\
927.884265683222	20.9108706793009	-1814.004480405\\
1077.60746870132	20.4278946437467	-1723.02884033568\\
1002.74586719227	20.0768687466686	-1698.23770033184\\
1152.46907021038	20.8340651737149	-3460.4120782675\\
965.315066437748	20.3889750292089	-1223.22486337935\\
1115.03826945585	20.2791216847547	-2448.63570240692\\
1040.1766679468	22.2846415047629	-15859.8400323703\\
1189.8998709649	20.6526384670355	-2885.41853890075\\
946.599666060485	20.176174959522	-1338.32725079337\\
1096.32286907859	21.117332882683	-2061.14535102206\\
1021.46126756954	20.5106090693526	-2271.56741769647\\
1171.18447058764	20.0441226465948	-2265.00884610087\\
984.030466815011	20.7670958605792	-3456.1969936089\\
1133.75366983311	20.3513370233332	-2416.19906321246\\
1058.89206832406	20.2442216502352	-1577.19465226319\\
1208.61527134216	21.5570795045864	-6831.46800747729\\
923.205415588906	20.6022093768281	-1627.4346453495\\
1072.92861860701	20.1428037429449	-1438.53590662309\\
998.067017097958	21.0022373158084	-2594.56965550826\\
1147.79022011606	20.4683399439692	-1958.92983685844\\
960.636216343432	20.0077704995534	-1453.10982736051\\
1110.35941936153	20.700904516892	-3136.76729464061\\
1035.49781785248	20.310773473407	-3044.87748314568\\
1185.22102087059	20.2061700698875	-1483.44895478339\\
941.920815966169	21.2564135278086	-3252.44901748641\\
1091.64401898427	20.5500112561512	-1612.74478275037\\
1016.78241747522	20.1060725903173	-1776.30266011388\\
1166.50562049332	20.9017289840507	-3872.71091035773\\
979.351616720695	20.4234997723155	-2202.15054343608\\
1129.0748197388	20.0732260753602	-1937.16436380916\\
1054.21321822975	20.8262008808919	-3175.03205825673\\
1203.93642124785	20.3847337722978	-2746.41074038757\\
932.563115777538	20.2752091537893	-1448.33525022727\\
1082.28631879564	22.1696896496813	-7739.03714944256\\
1007.42471728659	20.6468487526998	-2320.44180727712\\
1157.14792030469	20.1724492075815	-2174.79524282399\\
969.993916532064	21.1028891489	-3603.88695765213\\
1119.71711955017	20.5058116327323	-2634.78405014859\\
1044.85551804111	20.0404876747516	-2091.88892401953\\
1194.57872105922	20.7601303483468	-2539.04774886588\\
951.278516154801	20.3472249608219	-1853.93221476842\\
1101.0017191729	20.2403846247514	-804.109966384748\\
1026.14011766385	21.5141213160677	-6785.91002969092\\
1175.86332068195	20.5968224262596	-3390.55318682046\\
988.709316909326	20.1391161055235	-2042.27668481928\\
1138.43251992743	20.9911419942435	-3202.94048828123\\
1063.57091841838	20.4637619611232	-2460.92217321504\\
1213.29412143648	20.0295838557194	-2104.02544995587\\
920.865990541748	20.7397247998091	-1955.72505700031\\
1070.58919355985	20.3349659233419	-1862.61246527675\\
995.7275920508	20.22891798542	-1530.01049495638\\
1145.4507950689	21.4078133908166	-3942.39293804511\\
958.296791296274	20.5808948029163	-2234.04339277767\\
1108.01999431438	20.1280740921706	-2036.52676287638\\
1033.15839280533	20.9593973898535	-4792.37180992316\\
1182.88159582343	20.4501582601669	-1786.89521428928\\
939.581390919011	20.0951063117046	-1231.61556639031\\
1089.30459393711	20.8752812954007	-2487.63140877972\\
1014.44299242806	20.4104242617907	-1914.4606235519\\
1164.16619544617	20.2988278164329	-1900.24703315345\\
977.012191673537	22.8934423389445	-18373.8991167077\\
1126.73539469164	20.6823762553503	-2599.83872781487\\
1051.87379318259	20.1948803448946	-2149.3807737392\\
1201.59699620069	21.1984096795818	-4812.30687934976\\
930.22369073038	20.5350130999613	-1408.85174464137\\
1079.94689374848	20.0623055786684	-1068.97924783525\\
1005.08529223943	20.8032814502057	-2675.48461456806\\
1154.80849525753	20.3721017192229	-2128.83675840178\\
967.654491484906	20.2635255076005	-1564.42537513883\\
1117.37769450301	21.8704495362175	-7950.85841163871\\
1042.51609299396	20.6297711417868	-3496.43802575641\\
1192.23929601206	20.1613000744672	-1566.50306271218\\
948.939091107643	21.062330287306	-2557.70524726725\\
1098.66229412575	20.4915758142606	-1378.76384265381\\
1023.80069261669	20.018679196386	-2184.36306110344\\
1173.5238956348	20.7200030220511	-3986.05353696355\\
986.369891862168	20.3228175188808	-2496.9089921628\\
1136.09309488027	20.2175145650532	-1898.01011159449\\
1061.23149337122	21.3246646471182	-4429.77595119539\\
1210.95469638932	20.5652984412696	-2884.53961523059\\
925.544840636064	20.1170607275798	-1385.07804164178\\
1075.26804365417	20.9296900050025	-2522.26420378523\\
1000.40644214512	20.43674110153	-1727.95487029389\\
1150.12964516322	20.0841585684225	-1950.41965269939\\
962.97564139059	20.8501573621068	-2064.96986788143\\
1112.69884440869	20.397505194742	-2258.91910566513\\
1037.83724289964	20.2869748556428	-2868.07608098405\\
1187.56044591774	22.5247913882345	-15298.6163538356\\
944.260241013327	20.6643714826142	-2413.58611977846\\
1093.98344403143	20.1836413617473	-1250.23267866681\\
1019.12184252238	21.1478391587971	-3732.10946021038\\
1168.84504554048	20.5202855340617	-3194.86177607972\\
981.691041767853	20.0513938489786	-1831.17339135903\\
1131.41424478596	20.7812891285712	-2912.00072253944\\
1056.5526432769	20.3596012368351	-2093.28273473601\\
1206.27584629501	20.251918928473	-2553.18791518267\\
934.902540824696	21.6591837856924	-3912.26570493323\\
1084.6257438428	20.6131056019527	-2620.83971858451\\
1009.76414233375	20.1501902495119	-1831.97383846831\\
1159.48734535185	21.0252932864753	-3652.04022676279\\
972.333341579221	20.4775636947598	-2747.31221523124\\
1122.05654459732	20.0041328163976	-1008.95331936993\\
1047.19494308827	20.6946674971552	-2887.64176492567\\
1196.91814610638	20.3067809422881	-2163.27656984407\\
953.617941201959	20.202400944074	-1538.76648292786\\
1103.34114422006	21.2361065045629	-2425.25236840157\\
1028.47954271101	20.5449807001337	-3087.22283949706\\
1178.20274572911	20.1024149003524	-1669.77013552491\\
991.048741956484	20.8927550835151	-3366.01356398262\\
1140.77194497459	20.4191233199605	-2105.04922356865\\
1065.91034346554	20.0695847367806	-1731.1549606727\\
1215.63354648364	20.818451648925	-5321.06322870421\\
916.241970721975	20.3805079969551	-1558.26032341005\\
1065.96517374008	20.2713057383549	-2009.3583529271\\
991.103572231027	22.060953883647	-9340.93177552373\\
1140.82677524913	20.6411084642483	-2399.31287823633\\
953.672771476501	20.1687282349762	-1497.25186868192\\
1103.3959744946	21.0889304520415	-2001.92627855969\\
1028.53437298555	20.5010406399245	-2964.17677396936\\
1178.25757600366	20.0368529645574	-1573.80538995008\\
934.957371099238	20.7532484397826	-2175.59777713446\\
1084.68057411734	20.3431259218357	-2228.33628281874\\
1009.81897260829	20.2365551161715	-1952.01308600028\\
1159.54217562639	21.4753594262176	-5772.49047692545\\
972.388171853764	20.5914749608195	-2961.05088316348\\
1122.11137487187	20.1354320376097	-1079.13484076879\\
1047.24977336282	20.980313197703	-3874.78829165014\\
1196.97297638092	20.4592059748194	-2439.36221934334\\
925.599670910607	20.0259492204309	-1341.40022462183\\
1075.32287392871	20.7330780555441	-2342.18365100203\\
1000.46127241966	20.330904479	-1617.04908755691\\
1150.18447543776	20.2251100359985	-2161.62457529044\\
963.030471665133	21.3780359120015	-3512.08808985732\\
1112.75367468324	20.5756603420941	-2663.77579051425\\
1037.89207317418	20.1243999575728	-2552.96399284479\\
1187.61527619229	20.9492843177721	-3255.4373550296\\
944.31507128787	20.4456656912965	-2151.53732830587\\
1094.03827430597	20.0914551674091	-1203.66970120587\\
1019.17667279692	20.866767889731	-2775.07491594511\\
1168.89987581502	20.4061009693386	-2917.06766707778\\
981.745872042395	20.2948668034706	-2252.35494197601\\
1131.4690750605	22.7701857103788	-16994.0052586387\\
1056.60747355145	20.6763186467374	-2456.14640065722\\
1206.33067656955	20.1911285746957	-2453.21844646485\\
920.920820816291	21.1808318677167	-2551.33927046712\\
1070.64402383439	20.5300747109805	-2135.2373704802\\
995.782422325343	20.0586675202252	-1391.90659063726\\
1145.50562534345	20.7958525883104	-1909.97383070689\\
958.351621570817	20.3679206450214	-1959.53418128452\\
1108.07482458892	20.2596483253996	-2202.01675750718\\
1033.21322307987	21.7906221225596	-10959.085066406\\
1182.93642609797	20.6241717072984	-1937.03841278317\\
939.636221193554	20.157592612706	-1287.48208427836\\
1089.35942421166	21.0496286268419	-2899.54851465461\\
1014.49782270261	20.4868809306608	-2019.07694009913\\
1164.22102572071	20.0150435707792	-1497.68788413466\\
977.06702194808	20.7135703609667	-2954.32275246199\\
1126.79022496618	20.3187915424439	-2203.87421877545\\
1051.92862345713	20.2137267273421	-2167.17456925658\\
1201.65182647523	21.3005401022687	-5141.03957695553\\
930.278521004923	20.5601693924123	-1430.49813533522\\
1080.00172402303	20.1133953794904	-1122.50157498515\\
1005.14012251397	20.9201881619633	-2907.8415367415\\
1154.86332553208	20.4323082966534	-2236.55678237081\\
967.709321759448	20.080512870861	-1441.56831346934\\
1117.43252477755	20.842049064909	-4026.61655893831\\
1042.5709232685	20.3932320679247	-2897.46163501185\\
1192.2941262866	20.283043521161	-1676.99270801475\\
948.993921382185	22.4035771469636	-8668.2139111418\\
1098.71712440029	20.658478922038	-1522.83483564566\\
1023.85552289124	20.1799056305794	-2403.55413199807\\
1173.57872590934	21.1323013306889	-5284.180705218\\
986.424722136711	20.5154335109621	-2888.87469179859\\
1136.14792515481	20.0477579985032	-1645.85858108593\\
1061.28632364576	20.7741477991108	-2694.29255680206\\
1211.00952666387	20.355462362695	-2475.25910051845\\
918.581395769133	20.2480663612369	-1721.14360350896\\
1068.30459878724	21.6050866988057	-5497.85038351437\\
993.442997278185	20.6076367715597	-2383.14352728794\\
1143.16620029629	20.1464950804546	-1309.34928405333\\
956.012196523659	21.0136152290861	-2898.43664781206\\
1105.73539954176	20.4729403694725	-1657.16524415599\\
1030.87379803271	20.0029200559692	-1821.61932284601\\
1180.59700105081	20.6926022459023	-2114.85046020334\\
937.296796146396	20.3054524903237	-1641.23380238725\\
1087.0199991645	20.201145894836	-1721.13752015011\\
1012.15839765545	21.229566385965	-3824.14438129799\\
1161.88160067355	20.5433108595512	-2559.58003488238\\
974.727596900922	20.1011961886248	-1929.20340036054\\
1124.45079991902	20.889799766704	-2369.1536863303\\
1049.58919840997	20.417668534133	-2319.38332359437\\
1199.31240142808	20.0683712326924	-1998.72962885615\\
927.939095957765	20.8158933928101	-1703.36414217009\\
1077.66229897587	20.3791027944797	-1659.48638770495\\
1002.80069746682	20.2700065931091	-1889.33800508988\\
1152.52390048492	22.0264940454957	-9683.46683510403\\
965.36989671229	20.6392057979562	-1576.12334157208\\
1115.09309973039	20.1674889488588	-2292.75823713909\\
1040.23149822134	21.0843791099712	-5465.24604385919\\
1189.95470123944	20.4994560905334	-2602.32252706082\\
946.654496335028	20.035641432179	-1252.03948143\\
1096.37769935313	20.7509725803106	-1789.50324794464\\
1021.51609784408	20.3417624264849	-2017.81959912304\\
1171.23930086218	20.2352802548867	-2591.348435666\\
984.085297089553	21.4632483934618	-6037.81329935037\\
1133.80850010766	20.5897010855477	-2692.8515928726\\
1058.9468985986	20.1342047857485	-1442.87177554609\\
1208.67010161671	20.9767602431212	-3690.76089555495\\
923.260245863449	20.4576921252706	-1489.01976163382\\
1072.98344888155	20.0247376341368	-1366.10480699962\\
998.1218473725	20.7308789339185	-2020.36086168392\\
1147.8450503906	20.3295533543487	-1792.36607131804\\
960.691046617975	20.2238422523657	-1655.70788209007\\
1110.41424963608	21.3686053268975	-4973.13744953968\\
1035.55264812703	20.5739235506604	-3881.43597346917\\
1185.27585114513	20.1231759312656	-1384.37634973158\\
941.975646240712	20.9459614325307	-2692.71710252239\\
1091.69884925881	20.4441727025086	-1509.29318609767\\
1016.83724774976	20.0902385557891	-1766.91805250576\\
1166.56045076787	20.8639616420561	-3725.57991315736\\
979.406446995238	20.4046636759264	-2157.66083982966\\
1129.12965001334	20.2935487187367	-2153.11986414702\\
1054.26804850429	22.7291487620283	-19869.5820350185\\
1203.99125152239	20.6743120825978	-3316.9214115037\\
932.61794605208	20.1898792119842	-1386.12156455676\\
1082.34114907018	21.1751410882275	-3209.99792752928\\
1007.47954756113	20.5284351479548	-2092.28449371555\\
1157.20275057923	20.057455029921	-2031.55135312886\\
970.048746806606	20.7933985283348	-3120.27408653539\\
1119.77194982471	20.3665301533222	-2426.27196622849\\
1044.91034831566	20.2583578027246	-2396.94037268798\\
1194.63355133376	21.7662411737918	-7097.43058312147\\
951.333346429343	20.6223151998752	-2047.38697887279\\
1101.05654944745	20.156357739115	-805.923119114917\\
1026.19494793839	21.0454767686086	-4732.86001713972\\
1175.9181509565	20.4853214032245	-3181.43940938095\\
988.764147183869	20.0138315754115	-1904.24548263172\\
1138.48735020197	20.7114411603623	-2543.70159272972\\
1063.62574869292	20.3174520875729	-2283.34402337858\\
1213.34895171102	20.2124655425364	-2653.69201189228\\
917.411683245555	21.292825003524	-2484.90113180908\\
1067.13488626366	20.5584672064819	-2568.27110697602\\
992.273284754606	20.1121741979099	-1925.468958054\\
1141.99648777271	20.9170622858211	-2690.6449099227\\
954.84248400008	20.4308349694867	-1881.8576429758\\
1104.56568701818	20.079297993935	-1166.1358184278\\
1029.70408550913	20.8393741881589	-3964.04200154421\\
1179.42728852723	20.3918112827051	-1740.38575860862\\
936.127083622817	20.2817351965869	-1830.5782392961\\
1085.85028664092	22.3636079019888	-9420.66373753449\\
1010.98868513187	20.656526382658	-2462.61175126272\\
1160.71188814997	20.1786615183138	-2121.63178275218\\
973.557884377343	21.1272509005927	-4490.24010211186\\
1123.28108739545	20.5138223279399	-1287.07500251638\\
1048.41948588639	20.0465461649914	-1644.55774036217\\
1198.1426889045	20.7717873700353	-3193.39910367674\\
926.769383434186	20.3540857585435	-1481.98961000702\\
1076.49258645229	20.2467839264624	-1917.78215677722\\
1001.63098494324	21.5884630357642	-4820.42057019879\\
1151.35418796134	20.6058230856674	-2929.39022062804\\
964.200184188712	20.1452642154008	-1286.57647595725\\
1113.92338720681	21.009790141276	-4097.05393893054\\
1039.06178569776	20.4714043726893	-3351.32066471998\\
1188.78498871587	20.0101951672933	-2019.54034130528\\
945.484783811449	20.7050975874524	-2082.83244897617\\
1095.20798682955	20.3134412195592	-1621.75790323504\\
1020.3463853205	20.2086861913615	-1598.11914900189\\
1170.0695883386	21.2705680733798	-6105.25471916987\\
982.915584565974	20.5533827494514	-2899.58331032896\\
1132.63878758408	20.1085123917345	-1844.02135019069\\
1057.77718607503	20.90780432174	-2924.33247217692\\
1207.50038909313	20.4264276178326	-2352.06964393266\\
922.09053333987	20.0756543674077	-1262.2519177586\\
1071.81373635797	20.8314306834991	-2675.70439560205\\
996.952134848921	20.3875595383207	-1625.2427273382\\
1146.67533786702	20.2778164832619	-1483.44913148587\\
959.521334094396	22.2457792452327	-8626.41071777354\\
1109.2445371125	20.6507029903395	-2992.07854472733\\
1034.38293560345	20.1749325025673	-2864.35092770582\\
1184.10613862155	21.1124620578528	-2886.69170814361\\
940.805933717133	20.5090069512803	-1982.90630387283\\
1090.52913673524	20.0429109529334	-1478.54827247089\\
1015.66753522618	20.7647645624677	-2639.3083662379\\
1165.39073824429	20.3499648732271	-2227.59066670519\\
978.236734471659	20.2429417961635	-2005.46833127482\\
1127.95993748976	21.5422449415326	-5411.14091733401\\
1053.09833598071	20.6004092808562	-2834.54640604271\\
1202.82153899881	20.1415741258163	-1985.77070604605\\
931.448233528502	20.9985082985379	-2085.64685023437\\
1081.1714365466	20.4668114783119	-1782.95804358999\\
1006.30983503755	20.0320068867452	-1567.78470713235\\
1156.03303805566	20.7441979812047	-3046.66051433827\\
968.879034283027	20.3376803658392	-2080.82137332038\\
1118.60223730113	20.2314605100783	-2513.0539237632\\
1043.74063579208	21.4290375661341	-6531.97556317353\\
1193.46383881018	20.5844048285289	-1917.76303742089\\
950.163633905765	20.1305252755072	-1561.14172852752\\
1099.88683692387	20.9662640876154	-1518.97740494077\\
1025.02523541482	20.4531647920542	-3124.11554688355\\
1174.74843843292	20.097541544328	-2495.23670187625\\
987.59443466029	20.8810380671179	-3754.71060851647\\
1137.31763767839	20.4133160903147	-2289.64336046144\\
1062.45603616934	20.3014741998201	-2160.23411227206\\
1212.17923918744	22.9756843632494	-23488.3512679708\\
919.751108292712	20.6864468500307	-2022.36288321616\\
1069.47431131081	20.197384647626	-2010.72892717097\\
994.612709801764	21.2105776107648	-3639.4212564467\\
1144.33591281987	20.5383220149675	-1483.58926597817\\
957.181909047238	20.064731484694	-1784.55250430175\\
1106.90511206534	20.8082909467087	-2550.64845061287\\
1032.04351055629	20.3748972043215	-2908.04407311406\\
1181.76671357439	20.2661150408651	-1652.39813081588\\
938.466508669975	21.9294535017884	-5090.41923345067\\
1088.18971168808	20.6335294474845	-2343.04966010958\\
1013.32811017903	20.1637741332829	-1696.77272017562\\
1163.05131319713	21.0710127248028	-4080.5531063373\\
975.897309424501	20.4947195086212	-2659.82137314494\\
1125.6205124426	20.0211026902853	-1554.96018928858\\
1050.75891093355	20.724329772429	-2886.68836806579\\
1200.48211395166	20.3255079296778	-2103.9099828064\\
929.108808481344	20.2200434172495	-1147.45097300238\\
1078.83201149945	21.3416380850256	-3738.05868795416\\
1003.97040999039	20.5687368349231	-2287.3644619027\\
1153.6936130085	20.1195058422098	-1750.18732890996\\
966.53960923587	20.9361315098305	-2394.60177614205\\
1116.26281225397	20.4397071315042	-3038.42995086611\\
1041.40121074492	20.0865899672173	-2332.83969871711\\
1191.12441376302	20.8556345136641	-3075.25287679927\\
947.824208858607	20.4003630378704	-1328.51845102357\\
1097.54741187671	20.2896011184008	-1516.47633721293\\
1022.68581036766	22.6063084768781	-19656.0634784684\\
1172.40901338576	20.6683295017009	-3991.75008713511\\
985.255009613132	20.1861347305576	-2409.35508594465\\
1134.97821263123	21.1585387050044	-4128.57488455636\\
1060.11661112218	20.5235358310595	-1986.84069092059\\
1209.83981414029	20.0538180848465	-1722.66364740191\\
924.429958387028	20.7861012089104	-1850.27889034109\\
1074.15316140513	20.3623681350976	-1942.75616527053\\
999.291559896079	20.2544917564873	-1551.44832170171\\
1149.01476291418	21.6992288609749	-6721.66079470237\\
961.860759141554	20.6167750136614	-2021.90934918111\\
1111.58396215966	20.1526558895179	-1857.97847862868\\
1036.7223606506	21.0332548237231	-5639.11968286142\\
1186.44556366871	20.4806588646147	-2146.10761580283\\
943.145358764291	20.0065580337802	-1767.68647552246\\
1092.86856178239	20.6988185664384	-1899.98800781954\\
1018.00696027334	20.3094414259226	-1844.49186330935\\
1167.73016329145	20.2049130260291	-2365.49591345822\\
980.576159518817	21.249525823728	-5064.38776689407\\
1130.29936253692	20.5483308725523	-2354.2588576689\\
1055.43776102787	20.1048530966248	-1923.65470837025\\
1205.16096404597	20.8987194190148	-3620.7990158652\\
933.78765857566	20.422038925968	-1774.26399052003\\
1083.51086159376	20.0720121536774	-1991.76219952854\\
1008.64926008471	20.8236052357168	-2794.63375154417\\
1158.37246310281	20.3833234749981	-2561.47267169439\\
971.218459330185	20.2739070117757	-2505.52172962595\\
1120.94166234829	22.1326357433919	-9465.11322961249\\
1046.08006083924	20.6449298949831	-2941.96682641725\\
1195.80326385734	20.1712083592111	-1581.79981378856\\
952.503058952922	21.0981841868608	-2863.90956745769\\
1102.22626197103	20.5042183908771	-966.056992653016\\
1027.36466046197	20.0392760814605	-2311.51298029593\\
1177.08786348008	20.7578272250044	-3459.80546120132\\
989.933859707448	20.3458571798147	-2277.91742230923\\
1139.65706272555	20.2391072949471	-1959.7337787213\\
1064.7954612165	21.5007714786534	-5047.48705038827\\
1214.5186642346	20.5950355969959	-4402.32203505697\\
916.826826983765	20.1378876926974	-1471.54044330785\\
1066.55003000187	20.987503535359	-3555.83928504577\\
991.688428492816	20.4622408766823	-2412.17969834424\\
1141.41163151092	20.028372326839	-1453.7296115917\\
954.257627738291	20.7375009025758	-2400.84905143396\\
1103.98083075639	20.3336107547727	-1203.24070382757\\
1029.11922924734	20.227647896582	-2308.65194221772\\
1178.84243226544	21.3976272085146	-5348.38782621567\\
935.542227361028	20.5791459371726	-2014.84283745612\\
1085.26543037913	20.1268490333113	-1920.47498690185\\
1010.40382887008	20.9560018746044	-3054.62336288641\\
1160.12703188818	20.448658455158	-2395.48824498985\\
972.973028115553	20.093889040848	-2121.12254228668\\
1122.69623113366	20.8724274917907	-2316.61435779346\\
1047.8346296246	20.4089812499981	-2153.16988645261\\
1197.55783264271	20.2975063447696	-2451.1810369071\\
926.184527172396	22.8523385096784	-8868.79534544178\\
1075.9077301905	20.6803506744933	-2236.78783402915\\
1001.04612868145	20.1936291357427	-1612.38854325785\\
1150.76933169955	21.1924634470817	-4236.12359192207\\
963.615327926922	20.5333636632435	-1680.70133193456\\
1113.33853094502	20.0610927901887	-1784.96557133861\\
1038.47692943597	20.8007939156877	-4424.52315201422\\
1188.20013245408	20.3707064177163	-2442.06561601938\\
944.899927549659	20.2622321711947	-1811.01069782779\\
1094.62313056776	21.8426968176671	-4611.66745393857\\
1019.76152905871	20.6278996363748	-2295.77206230022\\
1169.48473207681	20.1600637753766	-2408.24269018282\\
982.330728304185	21.0580544513708	-4225.56822635148\\
1132.05393132229	20.490008117544	-2287.31729271613\\
1057.19232981324	20.0174673768746	-1549.70540915551\\
1206.91553283134	20.7178512166134	-3166.85019765726\\
921.505677078081	20.3214742498002	-1495.77343970796\\
1071.22888009618	20.2162512328518	-1554.59671222516\\
996.367278587132	21.3164528315157	-3833.75235937229\\
1146.09048160523	20.5635849815038	-1617.16991875149\\
958.936477832607	20.1158386396865	-1617.66301451271\\
1108.65968085071	20.926501684739	-3392.59288537346\\
1033.79807934166	20.4352613486965	-3302.52980661429\\
1183.52128235976	20.0829431536314	-1469.06371663767\\
940.221077455344	20.8474404649531	-2406.09131544008\\
1089.94428047345	20.396079012407	-1720.70194788657\\
1015.08267896439	20.2856633434684	-1819.93136365569\\
1164.8058819825	22.4842121604197	-15781.1914202347\\
977.651878209869	20.6624014198526	-2863.91531222516\\
1127.37508122797	20.1823955470358	-2212.85773508764\\
1052.51347971892	21.1425936312513	-3994.52882606502\\
1202.23668273702	20.5186650921835	-2505.3629514773\\
930.863377266712	20.0501818361045	-1284.10115094892\\
1080.58658028481	20.7788985639574	-2134.64182195668\\
1005.72497877576	20.3582200921424	-1930.47002512214\\
1155.44818179387	20.2506338558529	-1815.20852068366\\
968.294178021238	21.6404026528596	-5445.9463098462\\
1118.01738103934	20.6112779919409	-3382.08044700801\\
1043.15577953029	20.1489580926133	-2387.92053819935\\
1192.87898254839	21.0213661012434	-3141.62459801301\\
949.578777643975	20.4760200132275	-1647.71561428272\\
1099.30198066208	20.001707188499	-1012.58972276292\\
1024.44037915303	20.6905437634685	-3496.17130485492\\
1174.16358217113	20.3041252211205	-2971.25673046114\\
987.009578398501	20.1998914993616	-2206.80322239458\\
1136.7327814166	21.2231339870749	-4031.60576118323\\
1061.87117990755	20.5416444819622	-2413.89880362474\\
1211.59438292565	20.0999777284155	-2081.85516485347\\
919.166252030923	20.8868619963386	-2205.14972978761\\
1068.88945504903	20.4162157424678	-2208.29355392272\\
994.027853539974	20.0671578589339	-1722.28441494604\\
1143.75105655808	20.8133472900345	-1878.70991725123\\
956.597052785448	20.3776992686646	-1997.04911738159\\
1106.32025580355	20.2687084330004	-1565.78552660711\\
1031.4586542945	21.9930535775494	-12657.1523896497\\
1181.1818573126	20.6373084364702	-1958.49248471226\\
937.881652408186	20.1662501732628	-1391.23400776828\\
1087.60485542629	21.0798764825292	-3335.74777513564\\
1012.74325391724	20.4978743986303	-2279.99166420172\\
1162.46645693534	20.0344299113389	-1631.78000582038\\
975.312453162711	20.7487056137888	-3276.17382792005\\
1125.03565618081	20.3404003413971	-1634.43790217796\\
1050.17405467176	20.2340062041694	-2081.10835008467\\
1199.89725768987	21.4515043538143	-5696.91222259615\\
928.523952219554	20.5879314605277	-1466.97489774783\\
1078.24715523766	20.1329779112926	-1219.20444373562\\
1003.38555372861	20.973234738812	-2882.4912816925\\
1153.10875674671	20.4561806554377	-2457.15589783975\\
965.95475297408	20.0235260199378	-956.564884176298\\
1115.67795599218	20.7286879011448	-3617.67433774795\\
1040.81635448313	20.3282035603044	-2748.87399125203\\
1190.53955750123	20.2225752252848	-2149.80196997035\\
947.239352596817	21.3594025356536	-3523.18936616032\\
1096.96255561492	20.5721907224354	-1759.75711809708\\
1022.10095410587	20.1219522397293	-1925.37559210639\\
1171.82415712397	20.9426619315127	-4827.85760399675\\
984.670153351343	20.4426819560504	-2858.12563972458\\
1134.39335636945	20.0890221548864	-2064.2432547612\\
1059.53175486039	20.8611708048827	-2768.39956041329\\
1209.2549578785	20.4032282642377	-1955.44621910161\\
923.845102125239	20.2922317479442	-1370.68332796291\\
1073.56830514334	22.6881490513847	-13681.979750475\\
998.70670363429	20.6723117414033	-1966.97805839988\\
1148.42990665239	20.188630453965	-1795.78872779779\\
961.275902879764	21.1695302309852	-2947.95436768124\\
1110.99910589787	20.5267988290497	-2652.48430030599\\
1036.13750438882	20.0562426301924	-2430.47631365007\\
1185.86070740692	20.7909553632966	-2755.20484614944\\
942.560502502501	20.3651412444883	-2108.0798709008\\
1092.2837055206	20.2570682047229	-1285.23740114056\\
1017.42210401155	21.7429125956012	-6750.4884518506\\
1167.14530702966	20.6204636088335	-3097.29922608422\\
979.991303257027	20.1551233307006	-1803.4957379614\\
1129.71450627513	21.041364417621	-3601.81673754302\\
1054.85290476608	20.4837645618748	-2401.00751875567\\
1204.57610778418	20.0126195126389	-2110.63974331222\\
933.20280231387	20.7093193460984	-2045.71142708935\\
1082.92600533197	20.3161138875849	-2204.59106560795\\
1008.06440382292	20.2112050620661	-1663.27856612896\\
1157.78760684102	21.2852619791531	-5123.4199278583\\
970.633603068396	20.5567687223651	-2898.50994151851\\
1120.3568060865	20.110953309169	-1918.27304127733\\
1045.49520457745	20.9139565640273	-3764.32817727637\\
1195.21840759555	20.4293637564248	-1848.30737804746\\
951.918202691133	20.0780832873583	-1671.40181907023\\
1101.64140570924	20.8367129504176	-1061.34897788818\\
1026.77980420018	20.390392273581	-3012.14948084616\\
1176.50300721829	20.2804279201629	-2734.08895488034\\
989.349003445658	22.323941562374	-12260.7732281975\\
1139.07220646376	20.6545795811709	-2346.46915095849\\
1064.21060495471	20.1774179630353	-2113.23855970382\\
1213.93380797281	21.1222619681915	-6641.08437425301\\
917.996539507344	20.5122141878532	-1875.37737009493\\
1067.71974252545	20.0453343824848	-1819.57496587211\\
992.858141016395	20.7694367604451	-2770.55069668057\\
1142.5813440345	20.352710648607	-1546.55474714447\\
955.42734026187	20.2455023582361	-1725.47747030712\\
1105.15054327997	21.5724734906435	-4017.39563871028\\
1030.28894177092	20.6040139663288	-3058.65595003072\\
1180.01214478902	20.1440337711871	-1157.82195627245\\
936.711939884607	21.0059977199568	-2437.16853101893\\
1086.43514290271	20.4698709031646	-2135.25757627328\\
1011.57354139366	20.0089828759231	-1791.61601707309\\
1161.29674441176	20.7029975010457	-2940.65307460063\\
974.142740639133	20.3121067352818	-2316.63655049139\\
1123.86594365724	20.2074277897921	-1062.04901844599\\
1049.00434214818	21.2634259893039	-4845.93648903681\\
1198.72754516629	20.5516952062764	-2805.14988133091\\
927.354239695975	20.1072923538236	-1308.71427510176\\
1077.07744271408	20.9047571885952	-2369.47574178085\\
1002.21584120503	20.4249626651626	-2033.53940046168\\
1151.93904422313	20.0744401451216	-2182.73549615414\\
964.785040450501	20.8288093085495	-1944.48382871164\\
1114.5082434686	20.3861457897233	-2502.61060429278\\
1039.64664195955	20.2765123086179	-2811.44885873501\\
1189.36984497766	22.2074336819656	-11464.0004277082\\
946.069640073238	20.6487731017895	-1845.02372078394\\
1095.79284309134	20.1736905869795	-1619.37343558839\\
1020.93124158229	21.1076479688062	-3944.46746135879\\
1170.65444460039	20.5074078126675	-3258.45690662134\\
983.500440827764	20.0416992971143	-2148.70456633703\\
1133.22364384587	20.7624427598918	-3016.34692913139\\
1058.36204233682	20.3485941888506	-1723.72395074835\\
1208.08524535492	20.2416627897504	-1675.7792944965\\
922.67538960166	21.527936037682	-3099.72275015039\\
1072.39859261976	20.5986136425047	-2046.83563605463\\
997.536991110711	20.1403449149546	-1418.04893735473\\
1147.26019412881	20.9948100561488	-3007.08392139878\\
960.106190356185	20.4652854895369	-1911.01186000277\\
1109.82939337429	20.0307953742273	-2163.6263544872\\
1034.96779186524	20.7419571296023	-4382.19107650874\\
1184.69099488334	20.3363224574144	-1641.40648167047\\
941.390789978922	20.2301888545851	-1863.08332916862\\
1091.11399299703	21.4182784532737	-3793.08584340613\\
1016.25239148797	20.582647756076	-2364.60946941697\\
1165.97559450608	20.129299504657	-2063.3106206091\\
978.821590733448	20.9628179773982	-3693.49837352287\\
1128.54479375155	20.4516603673788	-2494.16785020267\\
1053.6831922425	20.0963238113535	-1944.40902629079\\
1203.4063952606	20.878151408229	-3703.62625527397\\
932.033089790291	20.4118692043996	-1519.8125790822\\
1081.75629280839	20.3001504322346	-1817.2692176789\\
1006.89469129934	22.9345586575221	-24389.2251597977\\
1156.61789431745	20.6844082936616	-3019.32170505058\\
969.463890544817	20.1961321803718	-2098.51810405852\\
1119.18709356292	21.2044467149206	-4312.65459206348\\
1044.32549205387	20.5366658757663	-2965.94498254022\\
1194.04869507197	20.0635184753646	-1309.3140854871\\
950.748490167554	20.8057804140054	-2133.41816900354\\
1100.47169318566	20.3734986446182	-823.051807121387\\
1025.61009167661	20.2648197952515	-2750.11901680797\\
1175.33329469471	21.8993681469362	-8970.06258278254\\
988.17929092208	20.6316477311131	-2987.78170507958\\
1137.90249394018	20.1625368587567	-1894.87188405553\\
1063.04089243113	21.0666493725503	-3518.31251332657\\
1212.76409544923	20.493146271607	-3387.01774744585\\
920.335964554502	20.0198909660601	-1452.18371574985\\
1070.0591675726	20.7221625146625	-2455.12254387732\\
995.197566063553	20.3241620760359	-1665.91446328915\\
1144.92076908166	20.2187786245854	-1242.3517080233\\
957.766765309028	21.3330569728856	-3653.00238289241\\
1107.48996832713	20.5670157160661	-2409.00878784617\\
1032.62836681808	20.1182831268681	-2460.8630538071\\
1182.35156983618	20.9328998273953	-2580.94583054465\\
939.051364931765	20.4382230243849	-1509.2229094192\\
1088.77456794987	20.0853741714561	-1542.29725857792\\
1013.91296644082	20.8528886461847	-2868.71880646444\\
1163.63616945892	20.3989331993186	-2050.85775776339\\
976.48216568629	20.2882874448507	-2326.62720240843\\
1126.20536870439	22.5654991236663	-13240.3942051285\\
1051.34376719534	20.6663474919455	-2786.78875948417\\
1201.06697021344	20.184887754488	-1791.01732471799\\
929.693664743133	21.153153506403	-2243.07331212194\\
1079.41686776124	20.5219091062387	-1535.92035504249\\
1004.55526625218	20.0526059304271	-1765.17571818396\\
1154.27846927029	20.7836899704421	-3015.2915391184\\
967.124465497659	20.3609839145375	-1465.6180322247\\
1116.84766851576	20.2532048931986	-2758.85384496969\\
1041.98606700671	21.6787762515904	-8809.84405290714\\
1191.70927002481	20.6149379295773	-2427.93534100945\\
948.409065120396	20.1514228468381	-1115.77772973109\\
1098.1322681385	21.0292559417064	-1913.41432478754\\
1023.27066662945	20.479109972675	-2766.62022491368\\
1172.99386964755	20.0053454741977	-2388.02397794789\\
985.839865874922	20.6967395820826	-3358.07284666885\\
1135.56306889302	20.308110584859	-2186.28628383821\\
1060.70146738397	20.203656652618	-1705.26186933248\\
1210.42467040208	21.2427582708431	-5621.56392523224\\
925.014814648817	20.5466540292157	-1615.73308798878\\
1074.73801766692	20.1036338681622	-1794.31520440004\\
999.876416157869	20.8957282109174	-2453.04975818563\\
1149.59961917597	20.4205801128933	-2362.86011074332\\
962.445615403343	20.0707983756304	-1604.55609767412\\
1112.16881842145	20.8210222112998	-3324.62291274676\\
1037.30721691239	20.3819148868511	-3160.96668136163\\
1187.0304199305	20.2726058756093	-1956.57357457975\\
943.73021502608	22.0963614674056	-6391.93466415614\\
1093.45341804418	20.6430164811397	-1757.13654503466\\
1018.59181653513	20.1699680367205	-1689.05326911147\\
1168.31501955323	21.0935317240751	-5083.46993995668\\
981.161015780606	20.5026280666864	-2536.10104516815\\
1130.88421879871	20.038064512857	-1423.01900761913\\
1056.02261728966	20.755533288677	-2663.96359422984\\
1205.74582030776	20.3444908365581	-2775.77576184594\\
934.372514837449	20.2378307941435	-1682.57322710861\\
1084.09571785555	21.4878592852691	-4201.78825122821\\
1009.2341163465	20.5932531199709	-2403.15465582219\\
1158.9573193646	20.1366596716611	-2193.1209335824\\
971.803315591975	20.9838941183339	-3824.35228468522\\
1121.52651861008	20.4607222199568	-1859.13853822419\\
1046.66491710103	20.0271607832038	-1781.69653789554\\
1196.38812011913	20.7352853500089	-2652.90548661817\\
953.087915214712	20.3322569429083	-1743.459951353\\
1102.81111823281	20.2263785820932	-1021.64135282186\\
1027.94951672376	21.3877057742123	-6648.24946443653\\
1177.67271974187	20.5774011273025	-2676.98041239064\\
990.518715969238	20.1256243233515	-1940.08799705573\\
1140.24191898734	20.9526309930118	-2988.9613833625\\
1065.38031747829	20.4471609372097	-2341.77961124842\\
1215.10352049639	20.0926719942567	-3069.49764022742\\
916.53439885287	20.8695897655596	-2039.98591268174\\
1066.25760187097	20.4075401566192	-2279.81581680265\\
991.396000361922	20.2961860096382	-2171.04514551996\\
1141.11920338002	22.8112512167455	-19253.4201173709\\
953.965199607396	20.6783314912918	-2280.04588447453\\
1103.6884026255	20.192378547482	-1102.66212406515\\
1028.82680111645	21.1866051030233	-5690.7612171357\\
1178.55000413455	20.531717541534	-2210.99336280403\\
935.249799230133	20.0598801055115	-1712.84307050149\\
1084.97300224824	20.7983176733014	-2876.75246541497\\
1010.11140073918	20.3693127297451	-2123.76373374034\\
1159.83460375729	20.2609397793469	-2194.47320718318\\
972.680599984659	21.8160960299146	-7062.08237143827\\
1122.40380300276	20.6260331722536	-1684.54787896113\\
1047.54220149371	20.1588279564601	-1805.03974000208\\
1197.26540451181	21.0538208813899	-3620.7548826339\\
925.892099041502	20.4884431625822	-1606.66901462021\\
1075.6153020596	20.016255503136	-1896.05141782628\\
1000.75370055055	20.7157070214991	-2203.54477314076\\
1150.47690356866	20.320132260428	-2344.41088172469\\
963.322899796027	20.2149886222011	-1565.88498324442\\
1113.04610281413	21.3084137526042	-5005.08312416786\\
1038.18450130508	20.5618753080332	-3622.40649536076\\
1187.90770432318	20.1146168585376	-2064.16373860284\\
944.607499418765	20.9233345173503	-2597.83084983755\\
1094.33070243687	20.4337837517479	-1499.68580242416\\
1019.46910092782	20.0817279226028	-1507.07268260719\\
1169.19230394592	20.8447377621468	-4258.86318453934\\
982.03830017329	20.3946546406596	-2479.43883898408\\
1131.76150319139	20.2843529010538	-1843.18136927281\\
1056.89990168234	22.4437942367004	-13591.3539805405\\
1206.62310470044	20.6604372504921	-3146.29387517437\\
921.213248947186	20.1811503050692	-1464.67082885972\\
1070.93645196529	21.1374149773544	-3500.08881357278\\
996.074850456237	20.5170477584633	-1858.58887973331\\
1145.79805347434	20.0489698874104	-1171.50620145035\\
958.644049701712	20.7765181592635	-2502.34180949032\\
1108.36725271981	20.3568404706716	-2418.14044650373\\
1033.50565121076	20.2493496689085	-2879.01338292652\\
1183.22885422887	21.6223854608552	-5767.61936990042\\
939.928649324449	20.6094550611347	-1917.7498228662\\
1089.65185234255	20.1477263712284	-1575.96038741214\\
1014.7902508335	21.0174736525028	-3300.01870436168\\
1164.5134538516	20.4744789105822	-2284.52131491883\\
977.359450078975	20.0003594270626	-1876.30297545674\\
1127.08265309708	20.6882644217228	-2702.49980701521\\
1052.22105158803	20.3026518552594	-2274.49336774928\\
1201.94425460613	20.1984984866539	-1892.62580229745\\
930.570949135817	21.2161086839766	-2465.5708107527\\
1080.29415215392	20.5397969821285	-1649.49883757479\\
1005.43255064487	20.0986241731861	-1647.0690138329\\
1155.15575366297	20.8836180721604	-3431.98191132452\\
968.001749890343	20.4146038527124	-1834.7446627543\\
1117.72495290845	20.0658098133382	-2456.36661122151\\
1042.86335139939	20.8105323583607	-3937.16950811408\\
1192.5865544175	20.3761417489896	-1676.33709865816\\
949.28634951308	20.2672671799689	-1390.81635455287\\
1099.00955253118	21.9571646960005	-5459.08808524329\\
1024.14795102213	20.6352064237174	-3289.90608876492\\
1173.87115404023	20.1648743485015	-2622.04004410746\\
986.717150267606	21.0749292735063	-4428.55217352172\\
1136.44035328571	20.4961202905909	-2424.74613568058\\
1061.57875177666	20.0330837852749	-1674.66342747306\\
1211.30195479476	20.7461970766457	-3226.69284870701\\
918.873823900028	20.3388885565211	-1794.87634744156\\
1068.59702691813	20.2325915355135	-2076.99915175568\\
993.73542540908	21.438861226931	-4741.23012016623\\
1143.45862842718	20.5859701549183	-1572.3621004893\\
956.304624654554	20.1316151542814	-1782.10225916811\\
1106.02782767266	20.9693490967784	-2510.0788418842\\
1031.16622616361	20.4545040163883	-2759.97595314725\\
1180.88942918171	20.0221797438778	-1197.29535307001\\
937.589224277291	20.7262628066203	-2048.99449046554\\
1087.31242729539	20.3267053392719	-1888.18182763106\\
1012.45082578634	20.2211682975706	-1958.64832720113\\
1162.17402880444	21.3494313446315	-5243.41314915955\\
975.020025031817	20.5702699691668	-2885.03697243416\\
1124.74322804992	20.1205929693928	-1294.33809933384\\
1049.88162654087	20.9390227644482	-3482.35754867377\\
1199.60482955897	20.4410281831352	-2404.0017187027\\
928.23152408866	20.087670839986	-1146.476901506\\
1077.95472710676	20.858087689595	-2328.05050172395\\
1003.09312559771	20.4016355546544	-2077.28727812736\\
1152.81632861581	20.2907697444722	-2331.12328989325\\
965.662324843185	22.642651029501	-14137.8514953251\\
1115.38552786129	20.6700963696282	-3363.47371471226\\
1040.52392635224	20.1872436477363	-2494.34586006287\\
1190.24712937034	21.163386740042	-3926.10685685346\\
946.946924465922	20.5249844735684	-1556.86128992816\\
1096.67012748402	20.0548956202565	-1544.82743834409\\
1021.80852597497	20.7882533580876	-3008.66156371038\\
1171.53172899308	20.363599856621	-2959.28809280108\\
984.377725220448	20.2556363945575	-2557.09878395547\\
1134.10092823855	21.7181711182237	-6401.85687768059\\
1059.2393267295	20.6184120021236	-2163.90514894471\\
1208.9625297476	20.1537523053239	-1382.39500641613\\
923.552673994344	21.0368404289752	-2225.19210755937\\
1073.27587701245	20.4820378663175	-1891.27149182596\\
998.414275503395	20.0112726918229	-1329.19825024\\
1148.1374785215	20.7069703494903	-2539.84473760143\\
960.98347474887	20.3146284605312	-1757.90065470555\\
1110.70667776697	20.2098053473535	-2203.22320161324\\
1035.84507625792	21.2770295625317	-6766.75455496409\\
1185.56827927602	20.5548858258655	-2146.1557109303\\
942.268074371607	20.1095971039588	-1903.66598071142\\
1091.99127738971	20.910529014199	-2192.94619574409\\
1017.12967588066	20.4277315380654	-2084.68998049734\\
1166.85287889876	20.0767338077493	-2113.83504675358\\
979.698875126132	20.8337717996171	-3263.34302750169\\
1129.42207814424	20.3888176660571	-2181.57089720219\\
1054.56047663518	20.2789766114386	-2116.87962682751\\
1204.28367965329	22.2803004729879	-13649.8097222788\\
932.910374182975	20.6524231365841	-1915.23092156171\\
1082.63357720108	20.1760368818538	-1985.18437792034\\
1007.77197569203	21.1167888312618	-3570.75773529474\\
1157.49517871013	20.5104309084493	-2791.6280003214\\
970.341174937501	20.0439880119606	-2076.44898155659\\
1120.0643779556	20.7668363552527	-2976.36502281851\\
1045.20277644655	20.3511844895356	-2519.69031485807\\
1194.92597946466	20.2440794021728	-1514.89375154336\\
951.625774560238	21.5554042317393	-4140.22089957977\\
1101.34897757834	20.6020091449221	-856.624590691644\\
1026.48737606929	20.1426670986063	-2558.41593804449\\
1176.21057908739	21.0018214419356	-4387.58957601817\\
989.056575314764	20.4681699916199	-2524.13581088259\\
1138.77977833287	20.0076357856297	-1796.49289494509\\
1063.91817682382	20.7006723985207	-2796.57812291917\\
1213.64137984192	20.3106254083072	-3072.38243167787\\
917.704111376449	20.2060303650652	-1612.83986779025\\
1067.42731439455	21.2556421529133	-4113.64234898112\\
992.5657128855	20.5498243712202	-2426.66738456321\\
1142.2889159036	20.1059370777779	-1366.14657946948\\
955.134912130975	20.9013936726898	-2708.86781484084\\
1104.85811514908	20.4233373552357	-1360.21469826861\\
1029.99651364003	20.073091187942	-1943.71265569869\\
1179.71971665813	20.825911847623	-2726.11101368685\\
936.419511753712	20.3845769878546	-1846.57746458001\\
1086.14271477181	20.2750644214555	-1943.16415570917\\
1011.28111326276	22.1655368279878	-9423.97534699783\\
1161.00431628087	20.6466352759817	-2797.08036260631\\
973.850312508238	20.172311309411	-2068.81913133024\\
1123.57351552634	21.1023637409865	-3081.77543996693\\
1048.71191401729	20.5056344611441	-2429.07120421288\\
1198.43511703539	20.0403530519193	-2266.72756722675\\
927.061811565081	20.7598739889413	-1633.87075400278\\
1076.78501458318	20.3470729138666	-1905.02299241861\\
1001.92341307413	20.2402426580869	-1822.5506075562\\
1151.64661609223	21.5126155590904	-5825.66343141196\\
964.492612319606	20.5966236736725	-1596.85067434244\\
1114.21581533771	20.1389795957122	-1976.50855846324\\
1039.35421382866	20.9907362695586	-5103.21815394655\\
1189.07741684676	20.4635928313493	-2798.05904847241\\
945.777211942344	20.0294492419917	-1506.57626624738\\
1095.50041496045	20.739477285313	-1808.44069479481\\
1020.63881345139	20.3348152817855	-1737.05992886416\\
1170.3620164695	20.2287768260129	-2616.93312056245\\
983.208012696869	21.4066680880548	-5768.34371825709\\
1132.93121571497	20.5807002832324	-2627.39401758212\\
1058.06961420592	20.1279379571431	-1492.32625688744\\
1207.79281722402	20.9590188803659	-3632.84384868768\\
922.382961470765	20.4499915017548	-1495.83426361355\\
1072.10616448887	20.0949710481716	-1262.32385817701\\
997.244562979816	20.8749634050002	-2312.9555770854\\
1146.96776599792	20.4102638320258	-1708.5013859026\\
959.81376222529	20.2986809298869	-1685.16296060343\\
1109.53696524339	22.8888745650352	-17046.4283587702\\
1034.67536373434	20.6821508730246	-4117.56233667155\\
1184.39856675244	20.1947412908254	-1424.06250072217\\
941.098361848028	21.1977445575	-3197.58344193028\\
1090.82156486613	20.5348296647641	-1724.65614925269\\
1015.95996335708	20.0621708191296	-1591.62392884437\\
1165.68316637518	20.8030044956021	-3411.17937215998\\
978.529162602553	20.3719466057201	-2232.99497302379\\
1128.25236562066	20.2633817567029	-2330.81463201953\\
1053.3907641116	21.867308474815	-7862.22647406052\\
1203.11396712971	20.6295629464674	-2962.9412527076\\
931.740661659396	20.1611626840332	-1378.69714596608\\
1081.4638646775	21.0618530769324	-2888.50911369071\\
1006.60226316845	20.4914014897557	-2102.99307488194\\
1156.32546618655	20.018544552315	-1734.09169564481\\
969.171462413922	20.7197635543597	-2711.32440599427\\
1118.89466543202	20.3226682033056	-2587.30252612556\\
1044.03306392297	20.2173741589969	-2414.00370787057\\
1193.75626694108	21.3237434554561	-4617.25333132272\\
950.456062036659	20.5651078689827	-1911.81407206519\\
1100.17926505476	20.1169249247437	-831.922424864221\\
1025.31766354571	20.9293346918235	-4317.2402876465\\
1175.04086656381	20.4365765776465	-3073.8419095316\\
987.886862791185	20.0840235131207	-2003.28145077043\\
1137.61006580929	20.8498547777354	-3089.95186959972\\
1062.74846430024	20.3973466402647	-2345.10244786162\\
1212.47166731834	20.2868290790144	-2699.9830316668\\
920.043536423607	22.5202756933332	-5614.19621006691\\
1069.76673944171	20.6641522940723	-2382.49205128614\\
994.905137932658	20.1835029094426	-1554.39469157207\\
1144.62834095076	21.1472529601943	-2794.98400161617\\
957.474337178133	20.5201053307882	-2175.53881676275\\
1107.19754019624	20.0512591775755	-1644.92645631692\\
1032.33593868718	20.7810230049252	-3977.9871696097\\
1182.05914170529	20.359447700789	-1764.68232229553\\
938.75893680087	20.2517760986896	-1278.88119426831\\
1088.48213981897	21.6570578083885	-5014.63217923031\\
1013.62053830992	20.6129023019113	-2361.12865385159\\
1163.34374132802	20.1500533215303	-1591.69883313532\\
976.189737555395	21.024855194569	-3974.62845116656\\
1125.9129405735	20.4773920466944	-2143.8019260875\\
1051.05133906445	20.0039980703877	-1989.00302698311\\
1200.77454208255	20.6944376885222	-2894.23836501822\\
929.401236612239	20.3066332778628	-1210.98906433501\\
1079.12443963034	20.2022614617019	-1062.50667950713\\
1004.26283812129	21.2353743848656	-3594.3785310525\\
1153.98604113939	20.5447949904883	-2386.52511961515\\
966.832037366764	20.1022794753757	-1164.26391461474\\
1116.55524038487	20.8924258403272	-4268.28322288635\\
1041.69363887582	20.418961578212	-2975.19859735004\\
1191.41684189392	20.0694498964192	-1773.80843317602\\
948.116636989501	20.8181667933504	-2021.18966842676\\
1097.8398400076	20.3803517802147	-1479.60235498889\\
1022.97823849855	20.271161340021	-2324.17552920351\\
1172.70144151666	22.0570768072749	-10498.3977562882\\
985.547437744027	20.6408967934977	-3229.31417268068\\
1135.27064076213	20.1685905111491	-2051.78826294537\\
1060.40903925308	21.0884223043028	-3563.84917550069\\
1210.13224227118	20.5008644371538	-2481.23571050902\\
924.722386517923	20.0367183491427	-1294.36183014932\\
1074.44558953603	20.7529951243635	-2423.46809785413\\
999.583988026974	20.3429743524269	-1638.42079951342\\
1149.30719104508	20.2364134246995	-2022.99867288598\\
962.153187272449	21.4739949679494	-3880.99317829705\\
1111.87639029055	20.5912776526356	-2671.48528258562\\
1037.0147887815	20.1352956575058	-2680.09910916905\\
1186.7379917996	20.9799170534896	-3297.5285997416\\
943.437786895186	20.4590376513047	-2256.11107590673\\
1093.16098991329	20.0258146009732	-1102.26017187515\\
1018.29938840424	20.7328333066468	-2441.99030095441\\
1168.02259142234	20.3307542880612	-2615.25719346537\\
980.868587649711	20.2249691336063	-2019.46267519208\\
1130.59179066781	21.3769764698559	-4544.39054949936\\
1055.73018915876	20.5754671686065	-2459.9047122616\\
1205.45339217687	20.1242639379718	-2456.11537762018\\
934.080086706554	20.9489139409977	-2393.7338113886\\
1083.80328972466	20.445499692462	-2439.42589370947\\
1008.94168821561	20.0913199777942	-1623.99688963307\\
1158.66489123371	20.8664553166932	-3508.66907695494\\
971.51088746108	20.4059411767691	-2672.90064802092\\
1121.23409047918	20.2947202943692	-1770.36210516931\\
1046.37248897013	22.7656244984614	-22682.9148628692\\
1196.09569198823	20.67609538608	-2519.03267287105\\
952.795487083817	20.1909897265881	-1659.56004211736\\
1102.51869010192	21.1801955343361	-1972.20443948973\\
1027.65708859287	20.5298923763816	-3164.34762792674\\
1177.38029161097	20.0585327944704	-2025.63677865658\\
990.226287838343	20.7955793729333	-3221.09519293055\\
1139.94949085645	20.3677660674622	-2126.05413211164\\
1065.08788934739	20.2595048881234	-2096.96199551629\\
1214.8110923655	21.787859847589	-10090.940308858\\
917.11925511466	20.6239651846362	-1884.28807830913\\
1066.84245813276	20.1574553814026	-1822.0707095683\\
991.980856623711	21.0491653308964	-3620.57880657251\\
1141.70405964181	20.4867075166176	-1992.11325335726\\
954.550055869185	20.0149089078192	-1364.46952185891\\
1104.27325888729	20.7133334160853	-1547.35774368753\\
1029.41165737824	20.3186426518999	-2473.85054131309\\
1179.13486039634	20.2135865607374	-1574.30512129558\\
935.834655491923	21.2996751611778	-2987.73861482993\\
1085.55785851003	20.5599800769723	-2429.3551745254\\
1010.69625700097	20.1132596780431	-1871.48478086694\\
1160.41946001908	20.9198398370805	-3237.84424364318\\
973.265456246448	20.4321444888057	-2624.94656599274\\
1122.98865926455	20.0803778759847	-903.034128331687\\
1048.1270577555	20.841751177238	-3315.0801826379\\
1197.8502607736	20.3930741148374	-2607.81366470934\\
926.476955303291	20.2828980997808	-1493.11834899196\\
1076.20015832139	22.3991229445776	-10210.650924458\\
1001.33855681234	20.6582616882795	-2175.00779966218\\
1151.06175983045	20.179767368215	-2216.51603801064\\
963.907756057817	21.1317370820275	-2627.76978175108\\
1113.63095907592	20.5152543396897	-2577.49942500309\\
1038.76935756687	20.0476233476799	-2410.91462241806\\
1188.49256058497	20.773885040847	-3115.74185059969\\
945.192355680554	20.3553093325914	-1818.00673956448\\
1094.91555869866	20.2479238254945	-1531.7284585942\\
1020.05395718961	21.6032070571602	-6273.10929167113\\
1169.77716020771	20.6074350242453	-3503.35570675449\\
982.62315643508	20.146358296737	-2096.02874584602\\
1132.34635945318	21.0131885855396	-3653.21155285274\\
1057.48475794413	20.4727695778308	-2003.66509173504\\
1207.20796096223	20.0027852982837	-1810.25583222336\\
921.798105208975	20.6923731925468	-1809.26325164396\\
1071.52130822708	20.3053049577029	-1586.50422696063\\
996.659706718027	20.2010064853777	-1516.99781529335\\
1146.38290973613	21.228846425375	-3398.18898027026\\
959.228905963501	20.5431255359378	-2074.56522566845\\
1108.9521089816	20.1010607918199	-2272.85881799581\\
1034.09050747255	20.8894724860581	-4718.31122233072\\
1183.81371049066	20.4175070145955	-1605.48221446121\\
940.513505586238	20.0682364070309	-1442.95308840039\\
1090.23670860434	20.8156098951065	-2168.51760677161\\
1015.37510709529	20.378946764565	-1970.44074608444\\
1165.09831011339	20.2698623045736	-1989.80797852389\\
977.944306340764	22.0227268984874	-9550.05332012011\\
1127.66750935887	20.6389947188798	-2770.30792112563\\
1052.80590784982	20.1673512820082	-2048.93991724121\\
1202.52911086792	21.0838764341752	-4648.35761470665\\
931.155805397607	20.4992802062401	-1473.70577893835\\
1080.87900841571	20.0355068182627	-1378.76199761411\\
1006.01740690666	20.7507202577333	-2576.75083438961\\
1155.74060992476	20.3416110142209	-2040.22449001969\\
968.586606152133	20.2351386537796	-1879.94062259117\\
1118.30980917024	21.4619257609564	-5649.16110492949\\
1043.44820766118	20.589504251268	-3225.03109741217\\
1193.17141067929	20.1340684478146	-1233.58932934329\\
949.87120577487	20.9763671741473	-2312.42544010994\\
1099.59440879297	20.4575240669503	-1102.47518191252\\
1024.73280728392	20.0246030117952	-2333.2295648544\\
1174.45601030202	20.730635087907	-3978.16061877955\\
987.302006529395	20.3294033116814	-2453.04273906125\\
1137.0252095475	20.2237014343262	-1941.78539633402\\
1062.16360803845	21.3675717480407	-4607.60297058415\\
1211.88681105655	20.5737308190329	-3023.2513792069\\
919.458680161818	20.1230399490934	-1617.36011640997\\
1069.18188317992	20.9455936738517	-2960.62329789015\\
994.320281670869	20.4440069535504	-2035.43244755052\\
1144.04348468897	20.0901033898099	-1256.4878137882\\
956.889480916343	20.8636507919616	-2573.15234465909\\
1106.61268393445	20.4045040930354	-1846.71480944432\\
1031.75108242539	20.2934023337759	-2640.80476894497\\
1181.4742854435	22.7245912199177	-18729.8133201894\\
938.17408053908	20.674089516203	-1946.33013345012\\
1087.89728355718	20.1897404313301	-1662.993877734\\
1013.03568204813	21.1745137580961	-3682.92134862599\\
1162.75888506623	20.5282531749656	-2338.2294304938\\
975.604881293606	20.0573203144478	-2031.86482194487\\
1125.32808431171	20.7931265298884	-2371.73641496833\\
1050.46648280266	20.3663757521374	-2285.34143928456\\
1200.18968582076	20.2582144685153	-2004.04268594024\\
928.816380350449	21.7635979346346	-3914.56533002692\\
1078.53958336855	20.622109225501	-1806.23923316535\\
1003.6779818595	20.1562205597439	-1870.90867169215\\
1153.4011848776	21.0450179057248	-3861.11490643464\\
966.247181104975	20.4851482885411	-1361.21093611474\\
1115.97038412308	20.0136969051791	-2190.76733742103\\
1041.10878261403	20.7112050398	-3807.62611778598\\
1190.83198563213	20.3173033368659	-2234.32002122795\\
947.531780727712	20.2123254544732	-1159.48301160623\\
1097.25498374581	21.2919772724232	-2235.15986555921\\
1022.39338223676	20.5582783037261	-2695.43926445855\\
1172.11658525487	20.1120385292287	-2640.48539291696\\
984.962581482238	20.9167162162132	-3890.21231373343\\
1134.68578450034	20.4306713972203	-2443.68711936692\\
1059.82418299129	20.0791630182069	-1433.06476227464\\
1209.54738600939	20.8390778248302	-3450.45261190118\\
924.137530256133	20.3916535275244	-1462.6147553614\\
1073.86073327424	20.2815898920212	-1793.90799123183\\
998.999131765185	22.3591844855498	-12119.1698069659\\
1148.72233478329	20.6563097889588	-2567.40018574297\\
961.568331010659	20.1785233180952	-1638.57050770046\\
1111.29153402876	21.1266935686149	-4179.19607255419\\
1036.42993251971	20.5136434958318	-3612.87978521787\\
1186.15313553781	20.0464115200521	-1562.16690055791\\
942.852930633396	20.7715257083022	-2568.99292380533\\
1092.5761336515	20.3539328949374	-1381.29748718774\\
1017.71453214245	20.2466414873162	-1847.88672743531\\
1167.43773516055	21.5866558314426	-7977.06010248964\\
980.283731387922	20.6056218475738	-2553.97110916327\\
1130.00693440602	20.145127478684	-1656.65543033328\\
1055.14533289697	21.0093671600135	-3403.67061666407\\
1204.86853591508	20.4712338626945	-2951.95127291656\\
933.495230444765	20.0100604723128	-1321.58822108914\\
1083.21843346287	20.7048638916366	-2663.53182279746\\
1008.35683195382	20.3132928829128	-1799.26046306046\\
1158.08003497192	20.2085463351273	-2258.2225205666\\
970.92603119929	21.2697679499574	-4304.6704028034\\
1120.64923421739	20.553195066389	-2373.27292374077\\
1045.78763270834	20.1083768182729	-2041.4646854382\\
1195.51083572644	20.9074648075063	-3159.45417277499\\
952.210630822027	20.4262647431776	-1897.72267001531\\
1101.93383384013	20.0755194461499	-834.631716892646\\
1027.07223233108	20.8311387750483	-4081.71890635061\\
1176.79543534918	20.3874023693081	-2807.99790484696\\
989.641431576553	20.2776715243885	-2197.62265300471\\
1139.36463459466	22.2414916042277	-10253.4758828286\\
1064.5030330856	20.6504882832162	-2703.76034496148\\
1214.22623610371	20.1747944853071	-2844.68932756329\\
918.288967638239	21.1119243846198	-2398.97679325714\\
1068.01217065634	20.5088291224601	-2381.61263049523\\
993.15056914729	20.0427763227206	-1787.38363762577\\
1142.87377216539	20.7645061174144	-2065.6668299302\\
955.719768392764	20.3498125027534	-1863.8076271886\\
1105.44297141087	20.2427996425945	-1346.93004679488\\
1030.58136990182	21.540629699947	-8351.58966157382\\
1180.30457291992	20.6002095460074	-1953.25622512255\\
937.004368015502	20.1414375268577	-1579.4403965886\\
1086.7275710336	20.9980958739907	-3230.13504272082\\
1011.86596952455	20.4666418019917	-2237.12388485042\\
1161.58917254266	20.0318722744028	-1879.06999489111\\
974.435168770027	20.7439485740572	-3407.1188721424\\
1124.15837178813	20.3375294189798	-1246.31805344708\\
1049.29677027908	20.2313191760054	-1971.51815003949\\
1199.01997329718	21.4278270916184	-5499.14966732072\\
927.64666782687	20.5842093938357	-1478.83751744116\\
1077.36987084497	20.1303890609016	-1565.89224412106\\
1002.50826933592	20.9658799118269	-2806.40483846521\\
1152.23147235402	20.4529975188372	-2702.71769495165\\
965.077468581396	20.0974062290008	-1045.54444306883\\
1114.8006715995	20.880716502673	-3824.61160343893\\
1039.93907009045	20.4131552288569	-3089.76239495253\\
1189.66227310855	20.301327057416	-2428.85069283149\\
946.362068204133	22.9711144558388	-14795.3889130334\\
1096.08527122224	20.6862200199854	-1753.7070848883\\
1021.22366971318	20.197245453229	-1708.96976980056\\
1170.94687273129	21.2098916665811	-5917.78251923608\\
983.792868958658	20.538137832646	-2960.23907462125\\
1133.51607197676	20.0645967001801	-2113.01009606749\\
1058.65447046771	20.8080114229289	-2620.27972127978\\
1208.37767348581	20.3747417277669	-1771.33326489909\\
922.967817732554	20.2659710771695	-1348.51195251701\\
1072.69102075066	21.9260533649854	-6967.67696284656\\
997.829419241606	20.6333201133477	-1844.33085493112\\
1147.55262225971	20.1636366339694	-1523.25859319784\\
960.39861848708	21.0705256894188	-2930.66408477307\\
1110.12182150518	20.4945445666453	-2818.00000960216\\
1035.26021999613	20.0209680563682	-2425.62154898889\\
1184.98342301423	20.7240885800956	-2319.97102216564\\
941.683218109817	20.3253583260976	-1993.49305376643\\
1091.40642112792	20.2199028483464	-1405.06998157129\\
1016.54481961887	21.3406750360162	-4251.05449499645\\
1166.26802263697	20.5685454087551	-2804.2972417084\\
979.114018864343	20.119369969197	-1756.97180554675\\
1128.83722188245	20.9357713431682	-3290.5260277364\\
1053.97562037339	20.4395421224029	-2432.26511066491\\
1203.6988233915	20.0864548691424	-2050.86133217506\\
932.325517921186	20.8553286909111	-2044.98996809426\\
1082.04872093929	20.4002040759869	-1993.0845288807\\
1007.18711943024	20.2894551008972	-1785.8430751497\\
1156.91032244834	22.6017698042363	-17957.8965541262\\
969.756318675712	20.6681089803874	-2860.08476972414\\
1119.47952169381	20.1859961486895	-2304.93897297485\\
1044.61792018476	21.1579367856605	-4869.75745350104\\
1194.34112320287	20.5233549274717	-1842.69707100794\\
951.040918298449	20.0536833972819	-1655.92125364919\\
1100.76412131655	20.7858327763564	-980.92121147477\\
1025.9025198075	20.3622142563151	-2985.82241884545\\
1175.6257228256	20.2543487271026	-2675.77156914675\\
988.471719052974	21.6969123340014	-6955.77976449105\\
1138.19492207108	20.6165706571028	-2466.29795356522\\
1063.33332056203	20.1525188626296	-2074.25895220331\\
1213.05652358013	21.0328086904516	-5935.43133186572\\
920.628392685397	20.4804866358708	-1754.40523849368\\
1070.3515957035	20.0064233096509	-1538.65903537554\\
995.489994194448	20.6985872253991	-2271.37366211377\\
1145.21319721255	20.3092934952624	-1297.45957600583\\
958.059193439922	20.2047733959772	-1808.2143960242\\
1107.78239645802	21.2487680218694	-3800.7981234629\\
1032.92079494897	20.5481443822761	-3454.67373772247\\
1182.64399796708	20.1047176137816	-1675.3190440059\\
939.343793062659	20.8983861611505	-2505.12627119408\\
1089.06699608076	20.4218767354588	-1871.24852339472\\
1014.20539457171	20.071877282438	-1596.43119966935\\
1163.92859758981	20.8233176126851	-3201.22149385988\\
976.774593817185	20.3831668810014	-2381.58024694176\\
1126.49779683529	20.2737623915462	-2116.71168935804\\
1051.63619532624	22.1285651416817	-10744.1306417886\\
1201.35939834434	20.6447170254748	-2864.05580283854\\
929.986092874028	20.1710705197257	-1180.55445809522\\
1079.70929589213	21.0976646783517	-3070.67357938523\\
1004.84769438308	20.5040415444787	-2178.56126958436\\
1154.57089740118	20.0391414615878	-1612.83526186044\\
967.416893628553	20.7575718913456	-2116.66495594174\\
1117.14009664666	20.3457052930664	-3004.64426386621\\
1042.2784951376	20.2389654206992	-2558.91109602464\\
1192.00169815571	21.4993156575633	-5251.55829836633\\
948.701493251291	20.5948373296995	-1614.79234229357\\
1098.42469626939	20.1377512266559	-1149.52714496135\\
1023.56309476034	20.9871010649669	-4098.18795705707\\
1173.28629777844	20.462072017455	-3285.70911019307\\
986.132294005817	20.0282377116883	-2085.06359186347\\
1135.85549702392	20.7372543195807	-2998.7812191843\\
1060.99389551487	20.3334602643949	-1908.55119497036\\
1210.71709853297	20.2275068235084	-2245.15577632216\\
925.307242779712	21.3965120019093	-2669.13168703586\\
1075.03044579781	20.5789518696929	-2250.52294022497\\
1000.16884428876	20.1267129372837	-1451.50213280085\\
1149.89204730687	20.9556261236401	-3433.41134988522\\
962.738043534238	20.4484919516094	-1756.86953355886\\
1112.46124655234	20.0937538024569	-1775.43694437397\\
1037.59964504329	20.8721113991243	-4802.30837162888\\
1187.32284806139	20.4088210340011	-2188.94800447315\\
944.022643156975	20.2973595848799	-2009.97142221877\\
1093.74584617508	22.8477723537124	-16705.9200323166\\
1018.88424466603	20.6801260059566	-2361.78787720658\\
1168.60744768413	20.1934901509295	-2356.94736375129\\
981.453443911501	21.1918082317678	-4776.41147585245\\
1131.1766469296	20.5331805975654	-2247.41545936195\\
1056.31504542055	20.0609580424014	-1862.18019973576\\
1206.03824843865	20.8005182224936	-3533.60376421257\\
934.664942968344	20.3705514840053	-1847.36528319758\\
1084.38814598645	20.2620885255777	-2143.63939537047\\
1009.52654447739	21.8396846594309	-6569.94295441257\\
1159.2497474955	20.6276920032946	-2936.72461451344\\
972.095743722869	20.1599264385431	-2292.73769238225\\
1121.81894674097	21.0575819851618	-3284.95139330222\\
1046.95734523192	20.4898340986077	-2408.86754736364\\
1196.68054825002	20.0173327269951	-1668.27247593309\\
953.380343345607	20.7176125982882	-2302.85922417142\\
1103.10354636371	20.3213250768271	-1096.71032753543\\
1028.24194485466	20.2161109072528	-2414.24733107799\\
1177.96514787276	21.3155512078723	-5395.86267484042\\
990.811144100132	20.5633948313301	-2707.92137571502\\
1140.53434711824	20.1157028711627	-1793.76611513027\\
1065.67274560918	20.9261487389709	-3443.1044661076\\
1215.39594862729	20.4350970650519	-3984.67028246578\\
916.388184787423	20.0828081189688	-1370.00767706115\\
1066.11138780553	20.847139467171	-3264.27035882928\\
991.249786296474	20.3959206596801	-2363.52708368095\\
1140.97298931458	20.2855176860607	-1863.20199851367\\
953.818985541948	22.4797126524625	-10117.2319059204\\
1103.54218856005	20.6621828887463	-1346.22032751464\\
1028.680587051	20.18225715863	-2265.539466655\\
1178.4037900691	21.1420149576718	-4422.97994442848\\
935.103585164686	20.5184852353505	-1991.25628913297\\
1084.82678818279	20.0500471720495	-1865.55643342202\\
1009.96518667374	20.7786335749496	-2689.11076228703\\
1159.68838969184	20.3580667258254	-2348.47312140134\\
972.534385919212	20.2504911247949	-2374.72796145582\\
1122.25758893731	21.6383638671502	-5918.00215758651\\
1047.39598742826	20.6110752136999	-2633.54053228324\\
1197.11919044637	20.1488212132646	-2025.74120685018\\
925.745884976054	21.0209319047534	-1957.02508292601\\
1075.46908799416	20.4758486525664	-2166.86103697126\\
1000.60748648511	20.0015724186474	-1436.12936885865\\
1150.33068950321	20.6903154582391	-2937.01620983939\\
963.17668573058	20.3039778194351	-1630.99396945807\\
1112.89988874868	20.1997521622023	-1950.61911583075\\
1038.03828723963	21.2224257615717	-6523.12437411378\\
1187.76149025773	20.5414595415622	-2517.19657710394\\
944.461285353317	20.0998423592756	-1709.28782243794\\
1094.18448837142	20.8865366492454	-1975.75843303004\\
1019.32288686237	20.416054443709	-1973.21729993969\\
1169.04608988047	20.06702304748	-2191.75928274225\\
981.892086107843	20.8130651333843	-3426.54863097075\\
1131.61528912595	20.3775434243843	-1968.15711138168\\
1056.75368761689	20.2685642535018	-1941.39679348104\\
1206.476890635	21.9894036029951	-10208.0759911971\\
921.067034881739	20.6370979440139	-1822.37495596\\
1070.79023789984	20.1661125628223	-1593.53022131825\\
995.92863639079	21.0793791463507	-3029.51032591784\\
1145.65183940889	20.4976988306159	-1475.84428963545\\
958.497835636264	20.0342952984342	-1590.39266759563\\
1108.22103865437	20.7484542734277	-2928.64922039908\\
1033.35943714532	20.340249085269	-3005.18852131396\\
1183.08264016342	20.2338646927486	-1644.0809984897\\
939.782435259002	21.4502212191749	-3851.21156752097\\
1089.5056382771	20.5877350964381	-1967.06675497672\\
1014.64403676805	20.1328416149977	-1674.50671338418\\
1164.36723978616	20.9728446886452	-3861.83721968041\\
977.213236013527	20.456012860556	-2425.2126956864\\
1126.93643903163	20.0233913942249	-1959.49528461846\\
1052.07483752258	20.7284449487648	-3015.81007148172\\
1201.79804054068	20.3280536649504	-2077.86269826929\\
930.42473507037	20.2224344909427	-1272.08371212622\\
1080.14793808847	21.3583935914675	-3860.40036596213\\
1005.28633657942	20.5719984292914	-2277.80439553199\\
1155.00953959752	20.1218162944641	-1682.14952501998\\
967.855535824896	20.9422967464803	-2668.89816772302\\
1117.578738843	20.4425164553316	-3214.49948380049\\
1042.71713733395	20.0888870120421	-2273.85761743863\\
1192.44034035205	20.8608616538263	-2701.07289012179\\
949.140135447633	20.4030688896811	-1457.14786109974\\
1098.86333846574	20.2920854862938	-1208.7760896875\\
1024.00173695668	22.6835962806769	-21324.610413932\\
1173.72493997479	20.6720898629319	-3852.08817150718\\
986.570936202158	20.1884917401674	-2245.45545648282\\
1136.29413922026	21.16891162966	-3947.30272428611\\
1061.43253771121	20.526617215083	-2284.42023352503\\
1211.15574072931	20.0561079245112	-1982.98398017128\\
918.727609834581	20.7906845674675	-2128.22851469423\\
1068.45081285268	20.3649870185532	-2199.53710141969\\
993.589211343632	20.256924972849	-1977.84617521343\\
1143.31241436173	21.7403835618998	-5862.2380434284\\
956.158410589107	20.6202581782044	-2201.29093353351\\
1105.88161360721	20.1549862027086	-1355.51142725184\\
1031.02001209816	21.0409098908119	-5038.34535678959\\
1180.74321511626	20.4835917445165	-1701.87591551846\\
937.443010211844	20.0124848346457	-1380.56715004392\\
1087.16621322995	20.7090840417438	-2565.52848091939\\
1012.30461172089	20.3159652758033	-2084.60685695291\\
1162.027814739	20.2110650519104	-2008.9571913148\\
974.873810966369	21.284430761756	-5024.16761945475\\
1124.59701398447	20.5565802292132	-1717.94925090614\\
1049.73541247542	20.1108176727402	-1850.28728468977\\
1199.45861549352	20.9136127140693	-3467.64400578685\\
928.085310023212	20.4292004182101	-1332.16986784673\\
1077.80851304132	20.0779483302824	-1356.14545955352\\
1002.94691153226	20.8364180914853	-2641.50368998124\\
1152.67011455037	20.3902347150426	-2550.93926602712\\
965.516110777738	20.2802827316173	-1091.24500355407\\
1115.23931379584	22.3195555619428	-10129.9593885653\\
1040.37771228679	20.654363621884	-3705.91051003708\\
1190.10091530489	20.1772798243815	-2177.54762323916\\
946.800710400475	21.121711366179	-2815.66995967171\\
1096.52391341858	20.5120356925276	-1714.0440640064\\
1021.66231190953	20.0451997429419	-1694.04879908378\\
1171.38551492763	20.7691761829575	-4136.30335459575\\
984.231511155001	20.3525579504341	-2695.74292826902\\
1133.9547141731	20.2453600149822	-2288.28666361439\\
1059.09311266405	21.5707343191655	-5681.08334448434\\
1208.81631568215	20.6038132333562	-2419.96735998861\\
923.406459928897	20.1438970809296	-1277.35799310837\\
1073.129662947	21.0055783278684	-3057.49854768946\\
998.268061437948	20.4697006729287	-1669.88516528881\\
1147.99126445605	20.0088481717156	-1518.75101307049\\
960.837260683422	20.7027645977844	-2231.31216509561\\
1110.56046370152	20.3119585348548	-2421.88885964969\\
1035.69886219247	20.2072880095765	-2767.35792384411\\
1185.42206521058	21.2626405171114	-3713.75025349868\\
942.121860306159	20.5515079237597	-2225.34558122468\\
1091.84506332426	20.1071568110783	-1246.65657141953\\
1016.98346181521	20.9044197920226	-2812.2871801916\\
1166.70666483331	20.4248000200378	-2585.15521425893\\
979.552661060685	20.0743052410307	-1709.69234928387\\
1129.27586407879	20.8285188469231	-3039.71505779574\\
1054.41426256974	20.385988813611	-2276.40617931379\\
1204.13746558784	20.276367463404	-2581.15465222594\\
932.764160117528	22.2032085981494	-6222.20427464804\\
1082.48736313563	20.648559012555	-2385.83135387484\\
1007.62576162658	20.1735526295513	-1628.78904452558\\
1157.34896464468	21.1071165079787	-4523.52667524313\\
970.194960872053	20.5072303136122	-2749.60066830164\\
1119.91816389016	20.0415646708353	-2029.61844051404\\
1045.0565623811	20.7621853634162	-3405.31484927507\\
1194.77976539921	20.3484419806556	-1621.64127695204\\
951.479560494791	20.2415207299799	-1791.26007282418\\
1101.20276351289	21.5263772188054	-2966.35305553288\\
1026.34116200384	20.5984144007476	-3538.03124015519\\
1176.06436502194	20.140208360838	-2544.53063803678\\
988.910361249316	20.9944010140263	-3984.33146172689\\
1138.63356426742	20.4651160874036	-2149.86918758162\\
1063.77196275837	20.0306607614358	-1994.77155842935\\
1213.49516577647	20.7417086737727	-4837.8037433742\\
917.557897311002	20.3361716636994	-1691.72651595922\\
1067.2811003291	20.2300476081791	-1966.51100938683\\
992.419498820053	21.4171014344071	-4904.00514973228\\
1142.14270183816	20.5824527806667	-2066.15262413911\\
954.988698065528	20.1291633301038	-1549.11095827119\\
1104.71190108363	20.9624366600773	-2128.58547223036\\
1029.85029957458	20.451493352415	-2647.08645117731\\
1179.57350259268	20.0961885221755	-1256.39170374131\\
936.273297688265	20.87783169409	-2238.34532196487\\
1085.99650070637	20.4117085594843	-2137.77566020202\\
1011.13489919732	20.3000034181852	-1995.30937408636\\
1160.85810221542	22.9299896644224	-24544.9802950908\\
973.70409844279	20.6841821908631	-3238.7898012943\\
1123.42730146089	20.195993056442	-985.869154046696\\
1048.56569995184	21.2037713553362	-4632.9731851271\\
1198.28890296994	20.5364820683632	-2782.60916569756\\
926.915597499633	20.0633837035837	-1383.70958090628\\
1076.63880051774	20.8055021826325	-2252.56792472055\\
1001.77719900868	20.37334335017	-1932.03422230977\\
1151.50040202679	20.2646759383289	-2393.16685569988\\
964.346398254159	21.8960972444408	-6596.06266456881\\
1114.06960127226	20.6314389687938	-2919.43534830507\\
1039.20799976321	20.1623994141631	-2623.18730104035\\
1188.93120278131	21.0661673070828	-3650.32023610127\\
945.630997876896	20.4929716394284	-1798.79274023226\\
1095.354200895	20.0197563273098	-1508.86011348191\\
1020.49259938595	20.7219221890107	-2590.85667879475\\
1170.21580240405	20.3240126169267	-2807.71122699898\\
983.061798631422	20.2186381374285	-2289.39715553388\\
1132.78500164952	21.3321153253713	-4873.11005814127\\
1057.92340014047	20.5668247184587	-2111.86120959549\\
1207.64660315858	20.1181472892026	-1722.63392254707\\
922.236747405317	20.9325421075769	-2130.39820105668\\
1071.95995042342	20.4380582586864	-1728.15787579539\\
997.098348914369	20.0852390950171	-1412.35711340989\\
1146.82155193247	20.8525844536358	-2425.85994120033\\
959.667548159843	20.398774441792	-1826.03659344348\\
1109.39075117795	20.2881415481916	-2497.84570118014\\
1034.52914966889	22.5609705787896	-19741.3727712405\\
1184.252352687	20.6661276400269	-1979.25075949481\\
940.95214778258	20.1847492376964	-1688.00585305731\\
1090.67535080068	21.1525595624203	-2976.5911286615\\
1015.81374929163	20.5217285540545	-2259.09682917966\\
1165.53695230973	20.0524712511876	-1858.44426480366\\
978.382948537106	20.7834226990222	-3146.32952949099\\
1128.10615155521	20.3608302076718	-2470.46948062244\\
1053.24455004616	20.253061963974	-2195.45631343198\\
1202.96775306426	21.6765577367678	-6883.04563693496\\
931.594447593949	20.6147341034465	-1604.25264468607\\
1081.31765061205	20.1512858696771	-1585.33337704582\\
1006.456049103	21.0288138717511	-3250.23427360037\\
1156.1792521211	20.4789380352541	-2416.48439843763\\
969.025248348475	20.0052107393731	-1809.13337392826\\
1118.74845136658	20.6965090109219	-3231.8146965503\\
1043.88684985753	20.3079627877553	-2581.59062604726\\
1193.61005287563	20.2035170967154	-1342.39605896675\\
950.309847971212	21.2420135454376	-2950.13597339719\\
1100.03305098931	20.5464679306919	-973.524495647553\\
1025.17144948026	20.1034984145064	-2441.51127697209\\
1174.89465249837	20.8953969755469	-4233.32895890512\\
987.740648725738	20.4204181474911	-2602.71894406275\\
1137.46385174384	20.0706635200766	-1723.18441699526\\
1062.60225023479	20.820735980723	-2968.25061065481\\
1212.32545325289	20.381758482086	-2815.47667856583\\
919.89732235816	20.2724613667119	-1674.01702670797\\
1069.62052537626	22.0923829444366	-8284.87614027943\\
994.758923867211	20.6428042135993	-2275.7803912308\\
1144.48212688531	20.1698302553491	-1245.65132492076\\
957.328123112685	21.0930179671519	-3028.78748678966\\
1107.05132613079	20.5024515432205	-2165.18044336044\\
1032.18972462174	20.0379298954567	-2245.97871417715\\
1181.91292763984	20.7552789696215	-2146.44628929846\\
938.612722735422	20.3443391089899	-1399.58259963567\\
1088.33592575353	20.2376890116255	-1707.40271508875\\
1013.47432424447	21.486450494904	-4788.44573623707\\
1163.19752726258	20.5930553341285	-2463.6929014206\\
976.043523489948	20.136523248855	-2159.21377115847\\
1125.76672650805	20.9834948408629	-2844.65293863583\\
1050.905124999	20.4605536294778	-2431.20618974313\\
1200.6283280171	20.0270261661432	-1570.12977423095\\
929.255022546791	20.7350396888315	-1626.616057101\\
1078.97822556489	20.3321066027345	-1223.5489954597\\
1004.11662405584	20.2262375946904	-1954.70230905043\\
1153.83982707395	21.3866191539842	-5130.00215724769\\
966.685823301317	20.5772075085428	-1597.09043203686\\
1116.40902631942	20.125488265799	-2428.65319804687\\
1041.54742481037	20.9522579525402	-4674.60785996887\\
1191.27062782847	20.4469946868493	-2321.618835206\\
947.970422924054	20.0925367805047	-1033.37873100379\\
1097.69362594216	20.8692754451702	-1823.39848422527\\
1022.83202443311	20.4073801530175	-2536.19633947765\\
1172.55522745121	20.2960393755619	-3061.20540839784\\
985.40122367858	22.8066871973973	-17904.1021188846\\
1135.12442669668	20.6781075299489	-2890.80806433661\\
1060.26282518763	20.192239631322	-1604.31588449463\\
1209.98602820573	21.1859594791211	-5077.80047639055\\
924.576172452475	20.5315348427136	-1591.00726132533\\
1074.29937547058	20.0597453689854	-1637.91886071817\\
999.437773961527	20.798043226428	-2209.07236808086\\
1149.16097697963	20.3691579746795	-2178.27574605754\\
962.006973207001	20.2607962382693	-1710.70212031497\\
1111.7301762251	21.8132104993593	-6394.56597220964\\
1036.86857471605	20.6258260967075	-3884.85200368522\\
1186.59177773415	20.1586906726697	-1785.08292441638\\
943.291572829738	21.0533530521374	-2852.04793854264\\
1093.01477584784	20.4882694471272	-1566.82808658183\\
1018.15317433879	20.0161208469603	-1664.64293670733\\
1167.87637735689	20.7154692440699	-3623.23543790233\\
980.722373584264	20.3199832291303	-2117.00126469363\\
1130.44557660237	20.2148483764186	-1679.51108898654\\
1055.58397509332	21.3075308626383	-4339.40505681054\\
1205.30717811142	20.5616855767977	-3087.98085639209\\
933.933872641107	20.1144811238097	-1483.58065227803\\
1083.65707565921	20.9229839007094	-2964.19198829828\\
1008.79547415016	20.433619706778	-2069.65454441522\\
1158.51867716826	20.0815929080818	-2109.72522541953\\
971.364673395633	20.8444383297929	-3438.7523238516\\
1121.08787641374	20.3944964883932	-1964.50048237249\\
1046.22627490468	20.2842073620609	-2227.32756575453\\
1195.94947792279	22.4393149607125	-14585.4181368145\\
952.64927301837	20.6602193709555	-2141.0254891371\\
1102.37247603647	20.1810119799763	-913.76403862915\\
1027.51087452742	21.1368436175483	-5222.58828090012\\
1177.23407754552	20.5168682456233	-2803.77756558481\\
990.080073772895	20.0488352302153	-1934.99130470947\\
1139.803276791	20.7762542919781	-2635.67697742628\\
1064.94167528195	20.356687273	-2236.98599562416\\
1214.66487830005	20.2492070358631	-3248.55316498975\\
916.973041049212	21.6204287103261	-2753.91003047842\\
1066.69624406732	20.6092528004535	-2712.24818239751\\
991.834642558264	20.1475895399672	-1983.07294869691\\
1141.55784557637	21.0170432713238	-2978.31871634858\\
954.403841803738	20.4743078353904	-1929.33469865967\\
1104.12704482184	20.001168100776	-1109.72992142521\\
1029.26544331279	20.6896310383306	-3397.24055098541\\
1178.98864633089	20.3035357013059	-1767.78498900864\\
935.688441426475	20.1993341986664	-1824.63062016186\\
1085.41164444458	21.2203087372459	-3599.81664209736\\
1010.55004293553	20.5409049746631	-2291.97504071386\\
1160.27324595363	20.0994362700867	-1978.97483671866\\
973.119242181001	20.885561885034	-3754.87958256154\\
1122.8424451991	20.4155706940205	-1163.11649222853\\
1047.98084369005	20.0666186223837	-1676.87393822141\\
1197.70404670815	20.8122195505075	-3187.94142087329\\
926.330741237844	20.3770760148021	-1534.56611466703\\
1076.05394425595	20.2681317873788	-2023.28494726026\\
1001.1923427469	21.9785343664213	-7733.03621218059\\
1150.915545765	20.636466855623	-2917.57424609661\\
963.76154199237	20.1656997688702	-1420.63985472364\\
1113.48474501047	21.0778906435146	-4299.87809627212\\
1038.62314350142	20.4971723365084	-3423.16572459477\\
1188.34634651952	20.0338914601898	-2000.53636930563\\
945.046141615107	20.7477009027477	-2280.33419384806\\
1094.76934463321	20.3397954205535	-1549.13400845422\\
1019.90774312416	20.2334402179931	-1664.45285108865\\
1169.63094614226	21.4463972231053	-7082.69628478167\\
982.476942369632	20.5871463160832	-2948.46885344033\\
1132.20014538773	20.1324327536499	-1741.53041533536\\
1057.33854387868	20.971676527483	-3097.57496822916\\
1207.06174689679	20.4555096508039	-2598.90352635287\\
921.651891143528	20.0229875146343	-1306.38792337129\\
1071.37509416163	20.7277166835383	-2420.00538609509\\
996.51349265258	20.3276040766971	-1642.38475483045\\
1146.23669567068	20.2220123434408	-1305.79978851966\\
959.082691898054	21.3553826918529	-3597.69902443748\\
1108.80589491616	20.5714218407756	-2796.73356213202\\
1033.94429340711	20.1214084830542	-2748.9576834332\\
1183.66749642521	20.9412028888455	-2383.7362871944\\
940.367291520791	20.4420201179848	-1786.09494631415\\
1090.09049453889	20.0884815987221	-1554.0723625512\\
1015.22889302984	20.8599353234705	-2849.37729906105\\
1164.95209604794	20.4025909043396	-2204.36220533525\\
977.798092275317	20.2916467832023	-2118.04857531156\\
1127.52129529342	22.6699417020234	-14691.9198972516\\
1052.65969378437	20.6714246834989	-2964.33743911706\\
1202.38289680247	20.1880756430957	-1909.18872875184\\
931.00959133216	21.1670615335638	-2396.44996529617\\
1080.73279435026	20.5260726114528	-1724.93481919921\\
1005.87119284121	20.0557038137901	-1595.21555951392\\
1155.59439585931	20.7898729757953	-3150.64082137743\\
968.440392086685	20.3645244571108	-1944.36034599895\\
1118.16359510479	20.2564953451447	-2698.52970214619\\
1043.30199359574	21.7328704328185	-8974.20580138956\\
1193.02519661384	20.6196422469238	-1962.14772815001\\
949.724991709422	20.1545748527533	-1445.2686505311\\
1099.44819472752	21.0395491613867	-1748.40866639194\\
1024.58659321847	20.4830734898097	-3086.65324544798\\
1174.30979623658	20.0120807952874	-2396.68984731046\\
987.155792463948	20.7083786694504	-3333.53003350494\\
1136.87899548205	20.3155195326941	-2099.33223011055\\
1062.017393973	20.2106450731158	-1954.62750761956\\
1211.7405969911	21.2819478391328	-6551.17157506208\\
919.31246609637	20.5560150215435	-1939.33443480257\\
1069.03566911447	20.1104107847402	-2008.60661159023\\
994.174067605421	20.912582629273	-2873.01484916046\\
1143.89727062352	20.428710558962	-1430.57563128505\\
956.743266850896	20.0775434712814	-1794.40127164115\\
1106.466469869	20.8355345093691	-2433.30897685564\\
1031.60486835995	20.3897621699943	-2772.91989818141\\
1181.32807137805	20.2798472429949	-1582.94835979949\\
938.027866473633	22.3064255817265	-7051.23363495989\\
1087.75106949174	20.6537161646165	-2441.89418831472\\
1012.88946798268	20.1768654492201	-1824.84498149003\\
1162.61267100079	21.1200639707589	-4260.92492059754\\
975.458667228159	20.5115004300797	-2715.08563339138\\
1125.18187024626	20.0447958277061	-1409.09861373252\\
1050.32026873721	20.7683951682322	-3008.34719481686\\
1200.04347175531	20.3520999657594	-2190.65603716699\\
928.670166285002	20.2449330488543	-1182.37239183265\\
1078.3933693031	21.565560396896	-4554.59760011419\\
1003.53176779405	20.6032113694791	-2342.82184957657\\
1153.25497081216	20.1434870409029	-1948.32725902453\\
966.100967039527	21.0043225143844	-2545.26699813504\\
1115.82417005763	20.4691901679396	-2993.23667137542\\
1040.96256854858	20.0084440527365	-2260.22853454974\\
1190.68577156668	20.702066413142	-2817.90369429033\\
947.385566662265	20.3115140240119	-1267.62084367985\\
1097.10876968037	20.2068687193461	-1576.32378253866\\
1022.24716817132	21.2602936323593	-4851.01245640522\\
1171.97037118942	20.5509463419948	-3592.17860980724\\
984.81636741679	20.1067502031056	-2342.49985231614\\
1134.53957043489	20.9034090003818	-3374.8633748842\\
1059.67796892584	20.4243122370589	-1811.86253784037\\
1209.40117194394	20.0739005399952	-1489.70281667903\\
923.991316190686	20.8276484188061	-1901.66084119075\\
1073.71451920879	20.3855180133564	-1880.0107796489\\
998.852917699737	20.2759330032078	-1550.26164292748\\
1148.57612071784	22.1905790848114	-11199.1448895297\\
961.422116945212	20.6479171545155	-2105.76236313956\\
1111.14531996331	20.1731387969135	-1986.74069058743\\
1036.28371845426	21.1055261995238	-5944.20377734671\\
1186.00692147237	20.5066980353228	-2125.96519521151\\
942.706716567949	20.0411607944166	-1836.85974017849\\
1092.42991958605	20.7614138681915	-1966.89819355194\\
1017.568318077	20.3479854638197	-1949.68160150393\\
1167.2915210951	20.2410946129095	-2412.02572298373\\
980.137517322475	21.5217369418406	-6536.73181672017\\
1129.86072034058	20.5978170025536	-2487.1382464215\\
1054.99911883153	20.1397987281574	-1941.54768191129\\
1204.72232184963	20.9931761151373	-3821.16053810611\\
933.349016379317	20.4646080630264	-1751.66794372687\\
1083.07221939742	20.0302569225571	-1932.82606289881\\
1008.21061788837	20.7409639362892	-2587.32884712234\\
1157.93382090647	20.3357193842362	-2478.72512994111\\
970.779817133843	20.2296239271248	-2419.16762859919\\
1120.50302015195	21.4135919386485	-5191.0735311539\\
1045.64141864289	20.5818681591307	-2893.41602151709\\
1195.364621661	20.1287548329246	-1521.51221520168\\
952.06441675658	20.9612945923676	-2516.77996787765\\
1101.78761977468	20.4509924789768	-850.696888293278\\
1026.92601826563	20.0957826718624	-2472.85342884728\\
1176.64922128373	20.8768737739998	-3980.17452231348\\
989.495217511106	20.4112267685147	-2394.4439487602\\
1139.21842052921	20.2995624612492	-1962.45236212028\\
1064.35681902016	22.9162834140122	-20220.8478747119\\
1214.08002203826	20.683504364446	-4753.26078049451\\
918.142753572791	20.1955757313759	-1645.89259067321\\
1067.86595659089	21.2017521855585	-3910.98206342298\\
993.004355081843	20.5359308949581	-2358.28458342341\\
1142.72755809995	20.0629793965236	-1257.91201974826\\
955.573554327317	20.8046683435253	-2494.10477326175\\
1105.29675734542	20.3728775877414	-1415.31741099358\\
1030.43515583637	20.2642444384285	-2159.26857643209\\
1180.15835885447	21.8863711147974	-8434.63840574755\\
936.858153950054	20.6308130610196	-1985.99475062133\\
1086.58135696816	20.161987116627	-1719.17604150159\\
1011.71975545911	21.0647243753522	-3310.96660377556\\
1161.44295847721	20.4924479485307	-2506.96047462906\\
974.28895470458	20.0193524076323	-1775.95168805366\\
1124.01215772268	20.7212017861692	-1826.7530516015\\
1049.15055621363	20.3235643355192	-2117.14004105962\\
1198.87375923173	20.2182167301841	-2362.08235597572\\
927.500453761423	21.3293042474047	-2491.16537219285\\
1077.22365677953	20.5662520099803	-1958.9630654459\\
1002.36205527047	20.1177397995537	-1732.72045749624\\
1152.08525828858	20.9314705623731	-3695.62082758139\\
964.931254515949	20.4375641231918	-1338.13484411345\\
1114.65445753405	20.0848338799144	-2061.60349211853\\
1039.792856025	20.8516729535006	-4467.16025863381\\
1189.5160590431	20.3982983049005	-2624.11916075692\\
946.215854138685	20.2877039384353	-1509.22429650038\\
1095.93905715679	22.5473927795965	-11783.1412957359\\
1021.07745564774	20.6654685280001	-2525.59309738281\\
1170.80065866584	20.1843337304583	-2540.83706416856\\
983.646654893211	21.15078294983	-4633.77602308978\\
1133.36985791131	20.5211871307222	-2602.27335661981\\
1058.50825640226	20.0520672188137	-1408.24825013091\\
1208.23145942037	20.7826216532207	-2939.69910594653\\
922.821603667107	20.3603692012248	-1407.95163891426\\
1072.54480668521	20.2526332427713	-1449.44816591436\\
997.683205176158	21.6699652257932	-5614.33580729148\\
1147.40640819426	20.6141229768463	-2137.68738188523\\
960.252404421633	20.1508749711154	-1539.71939406844\\
1109.97560743974	21.0274903346955	-3857.35205802163\\
1035.11400593068	20.478422416379	-3566.55404871762\\
1184.83720894879	20.0048065275632	-1186.3743005139\\
941.53700404437	20.6958178075964	-2290.31576022856\\
1091.26020706247	20.307519485113	-1482.85198282918\\
1016.39860555342	20.2030984781804	-1833.98554297004\\
1166.12180857152	21.2397878867027	-5577.27081872764\\
978.967804798895	20.5459098950796	-2521.54188150351\\
1128.691007817	20.1030920727837	-2043.32230644099\\
1053.82940630795	20.8944046049716	-3359.15572377881\\
1203.55260932605	20.4199324007445	-2633.3546096656\\
932.179303855738	20.070258963665	-1322.36887192461\\
1081.90250687384	20.8198782099365	-2420.53116825036\\
1007.04090536479	20.3812893934377	-1919.58432992661\\
1156.76410838289	20.2720279139182	-2194.64957549936\\
969.610104610264	22.080512767328	-8719.6787257392\\
1119.33330762837	20.6421678101103	-2975.8108201363\\
1044.47170611932	20.169416949738	-2300.21318761749\\
1194.19490913742	21.0914804704573	-3771.93237837779\\
950.894704233001	20.5019221871702	-1931.29524869384\\
1100.6179072511	20.0375260446999	-818.840227791717\\
1025.75630574205	20.7545166842361	-3945.59842951247\\
1175.47950876016	20.3438840319762	-2828.46293185289\\
988.325504987527	20.2372637249376	-2205.86067821387\\
1138.04870800563	21.4822543244512	-4763.68064422151\\
1063.18710649658	20.5924622959731	-2642.4690664094\\
1212.91030951468	20.1361140090365	-2389.32145913698\\
920.482178619949	20.9822991118482	-2263.4819919392\\
1070.20538163805	20.4600480364561	-2113.01310423533\\
995.343780129	20.0266223134835	-1359.41085840647\\
1145.0669831471	20.734303315826	-1771.13472806633\\
957.912979374475	20.3316556819418	-1968.03491748562\\
1107.63618239258	20.2258146893185	-2004.61616293014\\
1032.77458088353	21.383377749785	-7261.23738590113\\
1182.49778390163	20.5766269499593	-1956.57829115455\\
939.197578997212	20.1250801185718	-1187.26570597106\\
1088.92078201531	20.9511406183533	-2746.40908877181\\
1014.05918050626	20.4464961038613	-1981.89150190037\\
1163.78238352437	20.0921311554641	-1494.02344546999\\
976.628379751738	20.8683336550036	-3383.76614155274\\
1126.35158276984	20.406900283236	-2212.22100783193\\
1051.48998126079	20.2955995568562	-2272.05969479786\\
1201.21318427889	22.792996827558	-20996.4257789512\\
929.839878808581	20.6774361146423	-1550.47312499415\\
1079.56308182668	20.1918229283583	-1074.51863337065\\
1004.70148031763	21.1840288739517	-3503.89993623279\\
1154.42468333573	20.5309869897154	-2415.34816355646\\
967.270679563106	20.0593411667092	-1276.23045269204\\
1116.99388258121	20.7972207104386	-4030.17613513214\\
1042.13228107216	20.3686938281009	-2859.53986492135\\
1191.85548409026	20.2603656844193	-1819.38511321308\\
948.555279185844	21.8046370089915	-5223.90410324356\\
1098.27848220395	20.6252052398008	-1557.83233071443\\
1023.41688069489	20.1582788564271	-2231.68673890262\\
1173.140083713	21.0519526118203	-5104.91177510164\\
985.986079940369	20.4877485022126	-2860.8564208164\\
1135.70928295847	20.0157168740309	-1733.08193629256\\
1060.84768144942	20.714756468863	-2484.32133554173\\
1210.57088446752	20.3195362292998	-2388.49362200578\\
925.161028714265	20.2144276920138	-1414.86605599045\\
1074.88423173237	21.3048943475555	-3456.99336720137\\
1000.02263022332	20.5611166610611	-1884.26250236714\\
1149.74583324142	20.1140739419402	-1977.9473915887\\
962.59182946879	20.9219335877598	-2225.22458162231\\
1112.31503248689	20.4331277303319	-2314.5553951407\\
1037.45343097784	20.0811878777381	-2549.62235941138\\
1187.17663399594	20.8435410676001	-2933.49076510877\\
943.876429091528	20.3940221646956	-2149.46736270155\\
1093.59963210963	20.2837708236882	-1282.13597410943\\
1018.73803060058	22.425892566345	-14760.0157577705\\
1168.46123361868	20.6595661642869	-3559.33861622206\\
981.307229846053	20.1805970466608	-2007.23039567666\\
1131.03043286416	21.1351343280649	-3873.01160930441\\
1056.1688313551	20.5163299354116	-2321.91913630884\\
1205.89203437321	20.0484312629983	-2398.4228416872\\
934.518728902896	20.7754634325838	-2216.02175222709\\
1084.241931921	20.3562277919625	-2282.90071377407\\
1009.38033041195	20.2487792017707	-1904.97618115328\\
1159.10353343005	21.6146110556479	-6751.16713799395\\
971.949529657422	20.608646361685	-2999.88092139782\\
1121.67273267552	20.1471790780136	-1349.50203105881\\
1046.81113116647	21.015754638478	-4032.9335158957\\
1196.53433418458	20.4737947993207	-2238.9302102697\\
953.234129280159	20.0035938246952	-1424.92637132009\\
1102.95733229826	20.6937487679217	-1261.17418280215\\
1028.09573078921	20.3061903726717	-2593.74027404168\\
1177.81893380731	20.2018430633468	-2007.9276507645\\
990.664930034685	21.2331862397265	-4519.52591134199\\
1140.38813305279	20.5442381196066	-2345.96352081849\\
1065.52653154374	20.101873219352	-1842.74465808963\\
1215.24973456184	20.8914394263755	-5719.10365156248\\
916.680612918318	20.4184765014623	-1652.50440995696\\
1066.40381593642	20.0690453852566	-1661.27090576375\\
991.542214427369	20.8173131360712	-3130.75428359639\\
1141.26541744547	20.3798832548393	-1913.87686974404\\
954.111413672843	20.2707282184069	-1608.54950844926\\
1103.83461669095	22.0455168827785	-6693.60695679155\\
1028.97301518189	20.6402621769522	-3301.6384627894\\
1178.6962182	20.1681773777924	-1635.74356033883\\
935.39601329558	21.0869015424188	-2530.39928433987\\
1085.11921631368	20.5003360417056	-2412.22033770293\\
1010.25761480463	20.0363145040175	-1774.26300059078\\
1159.98081782273	20.7522358426484	-2847.6327186593\\
972.826814050106	20.3425197492136	-2500.57557549352\\
1122.55001706821	20.2359884106948	-1017.31358695151\\
1047.68841555916	21.4699300768653	-6108.9756214193\\
1197.41161857726	20.5906860449431	-2774.10595381049\\
926.038313106949	20.1348865454387	-1432.54813060682\\
1075.76151612505	20.9787306851687	-2526.06666463755\\
1000.899914616	20.4585328579924	-1834.56162656155\\
1150.6231176341	20.0254107407979	-1920.67792803981\\
963.469113861475	20.732099664184	-1859.38420816536\\
1113.19231687958	20.3303038143299	-2158.05987596777\\
1038.33071537053	20.2245464828269	-2735.79025149165\\
1188.05391838863	21.3738157010703	-4429.20040829253\\
944.753713484212	20.5748879435559	-2182.09768103967\\
1094.47691650231	20.1238559042503	-1334.83422032639\\
1019.61531499326	20.9478045672108	-3086.69786166265\\
1169.33851801137	20.4450018629488	-3017.18664538766\\
982.184514238738	20.0909144248305	-1936.54308682079\\
1131.90771725684	20.865518752183	-3161.86843928966\\
1057.04611574779	20.4054619391795	-1999.3655817512\\
1206.76931876589	20.2942808500309	-2432.5756662655\\
921.359463012633	22.7519430740183	-7170.57353691547\\
1071.08266603074	20.6754260685269	-2320.80114372066\\
996.221064521685	20.1905732273819	-1535.43967302279\\
1145.94426753979	21.1782926059377	-3050.37203597432\\
958.790263767159	20.5293456143003	-2105.25729450112\\
1108.51346678526	20.0581286241814	-2160.86644870348\\
1033.65186527621	20.7947605416596	-4295.27831951383\\
1183.37506829431	20.3673024526463	-1621.17815131183\\
940.074863389896	20.2590746451873	-1490.8141371546\\
1089.798066408	21.7796534948475	-5286.33314955584\\
1014.93646489895	20.6233459833042	-2296.83327519845\\
1164.65966791705	20.1570437222507	-1769.61128810442\\
977.505664144422	21.0477784228447	-3978.80867013503\\
1127.22886716252	20.486187474566	-2498.51901084726\\
1052.36726565347	20.0145049142116	-1883.317190269\\
1202.09046867158	20.7126231330068	-3133.93054416084\\
930.717163201265	20.3181960737183	-1346.10917865375\\
1080.44036621937	20.2131661134412	-1345.76964710395\\
1005.57876471032	21.2970919891469	-3969.19147570265\\
1155.30196772842	20.5594124065401	-2495.13968541918\\
968.14796395579	20.1128525956722	-1624.13329109847\\
1117.87116697389	20.9187963748675	-3992.16549988354\\
1043.00956546484	20.4316532226962	-2944.90246073774\\
1192.73276848294	20.0799729042439	-1304.73128233592\\
949.432563578528	20.8408585354345	-2077.76641656556\\
1099.15576659663	20.3926003878268	-1220.80142484758\\
1024.29416508758	20.2824619137132	-2684.27576279955\\
1174.01736810568	22.3857793579172	-14140.2458615211\\
986.863364333053	20.6576104151147	-3232.17339524752\\
1136.58656735116	20.1793526226959	-1828.45872465537\\
1061.7249658421	21.1300489943658	-3660.22023461087\\
1211.44816886021	20.5147170525733	-2791.51710295593\\
919.020037965476	20.0472193992533	-1591.43696924978\\
1068.74324098358	20.7730975001389	-2646.84874253422\\
993.881639474527	20.3548503535428	-2031.59504076836\\
1143.60484249263	20.247496282839	-1356.00183171109\\
956.450838720001	21.5976175501096	-4423.5635099953\\
1106.1740417381	20.6068301228017	-1985.85628618785\\
1031.31244022905	20.1459479770519	-2150.08173451859\\
1181.03564324716	21.0119111147931	-2854.56764074331\\
937.735438342738	20.4722573911389	-1713.43776164927\\
1087.45864136084	20.0108686273909	-1516.11482307793\\
1012.59703985179	20.7062673965471	-2572.31712832889\\
1162.32024286989	20.3141831308752	-2047.05547960114\\
975.166239097264	20.2093855999655	-2176.58543404944\\
1124.88944211537	21.2745937887087	-3793.56755921635\\
1050.02784060632	20.5543218358388	-2579.57668230601\\
1199.75104362442	20.109190310836	-1848.34250790886\\
928.377738154107	20.909505461116	-1831.48411603986\\
1078.10094117221	20.4272423754101	-1575.60235567879\\
1003.23933966316	20.076329002888	-1732.50600497478\\
1152.96254268126	20.8328926591213	-3340.96639971528\\
965.808538908632	20.388345706335	-1188.28093814996\\
1115.53174192674	20.2785414679793	-2546.25937401075\\
1040.67014041768	22.2673108082035	-15520.2747780011\\
1190.39334343579	20.6517775621347	-2746.54142953253\\
947.09313853137	20.1756226892636	-1211.87600523362\\
1096.81634154947	21.115160970996	-2024.40141696841\\
1021.95474004042	20.5098966477036	-2461.26206230472\\
1171.67794305852	20.043584111126	-2414.48754529661\\
984.523939285895	20.7660585490374	-3477.26445196985\\
1134.247142304	20.3507269972845	-2359.88653191739\\
1059.38554079495	20.2436527211533	-1551.59054388326\\
1209.10874381305	21.5504193618838	-7084.03907744535\\
923.698888059791	20.601408781561	-1645.17887969457\\
1073.42209107789	20.1422571959769	-1567.12580644194\\
998.560489568843	21.0005761366694	-2582.36823275358\\
1148.28369258695	20.4676603190483	-2102.47362880981\\
961.129688814317	20.0326799482798	-1514.01247215947\\
1110.85289183242	20.7454466143285	-3162.29573086604\\
1035.99129032337	20.3384353565384	-3116.65910799272\\
1185.71449334147	20.2321673273401	-1617.91185314853\\
942.414288437054	21.4351478597354	-3592.12316487033\\
1092.13749145516	20.5853827716777	-1651.31370588206\\
1017.27588994611	20.131206415908	-1820.58088542804\\
1166.99909296421	20.9681897913493	-4220.40546546192\\
979.84508919158	20.45400159057	-2194.01931796396\\
1129.56829220968	20.0982181651373	-1767.99184039261\\
1054.70669070063	20.882649004891	-3210.36229701203\\
1204.42989371873	20.4141207601496	-2897.32118032288\\
933.056588248423	20.3022101267678	-1520.30079743642\\
1082.77979126653	22.9985351380879	-19587.3356834066\\
1007.91818975747	20.6875822203665	-2435.17628339483\\
1157.64139277558	20.1980807377698	-2248.9308742097\\
970.487389002948	21.2140253961094	-4009.53127950317\\
1120.21059202105	20.5392435546447	-2505.00119322694\\
1045.348990512	20.0654054290613	-2045.22921493898\\
1195.0721935301	20.8096907382275	-2816.61685710628\\
951.771988625685	20.375674891974	-1875.52331534029\\
1101.49519164379	20.2668350381784	-813.516066104693\\
1026.63359013474	21.9466672777609	-10678.6798525241\\
1176.35679315284	20.6345770769026	-3432.0780011025\\
989.202789380211	20.164461721709	-2042.36113417617\\
1138.92599239831	21.0734563234173	-3365.43059332965\\
1064.06439088926	20.495594737337	-2466.84474908053\\
1213.78759390737	20.021775852387	-2236.39937934478\\
917.850325441897	20.725537188916	-2049.28969275607\\
1067.57352846	20.3262561894674	-2121.08144835198\\
992.711926950948	20.2207463987683	-1964.92461218695\\
1142.43512996905	21.3464901668229	-3837.29715959049\\
955.281126196422	20.5696946838627	-2103.54707178153\\
1105.00432921452	20.1201852667946	-1212.29750326585\\
1030.14272770547	20.9379364693192	-4489.20915408075\\
1179.86593072358	20.4405325845553	-1652.67750925491\\
936.565725819159	20.0872654942366	-1657.24683322567\\
1086.28892883726	20.8571663706951	-2900.8104572589\\
1011.42732732821	20.4011581894251	-2111.38912084283\\
1161.15053034631	20.2903314082848	-2229.89040406695\\
973.996526573685	22.629016034314	-14714.9228440841\\
1123.71972959179	20.6694332310585	-1649.89223553137\\
1048.85812808274	20.1868277490526	-1857.21308734999\\
1198.58133110084	21.1615618732808	-4216.68221616221\\
927.208025630528	20.524440937617	-1481.24612410124\\
1076.93122864863	20.0544915371178	-1666.2183755923\\
1002.06962713958	20.7874453227907	-2479.42558078677\\
1151.79283015768	20.3631378168316	-2566.58710449382\\
964.638826385054	20.2552070711906	-1247.44639835519\\
1114.36202940316	21.710981325343	-6396.48238762573\\
1039.50042789411	20.6177976856352	-3719.15228841492\\
1189.22363091221	20.1533411074826	-2251.14258154544\\
945.923426007791	21.0354923648631	-2621.67256107398\\
1095.64662902589	20.4815204961954	-1710.21609573045\\
1020.78502751684	20.0072316371757	-1488.8090447929\\
1170.50823053494	20.6999765634836	-3847.64867987149\\
983.354226762317	20.3101813028528	-2497.80250852789\\
1133.07742978042	20.205611300599	-2137.38955692993\\
1058.21582827137	21.253337203432	-4150.32486631428\\
1207.93903128947	20.5492639802514	-2329.87390248725\\
922.529175536212	20.1055305600829	-1253.08297374772\\
1072.25237855431	20.9003891153615	-2854.22770725062\\
997.390777045264	20.4228502554063	-1588.12514394204\\
1147.11398006337	20.0726865365951	-1404.68038251323\\
959.959976290738	20.8250456924135	-2539.64025245881\\
1109.68317930884	20.3841067617906	-2650.74543630327\\
1034.82157779979	20.2746302993815	-3045.18210320044\\
1184.54478081789	22.1531307107961	-10037.5573431662\\
941.244575913475	20.6459952519376	-2200.22513713438\\
1090.96777893158	20.1718976541643	-1454.34822881716\\
1016.10617742253	21.1007914874877	-3348.83033502406\\
1165.82938044063	20.5051031637329	-2633.1210403883\\
978.675376668001	20.039949185516	-1650.13038257748\\
1128.3985796861	20.7591055973331	-2932.36675939261\\
1053.53697817705	20.3466168800598	-2345.62649616237\\
1203.26018119515	20.2398168198745	-2178.33270445713\\
931.886875724844	21.5081323272458	-3198.80956999517\\
1081.61007874295	20.5960277403915	-2053.52360916714\\
1006.74847723389	20.1385700955904	-1653.01974250373\\
1156.471680252	20.9895212804385	-3976.42802442156\\
969.317676479369	20.4630856228382	-2395.33919087826\\
1119.04087949747	20.0290453999802	-2209.9633091926\\
1044.17927798842	20.7387353652376	-3494.70306029846\\
1193.90248100652	20.3343634581436	-1559.06761019097\\
950.602276102107	20.2283534055112	-1718.35171038786\\
1100.32547912021	21.4032526321192	-2387.26199937131\\
1025.46387761116	20.5801170265158	-3498.48048450891\\
1175.18708062926	20.1275295781901	-2423.64256192617\\
988.033076856632	20.9578852029602	-3947.83792836014\\
1137.75627987473	20.4494913968432	-2310.38778367083\\
1062.89467836568	20.0945652744583	-1948.59771423169\\
1212.61788138379	20.874010938652	-4866.57872439659\\
920.189750489054	20.4097826855831	-1750.79039881821\\
1069.91295350716	20.298240354895	-1978.61115455805\\
995.051351998106	22.875172212425	-20072.3671287241\\
1144.77455501621	20.681475203548	-1669.61452193451\\
957.62055124358	20.1943241749375	-1847.24177065655\\
1107.34375426168	21.1957558758048	-3443.06487632091\\
1032.48215275263	20.5342796061792	-3366.41319633209\\
1182.20535577073	20.0617665484687	-1673.48418660015\\
938.905150866317	20.8021744764953	-2240.56240164832\\
1088.62835388442	20.3714813853568	-1877.38740726018\\
1013.76675237537	20.2629505743806	-1753.41034180582\\
1163.48995539347	21.8579716054855	-9440.67371835709\\
976.335951620843	20.6289387365052	-2808.758967351\\
1126.05915463895	20.1607505486026	-1874.85251054706\\
1051.19755312989	21.0604246355875	-3840.03888921221\\
1200.920756148	20.4908787204715	-2432.78190880492\\
929.547450677686	20.0181406163501	-1054.90566258723\\
1079.27065369579	20.719045719639	-1998.97880899481\\
1004.40905218674	20.3222203518774	-2020.05260079924\\
1154.13225520484	20.2169529946249	-1804.79684297144\\
966.978251432212	21.3209931393445	-3819.5335325789\\
1116.70145445031	20.5645364343194	-3434.83636931315\\
1041.83985294126	20.1165175392378	-2324.98958224642\\
1191.56305595937	20.9282703401478	-3150.83105486921\\
948.262851054949	20.4360831665429	-1364.9301913192\\
1097.98605407305	20.0836183610975	-1226.58498622702\\
1023.124452564	20.8489480876334	-3570.84024536718\\
1172.8476555821	20.3968711116529	-3239.8760553259\\
985.693651809474	20.2863918288092	-2514.91127067192\\
1135.41685482758	22.5067385073016	-13949.0203443878\\
1060.55525331853	20.6634951681963	-2324.38016653178\\
1210.27845633663	20.1830875952728	-2093.44937309967\\
924.86860058337	21.1454994345176	-2213.92964691619\\
1074.59180360147	20.5195649525356	-2192.73984432103\\
999.730202092421	20.0508551683854	-1370.47704151313\\
1149.45340511052	20.7802253936329	-2972.75614938331\\
962.299401337896	20.3589872060722	-1763.75554894801\\
1112.022604356	20.2513476753326	-1987.23935724033\\
1037.16100284695	21.6507393069696	-9296.67472532373\\
1186.88420586505	20.6122927507081	-2412.61866351552\\
943.584000960633	20.1496425701422	-1880.8022870501\\
1093.30720397874	21.023543535933	-2351.3023815513\\
1018.44560246968	20.476877294581	-2013.13221300285\\
1168.16880548779	20.0023810172376	-2049.36628555489\\
981.014801715159	20.6916865329869	-2908.79442331188\\
1130.73800473326	20.304862447345	-1803.4344669019\\
1055.87640322421	20.2005883053535	-2048.19888099421\\
1205.59960624231	21.2266944694559	-4503.86527514963\\
934.226300772002	20.5425698212665	-1970.18929093065\\
1083.9495037901	20.1006546199734	-1990.92755575247\\
1009.08790228105	20.8884919402475	-2915.07206408653\\
1158.81110529916	20.4170226035215	-2644.81201526799\\
971.657101526527	20.0678319396397	-2233.68131085271\\
1121.38030454463	20.814760300152	-2627.82030434865\\
1046.51870303558	20.3784787988705	-2313.57226665941\\
1196.24190605368	20.2694295118462	-1825.61052311938\\
952.941701149264	22.0115019295365	-6293.97547600024\\
1102.66490416737	20.6383618739723	-1161.37462072097\\
1027.80330265832	20.1669383192028	-2429.72199612566\\
1177.52650567642	21.0823719987127	-4416.61089633907\\
990.37250190379	20.4987527647535	-2559.48356626526\\
1140.09570492189	20.0351029773083	-1800.05122677835\\
1065.23410341284	20.7499639474186	-2971.19650012986\\
1214.95730643094	20.3411568817678	-3688.66465043522\\
917.265469180107	20.2347139104163	-1589.80444939357\\
1066.98867219821	21.457984752566	-4832.6067088081\\
992.127070689158	20.5889140628021	-2548.68039303014\\
1141.85027370726	20.1336594619033	-1493.29566421677\\
954.696269934633	20.9751899935376	-2871.36182039714\\
1104.41947295274	20.4570200680473	-1327.52029266207\\
1029.55787144368	20.0241991426429	-1875.48197635403\\
1179.28107446179	20.7299041478976	-2612.93462162644\\
935.98086955737	20.3289532821245	-1867.79281643818\\
1085.70407257547	20.2232790361676	-1975.5533688432\\
1010.84247106642	21.3644877294824	-4300.99040538924\\
1160.56567408452	20.573152917303	-2615.39640212719\\
973.411670311895	20.12263202731	-2081.41579948527\\
1123.13487333	20.9444921244375	-2516.97349320753\\
1048.27327182095	20.4435098725717	-2251.33808585145\\
1197.99647483905	20.0896979074192	-2249.97496812148\\
};
\addplot [color=black,mark size=5.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1100.96516565654	20.3257074261806\\
};
\end{axis}
\end{tikzpicture}%


==> figures/hat_log_nhis.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{hat_log_nhis}
\definecolor{mycolor1}{rgb}{0.89020,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\squarefigurewidth,
height=\squarefigureheight,
at={(0\squarefigurewidth,0\squarefigureheight)},
scale only axis,
xmin=20,
xmax=22.5,
xlabel={$\lni$ estimate (new method)},
ymin=20,
ymax=22.5,
ylabel={$\lni$ estimate (\acro{dr9} concordance)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
19.5	19.5\\
22.5	22.5\\
};
\addplot [color=mycolor2,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
20.7824437992679	20.8786\\
20.5104902913031	19.95\\
20.4209581291849	20.4338\\
20.2055181853327	20.156\\
20.5332416149129	20.4142\\
20.5084735750551	20.3034\\
20.0604639780477	20\\
20.0072765430578	20\\
20.9442476863607	21.0752\\
20.3852565405645	20.1771\\
20.5367271541265	20.1361\\
21.2452510440091	21.0755\\
20.9892517264625	20.8017\\
20.034340169393	20.1651\\
21.118059403711	20.761\\
20.6887955323216	20.0301\\
20.9116688360892	20.6878\\
20.4242038718502	20\\
20.6361165026251	20.5128\\
21.1666515577159	21.29\\
20.7886128636449	20.7202\\
21.1025388032016	21.0559\\
21.0916510248105	20.0807\\
20.4445595577686	20.2092\\
20.4699276534624	20.4205\\
20.0146844678076	20.7388\\
20.9398693929459	20.4\\
20.2838193221346	20.427\\
20.501099382074	20.601\\
20.7232050349788	20.9037\\
21.3752172516337	21.125\\
20.7705673166586	20.7586\\
20.6252741965451	20.0829\\
20.3824363875729	20.2869\\
20.8792185991365	20.6592\\
20.5641557126466	20.7039\\
21.117332882683	21.0876\\
20.1964568332197	20.7104\\
20.3598059810059	20.4591\\
20.0218207294283	20.3\\
20.0122603693376	20.1828\\
20.2455498083469	19.98\\
20.2139136297858	20.2217\\
20.9048697060283	20.6647\\
20.0412954194925	20.0561\\
20.2545394354315	20.0533\\
20.9151045016582	20.8988\\
20.9667768211215	20.568\\
20.764333885767	20.8613\\
20.0193972878536	20.16\\
20.0740354384736	20.2\\
20.0467256925576	20.022\\
20.4629729466251	20.5143\\
20.4325267479857	20.3868\\
20.399939190109	20.4225\\
20.7802253936329	20.5836\\
20.9808419271596	20.47\\
20.007545975731	20.0902\\
20.3105267065643	20.2625\\
20.9319465062387	20.696\\
20.2903314082848	20.5098\\
21.6410843403718	20.8477\\
20.3338114346665	20.41\\
20.8006101047468	20.6711\\
20.0505858330478	20.1882\\
20.9340941786347	20.7374\\
20.0068723855885	20.0489\\
20.0519774349191	20.34\\
20.8409576423478	20.7536\\
20.5036879596315	20.3119\\
20.7956704296136	20.859\\
20.0694498964192	20.3147\\
21.4954596014033	21.0656\\
20.2794602388149	20.1042\\
20.7886128636449	20.5894\\
20.7741477991108	20.7241\\
20.0352824620357	20.6417\\
20.1575011245259	20.4608\\
20.6046834804113	20.4721\\
20.2740998580666	20.2713\\
20.7196039619033	20.5814\\
20.066933174038	20.1079\\
20.0707983756304	20.147\\
20.1232212595745	20.0491\\
20.4786515445349	20.3725\\
20.2551116797173	20.1183\\
20.3377306852534	20.1941\\
20.4338384392797	20.3465\\
20.1839644448892	20.1853\\
20.775287836997	20.714\\
20.470779321734	20.2895\\
20.3010328155087	20.4871\\
20.4592059748194	20.2325\\
20.5908831947437	20.4085\\
20.5295278280737	20.2457\\
20.5978170025536	20.6167\\
20.0429109529334	20.3\\
20.0307056323749	20.1678\\
20.8681246062549	20.6615\\
20.2255797786684	20.6202\\
20.0621708191296	20.1306\\
20.0320517575213	20.1672\\
20.2474012864969	20.3022\\
20.1044466578935	20.1775\\
21.1672666787354	20.9306\\
20.4072734970147	20.3382\\
20.6815502426086	20.2618\\
20.2922805048628	20.2184\\
21.7662411737918	21.0433\\
20.5036879596315	20.7508\\
20.4422406818606	20.0056\\
20.9565033490492	20.8601\\
20.3702416762869	20.2389\\
20.0035039907467	20.01\\
20.036628605639	20.1\\
20.3856749254427	20.1449\\
20.8902364779201	21.25\\
20.1514685071133	20.15\\
20.5228727093112	20.3325\\
20.8572686575851	20.5196\\
20.402962652792	20.8396\\
21.1055261995238	20.822\\
20.0429109529334	20.0906\\
20.0779933157472	20.5331\\
20.3317057768713	20.0205\\
20.0293594994325	20.4062\\
20.6546515831995	20.11\\
20.0022911753662	20.5\\
21.0525744666553	20.8584\\
21.3976272085146	21.6\\
21.0072582712667	20.7337\\
20.7117561296444	20.7247\\
20.6592035511315	20.6344\\
20.9357713431682	20.9812\\
20.4392121855514	20.1918\\
20.0029649749037	20.2189\\
20.8968339430161	20.8133\\
20.4056216617062	20.2456\\
20.0887969182238	20.33\\
21.2905685352408	21.47\\
20.0509898372849	20.7275\\
20.5400430714605	20.4986\\
20.3711713384269	20.4383\\
20.0612724558996	21\\
20.2608440840092	20.8521\\
20.077318557494	20.2035\\
20.0303915356067	20.0341\\
20.4691901679396	20.3046\\
21.2518081526197	20.1462\\
20.4653419636635	20.9447\\
20.0758342654337	20.2051\\
21.6514369960966	21.8\\
22.0040831962015	22.15\\
20.6887955323216	20.7071\\
21.4699300768653	20.8646\\
20.6519926842015	20.6965\\
20.1146168585376	20.4189\\
20.9017289840507	20.06\\
20.9393854191676	20.13\\
20.3475798065456	20.329\\
21.0870702441842	21.149\\
20.0272056555045	20.3014\\
20.2820742909131	20.1039\\
20.6905437634685	20.6866\\
20.0513040679495	20.259\\
21.0202091941922	20.8754\\
20.7797827674252	20.6374\\
20.1121741979099	20.5282\\
20.4869387427603	20.095\\
20.3015232504685	20.58\\
21.8376844470472	20\\
20.0550303166349	20.59\\
20.5279499755651	20.6591\\
21.1425936312513	21.114\\
21.0828728801695	21.1213\\
20.1210460146235	20.1215\\
20.4422406818606	20.32\\
20.8367129504176	20.8701\\
20.6857666032379	20.5814\\
20.8055021826325	20.7384\\
20.3507269972845	19.98\\
20.0246030117952	20.4134\\
21.0916510248105	21.1269\\
21.1094244435894	20.7665\\
20.8724274917907	20.7679\\
20.9804453224598	20.7742\\
20.6808752083742	20.3584\\
21.2331862397265	21.2388\\
20.146905463169	20.2696\\
20.648202348957	20.41\\
21.3880686700782	20.9759\\
20.5992781762539	20.2808\\
20.6401212315402	20.6314\\
20.0877158797796	20.0413\\
20.8025432176362	20.2495\\
20.9283884840876	21.26\\
20.7802253936329	20.7\\
21.2385568880793	21.1959\\
20.7671823886894	20.6016\\
21.2692354549199	20.8913\\
20.9561271924759	21.4\\
20.1412098730544	20.1422\\
20.1859961486895	20.216\\
21.1062322507646	20.5642\\
20.4175070145955	20.2874\\
20.1064791479468	20.12\\
20.8271654660865	20.7359\\
20.0586675202252	20.5402\\
20.7742354124365	20.893\\
20.0507653895764	20.0713\\
20.9737553233274	20.2709\\
20.4443937441854	19.98\\
21.457984752566	20.7134\\
20.0713827696333	20.0578\\
20.4269707183095	20.1198\\
20.5421995579457	20.4211\\
21.1410523291169	21.07\\
20.3288532955875	20.1245\\
20.0089828759231	20.62\\
20.7192849032596	20.47\\
20.3125514271549	20.4076\\
20.001707188499	20.1\\
20.5352577443548	20.364\\
20.0203397578757	20.3487\\
20.7835117752445	20.9451\\
20.4912852923406	20.3627\\
21.697683265977	21.84\\
20.0316479204383	20.1\\
20.3819670264311	20.3166\\
20.6356963158111	20.7668\\
20.602810405596	20.6746\\
20.0029649749037	20.099\\
20.1749785098056	20.4546\\
20.3034374705198	20.406\\
20.404716875385	20.4026\\
20.2065892344624	20.1866\\
20.0110033164917	20.8988\\
20.7091624665023	20.3043\\
20.5930553341285	20.5237\\
20.2491119531926	20.3697\\
20.8211176556702	20.6825\\
20.9011702594285	20.8023\\
20.458701092913	20.3792\\
21.0193435038308	21.0106\\
20.3644216893566	20.5186\\
20.2425627432117	20.2041\\
20.6234147563234	20.5\\
20.2556841033966	20.2371\\
20.4975818047231	20.4451\\
20.9017289840507	20.8134\\
20.0229875146343	20.0855\\
21.0298460641709	20.6811\\
20.5088883946483	20.5737\\
21.1599466916739	20.9714\\
20.1462671105085	20.3029\\
20.6659811131992	20.5499\\
20.2309423329049	20.3923\\
21.2240802853646	21.369\\
20.2286827250894	20.19\\
20.3821234591542	20.9128\\
20.352710648607	20.2466\\
20.1829953119285	20.1024\\
20.0148191320774	20\\
20.8231259504493	20.9262\\
20.9667768211215	21.53\\
20.2896011184008	20.3119\\
20.9192598562136	20.8664\\
20.2481138755454	20\\
20.0181854984052	20.2132\\
20.3105267065643	20.3341\\
20.4488805038144	19.94\\
20.8367129504176	20.7922\\
20.1240372479326	20.2738\\
20.5511334916554	20.3972\\
20.3394930636771	20.191\\
20.0129337578527	20.0685\\
20.4032813942184	20.6\\
20.1207288782719	20.231\\
20.0477579985032	20.97\\
20.3732398317399	20.1327\\
20.7292551746029	20\\
20.1114054563324	20.1099\\
20.7086137035183	20.4141\\
20.0355068182627	20\\
20.1997521622023	20.0059\\
20.8639616420561	20.8428\\
20.7461970766457	20.4197\\
20.6670808671045	20.87\\
20.9844270356547	20.7982\\
20.2482564256583	20.3171\\
20.6576104151147	20.92\\
20.4239871752197	20.3531\\
20.0250517516047	20.2679\\
20.8528886461847	20.7249\\
20.0764639358651	20.0786\\
20.6763186467374	20.6341\\
20.8768737739998	21.06\\
20.1529756405548	20.4077\\
20.5455380876166	20.4553\\
20.1824416780753	20.05\\
20.3828537562497	20.3917\\
20.8078251539666	20.7304\\
20.7898729757953	20.8141\\
20.6235523226958	20.4523\\
20.5992781762539	20.2836\\
21.1964176596613	21.0162\\
20.5611798533514	20.5535\\
20.0005391367557	21.15\\
20.2633817567029	20.0538\\
20.4104777436754	20.6\\
20.1297534518237	20.0478\\
20.3221208487284	20.192\\
20.6796769055056	20.61\\
20.0247376341368	20.21\\
20.2295297876119	20.05\\
20.0378401506595	20.1797\\
20.0117216423164	20.3879\\
20.136523248855	20.1\\
20.0874456451535	20.1415\\
20.8140062321797	20.8171\\
20.9376954094026	20.7676\\
21.184885763865	20.595\\
20.0744401451216	20\\
20.4971723365084	20.5586\\
20.0364939905385	20.53\\
20.597286393001	20.6306\\
20.9044197920226	20.7772\\
20.2098519906968	20.1342\\
20.0443021602523	20.2513\\
20.9426619315127	21.0826\\
20.4869387427603	20.41\\
20.3909176261467	20.11\\
20.4149797424587	20.4472\\
20.3926530143734	20.3328\\
21.0968002660798	20.7878\\
20.7734473824419	21.0002\\
20.684936179938	20.5955\\
20.0937538024569	20.2861\\
20.1177397995537	20.1157\\
20.601608847338	20.6133\\
20.5350742541861	20.9\\
20.007545975731	20.5887\\
21.596385395688	20.367\\
20.1083768182729	20.0615\\
20.012215475976	20.2058\\
20.1603842510535	20.1513\\
20.0434943559984	20.4928\\
20.1413464636684	20.4\\
20.5221499030339	20.3551\\
20.0468603389754	20.047\\
20.0949710481716	20.1\\
20.2397222017294	20.0701\\
20.1944632058543	20.2\\
20.4668680438794	20.6667\\
20.0216860981453	20.0934\\
21.2482636415483	21.0226\\
20.9301641689133	20.8982\\
20.0383786211094	20.1216\\
20.5226919491902	20.5585\\
20.5225112281243	20.4784\\
20.2809119748566	20.7337\\
20.3375294189798	20.2571\\
20.6574657748187	20.5121\\
20.0149089078192	21.23\\
20.5416444819622	20.619\\
20.2762709069179	20.3629\\
20.116427013799	20.0996\\
20.0453343824848	20.3447\\
20.0372568120052	20.5701\\
21.6038326821487	20.9263\\
21.3648291679738	20.4403\\
20.203563614438	20.1583\\
20.8599353234705	21.0363\\
20.4312167396408	20.5053\\
20.436137978117	20.6139\\
20.0037734908724	20.61\\
20.2508241809406	20.6244\\
20.4017947222116	20.1681\\
21.6699652257932	20.1852\\
20.0129337578527	20.5763\\
20.6563097889588	20.5603\\
20.0061987668452	20.2012\\
20.201145894836	20.52\\
20.001886879495	20.1\\
21.2541039971367	20.8699\\
20.2229974839476	20.2949\\
20.9273262412209	20.9854\\
20.4002040759869	20.3343\\
20.2382562026815	20.5216\\
20.519805077795	20.5823\\
21.0896089414563	20.5503\\
20.8944046049716	20.919\\
20.841751177238	20.9018\\
20.2020290091489	20.589\\
20.731692475819	20.6081\\
20.4590937558581	20.4943\\
21.4841137288959	21.1638\\
20.5124522396531	20.5024\\
21.0123365293186	21.1\\
21.4690325120906	20.2118\\
20.6106698303112	20.6\\
21.135893127709	20.6914\\
21.1611574695783	21.1278\\
20.0185894337407	20.8432\\
21.2060270671309	21.1289\\
20.0538629809134	20.1575\\
20.071877282438	20.1629\\
20.2461193018345	20.1547\\
20.6777344347241	20.7326\\
20.0988046298253	20.7825\\
20.4472163602287	20.23\\
20.3172041783292	20.3864\\
20.0164350435789	20.1999\\
20.707048504943	20.5664\\
20.7581678463351	20.533\\
20.4080736720062	20.6\\
20.0027852982837	20\\
20.7205621492454	20.6518\\
20.5749522800353	20.8743\\
20.1377512266559	20.3\\
20.8400663578272	20.8\\
20.0531895509529	20\\
20.7726604521898	20.7591\\
20.0150435707792	20.2478\\
20.012215475976	19.92\\
20.3463635972414	20.2777\\
20.9025122727798	20.6497\\
20.5594754606172	20.5453\\
20.8779382427936	20.8259\\
20.0299876961581	20.0175\\
20.3991449112437	20.4036\\
20.7368435765292	20.5769\\
21.4532218607742	21.3007\\
20.2849837217305	20.3617\\
20.1470878707173	20.2298\\
20.6186168934979	20.5548\\
20.5602325077893	20.4887\\
20.7951243159477	20.2438\\
20.4853214032245	20.55\\
20.127030501383	20.224\\
20.6380105472937	20.3699\\
20.5152543396897	20.353\\
20.634786794956	20\\
20.180643147258	20.1344\\
20.6190952056214	20.06\\
20.3885030046355	20.3281\\
20.9994721013765	20.9236\\
20.6919916224141	20.24\\
20.0168390049455	20.0242\\
20.747784562493	20.6529\\
20.8288093085495	21.0075\\
20.2030054618415	20.1514\\
20.0359555318814	20.2651\\
20.4358091531789	20.4183\\
21.0386443727783	21.1082\\
20.4172378700277	20.0968\\
21.2487680218694	20.8254\\
20.523596140965	20.3335\\
20.370913026987	20.232\\
20.6947441187763	20.7127\\
20.7321811353183	20.5598\\
20.6380105472937	20.3585\\
20.4592059748194	20.51\\
20.0074112599543	20.48\\
20.8159879253762	20.9\\
20.0534589201138	20.1422\\
20.1454465391063	20.0431\\
20.6070989048828	20.6373\\
20.0312440830323	20.14\\
21.2397878867027	21.1288\\
20.1059370777779	20.6\\
20.0815028996278	20.5092\\
20.0803778759847	20\\
20.1616206754534	20.4325\\
20.9986458577726	21.0251\\
20.1787075865811	20.5064\\
20.2949156429139	20.2937\\
21.296520307201	21.2495\\
20.3440862688668	20.7002\\
20.3465155609979	20.0819\\
21.0124784249479	20.9561\\
20.785922239457	20.3357\\
20.2238891937874	20.267\\
20.1356138850891	20.2179\\
21.2541039971367	21.1409\\
20.039994059409	20.0878\\
20.8254304755793	20.8997\\
20.2334873774514	20.584\\
20.3241620760359	20.1556\\
20.3909176261467	20.3372\\
20.3257074261806	20.39\\
20.8251418620322	20.3321\\
20.0445714325077	20.3599\\
20.4693603053393	20.5123\\
20.2483989865594	20.2278\\
20.1402538783266	20.0987\\
21.4553795392218	21.65\\
20.3679721752442	20.57\\
20.428710558962	20.2774\\
21.0828728801695	21.2395\\
20.1377512266559	20.1861\\
20.8606556572108	20.8214\\
20.5701420905813	20.2554\\
20.4644952057562	19.99\\
20.2913543825893	20.2276\\
20.1415741258163	20.1872\\
20.626309368997	20.4614\\
20.1109985221023	20.3516\\
20.3605740718535	20.6544\\
21.4171014344071	20.29\\
20.6799762707712	20.6859\\
20.0930776518147	20.0629\\
20.0456485436668	20.0582\\
20.2157367491458	20.1634\\
20.3499648732271	20.4587\\
20.170289551601	20.16\\
20.7540090524479	20.3682\\
20.8529900836959	20.2413\\
20.8173131360712	20.82\\
20.7683951682322	20.6683\\
20.7926734975604	20.2923\\
20.0025606991881	20.0541\\
20.7558725552905	20.6666\\
20.2137734514913	20.0644\\
20.428275323889	20.5897\\
20.6826768891424	20.7995\\
20.7826216532207	20.0725\\
20.8456370976626	20.6737\\
20.5385676564649	20.68\\
20.3105267065643	20.3101\\
20.0491494314865	20.22\\
20.2812024763674	20.3\\
20.3468195419385	20.35\\
20.4111197331099	20.0895\\
20.5703339164829	20.7945\\
20.4837645618748	20.4358\\
20.5960277403915	20.3811\\
20.5095406585551	20.6408\\
20.0110033164917	20.5953\\
20.0115869582596	20.87\\
20.2949156429139	20.3596\\
20.2564953451447	20.0212\\
20.0638329482715	20.21\\
20.2244525719044	20.1852\\
20.6842575495268	20.8168\\
20.7702192127338	20.8016\\
20.3465155609979	20.0612\\
20.3968711116529	20.2658\\
20.7816441574927	20.5349\\
20.8924258403272	20.1794\\
20.0806928673876	20.0869\\
21.192026516568	21.2507\\
20.2737623915462	20.2256\\
20.4450571649805	20.3182\\
20.4816929202558	20.9073\\
20.1656080444799	20.045\\
20.9651125200605	20.9444\\
20.0743052410307	20.2953\\
20.3372778787968	20.2275\\
20.385988813611	20.242\\
20.2313191760054	20.1563\\
20.4560687889418	20.7486\\
20.2081734265938	20.7165\\
20.1875671700623	20.5795\\
20.3185434001949	20.1224\\
20.476934475045	20.4027\\
20.227271722941	20.0843\\
21.6641834611722	21.78\\
20.7178512166134	20.2773\\
20.202307954922	20.4274\\
20.6022761331222	20.4509\\
20.6509893738315	20.0792\\
20.0500471720495	20.29\\
21.2026483191077	20.7666\\
20.1010607918199	20.11\\
20.0808278673092	20.9397\\
21.1785035945775	20.9339\\
21.6728836244488	21.82\\
20.2483989865594	20.2444\\
21.0947329508105	20.9573\\
21.4405231909093	20.85\\
20.0101053707505	20.5\\
21.2339142579117	20.7706\\
20.70494178041	20.7315\\
20.0194870481019	20.1013\\
21.0329573508469	20.9627\\
20.2693333505124	20.3118\\
20.0305710195306	20.8004\\
20.2085463351273	20.005\\
20.4237163677266	20.2812\\
20.0216860981453	20.0868\\
20.0495534105293	20.3319\\
20.8117503557071	20.6473\\
20.4376190151758	20.3544\\
20.0694498964192	20.27\\
20.3300035809611	20.514\\
20.0348786216934	20.273\\
20.1991020277201	20.1462\\
20.0316479204383	20.09\\
20.2821711879639	20.3319\\
20.18225715863	20.0874\\
20.0344299113389	20.1959\\
20.6777344347241	20.3971\\
20.7110476767026	20.88\\
20.8150433489844	20.6697\\
20.8049461475849	20.8632\\
20.866767889731	20.6576\\
20.4277859037645	20.4115\\
20.9969979263073	21.0105\\
20.5394894756987	20.7056\\
21.3352632324157	20.36\\
20.3600619585831	20.2319\\
21.0710127248028	21.22\\
20.2778164832619	20.0508\\
20.5630146710581	20.5135\\
21.0450179057248	21.36\\
20.4860719503742	20.6239\\
20.003369238744	20.1596\\
20.7450301069706	20.1999\\
20.1947412908254	20.7677\\
20.6462796319273	20.5886\\
20.1086931617092	20.1618\\
20.001707188499	19.91\\
20.302799126874	20.5\\
20.080512870861	20.4886\\
20.1670759671872	20.2127\\
20.4248000200378	20.1941\\
20.0760591428331	20.2568\\
20.23731097451	21.0922\\
20.8677067676663	20.6618\\
20.0255902345489	19.95\\
20.3809767722292	19.98\\
20.7487894180396	20.4976\\
20.1528386006845	20.2489\\
20.2830919978492	20.2781\\
20.4470501005207	20.4\\
20.2909158836382	21.3603\\
20.2673152023768	20.2188\\
20.5000426264455	20.1964\\
20.7737099367083	20.7906\\
20.0990753247714	20.33\\
20.5644095062481	20.5466\\
20.4750493897485	20.5828\\
20.4743078353904	20.4667\\
20.7208019336911	20.4081\\
20.0836183610975	20.29\\
20.7869072863426	20.3321\\
20.4204181474911	20.3469\\
20.5456000435269	20.6217\\
20.5348908052515	20.5087\\
20.418853764137	20.3\\
20.0008086965379	19.98\\
20.0416095462161	20.2682\\
20.2313191760054	20.1\\
20.2210745351434	20.4612\\
21.6050866988057	20.09\\
20.6988185664384	20.7262\\
20.2571159511992	20.4384\\
20.0328145605933	20.12\\
20.8791117775647	20.8227\\
20.0072765430578	20.05\\
21.3909843346852	21.2476\\
21.2880457621998	21.0938\\
20.1784311884328	20\\
20.5766269499593	20.4159\\
20.0576346522925	20.2\\
20.5442381196066	20.1375\\
20.8202592710642	20.7929\\
20.0203397578757	20.42\\
20.538137832646	20.5767\\
20.6258951150355	20.6556\\
20.5372175472489	20.4067\\
20.8030044956021	20.489\\
20.2488267340788	20.1072\\
20.5494507333065	20.848\\
20.6447170254748	20.5659\\
20.4392121855514	20.1219\\
20.7009819089744	20.5128\\
20.0136969051791	20.0261\\
20.0064233096509	20.11\\
20.4663590760155	20.6829\\
21.2919772724232	21.1054\\
20.0410710445825	20.637\\
20.0137417953494	20.6507\\
20.8236052357168	20.5375\\
21.4911663103155	21.51\\
20.6847098892482	20.1968\\
20.0237055202692	20.1435\\
20.2085929529298	20.1225\\
20.1582788564271	20.1053\\
20.7100258013143	20.594\\
20.5938467975262	20.3085\\
21.1257663627561	21.0602\\
21.0845468021271	20.8133\\
20.9286248598784	20.297\\
20.1480456648568	20.3279\\
20.2708725800564	20.0484\\
20.6869764361671	20.6974\\
20.5010406399245	20.2481\\
20.4010521362295	20.2072\\
20.233062981894	20.3208\\
20.7330780555441	20.6876\\
21.600092680471	21.4109\\
20.2848381258235	20.24\\
20.5846654878542	20.5464\\
20.6607278687232	20.4622\\
20.0076357856297	20.0993\\
20.6112779919409	20.4096\\
20.003369238744	20.6\\
21.104469369411	20.9945\\
21.3390753405492	21.4152\\
20.7409639362892	20.8213\\
20.493379167898	20.4984\\
20.9055453567127	20.6672\\
20.2852749530361	20.5198\\
20.2025869332331	20.5819\\
20.0057945815565	20.11\\
20.8017139008758	21.1799\\
20.6642253487671	20.3803\\
20.7942153314012	20.9114\\
20.3356188983788	20.3019\\
20.0118114311725	20.75\\
20.8251418620322	20.8248\\
20.3375797327029	20.1555\\
20.7856538933762	20.3359\\
20.6122927507081	20.6843\\
20.1067502031056	20.0157\\
20.5262541063161	20.3552\\
20.6423798781485	20.4925\\
21.1678827446566	20.9275\\
20.5037468804509	20.2541\\
20.5456000435269	20.1673\\
20.656598596296	20\\
20.3228672942725	20.7674\\
20.9994721013765	20.854\\
20.1769114878863	20.404\\
20.8757054625243	20.7857\\
20.0101053707505	20.4037\\
21.0454767686086	23.14\\
20.8988305553112	20.8589\\
20.2352802548867	20.1\\
20.2308010346289	20.0824\\
20.5099559935825	21.1206\\
20.0426865695019	20.0612\\
20.0367632209261	20.0594\\
20.3437829252567	20.6936\\
20.7591055973331	20.4623\\
20.441909854331	20.5349\\
20.4255049993414	20.2787\\
20.4088744367029	20.2\\
20.0105094517219	20.1\\
20.4442279583121	20.3808\\
20.0053454741977	20.1631\\
20.9531288452582	20.84\\
20.0364939905385	20.3038\\
20.3246105494457	20.2252\\
20.3656554712493	20.5265\\
20.3470729138666	20.6032\\
21.1759790636708	21.2519\\
20.6721638139688	21.0885\\
20.5243201999809	20.4089\\
20.2841103433482	20.041\\
21.1274368465071	21.0434\\
20.3527615520705	20.344\\
20.1947412908254	20.4032\\
20.200913550219	20.2596\\
20.0942947726584	20.0001\\
20.3656040388502	20.8057\\
20.5284351479548	20.7252\\
20.3240126169267	20.0348\\
20.4162695141555	20.3692\\
20.7754634325838	20.3752\\
21.8590026498997	20.3252\\
20.5878005453529	20.2306\\
20.0949710481716	20.3297\\
21.0124784249479	20.8923\\
20.2625673896659	20.3538\\
20.6626929078516	20.7947\\
20.4400922583318	20.6337\\
20.5594124065401	20.511\\
20.4726557341756	20.3731\\
21.1131800453358	20.7339\\
20.9296900050025	20.9156\\
20.2678435368472	20.2527\\
20.4946028767996	20.3482\\
20.0409364201516	20.3305\\
20.4392121855514	20.5263\\
20.9990587890624	20.9609\\
21.5976175501096	21.78\\
21.5576394607324	20.896\\
20.0515734121674	20.0536\\
20.0259940935186	20.03\\
20.285711898872	20.0171\\
20.052785504149	20.5954\\
20.1332959538822	20.068\\
20.840660378138	20.7312\\
20.1020086348818	20.4\\
20.4548949722558	20.51\\
20.3023573552169	20.31\\
20.1981271507955	20.0253\\
20.0249171300575	20.6929\\
20.2414260292329	20.06\\
21.8074810327347	21.289\\
21.3507458566674	21.0702\\
20.3755711708912	21\\
20.0335324933523	20.0748\\
20.0237055202692	20.0084\\
20.7986838167649	20.7068\\
20.6008755429348	20.597\\
20.0004942095711	20.01\\
21.6349866723881	21.61\\
20.0094318824032	20.9358\\
20.6500590756677	20.5809\\
20.4212822513952	20.3763\\
20.8165554712941	20.6\\
21.0765719182659	20.2723\\
20.6127668008807	20.304\\
20.3718432078489	20.13\\
21.0424268375548	20.915\\
20.8233176126851	20.2435\\
20.285711898872	20.4\\
21.281398248982	20.8093\\
20.0434943559984	20.0835\\
21.0082411746679	20.9186\\
20.000134786353	20.0112\\
20.841155912751	20.7708\\
20.5905546410244	20.5962\\
20.6507745747081	20.6094\\
21.1605516252411	21.3009\\
20.0045370468496	20.0269\\
20.6824514005039	20.5756\\
20.0794779648449	20.02\\
20.23731097451	20.2378\\
20.3329086094489	20.5519\\
20.6676681617157	20.5274\\
21.655646021437	21.0786\\
20.5711017020767	20.3007\\
20.4149797424587	20.2139\\
21.2198398368214	20.5441\\
20.4028033166691	20.394\\
20.461284403368	20.438\\
21.4584206659928	20.8945\\
21.7165642925915	21.0889\\
20.4230125967993	20.406\\
20.0878059601958	20.0146\\
21.1285542981724	21.3002\\
20.6668607679677	20.6459\\
21.1782926059377	21.2\\
20.1255336178448	20.403\\
20.0035039907467	20.8888\\
20.1444438727991	20.1\\
20.656598596296	20.2405\\
20.2897958293725	20.1335\\
20.2713538738539	20.2461\\
20.0974062290008	20.1257\\
20.0884815987221	20.29\\
20.9505210313099	21.2148\\
20.7915877374627	20.7596\\
20.735367259718	20.7506\\
20.0497778462924	20.2694\\
20.9787306851687	20.9084\\
21.4785618774245	21.3097\\
21.0239803203127	20.1305\\
20.0163003883668	20.1703\\
20.1821649036176	20.0284\\
20.116427013799	20.24\\
20.0445714325077	20.0692\\
20.3492539656241	20.1305\\
20.4328545126515	20.261\\
20.0608682112522	20.17\\
20.0324555944437	20.1297\\
20.2116251443155	20.1002\\
20.0647764131862	20.25\\
21.0884223043028	20\\
20.5953000369807	20.6021\\
20.0099706751034	20.1255\\
20.2584055833307	20.6728\\
20.1844722256888	20.4\\
20.0088481717156	20\\
20.0558834173901	20.1689\\
20.0851490453765	20\\
20.3041252211205	20.5155\\
20.0166594673451	20.69\\
20.1440337711871	20.3783\\
20.0799729042439	20.3949\\
20.057455029921	20.4298\\
20.6531411755296	20.5049\\
20.1618955023223	20.3879\\
20.7645061174144	20.7958\\
21.2033217571728	20.9036\\
20.4726557341756	20.1166\\
21.2108065248783	21.2147\\
20.0261287125904	20.1998\\
20.1943705177202	20.3297\\
21.5520742075839	21.0807\\
20.7663176996282	20.8959\\
20.0546711285194	20.02\\
20.5889796160363	20.6108\\
21.0731296954836	20.8789\\
20.8445381213818	20.7077\\
20.7373365024732	20.3153\\
20.1760368818538	20.0648\\
20.0290453999802	20.0295\\
20.0632938564993	20.0774\\
20.1166533305791	20.2055\\
20.3774395396166	20.2565\\
20.1636366339694	20.1876\\
20.3805600738306	20.1498\\
20.9390227644482	20.9433\\
20.5197450400556	20.4154\\
21.4964200754218	20\\
20.0173327269951	20.3801\\
20.0688206632188	20.1091\\
20.2618491421049	20.3694\\
20.4331823826538	20.2175\\
20.0080848277601	20.0094\\
20.0121256889512	20.2098\\
20.5388748130243	20.5674\\
20.352710648607	20.13\\
20.5853827716777	21.0444\\
20.7999672535804	20.463\\
20.0592513454571	20.2523\\
20.5528823604939	20.43\\
20.2042614898114	20.0791\\
20.4521615840176	20.6376\\
20.7375831197947	20.6537\\
20.1101395437488	20.1737\\
20.8478420679622	20.9483\\
21.3448659338398	21.0784\\
20.0023810172376	20.0677\\
20.5438670870472	20.6353\\
20.0072316371757	20.1364\\
20.0110033164917	20.0341\\
20.5246220768703	20.1968\\
21.1257663627561	20.6924\\
20.5982816032154	20.3506\\
20.0255453611628	20.0696\\
20.3553093325914	20.392\\
20.7766061425742	20.8574\\
20.1324327536499	20.2412\\
20.3638052633122	20.36\\
20.93182747556	20.1542\\
20.5493262263917	20.353\\
20.0328145605933	21.2\\
20.7184083582613	20.6176\\
20.1214537936302	20.0738\\
20.4320352981594	20.811\\
20.3377306852534	20.5846\\
20.7575718913456	20.6132\\
20.871479807979	20.698\\
21.0889304520415	20.7054\\
20.7614138681915	20.51\\
21.2033217571728	21.0514\\
20.1756226892636	20.3825\\
21.0721513189862	20.9667\\
21.4672435822816	21.1622\\
20.9888476969574	20.725\\
20.656598596296	20.052\\
20.7181695205483	20.6217\\
20.6974318069914	20.5753\\
20.4015294556829	20.1061\\
21.2105776107648	20.8639\\
20.5138223279399	20.2479\\
20.0093869822735	20\\
21.5161379233136	21.66\\
20.7378298401754	20.819\\
21.2163408442735	21.1\\
21.3924505669707	20.9456\\
20.3036830595385	20.1657\\
20.7000538400141	20.5025\\
20.3329086094489	20.3846\\
21.0018214419356	20.9947\\
20.7172151095811	20.5889\\
20.1448995956834	20.4939\\
21.600092680471	21.0954\\
20.490008117544	20.2592\\
20.0986241731861	20.3964\\
20.0306607614358	20.0125\\
20.7594469777025	20.7033\\
20.0193972878536	20.4901\\
20.3994625546871	20.5822\\
20.5366658757663	20.4056\\
21.1094244435894	21.23\\
20.3183449175484	20.103\\
20.4698709031646	20.45\\
21.1078252739354	20.6734\\
20.2397222017294	20.0971\\
20.015492441728	20.2838\\
20.0064233096509	20.0432\\
21.2556421529133	21.59\\
21.1115663238883	21.1\\
20.1260325215296	20.0546\\
21.0620120878185	21.77\\
20.0942947726584	20.175\\
20.057455029921	20.3479\\
20.4140134358819	20.3414\\
20.1403449149546	20.0886\\
20.7133334160853	20.9755\\
20.824565105678	20.7092\\
20.0585327944704	20.5666\\
20.4891963183526	20.5349\\
20.5899636128847	20.6059\\
20.5216082075395	20.3102\\
20.9136127140693	20.4979\\
20.8188316927241	20.51\\
20.1031372204418	20.1415\\
20.4070602163427	20.3577\\
20.3644216893566	20.2745\\
21.142786705764	20.01\\
21.3638057691299	20.8247\\
20.0375709169026	20.1143\\
20.6074350242453	20.5093\\
20.0477579985032	20.34\\
20.3343634581436	20.209\\
20.0108686273909	20.1622\\
20.2944273176596	20.2873\\
20.3556664317152	20.2675\\
21.0170432713238	21.38\\
20.0612724558996	20.22\\
20.0812328801338	20.2509\\
20.7803139609276	20.8045\\
20.0997521148731	20.0346\\
20.8905642645637	20.7408\\
20.1703814194368	20.421\\
20.1213178632517	20.4449\\
21.1615618732808	21.1494\\
20.0681465241475	20.1256\\
20.0206987869893	19.99\\
20.8925355636482	20.7764\\
20.2843529010538	20.35\\
20.0482068395537	20.19\\
20.9398693929459	20.6268\\
20.4488805038144	20.6297\\
20.6450008664177	20.7995\\
20.3471235942009	20.4447\\
20.8869704927806	20.7099\\
20.1090999166187	20.1244\\
20.926501684739	20.8598\\
20	20.54\\
20.5232343468421	20.6207\\
21.2094350339239	20.5779\\
20.6377998381562	20.9448\\
20.9757128103617	20.9029\\
20.366890498772	20.3663\\
20.1559919402022	20.2903\\
20.4020069812995	20.4\\
20.5790165532918	20.5888\\
21.1486220789199	20.8954\\
20.3929688250315	20.5745\\
20.7492924972489	20.8273\\
20.0597902810248	20.7153\\
20.292670614898	20.3619\\
20.1510575866085	20.1958\\
20.3869833569836	20.2753\\
21.0716629758653	20.9291\\
21.0356419437264	21.1808\\
20.5076445348989	20.5571\\
21.1579367856605	20.9361\\
20.0338914601898	20.2613\\
20.64266273889	20.6044\\
20.1918229283583	20.2799\\
20.0833932855929	20.46\\
20.6172520759719	20.6474\\
20.0586675202252	20.07\\
20.2629505743806	20.2903\\
21.0036263652703	20.8219\\
20.3923372917572	19.97\\
20.2947202943692	20.1695\\
20.0271607832038	20.9373\\
20.0247825081739	20.0446\\
20.2829465721272	20.2656\\
20.1732767345254	20.2817\\
20.9527554062143	20.8207\\
20.842049064909	20.826\\
21.2004117875281	20.47\\
20.3904447979346	20.2568\\
20.5543218358388	20.3051\\
21.4455525719201	21.58\\
20.0184547892562	20.1802\\
20.1186906633013	20.2738\\
20.0443021602523	20.1037\\
20.1735986146256	20.5501\\
20.6823762553503	20.5488\\
20.1522448255031	20.07\\
21.3043109131178	20.7567\\
21.471280323823	21.64\\
20.2116718249219	20.1984\\
20.4714612162866	20.6608\\
20.85747329271	20.6876\\
20.4507143269286	20.3335\\
20.0526508237069	20.6268\\
20.9420534471949	20.8433\\
20.1440793357472	20.0521\\
20.0196665678283	20.4185\\
20.4601042002546	20.3416\\
20.4736808298632	20.4162\\
20.0165696980754	20.1427\\
20.2966259955353	20.378\\
20.6106698303112	20.4029\\
20.2797504834151	20.1154\\
20.0136071245589	20.0758\\
20.5046311726008	20.0382\\
20.6119543369153	20.4899\\
20.3930741148374	20.4459\\
20.1945095512062	20.1564\\
20.5068754249681	20.2717\\
21.016326900187	21.15\\
21.6507393069696	21.1112\\
20.9820338213673	20.4269\\
20.2207932723366	20.3488\\
20.253538437879	20.4597\\
20.3218223815306	20.1537\\
20.0008985485373	20.4567\\
20.0601944955211	20.012\\
20.2424206175072	20.6\\
20.4842832116666	20.0069\\
20.4220929950484	20.532\\
20.0291800141281	19.99\\
20.880073994207	20\\
20.5925281654697	20.1431\\
20.3136390253866	20.235\\
20.5250448883528	20.4536\\
21.0538208813899	21.0844\\
20.428275323889	20.5236\\
21.4174933721236	21.2366\\
20.0032344854399	20.0908\\
20.2189659548753	20.28\\
20.7578272250044	20.8788\\
20.7563818298776	20.8873\\
20.0577693703844	20.4589\\
20.9595236284354	21.0894\\
20.7012141431462	20.7306\\
20.824565105678	20.9019\\
20.4295815810507	20.2608\\
20.7972207104386	21\\
20.5923305746847	20.5\\
20.5257702080827	20.4807\\
20.0871754204227	20.6336\\
20.1992413276323	20.82\\
20.4046636759264	20.2738\\
20.0157617602413	20\\
20.8019901995151	21.0428\\
20.6432996081821	20.3571\\
20.0417441726321	20.0218\\
20.476877294581	20.4056\\
20.0794779648449	20.263\\
20.392284679872	20.0932\\
21.4744492561061	21.0256\\
20.1614832710317	20.1465\\
20.8712694533124	20.7201\\
20.1315243200107	20.0475\\
20.8628227862383	20.7115\\
20.0326799482798	20.0722\\
20.5873425242612	20.5366\\
20.8752812954007	20.8933\\
20.8994979026711	20.8746\\
20.188630453965	20.5\\
20.7404679684099	20.6745\\
20.5260726114528	20.3291\\
21.786025805173	21.9\\
20.5126308220652	20.5092\\
20.0403979261572	20.2426\\
21.9037517786342	20.6025\\
20.5803113950755	20.6319\\
21.1164265288216	21.1275\\
20.589110739941	20.6744\\
20.5079405291074	20.5635\\
20.0700342167018	20.7109\\
20.9446143912155	20.7361\\
20.5190849074043	20.3383\\
21.0036263652703	20.1\\
21.0976646783517	20\\
20.8677067676663	21.0757\\
21.1456938966045	21.1962\\
20.0623504988113	20.37\\
20.9804453224598	20.952\\
20.0070071058809	21.2\\
20.1825800759105	20.5087\\
20.014145802728	20.1169\\
20.2092923331937	20.2596\\
21.1257663627561	20.8604\\
20.1516054916068	20.1049\\
20.1047176137816	20.3329\\
20.9788623513456	21.24\\
20.4516603673788	20.4066\\
20.818451648925	21.24\\
20.0906891278761	20.2338\\
20.5387519364334	20.3871\\
20.7989585853246	20.8101\\
20.6670074924707	20.4417\\
20.1774640107666	20.1541\\
20.3384353565384	20.2972\\
20.3578111570501	21.131\\
21.8652224320883	20\\
20.5216082075395	20.41\\
20.0211026902853	20.0632\\
20.3173033368659	20.6956\\
21.1728456753192	20\\
20.3619065562052	20.2706\\
20.088256378915	20.0255\\
20.0041777314524	20.4243\\
20.6933663611075	20.5473\\
21.0618530769324	21.39\\
20.3920216570575	20.1715\\
20.2883360800447	20.193\\
20.3446931674187	20.2353\\
20.9048697060283	20.4073\\
21.0793791463507	21.4158\\
20.5530699691564	20.5303\\
20.4013172882776	20.2754\\
21.139325319877	21.1207\\
21.3537201942307	21.0111\\
20.2966748906126	20\\
20.1500989635871	20.19\\
20.3800914652345	20.7\\
20.7584234448511	20.638\\
20.4013703263132	20.4412\\
20.2611311854637	20.164\\
20.5120356925276	20.4213\\
20.2189659548753	20.1088\\
20.248921802303	20.1447\\
20.012215475976	20.443\\
20.1974310475062	20.48\\
20.9737553233274	20.932\\
21.2108065248783	21.3\\
20.6004758713661	20.66\\
20.1403904340945	20.7032\\
21.8376844470472	21.3415\\
20.1670759671872	20.0881\\
20.5317784501683	20.3989\\
20.6303961045634	20.75\\
20.0861846802724	20.0654\\
21.1148000949612	20.7183\\
20.1360230726679	20.1026\\
20.3510828104485	20.62\\
20.1997986070333	20.53\\
20.2553978690971	20.0642\\
21.4993156575633	21.2541\\
20.4436755386022	20.9345\\
20.6272769236148	20.3864\\
20.0202051209724	20.1416\\
20.1658832259355	20.5014\\
20.3236141374655	20.1089\\
20.0646416281912	20.01\\
21.2407754967419	20.8\\
20.8291968393973	20.7486\\
20.1057112309307	20.75\\
20.8233176126851	20.8021\\
20.2258146893185	20.1\\
20.0176469090068	20.14\\
20.0295838557194	20.5957\\
20.9178707499348	20.7097\\
20.0594758995904	20.0544\\
20.4325267479857	20.0529\\
20.2203714468485	20.1574\\
20.9815037046896	20.8823\\
20.0246030117952	20.2181\\
20.1020086348818	20.0149\\
20.2918417472049	20.4\\
20.2647238893229	20.2792\\
20.8905642645637	20.891\\
20.0798829131375	20.05\\
20.2334402179931	20.1837\\
20.212232067258	20.3553\\
21.0015444075302	21.0268\\
20.0021564114336	20.37\\
20.4249626651626	20.0364\\
20.9834948408629	20.8521\\
20.1048530966248	20.2681\\
20.7551094858449	20.6919\\
20.5106090693526	20.3488\\
21.0947329508105	21.0308\\
20.8872961245217	20.9\\
20.7351215645701	20.4132\\
21.706246101035	21.59\\
20.7742354124365	20.07\\
20.1413464636684	19.99\\
20.3342630734464	20.1252\\
20.9252088233409	21.08\\
20.9957659380871	20.7513\\
20.5714218407756	20.5232\\
20.9768913413843	20.9432\\
20.3180968531371	20.3091\\
20.6413907946807	20.4153\\
21.1035907273376	21.2704\\
20.0249171300575	20.3963\\
20.1661584322762	20.2547\\
20.0437636220458	20.0334\\
21.0351933612128	20.5409\\
20.0130684329146	20.1273\\
20.87783169409	20.6289\\
20.212232067258	20.4266\\
20.4034407995549	20.3758\\
20.0592513454571	20.0727\\
20.3682814024995	20.4076\\
20.5066980353228	20.6442\\
20.6052195403146	20.5825\\
20.8882743045271	20\\
20.1169249247437	20.31\\
20.0393209548188	20.18\\
20.1639574752138	20.3815\\
20.2233259651556	20.2108\\
20.473509901936	20.5634\\
20.4478816798317	20.0051\\
20.6377998381562	20.3791\\
20.1383426144726	20\\
21.1611574695783	20.9797\\
20.824565105678	20.6225\\
20.0539976697529	20.0597\\
20.9269726853932	20.03\\
20.4945445666453	20.5899\\
20.1268490333113	20.3323\\
21.0239803203127	20.9736\\
21.541167395755	21.5\\
20.77135133442	20.6842\\
20.0649111996282	20.1642\\
20.1273027178822	20.3\\
20.0293594994325	20.4541\\
20.8981641149532	20.8351\\
20.3542896053827	20.2024\\
20.000673917358	20.4566\\
21.3203846383124	20.13\\
20.5430020105966	20.2971\\
20.0179162050048	20.1187\\
20.5915407419645	20.5735\\
20.3915483695779	20\\
20.214147279784	20.0886\\
20.393284723857	20.248\\
20.6188901748686	20.3041\\
20.8194022659433	20.8377\\
20.1835029094426	20.2896\\
20.7330780555441	20.6227\\
20.4485474496563	20.3589\\
20.3563809336588	20.5499\\
20.9412028888455	20.8091\\
21.1381780391676	20.6956\\
20.2752574006787	20.3\\
20.0059293111704	20.3968\\
20.4963539702078	20.387\\
20.399621410444	20.2643\\
21.5765602301001	21.5\\
20.5270410428665	20.3337\\
20.2714982885192	20.2\\
20.990060871752	20.6\\
20.2158302827474	20.5251\\
20.0241991426429	20.1391\\
20.0854191974643	20.0144\\
21.0465493474162	20.6711\\
20.4706089259421	20.5607\\
20.4077535313631	20.3011\\
20.7821771246435	20.6752\\
20.198219979483	20.1761\\
20.4294182082577	20.4814\\
21.0840439260558	21.1355\\
20.3454015727687	20.3557\\
20.0612724558996	20.0103\\
20.1551690412936	20.1441\\
20.1424393693028	20.3\\
20.9920901077322	20.24\\
21.1241026564131	21.25\\
20.6526384670355	20.5265\\
20.6486303680386	20.5294\\
21.4619257609564	20.7186\\
20.3508794765242	20.4868\\
20.5616855767977	20.6987\\
20.4305623635334	20.35\\
20.3525579504341	20.5114\\
20.4256677547947	20\\
20.5106684645506	20.1762\\
20.7986838167649	20.91\\
20.0294492419917	21.03\\
20.1386155934362	20.19\\
20.0094318824032	20.0677\\
20.9931761151373	21.1\\
20.8028199374947	21.0782\\
20.6926786155864	20.7824\\
20.8097841867809	20.6493\\
20.7687421531205	20.7407\\
21.330551059287	20.7687\\
20.6089158265081	20.4744\\
20.4397071315042	20.2978\\
20.534340705521	20.5484\\
20.0138764653038	20.02\\
20.436137978117	20.8169\\
20.3394930636771	20.3134\\
20.6297711417868	20.5051\\
20.6681824791908	20.9252\\
20.1493687629467	20.12\\
20.0916354243633	19.98\\
20.3294033116814	20.4613\\
21.066810182407	20.8625\\
20.0211475681447	20.0453\\
20.0067376641521	19.99\\
20.6537880731951	20.5586\\
20.5060479179452	20.159\\
20.6500590756677	20.5245\\
20.0079501164024	20.2\\
20.9737553233274	20.8799\\
20.0805578696324	20.0614\\
21.11049399789	20.6796\\
20.018544552315	19.96\\
20.3634971661303	20.3705\\
20.3658097814239	20.147\\
20.0101951672933	20.2532\\
20.2584055833307	20.0994\\
20.6871278278701	20.741\\
20.1122194216067	20.1059\\
20.0074112599543	20.19\\
20.4874013732232	20.2857\\
20.0066029415656	20.1264\\
20.9931761151373	20.4475\\
20.1346592792155	20\\
20.3628812028986	20.2908\\
20.9379364693192	20.9167\\
20.2110650519104	20.5631\\
21.2004117875281	20.9827\\
21.0044618746684	21.0154\\
20.0097910793426	20.7719\\
20.7012141431462	20.6784\\
20.0612724558996	20.41\\
20.4503806489321	20.3752\\
20.3803517802147	20.24\\
20.9884440285205	20.08\\
21.2805753333121	21.4\\
20.6295629464674	20.1885\\
20.567652717729	20.5071\\
20.5899636128847	20.533\\
21.2528268492996	21.61\\
20.198684175714	20.0438\\
20.7758147883095	20.8543\\
20.2337703573148	20.1815\\
20.037974767896	20.53\\
20.0150435707792	20.3444\\
20.0950161357025	20.1503\\
20.8011617235001	20.0405\\
21.4401070264385	20.8386\\
20.5148961105249	20.6249\\
20.0635633996003	20.1238\\
20.9416887339756	20.9691\\
20.4726557341756	20.4516\\
20.4054619391795	20.3619\\
20.7821771246435	20.5131\\
20.2582622453172	20.0364\\
20.1080153058335	20.1591\\
21.0456298312251	20.82\\
20.1085575836535	19.98\\
20.2752574006787	20.2764\\
20.0148191320774	20.734\\
20.2794602388149	20.5215\\
20.0892023493068	20.1806\\
20.0035039907467	20.5685\\
21.0392473556419	21.0542\\
20.2915493102822	20.0792\\
20.4801422757592	20.4267\\
20.6223838714851	20.6188\\
20.2133529691884	20.1823\\
20.3384353565384	20.1035\\
20.4207961055616	20.466\\
21.228846425375	20.54\\
21.3752172516337	20.3156\\
20.3185434001949	20.4185\\
20.2993175403265	20.5218\\
20.2800407792414	20.0287\\
20.5565802292132	20.4976\\
20.0364939905385	20.0066\\
20.2217778529794	20.0871\\
21.0680988534684	20.8967\\
20.7581678463351	20.4426\\
20.7851175897575	20.3\\
20.3213250768271	20.3391\\
20.4089812499981	20.3044\\
20.7687421531205	20.6563\\
20.818451648925	21.05\\
20.0816379126766	20.1\\
20.3398458200716	20.3756\\
20.1052595648261	20.1411\\
21.344541916177	20\\
20.6559489566876	20.4422\\
20.2283534055112	20.1182\\
20.5132859441986	20.2956\\
20.0056598507502	20.4035\\
20.8219774255707	20.7528\\
20.1782929996588	20.1787\\
20.2765123086179	20.3114\\
20.5355636530243	20.5907\\
20.0526508237069	20.0893\\
21.1023637409865	20.9449\\
20.3830624967187	20.2236\\
20.1816114393506	20.4489\\
21.2602936323593	21.3366\\
20.550073560911	20.4429\\
21.2114940677171	20.3\\
20.6741636964699	20.7723\\
20.7992334920558	21.37\\
20.531961203171	20.481\\
20.6285921964633	20.6124\\
21.0103547437579	21.4\\
20.0510347271019	20.0513\\
20.0195319281295	20.0173\\
20.9234514466367	21.14\\
20.4308894993746	20.5873\\
20.0124848346457	20.7\\
20.7475336192859	20.5097\\
20.3737057352708	20.08\\
20.5998767767529	20.6246\\
20.6559489566876	20.65\\
20.1241732605629	19.99\\
20.017377610363	19.99\\
20.1883992684093	20\\
20.0661243437277	20.2373\\
20.2514904721282	20.1947\\
20.0500920599802	20.3632\\
20.3702416762869	20.2842\\
20.0495534105293	20.95\\
21.0057180813682	21.1274\\
20.0164350435789	20.0407\\
21.1207953318933	21.26\\
20.308307670682	20.4568\\
20.3431259218357	20.309\\
20.2493972156687	20.5417\\
21.5707343191655	21.83\\
20.1774640107666	20.3455\\
21.4744492561061	20.94\\
21.1816818961648	20.2705\\
20.0274748887702	20.248\\
20.001168100776	20.04\\
21.073946737874	20.02\\
20.7737099367083	20.9263\\
20.4343307593959	20.5771\\
20.5315957378078	20.4429\\
20.5532576224466	20.3507\\
20.889799766704	20.08\\
20.4727695778308	20.3447\\
20.2609397793469	20.25\\
21.359739445021	19.89\\
20.5284958145164	20.3718\\
20.4538899757387	20.3321\\
20.3412073332072	20.2056\\
20.554572448153	20.4459\\
21.0319177901499	20.6683\\
20.7702192127338	20.4942\\
20.0017521114767	20.1\\
21.6329727212235	20.7728\\
20.316312060571	20.1655\\
20.1051692360037	20.2386\\
20.8888185731864	20.7649\\
20.1112698080181	20.0411\\
20.2225752252848	20.343\\
20.9605347778958	20.5162\\
21.7540162790925	20.9691\\
21.5331763829782	21.1986\\
20.4850328971627	20.349\\
20.8508640834833	20.7365\\
20.2915493102822	20.6\\
20.0263530770855	20.5702\\
21.7353625458273	21.3\\
20.9948100561488	21.0476\\
20.4561806554377	20.1304\\
20.0183201441464	20\\
20.4445595577686	20.0177\\
20.2665950059191	20.0928\\
20.3956040212213	20.8195\\
20.0330837852749	20.11\\
20.188815417206	20.18\\
20.2760778107086	20.2074\\
20.2678915752611	20.2316\\
21.117332882683	20.8574\\
20.5060479179452	20.3929\\
20.3242118992953	20.5218\\
20.6340181421558	20.5933\\
20.3937060596573	20.3475\\
20.198544907597	20.0766\\
20.4803718347469	20.43\\
20.3277539231586	20.4575\\
21.1617642277128	21.4\\
21.1126414378031	20.02\\
20.5127498977666	20.5137\\
21.134187809193	20.8833\\
20.0169736573312	20.3234\\
20.1473158933666	20.21\\
20.8937441338138	20.0916\\
20.5693752677388	20.6046\\
20.6714985585903	20.3912\\
20.4394321314053	20.2\\
20.5850566479156	20.56\\
20.0541323595556	20\\
20.2694295118462	20.02\\
20.0173327269951	20.2876\\
20.120366463504	20.303\\
20.1431225994843	20.2774\\
20.4733390054986	20.38\\
20.5878005453529	20.2072\\
20.3776992686646	20.2078\\
20.145856801297	20.0585\\
20.048341493384	20.4503\\
20.0479375339991	20.3992\\
20.114526368305	20.2381\\
21.2789347635957	21.43\\
20.7844925554687	20.4555\\
20.7241689667866	20.71\\
20.1342502327615	20.1007\\
20.4557332672162	20.1287\\
21.0454767686086	20.2483\\
21.0502471307229	20.8906\\
20.096368908386	20.0175\\
20.9561271924759	20.01\\
21.2566709946646	21.1414\\
20.0600597561226	20.0771\\
21.2827736997729	21.56\\
20.3465155609979	20.2193\\
20.4242038718502	20.1357\\
20.5372175472489	20.3179\\
20.818451648925	20.0925\\
20.2461193018345	20.0697\\
20.3416110142209	20.3738\\
20.4440069535504	20.2517\\
20.934812236366	20.9598\\
20.0444367961123	20.1223\\
21.236350850445	20.9255\\
20.920304326418	20.9\\
20.8662470417056	20.7388\\
20.4532205561923	20.2\\
21.2247915137843	21.3119\\
20.2442690685983	20.1055\\
21.1539467927148	20.9894\\
20.0519774349191	20.2063\\
20.0250517516047	20.1234\\
21.1207953318933	20.6041\\
20.7248929313369	20.7708\\
20.8798600081847	20.8841\\
21.0538208813899	20.8017\\
20.3705514840053	20.3599\\
20.1104559929447	20.1703\\
20.3307542880612	20.245\\
20.5230535085181	20.4744\\
20.1101847496014	20.8227\\
20.0595208108191	20.1\\
21.2888848462904	20.9532\\
21.228846425375	20.9517\\
21.2543599326475	21.1\\
21.0197761364047	21.1698\\
20.8712694533124	20.8559\\
20.651419179381	20.557\\
20.5511334916554	20.2658\\
20.8630296613386	20.725\\
20.7576569899716	20.9574\\
20.9948100561488	20.3255\\
20.4661894811273	20.4108\\
20.4977573493964	20.2671\\
20.2425153668171	20.1277\\
20.2162512328518	20.2959\\
20.5250448883528	20.4365\\
20.7951243159477	20.5374\\
20.5772075085428	20.4776\\
20.2084531023481	20.1644\\
20.1010607918199	20.0512\\
20.6338086589765	20.7234\\
20.3480361799381	20.1636\\
20.8314306834991	20.5371\\
20.3362219263866	20.2906\\
20.8525844536358	20.8558\\
20.6882644217228	20.6289\\
20.5364820683632	20.47\\
20.6122927507081	20.5779\\
20.7365972676682	20.6563\\
20.0169736573312	20.1\\
20.3025536821831	20.54\\
20.5072894759072	20.095\\
20.4175070145955	20.3701\\
20.2269896372296	20.3835\\
20.5447949904883	20.5769\\
20.7989585853246	20.4402\\
20.4575240669503	20.3177\\
20.4522172906747	20.3954\\
20.79014337389	20.634\\
20.4017947222116	20.3349\\
21.0048802170197	21.12\\
20.120366463504	20.7459\\
20.3800914652345	20.2087\\
20.7331596609259	20.6347\\
20.7244101913885	20.5127\\
20.7730975001389	20.7101\\
20.6248605585177	20.4501\\
20.4463853418439	20.3607\\
20.0896078033764	20.4\\
20.2420890314231	20.456\\
20.8709540857274	20.7937\\
20.6052865758955	20.4871\\
20.2316489707269	20.5873\\
20.4102638320258	20.2603\\
20.5956307214605	20.1603\\
21.2353743848656	21.0166\\
20.0220899905757	20.373\\
20.5069345629467	20.3943\\
20.7943061622293	19.77\\
20.2238891937874	20.2\\
21.2629021638211	21.1371\\
20.4442279583121	20.2852\\
20.4220929950484	20.2846\\
20.0754294997184	20.5141\\
20.3354681836835	20.4147\\
20.0280133526828	20.677\\
20.4063140624713	20.2706\\
20.5341574211914	20\\
20.6999765634836	20.6936\\
20.4307259184103	20.2407\\
20.2151756303254	20.2708\\
20.0346093953505	20.2165\\
21.1486220789199	20.6851\\
20.9912773169783	20.79\\
20.8162716231772	20.6156\\
21.296520307201	20.9272\\
20.6883402673367	20.6199\\
21.8074810327347	21.2739\\
20.0129337578527	20.0087\\
20.0178713225201	20.0311\\
20.4152483162094	20.2006\\
21.066810182407	21.0309\\
20.9126969748473	20.8\\
20.0393209548188	20.1\\
20.1921470247663	20.0511\\
20.6018756877799	20.5235\\
20.554572448153	20.5744\\
21.1575360050691	20.26\\
21.2361065045629	20.6836\\
20.3288532955875	20.5223\\
20.3930741148374	20.4188\\
20.038782476705	20.4856\\
20.9438812676422	20.8324\\
20.8393741881589	20.5986\\
20.6321350894468	20.7188\\
20.5297708423773	20.6779\\
20.5197450400556	20.3184\\
20.5873425242612	20.6142\\
21.4343275158615	20.64\\
20.1024149003524	20.0917\\
20.1428037429449	20.1887\\
20.3811851770823	20.0976\\
20.7918589770525	20.702\\
20.0405325491084	20.0623\\
20.020474394238	20.1762\\
20.3833756776853	20.32\\
20.3484927147237	20.2025\\
20.3046166648944	20.4731\\
20.5879969267911	20.3377\\
20.4032813942184	20.3993\\
20.8481434750333	20.8741\\
20.8974985785366	20.4006\\
20.4337837517479	20.76\\
20.1127621373866	20.13\\
20.3149749230993	20.4119\\
20.2595526992719	20.3321\\
20.8634436641132	20.814\\
20.7294984568873	20.1\\
20.5065797957906	20.4592\\
20.8656227295433	20.9401\\
21.3219077124123	21.2565\\
20.009566582107	20.0941\\
21.4940232796508	20.2332\\
20.076778787168	20.0739\\
20.3658097814239	20.4463\\
20.0408915454258	20.0127\\
20.7388177546886	20.6385\\
20.0223143734491	20.7316\\
20.0195319281295	20.3293\\
20.009566582107	20.4\\
21.4584206659928	21.67\\
20.5494507333065	20.8709\\
20.607905856398	20.5921\\
21.2732472063463	20.02\\
20.387088095751	20.247\\
20.7048638916366	20.9227\\
20.094610359179	20.54\\
20.0858244434718	20.2\\
20.6703175664327	20.7563\\
20.6494157800854	20.336\\
20.0196665678283	21.42\\
20.0654054290613	20.0274\\
20.9196077607263	20.8646\\
20.257545726214	20.14\\
20.9358913682652	21.0056\\
20.4718023507198	20.4762\\
20.3573512645994	19.98\\
21.3655129643256	21.0266\\
20.3542896053827	20.5427\\
20.2080336014058	20.1635\\
20.2404319492638	20.1873\\
21.2255040375447	21.22\\
20.0991655590908	20.133\\
20.4381131775909	20.378\\
20.4862452422093	20.163\\
20.5970875139662	20.4142\\
20.2179826501364	20.3376\\
20.4360831665429	20.5115\\
20.0728214185656	20.11\\
20.3758823613151	20.2871\\
20.6454268519777	20.5374\\
20.215596456142	20.1838\\
20.0572305047505	20.3846\\
20.5483308725523	20.5428\\
21.016326900187	20.91\\
20.0433597237176	20.2\\
20.2496825215774	20.4472\\
20.8599353234705	20.8293\\
20.656598596296	20.52\\
20.3755711708912	20.1507\\
20.3831668810014	20.4144\\
20.3769721710865	20.31\\
20.0012130256033	20.1067\\
20.7079871457306	20.3792\\
20.4340025195106	20.6\\
21.787859847589	21.03\\
20.0636981732366	20.162\\
20.0101951672933	20.0906\\
20.2960882520394	20.2767\\
20.1214537936302	19.97\\
20.477048846629	20.5742\\
21.0870702441842	20.9288\\
20.6945142820315	20.5908\\
20.5246220768703	20.5252\\
20.6215602568108	20.504\\
20.1297534518237	20.1423\\
20.1691414446799	20.0244\\
21.2121828148316	21.0591\\
20.9761053160861	20.7368\\
20.7601303483468	20.5915\\
20.7141235906867	20.701\\
20.7065797210091	20.87\\
21.2629021638211	21.1561\\
20.1522448255031	20.1107\\
20.7082220300216	20.6398\\
20.0081746347261	20.9731\\
20.9990587890624	20.0717\\
20.5442999750529	20.6236\\
20.6087137183706	20.4039\\
20.1114054563324	20.2079\\
20.2085463351273	20.02\\
20.6278996363748	20.7612\\
20.8840493747418	20.6075\\
20.5467160716964	20.2903\\
20.0035938246952	20.0741\\
21.7463039979393	21.86\\
20.6757234570696	20.6448\\
21.0778906435146	20.3552\\
20.9446143912155	21.0242\\
20.2226221387911	20.0727\\
20.6149379295773	20.5193\\
20.0076806903939	20.1314\\
20.0246030117952	19.99\\
20.5230535085181	20.6423\\
20.3876119327707	20.5565\\
21.3140532118202	20.9657\\
20.6539319136755	20.99\\
20.3910752792075	20.6142\\
20.0171083090253	20.0016\\
21.2405283591263	20.5\\
20.9275620907687	20.7938\\
20.9729746684445	20.8695\\
20.5911461432052	20.648\\
21.03459596907	20.7312\\
20.9028483527047	20.04\\
20.243368319694	20.1866\\
20.0491494314865	20.0693\\
20.3730328217459	20.414\\
20.3600619585831	20.1842\\
20.2376890116255	20.5931\\
20.0239298947087	20.1128\\
20.3336609219535	20.1988\\
20.0461871132031	20.1563\\
20.9599025507555	20.5957\\
20.0796129454897	20.4527\\
20.6308825782724	20.5648\\
20.5455380876166	20.6199\\
20.3950237490139	20.6105\\
20.6304655798098	20.5591\\
20.0181854984052	20.397\\
20.3771279400777	20.3133\\
20.8385842594567	20.03\\
20.5404123459621	20.6918\\
20.4203101844029	20.4355\\
20.9520094246253	20.2301\\
20.1350229114269	20.2164\\
20.6799762707712	20.8\\
20.4581964765927	20.3942\\
21.2613349337898	21.34\\
20.6940548613697	21.1\\
20.8214040914275	20.8453\\
20.4848598376925	20.4847\\
20.4883273485451	20.2497\\
20.1166533305791	20.065\\
20.7304725793213	20.6274\\
20.0241093934977	20.0879\\
20.6545795811709	20.6023\\
20.0478028822626	20.5352\\
20.9021764238831	20.9132\\
20.0013477991539	20.2464\\
20.0921762237153	20.0227\\
20.0266223134835	20.3416\\
21.3352632324157	21.0621\\
21.7312157924845	21.88\\
20.0554344118513	20.2165\\
21.2430068299649	20.2122\\
21.0023760264958	20.9155\\
20.6804255815531	20.6\\
21.1964176596613	21.127\\
20.0016173420845	20.0008\\
20.4789380352541	20.2383\\
20.1238559042503	20.47\\
21.1740960844351	21.1\\
21.4553795392218	21.4\\
21.0702013092577	20.2\\
20.8019901995151	20.8711\\
20.4910529428872	20.6832\\
20.097541544328	20.2592\\
20.177003567481	20.2478\\
20.5807002832324	20.4055\\
20.7604723392834	20.5571\\
20.7494602870833	20\\
20.0008985485373	20.8389\\
21.1654241376785	21.02\\
21.0206426781732	20.3114\\
20.818451648925	20.0433\\
20.3807163183506	20.5057\\
21.3976272085146	21.1991\\
20.971676527483	21.0622\\
20.6389947188798	20\\
20.6763186467374	20.6455\\
20.3025536821831	20.1691\\
20.3559215644526	20.4546\\
20.7513091812177	21.0578\\
20.2924267847292	20.3992\\
20.2080336014058	20.7916\\
20.1024149003524	20.51\\
20.5992781762539	20.6418\\
21.5012579508047	20.46\\
21.3448659338398	21.1952\\
20.1643700343887	20.4032\\
20.4996906578053	20.409\\
20.0359555318814	20\\
20.8490487523806	20.9141\\
20.1600637753766	20\\
20.7995085371429	20.5764\\
20.4298539267273	20.4085\\
20.461284403368	20.5189\\
20.0235708950865	20.22\\
20.4391022306834	20.2609\\
20.0398594378413	20.0978\\
20.9241536228179	20.9\\
20.8978312339429	20.7114\\
20.2091058110063	20.4489\\
21.1575360050691	20.7507\\
20.0255902345489	20.1334\\
20.0037734908724	20.12\\
21.2312514740585	20.7981\\
20.3515404300618	20.2793\\
20.093483333956	20.0169\\
20.0529201855	20.126\\
20.333961964145	20.2145\\
21.3717229937453	21.1702\\
20.0806928673876	20.0602\\
20.9118971227035	20.8808\\
21.0926758127437	20.922\\
20.842049064909	20.3953\\
20.4410281831352	20.4153\\
20.4753918462741	20.64\\
20.7891525602111	20.2653\\
20.7962170872359	20.7358\\
20.6056218475738	20.5621\\
21.2191375362851	21.6\\
20.4812331952253	20.5188\\
20.2112050620661	20.406\\
20.4771060377509	20.3691\\
20.7456966613113	20.5956\\
20.0869952760752	20.2186\\
20.253538437879	20.5246\\
20.0430904606117	20.3405\\
20.0123950488215	20.5044\\
20.4940782234383	20.3528\\
20.6754260685269	20.963\\
20.0338914601898	20.5708\\
20.6504882832162	20.5209\\
21.0072582712667	20.7159\\
20.5393050279058	20.9153\\
20.4869387427603	20.094\\
20.7660585490374	20.5061\\
20.6250673468062	20.6903\\
20.5901605696702	20.5391\\
20.636466855623	20.3512\\
20.3794669448039	20.032\\
20.1718976541643	20.3255\\
20.5284958145164	20.7\\
20.4297449797992	20.97\\
20.0943398555161	20.0937\\
20.4719729648073	20.7051\\
20.6329016363389	20.4576\\
20.4281121580665	20.5626\\
20.7084570041461	20.7321\\
20.0785331591033	20.1883\\
20.5534453204012	20.4156\\
20.9772848623508	20.9119\\
20.3385864060444	20.11\\
20.798043226428	21.0542\\
21.3858964568749	20.6\\
20.544485570023	20.4663\\
21.5520742075839	20.9974\\
20.2177017870975	20.2091\\
21.2085233549572	20.37\\
20.3262561894674	20.1411\\
20.3009347475728	20.1864\\
20.8526858311647	21.2497\\
20.9679325645805	21.0541\\
20.2254388448676	20.4538\\
20.4059411767691	20.0964\\
20.4736808298632	20.39\\
20.399939190109	20.3919\\
20.0422826825065	20.02\\
20.8971661483541	20.9032\\
20.6416026196608	20.3658\\
20.2095721448766	20.3061\\
20.0422826825065	20.1\\
20.7464474452508	20.727\\
20.1095067027747	20.3459\\
20.3849428512584	20.2695\\
20.1944632058543	20.07\\
20.0379298954567	20.4514\\
20.4348233180711	20.3216\\
20.4119227580353	20.239\\
20.5856437736288	21.0603\\
20.1186000966058	20.3159\\
20.4808885534862	20.1368\\
20.4668114783119	20.3491\\
20.6288000996605	20.3377\\
20.1414375268577	20.0662\\
20.1791222354122	20.3083\\
21.2037713553362	20.804\\
20.2374527299802	20.2607\\
20.6310216338064	20.6575\\
20.4117621051248	20.38\\
20.9269726853932	20.5431\\
20.4147649321147	20.3345\\
21.0095081090157	20.6322\\
20.5049851418639	20.5113\\
20.7072048456336	21.0198\\
20.4090346605927	20.48\\
20.4027502097485	20.3813\\
20.5539460669207	20.3842\\
21.022816525511	21.33\\
20.0577693703844	20.0247\\
20.5393050279058	20.1692\\
20.93697296669	20.7297\\
20.407913589899	20.5321\\
20.3923372917572	20.3856\\
20.8997205538782	20.7091\\
20.7334045443795	20.7428\\
20.2977020464508	20.1967\\
20.8811453013062	20.8236\\
20.668623646413	21.1\\
20.6509893738315	20.4\\
20.8427448000972	20.8116\\
20.5795989560914	20.3846\\
20.8465379962675	20.809\\
20.0119910076562	20.2772\\
20.0811878777381	20.2549\\
20.4949528183439	20.3395\\
20.9435151345185	20.1187\\
20.5617488153905	20.4952\\
20.381810614679	20.24\\
20.3515404300618	20.2115\\
20.7299041478976	20.725\\
20.6999765634836	20.3781\\
21.0325115215456	20.7359\\
21.1175143928748	20.35\\
20.8947351729469	20.5488\\
20.0487454591589	20.4451\\
20.6050854878927	20.6155\\
20.093483333956	20.1252\\
21.0604246355875	20.551\\
21.0830399731287	20.8\\
20.5844048285289	20.4392\\
20.4102638320258	20.4245\\
20.4450018629488	20.3384\\
21.043796646659	20.9136\\
20.018679196386	20.1397\\
20.3375294189798	20.1\\
20.079208009883	20.3449\\
20.1297534518237	20.67\\
21.4401070264385	20.01\\
20.4916339300013	20.442\\
21.283877613779	20.3972\\
20.1023246166837	20.6691\\
20.1529756405548	20.3025\\
21.2551287553152	21.115\\
20.3136390253866	20.5\\
21.1472529601943	20.8616\\
21.7238363506164	21.84\\
20.1113602398302	20.2107\\
20.0632938564993	19.99\\
20.006468217823	20.2\\
20.0663490133131	20.2461\\
20.603077690105	20.5527\\
20.4156244331371	20.3274\\
20.6317173326158	20.4748\\
20.295306413885	20.1274\\
20.1859961486895	20.1\\
20.1758067673822	20.148\\
20.9468206597255	20.3674\\
20.7261014823404	20.6417\\
20.0183201441464	20.5538\\
20.773885040847	20.6533\\
20.680650355418	20.4488\\
20.124989424356	20.08\\
20.0308402451411	20.3012\\
21.471280323823	21.0725\\
21.126322434581	21.2778\\
20.0922663611147	19.95\\
21.2101201817829	21.1328\\
20.9787306851687	21.1028\\
20.2151756303254	20\\
21.0609002524346	20.9312\\
21.089099971509	21.1253\\
20.3490509213642	20.3335\\
20.5905546410244	20.5819\\
20.1623994141631	20.22\\
21.5086279633785	21.3712\\
20.4678301791823	20.4952\\
21.1274368465071	21.1169\\
21.3655129643256	20.8982\\
20.3189900874285	20.1897\\
20.6703913154603	20.624\\
20.0212822013872	20.5997\\
21.5161379233136	20.6733\\
20.1413464636684	20\\
20.0140111344279	20.0708\\
20.4056216617062	20.26\\
20.7136493630548	20.7607\\
20.1863195176876	20.151\\
21.704677884788	20.6049\\
21.2970919891469	21.4\\
20.5140608291932	20.5432\\
20.7703062186477	21.07\\
20.2526808735415	20.0993\\
20.4427371290672	20.3959\\
21.4672435822816	21.7\\
20.7645922527492	20.8025\\
20.0165696980754	20.5863\\
20.6188901748686	20.3879\\
20.8705339020373	20.9397\\
20.3788427561143	20.1805\\
20.200913550219	20.2174\\
20.4518830985061	20.4576\\
20.3702416762869	20.61\\
20.2570682047229	20.2741\\
20.4634800949181	20.4617\\
20.2920854862938	20.1727\\
21.1462778430179	21.19\\
21.4672435822816	19.89\\
20.5906860449431	20.0689\\
21.578324102508	20.6\\
20.5664428654557	20.3911\\
20.326755253802	20.3003\\
20.7114411603623	20.6067\\
20.6650294890161	20.3722\\
20.0591166145773	20.1486\\
20.9767602431212	20.3477\\
20.534340705521	20.63\\
20.5178260881031	20.1818\\
20.6712769585857	20.6\\
20.3748972043215	20.206\\
20.0410710445825	20.0513\\
20.6180023982469	20.05\\
21.5222498704278	20.0681\\
21.1842429234493	21.163\\
20.9426619315127	20.6406\\
20.6739411812488	20.6518\\
20.0977219693333	20.2078\\
21.1785035945775	21.25\\
20.195993056442	20.0097\\
20.433346357204	20.3997\\
20.336372725756	20.3554\\
20.622109225501	20.72\\
20.0076806903939	20.17\\
20.6241717072984	20.976\\
20.6929077803812	20.6357\\
20.5135242952823	20.2589\\
20.64266273889	20.6244\\
20.2596961403794	20.3734\\
20.0088481717156	20.4851\\
20.656598596296	21.05\\
21.3783897148485	20.09\\
20.0221797438778	20.1598\\
20.6145982519557	20.4355\\
21.3655129643256	21.52\\
20.0127990819185	20.1\\
20.4008930754828	20.7396\\
20.4017947222116	20.2444\\
20.2848381258235	20.148\\
20.3347148634409	20.3449\\
20.3940748574779	20.4877\\
21.4246177102009	20.1\\
20.2960882520394	20.11\\
21.0783862284096	21.1182\\
20.8749634050002	20.6591\\
20.4366314159655	21.31\\
20.0348337506074	20.0884\\
20.428710558962	20.3367\\
20.5618753080332	20.5409\\
20.0097012807876	20.8\\
20.0263530770855	20.3012\\
20.817976973933	21.036\\
21.1887647913459	21.0564\\
20.7319367553895	20.4792\\
20.5457859400531	20.4844\\
20.5297708423773	20.2507\\
20.974537312577	21\\
20.1225413830508	20.1809\\
21.0976646783517	21.104\\
20.9718061761756	21.5\\
20.6409673430789	20.7805\\
21.6133288432487	21.1328\\
20.0263979498928	20.1029\\
20.0645967001801	20.8257\\
20.3358701271225	20.0722\\
20.0002695712592	20.1906\\
20.9266193913357	20.9882\\
20.2609397793469	20.1798\\
20.792401856926	20.7519\\
20.3338114346665	21.15\\
20.9728446886452	21.2\\
20.0758342654337	20.4837\\
20.3240126169267	20.4\\
20.7091624665023	20.3413\\
21.4636902760277	20.0925\\
20.2386817028732	20.3127\\
20.0120807952874	20.1375\\
20.0017521114767	20.4321\\
20.2084531023481	20.3788\\
20.4469946868493	20.516\\
20.060284322476	20.0045\\
20.7124654044861	20.6515\\
21.5982349768712	21.87\\
20.3784787988705	20.1526\\
21.1364631555984	21.1118\\
20.2394383746745	20.4\\
20.5848610422065	20.5309\\
21.2231339870749	20.9774\\
20.4836493466446	20.326\\
20.2639568307925	20.2963\\
20.9079175458713	20.9228\\
20.7198433663854	20.7188\\
20.8734825692582	20.8841\\
20.8271654660865	21.0451\\
20.480027517881	20.5394\\
20.5606113075704	20.5515\\
20.7160242027845	20.6283\\
20.3053541336214	20.4699\\
20.4422406818606	20.59\\
20.1183284069567	20.2516\\
21.1740960844351	21.28\\
21.0790479141778	20.9028\\
20.8914394263755	21.48\\
21.0019600235598	20.9757\\
20.9961762252818	20.2245\\
20.064731484694	20.0728\\
20.1214084830542	20.0118\\
20.0793429863114	20.0341\\
20.3836889430742	20.2059\\
20.6277612074096	20.3178\\
20.9005006310724	20.7756\\
20.1975702523946	20.2535\\
20.85238175849	20.002\\
20.1778784744518	20.6903\\
21.1157028775324	21.0368\\
20.2028659441429	20.6029\\
20.1360230726679	20.2531\\
21.1376056088285	21.0837\\
21.2247915137843	20\\
20.3542896053827	20.2932\\
20.7891525602111	20.6901\\
20.6329016363389	20.6109\\
20.6154137523358	20.5884\\
20.1747024775098	20.1478\\
20.0298979539297	20.19\\
21.0591589039217	21.088\\
20.5618753080332	20.5244\\
20.5710376904502	20.6248\\
20.2248752039036	20.2744\\
20.5609902918917	20.423\\
21.249525823728	20\\
20.1120385292287	20.1812\\
20.6064942867632	20.3249\\
20.8344565943733	20.6648\\
21.1840288739517	21.1575\\
20.2348554815528	20.2094\\
20.50209860349	20.4687\\
20.4191772393822	20.5542\\
21.2427582708431	20.5172\\
20.2356106964006	20.41\\
20.3926003878268	20.3597\\
20.3173033368659	20.6789\\
20.2538243814759	20.4558\\
20.7157863013078	20.5413\\
20.5575860506723	20.6\\
20.5474609579531	20.5303\\
20.1165175392378	20.0979\\
20.7126231330068	20.3723\\
20.582517766822	20.7304\\
20.6770634093514	20.4317\\
20.9460840828819	21.31\\
20.5962263307862	20.4272\\
20.6359063769566	20.7637\\
20.4961787046983	20.3933\\
20.001302874792	20.0457\\
20.9683184587268	20.66\\
21.6223854608552	20.03\\
20.1529756405548	20.8619\\
20.7570615637328	20.7211\\
20.6817003472058	20.4802\\
20.4308894993746	20.2412\\
20.5809596540224	20.5201\\
20.2286827250894	20.2538\\
20.0678319396397	20.1689\\
20.5065797957906	20.0671\\
20.8019901995151	21.1043\\
20.7647645624677	20.6016\\
20.7986838167649	20.7065\\
20.8390778248302	20.2042\\
20.29564841942	20.071\\
20.6186168934979	20.3381\\
20.5560778022838	20.5897\\
21.4897455939998	20.2\\
20.4376190151758	20.4213\\
20.2287768260129	20.161\\
20.4904142934069	20.0312\\
20.6020091449221	20.3098\\
21.0226712676231	20.9172\\
20.3714813853568	20.65\\
21.2629021638211	21.2532\\
20.5908831947437	20.6419\\
20.7224830980067	20.6406\\
20.2230444067349	20.22\\
20.8928648800881	20.6548\\
21.1986316358239	21.08\\
20.0645967001801	19.96\\
20.6720898629319	20.522\\
20.832697494114	20.8781\\
21.1567356374823	20.23\\
20.508532822756	20.4602\\
20.7035412831347	21.02\\
20.683504364446	20.27\\
21.0307327440839	20.8012\\
20.2529666839828	20.1375\\
20.7185676357291	20.4211\\
20.8141946499126	20.9378\\
20.2162980100306	20.1327\\
20.82226432439	20.8461\\
20.179813454899	20.1\\
20.5858395852108	20.4558\\
21.1142593718433	21.49\\
21.217736697846	20.29\\
21.1617642277128	21.0263\\
20.6676681617157	20.8517\\
21.2060270671309	20.7551\\
20.9088242900749	20.1849\\
20.6338086589765	20.62\\
21.0820384083279	21.19\\
20.0191280055462	20.4586\\
20.0816379126766	20.12\\
20.7958525883104	20.5595\\
20.8725329001042	20.9476\\
20.0101951672933	20.2258\\
20.3021119824509	20.2523\\
20.3761936333297	20.5\\
20.2905262093205	20.0731\\
20.2682759307004	20.3783\\
20.0776784222501	20.8069\\
20.7525731782563	20.71\\
20.2102718235705	20.2642\\
21.7262841437739	21.8\\
20.0057496714205	20.0443\\
21.134187809193	20.9934\\
20.9028483527047	20.8904\\
20.6450008664177	20.5494\\
20.2409999328898	20.317\\
20.9366121589746	20.7701\\
20.2861003949725	20.309\\
20.0340709437729	20.6786\\
21.0896089414563	21.43\\
21.0874078511752	21.0975\\
20.6796769055056	20.2\\
20.0272056555045	20.1347\\
20.0461871132031	20.7975\\
20.0057945815565	20.0393\\
21.4623661369915	20.1265\\
20.5388748130243	20.5536\\
21.0828728801695	20.08\\
20.3437829252567	20.361\\
20.8140062321797	20.96\\
21.1099588752857	20.52\\
20.3121561387772	20.3992\\
20.3463129466104	20\\
20.3327581970759	20.2381\\
20.1473158933666	20.0188\\
21.023543535933	20.9818\\
20.9013936726898	20.1\\
20.0392760814605	20.521\\
20.4676603190483	20.24\\
20.143259260767	20.1154\\
21.4463972231053	21.71\\
20.7410466382982	20.5652\\
20.0804228740374	20.2268\\
20.1268490333113	20.0576\\
20.9832288509585	20.9316\\
20.4815779672572	20.469\\
20.345755920011	20.341\\
20.1308431270314	20.055\\
20.0115869582596	20.0446\\
20.9629451531592	20.8295\\
20.9393854191676	20.9716\\
21.0582120559901	20.7524\\
20.2202308566462	20.1885\\
20.9212346553524	21.0888\\
21.0845468021271	20.8386\\
20.6650294890161	20.5684\\
20.7882533580876	20.1091\\
20.418853764137	20.2159\\
20.8318201466726	20.9635\\
21.2897257678408	20.1317\\
21.3158515128261	21.1779\\
21.1617642277128	20.1\\
20.6777344347241	20.5788\\
20.7576569899716	20.6733\\
21.0552274345001	20.8705\\
20.2903801062881	20.7432\\
20.6380105472937	20.1\\
20.276367463404	20.1874\\
20.6260331722536	20.62\\
20.0996167508008	20.1747\\
20.3230166310531	20.1853\\
20.4008400603107	20.37\\
20.669727875712	20.1174\\
20.2631421979458	20.7181\\
20.0109135238647	20.0535\\
20.7174535715494	20.6307\\
20.5388748130243	20.5176\\
20.1147978439776	20.32\\
20.1975702523946	20.29\\
20.4041849968804	20.3507\\
20	20.21\\
20.2451227998023	20.2166\\
20.1030920727837	20.0331\\
21.1007914874877	20.8829\\
20.9062219458712	21.0224\\
20.8092237379252	20.722\\
21.2327016480998	20.7387\\
20.3869833569836	20.2429\\
21.1347554569714	21.1251\\
20.3179480352153	20.5381\\
20.4604412523546	20.3942\\
20.4993388304198	20.0277\\
20.0456485436668	20.2261\\
20.0263979498928	20.3163\\
20.0026954590895	20.1527\\
20.2192469805214	20.12\\
20.4874013732232	20.01\\
20.8888185731864	20.6813\\
21.1855296450163	20.1104\\
20.0021564114336	20.4382\\
21.0372907135765	20.1898\\
20.3904447979346	20.43\\
20.7169767412877	20.7071\\
20.158324611189	20.0523\\
21.0057180813682	21.0823\\
20.1113602398302	20.0986\\
20.733894614562	20.8\\
21.0189112954941	20.8481\\
20.3784787988705	20.3065\\
20.3646786248782	20.41\\
21.3769764698559	21.0254\\
21.4771861738163	20.02\\
20.0572305047505	20.08\\
21.0424268375548	20.5988\\
20.3282035603044	20.3019\\
20.8634436641132	19.98\\
20.0270710385233	20.0111\\
20.3707064177163	20.1836\\
20.4812331952253	20.3114\\
21.1666515577159	20.3774\\
20.374171820563	20.594\\
20.4760771405218	20.2057\\
20.5240787771458	20.645\\
20.7345486718575	20.8658\\
20.0441226465948	20.2883\\
20.5154335109621	20.1019\\
20.0218207294283	20.7918\\
20.8460373036541	20.6473\\
21.4493681600831	21.3706\\
21.03459596907	21.24\\
20.271161340021	20.4078\\
20.5533827494514	20.4412\\
21.1462778430179	21.4\\
20.5383220149675	20.3277\\
20.7232050349788	20.7799\\
20.9333772070338	20.8384\\
21.137033981807	20.3\\
20.0173327269951	20.0645\\
20.0708433278633	20.27\\
20.3320063851913	20.1092\\
20.4999839551868	20.3981\\
20.3308043498711	20.1809\\
20.7581678463351	20.8\\
22.1177581989544	21.3512\\
21.6204287103261	20.39\\
20.1908971653636	20.1198\\
20.7241689667866	20.4924\\
20.8659347895576	20.7446\\
20.5282531749656	20.3006\\
20.243700125481	20.1644\\
20.1137120304933	20.5488\\
20.012664405106	20.1552\\
20.1964568332197	20.3889\\
20.2984361503376	20.89\\
20.618685203886	20.9241\\
20.6723117414033	20.6885\\
20.4077535313631	20.2907\\
20.0142355811398	20.525\\
21.2732472063463	21.19\\
21.0850502801155	20.9701\\
21.1351343280649	20.6376\\
20.0973160204111	20.04\\
20.048341493384	20.0439\\
20.2713538738539	20.1343\\
21.4278270916184	20.2951\\
20.3273044325844	20.0383\\
20.9390227644482	20.5373\\
20.1617580858813	20.411\\
20.3665816247256	20.3554\\
20.0821779870262	20\\
20.9497786104244	20.6371\\
20.3338114346665	21.1\\
20.3932320679247	20.1724\\
21.0577394160056	21.0596\\
20.8760238232265	21.27\\
20.2065892344624	20.6444\\
20.011182900469	20.5\\
20.4864185673402	20.298\\
20.0170634252038	20.7322\\
20.7522358426484	21.17\\
22.0544986473266	20.6\\
21.2847076345312	20.2938\\
20.3631378168316	20.3323\\
20.6793028957478	20.5492\\
20.0447958277061	20.38\\
20.1909897265881	20.5552\\
20.4807162814151	20.5069\\
20.277719842605	20.3182\\
20.2589790496623	20.4\\
20.0072316371757	20.3583\\
21.372070981126	21.4\\
20.4984598785208	20.4083\\
20.1276657001593	20\\
20.6646638482151	20.8527\\
20.0829881656895	20.0002\\
21.1289274607669	21.45\\
20.1214537936302	20.2256\\
20.0035039907467	20.6005\\
20.9170622858211	20.6018\\
20.6679620076702	20.4501\\
21.253337203432	20.0594\\
20.3964485890582	20.41\\
20.4266448238577	20.4765\\
20.610062187178	20.3228\\
20.9755820500489	20.1851\\
20.8472397803106	20.7392\\
20.6799762707712	20.4602\\
20.7882533580876	20.5438\\
20.818451648925	20.3508\\
21.2652649918581	21.0933\\
21.0820384083279	21.0692\\
20.2458345338102	20.1561\\
20.2937439200788	20.1059\\
20.2574024565232	19.99\\
20.2671711391476	20.9791\\
20.0522467877738	20.31\\
20.3141831308752	20.151\\
20.0140111344279	20.0946\\
20.3377306852534	20.4094\\
20.0029649749037	20.3745\\
20.8318201466726	20.7455\\
21.3419596427418	21.2785\\
21.6854957769006	20.69\\
20.6447170254748	21.0071\\
20.8686473901988	21.0032\\
20.5341574211914	20.6\\
20.3294533240794	20.272\\
20.7145981876566	20.6951\\
20.5664428654557	20.4783\\
20.7461970766457	20.51\\
21.0838764341752	21.0739\\
20.0812328801338	20.6215\\
20.1590110106404	20.78\\
20.8493508644203	20.5658\\
20.5181256366801	20.4262\\
20.4565722903616	20.3781\\
20.2852749530361	20.0506\\
20.6338086589765	20.5761\\
20.6095224940923	20.7598\\
21.2247915137843	20.1531\\
20.4034407995549	20.4329\\
20.00512091548	20.76\\
20.006468217823	20.1401\\
20.3602667785747	21.22\\
21.2888848462904	21.42\\
20.5739878054071	20.1073\\
20.4458870664259	20\\
20.2320730708716	20.1719\\
20.5539460669207	20.24\\
21.459731360427	20.14\\
20.6060914908315	20.2857\\
21.1381780391676	20.6847\\
21.0202091941922	20.7951\\
20.6402621769522	20.5497\\
20.6106698303112	20.91\\
21.2262178617129	20.9779\\
20.7967642902557	20.1681\\
20.819116903123	20.4806\\
20.7593616135738	20.4686\\
20.773184950369	20.5779\\
20.184887754488	20.57\\
20.6276920032946	20.583\\
20.006468217823	20.2312\\
20.9248568310454	20.7683\\
20.2438423454727	20.1677\\
20.0817729279347	20.4009\\
20.5581523939262	20.3958\\
20.8772992902281	20.8113\\
20.5871463160832	20.473\\
20.163132522022	20.1137\\
20.2216371710008	20.3516\\
20.3499648732271	20.4227\\
20.0459178272317	20.0041\\
20.0767338077493	20.0263\\
20.9508926848401	20.6\\
20.4254507531893	20.2909\\
20.0498227337022	20.2597\\
20.656598596296	21.4\\
21.2827736997729	21.52\\
20.9323037773794	20.3\\
21.0002998724086	20.6886\\
21.0078196643631	20.7297\\
20.0772735754085	20.024\\
20.5074078126675	20.3826\\
20.0311094704639	20.5752\\
20.0871754204227	20.0452\\
20.0416095462161	20.2331\\
20.4855522743912	20.1057\\
20.0565569475961	20.26\\
20.7520672484956	20.7803\\
20.0586675202252	20.1066\\
21.4282301589726	20.0795\\
20.4744789105822	20.5692\\
20.1483193682111	20.4724\\
20.7964906204809	20.5825\\
20.2157367491458	20.0381\\
20.6296323379371	20.1877\\
20.0611377064023	20.0688\\
20.2475437828001	20.15\\
20.9395063660572	20.15\\
20.8055949105661	21.253\\
20.7404679684099	20.7906\\
20.0177815573335	20.172\\
20.818451648925	20.7839\\
20.0325902067435	19.99\\
20.3718432078489	20.3578\\
20.3436312798241	20\\
20.648559012555	20.7\\
20.5624447802524	20.3795\\
20.0154475550157	20.0099\\
20.5101340558479	20.525\\
20.9844270356547	21.0893\\
21.4610465079811	20.4895\\
21.1279951912143	21.2\\
20.4796833306219	20.4203\\
21.2405283591263	20.9247\\
20.4731681405273	20.5685\\
20.1869663746337	20\\
20.3891848804217	20.264\\
20.188630453965	20.2492\\
20.9980958739907	20.81\\
20.5312304348832	20.3136\\
20.6464929958007	20.4061\\
21.2880457621998	21.0663\\
20.909619082632	20.8881\\
20.0700342167018	20.1779\\
20.7909553632966	20.6336\\
20.8709540857274	20.8235\\
20.7686553869998	20.5761\\
21.8337029259212	21.8\\
20.5168682456233	20.4516\\
20.0375260446999	20.7696\\
20.8945147696427	20.8361\\
20.9212346553524	20.9593\\
20.7203224599502	21\\
20.6676681617157	20.6219\\
20.9832288509585	20\\
20.3440862688668	20.447\\
20.8481434750333	21.0064\\
20.0617665484687	20.01\\
21.3577224433577	21.1037\\
20.7749368101445	20.6324\\
20.2725095349747	20.3995\\
20.8289061646003	20.6721\\
21.3416380850256	21.0333\\
20.1598348839441	20.2086\\
20.8391765939128	20.6842\\
20.7942153314012	20.34\\
20.9116688360892	20.9953\\
20.3761936333297	20.2875\\
20.3855180133564	20.3\\
21.5765602301001	21.8\\
20.1895091468095	20.5\\
20.6161621213883	20.2172\\
20.818451648925	20.643\\
21.1241026564131	21.0145\\
20.5533827494514	20.5073\\
20.6143945235747	20.5692\\
20.0021114898218	20.388\\
20.739477285313	20.6125\\
20.2868776697471	20.2614\\
20	20.59\\
20.6995903248667	20.7125\\
20.4584207177621	20.4715\\
21.7141638226602	20.555\\
20.7119924631355	20.8302\\
20.4611157135614	20.356\\
20.7122288880492	21.05\\
20.5570201171348	20.7631\\
20.0216860981453	20.1576\\
20.5186650921835	20.0831\\
20.490008117544	20.4471\\
20.3257074261806	20.1124\\
21.0553840030417	20.8938\\
20.155443318122	20.2613\\
21.0148976326405	21.398\\
20.762013830105	20.765\\
21.8027486326139	21.9\\
20.5033934154087	20.2\\
20.5962925395857	20.6586\\
20.4570760548958	20.3549\\
20.4829583622544	20.86\\
20.0351029773083	20\\
21.5237926277249	21.1432\\
20.7229642931324	20.4715\\
20.0194870481019	20.0732\\
20.4178839318158	20.158\\
20.8133472900345	20.1101\\
20.3145294865118	20.2603\\
20.0088481717156	20.0728\\
20.8254304755793	20.791\\
20.0523814655253	20.1937\\
21.0981841868608	20.8077\\
20.3747417277669	20.5767\\
21.1218948182328	21.1524\\
20.5342796061792	20.21\\
20.7836899704421	20.95\\
20.6618188317221	20.3985\\
20.291793003933	20.0589\\
20.5756603420941	20.5435\\
20.1705651637107	20.9074\\
20.2661150408651	20.2\\
20.2957461491812	20.1991\\
20.9339746080505	20.7121\\
20.5824527806667	20.8\\
20.7929452722274	20.5298\\
20.7869072863426	21.0097\\
20.553195066389	20.493\\
20.3457052930664	20.3228\\
20.4726557341756	20.3726\\
20.9330191272809	20.9995\\
20.2700546919898	20.2445\\
20.5778530977089	20.3794\\
20.3705514840053	20.0954\\
21.1836011201063	21.37\\
20.1890466397816	21.3\\
20.0192626469945	20.4813\\
22.0127434367577	20.6442\\
20.6038132333562	20.0078\\
20.0995716301175	20.09\\
20.3805600738306	20.5381\\
20.704474595104	20.3758\\
20.8801810215872	20.2265\\
20.0505858330478	20.1469\\
21.0783862284096	21.26\\
20.9639638223644	21.23\\
20.1661584322762	20.5632\\
20.3210764902826	20.1099\\
21.0011291775585	20.7173\\
21.1734703910848	21.3\\
20.9431492864497	20.8769\\
20.6056218475738	20.4653\\
21.2037713553362	20.8004\\
20.197384647626	20.1758\\
20.6254121305383	20.8166\\
20.1122194216067	20.1408\\
20.0253209937137	20.435\\
20.785922239457	20\\
20.6267238701355	20.475\\
20.139707704704	20.5991\\
20.2084531023481	20.321\\
21.1191515937053	20.8648\\
20.0955121192758	20.0997\\
20.4448912681459	20.5256\\
20.424854232255	20.87\\
20.4435098725717	20.74\\
20.4102638320258	20.2863\\
20.001302874792	20.5423\\
20.4441727025086	20.3762\\
20.0457831851515	20.0858\\
20.0541323595556	20.26\\
20.382384227002	20.2829\\
20.9366121589746	20.84\\
20.5780468822572	20.6237\\
20.3260067246966	20.4599\\
21.1094244435894	21.0073\\
20.227271722941	20.1983\\
21.1861745705852	21.34\\
21.8055834873076	20.4705\\
20.5290420140197	20.7011\\
20.0251414991189	20.0728\\
20.0425070636723	20.4403\\
20.0015724186474	20.0012\\
21.4545150215006	21.1221\\
21.1545427819002	20.7\\
20.003369238744	20.2288\\
20.9007237387352	21.29\\
20.4801996601009	20.7202\\
20.7548553534702	20.9412\\
20.883079468751	20.793\\
20.6677416107763	20.5601\\
21.1957558758048	21.1411\\
20.4648338179529	20.1366\\
20.9212346553524	20.22\\
20.462072017455	20.4763\\
20.291403112245	20.1013\\
20.6052195403146	20.8071\\
20.3152224473727	20.2946\\
20.5255888188506	20.5514\\
20.0434943559984	20.7128\\
20.7419571296023	20.639\\
20.0130684329146	20.14\\
21.0874078511752	20.9472\\
20.4668680438794	20.3131\\
21.0274903346955	21.036\\
20.3781669249687	20.2177\\
21.1222619681915	20.81\\
20.8014377422666	20.8017\\
20.0301671804701	20.14\\
20.8331855425564	21.237\\
20.2300946892363	20.15\\
20.4217686223893	20.3377\\
20.6532848762465	20.3457\\
20.1264407581246	20.3785\\
20.519264892262	20.4042\\
20.4222552190309	20.4147\\
20.0854191974643	20.3795\\
20.5615591150621	20.5413\\
20.0493738634486	20.2328\\
20.0250517516047	20.0902\\
20.6497016129179	20.5256\\
20.5088883946483	20.3684\\
20.6020091449221	20.24\\
20.8505610842674	20.6536\\
20.1190982350243	20.1802\\
20.3080120518132	20.1234\\
20.7389825681483	20.7645\\
20.2326386752222	20.2595\\
20.1575011245259	20.1005\\
20.7072830308787	20.2468\\
20.5476472882777	20.5614\\
20.3798832548393	20.1706\\
20.3702416762869	20.1369\\
20.0675623026458	20.0861\\
20.6040808897447	20.3925\\
20.8994979026711	20.8235\\
21.0044618746684	20.8336\\
21.5866558314426	21.56\\
20.731204217293	20.7909\\
20.3951292307818	20.4284\\
20.1039499392176	20.4003\\
20.0774535050935	20.5602\\
20.3555133768545	20.2942\\
20.3189900874285	20.3468\\
20.4295815810507	20.269\\
20.0989399757979	20.045\\
20.9527554062143	20.8843\\
20.4135306098228	20.7936\\
20.9511406183533	20.9114\\
20.123583902606	20.2049\\
20.5990787523298	20.5678\\
20.1138025058922	20.2126\\
21.118059403711	20.9376\\
20.7014464642775	20.9043\\
21.3617671819461	19.98\\
20.7186472901724	20.9633\\
20.818451648925	20.1481\\
20.6082423547189	20.4517\\
20.0115869582596	19.98\\
20.0421031784534	20.4202\\
20.6808752083742	20.6898\\
20.6225899267992	20.6851\\
20.2591224448598	20.8025\\
20.5856437736288	20.4\\
20.153112686	20.2181\\
20.7040077629335	20.6282\\
20.9538766227443	20.9559\\
20.6278996363748	20.6314\\
22.1905790848114	21.2749\\
20.0057945815565	19.99\\
20.0127990819185	20.3192\\
20.5374628547673	20.7606\\
20.7265855855096	20.8077\\
20.8731658137614	20.8644\\
20.9812388780627	20.9481\\
20.5951016980325	20.6265\\
20.9280341400906	20.854\\
20.8508640834833	20.8953\\
20.1550319114084	20.1956\\
21.0043225143844	20.4872\\
20.3449461251303	20.4564\\
21.2558991071728	20.9482\\
20.3825928832984	20.1613\\
20.9366121589746	20.9468\\
20.2476387863043	20.2847\\
20.2555409806274	20.419\\
21.1206123696622	20.9455\\
20.5323268312332	20\\
20.8289061646003	20.4695\\
21.3296155686605	21.2207\\
20.3321567142774	20.0049\\
20.5672704533718	20.844\\
20.565870440882	20.6665\\
20.0517080855553	20.1917\\
20.9068994767402	20.5048\\
20.3923372917572	20.4908\\
20.6383618739723	20.7767\\
20.0105992462887	21.0722\\
20.4310531064451	20.4123\\
20.2274127800997	20.2441\\
20.082538056425	20.26\\
20.4451677783085	20.1\\
20.9358913682652	20.8243\\
20.5233549274717	20.3697\\
20.871479807979	20.7098\\
20.738076663735	20.7887\\
21.1319250783544	21.1423\\
20.8218818269907	20.7743\\
20.7917685490305	20.7692\\
20.0612724558996	20.41\\
20.6269312135401	20.7324\\
20.2665470034489	20.1998\\
20.5895698568672	20.428\\
21.5627138808023	21.46\\
20.0421031784534	20.1109\\
21.0497831695824	20.16\\
21.6204287103261	20.0982\\
20.5732171069139	20.5554\\
20.8137237294467	21.0091\\
20.6064271384117	20.6838\\
20.6198474973049	20.5354\\
20.7861907152756	20.6114\\
20.4207961055616	20.2083\\
20.0037285745425	20.26\\
20.0195319281295	20.1607\\
20.6377998381562	21.08\\
20.841155912751	20.9\\
20.018679196386	20.9528\\
20.143259260767	20.13\\
20.8863198695811	20.8145\\
20.5145977015597	20.433\\
20.7351215645701	20.5013\\
20.7766061425742	20.7988\\
20.4842832116666	20.3976\\
21.2652649918581	21.0931\\
20.3732398317399	20.2827\\
20.2736659849539	20.204\\
20.9960394212265	21.1249\\
20.2409999328898	20.3963\\
20.5389362583071	20.0783\\
20.6199159274353	20.397\\
21.0491653308964	21.007\\
20.3679206450214	19.98\\
21.163386740042	21.2234\\
20.0202948789683	20.618\\
21.073946737874	20.9232\\
20.7037744790353	20.6127\\
20.0157617602413	20.1045\\
20.2618491421049	20.2392\\
21.4234210838292	21.2212\\
20.2648197952515	20.1465\\
21.4619257609564	20\\
20.0029200559692	20.1506\\
20.2625673896659	20.652\\
20.7465309253265	20.9329\\
20.2389654206992	20.3693\\
20.4448912681459	20.3075\\
20.2752574006787	20\\
20.2315076236093	20.2178\\
20.7851175897575	20.3876\\
20.6853890033957	20.2712\\
20.4532205561923	20.24\\
20.3793108665676	20.3295\\
20.2920854862938	20.3984\\
20.0742153060132	20.1466\\
20.2204651787281	20.2113\\
20.5874079385239	20.7755\\
20.8994979026711	21.0122\\
20.1852109883537	20.2353\\
20.2060769324124	20.2045\\
21.0586852181855	20.6924\\
20.5411514017817	20.3957\\
20.0611377064023	20.0544\\
20.2150353727586	20.2956\\
21.163386740042	21.5\\
20.4075934963817	20.2562\\
20.0181854984052	20.3461\\
20.2551116797173	20.1496\\
21.0245633760597	20.9866\\
21.0810392187515	20.38\\
20.7540090524479	20.7423\\
20.1636366339694	20.4425\\
21.7279226676401	21.63\\
20.4123512831624	20.4526\\
20.6808752083742	20.3845\\
20.093483333956	20.246\\
21.1515715916627	21.31\\
20.0110482126453	20.3\\
20.0259940935186	20.22\\
20.7373365024732	20.5608\\
20.1146168585376	20.9054\\
20.4651725514078	20.6\\
20.5104902913031	20.66\\
21.4222281815853	21.69\\
20.2545394354315	20.115\\
20.9840272889637	21.0437\\
20.7452799757667	20.4696\\
21.0596331145339	20.9091\\
21.4246177102009	20.3755\\
20.3066824977054	20.1\\
20.7663176996282	20.704\\
20.0376606613842	20.0711\\
20.3630351648492	20.3937\\
20.316312060571	20.374\\
20.3377306852534	20.22\\
20.2894551008972	20.29\\
20.7589349832421	20.7\\
20.6891751706735	20.4942\\
21.0765719182659	20.9984\\
20.4522172906747	20.1977\\
20.6407557163307	20.3449\\
20.9261487389709	20.8405\\
21.5176571276895	21.2269\\
21.2541039971367	20.5783\\
20.9187963748675	20.6191\\
20.1993806355122	20.2115\\
20	21\\
20.1934901509295	20.2177\\
20.683504364446	20.543\\
20.8049461475849	20.4921\\
20.8924258403272	21.16\\
21.0112029964148	20.06\\
21.0148976326405	20.2\\
20.8337717996171	20.8793\\
20.0169736573312	20.13\\
20.7019113677932	20.6259\\
21.126879261732	19.84\\
21.0805405106688	20.1\\
21.3655129643256	21.3886\\
20.4292548614016	20.3999\\
20.038782476705	20.1671\\
20.5895698568672	20.4263\\
20.5230535085181	20.4933\\
20.6714985585903	20.7087\\
20.3291032755812	20.2182\\
20.012529727409	20.23\\
21.5116148893857	21.0343\\
20.4835917445165	20.4524\\
20.8137237294467	20.6739\\
21.4799424528181	20.03\\
20.9187963748675	20.6681\\
20.2240300242821	20.3648\\
20.253681404116	20.1812\\
20.3338114346665	20.1408\\
20.363599856621	20\\
20.4803718347469	20.1752\\
20.4302353319661	20.414\\
20.1264407581246	20.2997\\
20.9092782978677	20.4039\\
21.0544454473364	20.5249\\
20.3173033368659	20.2\\
21.1067625788315	20.874\\
20.5579635672544	20.3072\\
21.1376056088285	21.1124\\
20.3982983049005	20.2548\\
20.299709432703	20.2059\\
20.4941947862492	20.3186\\
20.2845469734511	20.0509\\
20.747951918036	20.7548\\
20.5328145888553	20.6486\\
20.1248080415476	20.1696\\
20.2578322996985	20.05\\
20.8977203237592	21.1\\
20.664444561772	20.5231\\
20.0220899905757	20.1072\\
20.7604723392834	20.4069\\
20.0340709437729	20.0859\\
20.0137417953494	21.0215\\
20.0145049142116	20.1\\
20.4450018629488	20.6032\\
20.7816441574927	20.7466\\
20.725778963946	20.6959\\
20.9075779525727	20.3712\\
20.1608879211077	20.0318\\
20.6533567382373	20.97\\
20.0279684808165	20.2131\\
21.0604246355875	20.9558\\
20.0097012807876	20.3\\
20.7119924631355	21\\
20.7072830308787	21.3\\
20.3737057352708	20.1988\\
20.7584234448511	20.6256\\
21.1599466916739	21.1745\\
21.1433664806175	20\\
21.6570578083885	21.9\\
20.1375237939842	20.3239\\
20.6777344347241	20.5857\\
20.5113815283474	20.5573\\
20.0029649749037	20.4214\\
20.3932320679247	20.3241\\
20.2717871546381	20.7196\\
21.4911663103155	20.3431\\
20.4928552370279	20.3\\
20.3486449289104	20.2923\\
21.0383431949847	20.9448\\
21.162371902687	20.1\\
20.8869704927806	20.7909\\
20.2442690685983	20.1626\\
21.4147581983058	21.22\\
20.8634436641132	20.8164\\
20.474878209052	20.4037\\
20.9038579826022	20.6904\\
20.5048081391756	20.497\\
20.4834765512299	20.348\\
20.4077535313631	20.5\\
20.0699892678714	20.2991\\
20.2169529946249	20.0612\\
20.6014754640089	20.4295\\
20.4744789105822	20.3603\\
20.2272247060081	20.1663\\
20.3754156062394	20.256\\
20.707048504943	20.74\\
20.3286533443392	20.3183\\
20.300199440077	20.4479\\
20.5336078144823	20.5211\\
20.6982018478623	20.92\\
20.6874307199445	20.2964\\
21.327441634375	21.49\\
20.0332632684558	20.1526\\
20.5528823604939	20.64\\
20.5207061587073	20.451\\
20.9535025839077	20.9436\\
21.142786705764	21.4\\
20.0400838073075	20.112\\
20.0904187811425	20.2\\
20.4807162814151	20.6427\\
20.8705339020373	20.8325\\
20.4175070145955	20.3372\\
20.0250517516047	20.1126\\
20.2618491421049	20.3438\\
20.93697296669	20.55\\
20.0080848277601	20.0869\\
20.2300946892363	20.2\\
20.4518830985061	20.2987\\
20.5205258652135	19.83\\
20.1708408016582	20.2101\\
21.0359412557343	20.9343\\
20.2638609720475	20.14\\
20.0231221415792	20.1133\\
20.5021574168592	20.2389\\
21.1169701019554	21.215\\
20.9728446886452	21.27\\
20.0231670171346	20.0304\\
20.3855180133564	20.2036\\
20.3259568371272	20.3122\\
20.0437636220458	20.1985\\
20.7330780555441	20.596\\
20.6221778768852	20.2652\\
20.4242038718502	20.3119\\
20.8747515897654	20.8422\\
21.0770659582327	21.62\\
20.4954779901448	20.14\\
20.6746089573111	20.489\\
20.4565722903616	20.3005\\
20.636466855623	20.93\\
20.5361145779925	20.344\\
20.6734963808145	20.6207\\
20.2295297876119	20.23\\
20.4133697161657	20.54\\
20.319139014376	20.1486\\
20.656598596296	20.2173\\
20.5261331053348	21.04\\
20.4218767354588	20.4466\\
20.7666634174839	20.7977\\
20.2288238780787	20.261\\
20.4426819560504	20.4461\\
20.3100826310328	20.2803\\
20.0277441211469	20.0094\\
20.0150435707792	20.0069\\
20.3735504139172	20.1669\\
20.85747329271	20.8159\\
20.926501684739	20.8819\\
20.389972165852	20.715\\
20.184887754488	20.08\\
20.7556180866197	20.5686\\
21.0734563234173	20.9691\\
20.3994096078124	20.27\\
20.0523814655253	20\\
20.7805797470251	20.11\\
20.5539460669207	20.5848\\
20.3053541336214	20.3485\\
20.7578272250044	20.6551\\
20.7350396888315	20.8686\\
20.602810405596	20.4521\\
20.5328145888553	20.6035\\
20.567652717729	20.6491\\
20.8460373036541	20.7931\\
21.0103547437579	20.93\\
21.4032526321192	21.6\\
20.3375797327029	20.2447\\
20.0173327269951	20.3171\\
20.0927170661099	20.2371\\
20.073405928096	20.4519\\
21.8317215986003	22.07\\
20.5914749608195	20.356\\
20.2721723858759	20.2164\\
20.7858327763564	20.6473\\
20.8058731895254	20.5502\\
20.755363730183	20\\
20.7967642902557	20.65\\
20.1028663398096	20.3513\\
20.2571159511992	20.39\\
20.638643065785	21.002\\
21.4367938191291	20.6953\\
20.974537312577	20.9038\\
20.7951243159477	20.5633\\
20.048341493384	20.1768\\
20.8078251539666	20.39\\
20.4733390054986	20.2901\\
20.2773816446343	20.2619\\
20.8365163593463	20.798\\
20.0845637482965	20.2\\
20.0336222350251	20.0847\\
20.6407557163307	20.67\\
20.0403530519193	20.2939\\
20.3259568371272	20.5601\\
20.9269726853932	20.8939\\
21.0372907135765	20.7623\\
20.6666407430833	20.57\\
21.4093458187272	21.54\\
20.9269726853932	20.7995\\
20.1865505197945	20.1443\\
20.8827565860008	20.8766\\
20.3901296881132	20.4022\\
20.4924479485307	20.2678\\
20.7382412701556	20.7474\\
20.9949464862792	21.0141\\
20.4509924789768	20.3805\\
20.6817754127485	20.3815\\
20.0597453689854	19.98\\
21.5268961500205	20.5864\\
20.2005883053535	20.2964\\
20.8122195505075	20.8681\\
20.3772837295829	20.4569\\
20.0542221532955	20.2255\\
20.7236868077808	20.6083\\
20.162857586357	20.3\\
20.4162157424678	20.0897\\
20.158324611189	20.3202\\
20.0612724558996	21.12\\
20.4276228152478	20.397\\
21.1533516819484	21.57\\
20.6891751706735	20.517\\
20.684936179938	20.547\\
20.2116718249219	19.93\\
20.2817836343173	20.5\\
20.2438423454727	20.2225\\
20.5427550168302	20.6584\\
20.0429558297746	21.4\\
20.3108228317713	20.2892\\
20.9675469940308	20.8919\\
20.3571980045925	20.627\\
20.0073663544469	20.2684\\
20.4120834349428	20.3362\\
20.0577693703844	20.0203\\
21.3689504772112	21.4\\
20.3372778787968	20.4453\\
20.6394873386103	20.647\\
20.212232067258	20.33\\
21.4954596014033	21.1497\\
20.0223143734491	20.8719\\
20.2647238893229	20.2518\\
22.0583678584131	20.916\\
20.3053541336214	20.4625\\
20.7464474452508	20.674\\
20.0523814655253	20.7739\\
20.2310365371727	20.256\\
21.1454994345176	20.34\\
21.0176172061914	20.3416\\
20.6143266271344	20.5065\\
20.5480200796891	20.5686\\
20.6452138255506	20.6979\\
20.0326799482798	20.2368\\
21.4553795392218	21.6\\
20.4572440349778	20.2419\\
20.1081056816578	20.4945\\
20.818451648925	20.1147\\
20.2720279139182	20.3\\
20.3169067439687	20.4378\\
20.7898729757953	20.4219\\
21.0706879724735	21.1609\\
20.3602667785747	20.9\\
20.1782469382583	20.1063\\
20.2543487271026	20.4351\\
20.2098519906968	20.107\\
20.6592035511315	20\\
20.6878853301064	20.7295\\
20.9243879107049	20.475\\
20.2807667434329	20.0185\\
20.1450363237559	20.157\\
20.3417624264849	20\\
21.2902874071596	21.2538\\
20.0053454741977	20.21\\
21.4699300768653	21.5896\\
20.4523844297694	20.4249\\
20.899164115424	20.7859\\
20.6683295017009	21.0068\\
20.0790730355536	20.2394\\
20.06302431892	20.0678\\
20.4706089259421	20.5916\\
20.2881901789244	20.4791\\
20.3174520875729	20.2\\
20.2162980100306	20.2257\\
20.3381333089293	20.0706\\
20.1527015663824	20.1349\\
20.4616218725417	20.5537\\
20.8811453013062	20.5498\\
20.6272769236148	20.2939\\
20.5719984292914	20.5744\\
20.9628179773982	20.9213\\
20.1150240851246	20.1077\\
20.8882743045271	20.7834\\
21.0952488210643	21.0364\\
21.1515715916627	21.54\\
20.5962925395857	20.7161\\
20.0194870481019	20.43\\
20.2589790496623	20.8297\\
20.1753465944776	20.31\\
20.7896927838719	20.4048\\
20.2184040122587	20.5671\\
20.8490487523806	20.7665\\
20.6369576517528	20.6787\\
20.2941832126144	20.3659\\
20.3748972043215	20.359\\
20.8053167743014	20.9176\\
20.0084440527365	20.3485\\
20.1944632058543	20.1875\\
21.8287613718314	20.45\\
21.0999205728337	21.0769\\
20.073405928096	20.2471\\
20.6396985705959	20.5325\\
20.4806588646147	20.4696\\
20.4374543481855	20.77\\
20.3260067246966	20.2525\\
20.3529142746852	20.6968\\
20.7886128636449	20.6718\\
20.2210745351434	20.226\\
21.4282301589726	20.0533\\
20.0120807952874	20.1777\\
21.3587296094027	19.96\\
20.9293346918235	21.2146\\
20.8931944165278	20.6469\\
20.5300747109805	20.4038\\
20.0621708191296	20.0519\\
20.5377695933463	20.4665\\
20.7193646521466	20.6473\\
20.2816383254393	20.6041\\
20.2016106513648	20.0804\\
20.4204181474911	20.2076\\
21.2745937887087	20.69\\
20.5352577443548	20.5641\\
20.370293305382	20.3653\\
20.2765605931532	20.56\\
20.5864273296169	20.692\\
20.3723085684148	20.1477\\
20.46280395736	20.04\\
20.4709497486411	20.4473\\
20.1283917575574	20.16\\
20.4382779522758	20.3686\\
21.5116148893857	20.9171\\
20.6366771536518	20\\
21.2317342668539	20.8578\\
20.1263500355524	21.0418\\
20.1643700343887	20.1076\\
20.5508216001191	20.4854\\
20.1572266754438	20.2049\\
20.4372348340003	20.4269\\
20.9800490632444	20.8046\\
20.6385727569501	20.5691\\
21.4186715982993	21.56\\
20.9168315451306	20.9736\\
20.7086920682021	20.8359\\
20.5202855340617	20.384\\
20.0136969051791	20.0509\\
20.7973120401194	20.8689\\
20.2499678709886	20.4554\\
20.122767997122	20.24\\
20.490530377548	20.2763\\
20.17704960841	20.25\\
20.2354690719308	20.2016\\
20.5943088792338	20.402\\
21.043339561852	20.7366\\
20.818451648925	20.21\\
20.1303890609016	20.0921\\
20.5355636530243	20.9577\\
20.0243337660542	20.21\\
20.534340705521	20.4445\\
20.3930741148374	20.1478\\
20.6739411812488	20.7632\\
20.1324781806523	20.54\\
20.6279688612293	20.1802\\
21.065365075167	21.1049\\
20.7302288994912	20.7068\\
20.0707084717373	20.2\\
21.1399001753152	20.9126\\
20.3161634282652	20.6543\\
20.172311309411	20.1205\\
20.6004092808562	20.5376\\
22.1947811786688	22.21\\
20.3246603887304	20.1163\\
20.1086931617092	20.3739\\
20.2049130260291	20.1303\\
20.4431786232974	20\\
20.0973160204111	20.1\\
21.2953794939899	20.7235\\
20.3112177587048	20.11\\
20.4820953700346	20.5849\\
20.1135763204672	20.0208\\
20.860346818207	20.3501\\
20.4550625731218	20.008\\
21.056324616091	20.8324\\
20.7277166835383	20.7435\\
20.071113045283	20.3127\\
20.6350665189011	20.6284\\
20.9133836166043	20.8108\\
20.5856437736288	21.1\\
20.6361165026251	20.4634\\
20.363599856621	20.3717\\
20.4865919257921	20.5135\\
20.790233536003	20.9316\\
20.0355068182627	20.06\\
21.2147185980813	21.2741\\
20.6587686782362	20.3226\\
20.3962901841499	20.4656\\
20.4389373209387	20.3378\\
20.93697296669	20.7109\\
20.9744068881394	20.9428\\
20.2722205459288	20.0437\\
20.9697361830415	20.9417\\
20.2182167301841	20.3025\\
20.351693006374	20.3085\\
21.6663430798989	21.85\\
21.4078133908166	19.99\\
20.3348152817855	20.1688\\
20.2527761387692	20.1\\
20.3392411522484	20.67\\
20.5889140628021	20.5489\\
20.060284322476	20.4196\\
21.728743935516	20.1\\
20.9362516263365	19.98\\
20.9178707499348	20.13\\
20.0113175873419	20.2972\\
20.747784562493	20.6227\\
20.2389654206992	20.2577\\
20.8662470417056	20\\
20.0866350004497	19.96\\
20.3800914652345	20.1933\\
20.7840465320208	20.8707\\
21.3051863985216	21.0449\\
20.1121741979099	20.0168\\
20.825911847623	20.8419\\
20.7434500782369	20.6728\\
21.2956643792767	21.1343\\
20.0239298947087	20.6577\\
21.6795181127989	21.212\\
20.7950333497872	20.8959\\
20.2499678709886	20.2102\\
20.0149537955594	20.1313\\
20.8092237379252	20.7086\\
20.0181854984052	20.1071\\
20.1994735118623	20.2587\\
21.2512998063484	20\\
20.0275646329922	20\\
20.6085116673424	20.5294\\
21.3140532118202	20.8704\\
20.3118597429488	20.3414\\
20.4827856982693	20.7962\\
20.3716364388013	20.3547\\
20.7578272250044	20.6345\\
20.1875671700623	20.2887\\
20.6248605585177	20.72\\
21.1296748081677	20.993\\
20.7117561296444	20.9322\\
20.436795948777	20.4506\\
20.5500112561512	20.4336\\
20.4989285433772	20.308\\
20.4077535313631	20.4845\\
20.5630146710581	20.4913\\
20.6670074924707	20.706\\
20.4119227580353	20.2949\\
20.4266448238577	20.4901\\
20.7625285844738	20.7392\\
20.880073994207	21.0456\\
20.1373873408089	20.0575\\
20.0776784222501	20.0564\\
21.237084808909	20.6079\\
21.2392950199929	21.56\\
20.3926530143734	20.0265\\
20.8032814502057	20.7358\\
20.3127491116624	20.1817\\
20.4935538801898	20.5499\\
20.2756434258521	20.5698\\
20.521367566327	20.31\\
20.6338086589765	21.5\\
20.0396799429313	20.0966\\
21.5884630357642	20.9348\\
20.4673772870196	20.3382\\
20.0568263671818	20.1683\\
20.2498251908408	20.1733\\
20.0195319281295	20.7202\\
20.4181532405313	20.2015\\
20.0317825328272	20.271\\
20.2845469734511	20.2\\
20.0989399757979	20.1\\
20.6799762707712	20.542\\
20.0371670679667	20.1176\\
20.9538766227443	20.9092\\
21.0983575002931	20.8597\\
20.8199734497002	20.01\\
20.5154335109621	20.1473\\
20.4308894993746	20.2337\\
21.1842429234493	21.0422\\
20.7165002853097	20.5647\\
20.4471609372097	20.4666\\
20.2451227998023	20\\
20.0094318824032	20.1149\\
20.4945445666453	20.4282\\
21.1635900153977	20.9162\\
20.4592059748194	20.7968\\
20.0080848277601	20.0122\\
20.0384683665857	20.16\\
20.3994625546871	20.1926\\
20.3570447633017	20.0065\\
20.4650031695118	20.3775\\
20.1233572472588	20.2386\\
20.0772735754085	20\\
20.9685759015889	20.8746\\
20.1953439143456	20.2125\\
20.6878853301064	20.4772\\
20.122767997122	20.1789\\
20.0455139027717	20.1898\\
20.0775434712814	20.375\\
20.7513091812177	20.4806\\
20.3788427561143	20.2552\\
20.4886748354873	20.1808\\
20.2669790734731	20.0929\\
20.7172151095811	20.9552\\
20.3944964883932	19.95\\
20.0315133080135	20\\
20.6180023982469	20.9204\\
20.6838055314585	20.5544\\
20.9912773169783	21.1617\\
20.1135763204672	20.1811\\
20.818451648925	20.3793\\
20.8931944165278	20.9\\
20.8022666383725	20.79\\
20.5864273296169	20.2839\\
20.0061538578936	20.09\\
20.7193646521466	20\\
20.4670377609762	20.3865\\
20.3819670264311	20.3671\\
20.7352853500089	20.6844\\
20.2232790361676	20.1556\\
20.7945787448032	20.6951\\
20.2018895484451	20.2343\\
20.0408915454258	20.439\\
20.940596286461	20.6065\\
20.5768849209096	20.4633\\
20.122767997122	20.0821\\
20.9442476863607	21.1861\\
20.4007340375779	20.3439\\
20.2756434258521	20.8504\\
20.4836493466446	20.3835\\
20.5413362715234	20.4268\\
20.2074277897921	20.03\\
20.6719419862048	20.5259\\
20.4994560905334	20.7815\\
20.1186000966058	20.1\\
20.1696006339974	20.5899\\
20.6195054466576	21.3062\\
21.5695789296911	20.1123\\
20.6193002961994	20.5278\\
20.9729746684445	20.7103\\
20.1186000966058	20.0421\\
20.4874013732232	20.3483\\
20.1373873408089	20.142\\
20.0463217571062	20.0347\\
20.6527102593153	20.8\\
20.966392217467	20.8762\\
20.6314389687938	20.481\\
20.1195511340937	20.313\\
20.22910621295	20.2077\\
20.1225413830508	20.2183\\
20.6032782184525	20.2038\\
21.3043109131178	21.1\\
21.2437534623142	21.1306\\
20.5573344741341	20.7243\\
20.6796769055056	20.1811\\
20.8171236193103	20.9032\\
20.6198474973049	20.7362\\
20.8721113991243	20.8303\\
20.410638205227	20.5494\\
20.0812328801338	20.2418\\
20.371223007367	20.1903\\
20	20.52\\
20.2596483253996	20.3031\\
20.8262972603716	20.6962\\
20.03743630037	21\\
20.5778530977089	20.3125\\
20.022359249872	20\\
20.6430164811397	20.5\\
21.0206426781732	20.2399\\
20.3449967225621	20.2379\\
20.0635184753646	20.3873\\
20.4193390141733	20.293\\
20.0045370468496	20.01\\
20.5275862828118	20.4402\\
20.9140712350797	20.7674\\
20.4025909043396	20.4916\\
21.1579367856605	20.9188\\
20.0234362695072	20.1461\\
20.3600619585831	20.294\\
20.367817591131	20.7285\\
20.9980958739907	20.7921\\
20.9415672256794	20.8625\\
21.5707343191655	21.53\\
20.0039980703877	20.1162\\
20.2136332819655	20.1253\\
20.1048530966248	20.2092\\
20.0129337578527	20.3301\\
20.4225797423927	20.392\\
20.458701092913	20.1265\\
20.3422167677906	20.2358\\
21.5777353117487	20.9933\\
21.8810238433898	20.9961\\
20.001302874792	20.5154\\
20.8340651737149	20.6555\\
20.3347148634409	20.7438\\
20.8268759059274	20.9495\\
20.0430904606117	20\\
20.8171236193103	20.6911\\
20.5154335109621	20.4883\\
20.1297534518237	20.0699\\
20.058038809971	20.6\\
20.622109225501	20.5555\\
20.299709432703	20.15\\
20.7273124745696	20.8084\\
20.4233373552357	20\\
20.5464679306919	20.5411\\
20.1422571959769	20.1816\\
21.0880838807363	21.3\\
21.6165415680551	21.4123\\
21.8287613718314	21.2546\\
20.0255902345489	20.0764\\
21.7214004891497	21.9\\
20.7023766202724	20.6521\\
20.4816929202558	20.4615\\
20.1529756405548	20.2314\\
21.2080683060082	21.22\\
20.6373084364702	20.3942\\
20.4711202066868	20.4363\\
20.4874592187535	20.45\\
20.9824318152183	20.9085\\
20.009566582107	20.2886\\
21.4940232796508	21.2531\\
20.7331596609259	20.5537\\
20.0172429600339	20.0145\\
20.1165175392378	20.226\\
20.5048081391756	20.3347\\
21.3924505669707	20.3792\\
21.1404758442073	21.0707\\
20.0303017935842	20.01\\
20.0409364201516	20.14\\
20.1992413276323	20.3452\\
21.0496286268419	21.2705\\
22.9208520387513	20.2738\\
20.3203309932432	20.1\\
20.7212817884607	20.6775\\
20.3793108665676	20.358\\
20.8743282269458	20.6972\\
20.2357523308969	20.1084\\
20.2469738619671	20.3922\\
20.5464679306919	20.4763\\
20.1682232786785	20.0255\\
20.4073801530175	20.4208\\
20.6371681009551	20.3997\\
20.1965959831777	20.1439\\
21.0107786673926	20.8778\\
20.4470501005207	20.4909\\
20.4128335783121	20.7\\
20.8368112736458	20.7309\\
20.9161399852537	20.898\\
20.0382440031149	20.1717\\
21.3176583147311	21.3422\\
20.4516603673788	20.4487\\
20.3305040065398	20.3785\\
20.7622711493683	20.5647\\
20.7933985283348	20.814\\
20.1473158933666	20.0782\\
20.2754021496865	20.4914\\
21.3494313446315	21.2232\\
20.0154475550157	20.15\\
20.6329016363389	20.3228\\
21.0258780903366	20.8268\\
20.5666974130658	20.3251\\
20.209012555586	20.0624\\
20.7390649921661	21.2577\\
21.2636881685841	21.39\\
20.0202948789683	20.4608\\
20.3910752792075	20.17\\
20.4056216617062	20.1776\\
20.6235523226958	20.8\\
20.8905642645637	21.0169\\
21.1509799661397	20.9722\\
20.4274054039157	20.0094\\
20.076329002888	20.6931\\
20.5611798533514	20.4253\\
20.9578852029602	20.3541\\
20.6518492617841	20.6335\\
21.0365404980285	20.9925\\
20.1177850744554	20.0247\\
21.1740960844351	20.7402\\
20.418853764137	20.2171\\
20.7265048744859	20.5514\\
20.4405876389467	20.3449\\
20.0449753449663	20.0622\\
20.9685759015889	20.9763\\
20.7062673965471	20.64\\
20.0504960553247	20.1624\\
21.0596331145339	19.88\\
21.4258180830992	21.0258\\
20.1646451045508	20.4\\
20.7419571296023	20.6123\\
20.8502582630202	20.81\\
20.6869764361671	20.1\\
20.9460840828819	21.33\\
20.4254507531893	20.3386\\
21.3371645230815	21.0942\\
20.1991020277201	20.3956\\
20.363599856621	20.541\\
20.8108131904692	20.6187\\
20.4061009693386	20.0789\\
20.1125812256706	20.1589\\
20.9800490632444	20.8661\\
21.0586852181855	20.8834\\
20.6184120021236	20.1655\\
20.0082195380281	20.1104\\
20.814760300152	20.6028\\
20.6322743980872	20.3354\\
20.7705673166586	20.6606\\
20.1847954091605	20.25\\
20.8394730133405	20.6424\\
20.7387353652376	20.7145\\
20.0821329794707	20.0131\\
21.8337029259212	20\\
20.5536330630572	20.4163\\
20.4250168858543	20.4773\\
20.5964912020128	20.3605\\
20.015492441728	20.2916\\
21.1302362158947	21.1921\\
21.7662411737918	20.3433\\
20.6129023019113	20.7185\\
20.0351478484698	20.29\\
20.644149701532	20\\
20.5221499030339	20.6017\\
20.5496998057101	20.4487\\
21.3084137526042	20.7819\\
20.0346093953505	20.02\\
20.6462796319273	21.2\\
20.1778784744518	20.0401\\
21.4171014344071	20.9583\\
20.2323558533777	20.0446\\
20.8914394263755	21.51\\
21.065204809893	20\\
20.4700979250255	20.4478\\
21.1023637409865	20.2\\
20.6211488126392	20.8158\\
20.4193390141733	20.5025\\
20.0456485436668	20.3068\\
20.0169736573312	20.12\\
21.1330548765761	21.098\\
20.4230125967993	20.3354\\
20.4341666262096	20.2841\\
20.1055757272433	20.0501\\
20.6838055314585	20.5234\\
20.2325915355135	20.142\\
20.0134275621938	20.0643\\
20.2765123086179	20.1899\\
20.5202855340617	20.5417\\
20.6385727569501	20.1592\\
20.1981271507955	20.0061\\
20.1456744567513	20.0687\\
20.200727690644	20.0807\\
20.1799517195763	20.02\\
20.0465461649914	20.731\\
20.2784447849954	20.2565\\
20.0035039907467	20.4024\\
20.3876119327707	20.7352\\
20.9494078419341	20.6072\\
20.9015054175997	21.0746\\
21.0770659582327	21.41\\
20.3829059378563	20.2012\\
20.6676681617157	20.4316\\
20.1183284069567	20.2509\\
22.0583678584131	21.227\\
20.248921802303	20.1086\\
21.5051714931095	21.2406\\
21.1778709631212	21.0986\\
21.4964200754218	21.0824\\
21.0601078513622	21.03\\
20.3804038501477	20.0299\\
20.006468217823	20.7682\\
21.1462778430179	21.2\\
21.0250011766144	20.9805\\
20.3962901841499	20.4541\\
20.7319367553895	20.4068\\
20.5178260881031	20.3868\\
20.2539673699677	20.3231\\
20.3897621699943	20.2627\\
20.0930776518147	20.094\\
20.9612945923676	20.1\\
20.0781282735051	20.0257\\
20.2167190492283	20.21\\
20.5355636530243	20.1699\\
21.0245633760597	21.1172\\
20.6867494164594	20.973\\
20.2863918288092	20.5363\\
21.322213057429	21.201\\
20.8600381660507	20.8217\\
20.3642161796474	20.2071\\
21.1272509005927	20.473\\
20.7995085371429	20.6401\\
20.7114411603623	20.1304\\
21.5542911951647	21.0305\\
20.0600597561226	20.5401\\
21.2189037154151	21.024\\
20.310329323041	20.1125\\
20.7525731782563	20.4212\\
20.2562567070415	20.1285\\
20.2676033648068	20.1066\\
20.3836889430742	20.2272\\
21.2094350339239	20.0384\\
20.2824619137132	20.4548\\
20.0057945815565	20.0745\\
20.8055949105661	20.4686\\
20.0059293111704	20.1902\\
20.4402573579876	20.2287\\
20.6894790458447	20.7178\\
20.0239298947087	20.5655\\
20.8593187027019	20.635\\
20.1544834485693	20.1447\\
21.0387950400215	21.0141\\
20.0548058232287	20.2642\\
20.650345183428	20.2691\\
20.3279537437759	20.3313\\
20.3924951420679	20.1521\\
20.371223007367	20.1177\\
20.5573344741341	20.848\\
20.4868809306608	20.5389\\
21.1515715916627	21.2584\\
20.9379364693192	21.3\\
20.8384856023263	20.823\\
20.0508551683854	20.2822\\
20.0963238113535	20.2307\\
20.5716139885027	20.71\\
20.1196870123872	20\\
20.3309545463199	20.37\\
20.0324555944437	20.5349\\
20.6650294890161	20.73\\
20.0110033164917	20\\
20.5698863975544	20.05\\
20.7294173517741	20.7621\\
20.3918638726373	20.5755\\
20.6314389687938	20.6084\\
20.8116565657887	20.6804\\
20.8547175918344	20.8101\\
21.0993988968924	20.9398\\
20.5596015840745	20.6083\\
20.0643720625184	20.4406\\
20.0215514663815	20.0097\\
21.5945438805721	21.73\\
20.1334322655371	20\\
20.0505858330478	20.4153\\
20.582712759178	20.3065\\
20.3844724766829	20.3473\\
20.0215514663815	20.335\\
20.0585327944704	20.2\\
20.7224830980067	20.685\\
21.6598946670781	20.8433\\
21.0778906435146	20.9002\\
20.6235523226958	20.5403\\
21.1472529601943	21.1121\\
21.0865643420386	20.7587\\
20.09542193761	20.2426\\
20.5009231674654	20.2295\\
21.1200639707589	21.0229\\
20.5632680904972	20.5971\\
21.1289274607669	21.3\\
20.7622711493683	20.7586\\
20.3092934952624	20.72\\
20.7196039619033	21.3\\
20.212232067258	20.202\\
20.3719983079944	20.4043\\
20.4292548614016	20.4649\\
20.4879799960053	20.3261\\
21.4009925087198	21.4831\\
20.1680855781325	20.1477\\
20.4234997723155	20.2338\\
20.1807353507793	20.7\\
20.8840493747418	20.8082\\
21.2852619791531	21.2263\\
20.1807353507793	20.434\\
20.2313191760054	20.2518\\
20.2323558533777	20.2979\\
20.7773105057768	20.7013\\
20.8303611423247	20.7722\\
20.1495512986751	20.2876\\
20.0457383045907	20.1115\\
20.6858421501849	20.15\\
20.1397987281574	20.1153\\
21.1745137580961	21.1563\\
20.2458345338102	20.2299\\
20.3968711116529	20.1487\\
21.068260212171	20.7091\\
20.2031449877127	20.6434\\
20.4811757458927	20.4017\\
20.7821771246435	20.7526\\
20.0770486683288	20.2112\\
20.0767338077493	20.0719\\
21.0325115215456	21.24\\
20.5014519179148	20.4724\\
21.488330011231	21.456\\
20.77135133442	20.6802\\
20.6170475811809	20.5884\\
20.1341138932752	20.38\\
20.0222246204522	20.2242\\
20.2439845759838	20.1974\\
20.5939127913689	20.1594\\
20.2665950059191	20.1139\\
20.8618928874696	20.5484\\
20.4216064736767	20.2976\\
20.2516808849483	20.4761\\
20.8120318235157	20.6816\\
20.0471296337484	20.0295\\
20.363599856621	20.1756\\
20.7439485740572	20.8524\\
20.5341574211914	20.5734\\
20.4814055649424	20.3056\\
20.2968215851608	20.2067\\
20.6524949056723	20.27\\
20.6723857178067	20.8226\\
20.6093202143173	20.6518\\
20.2424206175072	20.1454\\
20.8630296613386	19.92\\
20.1244452983708	20.0522\\
21.0206426781732	20.8111\\
20.735367259718	20.581\\
21.0276371969509	20.808\\
20.4755060266625	20.1468\\
20.5342796061792	20.4409\\
20.3431764488653	20.2536\\
20.1949266979689	20.18\\
20.3053049577029	20.1257\\
20.0498227337022	20.9088\\
};
\addplot [color=mycolor2,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
20.0498227337022	20.9088\\
20.6162301942612	20.618\\
22.9208520387513	20.7599\\
20.6168431456685	20.3464\\
20.2319316943497	20.2137\\
20.0254107407979	20.0453\\
20.4239871752197	20.5634\\
21.6472670666827	20.9395\\
20.818451648925	20.08\\
21.0800423916005	20.9551\\
20.1380696549446	20.32\\
20.8159879253762	21.15\\
20.0491494314865	20.21\\
20.0195319281295	20.1\\
20.0082195380281	20\\
20.4806588646147	20.7032\\
20.215596456142	20.6165\\
20.3213250768271	20.1105\\
20.1993806355122	20.5836\\
20.0437187442322	20\\
20.1209100963608	20.1096\\
20.3353174858866	20.5686\\
21.2922596414234	20.904\\
20.4564044273488	20.2608\\
20.0638329482715	20.0934\\
20.1004289809367	20.2275\\
20.5853827716777	20.0466\\
21.3057711697018	20.8263\\
20.5279499755651	20.6\\
20.1869663746337	20.1329\\
21.1642004592935	21.3\\
20.7299041478976	21.0003\\
20.4862452422093	20.5795\\
21.6114126743653	21.82\\
20.840264289408	20.7706\\
21.3314888491201	20.8456\\
20.4041849968804	20.1723\\
20.8820040053242	20.8705\\
20.0241093934977	20.1228\\
20.5003360417056	20.5187\\
20.4764199786257	20.5143\\
20.0908243051729	20.5604\\
20.1444894425057	20.25\\
20.0088930732351	20.19\\
20.3847337722978	20.0367\\
20.1248533865473	20.2257\\
20.5037468804509	20.3483\\
20.2446484577107	20.21\\
20.2213089488679	20.2438\\
21.0365404980285	20.15\\
20.8374016012754	20.3012\\
22.2558083299276	21.3\\
20.4332916960891	20.5973\\
20.2445536033936	20.13\\
20.5587191479203	20.5257\\
20.3114152622262	20.3628\\
21.6706930945006	20.7678\\
21.0011291775585	20.5716\\
20.9538766227443	20.7031\\
20.4481590291351	20.4524\\
20.4120834349428	20.9174\\
20.7552789696215	20.5217\\
21.1279951912143	21.0743\\
20.4868809306608	20.8845\\
20.1329779112926	20.1763\\
20.2681798338144	20.7004\\
20.0898330656311	20.4305\\
21.2004117875281	20.9653\\
21.0805405106688	21.2148\\
21.083541650266	20.3\\
20.0779933157472	20.38\\
20.9761053160861	21.2\\
20.1521534847203	20.2262\\
20.0444367961123	20.0612\\
20.0100604723128	20.52\\
20.3645758442146	20.1845\\
20.3372778787968	20.0147\\
20.7058772134965	20.4825\\
20.058038809971	19.92\\
20.5108466748498	20.6314\\
20.7460302238803	20.6898\\
20.5402276876225	20.5903\\
20.6046834804113	20.7529\\
20.8914394263755	20.2366\\
20.3604204157151	20.3255\\
20.7058772134965	20.8\\
21.1639968749086	21.2652\\
20.276367463404	20.1284\\
20	21.22\\
20.3638052633122	20.1257\\
20.1865505197945	20.3163\\
20.8599353234705	20.52\\
20.4538899757387	20.3232\\
20.871479807979	20.9323\\
20.8684382117811	20.6861\\
20.6820006623894	20.2202\\
20.6236211160532	20.5487\\
20.277719842605	20.227\\
20.2010064853777	20.0161\\
20.4308894993746	20.83\\
20.0185894337407	20.1468\\
20.5183653520981	20.7432\\
20.3321567142774	20.3105\\
20.4185303878889	20.5165\\
20.8548193911535	20.31\\
20.417668534133	20.4399\\
20.5693752677388	20.1401\\
20.0181854984052	20.0709\\
20.7497960121296	20.6868\\
20.8225513779976	20.3766\\
20.594705181329	20.4366\\
20.0185894337407	20.11\\
21.1672666787354	20.9515\\
20.2276949230638	20.3425\\
20.4681699916199	20.2342\\
20.484802158558	20.2819\\
20.4736808298632	20.3621\\
20.0130684329146	20.2\\
20.7594469777025	20.6217\\
20.0181854984052	20.6\\
20.111541108226	21.52\\
20.329303292357	20.7471\\
20.2189659548753	20.1184\\
20.0259940935186	20.4891\\
21.9443516762181	20\\
21.2067063055624	20.9453\\
21.7387044168641	21.5011\\
20.3530670156464	20.2467\\
20.6359063769566	20.8656\\
20.2284945360667	20.3714\\
20.0554344118513	20.1616\\
20.4416893635616	20.718\\
20.5282531749656	20.77\\
20.2856633434684	20.8017\\
21.1984096795818	20\\
20.5511334916554	20.4127\\
20.3362219263866	20.6885\\
20.520165394254	20.1171\\
20.0270710385233	20.01\\
20.0572305047505	20.01\\
20.8724274917907	21.06\\
20.7609001151288	20.7129\\
20.4303988347249	20.6896\\
20.3330590385152	20.2942\\
20.5295278280737	20.1793\\
20.6676681617157	20.6216\\
21.8287613718314	22.05\\
20.6670808671045	20.6987\\
20.8194022659433	20.6812\\
20.1873822952725	20.0214\\
20.0254556142875	20.1\\
20.3961318016158	20.2855\\
20.516928079005	20.5836\\
20.3381333089293	20.1071\\
20.057455029921	20.01\\
20.5607376151578	20.4825\\
20.971417340068	20.7286\\
20.3730328217459	20.4146\\
20.0227631354505	20.1902\\
20.363189146029	20.1208\\
21.3419596427418	21.0384\\
20.2966748906126	20.1456\\
20.7538399409095	20.5882\\
20.3636512050793	20.4112\\
20.3956040212213	20.3785\\
20.8415526801219	20.6056\\
21.1939965086578	20.7564\\
20.8415526801219	21.1\\
20.9068994767402	20.23\\
20.4723142868409	20.1709\\
20.200913550219	20.093\\
20.3100826310328	20.47\\
20.3155690528801	20.1893\\
20.0370324520839	20.154\\
20.8490487523806	20.8556\\
20.7286879011448	20.5182\\
21.8842273947538	21.63\\
20.078668125098	20.2184\\
20.0631590870225	20.0846\\
21.3710279709658	21.1155\\
20.1610710937349	20.1419\\
20.9856283953633	21.11\\
20.5693114005049	20.4251\\
20.077723406357	20.1827\\
20.2369802511162	20.225\\
20.1240372479326	20.16\\
21.4222281815853	21.68\\
20.0546711285194	20\\
20.6162301942612	20.5264\\
20.3770760148021	20.2615\\
20.3375294189798	20.7\\
20.5532576224466	20.5498\\
21.3458396427933	21.2758\\
20.026801803834	20.0584\\
20.0271607832038	19.97\\
20.1575011245259	20.0125\\
20.6522796215814	20.6186\\
20.3602667785747	19.97\\
20.4350970650519	20.5909\\
20.1629492288789	20.0765\\
20.389972165852	20.2467\\
21.3406750360162	21.6\\
20.436795948777	20.2691\\
20.200727690644	20.5093\\
21.0884223043028	20.9055\\
20.6479171545155	20.5642\\
20.8469388992067	20.7965\\
20.3412073332072	20.6439\\
20.0597902810248	20.5237\\
20.0084889553195	20.1\\
20.1470878707173	20.4588\\
20.5766269499593	20.5138\\
20.6109400602732	20.5255\\
20.0414749202092	20.3\\
20.0084889553195	20.2945\\
20.6985872253991	20.8802\\
20.0239298947087	20.5319\\
20.3638052633122	20.2222\\
20.4576921252706	20.5151\\
21.0365404980285	20.3084\\
20.6430872517896	20.7145\\
20.0478028822626	20.2915\\
20.4167535817553	20.3\\
20.2213558346767	20.2682\\
20.567652717729	20.4479\\
21.1759790636708	21.48\\
20.0742153060132	20.1514\\
20.5724471888308	20.3475\\
20.4501582601669	20.3043\\
20.4440622001285	20.7515\\
20.6784061624585	20.5891\\
21.1088907007955	21.0677\\
20.7578272250044	20.7845\\
20.8728492574821	20.9376\\
20.7762542919781	20.7281\\
21.2212482247472	20.7\\
20.4436755386022	20.4513\\
20.6034788025403	20.6076\\
20.4773920466944	20.3881\\
20.8788982028272	20.6391\\
20.6777344347241	20.7838\\
20.3883981367026	20.4461\\
20.0080848277601	20.6755\\
20.671055434347	20.641\\
20.3682814024995	20.4267\\
20.039994059409	20\\
21.5347619338337	20.8366\\
20.0854191974643	20.1617\\
20.0311094704639	20.1\\
21.4699300768653	21.1977\\
20.2085463351273	20.61\\
20.0879861243503	20.0106\\
20.0041777314524	20.1\\
20.1024149003524	20.221\\
20.9876377717913	20.2834\\
20.5754671686065	20.711\\
20.0809178684636	20.0055\\
20.4283841154395	20.2875\\
20.3973466402647	20.4152\\
20.3363224574144	20.2293\\
20.744946841099	20.9\\
20.0694498964192	20.1624\\
20.0355068182627	20.2259\\
20.0732710382389	20.2514\\
21.0197761364047	20.9695\\
20.0122603693376	20.8788\\
20.2543964023232	20.11\\
20.5250448883528	20.2076\\
21.1289274607669	21.0831\\
20.4783078737545	20.5156\\
20.7048638916366	20.7065\\
20.1006997488065	20.3548\\
20.2916955219321	20.1111\\
20.8332832066494	20.7742\\
20.0040429858655	20.1431\\
21.2636881685841	20.9628\\
21.0170432713238	20.748\\
20.0550303166349	21\\
20.1624452283556	20.1069\\
21.3848149729842	21.44\\
21.1605516252411	20.9147\\
20.0617665484687	20.0044\\
20.2484940331579	20.3874\\
21.1966385004579	19.96\\
20.6657613845798	20.6006\\
20.8328926591213	20.6828\\
20.4581964765927	20.4215\\
20.0517080855553	20.1929\\
20.7703062186477	20.5502\\
20.1547119637417	20.2559\\
20.9980958739907	21.25\\
20.0982181651373	20.5\\
20.7129387123333	20.3206\\
20.3785307858779	20.3089\\
20.5645999061777	20.3327\\
21.237084808909	21.0719\\
20.5786285350481	20.3574\\
20.6383618739723	20.8\\
20.5611798533514	20.5155\\
20.6872035373004	20.5526\\
20.5221499030339	20.674\\
20.3173033368659	20.13\\
20.3553093325914	20.1194\\
20.007815403949	20\\
20.1101847496014	20.0724\\
20.2864404062685	20.1994\\
20.5718702608166	20.4716\\
20.5757247442113	20.2527\\
20.1346138275322	20.0375\\
20.6450008664177	20.7925\\
20.818451648925	20.96\\
20.7212817884607	20.6524\\
20.9339746080505	20.8813\\
20.5625080807629	20.6192\\
21.0400022638472	21.2794\\
20.2364606540704	20.1765\\
20.8547175918344	20.9634\\
20.93697296669	21.0322\\
20.6097248311833	20.5031\\
20.0055251187454	20.3458\\
20.5487661865624	20.6586\\
20.7212017861692	20.6584\\
20.8824339123062	20.6676\\
20.9234514466367	20.8225\\
20.7079871457306	20.7648\\
20.5394894756987	20.7676\\
20.0701690643166	20.4376\\
20.9007237387352	20.9997\\
20.3748972043215	20.3025\\
20.2359884106948	20.0693\\
20.656598596296	20.96\\
20.7375831197947	20.856\\
20.5036879596315	20.4586\\
21.6152535983981	21.0409\\
20.0406671724206	19.99\\
21.4002420967679	21.4\\
20.03743630037	20.4138\\
20.1411643439607	20.5\\
20.3944964883932	20.1931\\
21.9654161308348	20.37\\
20.2474012864969	20.2872\\
20.2761260826665	20.2583\\
21.3005401022687	20.957\\
20.2700065931091	20.5846\\
20.0378401506595	20.0361\\
20.0908243051729	20.0123\\
20.847139467171	20.9598\\
20.0908243051729	20.2379\\
20.1107272504281	20.0474\\
20.889908908372	20.579\\
20.3897621699943	20.5058\\
20.4381131775909	20.5228\\
21.5363537670941	20.4179\\
21.022816525511	20.9139\\
21.2067063055624	21.2007\\
20.0194870481019	20.3582\\
20.6931370288587	20.3902\\
20.6435120312884	20.0071\\
20.1865505197945	20.3\\
21.1410523291169	21.0425\\
20.3713780275009	20.0954\\
20.068551002745	20.03\\
20.2599830571041	20.5979\\
20.7576569899716	20.7675\\
20.1360230726679	20.0324\\
20.0887969182238	20.0287\\
20.0074112599543	20.4278\\
20.6490586604946	20.6594\\
20.1138477442067	20.1752\\
20.4343307593959	20.222\\
20.3522526090233	20.28\\
20.2544917564873	20.622\\
20.1039499392176	20.379\\
20.397875242704	20.2524\\
20.5433108595512	20.3654\\
20.8311387750483	20.5619\\
20.2006347662232	20.1676\\
20.5197450400556	20.619\\
20.8397696012297	20.8091\\
20.2801859463887	20.3\\
21.2919772724232	20.9207\\
20.3342630734464	20.3132\\
20.0742153060132	20.3\\
20.2179826501364	20.2292\\
20.0174673768746	20.1\\
20.3353174858866	20.2858\\
20.3170554534178	20.0709\\
20.0913199777942	20.04\\
20.1251254663835	20.15\\
20.7593616135738	20.412\\
20.7497960121296	20.6272\\
20.0816379126766	20.39\\
20.6933663611075	20.3863\\
20.9892517264625	20.8826\\
20.0258146009732	20.12\\
20.3186426518999	20.1346\\
20.8362216110679	20.5925\\
20.1053047297861	20.1439\\
20.0346093953505	20.02\\
21.327441634375	20\\
20.9616749681844	20.5654\\
21.0288138717511	20.172\\
20.0311094704639	20.1101\\
20.001302874792	20.1608\\
20.4405876389467	20.2685\\
20.0026954590895	20.3457\\
21.2452510440091	21.1818\\
20.0363145040175	20.577\\
20.5577747861824	20.4668\\
20.5036879596315	20.565\\
20.0480721864274	20.26\\
20.7239278389537	20.3857\\
20.0119910076562	20.2585\\
20.4516603673788	20.4621\\
20.1061177619037	20.31\\
20.0101951672933	20.44\\
20.4867075166176	20.2175\\
20.0386478578984	20.1341\\
20.2116718249219	20.191\\
20.9170622858211	20.0046\\
20.0414749202092	20.0839\\
20.0352824620357	20.126\\
20.7051755057283	20.4\\
20.2371692291673	20.4785\\
20.2541103696003	20.1354\\
20.2845469734511	20.3253\\
20.2732322234588	20.12\\
21.1509799661397	21.1393\\
20.5906860449431	21\\
20.057455029921	20.4045\\
21.1191515937053	20.9512\\
21.444289056282	20\\
20.9286248598784	20.7578\\
20.8622026650433	20.8321\\
20.238445302549	20.3209\\
21.4163187607266	21.2273\\
20.0672027964303	20.101\\
20.5428167581605	20.4758\\
20.3716881277277	20.3126\\
20.404716875385	20.2504\\
20.6683295017009	20.6999\\
20.0628895521859	20.4407\\
20.4829583622544	20.429\\
21.2392950199929	21.2156\\
21.0754213977047	21.1038\\
20.9838941183339	20.863\\
20.4619594612768	20.2312\\
20.2091524401344	20.8875\\
20.3876119327707	20.3701\\
20.565870440882	20.5085\\
20.9828301581719	20.1\\
20.462072017455	20.3856\\
21.1051736238269	20.6434\\
20.1524275144557	20.26\\
20.0392760814605	20.9569\\
20.5010406399245	20.3211\\
21.0378918193962	20.9018\\
20.7437823616332	20.6846\\
20.0612724558996	20.7411\\
20.0173327269951	20.1079\\
20.841155912751	20.6614\\
20.0957826718624	20.1\\
21.2033217571728	20.2525\\
20.2706319840906	20.41\\
20.589110739941	21.15\\
20.6887955323216	20.4739\\
20.4155706940205	20.1973\\
20.5704618271691	20.7277\\
20.5743734481396	20.8\\
20.0594758995904	20.52\\
20.8080114229289	20.6513\\
20.8865366492454	19.94\\
21.1445285200057	19.67\\
20.0332632684558	20.0728\\
20.0108686273909	20\\
20.4207961055616	20.65\\
20.6405441555335	20.4654\\
21.8528402829932	20.176\\
21.2996751611778	21.2096\\
20.2761260826665	20.0533\\
20.9557513402084	20.9694\\
20.0193972878536	20.28\\
20.3063872031219	20.2058\\
20.2352802548867	20\\
20.3407533396573	20.3619\\
20.7127020125472	20.6848\\
20.3204800611829	20.3804\\
20.1039499392176	20.0923\\
20.803373799753	21.1309\\
20.6422384920784	20.6494\\
20.1248533865473	20.2825\\
20.7186472901724	20.6665\\
20.0320068867452	20.42\\
21.9103752362028	21.96\\
20.3401482574545	20.2378\\
20.5494507333065	20.4489\\
20.6352064237174	20.5094\\
20.4347685775326	20.5952\\
20.7586791571073	20.7388\\
20.7966730518163	20.9676\\
20.6148020389688	20.13\\
20.0091624799018	20.1216\\
20.8499556194743	20.7945\\
20.0074112599543	20.7903\\
20.9449813827497	20.9292\\
20.0859595302659	20.0584\\
20.4801422757592	20.43\\
20.6981248009536	20.6621\\
20.6317173326158	20.3146\\
20.0758342654337	21.0756\\
20.0190831249314	20.07\\
20.582712759178	20.0778\\
20.0220899905757	20.0624\\
21.1124620578528	21.15\\
20.1448995956834	20.6696\\
20.3658097814239	20.3532\\
20.4017947222116	20.3848\\
21.253337203432	21.2566\\
20.589504251268	20.6757\\
20.5749522800353	20.6321\\
20.6156177744129	20.3767\\
20.0320517575213	20.4781\\
20.1566778466595	20.15\\
20.1588737190269	20.0315\\
20.3586803039776	20.142\\
21.1169701019554	21.0588\\
20.580181810446	20.4396\\
20.0865899672173	20.3\\
20.124989424356	20.1562\\
20.1632699989745	20.15\\
20.1264407581246	20.7297\\
20.2177017870975	20.4599\\
20.3945492033485	20.3329\\
20.4526630587196	20.2097\\
20.6073005575856	20.5402\\
21.1789259069654	20.9836\\
20.363599856621	20.4369\\
20.0396799429313	20.1905\\
20.282364999361	20.3425\\
20.5098966477036	20.46\\
20.6260331722536	20.4269\\
20.8575756409658	20.6926\\
20.7880736928031	20.675\\
20.0221797438778	20.2553\\
20.707048504943	20.7764\\
20.6784061624585	20.6214\\
20.9154494159426	20.28\\
20.8957282109174	21.0061\\
20.0318722744028	20.42\\
20.5331805975654	20.6089\\
20.8270689284274	20.7714\\
21.1533516819484	21.2\\
20.7749368101445	20.5262\\
21.471280323823	21.55\\
20.7529951243635	20.7488\\
20.0671578589339	20.1684\\
20.8977203237592	21.4\\
20.8122195505075	20.3373\\
20.6254811077915	20.3066\\
20.5372788671881	20.8513\\
20.6396985705959	20.4019\\
20.4142817667473	20.56\\
20.0797479282518	20.37\\
20.825911847623	20.6926\\
20.4850328971627	20.6298\\
21.1782926059377	20.4854\\
20.3931267634155	20.2544\\
20.3889750292089	20.5289\\
20.9796531487964	20.8371\\
20.2148951240314	20.099\\
20.6631303827509	20.5539\\
20.4501582601669	20.7163\\
21.3324289496932	20.82\\
20.0219553602364	20.069\\
20.2013317866703	20.0667\\
20.8218818269907	20.8915\\
20.0758342654337	20.3324\\
20.2720760698709	20.2394\\
20.3571980045925	20.5687\\
20.579728440217	20.5\\
20.7953973048759	20.8948\\
20.0425070636723	20.0311\\
20.7065797210091	20.5507\\
21.0073985531421	20.7828\\
20.2451227998023	20.2069\\
20.0701690643166	21.2\\
20.2905262093205	20.402\\
20.019801206956	20.36\\
20.2449804848263	20.0677\\
21.6656220728759	20.31\\
20.8662470417056	20.3701\\
21.1868205442727	21.0752\\
20.865518752183	20.9963\\
20.5190849074043	20.4493\\
20.9860295576254	21.0511\\
20.7940337147501	20.32\\
21.5347619338337	21.0045\\
21.351734725085	20.6713\\
20.6323440629855	20.9\\
20.3362219263866	20.2382\\
20.4429026664594	20.6258\\
20.0068723855885	20.03\\
21.4186715982993	21.089\\
20.7658858475152	20.28\\
21.5765602301001	20.1\\
20.7454466143285	20.6646\\
20.6121573658612	20.4635\\
20.5472125852427	20.6728\\
20.188630453965	20.0084\\
20.2739552212779	20.3072\\
20.7708285351905	20.8442\\
21.0710127248028	20.95\\
20.1720355327095	20.2241\\
20.8019901995151	20.4553\\
20.4956531167137	20.4114\\
20.618685203886	20.02\\
21.0131885855396	20.9019\\
20.292670614898	20.3774\\
20.1352047400546	20.1647\\
20.3262561894674	20.2338\\
20.4511594082349	20.3352\\
20.0219553602364	20.11\\
20.7593616135738	20.6252\\
20.1188718019223	20.4529\\
21.0549144686694	20.8951\\
20.4162157424678	20.4432\\
20.4616218725417	20.6483\\
20.8853455302459	20.9345\\
20.0896979074192	20.5891\\
20.3791027944797	20.3412\\
21.0424268375548	21.26\\
20.1384791015217	20.1\\
20.7043967652396	20.7215\\
20.7358589561013	20.5839\\
21.0154687852491	20.9797\\
20.5450426129177	20.2256\\
21.8993681469362	20.821\\
21.3122633299946	21.0852\\
20.1089643281855	20.1\\
20.4457210304327	20.5152\\
21.4619257609564	21.52\\
20.874010938652	20.1222\\
20.018679196386	20.889\\
20.8945147696427	20.2\\
20.66488320817	20.6731\\
20.0464115200521	20.4198\\
20.3377306852534	20.1805\\
21.4897455939998	20.9843\\
20.0920410198576	20.1046\\
20.6373084364702	20.4929\\
20.5122736945833	20.646\\
20.0425070636723	20.0805\\
20.6156177744129	20.4142\\
20.1377512266559	20.0477\\
20.3508794765242	20.733\\
20.0202948789683	20.232\\
21.0057180813682	21.0256\\
20.349101679425	20.9408\\
21.3048943475555	21.2648\\
20.1564034668479	20.1839\\
20.84304325748	20.8197\\
20.5385676564649	20.76\\
20.2364606540704	20.6\\
20.0888870120421	20.5301\\
20.2011923664487	20.0694\\
20.016255503136	20.9029\\
20.2287768260129	20.2241\\
20.5219692989478	20.6158\\
20.3869833569836	20.4444\\
20.0908243051729	19.99\\
20.6450008664177	20.4563\\
20.7776630191297	20.8576\\
20.3199832291303	20.1204\\
20.7803139609276	20.8756\\
20.307273263258	20.1141\\
20.5207061587073	20.35\\
20.7250539309186	20.74\\
21.7165642925915	20.03\\
20.7186472901724	20.7799\\
20.0699892678714	20.1271\\
20.2078937846668	20.2707\\
20.2835283532458	20.1849\\
20.0300325672539	20.3408\\
20.6730518865376	20.7541\\
20.0802878805965	20.0718\\
20.7776630191297	20.1868\\
20.6401212315402	20.4739\\
20.0870403117527	20.336\\
21.089099971509	20.9736\\
20.3425702529098	20.3348\\
20.6748317030879	20.4427\\
20.2642923776174	20.112\\
20.9648570064988	20.7715\\
20.2684681405413	20.3559\\
21.2452510440091	20.3537\\
20.5582783037261	20.5126\\
20.3515404300618	20.6383\\
20.3532197749672	20.2215\\
20.3263060878094	20.1054\\
20.0115869582596	20.0779\\
20.4153020390754	20.2422\\
21.4002420967679	20.9744\\
20.4857254664904	20.4385\\
21.7778461504005	20.63\\
20.6548676361199	21.1166\\
20.0258594741584	20.1614\\
20.0074112599543	20.365\\
20.8526858311647	20.7938\\
20.1686364183846	20.4282\\
20.0185894337407	19.77\\
21.1336209498736	21.0998\\
20.7387353652376	20.7404\\
21.1676772841635	21.1639\\
20.4497136341718	20.0698\\
20.105666062667	20.5056\\
20.0324107236774	20.4\\
20.0015724186474	20.2086\\
20.4848598376925	20.4407\\
20.8492501407643	20.8654\\
20.3706031263632	20.4107\\
20.441909854331	20.3054\\
20.109371103907	20.1\\
20.2365551161715	19.99\\
20.4140134358819	20.3427\\
20.150646715425	20.1818\\
20.4320352981594	20.3942\\
20.5270410428665	20.8828\\
21.2276494316858	21.6\\
21.1202466891759	20.9682\\
20.8069877361785	20.8145\\
21.6923127002509	20.9374\\
20.8811453013062	20.6525\\
21.3686053268975	21.85\\
20.4786515445349	20.1756\\
20.4135306098228	20.4314\\
20.5101340558479	20.3672\\
20.0479375339991	20.1\\
20.0318722744028	20.148\\
20.0033243211208	20.09\\
21.02006479429	21.0079\\
20.2395802830706	20.3011\\
20.6677416107763	20.5938\\
20.4141207601496	20.61\\
20.2497776332107	20.2385\\
20.5487661865624	20\\
20.0530099735752	20.1\\
21.578324102508	21.74\\
20.0206090300653	20.7878\\
20.0328145605933	20.5853\\
20.2652994037938	20.2046\\
20.0089828759231	20.3135\\
20.0023810172376	20.4643\\
20.4744789105822	20.6\\
20.0837534094643	20.0661\\
20.356585151593	20.2931\\
20.568417817856	20.5015\\
20.2611311854637	20.1293\\
20.9031846640527	20.3262\\
20.1570437222507	20.2593\\
20.6940548613697	20.6964\\
20.4021662023956	20.2671\\
20.0412056693984	20.5196\\
20.9644740014702	20.8788\\
20.0259940935186	20.2859\\
20.2571159511992	20.4906\\
20.2137267273421	20.11\\
20.5246220768703	20.3487\\
21.4355586892858	20.2678\\
20.0498227337022	20.6179\\
20.8696945824918	21.1\\
20.0188587208579	20.076\\
20.308307670682	20.5171\\
20.9098464055245	20.8494\\
20.214474430808	20.7398\\
20.5883898459419	20.25\\
20.0539976697529	20.0937\\
21.0572672969068	20\\
21.0400022638472	19.95\\
20.1431225994843	20.2748\\
20.990060871752	21.16\\
20.5933190604287	20.6611\\
20.0057945815565	20\\
20.5635849815038	20.5194\\
20.2987298905001	20.1051\\
20.9880407203862	20.5281\\
20.0728214185656	20.2669\\
20.0920410198576	20.2189\\
20.3902347150426	20.3011\\
20.3843157275996	20.3889\\
21.0488567433712	21.33\\
20.1533867936425	20.0193\\
20.3121561387772	20.2241\\
20.2037031730759	20.53\\
21.4401070264385	21.3883\\
20.1230852760253	20.1757\\
20.0098359784511	20\\
20.5903575790347	20.4598\\
20.2499678709886	20.13\\
20.0381093853791	20.0917\\
20.382384227002	20.7\\
20.1466774669216	20.18\\
20.4891963183526	20.3497\\
21.3203846383124	21.44\\
20.806708884505	20.7773\\
20.2845469734511	20.0664\\
20.364730018439	20.3526\\
20.5949034128311	20.6168\\
20.1993806355122	20.1927\\
20.0410710445825	20.01\\
20.8418504541861	20.8405\\
20.0997521148731	20.3082\\
20.3718432078489	20.1531\\
20.0202948789683	20\\
20.9960394212265	20.9043\\
21.2482636415483	20.9561\\
20.000673917358	20.0716\\
20.9233345173503	20.7503\\
20.0311094704639	20.529\\
21.4506484569354	20.8901\\
20.2596961403794	20.0912\\
20	20.09\\
20.773184950369	20.5216\\
20.8036509425318	19.99\\
21.1722219337961	21.5\\
20.7437823616332	20.5577\\
21.562146940139	21.2264\\
20.4250168858543	20.6364\\
20.0106441434091	20\\
20.6121573658612	20.147\\
20.0313786955469	19.98\\
20.565934022607	20.4483\\
20.0320068867452	20.066\\
20.634786794956	20.4592\\
20.0766438495739	20.1297\\
21.1992982533196	20.9761\\
20.1039499392176	20.1917\\
20.6164344522628	20.9408\\
20.5042773476797	20.5572\\
20.4144964799373	20.2409\\
20.3019157129609	20.7\\
20.6344373005025	20.2\\
20.4954779901448	20.1628\\
20.7561271363311	20.9889\\
20.2242647625573	20.25\\
20.4410281831352	20.0626\\
21.2460020051707	20.8913\\
20.7192849032596	20.618\\
20.0320068867452	20.0058\\
20.4559010135046	20.4666\\
20.773885040847	20.4587\\
20.1520164781574	20.2\\
21.5994725399535	21.29\\
20.4961787046983	20.3237\\
20.8108131904692	20.6841\\
20.3121561387772	20.2875\\
20.5976843139343	20.11\\
20.2092923331937	20.0471\\
20.8329902688011	20.09\\
20.585448013582	20.8728\\
20.5033934154087	20.4249\\
21.0146123327017	20.7798\\
20.0315133080135	20.163\\
20.2664510024875	20.41\\
20.0275646329922	20.09\\
20.7319367553895	21.1468\\
21.5872573666758	20.3\\
20.2769952169814	20.2375\\
20.43674110153	20.3355\\
20.0254107407979	20.2711\\
20.2014712149731	20.3563\\
20.0136969051791	20.1\\
20.1089643281855	20.0681\\
20.7441979812047	20.7581\\
21.5927103755415	20.698\\
20.1108176727402	20.45\\
20.3693127297451	20.5075\\
21.502720981314	20.1381\\
20.5112032067193	20.2779\\
20.0288210427261	20\\
20.3576578408149	20.1\\
20.5332416149129	20.4875\\
20.3519982137381	20.416\\
20.7224830980067	20.8211\\
20.8185466345341	20\\
20.0137417953494	19.98\\
21.5347619338337	21.0322\\
20.0517978682916	20.1\\
20.2258146893185	20.3967\\
20.9512646345214	20.02\\
20.7848496318856	20.9093\\
20.7726604521898	21.22\\
20.3273543687533	20.2052\\
21.0800423916005	20.9464\\
20.3682814024995	20.4169\\
20.4721436101732	20.7313\\
20.0683712326924	20.11\\
20.1756687076727	20.0719\\
20.1817497948544	20.5313\\
21.0213661012434	20.8383\\
20.1835029094426	20.1336\\
20.2617055275396	20.0843\\
20.2668350381784	20.1484\\
20.160933713269	20.2165\\
20.0137417953494	20.4466\\
20.4808885534862	20.4293\\
20.2424206175072	20.04\\
20.7529951243635	20.6582\\
21.4367938191291	21.0677\\
20.4436755386022	20.2673\\
20.3619065562052	20.0076\\
20.0049861786209	19.99\\
20.8902364779201	21.11\\
20.7048638916366	20.4587\\
20.9685759015889	20.9399\\
20.0052556511164	20.026\\
20.5000426264455	20.5718\\
20.329303292357	20.1242\\
20.5129880990329	20.4877\\
20.3240126169267	20.39\\
20.6260331722536	20.5075\\
20.4965292705192	20.4155\\
20.1095067027747	20\\
20.2120919936699	20.1391\\
20.8288093085495	20.9323\\
20.2511097050652	20.3169\\
20.0631590870225	20.83\\
20.8042056523393	21.0104\\
20.3273543687533	20.389\\
20.0340709437729	20.1\\
20.0115869582596	21.17\\
20.0136969051791	20.135\\
20.2488267340788	20.0164\\
20.0416095462161	20.1\\
20.2700546919898	20.377\\
20.0049412660619	20.26\\
20.2365551161715	20.29\\
20.3376803658392	20.1971\\
21.4878592852691	21.0835\\
20.8344565943733	20.5806\\
22.0583678584131	22.28\\
20.329303292357	20.2322\\
20.2419943029602	20.04\\
21.2990996165123	21.45\\
20.0088481717156	20.1\\
20.0206987869893	20.7688\\
20.7574017318486	21.2\\
21.8160960299146	20.6866\\
20.647560831753	20.6062\\
20.1426670986063	20.1096\\
20.2323087202299	20.2125\\
21.5444086960732	20.42\\
20.0153577813376	20.1585\\
20.0259940935186	19.96\\
20.1961785567479	20.0748\\
20.6578997906444	20.776\\
20.6285229092742	20.3795\\
20.7145981876566	20.47\\
20.0595208108191	20.2644\\
20.6919916224141	20.7848\\
20.5770784569524	20.2588\\
20.7093978009434	20.5691\\
20.0430904606117	20.01\\
20.0515734121674	20.5546\\
20.3398458200716	20.6711\\
20.8481434750333	20.8864\\
20.006064039598	20.01\\
20.012215475976	20.4635\\
21.15078294983	21.1322\\
20.2325915355135	20.0781\\
20.736351061389	20.6073\\
20.8421483987024	21.1046\\
20.989925913432	20.2\\
20.4045040930354	20.02\\
20.2144276920138	20.3\\
21.1229972538132	20.8657\\
20.9804453224598	20.5907\\
20.0465910467774	20.5602\\
20.9241536228179	20\\
20.21793583713	20.3962\\
21.5730548452969	21.1356\\
20.8415526801219	20.42\\
20.4478816798317	20.3746\\
21.1266935686149	21.1658\\
20.5303178865351	20.9\\
20.8254304755793	20.4357\\
21.0978377759577	20.7651\\
20.0328145605933	20.23\\
20.0942046078719	20.1742\\
20.2045406975967	20.0334\\
20.3134412195592	20.1658\\
20.3061903726717	20.3\\
20.3147769342943	20.1233\\
20.0373016840601	20.1653\\
20.7272316655271	20.7356\\
20.9123540191697	20.7241\\
20.2484940331579	20.5357\\
20.057455029921	20.2731\\
20.5899636128847	20.8144\\
21.0710127248028	20.9465\\
20.3882408527947	20.4487\\
20.7409639362892	21.85\\
20.2061700698875	20.6618\\
20.8340651737149	20.54\\
20.6631303827509	20.5921\\
20.1501902495119	20.9205\\
20.4157856667535	20.1935\\
21.2385568880793	21.102\\
20.009566582107	20.33\\
21.212642650866	20.8023\\
20.7279593400738	20.5\\
20.3276540237088	20.2722\\
20.0498227337022	20.25\\
20.3108228317713	20.4\\
21.4545150215006	21.42\\
20.0061987668452	20.1854\\
20.8817891907265	20.8561\\
20.0246030117952	20.08\\
20.2665950059191	20.1781\\
20.4976988306159	20.0746\\
20.5099559935825	20.6015\\
20.3852565405645	20.4737\\
20.8945147696427	20.4414\\
20.3023573552169	20.2635\\
20.7107330718401	20.14\\
20.3219218635584	20.503\\
20.0464115200521	20.023\\
21.2587369182857	20.9343\\
21.0043225143844	21.1\\
20.0271607832038	21.0509\\
20.3287033294241	20.3548\\
20.9702528063074	20.66\\
20.3584246098197	20.9148\\
20.4151408785952	20.4846\\
21.1425936312513	20.9626\\
20.80810458147	20.9184\\
20.4750493897485	20.1874\\
20.7529951243635	20.6679\\
20.1402538783266	20.1534\\
20.5883898459419	20.4293\\
20.8248534054724	20.7248\\
20.3084555023269	20.5885\\
20.602810405596	20.07\\
20.7351215645701	20.6677\\
20.6856155363318	20.16\\
20.6602919894599	20.7408\\
20.7571465869147	20.6598\\
20.1004289809367	20.2245\\
20.4663590760155	20.5679\\
20.5383220149675	20.5135\\
20.9052074142628	20.9632\\
21.4619257609564	21.66\\
20.4147649321147	20.41\\
20.8499556194743	20.6817\\
20.2902340167872	20.291\\
20.2308010346289	20.0053\\
20.299464488157	20.3712\\
20.3805600738306	20.5383\\
21.2919772724232	20.6319\\
20.129708054888	20.429\\
21.126879261732	20.9374\\
20.0009434743014	20.1\\
21.0930179671519	20.7237\\
20.2555409806274	20.6559\\
20.141483059287	20.0555\\
20.4248000200378	20.6795\\
20.5457859400531	20.5112\\
20.1617122817375	20.0696\\
20.9088242900749	20.806\\
21.0710127248028	20.7332\\
21.0245633760597	21.2\\
20.0614072066864	19.96\\
20.1048530966248	20.635\\
20.0904187811425	20.5675\\
20.2762709069179	20.3184\\
20.0015724186474	20.1394\\
21.0497831695824	21.5\\
20.5682264712971	20.3698\\
20.3499648732271	20.3037\\
20.899164115424	20.16\\
20.8109068336877	20.8679\\
20.5988793831124	20.4931\\
20.3670449651491	20.0907\\
20.5817383052173	20.4155\\
20.4607784233982	20.4703\\
20.9960394212265	20.8515\\
20.7126231330068	20.0456\\
20.773184950369	20.5194\\
20.007815403949	20.1\\
20.5897010855477	20.4657\\
20.8737995242891	20.7718\\
20.7750245463318	20.7178\\
20.6204636088335	20.453\\
20.2761260826665	20.3427\\
20.5461578628018	20.4814\\
20.4088744367029	20.0337\\
21.5444086960732	21.2172\\
20.9088242900749	20.9791\\
20.3732398317399	20.1582\\
20.1947412908254	20.127\\
20.4209581291849	20.4138\\
20.7427860762167	20.7695\\
20.1365687225933	20.9148\\
21.0870702441842	21.0289\\
20.9337355573185	21\\
21.118059403711	20.993\\
20.0041777314524	20.1881\\
20.5132859441986	20.6333\\
20.2329215364717	20.3086\\
21.3942913168903	21.14\\
21.5427847948056	21.56\\
20.2978488390963	20.44\\
20.1712083592111	20.0482\\
20.5590972126124	20.3767\\
20.4402573579876	20.3468\\
20.4090346605927	20.3641\\
20.016255503136	20.3\\
20.2775748921776	20.1335\\
21.126879261732	21.2446\\
20.299611450158	20.1716\\
20.2629984783199	20.2466\\
20.7694367604451	20.4904\\
21.0931891493532	21.29\\
20.4636492045895	20.3103\\
20.2773816446343	20.2491\\
21.0624894760088	20.6086\\
20.0047167012107	20\\
20.1052595648261	20.1084\\
21.0239803203127	21.1675\\
20.8686473901988	20.8714\\
20.2098053473535	20.3\\
20.4366314159655	20.3441\\
22.1421710426468	22.28\\
20.6837302263387	20.8586\\
20.1055757272433	20.1317\\
21.8317215986003	22\\
20.7221625146625	20.1\\
20.3898146653365	20.1803\\
20.4387174833554	20.95\\
20.5427550168302	20.573\\
20.4382230243849	20.25\\
20.369054815625	20.5371\\
20.3299035178097	20.73\\
21.2101201817829	21.0686\\
21.1885482932615	21.1609\\
20.5487661865624	20.5562\\
21.9443516762181	20.6584\\
20.4848598376925	20.5687\\
20.0744401451216	20.16\\
20.1462671105085	20.29\\
20.627346086309	20.6143\\
20.0321863698386	20.3138\\
20.4224174681397	20.3797\\
20.0302569225571	20.3\\
20.93697296669	20.903\\
20.2085463351273	20.312\\
21.1222619681915	21.01\\
20.363189146029	20.0341\\
20.0643271354633	20.3419\\
20.0129337578527	20\\
20.2169997866856	20.233\\
20.5859701549183	20.5007\\
20.1909897265881	20.0207\\
20.0417441726321	20.23\\
20.5031578518178	20.2702\\
20.1076086334146	20.7882\\
20.973234738812	20.6387\\
20.7766061425742	20.8093\\
20.9103013711843	20.8098\\
20.4312167396408	20.1\\
20.5893730575433	20.3694\\
20.5243201999809	20.3633\\
20.7323441110825	20.95\\
20.1252161634157	20.1518\\
20.4010521362295	20.191\\
21.0769012140913	21.0429\\
21.0383431949847	20.3786\\
20.7455299514327	20.8192\\
20.1890466397816	20.2527\\
20.0250517516047	20.0081\\
20.197245453229	20.3871\\
20.0083542472126	20.21\\
21.2872085072334	21.0381\\
20.5104309084493	20.5468\\
20.8391765939128	20.9204\\
20.0083542472126	20\\
20.3926003878268	20.4744\\
20.6972779128592	20.5042\\
20.0817279226028	20.0924\\
20.1490037202574	20.56\\
20.6148020389688	20.07\\
20.5274044963039	20.3571\\
20.0040429858655	20.98\\
20.0631590870225	20.6028\\
20.6466352759817	20.51\\
20.4963539702078	20\\
20.5430020105966	20.3489\\
20.9372136582405	20.8041\\
21.7238363506164	20.2\\
20.0077704995534	20.4\\
20.0526059304271	20.0327\\
20.5944409561102	20.5088\\
20.0102400653987	20.6368\\
20.5511958847069	20.4666\\
20.610062187178	20.1687\\
20.2588356659197	19.9\\
20.2154094126016	20.0866\\
20.0645967001801	20.04\\
20.0704387646224	20.2027\\
20.1694628697354	20.2321\\
20.0781282735051	20.1\\
20.4325267479857	20.363\\
20.03743630037	20.0657\\
20.3172041783292	20.5208\\
20.1244452983708	20.0002\\
20.9181019892778	20.04\\
20.2928657064127	20.221\\
21.7189764922508	20.5368\\
20.8827565860008	20.9051\\
20.0076357856297	20.05\\
20.0053903855362	21.25\\
21.0334036362846	19.97\\
21.2073867170595	21.0462\\
20.508532822756	20.4475\\
20.0566467536432	20.04\\
21.5284569972052	21.9\\
20.814760300152	20.7868\\
20.3582712184263	20.2595\\
20.2522522408137	20.2878\\
20.3210267782315	20.3783\\
21.1509799661397	21.3\\
20.1090999166187	20.0104\\
20.9804453224598	20.7152\\
20.0856893590776	20.5407\\
20.2010529543008	20.2417\\
20.0138764653038	20.6434\\
20.210551755006	20.2597\\
20.4850328971627	20.3298\\
20.0282377116883	19.99\\
20.5326926222558	20.4893\\
20.034340169393	20.5487\\
20.7932171811033	20.6641\\
20.1845183923608	20.1\\
20.9092782978677	20.2761\\
20.1407546070665	20.14\\
20.883079468751	20.7221\\
20.1753465944776	20.4\\
20.0179162050048	20\\
20.8634436641132	20.5199\\
21.258219402524	21.0065\\
20.129299504657	20.6467\\
20.0837984260986	20.0477\\
20.3718432078489	20.5303\\
20.9862971967313	21.0196\\
20.530621956944	20.2785\\
20.6075022670383	20.86\\
20.2735213853997	20.2584\\
20.0231221415792	20.1371\\
20.379623043774	20.68\\
20.0382440031149	20\\
21.1579367856605	20.9965\\
21.0131885855396	21.22\\
20.0362247608729	20.0423\\
20.4830734898097	20.3442\\
20.5960277403915	20.683\\
20.9675469940308	21.04\\
20.3727741095834	20.4137\\
21.2660558241976	21.2977\\
21.4506484569354	20.9773\\
20.4350970650519	20.45\\
20.093483333956	20.0506\\
21.0239803203127	20.8435\\
20.5366658757663	20.4579\\
20.6851625512926	20.6211\\
20.6325531000195	20.6043\\
20.212232067258	20.1808\\
20.6874307199445	20\\
20.0167043518623	20.62\\
20.67609538608	20.8491\\
20.8078251539666	20.5984\\
20.6252052398008	20.83\\
20.4908787204715	20.1341\\
20.2570682047229	20.2297\\
20.5747592869746	20.6773\\
21.1605516252411	20.7174\\
20.2526808735415	20.2826\\
20.0328594313678	20.669\\
20.0683712326924	20\\
20.5751453222473	20.6422\\
20.6420264682962	20.7328\\
20.8785780115534	20.9127\\
21.3371645230815	20.8849\\
20.158324611189	20.2344\\
20.3014741998201	20.2237\\
20.3501680620093	20.1479\\
20.8228385866112	20.608\\
20.1382061322825	20.5037\\
21.1099588752857	20.9078\\
20.7891525602111	20.8\\
20.8315280222853	20.7896\\
20.5262541063161	20.0759\\
20.4614531230207	20.4095\\
20.0053454741977	20.05\\
20.4303988347249	20.5941\\
20.4954779901448	20.311\\
20.5844048285289	20.6518\\
20.6919153361772	20.6139\\
20.9448590203514	21.1148\\
20.0195319281295	20.0409\\
21.8799592001905	21.99\\
20.3357193842362	20.19\\
20.0971356071314	20.9886\\
20.6723857178067	20.2386\\
20.1813347494256	20.1651\\
21.0078196643631	20.6\\
20.5284351479548	20.6307\\
20.9315895036455	20.7912\\
20.5604218846316	20.507\\
20.3719466057201	20.1908\\
20.6004758713661	20.4196\\
20.3730328217459	20.2533\\
21.009790141276	20.8111\\
20.865518752183	20.7786\\
20.0809178684636	20.9823\\
21.5644194205925	21.3963\\
20.0342055565437	20.0807\\
20.0307953742273	20.09\\
20.286294678309	20.4448\\
20.0764639358651	20.0054\\
21.1445285200057	21.0898\\
20.3201819410147	20.1828\\
21.0870702441842	20.957\\
20.6944376885222	20.6311\\
20.4151408785952	20.3207\\
20.4310531064451	20.52\\
20.5878005453529	20.5423\\
20.068551002745	20.9129\\
20.6509893738315	20.1733\\
21.0741103355971	20.7629\\
20.4249626651626	20.5664\\
20.4312167396408	20.2295\\
20.0444367961123	20.374\\
20.2479238254945	20.0662\\
20.3830624967187	20.4533\\
20.0127990819185	20.2\\
20.3532197749672	20.4021\\
20.3711713384269	20.2506\\
20.9333772070338	20.7757\\
21.2505385343194	20.7409\\
20.3237635539487	20.1534\\
21.5101186088647	20.1791\\
21.2518081526197	20.09\\
20.4327998778962	20.3689\\
20.0057945815565	20.0894\\
21.0120528742753	20.58\\
20.8228385866112	20.8107\\
21.3627851120017	21.0295\\
20.163132522022	20.0247\\
21.0428829592096	20.46\\
20.7244101913885	21.2\\
20.2748232286595	20.3269\\
21.3563836835923	21.41\\
21.0952488210643	20.12\\
20.3831668810014	20.2392\\
20.4822679029869	20.242\\
20.332457422362	20\\
21.2327016480998	21.5\\
20.3624194322844	20.4144\\
20.6193002961994	20.6429\\
20.0004043547247	20.0241\\
20.1614832710317	20.1071\\
20.5732171069139	20.7541\\
21.5263772188054	21.4993\\
20.6979707357076	20.578\\
20.3522526090233	20.3415\\
20.7663176996282	20.7376\\
20.8664553166932	20.7254\\
20.2338646927486	20.5425\\
20.3300035809611	20.3548\\
20.3016704119608	20.6336\\
20.4085006729913	20.1881\\
21.253337203432	21.1147\\
21.2224257615717	21.21\\
20.1543006477324	20.1601\\
20.707048504943	20.4043\\
20.332307059997	20.3365\\
20.7999672535804	20.9255\\
20.6912291761557	20.5556\\
20.5919355523338	20.5456\\
21.4619257609564	20.07\\
20.5008644371538	20.35\\
20.3524561618285	20.6731\\
20.6421678101103	20.3781\\
20.8865366492454	20.9755\\
20.589110739941	20.49\\
20.648202348957	20.6726\\
20.848746816979	20.8923\\
20.4947778302904	20.2128\\
20.1479088211807	20.1\\
20.644787974514	20.4849\\
20.0939341209267	20.0484\\
20.4323082966534	20.539\\
20.4998666244549	20.3403\\
20.5144187064489	20.3208\\
20.4199324007445	20.2627\\
20.0994813897607	20.0549\\
21.3627851120017	21.2277\\
20.4358091531789	20.2335\\
20.4098361357266	20.5355\\
20.2240300242821	20.09\\
20.7861907152756	21.01\\
20.4053554704483	20.2418\\
20.8768737739998	20.8646\\
20.9082573766383	20.76\\
20.2726540479818	20.2193\\
20.8849131029684	20.8806\\
20.009566582107	20.2949\\
20.9935840443189	20.8854\\
20.0055251187454	20.2946\\
20.2516808849483	20.23\\
20.1464950804546	20.44\\
20.5757247442113	20.3007\\
20.1819804030024	20.2467\\
20.4911110245808	20.4797\\
20.45400159057	20.3356\\
20.594507003479	20.4668\\
20.3568915407138	20.2534\\
20.4947778302904	20.7459\\
20.3291532770421	20.3491\\
20.073405928096	20.213\\
20.3891848804217	20.1\\
20.4533878678147	20.2725\\
20.2461193018345	20.2767\\
20.1119480854466	20.5992\\
20.470779321734	20.22\\
20.7165002853097	20.5871\\
20.3673539566807	20.1686\\
20.5348296647641	20.3383\\
20.5311695668368	20.4825\\
21.4822543244512	20.1895\\
20.1223601000012	20.5877\\
20.2569727155481	20.2205\\
20.0959179524361	20.0475\\
20.5411514017817	20.5063\\
20.0840235131207	20.2738\\
20.0029200559692	20.2457\\
20.1495512986751	20.0267\\
21.2613349337898	20.8809\\
21.3913503647879	21.1872\\
20.0154475550157	20.3178\\
20.0815028996278	20\\
21.8055834873076	20.04\\
20.0275646329922	20\\
20.5189049609893	20.2125\\
20.0432250919241	20.13\\
20.684483679139	20.0048\\
20.7129387123333	20.517\\
20.7265048744859	20.2629\\
20.5761112720485	20.4411\\
20.7843141031834	20.6721\\
20.3374287972215	20.2935\\
20.6367472673801	20.6848\\
20.3039778194351	20.3243\\
21.1425936312513	20.03\\
21.0078196643631	19.99\\
21.1966385004579	21.4755\\
20.6241717072984	20.648\\
20.0585777029255	20.0355\\
20.7614138681915	20.2513\\
20.009566582107	20.187\\
20.1662960447959	20.39\\
20.0136071245589	20.2478\\
21.6283091611277	21.3065\\
20.3057967899094	20.3256\\
20.8571663706951	20.6623\\
20.9804453224598	20.923\\
20.8438399827749	20.929\\
21.7133662609304	20.33\\
20.2791216847547	20.6247\\
20.8111878609944	20.8127\\
20.5594754606172	20.4034\\
20.0115869582596	20.5175\\
20.5074078126675	20.4528\\
20.7360229457166	20.7031\\
20.2725095349747	20.1266\\
20.554572448153	20.4547\\
20.8575756409658	20.8839\\
20.6046834804113	20.7101\\
20.2074277897921	20.0646\\
21.5945438805721	20.9737\\
20.1900642644703	20.1449\\
20.0253209937137	20.2572\\
21.596385395688	21.83\\
20.073136150212	20.8119\\
20.67609538608	20.7764\\
20.1347956373871	20.6337\\
20.2065892344624	20.2404\\
20.803373799753	20.5604\\
20.3746380880045	20.2377\\
20.3243613797484	20.5287\\
21.3104817867391	21.1883\\
20.7285259219163	20.863\\
20.3129962551479	20.5838\\
20.0044472188374	20.0263\\
20.0403530519193	20.9061\\
20.3468195419385	20.0193\\
20.6720898629319	20.5215\\
21.287766474385	20.8085\\
20.4592059748194	20.6581\\
20.5363595531463	20.6019\\
20.310230641254	20.2253\\
21.0810392187515	20.997\\
20.2794602388149	20.2797\\
21.048394275827	20.9543\\
20.1275749516973	20.1144\\
20.0079501164024	20.0123\\
20.1405269948205	20.207\\
20.2103651302356	20.0688\\
20.8662470417056	20.6\\
21.5627138808023	20.55\\
20.1774179630353	20.3327\\
20.0434943559984	20.9293\\
20.0487454591589	20.1536\\
20.7454466143285	20.8081\\
20.589504251268	20.7759\\
20.1260325215296	20.0445\\
20.8725329001042	20.989\\
20.684936179938	20.5771\\
20.4138524696635	20.0806\\
21.2863730731097	21.1619\\
20.0443021602523	20.1\\
20.9160248216737	20.7895\\
20.7251344469025	20.642\\
20.0522467877738	20.21\\
20.3067809422881	20.1952\\
21.1239182158442	21.0246\\
20.7507202577333	20.5407\\
21.000714332799	20.5748\\
21.4753594262176	21.79\\
20.7150731547823	20.2067\\
21.228846425375	21.0531\\
20.0035039907467	20.2757\\
20.7299041478976	20.8807\\
20.0672027964303	20.2\\
20.6784061624585	20.7889\\
20.3367749404118	20.5092\\
20.2280711731945	20.0298\\
20.4597672669221	20.6893\\
21.6992288609749	21.126\\
20.878151408229	20.6312\\
20.5433108595512	20.4926\\
21.3866191539842	21.0751\\
20.3777512213278	20.4174\\
20.7509725803106	20.6305\\
20.5974190091723	20.7226\\
20.0184547892562	20.5656\\
20.0476682312121	20.7442\\
21.0263172055501	21.2\\
20.2064960802769	20.1976\\
20.7545166842361	20.8701\\
21.5186731662001	21.8\\
20.7705673166586	20.92\\
20.0884815987221	20.529\\
21.5347619338337	21.2816\\
20.0249171300575	20.0648\\
20.114526368305	20.1233\\
20.0356863035158	19.96\\
20.2199028483464	20.2653\\
20.1747024775098	20.1999\\
20.6991271549514	20.3737\\
20.2804279201629	20.6043\\
20.3588848969917	20.4408\\
20.0544915371178	20.0196\\
20.5311695668368	20.536\\
20.1993806355122	20\\
20.4466622701956	20.5144\\
20.0896979074192	20.2262\\
20.5754671686065	20.4135\\
20.3552073228302	20.3357\\
21.3240502724647	21.0102\\
20.0183201441464	20.1745\\
20.3855180133564	20.4215\\
20.8752812954007	21.13\\
20.068551002745	19.99\\
20.4853214032245	20.3241\\
21.7214004891497	20.0876\\
20.2015641716683	20.4225\\
21.2905685352408	20.8298\\
21.4059064551751	20.32\\
21.1734703910848	20.9975\\
20.5257097406085	20.556\\
20.001168100776	20\\
20.2609397793469	20.3347\\
20.3028482206138	20.2923\\
20.6938252772741	20.6642\\
20.6162301942612	20.1\\
20.0048065275632	20.5087\\
20.2440794021728	20.6162\\
20.361188886657	20.2076\\
20.7832445893003	20.8551\\
20.4607784233982	20.2971\\
20.0508551683854	20.0238\\
20.6633492296634	20.4811\\
20.0066029415656	20.6808\\
20.012529727409	20.01\\
20.6209431811494	20.5352\\
21.704677884788	21.9\\
20.1105916199157	20.1\\
20.6421678101103	20.22\\
20.0422826825065	20.1\\
20.3440357067115	20\\
20.2582144685153	20.3\\
20.5159712518953	20.1666\\
21.4043877284617	21.51\\
20.7356130568557	21.61\\
21.561015406801	21.76\\
20.7299041478976	20.7557\\
20.4445595577686	20.2155\\
20.0573652194817	21.1\\
20.7450301069706	20.7733\\
20.9072385963321	21.0217\\
20.4446701155619	20.6828\\
20.00512091548	20\\
20.0599250179592	20.61\\
20.731204217293	20.6549\\
20.5275862828118	20.4271\\
20.9856283953633	20.979\\
20.0767338077493	20.1486\\
21.2053489974031	20.6293\\
20.5428167581605	20.4067\\
20.1362958881106	20.0534\\
20.6380105472937	21.23\\
20.9832288509585	20.8251\\
20.3015232504685	20.4127\\
20.6066957695225	20.5271\\
20.392284679872	20\\
20.0434943559984	20.4\\
20.3224193793202	20.0185\\
20.656598596296	21.16\\
20.4198244874346	20.412\\
20.0338914601898	20.3904\\
20.8097841867809	20.8346\\
20.0572305047505	20\\
20.0056598507502	20.0364\\
21.6383638671502	19.81\\
20.0184547892562	20.8055\\
20.3242118992953	20.2265\\
20.436795948777	20.3221\\
20.1737365742595	20.1618\\
21.1474482655029	20.8642\\
21.3655129643256	21.5\\
20.8957282109174	20.8324\\
21.1381780391676	20.9135\\
20.6781821750399	20.5118\\
20.3050591024213	20.1678\\
20.5283138281806	20.88\\
20.9415672256794	20.9477\\
20.1636824663949	20.1167\\
20.5101340558479	20.95\\
20.088256378915	20.09\\
20.8731658137614	20.7678\\
21.0465493474162	20.51\\
20.9683184587268	20.8842\\
20.162857586357	20.3\\
20.0074112599543	20.3948\\
20.6269312135401	20.5031\\
20.3755711708912	20.3094\\
20.9671617464273	20.3304\\
20.0489698874104	20.3207\\
20.0194870481019	20.26\\
20.1384791015217	20.39\\
20.5024515432205	20.4169\\
20.9820338213673	20.4789\\
20.754601332924	20.5924\\
20.0707084717373	20.0538\\
21.7238363506164	21.67\\
20.2856633434684	20.3827\\
20.8167447869838	20.6\\
20.0325902067435	20.7203\\
20.0202051209724	20.7736\\
20.8731658137614	21.1\\
20.8456370976626	20.9493\\
20.1234932390847	20.1\\
20.812501263824	20.8191\\
20.7179307769285	20.4728\\
20.0084889553195	20.0875\\
20.6190952056214	20.6141\\
20.015492441728	20.1\\
20.0955121192758	20.12\\
20.5719984292914	20.5976\\
20.7844925554687	20.7392\\
20.0165696980754	20.0497\\
21.5126155590904	20.0556\\
20.4789953441434	20.1\\
20.8728492574821	20.7302\\
20.9079175458713	20.16\\
20.6046165009883	20.3617\\
20.3185434001949	20.3343\\
20.8388803427002	20.8595\\
20.9085974452849	20.5311\\
21.1057025997452	20.9424\\
20.1256696768129	20.334\\
20.9864310756469	20.08\\
20.6211488126392	20.8877\\
20.6723857178067	20.6124\\
20.1656080444799	20.1163\\
20.7061112936781	20.2855\\
20.4348233180711	20.28\\
20.6354863191273	20.438\\
20.6271386189121	20.4994\\
20.4041849968804	20.3937\\
20.7843141031834	20.96\\
20.2275068235084	20\\
20.5813488784934	20.6172\\
20.6474895898813	20.5731\\
21.459731360427	20.5557\\
20.6750545258734	20.1695\\
20.0160310757715	20\\
20.8998319174373	19.99\\
21.7403835618998	20.3111\\
20.4511594082349	20.8\\
20.4968799756543	20.7\\
21.3095941171828	20.6924\\
20.9210019040013	20.9412\\
22.1919789103431	20.4726\\
20.0878510008188	20.0646\\
21.4753594262176	21.3189\\
20.9935840443189	20.3\\
20.371223007367	20.4926\\
20.9985082985379	20.4805\\
20.0997521148731	20.1269\\
20.1356138850891	20.1807\\
20.0101951672933	20.0904\\
20.7992334920558	20.91\\
21.3812320232416	21.6\\
20.3087512100921	20.2209\\
20.1778784744518	20.2988\\
20.7437823616332	20.7523\\
20.5232343468421	20.5962\\
20.4642695315687	20.2008\\
20.9231007444037	20.5746\\
20.3702416762869	20.52\\
20.2275538468046	20.2\\
20.6896310383306	20.6783\\
21.3783897148485	21.2381\\
20.5711017020767	20.387\\
20.2380198533042	20.8342\\
21.2019760282864	20.9289\\
21.8437040318751	21.91\\
20.676169797689	20.3296\\
20.0052556511164	20\\
20.4276228152478	20.3709\\
20.1222694612068	20.2654\\
21.6269858017188	21.2534\\
20.7154692440699	20.6844\\
20.253681404116	20.4063\\
20.0507653895764	20.01\\
20.1419839528126	20.3878\\
21.118059403711	20.805\\
21.2745937887087	20.41\\
20.4037596795568	20.3316\\
20.6604372504921	20.2603\\
20.866767889731	20.905\\
20.2252979204988	20.1212\\
20.8254304755793	20.835\\
20.539858497442	20.6353\\
20.2018895484451	20.65\\
20.9212346553524	20.9951\\
20.9880407203862	20.8683\\
20.8239889754996	20.8253\\
20.3639593408426	20.3938\\
21.0019600235598	21.0708\\
20.3642675538511	20.4084\\
21.4744492561061	21.7\\
20.0682813487397	20.8508\\
21.4730879797221	20.266\\
20.0076806903939	19.97\\
20.0612724558996	20.8\\
20.5649808469379	20.5594\\
20.0813678887823	20.0118\\
20.3937060596573	20.2758\\
20.7037744790353	20.8135\\
20.2392964765328	20.3966\\
20.428710558962	20.75\\
21.2681726646468	20\\
20.5246220768703	21.0941\\
20.0437636220458	20.6668\\
21.6349866723881	20.3039\\
21.2497787536222	20.2\\
20.8706389151633	20.6252\\
20.4503806489321	20.3075\\
20.1108176727402	20.1369\\
20.5383220149675	20.9597\\
20.1377512266559	20.4\\
20.1210460146235	20.253\\
20.4432338238493	20.4724\\
20.0577693703844	20\\
20.3830624967187	20.2949\\
21.3025659246602	19.99\\
20.156129110017	20.1777\\
21.1351343280649	20\\
20.8194022659433	20.7642\\
20.7101043466171	20.5921\\
20.7967642902557	20.5\\
20.6123604528023	20.2\\
20.7861907152756	20.6956\\
20.8106259528131	20.8585\\
20.1997986070333	20.2228\\
20.610062187178	20.3\\
21.0947329508105	20.6195\\
20.1596975569755	20.3204\\
20.1158838967024	20.7938\\
21.1599466916739	20.9016\\
20.8216906813222	20.7512\\
20.7757269287947	20.0901\\
20.4272967153901	20.5862\\
21.8132104993593	21.8\\
20.2861489635996	20.1989\\
21.0027924171897	21.2806\\
21.041364417621	21\\
20.1834106118671	20.1511\\
20.5257097406085	21.0203\\
20.8133472900345	21.05\\
20.7616709177077	20.8351\\
20.2676033648068	20.1686\\
21.5724734906435	20.8503\\
20.3426712661284	20.6344\\
21.3942913168903	21.5\\
20.3767645109836	20.31\\
20.7733598915148	20.6886\\
20.1625368587567	20.3163\\
20.3944964883932	20.3107\\
20.4855522743912	20.4\\
20.0082195380281	20\\
20.0748448687167	20.5131\\
20.2365551161715	20.8681\\
20.0153577813376	20.66\\
20.6165706571028	20\\
20.0612724558996	21.26\\
20.6235523226958	20.4051\\
21.5126155590904	21.206\\
20.7461970766457	20.302\\
20.4013172882776	20.3681\\
20.1731847753847	20.0292\\
};
\end{axis}
\end{tikzpicture}%

==> figures/hat_log_nhis_kde.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{hat_log_nhis_kde}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={difference between estimated $\lni$ (new method/concordance)},
ymin=0,
ymax=2.5,
ylabel={$p(\text{difference})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	0.0174723987108811\\
-0.997997997997998	0.0176536106555805\\
-0.995995995995996	0.0178401151511117\\
-0.993993993993994	0.0180322521791321\\
-0.991991991991992	0.018230147630604\\
-0.98998998998999	0.0184348507076526\\
-0.987987987987988	0.0186473142529273\\
-0.985985985985986	0.0188681005437621\\
-0.983983983983984	0.0190981711259475\\
-0.981981981981982	0.0193383750251889\\
-0.97997997997998	0.0195895594079856\\
-0.977977977977978	0.0198520187639808\\
-0.975975975975976	0.0201277560848997\\
-0.973973973973974	0.0204171738244069\\
-0.971971971971972	0.0207205222377167\\
-0.96996996996997	0.0210387277807608\\
-0.967967967967968	0.0213724306111898\\
-0.965965965965966	0.0217222393231998\\
-0.963963963963964	0.0220885848972988\\
-0.961961961961962	0.0224719060717685\\
-0.95995995995996	0.0228719267355848\\
-0.957957957957958	0.0232895777944715\\
-0.955955955955956	0.0237255319775103\\
-0.953953953953954	0.0241790708888317\\
-0.951951951951952	0.0246500848823494\\
-0.94994994994995	0.0251383422044643\\
-0.947947947947948	0.0256434853140361\\
-0.945945945945946	0.026165027754958\\
-0.943943943943944	0.0267023515550846\\
-0.941941941941942	0.0272547051265641\\
-0.93993993993994	0.0278223705668511\\
-0.937937937937938	0.0284022619388035\\
-0.935935935935936	0.0289946488546052\\
-0.933933933933934	0.02959740664059\\
-0.931931931931932	0.0302106474262002\\
-0.92992992992993	0.0308308009647474\\
-0.927927927927928	0.0314575172689752\\
-0.925925925925926	0.0320883014012307\\
-0.923923923923924	0.0327220026872171\\
-0.921921921921922	0.0333557974185486\\
-0.91991991991992	0.0339897121088759\\
-0.917917917917918	0.0346183294081231\\
-0.915915915915916	0.0352420989501154\\
-0.913913913913914	0.0358564236439196\\
-0.911911911911912	0.0364609913853899\\
-0.90990990990991	0.0370509024100045\\
-0.907907907907908	0.0376245433766412\\
-0.905905905905906	0.0381802981598683\\
-0.903903903903904	0.0387159773814969\\
-0.901901901901902	0.039227484560128\\
-0.8998998998999	0.0397124522491664\\
-0.897897897897898	0.0401692074998051\\
-0.895895895895896	0.0405946924662431\\
-0.893893893893894	0.0409873944172066\\
-0.891891891891892	0.0413445721347527\\
-0.88988988988989	0.041664143335244\\
-0.887887887887888	0.0419474868008122\\
-0.885885885885886	0.0421894591670198\\
-0.883883883883884	0.042389715998345\\
-0.881881881881882	0.0425482158350117\\
-0.87987987987988	0.0426638601833354\\
-0.877877877877878	0.0427361875457436\\
-0.875875875875876	0.0427656025333963\\
-0.873873873873874	0.0427531116026861\\
-0.871871871871872	0.0426986442630164\\
-0.86986986986987	0.0426046038735518\\
-0.867867867867868	0.0424717103898182\\
-0.865865865865866	0.0423028351248309\\
-0.863863863863864	0.0420996537890461\\
-0.861861861861862	0.0418665790495639\\
-0.85985985985986	0.0416053990862209\\
-0.857857857857858	0.0413205775847771\\
-0.855855855855856	0.0410142803927511\\
-0.853853853853854	0.0406927084123063\\
-0.851851851851852	0.040359693965125\\
-0.84984984984985	0.0400204148470828\\
-0.847847847847848	0.0396773867763612\\
-0.845845845845846	0.0393396836024635\\
-0.843843843843844	0.0390099978202842\\
-0.841841841841842	0.0386936623345641\\
-0.83983983983984	0.0383957521780803\\
-0.837837837837838	0.0381224669571501\\
-0.835835835835836	0.037877045220503\\
-0.833833833833834	0.037665209817182\\
-0.831831831831832	0.0374898178279508\\
-0.82982982982983	0.0373570528575948\\
-0.827827827827828	0.0372696934817876\\
-0.825825825825826	0.0372303939067775\\
-0.823823823823824	0.0372425454735577\\
-0.821821821821822	0.0373083125640806\\
-0.81981981981982	0.0374303060841889\\
-0.817817817817818	0.0376097247493438\\
-0.815815815815816	0.0378464002585221\\
-0.813813813813814	0.0381406476690215\\
-0.811811811811812	0.0384934467147224\\
-0.80980980980981	0.0389027245975482\\
-0.807807807807808	0.0393681581650533\\
-0.805805805805806	0.0398875293841558\\
-0.803803803803804	0.0404578576342736\\
-0.801801801801802	0.0410765016401217\\
-0.7997997997998	0.041740134706936\\
-0.797797797797798	0.0424455106019026\\
-0.795795795795796	0.0431877396321693\\
-0.793793793793794	0.0439641585121417\\
-0.791791791791792	0.0447681184807596\\
-0.78978978978979	0.045596162429765\\
-0.787787787787788	0.0464419579154972\\
-0.785785785785786	0.0473034828480145\\
-0.783783783783784	0.0481734271494555\\
-0.781781781781782	0.0490469727228322\\
-0.77977977977978	0.0499204359593618\\
-0.777777777777778	0.0507881519324993\\
-0.775775775775776	0.0516472916354852\\
-0.773773773773774	0.0524921357967351\\
-0.771771771771772	0.0533189388918991\\
-0.76976976976977	0.0541252188775412\\
-0.767767767767768	0.054907154368891\\
-0.765765765765766	0.0556611575453741\\
-0.763763763763764	0.0563852060148757\\
-0.761761761761762	0.0570787038952404\\
-0.75975975975976	0.0577387598659445\\
-0.757757757757758	0.0583632844539533\\
-0.755755755755756	0.0589541260694409\\
-0.753753753753754	0.0595090362703282\\
-0.751751751751752	0.0600271780207041\\
-0.74974974974975	0.0605090258801627\\
-0.747747747747748	0.0609570576562883\\
-0.745745745745746	0.0613722558713255\\
-0.743743743743744	0.0617528432748889\\
-0.741741741741742	0.0621048157950047\\
-0.73973973973974	0.0624241838287061\\
-0.737737737737738	0.0627158601231069\\
-0.735735735735736	0.0629795704729474\\
-0.733733733733734	0.0632202216087898\\
-0.731731731731732	0.0634399452720814\\
-0.72972972972973	0.0636389161400339\\
-0.727727727727728	0.063819677366446\\
-0.725725725725726	0.0639839500351321\\
-0.723723723723724	0.0641359747123658\\
-0.721721721721722	0.0642735888006752\\
-0.71971971971972	0.0644050978890185\\
-0.717717717717718	0.0645266406336571\\
-0.715715715715716	0.0646434149973109\\
-0.713713713713714	0.0647553796258959\\
-0.711711711711712	0.0648656898474422\\
-0.70970970970971	0.0649751061840019\\
-0.707707707707708	0.065083205403342\\
-0.705705705705706	0.0651956384522285\\
-0.703703703703704	0.0653119449613904\\
-0.701701701701702	0.0654341993378319\\
-0.6996996996997	0.0655630943445474\\
-0.697697697697698	0.0656996262129058\\
-0.695695695695696	0.0658463081180819\\
-0.693693693693694	0.0660058490330064\\
-0.691691691691692	0.0661777086609233\\
-0.68968968968969	0.0663665387836986\\
-0.687687687687688	0.0665671324964576\\
-0.685685685685686	0.0667859546616486\\
-0.683683683683684	0.0670226171919921\\
-0.681681681681682	0.0672800856313255\\
-0.67967967967968	0.0675601994758017\\
-0.677677677677678	0.0678633875284502\\
-0.675675675675676	0.0681920300862914\\
-0.673673673673674	0.0685470214350675\\
-0.671671671671672	0.0689310422322715\\
-0.66966966966967	0.0693465925099466\\
-0.667667667667668	0.0697943228295431\\
-0.665665665665666	0.0702752452594454\\
-0.663663663663664	0.0707942831694428\\
-0.661661661661662	0.0713485931019518\\
-0.65965965965966	0.0719411601181053\\
-0.657657657657658	0.0725738756061579\\
-0.655655655655656	0.0732465929871337\\
-0.653653653653654	0.0739615069512133\\
-0.651651651651652	0.0747182713542594\\
-0.64964964964965	0.075517910099194\\
-0.647647647647648	0.0763608589040795\\
-0.645645645645646	0.0772461859705098\\
-0.643643643643644	0.0781766413828143\\
-0.641641641641642	0.079149885698817\\
-0.63963963963964	0.0801653767523278\\
-0.637637637637638	0.0812236417755464\\
-0.635635635635636	0.0823216765663823\\
-0.633633633633634	0.0834603633047984\\
-0.631631631631632	0.0846390553984585\\
-0.62962962962963	0.0858556341814815\\
-0.627627627627628	0.0871081010523688\\
-0.625625625625626	0.0883943217000053\\
-0.623623623623624	0.0897128370809626\\
-0.621621621621622	0.0910610303019785\\
-0.61961961961962	0.0924385143254587\\
-0.617617617617618	0.0938394786101927\\
-0.615615615615616	0.0952653164601579\\
-0.613613613613614	0.096714062976969\\
-0.611611611611612	0.0981834085900559\\
-0.60960960960961	0.0996680802290178\\
-0.607607607607608	0.101167837928425\\
-0.605605605605606	0.102683523630366\\
-0.603603603603604	0.104205835216802\\
-0.601601601601602	0.105738263173766\\
-0.5995995995996	0.107276389214683\\
-0.597597597597598	0.108820742047695\\
-0.595595595595596	0.110367169752094\\
-0.593593593593594	0.111913747112028\\
-0.591591591591592	0.113459268196198\\
-0.58958958958959	0.115004911903656\\
-0.587587587587588	0.116543593139031\\
-0.585585585585586	0.118076873813881\\
-0.583583583583584	0.119603225640568\\
-0.581581581581582	0.121121681609916\\
-0.57957957957958	0.122630635925631\\
-0.577577577577578	0.124127559227558\\
-0.575575575575576	0.12561310141591\\
-0.573573573573574	0.127086079550173\\
-0.571571571571572	0.128545083849694\\
-0.56956956956957	0.129989317789872\\
-0.567567567567568	0.131417726419309\\
-0.565565565565566	0.132830684976521\\
-0.563563563563564	0.134224164006524\\
-0.561561561561562	0.135598582923838\\
-0.559559559559559	0.136956305896358\\
-0.557557557557558	0.13829313562498\\
-0.555555555555556	0.139608288804253\\
-0.553553553553554	0.140902480690471\\
-0.551551551551552	0.142177082124541\\
-0.549549549549549	0.143431001572242\\
-0.547547547547548	0.144663038333643\\
-0.545545545545546	0.145868294266541\\
-0.543543543543544	0.1470530863009\\
-0.541541541541542	0.148214452792027\\
-0.539539539539539	0.149354407777268\\
-0.537537537537538	0.150472431830358\\
-0.535535535535536	0.151566062294132\\
-0.533533533533534	0.152640163031748\\
-0.531531531531532	0.15369439659085\\
-0.529529529529529	0.154730569821363\\
-0.527527527527528	0.155751318033611\\
-0.525525525525526	0.156757474061607\\
-0.523523523523524	0.157749175000695\\
-0.521521521521522	0.158730716264889\\
-0.519519519519519	0.159701930221492\\
-0.517517517517518	0.160668415200039\\
-0.515515515515516	0.161630504483349\\
-0.513513513513513	0.162597382524305\\
-0.511511511511512	0.163566819722922\\
-0.509509509509509	0.164543783935783\\
-0.507507507507508	0.165531733855306\\
-0.505505505505506	0.166537128083748\\
-0.503503503503503	0.167558084244223\\
-0.501501501501502	0.16860756999575\\
-0.499499499499499	0.169684248206412\\
-0.497497497497497	0.170793124219057\\
-0.495495495495496	0.171937453651524\\
-0.493493493493493	0.173120560676012\\
-0.491491491491492	0.174349395829437\\
-0.489489489489489	0.175630089265482\\
-0.487487487487487	0.176965199374094\\
-0.485485485485486	0.178355110293846\\
-0.483483483483483	0.179804566523671\\
-0.481481481481482	0.181317806625516\\
-0.479479479479479	0.18289604912418\\
-0.477477477477477	0.184545721363135\\
-0.475475475475476	0.186264962374959\\
-0.473473473473473	0.188057678283439\\
-0.471471471471472	0.189926083860848\\
-0.469469469469469	0.191870540978616\\
-0.467467467467467	0.193891355444191\\
-0.465465465465465	0.195992756500612\\
-0.463463463463463	0.198173760473179\\
-0.461461461461461	0.200432242254449\\
-0.459459459459459	0.202768121758628\\
-0.457457457457457	0.205185971000088\\
-0.455455455455455	0.207677522583689\\
-0.453453453453453	0.210247622534062\\
-0.451451451451451	0.212890120963257\\
-0.449449449449449	0.215608434886882\\
-0.447447447447447	0.218397157337963\\
-0.445445445445445	0.221250255790485\\
-0.443443443443443	0.224171892925407\\
-0.441441441441441	0.227156603710174\\
-0.439439439439439	0.230202360584842\\
-0.437437437437437	0.233305746443703\\
-0.435435435435435	0.236462537558669\\
-0.433433433433433	0.239666751180476\\
-0.431431431431431	0.242918301478096\\
-0.429429429429429	0.246210018844486\\
-0.427427427427427	0.249541577389852\\
-0.425425425425425	0.252904498057185\\
-0.423423423423423	0.256291929648062\\
-0.421421421421421	0.259704562576145\\
-0.419419419419419	0.263135556772442\\
-0.417417417417417	0.266580544765288\\
-0.415415415415415	0.270033333135397\\
-0.413413413413413	0.273486755915212\\
-0.411411411411411	0.276940718534317\\
-0.409409409409409	0.280389848489582\\
-0.407407407407407	0.283827729286009\\
-0.405405405405405	0.287250149257121\\
-0.403403403403403	0.290649936410977\\
-0.401401401401401	0.29402440004569\\
-0.399399399399399	0.297370768790576\\
-0.397397397397397	0.300683520509887\\
-0.395395395395395	0.303962610352574\\
-0.393393393393393	0.307204243794307\\
-0.391391391391391	0.310404151350154\\
-0.389389389389389	0.31356265086519\\
-0.387387387387387	0.316679757975652\\
-0.385385385385385	0.319750222604651\\
-0.383383383383383	0.322780669912349\\
-0.381381381381381	0.325762397631345\\
-0.379379379379379	0.328700949729837\\
-0.377377377377377	0.331597187530774\\
-0.375375375375375	0.334454616786845\\
-0.373373373373373	0.33727207766484\\
-0.371371371371371	0.340053594137336\\
-0.369369369369369	0.342801421829095\\
-0.367367367367367	0.345517148761744\\
-0.365365365365365	0.348206626004713\\
-0.363363363363363	0.350868084804481\\
-0.361361361361361	0.3535112734045\\
-0.359359359359359	0.356138544692567\\
-0.357357357357357	0.358758478486989\\
-0.355355355355355	0.361372054748079\\
-0.353353353353353	0.363980825427543\\
-0.351351351351351	0.366589970846388\\
-0.349349349349349	0.369205225050416\\
-0.347347347347347	0.371830392668072\\
-0.345345345345345	0.374468121965392\\
-0.343343343343343	0.377123766113329\\
-0.341341341341341	0.379797334801851\\
-0.339339339339339	0.382492273570077\\
-0.337337337337337	0.385215117538161\\
-0.335335335335335	0.387970081761145\\
-0.333333333333333	0.390759598037626\\
-0.331331331331331	0.393583088016739\\
-0.329329329329329	0.396440240203833\\
-0.327327327327327	0.399335906719431\\
-0.325325325325325	0.402273128525842\\
-0.323323323323323	0.405256638541734\\
-0.321321321321321	0.408288327443448\\
-0.319319319319319	0.411367535538594\\
-0.317317317317317	0.414496798478401\\
-0.315315315315315	0.417678625281071\\
-0.313313313313313	0.420914097009364\\
-0.311311311311311	0.424214277352935\\
-0.309309309309309	0.427568462730762\\
-0.307307307307307	0.430993008124919\\
-0.305305305305305	0.434483021599221\\
-0.303303303303303	0.438038303073923\\
-0.301301301301301	0.441667102253842\\
-0.299299299299299	0.445374423302993\\
-0.297297297297297	0.449160896948592\\
-0.295295295295295	0.453028833965923\\
-0.293293293293293	0.456985542604256\\
-0.291291291291291	0.461036472625091\\
-0.289289289289289	0.465178919467723\\
-0.287287287287287	0.469421690755274\\
-0.285285285285285	0.473767195009811\\
-0.283283283283283	0.478224472258911\\
-0.281281281281281	0.482789114704199\\
-0.279279279279279	0.487462346904402\\
-0.277277277277277	0.492254003605019\\
-0.275275275275275	0.49716479665024\\
-0.273273273273273	0.502197136747694\\
-0.271271271271271	0.507353723478315\\
-0.269269269269269	0.512635134761798\\
-0.267267267267267	0.518043458011369\\
-0.265265265265265	0.523583928014778\\
-0.263263263263263	0.52925227741657\\
-0.261261261261261	0.535049668283181\\
-0.259259259259259	0.540981478936895\\
-0.257257257257257	0.547040407658602\\
-0.255255255255255	0.553230747780954\\
-0.253253253253253	0.559548929284278\\
-0.251251251251251	0.565991815098186\\
-0.249249249249249	0.572557498502347\\
-0.247247247247247	0.579251610568975\\
-0.245245245245245	0.586067889033081\\
-0.243243243243243	0.593000497267884\\
-0.241241241241241	0.600053545711322\\
-0.239239239239239	0.607226568521822\\
-0.237237237237237	0.614512205942969\\
-0.235235235235235	0.621908982176672\\
-0.233233233233233	0.629415713018266\\
-0.231231231231231	0.637040166491896\\
-0.229229229229229	0.644771819244865\\
-0.227227227227227	0.652607640998361\\
-0.225225225225225	0.660556206687067\\
-0.223223223223223	0.668620101978024\\
-0.221221221221221	0.676797150536506\\
-0.219219219219219	0.685089184127229\\
-0.217217217217217	0.693492960439106\\
-0.215215215215215	0.702022724211377\\
-0.213213213213213	0.710669030255122\\
-0.211211211211211	0.71944069786149\\
-0.209209209209209	0.728345975669145\\
-0.207207207207207	0.737395394844398\\
-0.205205205205205	0.746573627204903\\
-0.203203203203203	0.755899469180388\\
-0.201201201201201	0.765379979069674\\
-0.199199199199199	0.775007300256317\\
-0.197197197197197	0.784796310375844\\
-0.195195195195195	0.794752718725231\\
-0.193193193193193	0.804876930713248\\
-0.191191191191191	0.815174988175705\\
-0.189189189189189	0.825653568907694\\
-0.187187187187187	0.836305731402042\\
-0.185185185185185	0.84713632849228\\
-0.183183183183183	0.85815343664758\\
-0.181181181181181	0.869361158733811\\
-0.179179179179179	0.880745778535539\\
-0.177177177177177	0.892315877268783\\
-0.175175175175175	0.904066455239016\\
-0.173173173173173	0.915994498784741\\
-0.171171171171171	0.92809326788346\\
-0.169169169169169	0.940355810512222\\
-0.167167167167167	0.95278208959266\\
-0.165165165165165	0.965360289579694\\
-0.163163163163163	0.978084946327066\\
-0.161161161161161	0.990945393976611\\
-0.159159159159159	1.00393425494476\\
-0.157157157157157	1.01704059633076\\
-0.155155155155155	1.0302553388929\\
-0.153153153153153	1.04357026524985\\
-0.151151151151151	1.05696962471193\\
-0.149149149149149	1.07044349441683\\
-0.147147147147147	1.08397389591986\\
-0.145145145145145	1.09756545698515\\
-0.143143143143143	1.11119846586031\\
-0.141141141141141	1.12486500149244\\
-0.139139139139139	1.13856026416197\\
-0.137137137137137	1.1522674253189\\
-0.135135135135135	1.1659723465163\\
-0.133133133133133	1.17968271705115\\
-0.131131131131131	1.19337989866073\\
-0.129129129129129	1.2070678144861\\
-0.127127127127127	1.22072602947411\\
-0.125125125125125	1.2343562938205\\
-0.123123123123123	1.24795878331572\\
-0.121121121121121	1.2615296223251\\
-0.119119119119119	1.2750650227839\\
-0.117117117117117	1.2885624229223\\
-0.115115115115115	1.30202152260156\\
-0.113113113113113	1.31543832798404\\
-0.111111111111111	1.32882252438891\\
-0.109109109109109	1.34216813056719\\
-0.107107107107107	1.3554735734087\\
-0.105105105105105	1.36875260198103\\
-0.103103103103103	1.38200253392005\\
-0.101101101101101	1.39521825965117\\
-0.0990990990990991	1.40841277849058\\
-0.0970970970970971	1.42158353845667\\
-0.0950950950950951	1.4347321221957\\
-0.0930930930930931	1.44786353781229\\
-0.091091091091091	1.4609757719403\\
-0.0890890890890891	1.47407742041016\\
-0.0870870870870871	1.487168375487\\
-0.0850850850850851	1.50025729413592\\
-0.0830830830830831	1.51334887093268\\
-0.081081081081081	1.52644170970053\\
-0.0790790790790791	1.53954276289525\\
-0.0770770770770771	1.55264404970338\\
-0.075075075075075	1.56575295848275\\
-0.0730730730730731	1.57887338534488\\
-0.071071071071071	1.59201088365294\\
-0.0690690690690691	1.60516352295633\\
-0.0670670670670671	1.6183275098066\\
-0.065065065065065	1.63151821169194\\
-0.0630630630630631	1.64472967265065\\
-0.061061061061061	1.65796193815519\\
-0.0590590590590591	1.67121621892109\\
-0.0570570570570571	1.68448552134988\\
-0.055055055055055	1.69777155381275\\
-0.0530530530530531	1.71107419519686\\
-0.051051051051051	1.72439327495789\\
-0.0490490490490491	1.73773155693499\\
-0.0470470470470471	1.75107446437229\\
-0.045045045045045	1.76441615294229\\
-0.0430430430430431	1.7777577904316\\
-0.041041041041041	1.79108408740615\\
-0.039039039039039	1.80439701538706\\
-0.0370370370370371	1.8176765040683\\
-0.035035035035035	1.83091451457493\\
-0.0330330330330331	1.84410082186439\\
-0.031031031031031	1.85721562694102\\
-0.029029029029029	1.87024749882819\\
-0.027027027027027	1.88317921299184\\
-0.025025025025025	1.89599511241416\\
-0.0230230230230231	1.90867315417794\\
-0.021021021021021	1.92118243028379\\
-0.019019019019019	1.93350509955965\\
-0.017017017017017	1.94561899761237\\
-0.015015015015015	1.9575004206074\\
-0.0130130130130131	1.96912311002792\\
-0.011011011011011	1.98045486247356\\
-0.00900900900900903	1.99146882544689\\
-0.00700700700700696	2.00213907425274\\
-0.005005005005005	2.01243292932064\\
-0.00300300300300305	2.0223188722365\\
-0.00100100100100098	2.03177750641751\\
0.00100100100100109	2.04078285730936\\
0.00300300300300305	2.04929707273452\\
0.005005005005005	2.05729482923857\\
0.00700700700700696	2.06476223150676\\
0.00900900900900892	2.07165745233419\\
0.0110110110110111	2.07797486387043\\
0.0130130130130131	2.08368348952181\\
0.015015015015015	2.08876927398473\\
0.017017017017017	2.09321122830688\\
0.0190190190190189	2.09700651389066\\
0.0210210210210211	2.10013941150462\\
0.0230230230230231	2.10260023660035\\
0.025025025025025	2.10438321385026\\
0.027027027027027	2.10548364425066\\
0.0290290290290289	2.10589974093587\\
0.0310310310310311	2.10563420680804\\
0.0330330330330331	2.10469297881318\\
0.035035035035035	2.1030807586125\\
0.037037037037037	2.10081423631097\\
0.0390390390390389	2.09790617444512\\
0.0410410410410411	2.09435977168705\\
0.0430430430430431	2.09020649027561\\
0.045045045045045	2.08546222580834\\
0.047047047047047	2.08014590148042\\
0.0490490490490489	2.07428220062517\\
0.0510510510510511	2.06789521365738\\
0.0530530530530531	2.0610055407932\\
0.055055055055055	2.05364548162377\\
0.057057057057057	2.04584536943829\\
0.0590590590590589	2.03763436339224\\
0.0610610610610611	2.02903053630512\\
0.0630630630630631	2.02006787814544\\
0.065065065065065	2.010779137992\\
0.067067067067067	2.00119135064971\\
0.0690690690690692	1.99133068804114\\
0.0710710710710711	1.98121996672852\\
0.0730730730730731	1.97089274809688\\
0.075075075075075	1.9603686404071\\
0.077077077077077	1.94967258270857\\
0.0790790790790792	1.93881716846991\\
0.0810810810810811	1.92783943129182\\
0.0830830830830831	1.91674416004572\\
0.0850850850850851	1.90555228159196\\
0.087087087087087	1.89427738352265\\
0.0890890890890892	1.88293224349971\\
0.0910910910910911	1.87152516297904\\
0.0930930930930931	1.8600587685006\\
0.0950950950950951	1.84854855036686\\
0.097097097097097	1.8369959709134\\
0.0990990990990992	1.82539773239751\\
0.101101101101101	1.8137567467885\\
0.103103103103103	1.80206929663478\\
0.105105105105105	1.7903326007822\\
0.107107107107107	1.77853312118485\\
0.109109109109109	1.76666838465101\\
0.111111111111111	1.75473135332398\\
0.113113113113113	1.74271553073286\\
0.115115115115115	1.73061289384732\\
0.117117117117117	1.71841137834276\\
0.119119119119119	1.70609254930006\\
0.121121121121121	1.69365052129765\\
0.123123123123123	1.68107923602015\\
0.125125125125125	1.66836478279949\\
0.127127127127127	1.65549829123447\\
0.129129129129129	1.64247754774229\\
0.131131131131131	1.62929473520328\\
0.133133133133133	1.61594358069968\\
0.135135135135135	1.60241618530068\\
0.137137137137137	1.58870928008948\\
0.139139139139139	1.57482472317334\\
0.141141141141141	1.56076252947172\\
0.143143143143143	1.54652743135689\\
0.145145145145145	1.53211951746783\\
0.147147147147147	1.51755025666337\\
0.149149149149149	1.50282466596931\\
0.151151151151151	1.48794997035154\\
0.153153153153153	1.47294836329964\\
0.155155155155155	1.45781773968016\\
0.157157157157157	1.4425754466401\\
0.159159159159159	1.42723723978284\\
0.161161161161161	1.41181532403573\\
0.163163163163163	1.39632628907156\\
0.165165165165165	1.38079328088996\\
0.167167167167167	1.36521955038854\\
0.169169169169169	1.34962681206988\\
0.171171171171171	1.33403542513322\\
0.173173173173173	1.31844801387765\\
0.175175175175175	1.30289290920269\\
0.177177177177177	1.28737612287848\\
0.179179179179179	1.27190599325292\\
0.181181181181181	1.25649530681935\\
0.183183183183183	1.24115627173039\\
0.185185185185185	1.2258945591561\\
0.187187187187187	1.21072070278027\\
0.189189189189189	1.19563461830558\\
0.191191191191191	1.18064515627976\\
0.193193193193193	1.16574989209154\\
0.195195195195195	1.15095573144798\\
0.197197197197197	1.13624900441802\\
0.199199199199199	1.12164402429342\\
0.201201201201201	1.10713476534985\\
0.203203203203203	1.09271146602447\\
0.205205205205205	1.07837624463671\\
0.207207207207207	1.06412579296261\\
0.209209209209209	1.04994687221651\\
0.211211211211211	1.03583857764205\\
0.213213213213213	1.02180118767672\\
0.215215215215215	1.00781611080532\\
0.217217217217217	0.993888012626969\\
0.219219219219219	0.980011468782373\\
0.221221221221221	0.966175614849287\\
0.223223223223223	0.952385287245659\\
0.225225225225225	0.938647645151563\\
0.227227227227227	0.924952768676147\\
0.229229229229229	0.911305152799994\\
0.231231231231231	0.89769625694978\\
0.233233233233233	0.884147746275472\\
0.235235235235235	0.870651408693562\\
0.237237237237237	0.857216563263416\\
0.239239239239239	0.843853881481244\\
0.241241241241241	0.830573107311293\\
0.243243243243243	0.817384614343238\\
0.245245245245245	0.804304618574078\\
0.247247247247247	0.791341868998439\\
0.249249249249249	0.778511302304056\\
0.251251251251251	0.765820309350118\\
0.253253253253253	0.753290424805655\\
0.255255255255255	0.740936242028176\\
0.257257257257257	0.728771523251489\\
0.259259259259259	0.716810013150404\\
0.261261261261261	0.705068371329135\\
0.263263263263263	0.693559433556353\\
0.265265265265265	0.68229531147721\\
0.267267267267267	0.671281472539325\\
0.269269269269269	0.660534823279732\\
0.271271271271271	0.650061768060466\\
0.273273273273273	0.639872458038258\\
0.275275275275275	0.629966331487791\\
0.277277277277277	0.620344801133723\\
0.279279279279279	0.61101476267477\\
0.281281281281281	0.601971073656769\\
0.283283283283283	0.59321855709447\\
0.285285285285285	0.584749356107148\\
0.287287287287287	0.576548771765254\\
0.289289289289289	0.568608738947063\\
0.291291291291291	0.560931356884525\\
0.293293293293293	0.553502684607868\\
0.295295295295295	0.546303565147986\\
0.297297297297297	0.539323306434325\\
0.299299299299299	0.532551049033768\\
0.301301301301301	0.525962599841733\\
0.303303303303303	0.519541048150689\\
0.305305305305305	0.513277441701916\\
0.307307307307307	0.507151441453202\\
0.309309309309309	0.501147915983471\\
0.311311311311311	0.495252236539665\\
0.313313313313313	0.489446862979583\\
0.315315315315315	0.483725212849716\\
0.317317317317317	0.478066674956793\\
0.319319319319319	0.47245996560195\\
0.321321321321321	0.466891581337796\\
0.323323323323323	0.461357538931448\\
0.325325325325325	0.455855785346223\\
0.327327327327327	0.450365942899255\\
0.329329329329329	0.444900303779351\\
0.331331331331331	0.439444316995837\\
0.333333333333333	0.43399692898193\\
0.335335335335335	0.428569765010745\\
0.337337337337337	0.423153666616237\\
0.339339339339339	0.417749577078713\\
0.341341341341341	0.412372177976452\\
0.343343343343343	0.40702221600716\\
0.345345345345345	0.401704172567323\\
0.347347347347347	0.396432663179916\\
0.349349349349349	0.391206184751471\\
0.351351351351351	0.386043975930319\\
0.353353353353353	0.380942365842427\\
0.355355355355355	0.375929212420554\\
0.357357357357357	0.371002737131324\\
0.359359359359359	0.366173013188988\\
0.361361361361361	0.36144970508112\\
0.363363363363363	0.356840970562368\\
0.365365365365365	0.352360210601907\\
0.367367367367367	0.348010911452435\\
0.369369369369369	0.343801647010567\\
0.371371371371371	0.339739647388499\\
0.373373373373373	0.335831765803852\\
0.375375375375375	0.332080864086892\\
0.377377377377377	0.328488901593394\\
0.379379379379379	0.325062863451797\\
0.381381381381381	0.321806371557579\\
0.383383383383383	0.318709878518922\\
0.385385385385385	0.315780983221652\\
0.387387387387387	0.313012563603413\\
0.389389389389389	0.310408756387336\\
0.391391391391391	0.30795723379593\\
0.393393393393393	0.305659851576819\\
0.395395395395395	0.303507256120659\\
0.397397397397397	0.301489310872233\\
0.399399399399399	0.299604396507066\\
0.401401401401401	0.297840114478635\\
0.403403403403403	0.29618675241221\\
0.405405405405405	0.294633803831876\\
0.407407407407407	0.293177735613158\\
0.409409409409409	0.291800389622189\\
0.411411411411411	0.290491267173312\\
0.413413413413413	0.289238568860982\\
0.415415415415415	0.288024844086811\\
0.417417417417417	0.286845806823061\\
0.419419419419419	0.285688298116394\\
0.421421421421421	0.284539190276618\\
0.423423423423423	0.283388670236935\\
0.425425425425425	0.282224633919363\\
0.427427427427427	0.281031484687309\\
0.429429429429429	0.279809591547434\\
0.431431431431431	0.2785401874521\\
0.433433433433433	0.277220583410486\\
0.435435435435436	0.275839452349189\\
0.437437437437437	0.274391912661055\\
0.439439439439439	0.272875002400398\\
0.441441441441441	0.271280371357981\\
0.443443443443444	0.269602824664687\\
0.445445445445446	0.267843462252501\\
0.447447447447447	0.26599828261864\\
0.449449449449449	0.264069224172658\\
0.451451451451451	0.26205529734101\\
0.453453453453454	0.259958457087601\\
0.455455455455456	0.25777986412932\\
0.457457457457457	0.255524832548887\\
0.459459459459459	0.253196979424597\\
0.461461461461461	0.25080161859064\\
0.463463463463464	0.248345419927662\\
0.465465465465466	0.245833913786641\\
0.467467467467467	0.243276686312771\\
0.469469469469469	0.240678516042926\\
0.471471471471471	0.23804759324727\\
0.473473473473474	0.23538933718556\\
0.475475475475476	0.232714115063004\\
0.477477477477477	0.230028056022307\\
0.479479479479479	0.227338103699138\\
0.481481481481481	0.224655272718707\\
0.483483483483484	0.221981367696254\\
0.485485485485486	0.219325278806483\\
0.487487487487487	0.216695111828491\\
0.489489489489489	0.214090321547553\\
0.491491491491491	0.21152069209992\\
0.493493493493494	0.208988018604803\\
0.495495495495496	0.206493888099413\\
0.497497497497497	0.204042211407026\\
0.499499499499499	0.201636526980864\\
0.501501501501501	0.199277731797974\\
0.503503503503504	0.196969350252804\\
0.505505505505506	0.194705929921074\\
0.507507507507508	0.192489367617896\\
0.509509509509509	0.190318759002177\\
0.511511511511511	0.18819004125612\\
0.513513513513514	0.186103952477866\\
0.515515515515516	0.184055481920752\\
0.517517517517518	0.182043716450731\\
0.519519519519519	0.180065351504094\\
0.521521521521521	0.178116683876636\\
0.523523523523524	0.176196364047153\\
0.525525525525526	0.174300621374283\\
0.527527527527528	0.172424958947364\\
0.529529529529529	0.170564523960259\\
0.531531531531531	0.168717094925772\\
0.533533533533534	0.166884817772334\\
0.535535535535536	0.165060843606351\\
0.537537537537538	0.163245189725662\\
0.539539539539539	0.161433371387334\\
0.541541541541541	0.159625299709154\\
0.543543543543544	0.157820025457296\\
0.545545545545546	0.156018419459406\\
0.547547547547548	0.154217346192932\\
0.549549549549549	0.152417346761034\\
0.551551551551551	0.150617258900688\\
0.553553553553554	0.14882529868246\\
0.555555555555556	0.147035041758097\\
0.557557557557558	0.14525152635009\\
0.559559559559559	0.143476192276452\\
0.561561561561561	0.141710168289196\\
0.563563563563564	0.139955420422103\\
0.565565565565566	0.13821489729709\\
0.567567567567568	0.136493318450472\\
0.56956956956957	0.134792815466778\\
0.571571571571572	0.133116701889664\\
0.573573573573574	0.131467176968336\\
0.575575575575576	0.129847093498634\\
0.577577577577578	0.128260981514853\\
0.57957957957958	0.126712362739071\\
0.581581581581582	0.125201391641243\\
0.583583583583584	0.123732695205141\\
0.585585585585586	0.122305677466582\\
0.587587587587588	0.120927303516712\\
0.58958958958959	0.119601262618352\\
0.591591591591592	0.118324754415521\\
0.593593593593594	0.117101619657257\\
0.595595595595596	0.115930901200485\\
0.597597597597598	0.114819011393811\\
0.5995995995996	0.113763621626374\\
0.601601601601602	0.112764006641538\\
0.603603603603604	0.111822531295884\\
0.605605605605606	0.110937030736011\\
0.607607607607608	0.110112012401852\\
0.60960960960961	0.109341708300046\\
0.611611611611612	0.108624539846276\\
0.613613613613614	0.107963130299682\\
0.615615615615616	0.107353165746926\\
0.617617617617618	0.106795872600474\\
0.61961961961962	0.106287008408011\\
0.621621621621622	0.105827341519599\\
0.623623623623624	0.105410404996596\\
0.625625625625626	0.105036724886686\\
0.627627627627628	0.104704107691902\\
0.62962962962963	0.104407761333835\\
0.631631631631632	0.104146749207066\\
0.633633633633634	0.103921416706111\\
0.635635635635636	0.103726483253262\\
0.637637637637638	0.103556909725835\\
0.63963963963964	0.103414167684833\\
0.641641641641642	0.103293713522117\\
0.643643643643644	0.103193332410392\\
0.645645645645646	0.103107488440928\\
0.647647647647648	0.103036927364253\\
0.64964964964965	0.102978113081091\\
0.651651651651652	0.102932265006334\\
0.653653653653654	0.102893793525225\\
0.655655655655656	0.102860511263802\\
0.657657657657658	0.102829617823515\\
0.65965965965966	0.102803943405663\\
0.661661661661662	0.102774686025068\\
0.663663663663664	0.102746691118269\\
0.665665665665666	0.102715728871495\\
0.667667667667668	0.102678385577672\\
0.66966966966967	0.102633901317659\\
0.671671671671672	0.102582324726891\\
0.673673673673674	0.102520797532508\\
0.675675675675676	0.102449016260861\\
0.677677677677678	0.10236520146129\\
0.67967967967968	0.102269714600707\\
0.681681681681682	0.102159524455648\\
0.683683683683684	0.102034354045109\\
0.685685685685686	0.101893304431643\\
0.687687687687688	0.10173627284372\\
0.68968968968969	0.101563935911097\\
0.691691691691692	0.101373650868561\\
0.693693693693694	0.101166958866793\\
0.695695695695696	0.100941474589223\\
0.697697697697698	0.100699477517954\\
0.6996996996997	0.100439381176631\\
0.701701701701702	0.100162408871169\\
0.703703703703704	0.099866044717114\\
0.705705705705706	0.0995532502656386\\
0.707707707707708	0.0992248862785218\\
0.70970970970971	0.0988810091593494\\
0.711711711711712	0.0985200937205646\\
0.713713713713714	0.0981461066925813\\
0.715715715715716	0.0977590297713617\\
0.717717717717718	0.097359094778235\\
0.71971971971972	0.096947293312983\\
0.721721721721722	0.0965249462849927\\
0.723723723723724	0.0960930328361839\\
0.725725725725726	0.0956528063569869\\
0.727727727727728	0.0952077494250028\\
0.72972972972973	0.0947569052336415\\
0.731731731731732	0.0943015353403438\\
0.733733733733734	0.093844485042633\\
0.735735735735736	0.0933852285533621\\
0.737737737737738	0.092927868452808\\
0.73973973973974	0.092469160520802\\
0.741741741741742	0.092009905796299\\
0.743743743743744	0.0915552776750648\\
0.745745745745746	0.0911024766464747\\
0.747747747747748	0.0906532071091678\\
0.74974974974975	0.090206219669197\\
0.751751751751752	0.089763693822909\\
0.753753753753754	0.0893250906283442\\
0.755755755755756	0.0888879685935151\\
0.757757757757758	0.0884543356568723\\
0.75975975975976	0.0880228229035329\\
0.761761761761762	0.0875944936216334\\
0.763763763763764	0.0871646747582478\\
0.765765765765766	0.0867352216394899\\
0.767767767767768	0.0863033759738999\\
0.76976976976977	0.085868989863522\\
0.771771771771772	0.0854306722068474\\
0.773773773773774	0.0849884563330736\\
0.775775775775776	0.084539729036393\\
0.777777777777778	0.0840853730586939\\
0.77977977977978	0.0836200548017557\\
0.781781781781782	0.0831455112007377\\
0.783783783783784	0.082660877506217\\
0.785785785785786	0.0821657631851198\\
0.787787787787788	0.0816592886075108\\
0.78978978978979	0.0811440845948985\\
0.791791791791792	0.0806180317654016\\
0.793793793793794	0.0800817149841197\\
0.795795795795796	0.0795353926495392\\
0.797797797797798	0.0789799608147719\\
0.7997997997998	0.0784168615181997\\
0.801801801801802	0.0778488449136554\\
0.803803803803804	0.0772758175716975\\
0.805805805805806	0.0766994149636846\\
0.807807807807808	0.0761250203842799\\
0.80980980980981	0.0755538783903849\\
0.811811811811812	0.0749878662533603\\
0.813813813813814	0.0744322470463006\\
0.815815815815816	0.0738893997845353\\
0.817817817817818	0.0733613327051436\\
0.81981981981982	0.072852665780026\\
0.821821821821822	0.0723647382021479\\
0.823823823823824	0.071903565518595\\
0.825825825825826	0.0714717904357022\\
0.827827827827828	0.0710685154520268\\
0.82982982982983	0.0707013427766082\\
0.831831831831832	0.0703691707084649\\
0.833833833833834	0.070077706221503\\
0.835835835835836	0.0698262922982058\\
0.837837837837838	0.0696161162041799\\
0.83983983983984	0.0694482627270777\\
0.841841841841842	0.069324985575691\\
0.843843843843844	0.0692449449597408\\
0.845845845845846	0.0692079924759238\\
0.847847847847848	0.0692144365518661\\
0.84984984984985	0.0692613386709485\\
0.851851851851852	0.0693475325467696\\
0.853853853853854	0.0694706383849871\\
0.855855855855856	0.0696269409857757\\
0.857857857857858	0.0698169133924296\\
0.85985985985986	0.0700338892932146\\
0.861861861861862	0.0702747189380033\\
0.863863863863864	0.0705363284777844\\
0.865865865865866	0.0708127730671253\\
0.867867867867868	0.0710998770350421\\
0.86986986986987	0.0713922056062783\\
0.871871871871872	0.0716845372781304\\
0.873873873873874	0.0719709766429341\\
0.875875875875876	0.0722497212446898\\
0.877877877877878	0.0725133452821637\\
0.87987987987988	0.07275804624349\\
0.881881881881882	0.0729781553882804\\
0.883883883883884	0.0731703695215782\\
0.885885885885886	0.0733292809065421\\
0.887887887887888	0.0734508987412269\\
0.88988988988989	0.0735309994063226\\
0.891891891891892	0.0735667744004129\\
0.893893893893894	0.0735553347090249\\
0.895895895895896	0.0734945178922712\\
0.897897897897898	0.0733833155383523\\
0.8998998998999	0.0732194291895472\\
0.901901901901902	0.0730005243112017\\
0.903903903903904	0.0727267420517282\\
0.905905905905906	0.0723982810639902\\
0.907907907907908	0.0720158817657061\\
0.90990990990991	0.0715797466970451\\
0.911911911911912	0.071091736912381\\
0.913913913913914	0.0705529954979208\\
0.915915915915916	0.0699651150286491\\
0.917917917917918	0.0693297149792865\\
0.91991991991992	0.0686504775365394\\
0.921921921921922	0.067931216239518\\
0.923923923923924	0.0671731219341752\\
0.925925925925926	0.0663809733824672\\
0.927927927927928	0.0655583610811095\\
0.92992992992993	0.0647075834669043\\
0.931931931931932	0.0638331331443901\\
0.933933933933934	0.0629394078581631\\
0.935935935935936	0.0620288610837103\\
0.937937937937938	0.0611062235743172\\
0.93993993993994	0.0601755899583267\\
0.941941941941942	0.0592382255819648\\
0.943943943943944	0.0583013566696062\\
0.945945945945946	0.0573649931894691\\
0.947947947947948	0.0564346119549802\\
0.94994994994995	0.0555126963734129\\
0.951951951951952	0.0546011849551667\\
0.953953953953954	0.0537020109048909\\
0.955955955955956	0.0528197339005619\\
0.957957957957958	0.0519554986787737\\
0.95995995995996	0.0511115344656697\\
0.961961961961962	0.0502891470634044\\
0.963963963963964	0.0494922047934337\\
0.965965965965966	0.0487194922910797\\
0.967967967967968	0.0479745665111312\\
0.96996996996997	0.0472573819171111\\
0.971971971971972	0.0465698019376811\\
0.973973973973974	0.0459125130375706\\
0.975975975975976	0.0452848758177389\\
0.977977977977978	0.0446897600991632\\
0.97997997997998	0.0441264837836858\\
0.981981981981982	0.0435956693364676\\
0.983983983983984	0.0430970637200885\\
0.985985985985986	0.0426317995479973\\
0.987987987987988	0.0421987225441581\\
0.98998998998999	0.041798932619519\\
0.991991991991992	0.0414335203941847\\
0.993993993993994	0.0411000660168559\\
0.995995995995996	0.0408005532603435\\
0.997997997997998	0.0405346595336287\\
1	0.0403000729628079\\
};
\end{axis}
\end{tikzpicture}%

==> figures/hat_z_dlas.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{hat_z_dlas}
\definecolor{mycolor1}{rgb}{0.89020,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\squarefigurewidth,
height=\squarefigureheight,
at={(0\squarefigurewidth,0\squarefigureheight)},
scale only axis,
xmin=1.5,
xmax=5.5,
xlabel={$\zd$ estimate (new method)},
ymin=1.5,
ymax=5.5,
ylabel={$\zd$ estimate (\acro{dr9} concordance)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	1.5\\
5.5	5.5\\
};
\addplot [color=mycolor1,dotted,forget plot]
  table[row sep=crcr]{%
1.96052631578947	1.5\\
6.69736842105263	5.5\\
};
\addplot [color=mycolor1,dotted,forget plot]
  table[row sep=crcr]{%
1.11111111111111	1.5\\
4.48888888888889	5.5\\
};
\addplot [color=mycolor2,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.5237	2.5235\\
2.4267	2.348\\
2.4996	2.4992\\
2.0534	2.0532\\
2.4268	2.4266\\
2.4876	2.4871\\
2.6163	2.613\\
2.19	2.19\\
2.7647	2.7601\\
2.6438	2.6436\\
2.5579	2.5589\\
2.9864	2.9963\\
2.1262	2.1269\\
2.8113	2.8138\\
3.0641	3.063\\
2.2431	2.511\\
2.5464	2.5488\\
2.7032	2.731\\
2.1981	2.1986\\
2.8989	2.9057\\
2.4481	2.4484\\
2.4254	2.4258\\
1.9535	2.0785\\
3.0377	3.0351\\
2.6971	2.6978\\
2.5956	2.4381\\
4.7403	4.133\\
2.8231	2.8224\\
2.7231	2.7243\\
2.1054	2.1067\\
3.0161	3.0114\\
3.5601	3.5578\\
2.2901	2.2907\\
2.0879	2.0874\\
2.5648	2.564\\
2.5375	2.5367\\
2.9163	2.9165\\
2.35	2.3469\\
2.2204	2.2206\\
2.7302	2.73\\
2.5599	2.5592\\
2.3109	2.51\\
2.2805	2.2821\\
2.5064	2.5053\\
2.3191	2.3189\\
2.2475	2.2475\\
2.3043	2.3062\\
2.2965	2.2934\\
2.3376	2.3393\\
2.2284	2.227\\
2.3178	2.349\\
2.0753	2.8368\\
2.7712	2.7725\\
2.8437	2.8434\\
2.502	2.5019\\
2.4785	2.4789\\
2.0505	2.057\\
2.3333	2.5225\\
2.1347	2.1347\\
2.3897	2.3935\\
3.1798	2.6115\\
2.2434	2.2572\\
2.6023	2.602\\
2.366	2.3661\\
2.4924	2.4937\\
2.327	2.3266\\
2.2925	2.2925\\
2.7026	2.701\\
2.0905	2.0905\\
2.2824	2.2826\\
2.9828	2.3606\\
2.7889	2.7892\\
2.7236	2.7323\\
2.3919	2.3923\\
2.3742	2.3761\\
2.65	2.6509\\
3.0269	3.0272\\
2.8164	2.8205\\
2.0214	2.0216\\
2.9316	2.9305\\
2.5852	2.7313\\
2.5791	2.3871\\
2.3789	2.3791\\
2.8425	2.8418\\
2.2659	2.2662\\
2.5487	2.5493\\
2.3325	2.3321\\
2.1032	2.1033\\
3.2013	3.198\\
2.3923	3.152\\
2.8407	2.8403\\
2.9577	3.5819\\
2.6375	2.6382\\
2.2453	2.2444\\
2.7995	2.7979\\
3.2593	3.2585\\
2.3311	2.331\\
2.3129	2.3195\\
2.5022	2.5037\\
3.3088	3.3053\\
2.2341	2.8189\\
3.1703	3.1706\\
2.068	2.0681\\
2.4094	2.4101\\
2.9896	2.9898\\
2.5413	2.5418\\
3.256	3.2565\\
2.1946	2.1944\\
3.5833	3.5729\\
2.2946	2.2927\\
2.4142	2.4129\\
2.916	2.9144\\
2.1595	2.1595\\
2.3882	2.388\\
2.4489	2.449\\
3.2171	3.2168\\
2.8117	2.82\\
2.1885	2.188\\
2.6856	2.7388\\
3.152	2.7502\\
3.2997	3.3003\\
3.2259	3.2262\\
2.5275	2.3576\\
2.8278	2.8269\\
2.528	2.5271\\
3.0618	3.0618\\
3.4889	3.877\\
2.1864	2.683\\
2.1009	2.1013\\
3.8792	3.88\\
2.8218	2.8202\\
2.3274	2.3268\\
3.2071	3.2012\\
2.5502	2.5508\\
2.7438	2.9463\\
2.303	2.3039\\
2.3345	2.3353\\
2.906	2.9074\\
2.5056	2.503\\
2.2942	2.296\\
2.8572	2.8675\\
3.231	3.229\\
2.6494	2.649\\
2.2146	2.221\\
2.5645	2.5542\\
2.1048	2.1034\\
2.8866	2.8873\\
2.3529	2.3532\\
2.9825	2.3597\\
3.6407	3.6317\\
2.4508	2.4506\\
2.2499	2.237\\
2.4359	2.421\\
2.3576	2.3566\\
2.368	2.3545\\
3.049	3.0513\\
2.7201	2.7214\\
2.4668	2.458\\
2.871	2.883\\
2.5675	2.5673\\
2.9109	2.9115\\
3.1318	3.1343\\
2.2663	2.266\\
2.6734	2.6739\\
2.6901	2.8001\\
2.2778	2.2789\\
3.0852	3.0853\\
2.1578	2.1553\\
2.9871	2.9849\\
2.7872	2.787\\
3.2196	3.419\\
2.4648	3.116\\
2.7972	2.7957\\
2.3715	2.372\\
2.0112	2.0108\\
2.0559	2.056\\
2.3452	2.344\\
2.7762	2.7778\\
2.0861	2.0861\\
2.5594	2.5586\\
2.4276	2.145\\
2.3248	2.2822\\
1.9905	1.9905\\
2.2592	2.2602\\
2.307	2.3089\\
2.4057	2.4082\\
2.3858	2.3856\\
2.3175	2.3233\\
2.1593	2.1592\\
2.5039	2.552\\
2.6335	2.6278\\
2.2395	2.2392\\
2.6114	2.6105\\
2.2145	2.0308\\
2.8887	2.546\\
3.0697	3.071\\
2.7131	2.713\\
3.1122	3.1113\\
2.1223	2.1213\\
2.625	2.6271\\
2.7535	2.75\\
2.1193	2.1193\\
2.7101	2.7098\\
3.6513	3.6398\\
3.0337	3.0342\\
2.8913	2.201\\
3.183	3.8148\\
2.3465	2.9729\\
2.7577	2.9025\\
2.4705	2.8468\\
2.2842	2.8935\\
2.501	3.093\\
2.7057	3.1624\\
2.4262	2.426\\
3.1455	2.8517\\
2.9429	2.9424\\
2.3267	2.331\\
2.2018	2.2022\\
2.1284	2.513\\
2.2424	2.236\\
3.2729	3.2735\\
2.8518	2.851\\
2.863	2.8615\\
3.894	3.8954\\
2.43	2.4317\\
2.139	2.1394\\
2.6001	2.61\\
2.339	2.339\\
2.7093	2.7098\\
3.0732	3.0704\\
2.5338	2.5348\\
3.4955	3.4959\\
3.1107	3.1106\\
2.3183	2.5131\\
2.4323	2.4326\\
2.3196	2.3195\\
2.5149	2.5195\\
2.2902	2.2879\\
3.009	3.0078\\
2.3839	2.3832\\
2.6304	2.6031\\
3.0071	3.008\\
2.8778	2.8778\\
2.6275	2.6288\\
3.2014	3.2043\\
2.9951	2.9944\\
1.9954	1.994\\
2.2707	2.2707\\
2.5068	2.5072\\
2.402	2.4019\\
2.3575	2.3576\\
3.5294	3.531\\
2.6487	2.6497\\
2.3515	2.3514\\
2.5098	2.5102\\
2.1125	2.1119\\
2.2954	2.2962\\
2.549	2.5508\\
3.0784	3.076\\
2.8686	2.8566\\
2.9018	2.9\\
2.2934	2.2934\\
2.4775	2.477\\
2.4083	2.4073\\
2.3148	2.312\\
2.252	2.2514\\
2.8863	2.8866\\
2.6683	2.776\\
2.5583	2.5588\\
2.1963	2.1963\\
2.6532	2.611\\
2.3983	2.398\\
2.8807	2.8814\\
2.3204	2.3205\\
3.2443	3.2458\\
2.8847	2.4601\\
2.0069	2.005\\
2.2581	2.2579\\
2.5318	2.75\\
2.3012	2.3001\\
2.8076	2.783\\
3.333	3.3334\\
3.0382	3.5649\\
2.7568	2.171\\
2.4508	2.4503\\
2.6181	2.6211\\
3.6655	3.6651\\
2.1692	2.1682\\
2.2023	2.2043\\
2.0817	2.0806\\
2.1146	2.116\\
3.4188	3.4201\\
2.2541	2.2534\\
2.1314	2.1323\\
2.2576	2.2574\\
2.9092	2.9081\\
2.423	2.422\\
3.708	2.8972\\
2.3406	2.3414\\
2.4106	2.409\\
2.5966	2.5968\\
2.7066	2.7064\\
2.9984	2.996\\
2.2012	2.2011\\
2.2296	2.2291\\
3.4252	3.4158\\
2.3184	2.3181\\
1.9918	2.479\\
2.6408	2.6399\\
2.5034	2.503\\
3.1942	3.1942\\
2.3067	2.3068\\
2.696	2.778\\
3.5151	3.515\\
3.562	3.591\\
2.3204	2.4626\\
3.0619	3.0682\\
2.8904	2.856\\
2.5222	2.5223\\
2.3665	2.3646\\
2.5235	2.5229\\
2.1658	2.1628\\
2.8012	2.802\\
2.4957	2.2261\\
2.2377	2.83\\
2.3001	2.3003\\
2.3812	2.3713\\
3.0038	3.0042\\
2.3785	2.5868\\
2.942	2.9396\\
3.6919	3.693\\
3.2183	3.219\\
2.881	2.8812\\
2.9913	2.9904\\
2.3784	2.3786\\
2.6097	2.6069\\
3.2465	3.2507\\
3.2564	3.2553\\
2.1175	2.1174\\
2.3595	2.3594\\
2.4014	2.403\\
2.4031	2.957\\
3.6312	2.7772\\
2.0832	2.0833\\
2.5401	2.336\\
3.0451	3.0441\\
2.185	2.1799\\
2.8204	2.893\\
2.325	2.326\\
2.842	3.2173\\
2.2563	2.255\\
2.7675	2.7678\\
2.2378	2.237\\
2.1924	2.1919\\
2.3255	2.3254\\
1.9944	1.9966\\
2.9834	2.9837\\
2.8194	2.2241\\
2.1231	2.1231\\
2.5619	2.5631\\
2.4773	2.4805\\
2.9069	2.9063\\
2.407	2.4091\\
1.9791	2.31\\
2.5047	2.5037\\
2.3281	2.3282\\
2.7492	2.7497\\
2.3418	2.3429\\
2.5351	2.9825\\
2.3854	2.7758\\
2.5219	3.1018\\
2.936	3.1861\\
2.3824	2.3824\\
2.3793	2.3814\\
2.2831	2.8546\\
2.0513	2.263\\
2.6903	2.8731\\
2.4109	2.4108\\
2.4329	3.1383\\
2.2483	2.2194\\
2.7283	2.7295\\
3.0858	3.2015\\
3.1028	3.108\\
2.266	2.265\\
2.1846	2.1938\\
2.6058	2.6054\\
3.2153	3.2187\\
2.5337	2.5331\\
3.0417	3.0403\\
2.6856	2.6852\\
3.2556	3.2536\\
2.3184	2.3197\\
2.6301	2.6303\\
2.939	2.9421\\
2.8081	2.8075\\
2.2917	2.2919\\
2.4123	2.4194\\
2.2953	2.2945\\
2.0785	2.076\\
2.8727	2.4083\\
3.0789	3.079\\
2.0271	2.0244\\
2.4368	2.4325\\
2.2045	2.1995\\
2.4147	2.4169\\
2.1891	2.1898\\
2.4473	2.4477\\
2.2599	2.2596\\
3.2389	3.2397\\
2.2242	2.2158\\
2.4931	2.492\\
2.2158	2.216\\
2.7315	2.7343\\
2.7482	2.7488\\
2.5365	2.5342\\
2.5535	2.554\\
2.758	2.756\\
2.1671	2.1669\\
2.2748	2.9075\\
2.3255	2.326\\
2.1431	2.142\\
2.3323	2.331\\
3.8431	3.8433\\
2.4967	2.4981\\
2.5323	2.481\\
2.1107	2.1104\\
3.3808	3.38\\
3.3927	3.3948\\
2.3664	2.3662\\
2.2233	2.2234\\
2.5266	2.527\\
3.5012	3.5038\\
2.6701	2.6702\\
2.5878	2.5881\\
2.2262	2.2256\\
2.2575	2.258\\
2.4837	2.4831\\
3.252	3.2523\\
3.6578	3.658\\
2.9601	2.9559\\
2.8484	2.5392\\
2.5737	2.5729\\
4.061	3.788\\
2.2824	2.2823\\
2.5912	2.597\\
2.1383	2.1387\\
2.6404	2.6412\\
2.0873	2.086\\
2.3944	2.394\\
2.3556	2.3572\\
2.046	2.0454\\
2.1368	2.1363\\
2.3006	2.1306\\
2.5709	2.5709\\
2.6883	2.6878\\
2.4803	2.354\\
2.3533	2.352\\
3.411	3.4101\\
2.1717	2.172\\
2.9459	2.945\\
2.1802	2.1806\\
2.8583	2.7384\\
2.0876	2.268\\
2.0487	2.502\\
2.5384	2.54\\
2.1679	2.1674\\
2.2251	2.2249\\
2.5817	2.5809\\
2.4191	2.416\\
2.8193	2.8194\\
2.8215	2.818\\
2.4402	3.1055\\
3.1496	3.15\\
3.3214	2.6907\\
3.3198	3.3223\\
2.4187	2.4134\\
2.4601	2.4596\\
2.5223	2.5321\\
2.1073	2.3885\\
2.5824	2.5832\\
2.5255	2.5263\\
2.4766	2.4747\\
3.1452	3.1485\\
3.2845	3.2849\\
2.8495	2.8565\\
3.2938	3.2939\\
2.2046	2.2063\\
3.0585	3.0653\\
2.6069	2.6055\\
2.1788	2.179\\
3.2849	3.283\\
2.1819	2.1852\\
2.8679	2.8697\\
2.4707	2.4714\\
2.063	2.063\\
2.1874	2.1871\\
2.1609	2.164\\
3.6654	3.864\\
2.2471	2.247\\
2.0638	2.0623\\
2.581	2.5805\\
2.6047	2.6045\\
2.2265	2.2275\\
4.5741	3.754\\
3.0911	3.0905\\
2.8043	2.8051\\
3.0251	3.0247\\
2.4217	2.4209\\
2.4927	2.4906\\
2.1914	2.864\\
3.1893	3.1901\\
2.1196	2.1199\\
2.9468	2.9501\\
2.2516	2.2513\\
2.2493	2.2496\\
2.9141	2.913\\
2.5564	2.5563\\
4.5698	4.2892\\
2.4876	2.4876\\
2.1081	2.1079\\
2.2534	2.2522\\
2.4236	2.4244\\
2.0346	2.0342\\
3.0996	3.099\\
2.4418	2.442\\
2.6191	2.6183\\
2.3163	2.3144\\
2.4815	3.1099\\
2.4046	2.408\\
2.4042	2.4038\\
2.2488	2.249\\
3.3975	3.399\\
3.0083	3.0079\\
2.1706	2.1711\\
2.6093	2.6099\\
2.9661	2.967\\
2.1043	2.1049\\
3.0427	3.04\\
2.932	2.9389\\
3.7019	2.294\\
2.3548	2.3531\\
2.2611	2.261\\
2.514	2.514\\
2.3916	2.3921\\
2.4712	2.4716\\
2.4726	2.4735\\
2.88	3.1688\\
2.3046	2.3047\\
2.5318	2.5306\\
2.5363	2.7206\\
2.1564	2.1557\\
2.4818	2.484\\
2.6518	2.6517\\
2.6476	2.6483\\
3.5115	3.5089\\
2.5033	2.5037\\
3.1907	3.1916\\
2.1019	2.1017\\
2.3679	2.3674\\
2.1297	2.13\\
2.1692	2.1693\\
2.3261	2.324\\
4.4485	4.4521\\
2.6729	2.6738\\
2.3887	2.3888\\
2.4472	2.447\\
3.2364	3.237\\
2.2628	2.259\\
2.7994	2.7978\\
2.5237	2.5214\\
2.1728	2.1726\\
2.1947	2.1938\\
2.4025	2.402\\
2.0069	2.0076\\
2.1509	2.151\\
2.7064	2.2836\\
2.4367	2.4355\\
2.4994	2.51\\
2.1845	2.1849\\
2.3805	2.38\\
2.3667	2.375\\
2.1816	2.478\\
5.0718	5.0193\\
2.8785	2.8757\\
2.205	2.2047\\
3.3925	3.3897\\
2.2205	2.2203\\
2.8231	3.0468\\
2.7617	2.7631\\
2.1139	2.1128\\
3.2491	3.2503\\
2.5045	2.505\\
2.3183	2.318\\
2.8226	2.8215\\
2.773	2.7754\\
2.6006	2.601\\
2.7228	2.7227\\
2.073	2.0735\\
2.139	2.138\\
2.6124	2.613\\
2.4498	2.4495\\
2.4392	2.44\\
2.7657	1.9364\\
2.2993	2.299\\
2.1979	2.198\\
2.2386	2.238\\
2.255	2.253\\
2.3486	2.3489\\
3.262	3.264\\
3.1237	3.1241\\
2.1629	2.176\\
2.2468	2.2468\\
2.7988	2.794\\
2.2621	2.2626\\
3.075	3.0742\\
3.4079	3.418\\
2.3014	2.2993\\
2.335	2.3355\\
3.7344	3.7314\\
3.2665	3.2732\\
2.9837	2.9845\\
2.8131	2.8129\\
2.5148	2.513\\
2.5079	2.507\\
2.7343	2.7271\\
2.9854	2.9865\\
2.2583	2.2589\\
2.7616	2.7619\\
3.1335	3.3483\\
3.0582	3.5025\\
2.4596	2.459\\
3.6501	3.699\\
2.2431	2.2426\\
2.6062	2.6062\\
2.0307	2.0311\\
3.1309	3.13\\
2.2663	2.7179\\
2.3775	2.377\\
2.3642	2.3641\\
2.2582	2.2578\\
3.016	3.019\\
2.0914	2.0916\\
3.636	3.6385\\
2.0623	2.0618\\
2.227	2.2265\\
2.5646	2.5634\\
2.1692	2.1729\\
2.1801	2.1802\\
2.2719	2.2725\\
3.0145	3.0155\\
2.8324	2.77\\
2.5151	2.513\\
2.4626	2.4623\\
2.5389	2.539\\
3.2661	3.2682\\
2.4312	2.465\\
2.7393	2.7391\\
2.4581	2.4591\\
3.5298	3.531\\
2.2019	2.2025\\
2.3727	2.372\\
2.4495	2.4491\\
3.0278	3.0249\\
2.5773	2.572\\
2.3817	2.3813\\
2.5704	2.57\\
2.6655	2.6658\\
2.4498	2.4502\\
2.7894	3.633\\
2.5738	2.5733\\
2.3824	2.3825\\
2.4604	2.4608\\
2.3682	2.3684\\
2.6728	2.6732\\
3.37	3.3679\\
3.0217	3.0218\\
2.84	2.8396\\
2.9077	2.9073\\
2.5158	2.1356\\
2.4952	2.494\\
2.3211	2.3207\\
2.2575	2.2553\\
2.6678	2.6673\\
2.4198	2.4262\\
2.0575	2.0586\\
2.9647	2.966\\
2.2309	2.2318\\
3.0014	3.0007\\
2.8713	2.8722\\
2.201	2.2008\\
3.7342	3.7341\\
2.933	2.9325\\
3.1371	3.1148\\
2.6326	2.6347\\
2.2613	2.26\\
3.347	3.3432\\
2.4215	2.4197\\
2.1408	2.1412\\
2.0962	2.0969\\
2.3438	2.3437\\
2.3043	2.3051\\
2.1172	2.1167\\
2.7458	2.7478\\
2.5064	2.679\\
2.7137	2.7145\\
2.292	2.2915\\
3.9473	3.9507\\
2.1706	2.1707\\
2.051	2.364\\
2.5534	2.5544\\
2.4266	2.4254\\
2.4164	2.4158\\
2.5012	2.5009\\
2.6256	2.6266\\
2.9398	3.1413\\
2.8256	2.8297\\
2.3682	2.367\\
2.4927	2.4889\\
2.2097	2.2102\\
2.8084	2.803\\
2.1064	2.106\\
1.9594	2.462\\
3.4303	3.4313\\
2.7247	2.7241\\
2.2268	1.9936\\
2.8717	2.8698\\
2.4714	2.4717\\
2.3315	2.3324\\
2.3266	2.3262\\
2.5394	2.5391\\
2.087	2.0882\\
2.5283	2.5281\\
2.3033	2.284\\
2.7378	3.1013\\
2.4309	2.4327\\
3.5236	3.5272\\
3.1636	3.1606\\
2.4892	2.9719\\
2.5002	2.507\\
2.5657	2.5685\\
2.4265	2.426\\
2.7932	3.1481\\
3.1625	3.169\\
2.6275	2.4178\\
2.2598	2.2592\\
2.3501	2.3448\\
2.1401	2.1406\\
2.8795	2.8806\\
3.7943	3.7938\\
3.3324	3.332\\
2.3729	2.374\\
3.2389	3.2379\\
2.2642	2.2655\\
3.1174	3.12\\
2.5344	2.5357\\
2.4294	2.4299\\
2.7235	2.7249\\
2.9961	3.398\\
3.0627	3.0631\\
2.5713	2.5756\\
3.3559	3.3575\\
2.5367	2.5365\\
2.2303	2.2294\\
1.9593	1.96\\
2.7307	2.7305\\
2.4098	2.4096\\
2.3642	2.0284\\
3.0845	3.0883\\
2.3352	2.3337\\
2.5898	2.5926\\
2.1187	2.1186\\
1.9563	1.9588\\
3.0354	3.6088\\
2.4875	2.4869\\
2.4928	2.2993\\
2.2573	2.2565\\
2.5133	2.5135\\
2.2399	2.2378\\
2.5075	2.5066\\
2.9891	3.0986\\
2.5418	2.5413\\
2.3862	2.73\\
2.5792	2.579\\
2.0515	2.0518\\
2.6173	2.6167\\
2.5327	2.5341\\
2.2547	2.255\\
2.5753	2.5727\\
2.0915	2.095\\
2.0387	2.054\\
2.1601	2.1598\\
2.2434	2.243\\
3.0247	3.0249\\
2.1078	2.0489\\
2.4397	2.4391\\
2.355	2.3547\\
2.2348	2.235\\
2.7499	2.75\\
2.1511	2.151\\
2.529	2.5291\\
2.6819	1.9391\\
2.2654	2.2646\\
2.0436	2.0511\\
2.7654	2.7749\\
3.8185	3.44\\
3.5145	3.515\\
2.55	2.5493\\
2.997	2.4025\\
2.0906	2.0898\\
3.256	3.257\\
3.0271	3.025\\
3.1677	3.1751\\
2.4222	2.4209\\
2.0289	2.0294\\
2.0675	2.068\\
3.2271	2.9943\\
2.2925	2.2914\\
3.0177	3.017\\
2.4267	2.4275\\
3.126	3.2208\\
3.1499	3.148\\
2.1645	2.157\\
2.317	2.2725\\
2.2713	2.2718\\
2.1626	2.1624\\
2.4877	2.6209\\
3.4886	3.4892\\
2.2759	2.2748\\
2.6135	2.6147\\
2.096	2.097\\
2.5336	3.2193\\
2.9564	2.956\\
3.444	3.4436\\
2.4471	2.4454\\
2.8575	2.8592\\
2.2552	2.2697\\
2.2942	2.2931\\
2.2328	2.2332\\
2.1653	3.0152\\
2.3774	2.3776\\
2.7345	2.735\\
2.7533	3.105\\
2.397	2.4172\\
2.6478	2.6473\\
2.6077	2.6074\\
2.509	2.5106\\
2.2428	2.243\\
2.1961	2.198\\
2.8806	2.8818\\
2.6607	2.6596\\
2.7507	2.749\\
3.0092	3.0124\\
3.2492	3.25\\
2.9817	2.9816\\
2.2491	2.2491\\
2.2077	2.207\\
3.9944	3.9849\\
3.5114	3.5108\\
2.0915	2.0927\\
2.2974	2.2972\\
2.8852	2.8852\\
2.2892	2.2874\\
2.365	2.3806\\
2.9416	2.6585\\
2.1585	2.1582\\
2.2046	2.204\\
2.9891	2.988\\
2.5964	2.5951\\
2.3761	2.3766\\
2.6003	2.599\\
2.4725	2.4725\\
2.1755	2.1754\\
2.714	2.714\\
2.0965	2.295\\
2.2569	2.257\\
2.737	2.7371\\
3.1863	3.1893\\
2.7663	2.765\\
2.9069	2.906\\
2.4081	2.4078\\
3.1106	3.111\\
2.7828	2.7812\\
1.9809	2.213\\
3.7007	3.6992\\
2.9817	2.9802\\
3.2017	3.2057\\
3.3863	3.2241\\
2.228	3.061\\
2.8144	2.3967\\
2.4317	2.4297\\
3.0465	2.9274\\
2.6754	2.6733\\
2.3672	2.9001\\
2.5154	2.5149\\
2.6603	2.6578\\
2.4954	2.4955\\
3.2205	3.22\\
2.4373	2.4385\\
2.1327	2.1328\\
2.9998	2.9991\\
2.1513	2.1514\\
2.3593	2.3595\\
2.1542	2.1542\\
3.3476	3.3477\\
2.6236	2.624\\
2.0359	2.0362\\
2.6725	2.6738\\
2.1339	2.1344\\
2.9826	2.9826\\
2.3917	2.392\\
2.2865	2.118\\
2.6923	2.6903\\
3.6123	3.6117\\
2.8775	2.8773\\
2.5811	2.5805\\
2.4494	2.4497\\
2.0717	2.5518\\
2.1203	2.1214\\
3.7089	3.711\\
3.3611	2.8069\\
2.4084	3.2475\\
2.9855	3.0993\\
2.4111	2.411\\
3.4128	3.414\\
2.9351	2.9276\\
2.7264	2.7271\\
2.5049	2.5048\\
2.4843	3.1056\\
3.4031	3.401\\
2.6178	2.618\\
2.8867	2.8868\\
2.5678	3.1327\\
2.6428	2.6429\\
2.8051	2.8046\\
2.7219	3.6221\\
2.6956	2.6942\\
2.1344	2.1345\\
2.249	2.2485\\
2.7136	2.7125\\
2.6199	2.828\\
2.3015	2.3\\
2.1509	2.0249\\
2.7583	2.7592\\
2.7711	2.977\\
2.1461	2.1453\\
2.9009	2.9015\\
2.8423	2.4219\\
3.673	3.6744\\
2.0208	2.0202\\
2.4325	2.4338\\
4.4998	4.4808\\
2.2686	2.2718\\
2.8125	2.8108\\
2.1459	2.1461\\
2.6257	2.6289\\
3.0479	3.0535\\
2.2213	2.2214\\
3.3064	3.2885\\
2.7266	2.7256\\
3.1571	3.1584\\
3.2011	3.2006\\
2.7953	2.7984\\
2.649	2.6499\\
2.6769	2.503\\
2.4207	2.432\\
2.8013	2.8012\\
3.5459	3.545\\
2.3537	2.3535\\
2.1752	2.1753\\
2.094	2.0939\\
2.136	2.1357\\
2.2573	2.4288\\
2.7931	2.7928\\
3.1931	3.194\\
2.3498	2.3366\\
3.219	3.2188\\
2.1887	2.7481\\
2.6294	2.6297\\
2.1429	2.1421\\
2.348	2.3524\\
2.7015	2.7024\\
2.1823	2.1832\\
2.0987	2.101\\
2.2272	2.2272\\
2.5624	2.5617\\
2.2242	2.2208\\
2.1781	2.1778\\
2.6295	2.6329\\
2.2657	2.2658\\
2.1679	2.166\\
2.8249	2.822\\
4.0095	4.0094\\
4.6576	3.862\\
3.3545	3.5453\\
3.1191	2.5693\\
2.8616	2.8624\\
2.0258	2.0256\\
3.3947	3.3886\\
2.0732	2.0721\\
2.5346	2.5407\\
2.3147	2.3149\\
3.0341	3.0346\\
2.2557	2.2578\\
2.7523	2.7509\\
2.124	2.1239\\
2.4876	2.4883\\
2.8264	2.8267\\
2.6449	2.6453\\
2.7787	2.804\\
4.0886	4.0984\\
2.8856	2.8864\\
2.8756	2.8761\\
2.3345	2.333\\
2.3478	2.7816\\
2.4976	2.4977\\
3.0047	3.0027\\
2.3793	2.3788\\
2.6265	2.627\\
1.9538	2.317\\
2.6207	2.621\\
2.1576	2.1583\\
2.7853	2.7854\\
3.6751	3.6679\\
3.2077	2.5523\\
3.3194	3.3229\\
2.7946	2.8974\\
2.9134	3.0033\\
3.04	3.039\\
2.4167	2.4174\\
2.667	2.665\\
2.2052	2.204\\
3.2231	3.2197\\
3.7962	3.7984\\
2.9455	2.9467\\
2.956	2.9559\\
2.5091	2.5106\\
2.5128	2.5126\\
2.1923	2.1913\\
1.9531	2.331\\
2.2779	2.2765\\
2.9915	2.9797\\
2.8525	2.851\\
2.3109	2.3087\\
3.0252	3.0284\\
2.2561	2.2557\\
3.247	3.244\\
2.2603	2.2621\\
2.0202	2.0184\\
3.158	3.1587\\
2.5238	2.5236\\
3.6623	3.6741\\
2.4841	2.4845\\
2.4573	2.4578\\
3.4133	3.4164\\
2.904	2.9041\\
2.234	2.2346\\
2.6718	2.6731\\
2.2135	2.2129\\
2.4128	2.4104\\
2.4214	2.421\\
3.1249	3.1245\\
2.2297	2.228\\
2.3104	2.311\\
3.0625	3.585\\
2.198	2.1988\\
2.2356	2.2359\\
3.0774	3.157\\
2.2887	2.289\\
3.1101	3.669\\
2.2014	2.2009\\
2.1551	2.1545\\
3.0589	3.0608\\
2.2463	2.2474\\
2.2835	2.285\\
2.2709	2.275\\
3.007	3.0032\\
3.1736	3.7348\\
2.0776	2.081\\
2.2306	2.2308\\
2.3269	2.4021\\
2.9147	2.9136\\
2.2302	2.2312\\
2.2532	2.253\\
2.5769	2.578\\
2.3744	3.4626\\
2.9844	2.987\\
2.6823	2.6828\\
3.2398	3.2394\\
2.7921	2.7913\\
3.4816	3.481\\
4.5671	4.5714\\
2.7809	2.7839\\
2.0943	2.0935\\
2.2398	2.2445\\
2.8315	2.8323\\
2.2884	2.2884\\
2.2825	2.2828\\
3.4229	3.6676\\
2.2389	2.2394\\
2.0898	2.0897\\
2.8104	2.8106\\
2.4308	2.4294\\
2.7681	2.7681\\
2.6232	2.6238\\
2.8621	2.8621\\
2.4041	2.4038\\
2.5116	2.507\\
2.2069	2.1937\\
2.8114	2.8106\\
2.3906	2.3918\\
2.9406	2.9417\\
3.161	3.7658\\
2.7395	2.5378\\
2.7586	2.7587\\
2.3347	2.334\\
2.3944	2.4644\\
3.2099	3.211\\
3.1335	3.131\\
2.8307	3.298\\
2.6021	2.6011\\
3.3574	3.357\\
2.3809	2.7677\\
3.1242	3.1243\\
3.3551	3.3583\\
2.1749	2.1757\\
2.0773	2.0778\\
2.1806	2.18\\
2.9477	2.9496\\
2.5212	2.5204\\
3.0434	2.5087\\
3.0811	3.0807\\
2.3804	2.3798\\
2.3309	2.3307\\
2.2215	2.2215\\
2.695	2.693\\
2.1995	2.196\\
2.9609	2.9609\\
2.7539	2.7591\\
2.7797	2.775\\
2.7909	2.7918\\
2.1209	2.119\\
2.6189	2.6163\\
2.3668	2.3667\\
2.4472	2.4475\\
2.1466	2.1465\\
2.5713	3.1993\\
2.3555	2.2217\\
2.2271	2.2207\\
2.3389	2.3384\\
2.2352	2.2353\\
2.2589	2.2589\\
2.9456	2.9455\\
2.4597	2.46\\
2.4331	2.4326\\
2.6499	2.6499\\
3.089	3.0841\\
3.5634	3.562\\
2.6074	2.608\\
2.2127	2.2134\\
2.248	2.256\\
2.2383	2.2375\\
2.5519	2.8201\\
2.9407	2.3318\\
2.5286	2.5294\\
2.3986	2.3974\\
3.1467	3.146\\
2.0758	2.076\\
2.7466	3.4663\\
3.2426	3.2439\\
3.3862	3.3846\\
2.2439	2.31\\
2.5493	2.804\\
2.4174	2.4169\\
2.6245	2.6255\\
3.5266	3.434\\
3.1743	3.1769\\
1.9827	2.307\\
3.052	3.0518\\
2.231	2.2308\\
2.8345	2.834\\
3.0221	3.3642\\
2.484	2.4838\\
3.1422	3.1421\\
3.4124	3.412\\
2.7558	2.7563\\
2.5896	2.595\\
2.2502	2.2499\\
2.1501	2.1497\\
3.9317	3.9284\\
2.932	2.9344\\
3.0953	3.0938\\
2.1405	2.1402\\
2.924	2.9099\\
3.5536	3.589\\
3.1787	3.178\\
2.2288	2.2286\\
2.5746	2.5754\\
2.2565	2.401\\
2.9888	2.9886\\
3.4815	3.4789\\
2.5952	2.5911\\
2.4696	2.4696\\
2.2349	2.231\\
2.27	2.2697\\
2.2371	2.2363\\
2.8103	2.8105\\
3.1208	2.6308\\
2.6756	2.6853\\
2.0292	2.0286\\
2.7213	2.7218\\
2.4218	2.4195\\
2.1345	2.1349\\
2.3698	2.701\\
2.4177	2.417\\
2.6225	2.622\\
2.541	2.5405\\
2.5632	2.5633\\
2.7617	2.9798\\
2.6203	2.62\\
2.3272	2.3272\\
2.0782	2.0783\\
2.6908	2.8622\\
2.0973	2.097\\
2.7057	3.435\\
3.1055	3.1044\\
2.8268	2.826\\
2.8316	2.835\\
3.2884	3.283\\
2.6382	2.6389\\
2.2297	2.2301\\
2.5963	2.597\\
2.3235	2.3217\\
2.4746	2.4751\\
2.1356	2.1358\\
2.1943	2.194\\
3.1484	3.1475\\
2.365	2.3651\\
4.2573	4.2525\\
3.1438	3.1545\\
2.2545	2.255\\
2.0956	2.0951\\
4.0138	4.0091\\
2.6705	2.6683\\
2.6688	2.668\\
2.8693	3.294\\
2.9881	2.9889\\
3.0012	3.001\\
3.0477	3.0495\\
2.7262	2.248\\
2.1807	2.06\\
2.897	2.1215\\
2.1261	2.126\\
2.1657	2.1656\\
2.4588	2.4587\\
2.1923	2.1926\\
2.7718	2.7702\\
2.3902	2.9286\\
2.2472	2.2473\\
2.9005	2.897\\
2.5643	2.5652\\
2.8808	3.1329\\
2.1073	2.108\\
2.1672	2.167\\
2.395	2.3942\\
2.5146	2.51\\
2.7661	2.766\\
2.1668	2.1672\\
2.9848	2.9921\\
2.4749	2.4752\\
2.2792	2.6566\\
2.5575	2.5565\\
3.005	3.0061\\
2.6199	2.616\\
3.505	3.5067\\
2.6893	2.689\\
2.5138	2.637\\
2.5347	2.534\\
2.3714	2.3734\\
2.2886	2.288\\
2.1804	2.1802\\
2.1403	2.1412\\
2.2031	2.2047\\
2.8692	2.8685\\
2.7816	2.6922\\
2.4809	2.4802\\
2.9842	2.2604\\
3.155	3.1539\\
2.2087	2.2088\\
2.1825	2.1826\\
2.395	2.4709\\
3.3124	3.3142\\
2.6493	2.6496\\
2.4216	2.4211\\
2.6587	2.6594\\
2.5994	2.5998\\
3.0052	3.0043\\
2.1068	2.1069\\
2.263	2.265\\
2.8781	2.879\\
2.7203	3.502\\
2.2414	2.2406\\
2.1918	2.192\\
2.3046	2.305\\
2.2895	2.289\\
2.5873	2.5847\\
3.2265	3.226\\
2.6248	2.2268\\
2.2065	2.2084\\
3.1495	3.1499\\
4.402	4.001\\
2.8353	2.8377\\
2.4064	2.4061\\
2.2671	2.2644\\
2.0675	2.07\\
2.4168	2.4168\\
2.2451	2.2451\\
3.4269	3.427\\
2.9272	2.9277\\
3.6991	3.6987\\
2.1134	2.1161\\
2.6693	2.1272\\
3.6822	4.154\\
2.8443	2.8464\\
2.5185	2.5179\\
2.3165	2.3167\\
3.1607	3.16\\
2.7028	2.7023\\
2.2369	2.2372\\
2.5401	2.5386\\
3.3181	3.3179\\
2.3201	2.3201\\
2.4865	2.487\\
2.2034	2.2039\\
3.1976	3.2031\\
2.8162	2.8118\\
3.3196	3.3096\\
2.3366	2.335\\
2.0195	2.024\\
2.1537	2.1546\\
2.0362	2.0372\\
2.5405	2.55\\
2.4792	2.4797\\
2.9121	2.911\\
2.0513	3.045\\
2.8531	2.8529\\
2.1333	2.1337\\
2.6675	2.6679\\
2.1364	2.5246\\
2.5662	2.5666\\
2.3104	2.3107\\
2.3429	2.341\\
2.4364	2.4366\\
2.1534	2.1534\\
2.6478	2.6479\\
2.2199	2.22\\
2.3225	2.3266\\
2.1762	2.1757\\
2.0259	2.025\\
2.4413	2.538\\
2.7685	2.766\\
2.7412	2.742\\
2.975	2.9758\\
2.4911	2.4787\\
2.9078	2.9068\\
3.0048	2.9968\\
2.304	2.3037\\
2.5254	2.5256\\
2.5242	2.531\\
2.492	2.4914\\
2.1454	2.145\\
1.9629	2.27\\
2.4402	2.439\\
2.1686	2.1694\\
3.1616	3.159\\
2.4311	2.4311\\
2.0821	2.0839\\
2.2134	2.2101\\
3.0715	3.0734\\
2.3497	2.3521\\
3.2478	3.2447\\
2.3503	2.3503\\
2.3361	2.3345\\
2.1396	2.14\\
3.0372	3.0359\\
2.2892	2.289\\
2.2275	2.2273\\
2.4239	2.4183\\
2.4046	2.404\\
2.6626	2.661\\
2.2699	2.2712\\
2.6607	2.6628\\
2.4207	2.4206\\
2.0621	2.062\\
2.3165	2.1583\\
2.2922	2.2908\\
2.433	2.4331\\
2.3407	2.431\\
2.3618	2.3626\\
2.8789	2.8788\\
2.0569	2.0568\\
2.2936	2.291\\
2.1515	2.1516\\
2.3783	2.3785\\
2.7359	2.7357\\
2.8083	2.8078\\
2.737	2.736\\
2.5553	2.5547\\
2.3207	2.319\\
2.6935	2.6922\\
2.7055	2.7066\\
2.4057	2.4043\\
2.5803	2.602\\
2.3028	2.3037\\
2.0827	2.0822\\
2.3827	2.3895\\
2.0585	2.0613\\
4.3402	4.3354\\
2.7068	2.1185\\
2.9057	2.9039\\
2.8347	2.837\\
2.7276	2.7273\\
2.2638	2.2636\\
2.7459	2.538\\
2.2537	2.249\\
2.4526	2.4517\\
2.7121	2.7119\\
2.2537	2.2539\\
2.5376	2.537\\
2.2515	2.2507\\
2.7004	2.7006\\
2.2794	2.2787\\
2.0838	2.114\\
3.0125	3.0188\\
2.7468	2.7453\\
2.328	2.723\\
3.0946	3.2521\\
2.3742	2.3733\\
2.2832	2.2828\\
2.6647	2.6655\\
2.6378	2.6373\\
2.2327	2.233\\
2.2498	2.2506\\
2.1982	2.1981\\
2.326	2.3254\\
3.2957	3.262\\
2.6715	2.67\\
2.7143	2.7152\\
2.6359	2.715\\
2.5008	2.5017\\
2.9782	2.9762\\
3.1945	3.1918\\
2.9541	2.9539\\
3.1378	3.1355\\
2.8568	2.8566\\
2.4288	2.4292\\
2.7776	2.779\\
2.6675	2.6673\\
3.3034	3.2985\\
2.7041	2.717\\
4.3924	3.7118\\
3.3954	2.8546\\
2.7959	2.7988\\
2.1704	2.1707\\
2.2255	2.2257\\
2.2687	2.2689\\
2.2748	2.274\\
2.545	2.5449\\
2.2835	2.2839\\
2.4121	2.408\\
2.2455	2.247\\
2.2034	2.2029\\
2.1334	2.134\\
3.1373	3.141\\
2.3622	2.36\\
2.1636	2.1634\\
2.5393	2.5406\\
3.2347	3.622\\
2.3649	2.3641\\
1.9815	1.9815\\
2.6972	2.6974\\
3.343	3.1804\\
2.3492	2.3489\\
2.3103	2.3105\\
2.1718	2.172\\
2.9782	2.9765\\
2.5992	2.6\\
2.3859	2.3857\\
3.21	3.2102\\
2.4077	2.4097\\
2.5544	2.5572\\
2.7475	2.7468\\
2.8309	3.729\\
3.1083	3.1099\\
3.3698	3.369\\
2.2989	2.2987\\
2.3301	2.3305\\
2.2634	2.274\\
2.4589	2.458\\
2.5477	2.6926\\
2.2474	2.247\\
2.5789	2.5806\\
2.0351	2.554\\
2.6023	2.6029\\
3.1135	2.475\\
3.2489	3.2499\\
2.7063	2.798\\
3.6309	3.628\\
2.4207	2.419\\
3.1835	3.18\\
2.2671	2.2639\\
2.7624	2.7617\\
2.2965	2.2917\\
4.2794	4.2817\\
2.0144	2.272\\
2.9006	2.9016\\
2.4231	2.423\\
2.5591	2.556\\
3.448	3.4497\\
2.8218	2.8222\\
3.0368	3.0321\\
2.2582	2.257\\
3.0493	3.0488\\
2.105	2.1162\\
2.2061	2.3785\\
2.8582	3.6776\\
3.1189	3.119\\
2.5514	2.584\\
2.1897	2.1876\\
3.497	2.7967\\
2.1343	2.1336\\
2.3411	2.3412\\
4.0114	3.936\\
2.1874	2.187\\
2.1589	2.157\\
2.8348	3.111\\
2.1921	2.1921\\
2.7218	2.7223\\
3.1174	2.8232\\
2.7723	2.7723\\
2.0126	2.0133\\
2.1935	2.1955\\
2.4569	2.962\\
2.2517	2.2618\\
3.0217	2.5134\\
2.0471	2.0464\\
2.8511	2.8526\\
2.6165	2.6163\\
2.416	2.4166\\
2.3982	2.5332\\
2.7838	2.7687\\
2.1684	2.1773\\
2.3538	2.3545\\
2.1196	2.1206\\
2.6657	2.668\\
2.7915	2.7903\\
2.3048	2.308\\
3.4505	3.4471\\
2.9153	2.9143\\
2.4161	2.415\\
3.7927	3.039\\
2.9029	2.9028\\
3.2981	2.4898\\
2.1124	2.112\\
2.7614	2.76\\
2.0159	2.0155\\
3.1459	3.145\\
2.4444	2.4474\\
3.0605	3.0623\\
3.1342	3.1327\\
2.9902	2.9888\\
3.393	3.3938\\
2.316	2.3158\\
3.6271	3.625\\
2.1995	2.1999\\
3.0171	3.017\\
2.7133	3.084\\
2.4572	2.4565\\
2.3054	2.3063\\
3.4449	2.8582\\
2.2553	2.255\\
2.6691	2.8372\\
2.3786	2.3789\\
2.3209	2.3199\\
3.6797	3.677\\
2.2914	2.292\\
2.4586	2.458\\
2.9777	3.004\\
3.179	3.1722\\
2.7853	2.7859\\
2.8371	2.835\\
3.2799	3.278\\
2.2291	2.2283\\
2.0503	2.0506\\
3.1237	3.3973\\
2.1972	1.9372\\
2.9815	3.4533\\
2.2416	2.2409\\
2.2758	2.279\\
2.5321	2.5314\\
2.749	2.748\\
3.2747	3.2751\\
2.9176	2.9176\\
3.5753	4.0917\\
3.4271	3.428\\
3.209	3.2094\\
3.0654	2.442\\
2.7569	2.7546\\
2.8667	3.5596\\
2.6454	2.639\\
2.4599	2.4597\\
2.6176	2.6177\\
2.2658	2.2657\\
3.1031	2.5102\\
2.4211	2.4215\\
3.2431	3.2444\\
2.035	2.036\\
2.4064	2.4068\\
2.317	2.3169\\
2.2192	2.218\\
2.816	2.823\\
2.0834	2.0838\\
2.3722	2.373\\
2.9557	2.9543\\
2.4347	2.435\\
2.4736	2.4683\\
3.6614	3.6602\\
2.3166	2.3179\\
2.0666	2.0734\\
2.5758	2.5761\\
2.6887	2.6896\\
3.0394	3.0431\\
2.3307	2.3313\\
2.3896	2.3906\\
2.3701	2.37\\
2.3749	2.3753\\
3.0618	3.0567\\
2.8949	2.896\\
2.0684	2.0723\\
2.422	2.4217\\
2.7502	2.68\\
2.4321	2.4334\\
2.337	2.3358\\
3.0593	3.0601\\
2.8092	2.8088\\
3.2714	3.2709\\
2.1899	2.1899\\
2.2554	2.2604\\
3.1564	3.156\\
3.3221	3.1649\\
2.8537	2.8523\\
3.3105	3.3104\\
2.224	2.2237\\
2.3515	2.3514\\
2.0428	2.0428\\
2.0786	2.0787\\
2.269	2.2686\\
2.9797	2.9812\\
2.9829	2.9829\\
2.1027	2.1007\\
2.837	2.8363\\
3.0701	3.0705\\
2.3828	2.382\\
2.4505	2.452\\
2.9113	2.9109\\
2.6828	2.6828\\
2.6282	2.628\\
3.2223	3.2167\\
2.9934	3.6674\\
2.2731	2.2739\\
2.6818	2.7531\\
2.548	2.5481\\
2.2896	2.2894\\
2.4726	2.4725\\
2.7437	2.7444\\
3.0419	3.0421\\
2.337	2.3371\\
2.6846	2.689\\
2.9949	2.9841\\
2.4882	2.488\\
2.1765	2.1764\\
2.4622	2.4627\\
2.4236	2.4234\\
2.7046	2.7039\\
2.9193	2.9192\\
2.1946	2.194\\
2.0975	2.222\\
2.6635	2.6631\\
3.2469	3.248\\
2.2179	2.2281\\
2.7316	2.7291\\
3.0863	3.0864\\
2.4728	2.4741\\
2.195	2.1933\\
2.3777	2.3775\\
2.514	3.25\\
2.1212	2.12\\
2.4764	2.4756\\
3.0658	3.0651\\
2.9733	2.9722\\
2.6032	2.8661\\
2.729	2.7313\\
2.3139	2.2775\\
2.5942	2.5944\\
2.3838	2.293\\
3.0551	3.0553\\
3.1705	2.6135\\
2.7466	2.7469\\
3.0908	3.0881\\
2.3566	2.3606\\
2.4278	2.743\\
2.6799	2.6651\\
2.1824	2.1833\\
2.3907	2.3905\\
2.178	2.1666\\
2.7821	2.3027\\
2.8864	2.5316\\
2.4821	2.4834\\
2.2522	2.252\\
2.5215	2.52\\
2.4829	2.483\\
3.1551	3.1564\\
2.0056	2.0067\\
2.3643	2.3641\\
2.3057	2.317\\
2.251	2.2438\\
2.9485	2.9525\\
2.5775	2.5768\\
2.5571	2.557\\
2.7998	2.7996\\
2.5656	2.5651\\
2.0822	2.0839\\
3.284	2.7676\\
3.36	3.3567\\
2.2749	2.2747\\
2.2566	2.2637\\
2.2927	2.2919\\
2.4101	2.4104\\
2.3188	2.317\\
3.1069	3.1104\\
2.3433	2.3431\\
3.1158	3.1138\\
2.306	2.307\\
2.3833	2.3842\\
2.8898	2.1341\\
2.4574	2.4578\\
2.0164	2.0168\\
2.1948	2.1952\\
2.5858	2.5919\\
2.1401	2.14\\
2.8953	3.047\\
2.9269	2.9256\\
2.0389	2.039\\
2.8508	2.2839\\
3.1772	3.175\\
2.3468	2.3458\\
3.0044	2.999\\
2.3372	2.3374\\
4.0019	4.3484\\
2.1628	2.7538\\
3.1944	3.1948\\
2.5791	2.5799\\
2.3765	2.088\\
2.8029	2.8027\\
2.2417	1.9957\\
3.6697	3.6717\\
3.1706	3.335\\
2.2353	2.243\\
2.8806	2.8817\\
2.7486	2.7491\\
2.5126	2.528\\
2.2753	2.274\\
2.148	2.2997\\
2.2104	2.209\\
2.2399	2.239\\
2.4612	2.4614\\
2.8305	2.8255\\
1.9749	2.362\\
2.467	2.4673\\
2.4551	2.4546\\
2.3808	2.382\\
3.4886	3.4924\\
2.1508	2.1514\\
3.2845	3.141\\
2.7114	2.7104\\
2.2744	2.2746\\
2.1904	2.1897\\
2.6125	2.3037\\
2.2477	2.255\\
2.3315	2.3311\\
2.2276	2.2284\\
2.9525	2.9518\\
2.4651	2.4626\\
2.5777	2.5772\\
2.0817	2.0821\\
2.4013	2.459\\
2.5432	2.5437\\
3.3945	3.0462\\
2.3076	2.3074\\
3.1231	3.1262\\
3.0034	3.0043\\
2.3592	2.47\\
2.4144	2.413\\
2.298	2.3991\\
3.3732	3.3733\\
2.3348	2.335\\
3.3302	3.3304\\
2.0981	2.0989\\
2.5674	2.567\\
2.2542	2.2542\\
2.5398	2.5393\\
2.4911	2.488\\
2.5766	2.564\\
3.0663	2.8642\\
3.2162	3.2161\\
2.2857	2.2852\\
2.8117	2.826\\
2.3035	2.3052\\
2.0719	2.0718\\
2.8902	2.8902\\
2.2931	2.2926\\
3.1825	3.1824\\
2.9599	2.9616\\
2.1977	2.1975\\
2.1229	2.1237\\
2.4282	2.4259\\
3.3145	3.3071\\
2.1656	2.1668\\
2.4441	2.447\\
2.2026	2.2006\\
2.395	2.3944\\
3.3449	3.3462\\
3.664	3.6476\\
2.8091	2.5191\\
2.7315	2.7324\\
2.7935	2.794\\
2.3483	2.3482\\
3.3884	3.389\\
2.1011	2.1027\\
2.5703	2.5702\\
2.3976	2.3989\\
2.0365	2.0367\\
2.0446	2.057\\
2.5635	2.5641\\
3.0494	3.2029\\
2.4942	2.4961\\
2.294	2.2939\\
2.5499	2.5493\\
2.9946	2.9954\\
3.0935	3.092\\
2.3607	2.3609\\
2.9285	2.9258\\
2.6318	2.636\\
2.9239	2.922\\
3.0871	3.0899\\
2.6696	2.6697\\
2.1505	2.159\\
2.0652	2.0627\\
2.4734	2.4727\\
2.0053	2.0051\\
2.8189	2.826\\
3.1375	3.012\\
2.4394	2.4399\\
2.9113	2.3029\\
2.8351	2.8362\\
2.2449	2.2448\\
2.3894	2.3906\\
2.6331	2.6344\\
2.2355	2.2361\\
2.2708	2.2707\\
1.9587	1.9606\\
2.9047	2.8995\\
2.3446	2.3442\\
2.6697	2.67\\
2.5751	2.5775\\
2.0923	2.0931\\
2.5791	2.5774\\
2.6183	2.617\\
2.5982	2.612\\
2.5547	2.5571\\
2.8856	2.8858\\
2.4202	2.5972\\
2.9042	2.9057\\
2.2235	2.226\\
3.179	3.1771\\
2.1607	2.161\\
2.5294	2.524\\
2.6438	2.6444\\
2.3551	2.3551\\
2.9318	2.9315\\
2.2625	2.2626\\
2.0509	2.0507\\
2.8283	3.137\\
2.9826	2.9839\\
2.6357	2.6408\\
2.6732	2.6721\\
2.5933	2.7397\\
2.617	2.6174\\
2.3605	2.3597\\
2.219	2.2128\\
3.4227	3.426\\
2.8316	2.8325\\
2.3287	2.9592\\
2.3687	2.3694\\
2.2749	2.273\\
2.1998	2.2016\\
1.9959	1.9963\\
2.3668	2.3673\\
2.7246	2.724\\
3.4002	3.394\\
2.3304	2.329\\
4.4746	3.719\\
3.1728	2.5104\\
2.5402	2.9015\\
2.4775	2.4773\\
2.3237	2.3231\\
2.3807	2.3805\\
2.1803	2.1807\\
2.6758	2.669\\
2.4296	2.9691\\
2.0526	2.0553\\
2.3869	2.3823\\
2.5396	2.537\\
2.2299	2.7855\\
3.018	3.0016\\
2.3853	2.3873\\
2.7305	2.879\\
2.5661	2.5657\\
3.312	3.3124\\
2.2713	2.2712\\
4.1012	4.1104\\
2.1156	2.1144\\
2.3109	2.313\\
4.2033	4.1985\\
3.4512	3.4526\\
2.2991	2.316\\
2.1893	2.1889\\
3.0108	3.0118\\
2.5976	2.5975\\
2.2572	2.256\\
2.6172	2.6161\\
2.2381	2.238\\
2.2269	2.2269\\
2.2236	2.2243\\
2.5232	2.5241\\
2.0256	2.277\\
2.0053	2.0057\\
3.5292	3.5286\\
2.417	2.4165\\
2.1015	2.1028\\
2.3103	2.3085\\
2.1436	2.1429\\
3.3455	3.3471\\
1.9567	2.196\\
2.1557	2.161\\
2.2648	2.2653\\
2.5212	2.5207\\
2.2098	2.2101\\
2.3484	2.3479\\
2.4894	2.4953\\
2.5729	2.574\\
2.9437	2.942\\
2.4121	2.4119\\
2.9151	2.9176\\
3.209	3.2108\\
2.8415	2.841\\
2.7157	2.3018\\
3.4322	3.432\\
2.0445	2.044\\
2.88	2.878\\
3.3925	3.3936\\
2.3339	2.3337\\
2.2034	2.2038\\
2.0089	2.0087\\
3.3446	3.3459\\
2.7926	2.7943\\
3.4645	2.921\\
2.6264	2.6256\\
2.7212	2.7204\\
3.2491	3.6982\\
3.0003	2.9972\\
2.1957	2.1955\\
2.9601	2.957\\
2.9917	2.9833\\
2.9541	2.9523\\
2.9359	2.9308\\
2.0043	2.0043\\
2.4328	2.4334\\
2.3903	2.3912\\
2.4611	2.4594\\
3.001	3.0012\\
3.9601	3.963\\
3.6715	3.678\\
2.1162	2.1153\\
2.8118	2.8109\\
2.8471	2.8485\\
2.9582	2.9597\\
2.3616	2.3623\\
2.1251	2.126\\
2.8286	2.83\\
2.4471	2.4468\\
3.2306	3.23\\
2.6317	2.6329\\
2.1335	2.153\\
2.1947	2.1951\\
2.8605	2.8648\\
2.7081	2.7079\\
3.1062	3.733\\
2.4662	2.5256\\
2.816	2.8164\\
2.9365	2.9293\\
2.4464	2.4453\\
2.8778	2.8783\\
2.0916	2.0593\\
2.211	2.2114\\
2.8112	2.811\\
2.9491	2.95\\
3.4809	3.4799\\
2.097	2.0972\\
3.1534	3.149\\
2.2498	2.251\\
2.215	2.2143\\
2.5691	2.569\\
2.1271	2.1269\\
2.0946	2.0949\\
2.2109	2.5904\\
2.3069	2.307\\
2.6534	2.6515\\
3.144	3.3997\\
2.5258	2.5281\\
2.1899	2.1901\\
3.2331	3.2313\\
2.1686	2.1696\\
2.6959	2.6959\\
3.6817	3.6796\\
3.6852	3.687\\
2.7762	2.7775\\
2.238	2.2373\\
3.3631	3.362\\
2.5626	2.5615\\
2.6484	2.6481\\
3.4114	4.2953\\
2.5069	2.5077\\
3.1493	3.1532\\
2.4981	2.497\\
2.6597	2.8957\\
2.4778	2.4781\\
2.6871	2.691\\
2.3832	2.3835\\
2.3732	2.3735\\
2.2679	2.2645\\
3.2617	3.2667\\
3.2561	3.2561\\
3.4235	3.4233\\
2.5444	2.5464\\
3.284	3.2812\\
2.6729	2.6711\\
2.275	2.277\\
2.5471	2.546\\
2.4545	2.5341\\
2.0602	2.06\\
2.6335	2.638\\
2.0281	2.3217\\
2.1402	2.431\\
2.2532	2.2528\\
2.5072	2.9342\\
2.7416	2.7412\\
3.3777	3.377\\
2.8157	2.8166\\
2.3556	2.3557\\
2.207	2.2074\\
2.3181	2.3215\\
2.2882	2.231\\
2.5917	3.5005\\
3.1771	3.1833\\
2.2943	2.2953\\
2.1439	2.1442\\
3.2527	3.8566\\
2.2565	2.255\\
2.2314	2.2344\\
3.4686	3.4643\\
2.7036	2.7053\\
2.5072	2.5059\\
2.3965	2.9805\\
2.6017	2.6\\
2.4236	2.4216\\
3.0544	3.143\\
2.4104	2.399\\
2.1659	2.1656\\
3.0624	2.4301\\
2.34	2.3322\\
2.448	2.4498\\
2.1037	2.1018\\
2.3224	2.321\\
2.4682	2.4715\\
2.5647	2.57\\
2.5398	2.541\\
2.3649	2.363\\
3.1194	2.067\\
3.8647	3.8622\\
2.5967	2.5964\\
2.2402	2.2399\\
2.6581	2.6592\\
3.0604	3.0605\\
2.7709	2.771\\
2.9807	2.9821\\
2.2468	2.2524\\
3.0333	3.0346\\
2.8682	3.0514\\
2.4821	2.4818\\
2.3789	2.3785\\
3.1897	3.189\\
2.3894	2.3885\\
2.5119	2.5213\\
2.7237	2.725\\
2.5425	2.54\\
2.6939	2.696\\
2.6594	2.6585\\
2.7364	3.13\\
2.2909	2.2916\\
2.7236	2.7254\\
2.534	2.5333\\
2.5945	2.5954\\
2.9998	2.497\\
2.7462	2.7515\\
2.2383	2.2386\\
2.4304	2.4315\\
2.5299	2.5392\\
3.1279	3.1282\\
2.5674	2.5684\\
3.0339	2.2374\\
2.2823	2.5148\\
2.3667	2.366\\
2.2298	2.2295\\
2.2095	2.209\\
2.4177	2.4191\\
2.2243	2.2241\\
2.2332	2.2183\\
2.1511	2.144\\
3.0398	3.04\\
2.1887	2.188\\
2.0889	2.0889\\
2.7274	2.7276\\
3.0612	3.059\\
2.4488	2.4484\\
2.7626	2.765\\
3.515	3.5144\\
2.9413	2.9398\\
2.4807	2.4808\\
2.3999	2.3992\\
2.8843	2.8848\\
2.4259	2.425\\
2.6304	2.6295\\
2.1966	2.1967\\
2.6718	2.6725\\
2.4769	2.48\\
2.597	2.559\\
2.2267	2.2267\\
3.526	3.559\\
2.3931	2.393\\
2.9284	2.928\\
2.4216	2.4215\\
2.5775	2.5762\\
2.2353	2.2352\\
2.3396	2.3378\\
3.0588	3.059\\
2.2127	2.2129\\
2.4342	2.432\\
2.6224	2.6217\\
2.4533	2.4536\\
3.0723	3.12\\
2.8599	2.26\\
3.067	3.0683\\
2.2906	2.2905\\
3.1967	3.1972\\
2.6697	2.4035\\
2.1518	2.156\\
2.8392	2.8388\\
2.0979	2.0978\\
2.0863	2.0862\\
3.0143	3.0174\\
2.1887	2.188\\
3.4976	3.4964\\
2.8143	2.8142\\
2.5454	2.5445\\
2.3204	2.3194\\
2.5517	2.5517\\
3.2977	4.0959\\
2.4547	2.459\\
3.2721	3.247\\
2.9268	2.9276\\
3.0966	3.0975\\
2.253	2.254\\
2.1149	2.113\\
2.8878	2.8869\\
2.8158	2.8181\\
2.5591	2.559\\
2.6428	2.6428\\
3.2494	3.25\\
3.403	2.868\\
2.266	2.308\\
2.3388	2.5072\\
2.0948	2.097\\
2.1862	2.348\\
2.3005	2.3\\
2.2661	2.2665\\
2.383	2.3831\\
2.0025	2.326\\
2.9533	2.9512\\
2.8942	2.8969\\
2.7188	2.7199\\
2.3563	2.3569\\
2.2821	2.2824\\
2.1673	2.1674\\
2.7095	2.7099\\
2.4332	2.4337\\
2.53	2.529\\
2.2642	2.267\\
2.169	2.167\\
2.5911	2.5885\\
2.0113	2.0134\\
4.495	4.5094\\
2.7736	2.7743\\
3.5951	3.5283\\
2.1945	2.1968\\
3.2621	3.2627\\
2.7023	2.7012\\
2.8304	2.967\\
2.7336	2.736\\
2.8363	2.6679\\
3.1525	3.151\\
2.9166	2.9163\\
2.1908	2.3212\\
2.6355	2.6371\\
2.9394	2.9409\\
2.5438	2.5486\\
2.5286	2.5285\\
2.9706	2.97\\
2.518	2.5162\\
2.4318	2.4326\\
2.1323	2.131\\
3.4187	3.419\\
2.7262	2.7266\\
2.2365	2.236\\
2.3904	2.3901\\
2.6261	2.6251\\
2.7417	2.7374\\
2.9953	2.9955\\
3.2987	3.3014\\
2.0975	2.0985\\
3.2255	3.229\\
2.7342	2.7375\\
2.293	2.2944\\
2.2946	2.2954\\
2.0121	2.0106\\
3.8915	3.886\\
2.2267	2.228\\
2.6793	2.6802\\
2.757	2.756\\
2.5077	2.1164\\
2.5046	2.508\\
2.6719	2.6712\\
2.3341	2.3303\\
2.1686	2.1686\\
2.2269	2.2274\\
2.192	2.1921\\
2.1811	2.181\\
4.3478	4.3471\\
2.1513	2.1546\\
3.1244	3.1253\\
2.1257	2.1331\\
2.4839	2.4345\\
3.0016	3.0027\\
3.1801	2.5047\\
2.2593	2.2588\\
2.2083	2.21\\
2.5327	2.515\\
2.0294	2.0297\\
3.5999	3.6002\\
2.4809	2.4812\\
2.9492	2.9497\\
2.7692	2.769\\
2.6943	3.021\\
2.3931	2.3937\\
2.095	2.0955\\
2.4745	2.4742\\
2.474	2.4742\\
2.3912	2.3918\\
2.0486	2.276\\
2.7309	2.7312\\
2.5331	2.5326\\
3.1923	3.1925\\
2.2943	2.296\\
2.4635	2.4637\\
2.5664	2.566\\
2.3691	2.3682\\
2.3873	2.3828\\
2.3315	2.328\\
2.6408	2.6407\\
2.5849	2.5832\\
3.2769	3.2768\\
2.801	2.8023\\
2.2718	2.27\\
2.2276	2.2282\\
2.1856	2.1855\\
3.3015	3.2991\\
3.0728	3.5003\\
2.4995	2.4993\\
2.4395	2.442\\
2.6192	2.6194\\
2.7367	2.7378\\
3.1803	3.1793\\
2.8376	2.8361\\
3.2932	3.292\\
2.5273	2.483\\
3.7472	3.7298\\
2.3041	2.3026\\
2.4481	2.4478\\
3.3705	3.1027\\
2.261	2.2606\\
2.9267	2.926\\
2.4861	2.4855\\
2.9536	2.9543\\
3.6388	2.6219\\
2.1532	2.5443\\
3.3354	3.3328\\
2.9546	2.9537\\
3.0515	3.0519\\
2.192	2.1912\\
3.1536	3.1526\\
3.064	3.075\\
2.8936	2.8933\\
3.3225	3.321\\
2.9047	3.0501\\
2.2638	2.2648\\
2.1738	2.1729\\
2.0841	2.083\\
2.6555	2.6539\\
2.4846	2.4845\\
4.6269	4.6274\\
2.2477	2.248\\
2.1114	2.1124\\
2.9182	2.9313\\
2.7026	2.701\\
2.5333	2.5348\\
2.5632	2.5636\\
3.0652	3.078\\
2.5532	2.5531\\
2.5807	2.583\\
3.2375	2.324\\
3.0883	3.0929\\
2.4531	2.4534\\
2.3316	2.3239\\
2.9671	2.9641\\
2.1215	2.1216\\
2.6092	2.6096\\
2.1302	2.129\\
2.0605	2.0605\\
2.4687	2.467\\
3.1513	3.13\\
3.0548	3.0557\\
2.9407	2.9396\\
2.2627	2.266\\
2.7642	3.0459\\
2.5607	2.563\\
2.3786	2.381\\
2.2418	2.6144\\
2.1142	2.114\\
2.8679	2.8702\\
3.0974	3.099\\
3.2791	3.2773\\
3.0774	3.0771\\
2.2179	2.218\\
2.7278	2.7286\\
3.4078	3.4058\\
2.2567	2.2568\\
2.8059	2.8065\\
2.2873	2.291\\
2.1052	2.105\\
2.4681	2.4692\\
2.3752	2.3769\\
3.3027	2.8307\\
2.4798	2.4796\\
2.2014	2.2014\\
2.6236	2.6239\\
2.4956	2.9524\\
4.0528	4.051\\
2.8659	2.8682\\
3.343	3.342\\
3.0034	3.0017\\
2.7929	3.1824\\
2.7309	2.7308\\
3.8185	3.2862\\
2.3552	2.3546\\
2.6653	3.591\\
2.2447	2.2443\\
2.621	2.618\\
4.1915	4.273\\
3.3243	3.3247\\
4.2692	3.833\\
2.0577	2.0574\\
2.4015	2.4012\\
2.7451	2.7441\\
2.7457	2.975\\
3.4328	4.0176\\
2.6084	2.6092\\
2.1812	2.1811\\
2.2962	2.304\\
2.93	2.9303\\
3.2737	3.2776\\
2.7435	2.7432\\
3.2206	3.2199\\
2.6637	2.6636\\
2.5243	2.5253\\
2.7323	2.7318\\
2.8991	2.8999\\
2.1904	2.1898\\
3.016	2.6224\\
2.2451	2.2441\\
2.1905	2.1907\\
2.8338	2.8359\\
2.7696	2.7696\\
2.6965	2.6969\\
2.1873	2.4775\\
2.1321	2.132\\
3.1334	3.1344\\
2.9662	2.6387\\
2.735	2.7337\\
3.3507	2.671\\
2.9327	2.9343\\
2.3245	2.3224\\
2.9043	2.9041\\
3.7475	3.7546\\
2.703	2.391\\
3.4667	3.4656\\
3.3704	3.37\\
2.6053	2.6052\\
2.4042	2.4039\\
2.3631	2.363\\
3.2881	3.2793\\
3.3775	3.3629\\
2.214	2.2146\\
2.9794	2.9805\\
2.672	2.6693\\
2.1647	2.167\\
2.5089	2.507\\
2.1737	2.1729\\
2.01	2.987\\
2.9022	2.9029\\
2.5886	2.5879\\
2.3471	2.349\\
2.1653	2.1657\\
3.0658	3.4834\\
4.5896	4.5971\\
2.2434	2.8488\\
2.5512	2.5515\\
2.187	2.1868\\
2.9529	2.9521\\
2.8796	2.8794\\
2.955	2.9556\\
2.128	2.1299\\
2.7289	2.7289\\
3.1343	3.133\\
2.3703	2.366\\
2.3296	2.3307\\
3.1911	3.663\\
2.4732	2.0817\\
2.7023	2.7501\\
2.595	2.594\\
3.5094	4.4141\\
2.7919	2.7922\\
3.1657	3.1656\\
2.1492	2.1496\\
2.9073	2.906\\
2.0976	2.0981\\
2.2715	2.2713\\
2.0584	2.058\\
2.2545	2.257\\
2.4181	2.537\\
2.679	2.679\\
2.5639	2.5658\\
2.17	2.1698\\
3.1928	2.656\\
2.3649	2.3642\\
2.2357	2.2363\\
2.3184	2.3188\\
4.5359	4.1792\\
2.3001	2.3006\\
2.2129	2.2129\\
3.0447	3.0469\\
2.4733	2.4737\\
2.906	2.9059\\
2.3601	2.9634\\
2.9485	3.0121\\
2.0173	2.018\\
3.873	3.8651\\
2.2859	2.288\\
2.6642	2.6637\\
2.4062	3.1707\\
3.4385	3.437\\
2.7525	2.7548\\
2.3106	2.3108\\
2.6253	2.6255\\
2.4743	3.608\\
2.6998	2.6979\\
2.2307	2.23\\
2.0602	2.0602\\
2.6265	2.6257\\
2.5325	2.5324\\
2.2649	2.263\\
2.2064	2.1845\\
2.7858	4.029\\
2.3114	2.3113\\
3.6819	3.6285\\
2.6181	2.6182\\
2.9377	2.9378\\
2.7661	2.7673\\
2.8398	2.8352\\
2.4469	2.4474\\
2.4536	2.4541\\
2.7414	2.742\\
2.2064	2.2211\\
3.3314	3.3322\\
2.7065	2.7065\\
3.5395	3.5379\\
2.5877	2.065\\
3.819	2.9264\\
4.148	4.391\\
2.6911	2.69\\
3.2969	3.2978\\
2.7011	2.7014\\
3.8687	3.1114\\
2.233	2.2332\\
2.2425	2.5526\\
4.4046	4.4051\\
2.2775	2.2766\\
2.6123	2.61\\
2.0825	2.0812\\
2.8359	2.828\\
2.7297	3.2376\\
2.9691	2.9699\\
3.3128	3.315\\
2.2032	2.208\\
2.1378	2.356\\
2.4618	2.4625\\
2.2611	2.9447\\
3.6679	3.67\\
2.6546	2.68\\
2.8959	3.6362\\
2.5287	2.5281\\
2.5305	2.5313\\
2.2965	2.296\\
3.3726	3.6788\\
2.1417	2.1423\\
2.1571	2.158\\
3.0745	3.074\\
2.2417	2.7953\\
2.8675	2.863\\
2.2493	2.2495\\
2.7739	2.774\\
2.6156	2.6171\\
2.1238	2.1241\\
2.9126	2.91\\
2.7457	2.7459\\
2.8164	2.8151\\
2.5279	2.5287\\
2.3337	2.3338\\
3.3524	3.7915\\
2.4896	2.489\\
2.5163	2.5156\\
3.1507	3.1502\\
2.9957	2.3726\\
3.2186	3.2164\\
2.7052	2.563\\
3.1285	3.1273\\
3.0553	2.3752\\
2.3393	2.3449\\
3.0651	3.0651\\
2.0881	2.0884\\
4.8473	4.8507\\
2.4274	2.426\\
3.2052	3.2241\\
3.3932	3.395\\
2.8067	2.8081\\
2.1012	2.101\\
2.2213	2.2207\\
3.0382	3.0422\\
2.4542	2.4572\\
2.575	2.5765\\
2.2821	2.303\\
2.7551	2.7548\\
2.245	2.2465\\
2.1488	2.15\\
2.3586	2.3585\\
2.8332	2.8341\\
2.653	2.6514\\
2.3637	2.363\\
3.3084	3.3114\\
2.9148	2.9207\\
1.9931	2.302\\
2.4166	2.4151\\
3.3132	3.3115\\
2.3804	2.38\\
3.3605	3.3606\\
3.116	3.1164\\
2.8368	3.0849\\
3.5129	3.6877\\
2.3853	2.3857\\
2.2378	2.333\\
2.4743	2.4751\\
2.4148	2.426\\
2.5867	2.589\\
2.2024	2.2039\\
2.5145	2.513\\
2.218	2.218\\
2.5035	2.304\\
4.8614	4.15\\
2.7455	2.7449\\
2.8368	2.9324\\
2.4299	2.4289\\
2.7422	2.7399\\
2.626	2.685\\
3.4194	3.4195\\
3.4071	3.4035\\
2.1265	2.1275\\
2.3811	2.3799\\
2.6766	2.6767\\
4.0003	3.998\\
3.1225	3.1223\\
2.5612	2.5581\\
2.8304	2.83\\
2.8144	2.8137\\
3.267	3.2675\\
2.4168	2.4155\\
2.1517	2.1531\\
2.3866	3.0779\\
2.5156	2.5158\\
2.8739	2.8743\\
3.1664	3.1697\\
2.2079	2.2081\\
2.3404	2.3424\\
2.1408	3.065\\
2.1739	2.1738\\
3.6886	3.6855\\
2.3751	2.381\\
2.572	2.573\\
2.8241	2.821\\
2.1152	2.1149\\
2.8286	2.8288\\
2.4831	2.4833\\
2.6293	2.6312\\
4.1455	4.1385\\
2.6523	2.6524\\
2.2635	2.2668\\
3.189	2.5275\\
2.4895	3.267\\
2.4856	2.4858\\
2.2393	2.2401\\
3.4975	3.672\\
2.9393	2.9413\\
3.1191	2.4746\\
2.9603	2.9586\\
2.1725	2.1724\\
2.6564	2.6564\\
2.9549	2.9553\\
3.9826	3.981\\
2.0186	2.027\\
3.4339	3.4307\\
3.2201	3.2206\\
3.5501	4.4983\\
3.3659	3.3671\\
2.1998	2.198\\
2.7941	2.7921\\
2.4987	2.493\\
2.1051	2.102\\
3.2854	3.2845\\
2.1631	2.1664\\
2.8686	2.6893\\
2.6834	2.6862\\
2.0025	2.0067\\
2.5942	2.593\\
2.6155	2.6164\\
4.7949	4.7965\\
2.8276	3.2666\\
3.4473	3.447\\
2.1109	2.1109\\
2.4065	2.4051\\
2.2973	2.294\\
2.2084	2.2076\\
2.111	2.1126\\
3.6742	3.6735\\
3.0771	3.0759\\
2.6177	2.6173\\
2.8469	2.8452\\
2.9966	2.9977\\
3.6466	4.8829\\
2.3527	2.351\\
2.7541	2.7551\\
2.2608	2.4336\\
2.9033	2.905\\
2.6535	2.6548\\
2.3341	2.334\\
2.9193	2.9194\\
1.9889	1.992\\
3.0951	3.0963\\
3.1637	3.163\\
2.9457	2.946\\
2.0295	2.0293\\
2.7977	2.7978\\
2.0623	2.062\\
3.3314	3.2893\\
2.2605	2.2587\\
2.8277	2.9479\\
2.789	2.7896\\
3.0292	3.033\\
2.312	2.3131\\
2.9034	2.9054\\
2.346	2.346\\
2.7251	2.738\\
2.6227	2.622\\
2.4579	3.0773\\
2.8543	2.8534\\
2.8351	2.8387\\
2.3351	2.334\\
2.4187	2.4202\\
2.5002	2.4961\\
2.3891	2.3884\\
2.5262	2.5266\\
1.9565	2.394\\
2.5143	2.5148\\
3.2325	3.5193\\
2.415	2.4334\\
3.566	3.5738\\
2.608	2.6089\\
2.2485	2.251\\
2.3483	2.348\\
2.3875	2.3863\\
2.5134	2.513\\
3.177	3.1779\\
2.2942	2.294\\
3.0974	3.099\\
2.5204	2.5201\\
2.8031	2.7972\\
2.9258	2.5528\\
3.0785	3.04\\
3.0322	2.223\\
2.443	2.4426\\
2.3088	2.3088\\
2.8647	2.865\\
2.4413	2.44\\
2.4176	2.4163\\
2.3775	2.377\\
2.4703	2.4704\\
3.5055	3.5033\\
3.3519	2.6721\\
2.9799	2.9796\\
3.0555	3.0572\\
2.1343	2.1343\\
2.2408	2.241\\
2.026	2.0277\\
3.6131	3.5802\\
2.0861	2.0817\\
2.9171	2.917\\
3.5381	3.5292\\
2.8238	2.8234\\
2.0718	2.0715\\
2.7778	2.7778\\
3.6187	3.6344\\
2.1914	2.191\\
2.465	2.4657\\
2.6511	2.6492\\
2.4969	2.493\\
2.8252	2.8249\\
4.1043	4.1028\\
2.4876	2.4885\\
2.2232	2.2237\\
3.1531	3.1551\\
2.3628	2.3618\\
2.2224	2.2234\\
2.7817	2.7811\\
1.967	1.9673\\
3.4901	3.491\\
2.2927	2.968\\
2.9481	2.9532\\
2.1509	2.3551\\
2.235	2.234\\
2.3689	2.37\\
2.8472	2.8515\\
2.3505	2.3513\\
2.4288	2.4272\\
3.2218	3.2221\\
3.7878	3.786\\
2.5776	2.58\\
2.5584	2.5599\\
2.465	2.4658\\
2.3406	2.3403\\
2.1486	2.146\\
2.2636	2.263\\
3.1905	3.1889\\
2.5308	2.5344\\
2.3948	2.395\\
2.9453	2.9459\\
2.8687	2.8685\\
2.0469	2.2535\\
2.9901	2.22\\
2.819	2.8185\\
2.1141	2.1131\\
2.1076	2.1074\\
2.4081	2.4075\\
3.1627	3.1623\\
2.5645	2.5619\\
3.4158	3.417\\
2.4744	2.4762\\
2.4176	2.4169\\
4.247	4.1412\\
2.7727	2.7728\\
2.8065	2.8049\\
2.8128	2.814\\
2.7897	2.7891\\
2.1913	2.1924\\
2.7321	2.732\\
2.9504	2.953\\
2.1809	2.1826\\
2.8301	2.8303\\
2.1694	2.17\\
3.5737	2.8584\\
2.2985	2.3001\\
2.4523	2.452\\
2.7053	2.7682\\
2.2166	2.2171\\
2.8268	2.833\\
2.3156	2.592\\
2.1068	2.1071\\
2.3556	2.356\\
2.4621	2.4586\\
2.5848	2.5837\\
2.9552	2.9593\\
2.1785	2.1781\\
2.9112	2.9116\\
2.3989	2.3967\\
2.8718	2.546\\
2.5079	2.5083\\
2.0551	2.168\\
2.5875	2.5882\\
2.6952	2.6945\\
3.5465	3.5474\\
2.7189	2.7114\\
2.9292	2.9255\\
2.774	2.773\\
3.3203	3.3206\\
2.2652	2.2657\\
2.9677	2.9709\\
2.4477	2.4485\\
3.1447	3.145\\
2.6982	2.7006\\
3.0223	4.133\\
2.5076	2.5006\\
2.4331	2.43\\
2.4884	2.4874\\
2.1195	2.1196\\
2.3885	2.3897\\
2.512	2.5129\\
2.2122	2.2125\\
3.2936	2.7836\\
2.3513	2.3507\\
2.2759	2.2775\\
2.9191	2.9204\\
2.2827	2.2825\\
2.335	2.3353\\
2.4027	2.41\\
2.3483	2.3488\\
2.8968	2.8969\\
2.0552	2.0553\\
2.2676	2.2669\\
2.944	2.9464\\
2.4432	2.4436\\
3.2778	3.273\\
2.5006	2.4974\\
2.3803	2.3807\\
3.2906	3.2905\\
3.0159	3.0148\\
2.2602	2.2596\\
3.4508	3.4503\\
2.9479	2.9484\\
2.8209	2.82\\
2.7016	2.7016\\
2.3303	2.3301\\
2.3022	2.3042\\
2.6218	2.7311\\
2.9517	2.9521\\
3.1941	3.1939\\
2.2244	2.2247\\
2.3062	2.3062\\
2.1359	2.1346\\
3.1366	3.1397\\
3.3439	3.3453\\
2.4078	2.4076\\
3.0502	3.0507\\
2.3913	2.3931\\
2.7035	2.7\\
3.2694	3.2733\\
2.7957	3.116\\
3.4095	3.414\\
2.789	2.7851\\
2.2631	2.2632\\
2.9762	3.142\\
3.0098	2.9474\\
3.4924	3.493\\
2.2638	2.2632\\
2.2492	2.2551\\
2.7632	2.761\\
2.6042	2.6045\\
2.3116	2.3118\\
2.384	2.3829\\
2.8974	2.3846\\
5.0236	5.0636\\
2.8192	2.818\\
2.6635	2.1525\\
3.2522	3.2523\\
2.3134	2.3137\\
3.0482	3.0482\\
2.2536	2.2529\\
2.4341	2.433\\
2.2628	2.2621\\
2.368	2.3671\\
2.7105	2.7791\\
3.6226	3.6205\\
2.5221	2.5194\\
2.4122	2.4088\\
3.2029	3.2028\\
2.3581	2.3582\\
2.4397	2.4392\\
2.5796	2.5812\\
4.1565	4.1592\\
2.8246	2.345\\
2.0997	2.0998\\
2.4995	2.4968\\
3.0382	2.6213\\
3.5257	3.5148\\
2.2354	2.2361\\
2.1908	2.7787\\
3.4872	3.0812\\
3.5159	3.5156\\
3.6412	3.6558\\
2.3734	2.3731\\
2.5929	2.5929\\
2.2984	2.2984\\
2.4504	2.448\\
2.5366	2.149\\
3.0494	3.104\\
3.267	3.2676\\
2.4706	2.4716\\
2.3402	2.3406\\
2.5541	2.5577\\
2.2251	2.2246\\
2.4271	2.4264\\
2.3759	2.385\\
2.2524	2.2525\\
2.363	2.3632\\
3.0239	3.0231\\
2.3149	2.313\\
2.4114	2.4111\\
2.6373	2.986\\
3.349	3.3496\\
2.8102	2.8095\\
2.2746	2.2676\\
2.1713	2.1705\\
2.6396	2.64\\
2.3517	2.4677\\
2.341	2.3416\\
3.6337	3.769\\
3.0582	2.4208\\
2.5854	2.584\\
2.6313	2.629\\
2.1571	3.0245\\
2.7767	2.804\\
2.037	2.0359\\
2.2131	2.2131\\
3.0476	3.0498\\
2.5934	2.5923\\
3.4126	3.4152\\
2.3141	2.3172\\
2.2595	2.2599\\
2.1793	2.1788\\
2.4354	2.4332\\
2.2548	2.3893\\
2.6586	2.658\\
3.4558	3.4572\\
2.2425	2.2438\\
2.1628	2.751\\
2.5339	2.5321\\
3.1787	3.1817\\
2.2342	2.2353\\
3.8959	3.8914\\
2.422	2.422\\
2.4349	2.4349\\
3.0338	3.0351\\
2.6643	2.6643\\
4.4523	4.026\\
2.2153	2.2155\\
2.545	2.5508\\
2.9447	2.9469\\
2.5784	2.5779\\
2.5602	2.559\\
3.2077	3.576\\
2.1283	2.1285\\
3.3208	2.9011\\
2.0305	2.0294\\
2.2414	2.238\\
2.8215	2.8238\\
3.0465	3.044\\
2.9235	2.9216\\
3.276	3.2752\\
3.0916	3.0962\\
3.2427	3.2425\\
3.3666	3.3674\\
2.4923	2.4927\\
2.9948	2.996\\
2.2192	2.2189\\
2.1455	2.1455\\
2.4227	2.423\\
2.9754	2.973\\
2.5549	2.5557\\
2.6573	2.659\\
2.4446	2.4449\\
2.8692	2.8682\\
4.3073	4.189\\
2.6659	2.6642\\
2.9838	2.9806\\
2.1949	2.197\\
2.6532	2.6541\\
2.3031	2.3042\\
2.3508	2.3512\\
2.5542	2.564\\
2.7169	2.716\\
2.3287	2.329\\
2.2616	2.2623\\
2.9914	2.9829\\
2.8488	2.847\\
3.2385	3.243\\
2.4044	2.408\\
2.2052	2.2048\\
2.7292	2.7293\\
2.0385	2.0382\\
2.1666	2.1726\\
3.2986	2.6229\\
3.7054	3.818\\
2.178	2.1785\\
3.1475	3.1456\\
2.7855	2.7833\\
3.2527	3.255\\
2.3347	2.335\\
2.3294	2.329\\
2.0371	2.036\\
2.5529	2.5558\\
2.6984	2.6989\\
2.0799	2.0797\\
2.2217	2.222\\
2.0699	2.0684\\
2.7815	2.8\\
2.1154	2.1206\\
2.6923	2.6925\\
2.5594	2.5583\\
1.9274	2.35\\
3.1437	3.145\\
2.8832	2.2795\\
3.4628	3.4613\\
2.2133	2.211\\
2.6787	2.664\\
2.2788	2.356\\
2.3588	2.3592\\
2.8199	2.82\\
2.1329	2.1329\\
2.8511	2.691\\
2.9402	2.921\\
3.1882	3.1934\\
2.3315	2.3319\\
2.6484	2.6489\\
2.0271	2.0275\\
2.5046	2.5047\\
2.8474	2.8476\\
2.6308	2.6307\\
2.6916	2.691\\
2.6633	2.65\\
2.8	2.8004\\
2.7012	2.7009\\
2.2041	2.218\\
2.8451	2.8434\\
2.2649	2.2659\\
2.6148	2.6145\\
3.1003	3.099\\
4.4457	3.803\\
3.1248	3.1248\\
3.0496	3.0505\\
3.4331	2.7436\\
3.0476	3.0451\\
3.3364	2.8398\\
4.023	4.02\\
3.3395	3.3406\\
2.0184	2.0178\\
2.1598	2.1588\\
2.3604	2.3607\\
3.2895	3.2912\\
2.2266	2.2274\\
2.3629	2.3625\\
2.4301	2.4297\\
2.1417	2.1427\\
2.7689	2.7694\\
2.6372	2.636\\
2.3645	2.365\\
2.3141	2.3138\\
2.2393	2.0567\\
2.1634	2.1622\\
2.1999	2.2\\
3.2984	3.3574\\
3.3656	3.365\\
2.9955	2.9973\\
2.9341	2.9355\\
3.0565	3.0561\\
2.8567	2.6222\\
2.4453	2.4456\\
2.7363	2.738\\
2.494	2.4939\\
2.8024	2.8015\\
1.9269	2.375\\
2.2878	2.287\\
2.4118	2.424\\
2.9658	2.9668\\
3.4357	3.4345\\
4.1877	4.1715\\
2.0094	2.135\\
2.6762	2.653\\
2.9798	2.9793\\
3.7516	3.7505\\
3.1487	3.149\\
2.8342	2.2351\\
2.5373	2.5384\\
2.9182	2.9109\\
2.5758	2.016\\
3.1147	3.115\\
2.7128	2.7131\\
3.679	3.6797\\
2.7178	2.983\\
3.0397	3.0396\\
2.4502	2.4504\\
3.9592	3.957\\
2.7362	2.739\\
2.3063	2.3062\\
2.4469	2.4472\\
2.2347	2.2336\\
2.2694	2.2686\\
2.7737	2.772\\
3.2905	3.291\\
2.6173	2.6177\\
2.6849	2.6838\\
2.4682	2.4684\\
2.0437	2.0438\\
2.5434	3.1964\\
2.1078	2.1\\
3.2109	3.2124\\
2.5868	2.5852\\
2.5218	2.5223\\
2.4288	2.429\\
2.2762	2.0902\\
3.0113	3.011\\
2.4855	2.4609\\
3.0479	3.048\\
2.335	2.3344\\
3.3147	3.3148\\
2.7109	2.708\\
2.074	2.0744\\
2.05	2.051\\
2.4168	2.4156\\
2.9473	2.9474\\
2.7914	2.7916\\
3.03	3.0333\\
4.3057	4.3079\\
2.3683	2.365\\
2.6616	2.6609\\
2.9146	2.914\\
3.4105	3.4114\\
2.6818	2.784\\
2.054	2.0541\\
2.9881	2.9925\\
2.4303	2.46\\
2.1398	2.1395\\
2.7427	2.7428\\
2.2601	2.2614\\
3.1995	3.197\\
3.1121	2.5224\\
2.1373	2.1372\\
2.2926	2.2925\\
2.6636	2.6634\\
2.6248	2.6245\\
2.1898	2.1916\\
2.5202	2.5211\\
2.3895	2.39\\
2.4393	2.446\\
3.0278	3.025\\
2.1431	2.144\\
2.1079	2.1082\\
2.3719	2.372\\
2.0048	2.0045\\
2.684	2.685\\
2.4087	2.409\\
2.2347	2.2346\\
2.5492	2.5497\\
2.4205	2.4246\\
2.8868	2.889\\
2.251	2.2514\\
2.4737	2.2919\\
2.4222	2.4245\\
2.1558	2.1565\\
3.0649	3.0658\\
2.9558	2.9556\\
2.4619	2.4628\\
2.1526	2.3363\\
2.129	2.1297\\
2.7724	2.7724\\
2.7306	2.9546\\
3.1203	3.119\\
3.0431	3.0431\\
2.3713	2.3707\\
2.1015	2.1015\\
3.4624	3.977\\
2.7751	3.117\\
2.9035	2.9023\\
2.8942	2.8936\\
3.1055	3.1067\\
2.1912	2.1905\\
2.377	2.3757\\
2.3256	2.3252\\
2.9476	2.9456\\
2.2529	2.2531\\
3.0858	3.085\\
2.4302	2.434\\
2.9563	2.9572\\
2.7708	2.8028\\
2.0814	2.0814\\
3.1053	3.1083\\
2.2302	2.242\\
2.2235	2.2241\\
3.5023	2.8112\\
2.2382	2.238\\
2.3863	2.3884\\
3.0162	3.018\\
3.1262	3.123\\
3.105	3.1021\\
2.3911	2.3911\\
3.0556	3.0557\\
3.6002	4.3518\\
2.1521	2.1514\\
2.7776	2.7784\\
2.2666	2.266\\
2.5263	2.535\\
2.3781	2.3784\\
2.503	2.5031\\
2.7039	2.702\\
2.1334	2.133\\
2.3989	2.1874\\
2.4206	2.42\\
2.2995	3.0443\\
2.5638	2.5638\\
3.7409	3.7413\\
3.0461	3.0452\\
2.1108	2.11\\
2.2255	2.227\\
2.6407	2.6408\\
2.4203	2.4208\\
3.0992	3.1004\\
2.5685	2.5683\\
2.2542	2.2548\\
2.8206	2.8247\\
2.5281	2.5287\\
2.9541	2.9557\\
2.0659	2.0655\\
3.1171	3.115\\
3.4892	3.4794\\
2.6966	2.6966\\
3.176	3.1771\\
3.1431	3.1433\\
2.9142	2.6902\\
3.1448	3.1442\\
2.4365	2.435\\
3.3393	3.3385\\
2.7006	2.698\\
2.222	2.237\\
2.7295	2.6488\\
2.5624	2.563\\
2.3208	2.3209\\
2.2493	2.2491\\
3.916	3.595\\
2.1521	2.151\\
2.5483	2.5484\\
2.4718	2.4709\\
2.3829	2.812\\
3.2371	3.2373\\
3.5976	3.5973\\
3.4237	3.4242\\
2.1889	2.6192\\
2.158	2.1581\\
2.2627	2.2628\\
2.4697	2.476\\
2.2835	2.2838\\
2.5878	2.5881\\
2.9835	2.984\\
2.3626	2.3627\\
3.1655	3.6385\\
2.8939	2.8948\\
2.7951	2.7756\\
2.8779	2.8768\\
2.0728	2.0731\\
2.2178	2.2095\\
2.9235	2.9237\\
2.5295	2.891\\
3.1463	3.1314\\
2.7143	2.7135\\
2.776	2.7768\\
2.6959	2.6949\\
2.8333	2.8311\\
2.129	2.129\\
2.1657	2.1663\\
3.6926	3.6907\\
2.9793	2.37\\
2.3701	2.37\\
3.2177	3.22\\
2.4314	2.4301\\
2.154	2.1555\\
2.4047	2.409\\
2.4186	2.419\\
2.8751	2.8707\\
2.1903	2.1903\\
3.3601	3.044\\
2.8252	2.8264\\
2.8995	2.8981\\
2.2546	2.2525\\
2.653	2.2057\\
3.0196	3.662\\
2.8784	2.8803\\
2.8505	2.849\\
2.3185	2.3202\\
2.6273	3.0693\\
2.3642	2.3643\\
3.4416	3.4444\\
2.9984	2.5324\\
2.7627	2.7626\\
2.2129	2.214\\
3.0742	3.0701\\
2.4792	2.478\\
2.2206	2.2211\\
2.2556	2.2559\\
2.4136	2.4129\\
3.0963	3.0923\\
2.3015	2.3007\\
3.3834	3.3832\\
2.2104	2.2091\\
2.0591	2.06\\
2.5917	2.5918\\
2.3626	2.3618\\
3.0525	3.0546\\
2.7505	2.75\\
2.457	2.4574\\
3.4326	3.434\\
3.2486	3.2529\\
3.2921	3.293\\
2.335	2.2166\\
2.2369	2.2391\\
2.3145	2.3137\\
2.3994	2.3873\\
2.4121	2.412\\
2.1807	2.1813\\
2.7293	2.7273\\
2.612	3.1317\\
2.0602	2.0597\\
2.5037	2.555\\
2.7167	2.7128\\
2.9647	2.9633\\
2.2666	2.2679\\
2.3451	2.346\\
3.096	3.096\\
2.2788	2.2778\\
2.6671	2.6739\\
2.2605	2.2614\\
2.4963	2.4963\\
3.5927	2.878\\
3.4743	3.3895\\
3.376	3.021\\
2.6384	2.6336\\
2.5379	2.5394\\
2.5622	2.5618\\
2.1292	2.1294\\
2.2937	2.2931\\
2.8701	2.8702\\
2.3405	2.3434\\
2.1998	2.1998\\
2.1238	2.124\\
3.6473	3.675\\
2.2628	2.2632\\
2.5399	2.5382\\
2.7868	2.785\\
2.7211	2.7186\\
2.7046	2.7042\\
2.6913	2.688\\
2.5845	2.5849\\
3.6042	3.603\\
2.3993	2.3988\\
2.9222	2.9441\\
3.7711	3.97\\
2.8826	2.8828\\
3.2634	3.2488\\
2.5983	2.5991\\
2.2307	2.2302\\
2.8978	2.8981\\
2.7547	2.7548\\
2.1249	2.1242\\
2.452	2.4517\\
2.3314	2.334\\
3.6363	3.3013\\
3.6671	3.6726\\
2.4632	2.4639\\
3.4108	3.7771\\
2.5699	2.5711\\
2.9965	3.002\\
2.4834	2.485\\
2.0104	2.0101\\
2.3317	2.331\\
3.2869	3.4996\\
2.4028	2.4961\\
2.8965	2.5808\\
2.7859	2.785\\
2.3503	2.3504\\
2.3828	2.3886\\
2.8799	2.879\\
3.3862	3.3857\\
2.6182	2.6183\\
3.0381	3.0371\\
2.3041	2.304\\
2.2176	2.2177\\
2.5144	2.5143\\
2.4526	2.4531\\
2.633	2.633\\
2.0428	2.0449\\
2.4849	3.0008\\
2.2568	2.2565\\
2.3975	2.3974\\
2.1594	2.138\\
3.3154	3.315\\
2.4687	2.4678\\
2.4267	2.4271\\
2.5902	2.561\\
4.4258	3.123\\
2.3202	2.3175\\
2.2332	2.2332\\
2.8053	2.8056\\
2.6448	2.6451\\
2.2287	2.1817\\
2.5476	2.6731\\
2.1312	2.1308\\
2.1554	2.155\\
2.1255	2.1285\\
2.4659	2.4664\\
2.125	2.1244\\
2.4117	2.407\\
2.2706	2.2697\\
3.504	3.504\\
2.1771	2.177\\
2.3936	2.3935\\
2.698	2.696\\
3.0405	3.047\\
2.2595	2.2604\\
2.393	2.3933\\
2.3349	2.3351\\
2.1416	2.1893\\
3.2158	3.2159\\
2.0697	2.0699\\
2.3095	2.31\\
3.1785	3.1757\\
2.2379	2.2377\\
2.4798	2.481\\
3.0769	3.163\\
2.3917	2.3915\\
2.6671	2.781\\
2.3365	2.336\\
2.5172	2.5172\\
2.7599	2.9207\\
2.4613	3.302\\
2.4041	2.708\\
2.8213	3.26\\
2.5993	3.5057\\
2.7354	2.7364\\
3.0527	3.0534\\
2.2484	2.423\\
2.7084	2.734\\
2.3465	2.3466\\
3.0449	3.0452\\
2.2253	2.2242\\
2.067	2.064\\
2.4548	2.4549\\
2.8934	2.8923\\
2.8022	2.798\\
2.6149	3.3878\\
3.03	3.0484\\
2.9054	2.9059\\
2.8856	2.8864\\
2.2313	2.2328\\
2.5692	2.5694\\
3.1029	3.1026\\
2.1501	2.1494\\
2.5777	2.637\\
2.0503	2.147\\
2.8396	2.84\\
2.5213	2.5173\\
2.0256	2.0259\\
2.913	2.9123\\
2.4046	2.4053\\
2.7314	2.7322\\
2.7458	2.7455\\
2.2299	2.228\\
2.4518	2.4534\\
2.727	2.7271\\
2.3623	2.3629\\
2.1756	2.1752\\
2.3667	2.3671\\
2.9529	2.9528\\
2.5612	2.5606\\
2.3078	2.3774\\
2.3922	2.3931\\
2.9488	2.9481\\
2.5002	2.4942\\
2.5608	2.5592\\
2.5753	2.8044\\
2.1408	2.1407\\
2.4856	2.4944\\
2.7848	2.79\\
2.2882	2.3555\\
2.0652	2.0655\\
2.401	2.4018\\
2.6893	2.6899\\
2.8453	2.8464\\
2.8531	2.851\\
2.3242	2.334\\
2.55	2.2295\\
2.1585	2.1717\\
2.187	2.1878\\
3.2579	3.2593\\
3.0188	3.0183\\
3.352	2.6599\\
2.6697	2.6687\\
2.3005	2.3019\\
2.5499	2.549\\
2.7475	2.746\\
2.6142	2.6134\\
2.8492	3.0474\\
2.3078	2.3071\\
3.4416	3.4419\\
2.7956	2.344\\
2.5379	3.3297\\
2.173	2.1727\\
3.081	3.0806\\
3.5209	3.5216\\
2.592	2.5909\\
2.8838	2.564\\
3.1902	2.4988\\
2.3351	2.3354\\
4.2578	3.4719\\
3.2766	3.2789\\
2.1101	2.1103\\
2.7359	2.551\\
2.3054	2.3058\\
2.3221	2.3215\\
2.5862	2.5867\\
2.2491	2.2482\\
3.1553	3.154\\
2.5423	2.54\\
2.3898	2.3899\\
2.3523	2.3511\\
2.7181	2.7178\\
2.2886	2.3167\\
2.4684	2.4684\\
2.6077	2.6076\\
2.2423	2.2429\\
3.104	3.1034\\
3.116	3.1154\\
3.2887	3.2872\\
2.3965	2.35\\
3.0236	3.021\\
3.3681	3.3698\\
2.6243	2.6246\\
2.236	2.233\\
3.1092	3.111\\
2.767	2.7643\\
2.1111	2.109\\
3.0115	3.0078\\
2.0654	2.0632\\
3.6439	2.908\\
2.6305	2.553\\
2.3943	2.3951\\
2.6288	2.6307\\
3.3891	3.3889\\
2.3258	2.3252\\
2.2563	2.2559\\
2.5577	2.5568\\
2.2051	2.2906\\
2.1423	2.1405\\
2.2491	2.2484\\
3.0262	3.0268\\
2.5293	2.5276\\
2.0873	2.0877\\
2.4999	1.9422\\
2.9299	2.9292\\
2.712	2.7122\\
2.5991	2.738\\
2.2286	2.2308\\
2.6535	2.6563\\
2.4971	2.149\\
3.8201	4.3106\\
2.9457	2.9411\\
2.3243	2.4411\\
2.2184	2.2176\\
2.1918	2.1921\\
2.0427	2.0429\\
3.3934	3.2136\\
3.4313	3.4305\\
2.1734	2.1735\\
2.119	2.118\\
2.8265	2.8265\\
2.7568	2.756\\
2.8294	2.8292\\
2.0495	2.0495\\
2.8418	2.8376\\
2.912	2.9111\\
2.3369	3.433\\
2.2448	2.2431\\
2.8215	2.82\\
3.0867	3.0838\\
3.6306	3.6301\\
2.4229	2.4239\\
3.572	3.4319\\
2.5362	2.5359\\
2.5787	2.5791\\
2.5452	2.5454\\
1.9552	2.26\\
2.5099	2.5088\\
2.8353	2.8351\\
1.9812	2.533\\
2.7007	2.7959\\
2.6245	2.622\\
3.2646	3.267\\
2.666	2.6665\\
4.1099	4.1087\\
2.654	3.4766\\
2.3105	2.3107\\
2.5661	2.565\\
2.7367	2.7369\\
2.449	2.4487\\
2.7414	2.7417\\
2.197	2.1985\\
3.1101	3.1093\\
3.1038	3.103\\
2.4959	2.6394\\
2.1979	2.1984\\
2.3815	2.3825\\
2.3563	2.358\\
2.1894	2.1895\\
2.2958	2.2962\\
2.3079	2.3073\\
3.6026	3.5975\\
2.1179	2.1177\\
2.4266	2.4268\\
2.2536	2.2528\\
2.7332	2.7433\\
3.6439	3.6141\\
2.7132	2.7148\\
4.1705	3.7002\\
3.4408	3.8097\\
2.1579	2.1525\\
2.5188	2.518\\
2.1038	2.1049\\
2.1698	2.1692\\
2.8495	2.8494\\
2.0791	2.847\\
2.4714	2.4717\\
2.4299	2.431\\
2.6541	2.0968\\
2.7679	2.48\\
2.9915	2.9932\\
2.1293	2.1294\\
3.1067	3.108\\
2.3542	2.3517\\
2.3945	2.3948\\
2.9038	2.1708\\
2.1723	2.19\\
2.0957	2.0945\\
2.4294	2.4296\\
2.7314	2.8006\\
2.2992	2.297\\
2.2558	2.2562\\
2.1932	2.1929\\
2.1082	2.108\\
2.563	2.563\\
2.9503	2.9491\\
2.5648	2.5588\\
2.3166	2.3172\\
2.2636	2.2632\\
2.2771	2.277\\
2.8858	2.8869\\
3.0904	2.4526\\
2.9331	2.9347\\
2.7265	2.725\\
3.1116	2.38\\
3.284	3.2835\\
2.619	2.6179\\
3.6508	3.987\\
2.8889	3.038\\
2.2863	2.2869\\
2.749	2.7512\\
3.9616	3.9617\\
2.3773	2.3775\\
2.634	2.6348\\
2.1832	2.1834\\
2.1287	2.2379\\
2.1013	2.1013\\
2.0634	2.0636\\
2.0293	2.0297\\
2.7972	2.7989\\
2.7683	2.7689\\
2.6442	2.644\\
3.2471	3.2448\\
2.1609	2.1618\\
2.5007	2.5013\\
2.364	2.3623\\
3.4579	3.4595\\
2.3072	2.3075\\
2.1734	2.1743\\
2.0448	2.0462\\
2.9167	2.9159\\
2.6289	2.2954\\
2.855	2.8578\\
2.6483	3.381\\
2.7842	2.7823\\
2.4751	2.4751\\
2.4403	2.4407\\
1.9578	1.9575\\
3.3798	3.3678\\
2.6376	2.637\\
2.5854	2.5893\\
2.3071	2.307\\
2.6804	2.2063\\
2.2774	2.276\\
3.0322	3.0287\\
2.4332	2.4337\\
2.6856	2.6847\\
2.2137	2.2069\\
2.468	2.469\\
3.0825	3.8726\\
2.1831	2.1833\\
3.4564	3.457\\
3.0785	3.0785\\
3.0389	3.2652\\
2.8255	2.8254\\
2.7949	2.7922\\
3.0076	3.0071\\
2.1401	2.1404\\
2.6359	2.6354\\
2.1537	2.1539\\
2.042	2.0418\\
2.5352	3.049\\
2.627	2.6291\\
2.3042	2.303\\
2.122	2.1224\\
2.9087	2.9074\\
2.1682	2.163\\
2.5504	2.549\\
3.2474	3.2459\\
2.4053	2.4075\\
2.1236	2.1232\\
2.656	2.6565\\
2.3892	2.3902\\
2.6639	2.7667\\
2.624	2.6222\\
2.3275	2.3271\\
2.1353	2.1363\\
2.3927	2.6458\\
1.931	1.9317\\
2.1907	2.1901\\
2.704	2.7037\\
3.0243	3.0235\\
2.6949	2.695\\
2.9597	2.9595\\
2.2454	2.2452\\
2.9302	2.9299\\
3.9738	3.435\\
2.567	2.5663\\
2.8437	2.8408\\
2.6819	2.6829\\
3.1732	3.178\\
2.6171	2.6171\\
4.1781	3.3697\\
2.1665	2.166\\
2.616	2.615\\
2.466	2.42\\
3.0945	3.0917\\
2.2732	2.2732\\
2.2551	2.2546\\
2.2239	2.223\\
3.2757	3.272\\
2.2697	2.2695\\
3.7537	4.665\\
2.4495	2.4499\\
2.5213	2.537\\
2.1363	2.89\\
3.0207	3.0198\\
2.4246	2.417\\
2.5203	2.5214\\
3.453	3.4529\\
3.1028	3.1063\\
2.3195	2.319\\
2.9068	2.9079\\
2.6292	3.1161\\
2.8584	2.8567\\
2.291	2.2908\\
2.1078	2.1083\\
2.911	2.9112\\
2.3624	2.3627\\
2.2075	2.2082\\
2.3958	2.399\\
2.1527	2.1527\\
3.0637	3.0643\\
2.3028	2.3029\\
2.2819	2.2819\\
3.2529	2.629\\
2.4036	2.4086\\
2.663	2.6636\\
2.2587	2.2575\\
3.1119	3.1055\\
3.8502	4.4293\\
2.2546	2.2524\\
2.1282	2.22\\
2.1172	2.1179\\
2.1492	2.1488\\
3.0669	3.0674\\
3.3246	3.2924\\
2.8398	2.1178\\
2.575	2.5738\\
2.1834	2.1824\\
2.5023	2.5314\\
2.7311	2.7332\\
2.8355	2.837\\
3.0348	3.0416\\
2.7421	2.741\\
2.1566	2.1595\\
3.3123	3.3133\\
2.2683	2.2692\\
3.0261	3.0267\\
2.7216	2.7205\\
2.2908	2.2911\\
2.1749	2.175\\
2.0658	2.424\\
2.5583	2.7505\\
2.1657	2.165\\
2.4862	2.4857\\
2.7161	2.7216\\
2.5466	2.5507\\
2.5603	2.5611\\
2.3988	2.3989\\
3.2688	2.7991\\
2.2403	2.2399\\
2.5191	2.8235\\
2.2404	2.24\\
2.9285	2.8161\\
2.893	2.8921\\
2.4266	2.9852\\
2.248	2.248\\
2.0527	2.0536\\
2.3939	2.3948\\
3.1281	3.1266\\
2.2536	2.2538\\
2.676	2.4383\\
2.8998	3.5585\\
2.1949	2.5663\\
2.6612	2.661\\
2.19	2.1924\\
2.4355	2.4347\\
2.2668	2.2666\\
2.83	2.8306\\
2.395	2.3895\\
3.2059	2.5971\\
2.8385	2.8392\\
2.9386	2.9405\\
2.3314	2.3319\\
2.3773	2.3769\\
2.7698	2.7689\\
1.9855	1.9851\\
2.3961	2.1099\\
3.6471	3.6411\\
2.1428	2.1435\\
3.2617	3.2613\\
2.1011	2.1\\
2.0856	2.0846\\
2.1218	2.1224\\
2.2689	2.2698\\
3.0366	3.0333\\
2.7685	2.768\\
3.5819	3.5826\\
2.5704	2.5747\\
3.5989	3.923\\
2.3244	2.836\\
2.2368	2.241\\
2.6304	2.6304\\
2.362	3.02\\
3.1461	3.1441\\
2.7636	2.7632\\
2.3168	2.3193\\
2.5011	2.4986\\
2.3465	2.3461\\
2.9759	2.9743\\
2.5419	2.5413\\
2.588	2.598\\
2.644	2.642\\
3.2285	3.2281\\
2.792	2.7916\\
3.4586	2.5221\\
2.6269	2.3549\\
2.5161	2.515\\
2.3837	2.384\\
2.3768	2.3917\\
2.788	2.7875\\
2.7922	2.7925\\
3.1889	3.1907\\
2.2387	2.2354\\
2.1988	2.1997\\
2.9717	3.2501\\
2.3563	2.3573\\
2.873	2.8731\\
3.2713	3.272\\
3.1317	2.7058\\
3.0978	3.095\\
3.0207	3.023\\
2.6159	2.6151\\
2.2843	2.2849\\
2.2427	2.2426\\
2.3146	2.3157\\
3.2508	3.2513\\
2.2524	2.2525\\
2.1684	2.1687\\
2.1391	2.137\\
2.7536	2.753\\
2.8405	2.8461\\
2.2722	2.2736\\
2.4057	2.4057\\
3.205	3.2082\\
2.8328	2.8336\\
2.0893	2.0896\\
2.5433	2.5428\\
2.3451	2.3436\\
2.6419	2.648\\
2.2391	2.2391\\
2.3494	2.3508\\
2.1327	2.1336\\
2.2039	2.2048\\
2.4775	3.1048\\
2.7736	2.7783\\
2.456	2.4564\\
2.1499	2.15\\
2.0805	2.0816\\
3.4159	3.4168\\
2.1121	2.11\\
2.914	2.9137\\
2.1272	2.1242\\
2.3219	2.3853\\
2.064	2.0635\\
2.6471	2.642\\
2.7779	2.9639\\
2.2655	2.2657\\
2.0943	2.1707\\
2.6727	2.3202\\
2.0566	2.0584\\
2.9161	2.9104\\
3.0109	3.0122\\
2.2807	2.2809\\
3.2945	3.2936\\
2.2371	2.2374\\
2.3382	2.3389\\
2.9896	2.9908\\
2.0486	2.0493\\
2.4215	2.4211\\
2.1087	2.343\\
3.0218	3.0216\\
2.8469	2.8465\\
2.2375	2.2374\\
2.7865	2.796\\
2.8048	2.8064\\
3.3045	3.3045\\
3.0022	3.0011\\
2.9975	2.9991\\
2.2874	2.2876\\
2.1111	2.1103\\
2.1762	2.1758\\
2.7685	2.767\\
3.4983	3.4981\\
2.6176	2.0507\\
2.4654	2.4659\\
};
\addplot [color=mycolor2,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.4654	2.4659\\
2.8576	3.9935\\
2.2583	2.2575\\
2.364	2.3636\\
2.3734	2.4617\\
3.6163	3.6159\\
2.547	2.5696\\
2.3595	2.336\\
2.5768	2.5759\\
2.1587	2.161\\
2.9552	2.954\\
2.3301	2.33\\
2.7827	2.782\\
1.9372	1.939\\
3.3936	3.3906\\
2.911	2.5128\\
3.0592	3.058\\
2.4529	2.7518\\
2.7305	2.301\\
2.7116	2.7111\\
2.9242	2.9246\\
2.7347	2.7322\\
2.3252	2.325\\
2.9831	2.9838\\
2.6661	2.668\\
2.8522	2.5153\\
2.4678	2.4711\\
2.1853	2.183\\
2.7117	2.7116\\
2.5163	2.52\\
2.7174	2.7195\\
2.7812	2.7823\\
2.5996	2.603\\
2.399	2.4002\\
2.0119	2.0144\\
2.8383	2.8369\\
2.9869	2.9868\\
2.2694	1.9831\\
2.6194	2.6195\\
2.3706	2.3701\\
2.7445	2.7522\\
2.4127	2.411\\
2.6738	2.673\\
2.5551	2.5534\\
2.4162	2.4159\\
2.9233	3.7494\\
2.3497	2.35\\
2.4641	2.4646\\
2.5007	2.506\\
2.7636	2.7603\\
2.8064	2.804\\
3.5714	3.5694\\
2.0234	2.024\\
3.1228	3.1227\\
3.5319	3.5339\\
3.4579	3.5169\\
2.9596	2.9633\\
3.4808	3.8359\\
2.2956	2.2958\\
2.857	2.8507\\
2.4158	2.4154\\
2.3717	2.3714\\
2.4355	2.4294\\
2.1964	2.1951\\
2.9493	2.944\\
1.981	2.348\\
2.3084	2.3092\\
3.7252	3.722\\
2.4989	2.23\\
2.9316	2.934\\
2.9235	2.934\\
2.2072	2.2063\\
2.3858	2.3859\\
1.9501	2.28\\
2.2664	2.2661\\
2.7824	2.7821\\
2.0442	2.044\\
2.2016	2.889\\
2.1564	2.1579\\
2.3648	2.3661\\
2.1985	2.8137\\
2.4642	2.2445\\
2.3933	2.3934\\
2.805	2.8048\\
2.4021	2.4014\\
2.5927	2.5926\\
2.554	2.554\\
1.9525	2.34\\
2.368	2.3677\\
2.1282	2.1266\\
2.0466	2.0476\\
2.6715	2.6719\\
3.8139	3.8162\\
2.2977	2.2973\\
2.6058	2.8683\\
3.2273	3.2281\\
2.0771	2.0766\\
2.067	2.0678\\
2.4274	2.429\\
2.8509	2.8499\\
2.978	3.1645\\
2.4541	2.454\\
2.0875	2.0878\\
2.091	2.352\\
2.2769	2.2767\\
2.124	2.1249\\
2.5299	2.53\\
2.6857	2.6859\\
2.9458	2.9422\\
2.4109	2.4098\\
2.6399	2.639\\
2.3245	2.325\\
3.5411	3.5413\\
3.2772	3.2751\\
2.2349	2.2351\\
2.196	2.1961\\
2.641	2.64\\
2.8822	2.8794\\
2.4764	2.516\\
2.4875	3.131\\
2.9228	2.9229\\
2.9004	2.9003\\
2.2591	2.3974\\
4.0835	3.893\\
2.6799	2.6759\\
2.2287	2.2243\\
2.2367	2.2382\\
3.2899	3.2846\\
2.495	2.495\\
2.951	2.951\\
3.3118	2.8354\\
3.7618	3.7661\\
2.8426	3.4995\\
4.3996	3.217\\
3.3362	3.3349\\
3.4156	3.423\\
2.0487	2.0468\\
2.3417	2.342\\
3.4788	3.67\\
2.2492	2.251\\
2.4499	2.4509\\
2.5365	2.5404\\
2.0821	2.082\\
2.2301	2.2292\\
3.1784	3.1781\\
2.462	2.463\\
2.7118	2.7058\\
2.4487	2.4488\\
3.3011	3.3028\\
2.4198	2.42\\
2.2793	2.2795\\
2.1545	2.1558\\
2.1853	2.1841\\
2.953	2.953\\
2.6733	2.6724\\
2.2732	2.2713\\
2.4572	2.4574\\
2.109	2.1089\\
2.5556	2.5552\\
2.203	2.1938\\
2.0714	2.071\\
3.1515	3.1529\\
2.2151	2.2153\\
2.4408	2.4402\\
2.1369	2.1387\\
2.2534	2.259\\
2.2278	2.226\\
2.3823	2.391\\
2.1767	2.176\\
2.6909	2.6912\\
2.398	2.395\\
2.197	2.1974\\
2.5413	2.5429\\
2.8147	2.8132\\
2.2498	2.2499\\
3.0347	3.029\\
2.7484	2.5095\\
2.549	2.5499\\
2.3335	2.3361\\
2.6409	2.6399\\
2.3879	2.388\\
2.1414	2.1411\\
3.5116	3.5132\\
2.3645	2.3649\\
3.1229	3.126\\
2.6169	2.615\\
3.1577	3.156\\
2.3405	2.3397\\
2.4376	2.4372\\
2.2371	2.24\\
3.0888	3.0883\\
2.6856	2.6887\\
2.4819	2.4822\\
2.2485	2.248\\
2.307	2.3066\\
3.2505	3.2525\\
3.0541	2.479\\
2.4266	2.4314\\
2.0399	2.0401\\
2.941	2.9418\\
2.3231	2.326\\
2.4619	2.4614\\
2.9928	2.9934\\
2.1156	2.1139\\
2.7267	2.7268\\
2.5895	2.5882\\
2.6638	2.6679\\
3.2506	3.2525\\
2.6375	2.434\\
2.2937	2.2963\\
2.3641	2.3643\\
3.3527	3.3573\\
2.0625	2.548\\
3.0891	3.089\\
2.6779	2.6823\\
2.9877	2.2164\\
2.9594	2.9601\\
2.5338	2.5334\\
3.2672	2.6001\\
2.4555	2.4545\\
2.5078	2.5068\\
2.6682	2.664\\
2.1893	2.1895\\
2.1796	2.1793\\
3.1422	3.143\\
2.9481	2.9472\\
2.2529	2.253\\
2.4016	2.4016\\
1.9675	2.3961\\
4.0212	4.0201\\
2.2888	2.2897\\
3.2394	3.2367\\
3.7132	3.7076\\
2.9344	2.9328\\
1.9512	2.931\\
2.7991	2.7987\\
2.3345	2.3335\\
2.2985	2.2989\\
2.1242	2.1237\\
3.1036	3.1039\\
2.8221	2.8228\\
2.4228	2.4202\\
2.0112	2.0107\\
2.5214	2.5224\\
3.7947	4.001\\
2.7177	2.7064\\
2.295	2.295\\
3.1619	3.161\\
2.2546	2.2607\\
2.7608	2.757\\
2.4408	2.4411\\
2.0448	2.045\\
2.8662	2.8671\\
2.5972	3.056\\
2.3872	2.3877\\
2.6964	2.698\\
2.6936	2.6932\\
2.8897	2.8915\\
2.4211	2.4205\\
2.5962	2.597\\
3.6019	3.5997\\
2.9994	2.9979\\
3.1111	3.1114\\
2.246	2.2484\\
2.4067	2.4186\\
3.121	3.497\\
2.0781	2.0771\\
3.3023	3.3027\\
2.7726	2.7722\\
3.5523	3.5562\\
3.9393	3.9418\\
2.2297	2.2294\\
2.1797	2.1786\\
2.0854	2.0842\\
2.8147	2.8135\\
2.5328	2.5337\\
2.1644	2.3\\
2.1953	2.1959\\
2.202	2.198\\
2.8234	2.8222\\
2.3536	2.3534\\
3.0232	3.023\\
2.2506	2.348\\
2.3587	2.3588\\
2.6374	2.6374\\
2.7431	2.7422\\
2.3469	2.346\\
3.5485	3.548\\
2.5808	2.5798\\
2.3088	2.308\\
2.7179	2.719\\
3.0019	3.0009\\
3.9417	4.3224\\
2.1336	2.1339\\
2.7019	2.6997\\
2.2692	2.269\\
2.7859	2.782\\
2.8078	2.8092\\
2.2157	2.2156\\
2.9495	2.9474\\
2.8543	2.8532\\
2.52	2.5202\\
2.3865	2.34\\
2.7873	2.7875\\
3.4342	3.4356\\
2.5018	2.5017\\
2.5433	2.4769\\
2.1327	2.1328\\
4.2004	4.1883\\
2.9081	2.914\\
3.5247	3.8074\\
2.732	2.7324\\
3.0485	3.0493\\
3.4755	3.4718\\
2.7506	2.7516\\
3.4589	3.4588\\
2.4217	2.4209\\
2.186	2.1851\\
2.6909	2.2443\\
2.787	2.7862\\
3.8035	3.8044\\
2.1742	2.1742\\
3.7528	3.7579\\
2.2606	2.2618\\
3.2333	3.2318\\
2.8197	2.821\\
2.6286	2.6276\\
2.6007	2.6011\\
3.0855	2.4157\\
2.2287	2.239\\
2.8114	2.814\\
3.6327	3.6318\\
2.5454	2.5535\\
1.9764	2.124\\
2.8146	2.809\\
2.1181	2.4051\\
2.6876	2.687\\
3.3636	3.3636\\
3.7132	3.726\\
2.9935	2.994\\
2.6979	2.1231\\
2.8384	2.8384\\
2.2224	2.2236\\
2.3736	2.627\\
2.8599	2.8604\\
2.3768	2.3802\\
2.6954	2.6981\\
2.9079	2.9082\\
2.1478	2.1488\\
2.1651	2.1657\\
2.4158	2.4159\\
3.1296	3.1381\\
3.0031	3.004\\
2.6935	2.6924\\
2.5961	2.5959\\
2.673	2.87\\
2.4269	2.4275\\
2.3641	2.363\\
2.2633	2.2628\\
2.1115	2.1125\\
2.2123	2.212\\
2.4845	2.0621\\
2.8225	3.3409\\
2.2958	2.1024\\
2.1831	2.1835\\
3.0743	3.0736\\
2.6463	2.6477\\
3.7803	3.7835\\
2.1398	2.14\\
3.8207	3.819\\
2.1898	2.1872\\
4.0061	4.0064\\
2.5707	2.572\\
3.0564	3.0543\\
3.0493	3.0467\\
2.7693	2.7697\\
2.6835	2.6823\\
2.6416	2.6412\\
2.397	2.395\\
2.7847	2.7908\\
2.0704	2.0705\\
2.3332	2.332\\
2.4768	2.4764\\
2.1986	2.336\\
2.9433	2.9446\\
2.3378	2.6216\\
2.539	2.5387\\
2.3736	2.372\\
3.6355	2.9049\\
2.4368	2.4364\\
3.2906	3.29\\
2.4283	2.4307\\
2.1646	2.163\\
2.2191	2.219\\
3.0463	3.0467\\
2.7178	2.7166\\
3.3275	3.3333\\
2.8828	2.882\\
2.6691	2.689\\
3.2017	3.2017\\
2.0855	2.3795\\
3.2768	3.2776\\
2.7394	2.2223\\
2.3578	2.3583\\
2.4074	2.7919\\
2.9209	2.9229\\
2.2453	2.2516\\
2.6229	2.6231\\
3.144	3.1458\\
3.583	3.584\\
2.2471	2.6428\\
2.4251	2.4241\\
3.9354	3.9388\\
2.9425	2.944\\
3.5989	3.593\\
2.7275	2.7274\\
2.0683	2.0686\\
2.3164	2.3164\\
2.8421	2.2403\\
2.3788	2.3792\\
2.4816	2.4823\\
2.3431	2.35\\
3.0724	3.0716\\
3.3442	3.3435\\
2.6491	2.65\\
3.251	4.033\\
3.0649	3.0655\\
2.357	2.359\\
3.2234	3.2209\\
2.2716	2.2724\\
2.4358	2.533\\
3.0201	3.0182\\
2.4951	2.4951\\
2.3994	2.4002\\
2.8226	2.8219\\
2.9853	2.9846\\
2.2736	2.2745\\
2.2156	2.2158\\
2.5723	2.9294\\
3.4866	3.4884\\
2.1233	2.1253\\
3.2071	3.2059\\
2.1966	2.1948\\
2.4597	2.4601\\
2.1074	2.108\\
2.0408	2.0412\\
2.2421	2.5884\\
2.4903	2.489\\
2.1971	2.1978\\
3.6831	3.935\\
3.2065	3.2064\\
2.2528	2.2518\\
2.9136	2.914\\
2.6579	3.2475\\
2.2919	2.291\\
2.6258	2.6265\\
3.1112	3.1139\\
2.434	2.4434\\
3.2311	3.2297\\
3.4123	3.4071\\
3.0252	3.024\\
2.3827	2.1536\\
2.3712	2.371\\
2.8523	2.853\\
2.1698	2.1688\\
2.953	2.9519\\
3.498	3.4912\\
2.0021	2.006\\
2.165	2.167\\
2.5287	2.529\\
3.1943	3.092\\
2.1743	2.351\\
2.2837	2.2835\\
2.1933	2.192\\
2.8937	2.895\\
2.8582	2.8572\\
3.8235	4.0906\\
2.6142	2.6104\\
2.2204	2.221\\
2.5543	2.558\\
2.9854	2.985\\
2.511	2.5103\\
4.1546	4.073\\
2.3967	2.3968\\
2.7055	2.7058\\
2.6102	2.6104\\
3.0873	3.0869\\
3.2686	3.2713\\
2.2115	2.2113\\
2.9436	2.945\\
3.149	3.1527\\
2.2225	2.224\\
2.4154	2.413\\
2.8678	2.8673\\
3.2982	3.2984\\
2.2169	2.6365\\
2.229	2.2286\\
2.5652	2.5655\\
2.3048	2.3036\\
3.0334	3.676\\
2.0712	2.0684\\
2.8901	2.891\\
2.5795	2.5949\\
2.2869	2.2855\\
2.3569	2.3556\\
2.9485	2.943\\
2.5828	2.5825\\
2.1967	2.1964\\
2.2139	2.7946\\
2.1345	2.135\\
3.3792	3.3792\\
2.3214	2.5198\\
2.6209	2.6231\\
3.0329	3.0315\\
2.8341	2.8321\\
2.6709	2.6711\\
2.3413	2.3422\\
2.2125	2.2134\\
2.1333	2.1333\\
2.6108	2.6092\\
2.878	2.2792\\
3.7527	3.754\\
2.3079	2.3075\\
2.239	2.239\\
2.9427	2.9463\\
3.179	3.178\\
2.5776	2.023\\
2.1991	2.2004\\
2.208	2.206\\
2.4935	2.4939\\
2.7182	2.7185\\
2.5319	2.5322\\
2.2266	2.2277\\
2.7637	2.7638\\
2.4706	2.4678\\
2.9365	2.9386\\
2.3793	2.7049\\
2.7698	2.7701\\
2.3584	2.356\\
2.8624	2.8656\\
2.5585	2.56\\
3.3204	3.3209\\
2.824	2.8254\\
2.5791	2.5796\\
2.9403	2.9392\\
3.059	3.026\\
2.5839	2.5869\\
3.0127	3.012\\
2.5933	2.5936\\
2.9192	2.9196\\
2.7953	2.792\\
2.1717	2.1713\\
2.1221	2.119\\
2.7048	2.7047\\
2.3411	2.3413\\
2.6266	2.636\\
2.468	2.4675\\
1.9734	1.9733\\
2.4148	2.4171\\
2.2718	2.2691\\
2.8445	2.643\\
2.2963	2.296\\
2.5984	2.5979\\
2.5722	2.5723\\
4.3399	4.4424\\
2.4491	2.45\\
2.3123	2.3123\\
2.6383	2.637\\
2.9237	2.6891\\
2.5961	2.5964\\
2.6393	2.6441\\
2.5131	2.529\\
2.2009	2.2011\\
2.4593	2.4598\\
2.4332	2.4327\\
2.4874	2.489\\
2.0442	2.0444\\
2.9304	2.9334\\
3.6122	3.611\\
2.6729	2.673\\
2.0247	2.5893\\
2.3959	2.3963\\
3.1392	3.141\\
2.71	2.7113\\
2.9243	3\\
2.946	2.9431\\
2.3663	2.37\\
2.5734	2.5733\\
4.6472	3.734\\
2.712	2.986\\
2.7089	2.7119\\
2.9852	2.9793\\
2.6502	2.6506\\
2.2908	2.2941\\
2.0999	2.107\\
2.5576	2.5538\\
2.974	3.6804\\
2.007	2.008\\
2.4632	2.462\\
2.0619	2.0638\\
2.1362	2.137\\
2.3299	2.324\\
3.4769	3.475\\
3.5669	3.606\\
3.5829	2.8876\\
2.4489	2.4477\\
3.5342	3.5389\\
2.6083	2.609\\
2.5674	2.5679\\
2.5526	2.5548\\
3.3384	2.698\\
2.8272	2.8284\\
2.1817	2.1824\\
2.1353	2.1344\\
2.1952	2.457\\
3.5325	3.5307\\
2.5836	2.5835\\
2.2063	2.2058\\
2.5815	2.5821\\
2.4436	2.4433\\
2.5852	2.585\\
3.4427	3.4411\\
2.814	2.8121\\
2.516	2.5168\\
2.5616	2.5607\\
3.1151	3.1063\\
3.0564	3.0555\\
2.812	2.8148\\
2.5184	2.5189\\
2.8624	2.862\\
2.4401	2.437\\
2.165	2.1655\\
2.8538	2.8548\\
3.3888	3.3859\\
2.9026	2.9028\\
4.6245	4.628\\
2.966	2.9643\\
2.3712	2.373\\
3.438	3.741\\
2.3864	2.385\\
3.0088	3.0067\\
2.6092	2.5978\\
3.7138	2.977\\
2.2718	2.2729\\
2.6481	2.6491\\
2.3218	2.3218\\
2.4876	2.4799\\
2.4663	2.4657\\
2.7775	2.7766\\
3.6061	3.6043\\
3.2166	3.2163\\
2.3188	2.3191\\
2.3232	2.3231\\
3.48	3.4777\\
2.1163	2.6029\\
2.5011	2.5013\\
2.524	2.5153\\
3.2348	3.2383\\
2.2051	2.2049\\
2.8938	2.8937\\
2.4998	2.506\\
2.312	2.313\\
3.0083	3.6136\\
2.2639	2.2636\\
2.7788	2.7759\\
2.5556	2.5548\\
2.1982	2.1979\\
3.0971	3.0969\\
2.9318	2.931\\
2.2569	2.257\\
2.975	2.9778\\
2.988	2.9872\\
2.9777	2.9754\\
2.6961	2.6974\\
2.3027	2.304\\
2.4788	2.479\\
2.7581	3.428\\
2.7005	2.6997\\
2.5829	2.5826\\
2.3838	2.3843\\
3.3294	3.3277\\
3.2179	3.2188\\
2.3237	2.3242\\
2.1321	2.1325\\
2.3163	2.4405\\
2.6581	2.6584\\
2.2472	2.2454\\
2.217	2.2159\\
2.2425	2.2423\\
2.1617	2.1617\\
2.2428	2.2423\\
2.7162	2.7177\\
3.0165	3.0192\\
3.0787	3.066\\
2.3777	2.377\\
2.6951	2.696\\
2.9741	2.9726\\
2.7838	2.7822\\
2.5545	2.3098\\
3.406	2.7145\\
3.1436	3.1483\\
2.1916	2.1913\\
2.4253	3.056\\
3.1143	3.104\\
2.7626	2.7632\\
2.5263	2.529\\
2.7164	2.7182\\
3.7779	3.7745\\
2.2155	2.183\\
2.4067	2.405\\
2.2234	2.2236\\
3.5167	3.5138\\
2.7398	2.7398\\
2.017	2.3658\\
2.8719	2.867\\
2.8039	2.8043\\
3.26	3.261\\
2.8051	2.8063\\
2.1853	2.1847\\
2.6082	2.6084\\
3.5181	3.517\\
2.1022	2.442\\
2.2634	2.2629\\
2.2744	2.2743\\
3.1537	3.1534\\
2.3592	2.3563\\
3.2717	3.282\\
2.311	2.313\\
2.6413	2.6414\\
2.5282	2.5104\\
2.1555	2.1554\\
2.3154	2.32\\
2.2666	2.2664\\
2.9739	2.9731\\
2.9415	2.9433\\
4.0026	4\\
3.2655	2.6042\\
2.2297	2.229\\
2.4923	2.491\\
2.6237	2.6259\\
2.614	2.6146\\
2.6347	2.636\\
2.7898	2.7893\\
4.4737	4.158\\
2.5215	2.522\\
2.1313	2.133\\
2.5794	3.1493\\
2.4877	2.4863\\
2.2718	2.2713\\
2.5261	2.5251\\
2.5607	2.561\\
2.6637	2.663\\
2.6283	2.6286\\
2.7199	2.7204\\
2.5003	2.5006\\
2.9646	2.9637\\
2.2149	2.9022\\
2.2585	2.2814\\
2.8101	2.8114\\
3.0021	3.0018\\
3.6695	4.1051\\
3.0878	3.0861\\
3.4441	3.4438\\
2.5291	2.5303\\
2.6138	2.613\\
2.4152	2.4148\\
2.2992	2.534\\
2.9809	2.9737\\
2.4655	2.462\\
2.4614	2.4617\\
2.5927	2.5936\\
2.8319	2.8295\\
2.8411	2.7129\\
2.2384	2.246\\
2.6309	2.6321\\
2.2579	2.043\\
3.7183	3.848\\
3.1161	3.1169\\
2.3525	3.451\\
2.6066	2.6075\\
2.7515	2.767\\
2.4273	2.4278\\
2.1379	2.1379\\
2.1888	2.1912\\
3.2128	3.2125\\
2.123	2.1232\\
2.5215	2.5217\\
2.0897	2.0899\\
2.2109	2.209\\
2.1644	2.1642\\
2.5174	2.5176\\
2.6129	2.614\\
3.2983	3.2956\\
2.3923	2.3921\\
2.0961	2.095\\
2.8036	2.8026\\
3.6862	3.69\\
2.2097	2.2097\\
2.3653	2.365\\
3.0192	3.018\\
2.0931	2.0922\\
2.6312	2.639\\
2.2867	2.2877\\
2.3572	2.357\\
3.1722	3.1746\\
2.4043	2.4045\\
2.2608	2.1715\\
3.316	3.317\\
2.5986	2.5975\\
3.1059	3.1101\\
2.9628	2.9594\\
3.216	3.216\\
2.5463	2.547\\
2.3157	2.3212\\
2.8548	2.3126\\
2.2492	2.2497\\
2.8759	2.9431\\
2.6389	3.0649\\
2.0486	2.0495\\
1.9552	2.259\\
3.1307	3.1329\\
2.2913	2.651\\
2.3995	2.402\\
2.4569	2.456\\
2.2405	2.2339\\
2.4846	2.4844\\
2.3206	2.32\\
2.7181	2.65\\
2.3148	2.699\\
3.3068	3.3072\\
2.7544	2.7555\\
2.4747	2.4734\\
3.4838	3.4895\\
3.1939	3.19\\
2.3507	2.3504\\
2.0583	2.0539\\
2.5072	2.5063\\
2.2981	2.2983\\
2.63	2.631\\
2.6153	2.876\\
2.4106	2.4086\\
2.5113	2.5115\\
2.5418	2.541\\
2.2542	2.2536\\
2.9269	2.9274\\
3.3832	3.3822\\
2.2062	2.7994\\
3.1788	3.1788\\
2.3352	2.3356\\
2.2031	2.202\\
2.2293	2.223\\
2.7419	2.7422\\
2.7934	2.7911\\
2.8192	2.8187\\
2.0815	2.084\\
2.2633	2.263\\
2.0703	2.435\\
3.8025	3.7965\\
3.0587	3.059\\
2.1031	2.1064\\
2.979	2.3588\\
2.4265	2.426\\
2.7998	2.798\\
3.5451	3.5528\\
3.1722	3.094\\
2.0164	2.0166\\
2.2085	2.2082\\
2.5251	2.8055\\
2.686	2.6855\\
2.8456	2.002\\
2.4535	2.4528\\
3.4212	3.4226\\
3.2163	3.7161\\
3.297	3.297\\
2.2765	2.2778\\
2.5155	2.8414\\
2.0629	2.0631\\
2.5629	2.561\\
2.7905	2.79\\
3.2763	3.2777\\
2.3556	2.3547\\
2.9331	2.9337\\
2.2891	2.292\\
3.2668	2.321\\
2.4695	2.4832\\
3.7518	3.753\\
4.2466	4.2451\\
2.1455	2.259\\
2.4992	2.4997\\
2.7108	2.714\\
2.0909	2.0908\\
2.3937	2.3944\\
2.3624	2.362\\
3.5613	3.5632\\
2.9864	2.987\\
2.564	2.564\\
2.4249	2.4231\\
3.2169	3.2171\\
2.1317	2.1316\\
2.1551	2.1553\\
2.2138	2.2149\\
2.361	2.3596\\
2.5018	2.5049\\
2.4795	2.4798\\
4.0528	4.051\\
2.2941	2.2957\\
2.1695	2.1751\\
2.4082	2.408\\
3.2063	3.2049\\
3.2457	3.736\\
3.0087	3.017\\
2.4798	2.8033\\
2.3982	2.3995\\
2.197	2.1967\\
3.5007	3.4972\\
2.3571	2.3576\\
2.5016	2.5021\\
3.0452	3.044\\
3.3246	3.3235\\
2.1015	2.102\\
3.7165	3.715\\
2.4253	2.4255\\
2.7602	2.7642\\
2.9221	2.983\\
3.0312	2.581\\
3.1791	3.1855\\
2.1022	2.7991\\
3.3681	3.918\\
3.1494	2.235\\
3.1293	3.4569\\
2.4685	2.4688\\
2.2407	2.24\\
2.9834	2.9842\\
2.1605	2.322\\
2.1523	2.152\\
2.052	2.052\\
4.4822	4.3121\\
4.6067	4.6027\\
2.3058	2.324\\
3.0724	3.0727\\
2.957	2.956\\
2.8411	2.844\\
2.2406	2.24\\
3.0747	3.0871\\
2.9687	2.969\\
2.1055	2.1235\\
2.1573	2.1574\\
2.2737	2.2742\\
2.3042	2.3035\\
3.0201	2.354\\
2.7055	2.284\\
2.4211	2.42\\
2.2284	2.2286\\
2.7238	2.7261\\
2.2347	2.2346\\
2.5115	2.507\\
3.1236	3.1215\\
3.148	3.1489\\
2.8684	2.4145\\
2.4791	2.4791\\
2.3986	2.398\\
3.1832	3.1821\\
2.7057	2.7106\\
2.3876	2.3885\\
2.6955	2.063\\
3.5281	3.4935\\
2.5488	2.5462\\
2.2761	2.2759\\
2.8829	3.1919\\
2.2679	2.2717\\
2.9037	2.815\\
2.7549	2.119\\
2.6887	2.688\\
2.727	2.7254\\
2.2801	2.2789\\
3.1814	3.1819\\
2.3607	2.692\\
2.143	2.1439\\
2.55	2.5541\\
3.1918	2.88\\
2.9543	2.9527\\
3.181	3.1768\\
2.8274	2.832\\
2.4514	2.2242\\
3.0968	3.1086\\
2.5679	2.568\\
2.2494	2.2493\\
2.1354	2.135\\
2.6494	3.0103\\
2.4484	2.448\\
2.6988	2.6994\\
2.7708	2.3912\\
2.3093	2.309\\
3.0382	3.0378\\
3.1198	3.1196\\
3.0569	3.0611\\
2.9348	2.9359\\
2.8137	2.8145\\
3.0247	3.0267\\
2.4749	2.973\\
3.6076	3.5945\\
3.299	3.503\\
2.7222	3.6738\\
2.5067	2.4967\\
1.9824	1.9825\\
4.0879	4.088\\
3.8787	2.769\\
2.3626	2.365\\
3.4193	3.424\\
2.9435	2.9463\\
2.7907	2.791\\
2.4626	2.461\\
2.1947	2.198\\
2.1986	2.1984\\
2.0373	2.0371\\
2.9887	2.984\\
3.2275	3.2264\\
2.1939	2.1947\\
2.724	2.7258\\
2.9753	2.9715\\
2.9565	2.9562\\
2.8729	2.8726\\
2.9538	2.949\\
2.9686	2.9692\\
2.2963	2.2967\\
2.3005	2.299\\
2.0181	2.016\\
2.1656	2.155\\
2.5662	2.5653\\
2.3438	2.829\\
3.2214	3.999\\
2.3937	2.3935\\
2.7223	2.7194\\
2.2095	2.209\\
2.7274	2.7276\\
2.1391	2.1394\\
2.2315	2.2317\\
2.1871	2.4345\\
2.3635	2.3638\\
3.1105	3.1073\\
3.0241	2.41\\
2.1781	2.1783\\
2.4354	2.426\\
2.2322	2.2355\\
2.408	2.4091\\
2.5481	2.5499\\
2.1418	2.1407\\
3.5063	3.5084\\
2.6437	2.6458\\
2.9127	2.908\\
2.5507	2.55\\
3.0251	3.0265\\
2.2138	2.2145\\
2.2682	2.268\\
2.3715	2.3712\\
3.7055	3.7077\\
3.1009	2.9027\\
2.3886	2.3898\\
3.9406	3.9414\\
2.5766	2.576\\
2.2086	2.202\\
2.3605	2.3583\\
2.4385	2.4388\\
3.1513	3.1549\\
3.2646	3.264\\
2.2339	2.2337\\
2.5541	2.5548\\
2.3674	2.3687\\
2.5356	2.531\\
2.6902	2.689\\
2.5132	2.9553\\
2.3252	2.32\\
2.0916	2.0913\\
2.2378	2.2386\\
2.5578	2.555\\
2.1428	2.1431\\
2.7958	2.7983\\
2.3739	2.495\\
2.4583	2.4581\\
3.0891	3.0897\\
2.2445	2.2446\\
2.2563	2.2566\\
2.2533	2.7696\\
2.3962	2.3965\\
4.0009	3.9995\\
2.4219	2.4227\\
2.6322	2.63\\
2.4481	2.4485\\
2.1165	2.1169\\
2.3446	2.3425\\
2.7422	2.7414\\
2.9516	2.9513\\
2.9909	2.9919\\
2.1613	2.2325\\
2.9877	2.9822\\
2.9576	2.9565\\
3.3293	3.3297\\
3.179	3.179\\
2.7793	2.7785\\
2.4697	2.47\\
2.4528	3.0926\\
3.0214	3.0196\\
3.3325	3.331\\
2.7379	2.7374\\
2.6701	2.6697\\
2.9547	2.9515\\
2.7748	2.7732\\
2.8666	2.8661\\
2.361	2.36\\
3.1962	3.195\\
3.1154	3.1153\\
2.6898	2.6914\\
2.7502	2.7509\\
3.6252	3.626\\
3.1914	3.591\\
2.3343	2.3343\\
4.3422	4.3438\\
2.1805	2.1801\\
2.2342	2.2341\\
2.0367	2.0382\\
2.1202	2.12\\
2.2148	2.215\\
2.5692	2.5688\\
3.3053	3.2946\\
2.3405	2.317\\
2.782	2.7827\\
2.4082	2.4096\\
2.3587	2.3584\\
2.6458	2.644\\
2.211	2.2113\\
2.656	2.651\\
2.4475	2.4493\\
3.4177	3.4182\\
2.1747	2.183\\
4.002	4.1\\
2.41	2.4104\\
3.3367	3.329\\
2.4728	2.7852\\
2.6788	2.677\\
2.4134	2.4135\\
2.5036	2.504\\
2.2332	2.2327\\
3.0169	3.0089\\
3.5037	3.506\\
2.4823	2.4506\\
2.3228	2.3232\\
3.4984	3.704\\
2.2896	2.289\\
3.466	3.4645\\
2.149	2.1482\\
2.6554	2.6563\\
2.1932	2.192\\
2.5784	2.5764\\
3.0694	3.0688\\
2.3091	2.312\\
2.4999	2.4991\\
2.7183	2.7187\\
2.7353	2.735\\
2.2998	2.2999\\
3.3438	3.3463\\
2.0566	2.0565\\
2.2792	2.279\\
2.9444	2.9432\\
2.2575	2.2577\\
2.1679	2.1665\\
2.6864	2.6831\\
2.6917	2.6926\\
2.2977	2.777\\
2.351	2.3505\\
2.7317	2.7311\\
3.3115	3.31\\
2.1837	2.1832\\
4.2935	4.2928\\
2.1309	2.131\\
2.8404	3.1192\\
3.0008	3.0068\\
2.1713	2.1693\\
2.8146	2.8147\\
2.5977	2.5955\\
2.6663	2.666\\
2.3849	2.3845\\
2.8235	2.8229\\
2.5605	2.5557\\
3.2218	3.222\\
2.9455	2.9449\\
2.0138	2.014\\
2.3449	2.3454\\
3.1467	3.146\\
2.2531	2.417\\
2.1615	2.1616\\
2.0013	2.231\\
2.3079	2.3035\\
2.3286	2.3296\\
2.4963	2.749\\
2.522	2.5229\\
2.3225	2.3249\\
2.6218	2.896\\
2.0016	2.43\\
2.405	2.2978\\
2.2517	2.2515\\
2.4571	2.4166\\
2.5367	2.5347\\
2.6756	2.1018\\
2.9664	3.256\\
3.2732	3.2747\\
2.5637	2.564\\
2.5365	2.5373\\
3.0686	3.0677\\
3.0056	2.427\\
3.0111	3.0118\\
2.6207	2.387\\
2.2903	2.2909\\
2.4973	2.4972\\
2.4333	2.402\\
2.4069	2.4068\\
2.5464	2.299\\
3.7077	3.7105\\
2.5946	2.596\\
1.9616	2.225\\
2.8987	2.696\\
2.205	2.204\\
3.0682	3.0679\\
2.8115	2.813\\
2.7982	2.799\\
2.2275	2.2285\\
2.8125	2.8127\\
2.3326	2.3319\\
2.2548	2.2547\\
3.0762	3.076\\
2.1934	2.1933\\
2.9324	2.932\\
2.5327	2.5322\\
2.4634	2.4631\\
2.8424	3.2085\\
2.164	2.1649\\
2.3505	2.3509\\
2.0591	2.058\\
2.484	2.4839\\
2.812	2.4562\\
2.7161	2.7159\\
2.0619	2.0628\\
2.4841	2.4809\\
3.9468	4.072\\
3.0317	3.0328\\
2.1376	2.138\\
2.5399	3.024\\
2.1413	2.1416\\
2.5621	2.566\\
2.8606	2.3645\\
2.1936	2.1927\\
3.3142	3.3103\\
3.1288	3.1294\\
2.6171	2.6185\\
2.6579	2.656\\
2.4716	2.4726\\
2.1796	2.1797\\
2.8695	2.869\\
3.4784	3.478\\
3.2381	3.2363\\
2.6202	2.621\\
2.9178	3.3023\\
2.2719	2.2719\\
2.6487	2.6488\\
2.6796	2.689\\
2.3565	2.3577\\
2.7733	2.765\\
2.2682	2.268\\
3.2109	3.208\\
2.7429	2.7416\\
2.7855	2.7876\\
2.2714	2.2717\\
3.0042	3.0032\\
3.7993	3.8009\\
2.9332	2.9327\\
2.3882	2.436\\
3.0345	3.028\\
3.1335	3.1335\\
2.5457	2.5453\\
2.5475	2.551\\
2.813	2.8139\\
2.3845	2.3845\\
2.5538	2.5543\\
2.1221	2.1223\\
2.3379	2.3386\\
2.9246	2.9359\\
3.2905	3.29\\
2.016	2.0193\\
3.5615	3.5649\\
2.4591	2.459\\
3.0973	3.1054\\
2.0225	2.2514\\
2.8377	2.8372\\
2.7566	2.7546\\
2.1664	2.166\\
2.7439	3.2817\\
2.7511	2.7502\\
2.6336	2.633\\
2.2667	2.2663\\
2.2065	2.2054\\
2.1385	2.1378\\
2.8755	2.872\\
2.7737	2.7752\\
2.4093	2.4089\\
2.381	2.3803\\
2.1153	2.1154\\
2.6112	2.6153\\
2.3199	2.3196\\
2.2511	2.251\\
3.0259	3.025\\
2.657	3.009\\
2.4516	2.4509\\
2.6602	2.5074\\
2.2051	2.364\\
2.4696	2.4694\\
2.0459	2.0465\\
2.1079	2.1088\\
2.0975	2.0975\\
3.1033	3.1046\\
2.3904	2.3907\\
2.8015	2.7987\\
3.2136	3.2122\\
3.186	3.1768\\
2.8032	2.8056\\
2.9915	2.9948\\
2.2994	2.299\\
2.5437	2.5447\\
2.6106	2.6116\\
2.4091	2.4097\\
2.0388	2.0374\\
2.1326	2.1327\\
2.9552	2.9545\\
2.9178	2.9182\\
2.4321	2.646\\
3.1736	3.1678\\
2.1164	2.1157\\
2.4403	2.4395\\
2.1764	2.1715\\
2.4647	2.4644\\
2.2066	2.2068\\
2.52	2.35\\
2.8674	2.8681\\
3.7164	3.7173\\
2.2182	2.217\\
3.1732	3.1713\\
2.3459	2.3458\\
3.3138	3.3139\\
2.1598	2.1662\\
2.6203	2.6203\\
2.5816	2.1879\\
2.5853	2.444\\
2.0674	2.0677\\
3.1338	3.1365\\
2.312	2.311\\
2.2572	2.2564\\
2.079	2.0874\\
2.1306	2.1307\\
2.4114	2.59\\
2.3677	2.368\\
2.8122	2.8123\\
2.0734	2.079\\
3.0373	2.446\\
2.102	2.1018\\
2.3654	2.3652\\
3.2077	3.264\\
2.2473	2.249\\
2.1912	2.1916\\
2.3501	2.3512\\
3.5715	3.5706\\
2.6883	2.6875\\
4.0218	4.0238\\
2.4737	2.4745\\
2.3024	2.304\\
3.1097	3.1109\\
2.8772	2.876\\
2.717	2.7154\\
3.0641	3.0667\\
2.908	2.6438\\
2.5857	2.5874\\
2.0295	2.0294\\
2.4911	2.491\\
2.4001	2.4\\
3.4453	3.4405\\
2.3108	2.3121\\
2.8604	2.8594\\
2.4066	2.407\\
2.3171	2.3181\\
2.7196	2.7205\\
2.637	2.754\\
2.2237	2.224\\
3.6296	3.034\\
2.4538	2.4543\\
2.7891	2.7874\\
2.9589	2.956\\
3.1819	3.1826\\
2.538	2.5381\\
2.228	2.2277\\
2.7346	2.734\\
2.267	2.2682\\
2.1783	2.1785\\
2.9264	2.9283\\
2.5716	2.5723\\
3.3913	3.3905\\
3.0559	3.0542\\
2.0419	2.0419\\
2.11	2.1111\\
2.285	2.2851\\
2.7024	2.7021\\
3.1279	3.601\\
2.6571	2.656\\
2.7651	2.7651\\
2.3072	2.311\\
1.96	1.962\\
2.7401	2.7392\\
2.2062	2.2069\\
3.9662	3.9124\\
2.9936	2.997\\
2.2193	2.3239\\
2.6733	2.674\\
3.1109	3.109\\
2.21	2.2087\\
2.4882	2.4882\\
2.3188	2.3191\\
2.0568	2.0569\\
2.3354	2.336\\
2.242	2.2401\\
2.5822	2.5848\\
2.23	2.23\\
2.4783	2.4783\\
2.6389	2.635\\
2.0005	2.0008\\
3.0714	3.071\\
2.4506	2.4454\\
2.2144	2.2143\\
2.1479	2.1484\\
2.2476	2.2476\\
2.3049	2.3046\\
3.6204	3.6257\\
2.634	2.0664\\
2.1297	2.2687\\
2.9105	2.9106\\
2.1067	2.1074\\
2.1682	2.1683\\
2.1062	2.107\\
2.2203	2.6071\\
2.1651	2.1656\\
2.3404	2.3451\\
2.187	2.1872\\
3.31	2.6301\\
3.208	3.208\\
2.5906	2.626\\
2.553	2.164\\
2.4205	2.4194\\
2.1913	2.191\\
1.9804	2.24\\
3.0344	3.0375\\
2.9408	2.9395\\
2.4213	2.4214\\
3.018	3.0189\\
2.6291	2.6295\\
2.1726	2.1727\\
2.2062	2.2067\\
2.7135	1.983\\
3.114	3.319\\
2.4642	2.4696\\
2.5636	2.5686\\
2.4655	2.4651\\
2.6947	2.9845\\
2.7638	2.7629\\
2.3636	2.362\\
2.2394	2.2366\\
2.7147	2.7188\\
2.2262	2.2268\\
2.2922	2.2905\\
2.7864	2.7879\\
2.4187	2.4164\\
2.4305	3.134\\
2.8324	2.8319\\
3.1961	3.1963\\
3.5098	3.5102\\
3.5631	3.5526\\
2.6798	2.6803\\
2.2431	2.2425\\
2.0621	2.0624\\
2.5732	2.573\\
2.3597	2.3626\\
2.2014	2.2027\\
2.4367	2.4371\\
2.3898	2.4037\\
2.3536	2.3534\\
2.6026	2.6034\\
3.2692	3.276\\
3.4554	3.1098\\
2.9373	2.9371\\
3.1439	3.1433\\
2.4632	2.4648\\
2.7939	2.7963\\
2.148	2.148\\
2.4981	2.498\\
3.2168	3.2174\\
2.1698	2.1699\\
3.2418	3.2413\\
3.1179	3.1174\\
2.5695	2.5698\\
2.1977	2.1985\\
2.5866	2.5884\\
2.0242	2.0284\\
2.3487	2.3366\\
2.3674	2.3671\\
3.2256	3.2248\\
2.9367	2.9328\\
2.6635	2.6648\\
2.4011	2.4013\\
2.2205	2.2203\\
2.4391	2.4392\\
2.4978	2.4976\\
2.4366	2.4367\\
2.2076	2.216\\
3.2519	3.337\\
2.3338	2.2675\\
2.3885	2.932\\
2.7616	2.7622\\
2.4753	2.4743\\
2.2233	2.2228\\
2.9134	2.9129\\
2.1994	2.2028\\
2.6064	2.6068\\
2.1642	2.2421\\
2.9261	2.9232\\
2.7899	2.789\\
2.5824	2.5832\\
3.15	3.1525\\
2.7025	2.703\\
2.4611	2.4611\\
2.1854	2.1862\\
2.0508	2.0508\\
2.6228	2.62\\
2.6798	2.663\\
3.4128	3.6599\\
2.473	2.4747\\
2.1178	2.5514\\
2.5479	2.5464\\
3.1812	3.178\\
3.2017	3.2011\\
2.5833	2.5837\\
2.3887	2.389\\
3.2246	3.2279\\
2.8388	2.8252\\
3.0702	3.0708\\
2.3208	2.3216\\
3.2636	3.273\\
2.8431	2.8436\\
2.9557	2.9589\\
2.1339	2.1326\\
2.3124	2.3103\\
3.8031	4.6964\\
2.5286	2.525\\
2.6719	2.6739\\
2.2276	2.2276\\
2.1849	2.179\\
2.5857	2.584\\
3.5894	3.8839\\
2.4327	2.4272\\
3.074	3.0736\\
2.1634	2.1633\\
2.6913	2.689\\
2.7587	2.7576\\
2.3614	2.3616\\
2.1434	2.1431\\
3.0622	3.0641\\
3.0485	3.0466\\
2.7338	3.1751\\
2.9045	2.9042\\
3.009	3.009\\
2.7333	2.7342\\
2.5027	2.5018\\
2.7197	2.7194\\
2.7884	2.7873\\
2.9274	2.923\\
2.8957	2.2799\\
2.466	2.4659\\
2.9113	2.915\\
2.6484	2.647\\
2.372	2.3722\\
3.1737	2.6528\\
2.4402	2.4412\\
3.286	3.2847\\
4.4815	3.705\\
2.1276	2.1284\\
2.4223	2.4214\\
2.1668	2.295\\
2.4323	1.9999\\
2.5334	2.5333\\
2.8889	2.8882\\
3.4048	3.473\\
4.5274	4.4397\\
2.6258	2.6279\\
2.2319	2.2319\\
3.4876	3.4841\\
2.5349	3.0229\\
2.4138	2.4142\\
2.4136	2.4146\\
2.5715	2.7075\\
2.4883	2.487\\
3.0347	3.0334\\
2.5899	2.578\\
2.8675	2.867\\
2.6195	2.763\\
3.1222	3.123\\
2.4386	2.446\\
2.5303	2.529\\
2.4923	2.493\\
2.2655	2.266\\
2.1791	2.411\\
3.0778	3.079\\
3.0557	3.0567\\
2.5557	2.5555\\
2.6773	2.119\\
3.2532	3.255\\
2.1349	2.3478\\
2.0666	2.0686\\
3.1683	3.021\\
2.8177	2.816\\
2.7969	2.7981\\
2.4064	2.4072\\
2.4291	2.4288\\
2.2014	2.2017\\
2.5282	2.5248\\
2.2047	2.2041\\
2.8679	2.8684\\
2.7943	2.79\\
2.5453	2.5455\\
3.3955	3.3937\\
3.1136	3.1128\\
2.4157	2.375\\
2.2363	2.466\\
3.1753	3.1731\\
2.2347	2.24\\
2.1931	2.1927\\
2.7068	2.7073\\
2.3022	2.3022\\
3.1891	3.188\\
2.5077	2.5073\\
3.5895	3.084\\
2.1832	2.1946\\
2.7119	2.7115\\
2.6456	2.6458\\
2.5086	2.5091\\
2.8954	3.2688\\
2.4041	2.404\\
2.7904	2.7902\\
2.9599	2.9655\\
2.7771	2.7779\\
2.5047	2.5047\\
2.1309	2.132\\
2.3001	2.3007\\
2.41	2.4097\\
2.5935	2.592\\
2.4582	2.457\\
2.2707	2.2662\\
2.2348	3.039\\
2.6912	2.6904\\
3.0447	3.044\\
2.8312	2.8273\\
2.7185	2.7178\\
2.8673	2.8675\\
2.4123	2.4095\\
2.8984	2.4777\\
2.4951	2.666\\
2.1537	2.151\\
2.8539	2.851\\
2.3174	2.3154\\
2.4375	2.438\\
2.2904	2.291\\
2.7273	2.726\\
2.9246	2.9231\\
3.9819	3.984\\
2.5142	2.5173\\
2.5394	3.09\\
2.5385	2.542\\
2.3348	2.3345\\
2.7026	2.702\\
3.509	3.5096\\
2.0662	2.0676\\
2.5049	2.5049\\
3.2023	3.2022\\
2.4209	3.153\\
3.0979	3.099\\
2.4438	2.4459\\
2.1892	2.1888\\
2.929	2.9321\\
2.5552	2.2516\\
2.8609	2.791\\
2.4801	3.0851\\
2.7295	2.78\\
3.4302	3.4301\\
2.7131	2.7148\\
2.5387	2.5387\\
2.005	2.0044\\
3.1971	3.1988\\
3.2327	3.2361\\
2.8336	3.589\\
3.9513	3.9536\\
2.9629	2.9603\\
2.4102	2.41\\
2.2173	2.3938\\
3.118	3.484\\
2.0653	2.0663\\
3.0174	3.0194\\
2.8184	2.8169\\
2.172	2.171\\
2.3097	2.308\\
2.271	2.2702\\
2.6646	2.6643\\
3.0336	3.0184\\
2.2107	2.211\\
2.1932	2.193\\
3.7292	3.697\\
2.7473	2.8967\\
2.1745	2.178\\
2.1558	3.193\\
3.4147	3.3986\\
2.1198	2.1202\\
4.257	4.8852\\
2.0615	2.0616\\
2.3865	2.3843\\
2.4714	2.61\\
3.5789	3.5823\\
2.5766	2.8739\\
2.8809	2.8802\\
2.3708	2.37\\
3.5325	3.5319\\
2.7111	2.711\\
2.6521	2.642\\
2.232	2.2319\\
2.4614	2.461\\
2.879	2.8815\\
2.2009	2.2002\\
2.3973	2.397\\
2.4819	2.4806\\
2.8562	2.856\\
2.8813	2.88\\
2.1843	2.1843\\
2.882	2.8824\\
2.3985	2.3978\\
2.14	2.1472\\
2.4503	2.4473\\
2.0921	2.102\\
2.4834	2.4839\\
2.3703	2.37\\
2.4879	2.4881\\
2.49	2.4886\\
2.4724	2.4665\\
3.349	3.348\\
2.5178	2.5178\\
2.7537	2.7532\\
2.2754	2.2757\\
2.562	2.5618\\
3.0042	3.23\\
2.8691	2.8692\\
3.278	3.2773\\
3.0107	3.0084\\
2.7764	2.7774\\
2.882	2.8808\\
3.0114	3.0131\\
2.5548	2.559\\
2.8409	2.8403\\
3.4496	3.4433\\
2.3624	2.3627\\
2.2424	2.2426\\
2.3425	2.3423\\
2.4154	2.4151\\
2.1812	2.185\\
2.2466	2.0403\\
3.3278	3.1719\\
2.866	2.866\\
2.3095	2.317\\
2.3481	2.3486\\
2.3646	2.3647\\
3.3864	3.3837\\
2.9488	2.9512\\
2.6556	2.6554\\
2.8055	2.804\\
2.4138	2.37\\
2.8927	3.0419\\
2.5812	3.019\\
3.0346	2.4039\\
2.457	2.871\\
2.3876	2.3878\\
2.5288	2.5285\\
2.4425	2.4422\\
2.379	2.4438\\
3.0069	3.002\\
2.1822	2.1832\\
2.0434	2.0431\\
3.206	3.205\\
3.0639	3.0649\\
2.2753	2.392\\
2.1974	2.1975\\
2.8831	2.654\\
2.5143	2.5185\\
2.0374	2.0355\\
2.3206	2.318\\
2.1379	2.184\\
3.099	3.0931\\
2.1324	2.1316\\
2.9828	2.9825\\
2.588	2.587\\
2.3117	2.32\\
2.76	2.7602\\
2.8801	2.8675\\
2.8318	2.8323\\
2.5075	2.5071\\
2.4869	2.4875\\
2.2842	2.2846\\
2.1546	2.155\\
2.0651	2.0651\\
2.5473	2.5516\\
2.8006	2.804\\
2.3398	2.3398\\
2.481	2.4207\\
2.8467	2.841\\
2.881	2.8823\\
2.7195	2.7202\\
2.2814	2.4215\\
2.4531	2.457\\
2.8344	2.826\\
2.8433	2.841\\
2.7369	2.7359\\
2.6758	2.4149\\
3.4229	3.4228\\
2.9413	2.938\\
2.2044	3.184\\
2.6962	2.7014\\
3.1302	3.1234\\
2.5653	2.565\\
2.4749	2.468\\
2.3448	2.362\\
2.7912	2.7897\\
2.9793	2.9844\\
2.4977	2.4966\\
2.9455	2.9495\\
2.0969	2.0969\\
};
\end{axis}
\end{tikzpicture}%

==> figures/hat_z_dlas_kde.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{hat_z_dlas_kde}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.01,
xmax=0.01,
xlabel={difference between estimated $\zd$ (new method/concordance)},
xtick={-0.01, -0.005, 0, 0.005, 0.01},
xticklabels={{$-0.01$}, {$-0.005$}, {$0$}, {$0.005$}, {$0.01$}},
ymin=0,
ymax=300,
ylabel={$p(\text{difference})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-0.01	4.24072164578862\\
-0.00997997997997998	4.23676994985538\\
-0.00995995995995996	4.23303572622503\\
-0.00993993993993994	4.22969829635789\\
-0.00991991991991992	4.22676973649377\\
-0.0098998998998999	4.22432776766903\\
-0.00987987987987988	4.2223166933522\\
-0.00985985985985986	4.22082584176996\\
-0.00983983983983984	4.21971016054868\\
-0.00981981981981982	4.21924898739168\\
-0.0097997997997998	4.21915609384208\\
-0.00977977977977978	4.21948474608767\\
-0.00975975975975976	4.22023647537997\\
-0.00973973973973974	4.22140271289372\\
-0.00971971971971972	4.22298125539432\\
-0.0096996996996997	4.2249782413948\\
-0.00967967967967968	4.227391660469\\
-0.00965965965965966	4.23031353762537\\
-0.00963963963963964	4.23373715167778\\
-0.00961961961961962	4.23786952884905\\
-0.0095995995995996	4.24257755336303\\
-0.00957957957957958	4.24795555082547\\
-0.00955955955955956	4.25426846485421\\
-0.00953953953953954	4.26143076097521\\
-0.00951951951951952	4.26960698430856\\
-0.0094994994994995	4.27886970722372\\
-0.00947947947947948	4.28942600891982\\
-0.00945945945945946	4.30135136022357\\
-0.00943943943943944	4.31474094424485\\
-0.00941941941941942	4.32960462522971\\
-0.0093993993993994	4.34621976191817\\
-0.00937937937937938	4.36464227334036\\
-0.00935935935935936	4.38486816396004\\
-0.00933933933933934	4.40693647519251\\
-0.00931931931931932	4.430785196057\\
-0.0092992992992993	4.45662115227963\\
-0.00927927927927928	4.48428012728994\\
-0.00925925925925926	4.51399991024721\\
-0.00923923923923924	4.5454628973307\\
-0.00921921921921922	4.57857060216995\\
-0.0091991991991992	4.61322644292947\\
-0.00917917917917918	4.64928662802991\\
-0.00915915915915916	4.68670192161771\\
-0.00913913913913914	4.72508154744521\\
-0.00911911911911912	4.76436897103812\\
-0.0090990990990991	4.8042512540646\\
-0.00907907907907908	4.84456370908449\\
-0.00905905905905906	4.8850191669252\\
-0.00903903903903904	4.92544373438975\\
-0.00901901901901902	4.96566706253741\\
-0.008998998998999	5.00541314801759\\
-0.00897897897897898	5.0443602830811\\
-0.00895895895895896	5.08253824960097\\
-0.00893893893893894	5.11952499438064\\
-0.00891891891891892	5.1550628864132\\
-0.0088988988988989	5.18919209531645\\
-0.00887887887887888	5.22171504549421\\
-0.00885885885885886	5.25252948749629\\
-0.00883883883883884	5.28155891053574\\
-0.00881881881881882	5.30881304765241\\
-0.0087987987987988	5.33413144294243\\
-0.00877877877877878	5.3575944879679\\
-0.00875875875875876	5.37933748136254\\
-0.00873873873873874	5.39929918843127\\
-0.00871871871871872	5.41761800280626\\
-0.0086986986986987	5.43433295616188\\
-0.00867867867867868	5.4495103183947\\
-0.00865865865865866	5.46328501253857\\
-0.00863863863863864	5.47573652507755\\
-0.00861861861861862	5.48714128828705\\
-0.0085985985985986	5.49755671764679\\
-0.00857857857857858	5.5070961317198\\
-0.00855855855855856	5.51596969380545\\
-0.00853853853853854	5.52419615387753\\
-0.00851851851851852	5.53199745234025\\
-0.0084984984984985	5.53958674089985\\
-0.00847847847847848	5.54685073275565\\
-0.00845845845845846	5.55414616513617\\
-0.00843843843843844	5.56142762580345\\
-0.00841841841841842	5.56867489249417\\
-0.0083983983983984	5.57627587083733\\
-0.00837837837837838	5.58394713979074\\
-0.00835835835835836	5.59196923459939\\
-0.00833833833833834	5.60021154438814\\
-0.00831831831831832	5.60874670377346\\
-0.0082982982982983	5.61748795041995\\
-0.00827827827827828	5.6266400542821\\
-0.00825825825825826	5.63607855031117\\
-0.00823823823823824	5.64573769748545\\
-0.00821821821821822	5.65574114613117\\
-0.0081981981981982	5.66590389653866\\
-0.00817817817817818	5.67631428234205\\
-0.00815815815815816	5.68688920465873\\
-0.00813813813813814	5.69762240514162\\
-0.00811811811811812	5.70836530196646\\
-0.0080980980980981	5.71891095482914\\
-0.00807807807807808	5.72939214905549\\
-0.00805805805805806	5.73970716231379\\
-0.00803803803803804	5.74966308113064\\
-0.00801801801801802	5.759114462834\\
-0.007997997997998	5.76807159644306\\
-0.00797797797797798	5.77627336438151\\
-0.00795795795795796	5.78372170238168\\
-0.00793793793793794	5.79025817908524\\
-0.00791791791791792	5.79583347446906\\
-0.0078978978978979	5.8003016936426\\
-0.00787787787787788	5.80352674806454\\
-0.00785785785785786	5.80568162986419\\
-0.00783783783783784	5.80641324461328\\
-0.00781781781781782	5.80574290070459\\
-0.0077977977977978	5.80378991329897\\
-0.00777777777777778	5.80039055838634\\
-0.00775775775775776	5.79587069649047\\
-0.00773773773773774	5.79000190222341\\
-0.00771771771771772	5.78306413669198\\
-0.0076976976976977	5.77514327683434\\
-0.00767767767767768	5.76621307894664\\
-0.00765765765765766	5.75670128862021\\
-0.00763763763763764	5.74686649312847\\
-0.00761761761761762	5.73689326947131\\
-0.0075975975975976	5.72692297909614\\
-0.00757757757757758	5.71729283349516\\
-0.00755755755755756	5.70822157333538\\
-0.00753753753753754	5.70019514931001\\
-0.00751751751751752	5.69324320525988\\
-0.0074974974974975	5.68785339427767\\
-0.00747747747747748	5.68411192043118\\
-0.00745745745745746	5.68263413522817\\
-0.00743743743743744	5.68347522496452\\
-0.00741741741741742	5.68693593039595\\
-0.0073973973973974	5.69299451683664\\
-0.00737737737737738	5.70216169074955\\
-0.00735735735735736	5.71438947983933\\
-0.00733733733733734	5.72987596487525\\
-0.00731731731731732	5.74869199181323\\
-0.0072972972972973	5.7710656157736\\
-0.00727727727727728	5.79696350920177\\
-0.00725725725725726	5.82618198664689\\
-0.00723723723723724	5.85880664129177\\
-0.00721721721721722	5.89480693433086\\
-0.0071971971971972	5.93412499713356\\
-0.00717717717717718	5.97662836796691\\
-0.00715715715715716	6.02243935724907\\
-0.00713713713713714	6.07121212406884\\
-0.00711711711711712	6.12293003790804\\
-0.0070970970970971	6.17749665946731\\
-0.00707707707707708	6.2348099169583\\
-0.00705705705705706	6.29462161521221\\
-0.00703703703703704	6.35675881842354\\
-0.00701701701701702	6.42131903436763\\
-0.006996996996997	6.48796586097844\\
-0.00697697697697698	6.55673824182802\\
-0.00695695695695696	6.62744508938774\\
-0.00693693693693694	6.7001402034587\\
-0.00691691691691692	6.77452672244116\\
-0.0068968968968969	6.8505862900365\\
-0.00687687687687688	6.92824592552881\\
-0.00685685685685686	7.00741268091231\\
-0.00683683683683684	7.08774781937687\\
-0.00681681681681682	7.16941219059681\\
-0.0067967967967968	7.25213521540564\\
-0.00677677677677678	7.33568274048245\\
-0.00675675675675676	7.41996369847673\\
-0.00673673673673674	7.50489744393621\\
-0.00671671671671672	7.59026744035838\\
-0.0066966966966967	7.6758685232396\\
-0.00667667667667668	7.76145628681649\\
-0.00665665665665666	7.8469155037339\\
-0.00663663663663664	7.93200639403319\\
-0.00661661661661662	8.01651536331677\\
-0.0065965965965966	8.10016878670188\\
-0.00657657657657658	8.18292953660901\\
-0.00655655655655656	8.26435231785046\\
-0.00653653653653654	8.34423410580231\\
-0.00651651651651652	8.42247357097041\\
-0.0064964964964965	8.49883325027368\\
-0.00647647647647648	8.57298210979058\\
-0.00645645645645646	8.64520797103988\\
-0.00643643643643644	8.71470681677698\\
-0.00641641641641642	8.78193558067465\\
-0.0063963963963964	8.84630940803163\\
-0.00637637637637638	8.90794961442429\\
-0.00635635635635636	8.96664702551777\\
-0.00633633633633634	9.02239332883875\\
-0.00631631631631632	9.07526146245269\\
-0.0062962962962963	9.12551849132065\\
-0.00627627627627628	9.17299044644786\\
-0.00625625625625626	9.21773988302631\\
-0.00623623623623624	9.25990730842489\\
-0.00621621621621622	9.29944505243414\\
-0.0061961961961962	9.3366592795803\\
-0.00617617617617618	9.371618066962\\
-0.00615615615615616	9.40482960448421\\
-0.00613613613613614	9.43644385556753\\
-0.00611611611611612	9.4668578751066\\
-0.0060960960960961	9.49603566390138\\
-0.00607607607607608	9.52431581903608\\
-0.00605605605605606	9.55212243425523\\
-0.00603603603603604	9.57989495043373\\
-0.00601601601601602	9.60790123198261\\
-0.005995995995996	9.6364014552619\\
-0.00597597597597598	9.6656960511367\\
-0.00595595595595596	9.69617868099097\\
-0.00593593593593594	9.72789236180505\\
-0.00591591591591592	9.76113619224351\\
-0.0058958958958959	9.79636013303872\\
-0.00587587587587588	9.83360393934676\\
-0.00585585585585586	9.87313980032564\\
-0.00583583583583584	9.91496160181104\\
-0.00581581581581582	9.95932737334653\\
-0.0057957957957958	10.0061667170921\\
-0.00577577577577578	10.0556421001644\\
-0.00575575575575576	10.1077329438222\\
-0.00573573573573574	10.1622692701115\\
-0.00571571571571572	10.2191879891744\\
-0.0056956956956957	10.2781716815756\\
-0.00567567567567568	10.3391996821348\\
-0.00565565565565566	10.4021857996501\\
-0.00563563563563564	10.4663731992748\\
-0.00561561561561562	10.5317930659683\\
-0.0055955955955956	10.5984076212596\\
-0.00557557557557558	10.6653721503375\\
-0.00555555555555556	10.7323689247707\\
-0.00553553553553554	10.7991432536836\\
-0.00551551551551552	10.8652364210923\\
-0.0054954954954955	10.9306741675924\\
-0.00547547547547548	10.994727185558\\
-0.00545545545545546	11.0571549599471\\
-0.00543543543543543	11.1175246013973\\
-0.00541541541541542	11.175924575365\\
-0.0053953953953954	11.2316670080186\\
-0.00537537537537538	11.2849637250107\\
-0.00535535535535536	11.3350371794407\\
-0.00533533533533534	11.3820858579154\\
-0.00531531531531532	11.426041242783\\
-0.0052952952952953	11.4669830577511\\
-0.00527527527527528	11.5050064513362\\
-0.00525525525525526	11.5396135901273\\
-0.00523523523523524	11.57146133695\\
-0.00521521521521522	11.600084090243\\
-0.0051951951951952	11.6264001948183\\
-0.00517517517517518	11.6504072611866\\
-0.00515515515515516	11.6722896075802\\
-0.00513513513513513	11.6927661845404\\
-0.00511511511511512	11.7117998657151\\
-0.00509509509509509	11.7301743256976\\
-0.00507507507507508	11.7484479058583\\
-0.00505505505505506	11.7667813668621\\
-0.00503503503503503	11.786154547787\\
-0.00501501501501501	11.8069684105919\\
-0.004994994994995	11.8296892810787\\
-0.00497497497497497	11.8550953048798\\
-0.00495495495495496	11.8839559354356\\
-0.00493493493493493	11.9166225995134\\
-0.00491491491491491	11.9540176048581\\
-0.00489489489489489	11.9962351670817\\
-0.00487487487487488	12.0443544796751\\
-0.00485485485485486	12.0989834768208\\
-0.00483483483483483	12.1605415543023\\
-0.00481481481481482	12.2288776463999\\
-0.00479479479479479	12.3051511770897\\
-0.00477477477477478	12.3891810367191\\
-0.00475475475475476	12.482025894891\\
-0.00473473473473473	12.5829889962161\\
-0.00471471471471471	12.6928058690044\\
-0.0046946946946947	12.8114901408835\\
-0.00467467467467467	12.9390000610442\\
-0.00465465465465466	13.0753768060515\\
-0.00463463463463463	13.2198967837731\\
-0.00461461461461461	13.3734408430129\\
-0.00459459459459459	13.5352934074989\\
-0.00457457457457458	13.7048828110162\\
-0.00455455455455455	13.8820477167119\\
-0.00453453453453453	14.0660073197444\\
-0.00451451451451451	14.2566593339814\\
-0.00449449449449449	14.4534551984226\\
-0.00447447447447447	14.6559501835874\\
-0.00445445445445446	14.8634892475908\\
-0.00443443443443443	15.0749779975261\\
-0.00441441441441441	15.2905832305111\\
-0.00439439439439439	15.5093015384408\\
-0.00437437437437437	15.7306918671749\\
-0.00435435435435436	15.9545072106186\\
-0.00433433433433433	16.1796704279709\\
-0.00431431431431431	16.4062505666516\\
-0.00429429429429429	16.6334305359137\\
-0.00427427427427427	16.8610853068208\\
-0.00425425425425425	17.0890468043403\\
-0.00423423423423423	17.3171665567332\\
-0.00421421421421421	17.5446894339502\\
-0.00419419419419419	17.7720606472115\\
-0.00417417417417417	17.9990917243164\\
-0.00415415415415415	18.225581743052\\
-0.00413413413413413	18.4524871070588\\
-0.00411411411411411	18.6791789776867\\
-0.00409409409409409	18.9057617934026\\
-0.00407407407407407	19.1326288862062\\
-0.00405405405405405	19.3604120941151\\
-0.00403403403403403	19.5892824880343\\
-0.00401401401401401	19.8188228753165\\
-0.00399399399399399	20.0500402351347\\
-0.00397397397397397	20.2833234084683\\
-0.00395395395395395	20.5191086172171\\
-0.00393393393393393	20.7570646581674\\
-0.00391391391391391	20.9981387098686\\
-0.00389389389389389	21.2424603731402\\
-0.00387387387387387	21.4900258786808\\
-0.00385385385385385	21.7407810603332\\
-0.00383383383383383	21.9953791557544\\
-0.00381381381381381	22.2531379797204\\
-0.00379379379379379	22.5145809616025\\
-0.00377377377377377	22.7791419891457\\
-0.00375375375375375	23.0473722048151\\
-0.00373373373373373	23.3187843111978\\
-0.00371371371371371	23.5925922280289\\
-0.00369369369369369	23.868845463982\\
-0.00367367367367367	24.1468222123261\\
-0.00365365365365365	24.4257231155301\\
-0.00363363363363363	24.706054489715\\
-0.00361361361361361	24.9865553891118\\
-0.00359359359359359	25.2669685869915\\
-0.00357357357357357	25.5471527496324\\
-0.00355355355355355	25.8258154934237\\
-0.00353353353353353	26.1028945975679\\
-0.00351351351351351	26.3777785625765\\
-0.00349349349349349	26.6501767645232\\
-0.00347347347347347	26.919724835305\\
-0.00345345345345345	27.1867952409179\\
-0.00343343343343343	27.4512684579795\\
-0.00341341341341341	27.7127445585948\\
-0.00339339339339339	27.971161543382\\
-0.00337337337337337	28.2273237806215\\
-0.00335335335335335	28.4816056788768\\
-0.00333333333333333	28.7340022727337\\
-0.00331331331331331	28.9855929566295\\
-0.00329329329329329	29.2372268114748\\
-0.00327327327327327	29.489523376677\\
-0.00325325325325325	29.7430508357773\\
-0.00323323323323323	29.9991697206763\\
-0.00321321321321321	30.2587381767649\\
-0.00319319319319319	30.5228001215263\\
-0.00317317317317317	30.7923195534411\\
-0.00315315315315315	31.0687185897815\\
-0.00313313313313313	31.3530699987924\\
-0.00311311311311311	31.6464980008245\\
-0.00309309309309309	31.9497990339042\\
-0.00307307307307307	32.2638938123463\\
-0.00305305305305305	32.5892490131247\\
-0.00303303303303303	32.9275286330778\\
-0.00301301301301301	33.2790857415613\\
-0.00299299299299299	33.6438388794135\\
-0.00297297297297297	34.022732878181\\
-0.00295295295295295	34.4157917360985\\
-0.00293293293293293	34.8232690179047\\
-0.00291291291291291	35.2454791122564\\
-0.00289289289289289	35.682554556775\\
-0.00287287287287287	36.1337532589091\\
-0.00285285285285285	36.5979828170708\\
-0.00283283283283283	37.0757459513817\\
-0.00281281281281281	37.5664969642457\\
-0.00279279279279279	38.0690943627159\\
-0.00277277277277277	38.5829881045424\\
-0.00275275275275275	39.1078820788216\\
-0.00273273273273273	39.6417785599823\\
-0.00271271271271271	40.1846092067989\\
-0.00269269269269269	40.7353581557079\\
-0.00267267267267267	41.2928490606593\\
-0.00265265265265265	41.856525323049\\
-0.00263263263263263	42.4251421909997\\
-0.00261261261261261	42.9989566298496\\
-0.00259259259259259	43.5761444323781\\
-0.00257257257257257	44.1566257468017\\
-0.00255255255255255	44.7391475071377\\
-0.00253253253253253	45.3243413409642\\
-0.00251251251251251	45.9112477847292\\
-0.00249249249249249	46.4990509573297\\
-0.00247247247247247	47.0883585533649\\
-0.00245245245245245	47.6796024255539\\
-0.00243243243243243	48.2719498017081\\
-0.00241241241241241	48.8670629932081\\
-0.00239239239239239	49.4646890411097\\
-0.00237237237237237	50.0659534121886\\
-0.00235235235235235	50.6714658977734\\
-0.00233233233233233	51.2827789509745\\
-0.00231231231231231	51.9003024599977\\
-0.00229229229229229	52.5259559263103\\
-0.00227227227227227	53.1608221154976\\
-0.00225225225225225	53.807079600101\\
-0.00223223223223223	54.4673638018425\\
-0.00221221221221221	55.1417219759995\\
-0.00219219219219219	55.8328176022734\\
-0.00217217217217217	56.5431810798298\\
-0.00215215215215215	57.2740651961291\\
-0.00213213213213213	58.0283357072138\\
-0.00211211211211211	58.8078393456855\\
-0.00209209209209209	59.6144808604924\\
-0.00207207207207207	60.4511735521292\\
-0.00205205205205205	61.3190229164236\\
-0.00203203203203203	62.2200659236314\\
-0.00201201201201201	63.1576890847888\\
-0.00199199199199199	64.1328317523892\\
-0.00197197197197197	65.1467973600081\\
-0.00195195195195195	66.2011703452491\\
-0.00193193193193193	67.2987601197105\\
-0.00191191191191191	68.4395376074103\\
-0.00189189189189189	69.6249951595567\\
-0.00187187187187187	70.8571185038448\\
-0.00185185185185185	72.1356362953945\\
-0.00183183183183183	73.4617720995555\\
-0.00181181181181181	74.836431518945\\
-0.00179179179179179	76.2594989957803\\
-0.00177177177177177	77.7319626222832\\
-0.00175175175175175	79.253032118895\\
-0.00173173173173173	80.8236630877371\\
-0.00171171171171171	82.443481094434\\
-0.00169169169169169	84.1108834016539\\
-0.00167167167167167	85.8267651926371\\
-0.00165165165165165	87.5910543339079\\
-0.00163163163163163	89.4029920970505\\
-0.00161161161161161	91.2612730248074\\
-0.00159159159159159	93.1660109927676\\
-0.00157157157157157	95.11679324605\\
-0.00155155155155155	97.1121242938324\\
-0.00153153153153153	99.1520553363032\\
-0.00151151151151151	101.235366830531\\
-0.00149149149149149	103.361510558088\\
-0.00147147147147147	105.530878665884\\
-0.00145145145145145	107.742431289918\\
-0.00143143143143143	109.99407071878\\
-0.00141141141141141	112.285869396222\\
-0.00139139139139139	114.617538612389\\
-0.00137137137137137	116.989550453244\\
-0.00135135135135135	119.4003009063\\
-0.00133133133133133	121.846754023905\\
-0.00131131131131131	124.331126719396\\
-0.00129129129129129	126.852592981704\\
-0.00127127127127127	129.408619974882\\
-0.00125125125125125	131.999474554252\\
-0.00123123123123123	134.62382525306\\
-0.00121121121121121	137.28217776003\\
-0.00119119119119119	139.972287624395\\
-0.00117117117117117	142.693444164257\\
-0.00115115115115115	145.444448151378\\
-0.00113113113113113	148.223973494558\\
-0.00111111111111111	151.032016301558\\
-0.00109109109109109	153.866173431001\\
-0.00107107107107107	156.725249494916\\
-0.00105105105105105	159.60857647431\\
-0.00103103103103103	162.515127343804\\
-0.00101101101101101	165.443201327899\\
-0.000990990990990991	168.391006088281\\
-0.000970970970970972	171.357575663991\\
-0.000950950950950951	174.341193450617\\
-0.000930930930930931	177.339687583532\\
-0.000910910910910912	180.351736721384\\
-0.000890890890890891	183.375187709434\\
-0.000870870870870869	186.409056733182\\
-0.00085085085085085	189.450469415653\\
-0.000830830830830831	192.497075492929\\
-0.000810810810810811	195.547072332797\\
-0.00079079079079079	198.59675208606\\
-0.000770770770770771	201.643966223988\\
-0.000750750750750751	204.684693301398\\
-0.000730730730730732	207.716262658283\\
-0.000710710710710712	210.73448351984\\
-0.000690690690690689	213.73558864629\\
-0.00067067067067067	216.714431504521\\
-0.000650650650650651	219.665985075458\\
-0.000630630630630631	222.585579002775\\
-0.00061061061061061	225.467422018328\\
-0.000590590590590591	228.305994694187\\
-0.000570570570570571	231.093651970951\\
-0.000550550550550552	233.824869436356\\
-0.000530530530530531	236.492767456271\\
-0.000510510510510511	239.090384661873\\
-0.00049049049049049	241.610484163701\\
-0.00047047047047047	244.045703647576\\
-0.000450450450450449	246.388371864992\\
-0.00043043043043043	248.632537482388\\
-0.00041041041041041	250.770058785961\\
-0.000390390390390391	252.793018531313\\
-0.00037037037037037	254.695849277539\\
-0.00035035035035035	256.471755774203\\
-0.000330330330330331	258.114877334958\\
-0.000310310310310312	259.618371175941\\
-0.000290290290290289	260.977510627721\\
-0.000270270270270269	262.187934628392\\
-0.00025025025025025	263.244412651248\\
-0.00023023023023023	264.143726075871\\
-0.000210210210210211	264.883701762973\\
-0.00019019019019019	265.460793589243\\
-0.00017017017017017	265.873533716974\\
-0.000150150150150151	266.121338612711\\
-0.000130130130130131	266.202870605669\\
-0.00011011011011011	266.119488011243\\
-9.00900900900892e-05	265.872136265201\\
-7.00700700700697e-05	265.461569153847\\
-5.00500500500503e-05	264.890399309253\\
-3.00300300300291e-05	264.161258092325\\
-1.00100100100097e-05	263.277154037249\\
1.00100100100097e-05	262.242353939054\\
3.00300300300291e-05	261.060757409088\\
5.00500500500503e-05	259.737656063614\\
7.00700700700697e-05	258.276951826998\\
9.00900900900892e-05	256.68514438643\\
0.00011011011011011	254.965807383371\\
0.000130130130130131	253.126338106883\\
0.000150150150150151	251.173047920127\\
0.00017017017017017	249.110588615863\\
0.00019019019019019	246.945197182821\\
0.000210210210210211	244.683614694438\\
0.00023023023023023	242.331058920721\\
0.00025025025025025	239.894344830926\\
0.000270270270270269	237.378286212896\\
0.000290290290290289	234.789516688548\\
0.000310310310310312	232.133428678353\\
0.000330330330330331	229.415491878243\\
0.00035035035035035	226.641369146738\\
0.00037037037037037	223.815992881387\\
0.000390390390390391	220.943755980329\\
0.00041041041041041	218.029618713517\\
0.00043043043043043	215.078173496773\\
0.000450450450450449	212.093839041899\\
0.00047047047047047	209.080665871658\\
0.00049049049049049	206.042431763626\\
0.000510510510510511	202.982489827331\\
0.000530530530530531	199.904614306085\\
0.000550550550550552	196.811544056342\\
0.000570570570570571	193.706539667669\\
0.000590590590590591	190.592638167843\\
0.00061061061061061	187.472595828168\\
0.000630630630630631	184.347862020545\\
0.000650650650650651	181.222228857274\\
0.00067067067067067	178.097019827647\\
0.000690690690690689	174.975989939104\\
0.000710710710710712	171.859416607301\\
0.000730730730730732	168.750157190235\\
0.000750750750750751	165.650059482333\\
0.000770770770770771	162.560536157733\\
0.00079079079079079	159.483282081617\\
0.000810810810810811	156.420954663393\\
0.000830830830830831	153.373966703755\\
0.00085085085085085	150.345186076694\\
0.000870870870870869	147.335021256382\\
0.000890890890890891	144.346156689588\\
0.000910910910910912	141.379213560981\\
0.000930930930930931	138.436536739892\\
0.000950950950950951	135.520145748634\\
0.000970970970970972	132.631447295371\\
0.000990990990990991	129.770730928394\\
0.00101101101101101	126.941349577686\\
0.00103103103103103	124.145046084697\\
0.00105105105105105	121.382570267482\\
0.00107107107107107	118.65682431995\\
0.00109109109109109	115.969802073788\\
0.00111111111111111	113.32258270851\\
0.00113113113113113	110.718166734487\\
0.00115115115115115	108.158228225075\\
0.00117117117117117	105.643796599771\\
0.00119119119119119	103.178292172319\\
0.00121121121121121	100.764620482935\\
0.00123123123123123	98.4036146336712\\
0.00125125125125125	96.0962009260475\\
0.00127127127127127	93.8458605582077\\
0.00129129129129129	91.6521497440405\\
0.00131131131131131	89.5203341654723\\
0.00133133133133133	87.4485714010705\\
0.00135135135135135	85.4380645368708\\
0.00137137137137137	83.4911192214146\\
0.00139139139139139	81.6081683689995\\
0.00141141141141141	79.789151146657\\
0.00143143143143143	78.0330447196741\\
0.00145145145145145	76.3406853478309\\
0.00147147147147147	74.7108493465463\\
0.00149149149149149	73.143133723538\\
0.00151151151151151	71.6360701725199\\
0.00153153153153153	70.1872489926593\\
0.00155155155155155	68.795623362322\\
0.00157157157157157	67.4590332418781\\
0.00159159159159159	66.1747686715497\\
0.00161161161161161	64.9395989820864\\
0.00163163163163163	63.7506176932672\\
0.00165165165165165	62.6052349796072\\
0.00167167167167167	61.5002612516794\\
0.00169169169169169	60.4326713625266\\
0.00171171171171171	59.3989709850199\\
0.00173173173173173	58.396325567155\\
0.00175175175175175	57.4207015555416\\
0.00177177177177177	56.4688189197208\\
0.00179179179179179	55.5382241506588\\
0.00181181181181181	54.6256445374963\\
0.00183183183183183	53.7279919752365\\
0.00185185185185185	52.8439929903731\\
0.00187187187187187	51.9704068408619\\
0.00189189189189189	51.1061122169339\\
0.00191191191191191	50.24881552583\\
0.00193193193193193	49.3964984052097\\
0.00195195195195195	48.548939218191\\
0.00197197197197197	47.7050719855693\\
0.00199199199199199	46.864397178263\\
0.00201201201201201	46.0261948063852\\
0.00203203203203203	45.1907291162141\\
0.00205205205205205	44.357966546535\\
0.00207207207207207	43.5287878182093\\
0.00209209209209209	42.7034029427466\\
0.00211211211211211	41.8824855977612\\
0.00213213213213213	41.0666366622069\\
0.00215215215215215	40.2572281068835\\
0.00217217217217217	39.4552825099111\\
0.00219219219219219	38.6625446808014\\
0.00221221221221221	37.8790328276484\\
0.00223223223223223	37.1073043830002\\
0.00225225225225225	36.3482737693204\\
0.00227227227227227	35.6025603497231\\
0.00229229229229229	34.8724490159901\\
0.00231231231231231	34.158151262147\\
0.00233233233233233	33.46117330164\\
0.00235235235235235	32.782620131651\\
0.00237237237237237	32.1228585463198\\
0.00239239239239239	31.4828225314537\\
0.00241241241241241	30.8638184160137\\
0.00243243243243243	30.2656076451905\\
0.00245245245245245	29.6887895875056\\
0.00247247247247247	29.1334509816819\\
0.00249249249249249	28.599658126879\\
0.00251251251251251	28.087228246754\\
0.00253253253253253	27.5953888022539\\
0.00255255255255255	27.1248324319027\\
0.00257257257257257	26.6742763508744\\
0.00259259259259259	26.2435256372427\\
0.00261261261261261	25.8312629398969\\
0.00263263263263263	25.4368782953724\\
0.00265265265265265	25.0594068050249\\
0.00267267267267267	24.6973410309106\\
0.00269269269269269	24.3501722504912\\
0.00271271271271271	24.016644415671\\
0.00273273273273273	23.695431518108\\
0.00275275275275275	23.3857247971868\\
0.00277277277277277	23.0860641001724\\
0.00279279279279279	22.7944710894448\\
0.00281281281281281	22.5110083386255\\
0.00283283283283283	22.2340201266473\\
0.00285285285285285	21.9623605120346\\
0.00287287287287287	21.6951583024466\\
0.00289289289289289	21.4312477782097\\
0.00291291291291291	21.1700230600611\\
0.00293293293293293	20.9109760482157\\
0.00295295295295295	20.6523864997348\\
0.00297297297297297	20.3946491713842\\
0.00299299299299299	20.1364628600609\\
0.00301301301301301	19.8776584561164\\
0.00303303303303303	19.6181066726468\\
0.00305305305305305	19.356916619445\\
0.00307307307307307	19.0943965807141\\
0.00309309309309309	18.8305820899803\\
0.00311311311311311	18.5645566884978\\
0.00313313313313313	18.2970499678696\\
0.00315315315315315	18.0281115271349\\
0.00317317317317317	17.7572179764762\\
0.00319319319319319	17.4849488339632\\
0.00321321321321321	17.2117753641415\\
0.00323323323323323	16.9373161241536\\
0.00325325325325325	16.6623590334307\\
0.00327327327327327	16.3867629644051\\
0.00329329329329329	16.1109744684926\\
0.00331331331331331	15.835092175822\\
0.00333333333333333	15.5596610873641\\
0.00335335335335335	15.2850008570069\\
0.00337337337337337	15.0117934539055\\
0.00339339339339339	14.7399183695526\\
0.00341341341341341	14.4696781210565\\
0.00343343343343343	14.2022928490636\\
0.00345345345345345	13.9372651390579\\
0.00347347347347347	13.6752036628638\\
0.00349349349349349	13.4168282023516\\
0.00351351351351351	13.1625076691102\\
0.00353353353353353	12.9124804456588\\
0.00355355355355355	12.6672462243543\\
0.00357357357357357	12.427244316507\\
0.00359359359359359	12.1930553609087\\
0.00361361361361361	11.965029614571\\
0.00363363363363363	11.7439562242776\\
0.00365365365365365	11.529911635371\\
0.00367367367367367	11.3235276038269\\
0.00369369369369369	11.1254121575676\\
0.00371371371371372	10.9356373449713\\
0.00373373373373373	10.7552123272685\\
0.00375375375375375	10.5843140542102\\
0.00377377377377377	10.4233781066446\\
0.00379379379379379	10.2726092695901\\
0.00381381381381381	10.1325439972132\\
0.00383383383383383	10.0035827832307\\
0.00385385385385385	9.88585760089032\\
0.00387387387387387	9.77984651410442\\
0.00389389389389389	9.68546316704744\\
0.00391391391391391	9.60304826610943\\
0.00393393393393393	9.53289958180094\\
0.00395395395395395	9.47488099349239\\
0.00397397397397397	9.42876342094386\\
0.00399399399399399	9.39440662569855\\
0.00401401401401401	9.3716375005333\\
0.00403403403403403	9.36013981622349\\
0.00405405405405405	9.35979619638323\\
0.00407407407407407	9.36996113991867\\
0.00409409409409409	9.39015687724442\\
0.00411411411411411	9.41992814120833\\
0.00413413413413414	9.45810985188236\\
0.00415415415415415	9.50434247828707\\
0.00417417417417417	9.55721508596771\\
0.00419419419419419	9.61601100789658\\
0.00421421421421421	9.67968405896858\\
0.00423423423423423	9.74737657631661\\
0.00425425425425425	9.81787862945604\\
0.00427427427427427	9.88997194753162\\
0.00429429429429429	9.96247861296794\\
0.00431431431431432	10.0342463414155\\
0.00433433433433433	10.1040960088369\\
0.00435435435435435	10.1707296320621\\
0.00437437437437437	10.2333302330589\\
0.00439439439439439	10.2908827014141\\
0.00441441441441441	10.3421996849952\\
0.00443443443443443	10.3863637696678\\
0.00445445445445445	10.4225875400222\\
0.00447447447447447	10.4503141748005\\
0.00449449449449449	10.4686008531039\\
0.00451451451451452	10.4769783074596\\
0.00453453453453453	10.4751666365961\\
0.00455455455455456	10.4630653122787\\
0.00457457457457458	10.4405676511184\\
0.00459459459459459	10.4073938204198\\
0.00461461461461461	10.3639202843197\\
0.00463463463463464	10.3105436208506\\
0.00465465465465465	10.2474157889643\\
0.00467467467467467	10.175297212542\\
0.00469469469469469	10.0948537271267\\
0.00471471471471472	10.0069365392\\
0.00473473473473474	9.91229802098279\\
0.00475475475475476	9.81173420369003\\
0.00477477477477477	9.70630538362224\\
0.0047947947947948	9.59712057584077\\
0.00481481481481482	9.48503975722631\\
0.00483483483483483	9.37139453746953\\
0.00485485485485485	9.25701000062706\\
0.00487487487487487	9.14285168417887\\
0.00489489489489489	9.03014078780589\\
0.00491491491491492	8.91959410174709\\
0.00493493493493494	8.81213855921981\\
0.00495495495495495	8.70847593188867\\
0.00497497497497498	8.60916440126749\\
0.004994994994995	8.51501799959966\\
0.00501501501501501	8.4264873262071\\
0.00503503503503503	8.34392428867314\\
0.00505505505505506	8.26760984403189\\
0.00507507507507507	8.19749506074351\\
0.00509509509509509	8.13374455643575\\
0.00511511511511512	8.07638402593253\\
0.00513513513513514	8.02498534437788\\
0.00515515515515516	7.97972882857028\\
0.00517517517517518	7.93999102370336\\
0.00519519519519519	7.90522246490009\\
0.00521521521521522	7.87502949895259\\
0.00523523523523524	7.84886978760082\\
0.00525525525525525	7.82617813376512\\
0.00527527527527527	7.80628884650389\\
0.0052952952952953	7.78856258217083\\
0.00531531531531532	7.77217770200363\\
0.00533533533533534	7.75671511136707\\
0.00535535535535536	7.74143605979043\\
0.00537537537537537	7.72576276129557\\
0.0053953953953954	7.70895610066268\\
0.00541541541541542	7.69054303493046\\
0.00543543543543543	7.67005103537756\\
0.00545545545545545	7.64687651829385\\
0.00547547547547548	7.62078839743173\\
0.00549549549549549	7.59131342110301\\
0.00551551551551552	7.55804119140539\\
0.00553553553553554	7.52083999319078\\
0.00555555555555556	7.47946040523636\\
0.00557557557557558	7.4336888564166\\
0.0055955955955956	7.38354710307306\\
0.00561561561561561	7.32903968860596\\
0.00563563563563564	7.27003941062297\\
0.00565565565565566	7.20656594319482\\
0.00567567567567567	7.1387736300389\\
0.00569569569569569	7.06678014485577\\
0.00571571571571572	6.99084417373498\\
0.00573573573573574	6.91099492758032\\
0.00575575575575576	6.82765354629832\\
0.00577577577577578	6.74100426393258\\
0.00579579579579579	6.65104972615279\\
0.00581581581581582	6.55830469704139\\
0.00583583583583584	6.46320464156016\\
0.00585585585585586	6.36576702445663\\
0.00587587587587588	6.2667116593825\\
0.0058958958958959	6.16593953340337\\
0.00591591591591592	6.0640397802248\\
0.00593593593593593	5.96141193147107\\
0.00595595595595595	5.85815358112638\\
0.00597597597597598	5.75464042352926\\
0.005995995995996	5.65135056939467\\
0.00601601601601602	5.54849053293206\\
0.00603603603603604	5.44656149854288\\
0.00605605605605605	5.34554573347739\\
0.00607607607607607	5.2460144879146\\
0.0060960960960961	5.14824381441571\\
0.00611611611611612	5.05241263067288\\
0.00613613613613614	4.95877691700473\\
0.00615615615615616	4.86757754440479\\
0.00617617617617617	4.77913854767859\\
0.00619619619619619	4.6935097443242\\
0.00621621621621622	4.61071169691735\\
0.00623623623623624	4.53124618773796\\
0.00625625625625626	4.45496690351837\\
0.00627627627627628	4.38212996307694\\
0.0062962962962963	4.31280600849224\\
0.00631631631631632	4.24706640503465\\
0.00633633633633634	4.18479005178122\\
0.00635635635635636	4.12608178915606\\
0.00637637637637638	4.07098455095439\\
0.0063963963963964	4.01939773478983\\
0.00641641641641641	3.97137127875246\\
0.00643643643643644	3.92672589016298\\
0.00645645645645646	3.88549520072647\\
0.00647647647647648	3.84742099268158\\
0.0064964964964965	3.81263409006028\\
0.00651651651651652	3.7808843776239\\
0.00653653653653653	3.75211445398956\\
0.00655655655655655	3.72602200722681\\
0.00657657657657657	3.70260178263037\\
0.0065965965965966	3.6816500542437\\
0.00661661661661662	3.66310478839358\\
0.00663663663663664	3.64662744289332\\
0.00665665665665666	3.63209004710591\\
0.00667667667667668	3.61920261538807\\
0.0066966966966967	3.60813724299017\\
0.00671671671671672	3.59844662486174\\
0.00673673673673674	3.59010689267069\\
0.00675675675675676	3.58271681167354\\
0.00677677677677678	3.57646504343375\\
0.0067967967967968	3.57089011534194\\
0.00681681681681682	3.56637293949623\\
0.00683683683683684	3.5624248058245\\
0.00685685685685686	3.55910377130006\\
0.00687687687687688	3.55626725398391\\
0.00689689689689689	3.55381153610136\\
0.00691691691691691	3.55177213716319\\
0.00693693693693694	3.55019251581507\\
0.00695695695695696	3.54899942186205\\
0.00697697697697698	3.5481447046164\\
0.006996996996997	3.54766763855439\\
0.00701701701701702	3.54775246965319\\
0.00703703703703704	3.54841558105564\\
0.00705705705705706	3.54950748804727\\
0.00707707707707708	3.55130555055284\\
0.0070970970970971	3.55389648433841\\
0.00711711711711712	3.55715109021743\\
0.00713713713713714	3.561247034545\\
0.00715715715715716	3.56611836590609\\
0.00717717717717718	3.57173289868383\\
0.0071971971971972	3.57818590323816\\
0.00721721721721722	3.58532293416653\\
0.00723723723723724	3.59339113395404\\
0.00725725725725726	3.60221033752042\\
0.00727727727727728	3.61156649947661\\
0.0072972972972973	3.62141730433087\\
0.00731731731731732	3.63167364742595\\
0.00733733733733734	3.64209765710272\\
0.00735735735735736	3.6524311926138\\
0.00737737737737738	3.6626038261961\\
0.00739739739739739	3.67226490106568\\
0.00741741741741742	3.68123995373615\\
0.00743743743743744	3.68920623414145\\
0.00745745745745746	3.6958169123465\\
0.00747747747747748	3.70097646709366\\
0.0074974974974975	3.70423669136826\\
0.00751751751751752	3.70536653506557\\
0.00753753753753754	3.7039326494224\\
0.00755755755755756	3.69997323016571\\
0.00757757757757758	3.69308561696799\\
0.0075975975975976	3.68293721488404\\
0.00761761761761762	3.66960222501713\\
0.00763763763763764	3.65278178347383\\
0.00765765765765766	3.63235587430197\\
0.00767767767767768	3.60819671677677\\
0.0076976976976977	3.58032290119596\\
0.00771771771771772	3.54876718815277\\
0.00773773773773774	3.5136362417003\\
0.00775775775775776	3.47495370405609\\
0.00777777777777778	3.43286614174912\\
0.0077977977977978	3.38756269984855\\
0.00781781781781782	3.33921488163628\\
0.00783783783783784	3.28821781353713\\
0.00785785785785786	3.2347983143389\\
0.00787787787787788	3.17928592406779\\
0.0078978978978979	3.12203188563296\\
0.00791791791791792	3.06342331653481\\
0.00793793793793794	3.00387864806029\\
0.00795795795795796	2.94375773096496\\
0.00797797797797798	2.8833136985564\\
0.007997997997998	2.82321265033195\\
0.00801801801801802	2.76368029153413\\
0.00803803803803804	2.70507866708655\\
0.00805805805805806	2.6477473131873\\
0.00807807807807808	2.59199846512325\\
0.0080980980980981	2.53812268109013\\
0.00811811811811812	2.48628716332766\\
0.00813813813813814	2.4367753543491\\
0.00815815815815816	2.38977228894923\\
0.00817817817817818	2.34544533176652\\
0.0081981981981982	2.30380782476585\\
0.00821821821821822	2.26490441187255\\
0.00823823823823824	2.22868411806375\\
0.00825825825825826	2.19521002681663\\
0.00827827827827828	2.16441372912365\\
0.0082982982982983	2.13614453238527\\
0.00831831831831832	2.1101512560043\\
0.00833833833833834	2.08655111020245\\
0.00835835835835836	2.0649485936406\\
0.00837837837837838	2.04528459658812\\
0.0083983983983984	2.02722541060329\\
0.00841841841841842	2.01068414093251\\
0.00843843843843844	1.99539489367649\\
0.00845845845845846	1.98112382533503\\
0.00847847847847848	1.96768084665817\\
0.0084984984984985	1.95487462414224\\
0.00851851851851852	1.94246362551985\\
0.00853853853853854	1.93042787334518\\
0.00855855855855856	1.91847791900483\\
0.00857857857857858	1.90667381625268\\
0.0085985985985986	1.89473838033772\\
0.00861861861861862	1.88273197360412\\
0.00863863863863864	1.87052076958483\\
0.00865865865865866	1.85807253677512\\
0.00867867867867868	1.84548940798111\\
0.0086986986986987	1.83258229003261\\
0.00871871871871872	1.81946670776229\\
0.00873873873873874	1.80621968202002\\
0.00875875875875876	1.79283778239163\\
0.00877877877877878	1.77935871186766\\
0.0087987987987988	1.76597330552104\\
0.00881881881881882	1.75269244527086\\
0.00883883883883884	1.73973130981207\\
0.00885885885885886	1.72696646187645\\
0.00887887887887888	1.71471097793761\\
0.0088988988988989	1.70291444660815\\
0.00891891891891892	1.69169072967729\\
0.00893893893893894	1.68105655133166\\
0.00895895895895896	1.67115757015192\\
0.00897897897897898	1.66212585672298\\
0.008998998998999	1.6540270090685\\
0.00901901901901902	1.64684856757993\\
0.00903903903903904	1.6406818105838\\
0.00905905905905906	1.63546349252884\\
0.00907907907907908	1.63131734134655\\
0.0090990990990991	1.62834405437901\\
0.00911911911911912	1.62648503234831\\
0.00913913913913914	1.6257011011071\\
0.00915915915915916	1.62615357988685\\
0.00917917917917918	1.62778040621602\\
0.0091991991991992	1.63054050941681\\
0.00921921921921922	1.63457849839377\\
0.00923923923923924	1.63984932678894\\
0.00925925925925926	1.64629024574656\\
0.00927927927927928	1.65405718586916\\
0.0092992992992993	1.66304000371999\\
0.00931931931931932	1.67332495794491\\
0.00933933933933934	1.68498396227224\\
0.00935935935935936	1.69796745720625\\
0.00937937937937938	1.71224806853823\\
0.0093993993993994	1.72795062717155\\
0.00941941941941942	1.74502483555024\\
0.00943943943943944	1.7634795720148\\
0.00945945945945946	1.78331716941178\\
0.00947947947947948	1.80453181281488\\
0.0094994994994995	1.82710788895574\\
0.00951951951951952	1.851018338136\\
0.00953953953953954	1.87624249225264\\
0.00955955955955956	1.90269260564432\\
0.00957957957957958	1.93031346823825\\
0.0095995995995996	1.95901802897336\\
0.00961961961961962	1.98870148882752\\
0.00963963963963964	2.01924074442219\\
0.00965965965965966	2.05051050635877\\
0.00967967967967968	2.08232292432143\\
0.0096996996996997	2.11451287771376\\
0.00971971971971972	2.14688575404928\\
0.00973973973973974	2.17916559402881\\
0.00975975975975976	2.21121024443006\\
0.00977977977977978	2.2427264777404\\
0.0097997997997998	2.27364603045843\\
0.00981981981981982	2.30356979696467\\
0.00983983983983984	2.33224295710818\\
0.00985985985985986	2.35934516188015\\
0.00987987987987988	2.38476516096033\\
0.0098998998998999	2.40817348099898\\
0.00991991991991992	2.42933149639968\\
0.00993993993993994	2.44801300443058\\
0.00995995995995996	2.46400758604633\\
0.00997997997997998	2.47712380047641\\
0.01	2.48722229844518\\
};
\end{axis}
\end{tikzpicture}%


==> figures/learned_mean.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{learned_mean}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=901.75,
xmax=1225.75,
xtick={ 900,  950, 1000, 1050, 1100, 1150, 1200, 1250},
xlabel={rest wavelength $\lr$ (\AA)},
ymin=-0.25,
ymax=5,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none},
extra x ticks={911.8,973,1026,1215.67}, extra x tick labels={{Ly\,$\infty$},{Ly\,$\gamma$},{Ly\,$\beta$},{Ly\,$\alpha$}},
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
911.75	0.686333184771422\\
912	0.690350357630175\\
912.25	0.694722650304614\\
912.5	0.697237674412643\\
912.75	0.700135842179731\\
913	0.701759591312927\\
913.25	0.704646656694654\\
913.5	0.70751731431018\\
913.75	0.709009157653358\\
914	0.711878094660329\\
914.25	0.714639278543013\\
914.5	0.717660678066854\\
914.75	0.720280093797\\
915	0.722713226160096\\
915.25	0.727552739580756\\
915.5	0.731342642368675\\
915.75	0.735014962413007\\
916	0.739466380535175\\
916.25	0.743281159734849\\
916.5	0.749601162137443\\
916.75	0.75390574297844\\
917	0.758049230209562\\
917.25	0.761697151263536\\
917.5	0.765124440582382\\
917.75	0.769184667016332\\
918	0.771178540301608\\
918.25	0.773377803778564\\
918.5	0.775218860260104\\
918.75	0.779044746240084\\
919	0.781767519067078\\
919.25	0.784427735542112\\
919.5	0.787672653781131\\
919.75	0.791513020000778\\
920	0.796226684099307\\
920.25	0.798862849512744\\
920.5	0.801433981035219\\
920.75	0.804061041730039\\
921	0.80595996534393\\
921.25	0.805400330822295\\
921.5	0.803612964384887\\
921.75	0.804383808946655\\
922	0.805879733271386\\
922.25	0.806720338247782\\
922.5	0.808954752363581\\
922.75	0.812741895418241\\
923	0.818264659983643\\
923.25	0.822292812451412\\
923.5	0.825923315288105\\
923.75	0.831780536632556\\
924	0.836443485025839\\
924.25	0.839764541651973\\
924.5	0.843329404301759\\
924.75	0.846875393055935\\
925	0.850167117590955\\
925.25	0.851328273654046\\
925.5	0.852466817878533\\
925.75	0.853377962056764\\
926	0.85221127731815\\
926.25	0.850430708216889\\
926.5	0.850177513049708\\
926.75	0.850988600796939\\
927	0.853620315405801\\
927.25	0.857702084936826\\
927.5	0.863342263620669\\
927.75	0.870096877059233\\
928	0.876010840668718\\
928.25	0.880014304957089\\
928.5	0.883701098622712\\
928.75	0.88575079850438\\
929	0.886412368868749\\
929.25	0.885630278045801\\
929.5	0.88533811980731\\
929.75	0.886826847002469\\
930	0.887166717199629\\
930.25	0.889006618287107\\
930.5	0.891873332562931\\
930.75	0.895840270714634\\
931	0.899635650387003\\
931.25	0.902151945118789\\
931.5	0.905082538196556\\
931.75	0.90753020856552\\
932	0.909812933346208\\
932.25	0.910731298754567\\
932.5	0.910314255207582\\
932.75	0.909126967172953\\
933	0.906922178592979\\
933.25	0.906099420270711\\
933.5	0.905213313332074\\
933.75	0.906613262459408\\
934	0.908698213671991\\
934.25	0.91308145820648\\
934.5	0.916969534762428\\
934.75	0.920002781783409\\
935	0.922825419972733\\
935.25	0.924747538567821\\
935.5	0.927023472230886\\
935.75	0.928238447319235\\
936	0.929979988879514\\
936.25	0.931262131142355\\
936.5	0.933226754983498\\
936.75	0.934162820501479\\
937	0.934220456211171\\
937.25	0.934676526726415\\
937.5	0.935780094095799\\
937.75	0.936711868916224\\
938	0.936807821496183\\
938.25	0.937785741587744\\
938.5	0.940166220599716\\
938.75	0.940659612171205\\
939	0.941122405128682\\
939.25	0.942940383971859\\
939.5	0.945850406361623\\
939.75	0.948033597215888\\
940	0.949375130933113\\
940.25	0.952586543632172\\
940.5	0.955742315074659\\
940.75	0.959027094916113\\
941	0.961350716332529\\
941.25	0.963446607146063\\
941.5	0.964951452485496\\
941.75	0.966994618735509\\
942	0.969123943541823\\
942.25	0.968568170379265\\
942.5	0.968914368668064\\
942.75	0.969840200989124\\
943	0.970860261415412\\
943.25	0.971353295721588\\
943.5	0.96982349520892\\
943.75	0.968938204985006\\
944	0.967616277530752\\
944.25	0.964477300414766\\
944.5	0.960165556278523\\
944.75	0.955972374162354\\
945	0.953973693887951\\
945.25	0.952471280141981\\
945.5	0.951716006155735\\
945.75	0.953840819175783\\
946	0.959288629579459\\
946.25	0.964419360231926\\
946.5	0.969530829511415\\
946.75	0.973911470964433\\
947	0.977731543016248\\
947.25	0.980339323264438\\
947.5	0.979906012845702\\
947.75	0.978454961518698\\
948	0.975784855516899\\
948.25	0.97337389088364\\
948.5	0.970543233895136\\
948.75	0.966942885569187\\
949	0.965585705544925\\
949.25	0.965220413161521\\
949.5	0.964455818947996\\
949.75	0.964345101553157\\
950	0.965098032692089\\
950.25	0.967826370869273\\
950.5	0.969387104763536\\
950.75	0.970431843576258\\
951	0.971287890413865\\
951.25	0.972134161857383\\
951.5	0.971281427663467\\
951.75	0.968516134430164\\
952	0.964999709435764\\
952.25	0.961693552850804\\
952.5	0.959165173335586\\
952.75	0.955292361712699\\
953	0.952388596383342\\
953.25	0.95027522819884\\
953.5	0.948793176510845\\
953.75	0.946300148034027\\
954	0.943895452408772\\
954.25	0.94411835980718\\
954.5	0.944592238656582\\
954.75	0.9443973448235\\
955	0.945303197202546\\
955.25	0.947002957136459\\
955.5	0.94810767460791\\
955.75	0.948743742140162\\
956	0.948602820803674\\
956.25	0.949324140136142\\
956.5	0.948908347559198\\
956.75	0.948761993708661\\
957	0.949130155942803\\
957.25	0.948095178179491\\
957.5	0.945815398956427\\
957.75	0.94491209004843\\
958	0.943669533548048\\
958.25	0.941226444493857\\
958.5	0.940225885134787\\
958.75	0.939760296402814\\
959	0.940675888723978\\
959.25	0.939232647181314\\
959.5	0.939618879559311\\
959.75	0.941605398681514\\
960	0.943238688377933\\
960.25	0.945347812465534\\
960.5	0.947610544245541\\
960.75	0.950255651313457\\
961	0.95181907871141\\
961.25	0.954351877527351\\
961.5	0.955945060774939\\
961.75	0.956807548698857\\
962	0.957734897314056\\
962.25	0.958708635087469\\
962.5	0.959062313324791\\
962.75	0.958650649132113\\
963	0.957414403182235\\
963.25	0.956488435939209\\
963.5	0.956070360625006\\
963.75	0.955484158428031\\
964	0.954764555531095\\
964.25	0.953541404802158\\
964.5	0.953590745942627\\
964.75	0.953818097253483\\
965	0.953485298229995\\
965.25	0.953417464919544\\
965.5	0.956104736839597\\
965.75	0.960328762764302\\
966	0.964995357129759\\
966.25	0.969511433256334\\
966.5	0.975066891275983\\
966.75	0.981337611300767\\
967	0.984745722737793\\
967.25	0.985865983998319\\
967.5	0.986219144776531\\
967.75	0.986786278895498\\
968	0.987774050721088\\
968.25	0.989114368902685\\
968.5	0.992729144599766\\
968.75	0.996915571433899\\
969	1.00276573627879\\
969.25	1.01069991563118\\
969.5	1.01827078330552\\
969.75	1.02698494187183\\
970	1.03449030677803\\
970.25	1.04257805717468\\
970.5	1.05005860549468\\
970.75	1.05627493265592\\
971	1.06259408291746\\
971.25	1.06741045208661\\
971.5	1.07169483870485\\
971.75	1.07657517811863\\
972	1.08185735305562\\
972.25	1.0867739638242\\
972.5	1.09230744290135\\
972.75	1.09941066499411\\
973	1.10946823176154\\
973.25	1.12084813653868\\
973.5	1.13254897280314\\
973.75	1.1451744523702\\
974	1.15717331830566\\
974.25	1.16762858467704\\
974.5	1.17647492201566\\
974.75	1.18332827886107\\
975	1.18823138841018\\
975.25	1.19218902419611\\
975.5	1.19492619922899\\
975.75	1.19709065063804\\
976	1.19764658020824\\
976.25	1.1968630747412\\
976.5	1.19558209409647\\
976.75	1.19336764173464\\
977	1.19056345518162\\
977.25	1.18720177875106\\
977.5	1.18419817358669\\
977.75	1.18229014256425\\
978	1.18079591446411\\
978.25	1.17856348960582\\
978.5	1.17630058642735\\
978.75	1.17383300415562\\
979	1.17122467028199\\
979.25	1.16741483791931\\
979.5	1.16454658230246\\
979.75	1.16296464539683\\
980	1.16242455044863\\
980.25	1.16207625541187\\
980.5	1.16143777665072\\
980.75	1.16243881590126\\
981	1.16365347327057\\
981.25	1.1636640984298\\
981.5	1.16282899082702\\
981.75	1.16326653468506\\
982	1.16386894016339\\
982.25	1.16404437423345\\
982.5	1.16322934672849\\
982.75	1.16352779381152\\
983	1.16390682571777\\
983.25	1.16369097485718\\
983.5	1.16384629038932\\
983.75	1.16443671464464\\
984	1.16506194314455\\
984.25	1.16559019940598\\
984.5	1.16747526847103\\
984.75	1.1702077279309\\
985	1.17289588948639\\
985.25	1.17585630162416\\
985.5	1.17987999179938\\
985.75	1.18460043149722\\
986	1.18901350051762\\
986.25	1.1927697016194\\
986.5	1.19807039301802\\
986.75	1.20356118319471\\
987	1.20889293582817\\
987.25	1.21353779672322\\
987.5	1.21827674358179\\
987.75	1.2224177751591\\
988	1.224804878649\\
988.25	1.22671688089594\\
988.5	1.22785542992432\\
988.75	1.22951670965707\\
989	1.22996872065118\\
989.25	1.2296073242493\\
989.5	1.22974368195518\\
989.75	1.22882424453597\\
990	1.227486624882\\
990.25	1.22504277461672\\
990.5	1.22110107379821\\
990.75	1.21701850807336\\
991	1.21186669306658\\
991.25	1.2073010563778\\
991.5	1.20290349595968\\
991.75	1.19754182151982\\
992	1.19384367458911\\
992.25	1.19003933784368\\
992.5	1.18625833434384\\
992.75	1.18196764406166\\
993	1.17710610675052\\
993.25	1.17320659700547\\
993.5	1.16827729769917\\
993.75	1.16431486874907\\
994	1.16048063709407\\
994.25	1.15501313837532\\
994.5	1.14910705561644\\
994.75	1.14367652453349\\
995	1.13863990803356\\
995.25	1.1333720741087\\
995.5	1.12876873341461\\
995.75	1.12660891242616\\
996	1.12499715160882\\
996.25	1.12220385725701\\
996.5	1.12033143212588\\
996.75	1.11938366883474\\
997	1.11796895723116\\
997.25	1.11592555755339\\
997.5	1.114787242378\\
997.75	1.11433722557775\\
998	1.11392788610081\\
998.25	1.11225872373325\\
998.5	1.11128965863977\\
998.75	1.11057143117234\\
999	1.10971658823477\\
999.25	1.10833328679753\\
999.5	1.10627135277039\\
999.75	1.1047312727321\\
1000	1.10286647272155\\
1000.25	1.10079353468954\\
1000.5	1.09758837802192\\
1000.75	1.09490985224324\\
1001	1.09286724681838\\
1001.25	1.09157839055471\\
1001.5	1.09027622292817\\
1001.75	1.08871769055608\\
1002	1.08811073682244\\
1002.25	1.08828868539069\\
1002.5	1.08933990724202\\
1002.75	1.09002754554162\\
1003	1.09080505063761\\
1003.25	1.09242233459106\\
1003.5	1.09475739664549\\
1003.75	1.09655684724449\\
1004	1.097190302871\\
1004.25	1.09811969326659\\
1004.5	1.09960099217974\\
1004.75	1.10086731383226\\
1005	1.10163619153336\\
1005.25	1.10241893602327\\
1005.5	1.1036259885837\\
1005.75	1.1059398301494\\
1006	1.10691779298106\\
1006.25	1.10730193894712\\
1006.5	1.10869532941451\\
1006.75	1.10947282348709\\
1007	1.11017528890583\\
1007.25	1.10955235918559\\
1007.5	1.11003532144408\\
1007.75	1.1104194311752\\
1008	1.10959712222619\\
1008.25	1.11016586492576\\
1008.5	1.1112279331306\\
1008.75	1.11287793586289\\
1009	1.1141475719373\\
1009.25	1.1160033333148\\
1009.5	1.11944233291635\\
1009.75	1.12285469771732\\
1010	1.1263050593296\\
1010.25	1.12859630176687\\
1010.5	1.13055429142425\\
1010.75	1.13261061701624\\
1011	1.13432821349508\\
1011.25	1.13609908108768\\
1011.5	1.13669031451087\\
1011.75	1.13855915874457\\
1012	1.14199411690981\\
1012.25	1.14577092432731\\
1012.5	1.14942747912556\\
1012.75	1.15343286874331\\
1013	1.15900766123677\\
1013.25	1.1638558810431\\
1013.5	1.16800198046552\\
1013.75	1.17233728877543\\
1014	1.17624986253935\\
1014.25	1.17935832252731\\
1014.5	1.18198257359474\\
1014.75	1.18421003331273\\
1015	1.18634078143677\\
1015.25	1.18784147632651\\
1015.5	1.18883408425802\\
1015.75	1.19045583502491\\
1016	1.19154119484959\\
1016.25	1.1929716104753\\
1016.5	1.19468575550783\\
1016.75	1.19695945852723\\
1017	1.19906201395503\\
1017.25	1.20127407654146\\
1017.5	1.20429567141093\\
1017.75	1.20758514995488\\
1018	1.21170322635915\\
1018.25	1.21633214628102\\
1018.5	1.22220129843975\\
1018.75	1.22950529039608\\
1019	1.23671083968066\\
1019.25	1.24502938172502\\
1019.5	1.25247962169692\\
1019.75	1.25902841011889\\
1020	1.26495194786627\\
1020.25	1.26925034650415\\
1020.5	1.27363463340818\\
1020.75	1.27776457361618\\
1021	1.28221292356393\\
1021.25	1.2886224469036\\
1021.5	1.29724892328364\\
1021.75	1.30796738969279\\
1022	1.32031101280281\\
1022.25	1.33350970790759\\
1022.5	1.3487771244088\\
1022.75	1.36483977354226\\
1023	1.37956976093424\\
1023.25	1.39269585842522\\
1023.5	1.40488515060727\\
1023.75	1.41600157213063\\
1024	1.42655540151101\\
1024.25	1.43577420626351\\
1024.5	1.44562832802595\\
1024.75	1.45680624724932\\
1025	1.46842634409065\\
1025.25	1.48161682172285\\
1025.5	1.49502761027104\\
1025.75	1.50854904173475\\
1026	1.52160843835108\\
1026.25	1.53437034686317\\
1026.5	1.54789430530945\\
1026.75	1.56135720055447\\
1027	1.57403935266338\\
1027.25	1.58784425044359\\
1027.5	1.6026061901269\\
1027.75	1.618511148909\\
1028	1.63542972918323\\
1028.25	1.65194533780767\\
1028.5	1.66919688165144\\
1028.75	1.68622177325734\\
1029	1.70352582275047\\
1029.25	1.72023592330675\\
1029.5	1.73473499194133\\
1029.75	1.74769172398999\\
1030	1.75769322013375\\
1030.25	1.76526430257793\\
1030.5	1.77009353883756\\
1030.75	1.77207543430504\\
1031	1.77230661258837\\
1031.25	1.77218921696793\\
1031.5	1.77256731747242\\
1031.75	1.77211150960522\\
1032	1.77141005193006\\
1032.25	1.77072259449829\\
1032.5	1.77103015975627\\
1032.75	1.77221262721689\\
1033	1.77386717469331\\
1033.25	1.77643541038701\\
1033.5	1.77993878866061\\
1033.75	1.78459616142141\\
1034	1.7901061333568\\
1034.25	1.79481957944608\\
1034.5	1.79813014047932\\
1034.75	1.80112030360469\\
1035	1.80345297911058\\
1035.25	1.80455823304952\\
1035.5	1.8024959777836\\
1035.75	1.79835643313949\\
1036	1.79239220743404\\
1036.25	1.7840755046156\\
1036.5	1.77320752059603\\
1036.75	1.75873414651276\\
1037	1.74249903439247\\
1037.25	1.72408183571482\\
1037.5	1.70531546137732\\
1037.75	1.68538543826151\\
1038	1.66464554121794\\
1038.25	1.64445252670275\\
1038.5	1.62456298340197\\
1038.75	1.60565374876882\\
1039	1.58646876658401\\
1039.25	1.5681321847784\\
1039.5	1.55012435152899\\
1039.75	1.53235790611312\\
1040	1.51553240337774\\
1040.25	1.49928284289533\\
1040.5	1.48432075794643\\
1040.75	1.47006713363084\\
1041	1.45737604348438\\
1041.25	1.4457443730897\\
1041.5	1.43414302581033\\
1041.75	1.42347586155626\\
1042	1.41334671946279\\
1042.25	1.40385007345448\\
1042.5	1.39495928692423\\
1042.75	1.38622485247362\\
1043	1.37807324665535\\
1043.25	1.37029488360205\\
1043.5	1.36202591458871\\
1043.75	1.35474408296459\\
1044	1.34760816731706\\
1044.25	1.34101939053315\\
1044.5	1.33388536644734\\
1044.75	1.32683809838021\\
1045	1.32116613281352\\
1045.25	1.31532210054234\\
1045.5	1.30921875936066\\
1045.75	1.30305180023224\\
1046	1.2987191221952\\
1046.25	1.29418250643813\\
1046.5	1.28915042468934\\
1046.75	1.28391754514118\\
1047	1.27940693958256\\
1047.25	1.27488031217438\\
1047.5	1.27007046124105\\
1047.75	1.26618518361095\\
1048	1.26272110055323\\
1048.25	1.25903858952638\\
1048.5	1.25467276524603\\
1048.75	1.25118892778592\\
1049	1.24784823036187\\
1049.25	1.24413403039795\\
1049.5	1.24049519942847\\
1049.75	1.23731852422058\\
1050	1.2343940857191\\
1050.25	1.23116312279932\\
1050.5	1.22772184069289\\
1050.75	1.22496107562638\\
1051	1.222131267411\\
1051.25	1.21952694064134\\
1051.5	1.21722175723248\\
1051.75	1.2151503112096\\
1052	1.21305829241456\\
1052.25	1.21110843938689\\
1052.5	1.20954976572359\\
1052.75	1.20836087216621\\
1053	1.20711303254668\\
1053.25	1.20612115387816\\
1053.5	1.20576649722368\\
1053.75	1.2052797974669\\
1054	1.20505762486086\\
1054.25	1.20433390813896\\
1054.5	1.20472365221894\\
1054.75	1.20477189860317\\
1055	1.20427926055245\\
1055.25	1.20425420625549\\
1055.5	1.20445189507492\\
1055.75	1.20485653640507\\
1056	1.20419849493124\\
1056.25	1.20435109012857\\
1056.5	1.20503761756898\\
1056.75	1.20531503307533\\
1057	1.2055929719111\\
1057.25	1.20591425546559\\
1057.5	1.2073214207762\\
1057.75	1.20908231823245\\
1058	1.21027623537569\\
1058.25	1.21165656789849\\
1058.5	1.2126991787083\\
1058.75	1.21467767841819\\
1059	1.21605276097523\\
1059.25	1.21634394417845\\
1059.5	1.21746795199784\\
1059.75	1.21849414283613\\
1060	1.21974708581194\\
1060.25	1.22001018952735\\
1060.5	1.22036152612651\\
1060.75	1.22146575657375\\
1061	1.22182074560725\\
1061.25	1.22205558098505\\
1061.5	1.22200192572022\\
1061.75	1.22222370340841\\
1062	1.22263257637568\\
1062.25	1.22250948175775\\
1062.5	1.22250514100286\\
1062.75	1.22268413023498\\
1063	1.22299225626476\\
1063.25	1.22261470438301\\
1063.5	1.220955509987\\
1063.75	1.21978629136686\\
1064	1.21872696492799\\
1064.25	1.216926313485\\
1064.5	1.21441900259151\\
1064.75	1.21274995042912\\
1065	1.21192879900774\\
1065.25	1.21032968656151\\
1065.5	1.20855400793334\\
1065.75	1.20751223523837\\
1066	1.20673454609901\\
1066.25	1.205928667354\\
1066.5	1.20497286293558\\
1066.75	1.2038199776206\\
1067	1.20325970726484\\
1067.25	1.20285278899939\\
1067.5	1.20335343935693\\
1067.75	1.20377446621225\\
1068	1.20433204163358\\
1068.25	1.20581663507628\\
1068.5	1.20797798101856\\
1068.75	1.20935548088378\\
1069	1.21084707588999\\
1069.25	1.21245397317186\\
1069.5	1.21379304640354\\
1069.75	1.21548439391904\\
1070	1.21598519139079\\
1070.25	1.21691883185113\\
1070.5	1.21818488257946\\
1070.75	1.2186756099442\\
1071	1.21886522989599\\
1071.25	1.21850149819915\\
1071.5	1.21861325046946\\
1071.75	1.2184930244268\\
1072	1.21713346055114\\
1072.25	1.215469013849\\
1072.5	1.21424228671777\\
1072.75	1.21229487029947\\
1073	1.20940311547896\\
1073.25	1.20654048411624\\
1073.5	1.20307411576646\\
1073.75	1.20000655191848\\
1074	1.19684931122757\\
1074.25	1.193968879293\\
1074.5	1.19162880706664\\
1074.75	1.1893547671598\\
1075	1.18722474513377\\
1075.25	1.18515065899117\\
1075.5	1.18254279186811\\
1075.75	1.17961613729421\\
1076	1.17654359274741\\
1076.25	1.17337370522434\\
1076.5	1.17016152484307\\
1076.75	1.16677138732087\\
1077	1.16393973380771\\
1077.25	1.16175974348491\\
1077.5	1.16003108475863\\
1077.75	1.15860648428634\\
1078	1.15697038685055\\
1078.25	1.15596338394307\\
1078.5	1.15542924479098\\
1078.75	1.15406219051288\\
1079	1.15260526317727\\
1079.25	1.15075300639702\\
1079.5	1.15031257805965\\
1079.75	1.14955104008872\\
1080	1.14816853928162\\
1080.25	1.14767313082613\\
1080.5	1.14689299879793\\
1080.75	1.14605354421456\\
1081	1.14460406522965\\
1081.25	1.14303915971004\\
1081.5	1.14174443908207\\
1081.75	1.14050735849113\\
1082	1.139588379808\\
1082.25	1.1388105975556\\
1082.5	1.13776054063853\\
1082.75	1.13678490350425\\
1083	1.13605929498151\\
1083.25	1.13480426602313\\
1083.5	1.13323975338129\\
1083.75	1.13167228420368\\
1084	1.12997693243501\\
1084.25	1.12862308779839\\
1084.5	1.12572408805043\\
1084.75	1.12260060383373\\
1085	1.12014065346659\\
1085.25	1.11747888224174\\
1085.5	1.1146652270323\\
1085.75	1.11148126469867\\
1086	1.10880314222155\\
1086.25	1.10657321158186\\
1086.5	1.10408940924233\\
1086.75	1.10118442055312\\
1087	1.09842446355104\\
1087.25	1.09565265769921\\
1087.5	1.093293546549\\
1087.75	1.09059025736721\\
1088	1.08713647555445\\
1088.25	1.08414286368115\\
1088.5	1.0817164276289\\
1088.75	1.07857978364389\\
1089	1.07507411726939\\
1089.25	1.07243108101125\\
1089.5	1.07041949759384\\
1089.75	1.06839186125252\\
1090	1.06604109235657\\
1090.25	1.06410767203059\\
1090.5	1.06264153265063\\
1090.75	1.06051168356333\\
1091	1.05811196483271\\
1091.25	1.0556568476984\\
1091.5	1.05319568614023\\
1091.75	1.05119054305037\\
1092	1.04914761819235\\
1092.25	1.04733088065827\\
1092.5	1.04517252166066\\
1092.75	1.04297784095843\\
1093	1.04086769177949\\
1093.25	1.03869013169452\\
1093.5	1.03618698727877\\
1093.75	1.03352998183912\\
1094	1.03137436779925\\
1094.25	1.02929300171069\\
1094.5	1.02676757248057\\
1094.75	1.02420393964505\\
1095	1.02243513277921\\
1095.25	1.02070585976032\\
1095.5	1.01951051034657\\
1095.75	1.01877317613606\\
1096	1.01833973720584\\
1096.25	1.0183714247914\\
1096.5	1.01782360618325\\
1096.75	1.01732722104097\\
1097	1.01660087929813\\
1097.25	1.01508117192503\\
1097.5	1.01406591789913\\
1097.75	1.01243526932825\\
1098	1.01157302146456\\
1098.25	1.01062670501682\\
1098.5	1.00900129554154\\
1098.75	1.00845484226093\\
1099	1.00755634114658\\
1099.25	1.0070246661122\\
1099.5	1.00628836685144\\
1099.75	1.0055580604286\\
1100	1.00572201109334\\
1100.25	1.00561212824313\\
1100.5	1.00548762577234\\
1100.75	1.0052677442122\\
1101	1.00490725552498\\
1101.25	1.00497209851886\\
1101.5	1.00462580437284\\
1101.75	1.00391861013814\\
1102	1.00329997791937\\
1102.25	1.00312548905973\\
1102.5	1.00280226188212\\
1102.75	1.0023277813971\\
1103	1.00226617431639\\
1103.25	1.0025019275711\\
1103.5	1.00311612050058\\
1103.75	1.00321924222094\\
1104	1.00356675082924\\
1104.25	1.00440278279332\\
1104.5	1.00489846273779\\
1104.75	1.00576450650604\\
1105	1.00645835044881\\
1105.25	1.0072576516728\\
1105.5	1.00820367928982\\
1105.75	1.00864494250174\\
1106	1.009061971372\\
1106.25	1.00858552100959\\
1106.5	1.00866712700954\\
1106.75	1.00869129317135\\
1107	1.00814082009013\\
1107.25	1.0082197362302\\
1107.5	1.00861907873287\\
1107.75	1.00931257231904\\
1108	1.00948819532961\\
1108.25	1.01027760783704\\
1108.5	1.0114785082506\\
1108.75	1.01240230074164\\
1109	1.01294678559472\\
1109.25	1.01402725004291\\
1109.5	1.01549664133129\\
1109.75	1.01625854576783\\
1110	1.01706643743553\\
1110.25	1.01793946452051\\
1110.5	1.0189708741144\\
1110.75	1.02020899720371\\
1111	1.02107706788383\\
1111.25	1.02183690535311\\
1111.5	1.02345494468048\\
1111.75	1.02473475410033\\
1112	1.02573423850134\\
1112.25	1.02673519232136\\
1112.5	1.02755400941973\\
1112.75	1.02909150377743\\
1113	1.03028651802248\\
1113.25	1.03141701573143\\
1113.5	1.03360729677962\\
1113.75	1.03518934211697\\
1114	1.03683904870479\\
1114.25	1.03903494318097\\
1114.5	1.04068211420094\\
1114.75	1.04191427518966\\
1115	1.04234489022892\\
1115.25	1.04300762186924\\
1115.5	1.04388421971348\\
1115.75	1.0440434234267\\
1116	1.04440764523571\\
1116.25	1.04509463130608\\
1116.5	1.04577412975889\\
1116.75	1.04644889954479\\
1117	1.0468403234243\\
1117.25	1.04700591605961\\
1117.5	1.04727422955792\\
1117.75	1.04765434189933\\
1118	1.04765787507341\\
1118.25	1.04761604056671\\
1118.5	1.04754991385465\\
1118.75	1.04693786825083\\
1119	1.04606141418109\\
1119.25	1.04523991598347\\
1119.5	1.04472326095788\\
1119.75	1.04378474247074\\
1120	1.04277177831238\\
1120.25	1.04216980739081\\
1120.5	1.04141688296528\\
1120.75	1.04068293616487\\
1121	1.04019900938756\\
1121.25	1.03998431034325\\
1121.5	1.03953991954338\\
1121.75	1.03989677548184\\
1122	1.04060609443644\\
1122.25	1.04082333569196\\
1122.5	1.04081860552719\\
1122.75	1.0412073131639\\
1123	1.04173500385708\\
1123.25	1.04195488011902\\
1123.5	1.04209821686319\\
1123.75	1.0425051252978\\
1124	1.0429187855143\\
1124.25	1.04312433672959\\
1124.5	1.04362633484688\\
1124.75	1.0434390636678\\
1125	1.04271125347972\\
1125.25	1.04221862073433\\
1125.5	1.04118599301376\\
1125.75	1.04001498030456\\
1126	1.0387162244055\\
1126.25	1.03752985308582\\
1126.5	1.03704959877749\\
1126.75	1.03635215176426\\
1127	1.03592619279454\\
1127.25	1.03529511246601\\
1127.5	1.03429177199833\\
1127.75	1.03372941453753\\
1128	1.03245024996836\\
1128.25	1.03062350334888\\
1128.5	1.02885875031272\\
1128.75	1.02708571068443\\
1129	1.02535560689069\\
1129.25	1.02279095014215\\
1129.5	1.02003436707799\\
1129.75	1.01777956921098\\
1130	1.01555597708211\\
1130.25	1.01331705033722\\
1130.5	1.01073365289478\\
1130.75	1.00847181943591\\
1131	1.00685071841905\\
1131.25	1.00526532284024\\
1131.5	1.00368608324309\\
1131.75	1.0016435144627\\
1132	1.00016739885526\\
1132.25	0.998473742145533\\
1132.5	0.996380151942082\\
1132.75	0.994634061055138\\
1133	0.99315192734777\\
1133.25	0.991977850049932\\
1133.5	0.990567566577757\\
1133.75	0.989502940156611\\
1134	0.988478086440567\\
1134.25	0.986993475993569\\
1134.5	0.984909711703945\\
1134.75	0.982675674686485\\
1135	0.981172232309819\\
1135.25	0.979814149475713\\
1135.5	0.978423931498857\\
1135.75	0.977169645317935\\
1136	0.97651194651358\\
1136.25	0.976238905887391\\
1136.5	0.975505025250621\\
1136.75	0.974656297371529\\
1137	0.973760651967327\\
1137.25	0.972664629399659\\
1137.5	0.971352872361237\\
1137.75	0.970308896744583\\
1138	0.969224513301864\\
1138.25	0.968237143652411\\
1138.5	0.967478562721216\\
1138.75	0.967207533909189\\
1139	0.966937958827597\\
1139.25	0.966189808660287\\
1139.5	0.965653468489863\\
1139.75	0.964945934830765\\
1140	0.9644215163389\\
1140.25	0.963417534447791\\
1140.5	0.962122044557776\\
1140.75	0.961467787236058\\
1141	0.960781858808828\\
1141.25	0.960198535771679\\
1141.5	0.959520690140092\\
1141.75	0.959080241446615\\
1142	0.958830085786489\\
1142.25	0.958655622113334\\
1142.5	0.958462374908514\\
1142.75	0.958064298873875\\
1143	0.958101635681371\\
1143.25	0.958074201979147\\
1143.5	0.958338872449904\\
1143.75	0.958579133445008\\
1144	0.958851863506297\\
1144.25	0.959621305588366\\
1144.5	0.959722381963366\\
1144.75	0.959931053697991\\
1145	0.960376221846643\\
1145.25	0.960601342328713\\
1145.5	0.960472643735441\\
1145.75	0.960122064296968\\
1146	0.96030491273826\\
1146.25	0.960454139114929\\
1146.5	0.9600591114708\\
1146.75	0.95985634129897\\
1147	0.960206332506134\\
1147.25	0.960482740618103\\
1147.5	0.960020589521087\\
1147.75	0.959528760619253\\
1148	0.959463179580288\\
1148.25	0.959077161035772\\
1148.5	0.958340407661105\\
1148.75	0.957902162976333\\
1149	0.957924525749406\\
1149.25	0.95838152987867\\
1149.5	0.958836052902095\\
1149.75	0.959259112704004\\
1150	0.9596914578456\\
1150.25	0.959901988157629\\
1150.5	0.960409347988324\\
1150.75	0.96075343186425\\
1151	0.961107732350328\\
1151.25	0.961383683366847\\
1151.5	0.961463806015989\\
1151.75	0.961621601333718\\
1152	0.961458397531025\\
1152.25	0.961282012984537\\
1152.5	0.960619042412705\\
1152.75	0.959924843810741\\
1153	0.959833596873759\\
1153.25	0.960338667673765\\
1153.5	0.961015455480014\\
1153.75	0.961261705600523\\
1154	0.962065650123126\\
1154.25	0.963352796117517\\
1154.5	0.964656497983729\\
1154.75	0.964978664431026\\
1155	0.964934507861475\\
1155.25	0.965533605480256\\
1155.5	0.965660845092278\\
1155.75	0.965715217502337\\
1156	0.965665888725066\\
1156.25	0.965919890439398\\
1156.5	0.966536440875801\\
1156.75	0.966729908380674\\
1157	0.96743647614969\\
1157.25	0.967985021876537\\
1157.5	0.968531614931306\\
1157.75	0.968974110120347\\
1158	0.969491000436806\\
1158.25	0.970353119675534\\
1158.5	0.9709931301214\\
1158.75	0.971954907332487\\
1159	0.973181048485897\\
1159.25	0.974603074442337\\
1159.5	0.97622454609254\\
1159.75	0.977683152272801\\
1160	0.979464114137828\\
1160.25	0.981060882912127\\
1160.5	0.982227538187295\\
1160.75	0.98358223249536\\
1161	0.984781554767267\\
1161.25	0.985929270018414\\
1161.5	0.986500770010967\\
1161.75	0.987309937924838\\
1162	0.988579881542975\\
1162.25	0.990046786000272\\
1162.5	0.991620902750423\\
1162.75	0.992888203815796\\
1163	0.994781336270847\\
1163.25	0.996714129902868\\
1163.5	0.998491845720837\\
1163.75	1.00010230413919\\
1164	1.00152875504746\\
1164.25	1.00372519827519\\
1164.5	1.00577461424104\\
1164.75	1.00722685201025\\
1165	1.00883337494364\\
1165.25	1.01096438099367\\
1165.5	1.0136009199144\\
1165.75	1.01587684101912\\
1166	1.01772471579032\\
1166.25	1.02020655339819\\
1166.5	1.02249212844915\\
1166.75	1.02460356000191\\
1167	1.02684337003701\\
1167.25	1.02924487516888\\
1167.5	1.03235312722878\\
1167.75	1.03568884680961\\
1168	1.03911355299499\\
1168.25	1.04207368858784\\
1168.5	1.0448687329376\\
1168.75	1.04796126539458\\
1169	1.05108407235063\\
1169.25	1.05389029530606\\
1169.5	1.05698259276781\\
1169.75	1.06054580078257\\
1170	1.06412532923791\\
1170.25	1.06741270825609\\
1170.5	1.07063216787411\\
1170.75	1.07411146684559\\
1171	1.07779585346193\\
1171.25	1.08158133734366\\
1171.5	1.08511261931265\\
1171.75	1.08886693789801\\
1172	1.0927864421439\\
1172.25	1.0965093098748\\
1172.5	1.09962128918182\\
1172.75	1.10254173106234\\
1173	1.1058865857326\\
1173.25	1.10912866134379\\
1173.5	1.11199078856616\\
1173.75	1.11465065528124\\
1174	1.11756949663638\\
1174.25	1.12043973438533\\
1174.5	1.12273367316202\\
1174.75	1.12472365710697\\
1175	1.12690226946815\\
1175.25	1.12922478342551\\
1175.5	1.13109252469532\\
1175.75	1.13263315158999\\
1176	1.13435510596436\\
1176.25	1.13632104237909\\
1176.5	1.13777418198008\\
1176.75	1.13852789651896\\
1177	1.13934218183679\\
1177.25	1.13968586765407\\
1177.5	1.1401902556105\\
1177.75	1.1405428607772\\
1178	1.14081617449129\\
1178.25	1.14183333755201\\
1178.5	1.14308152032794\\
1178.75	1.14490908635329\\
1179	1.14656468840196\\
1179.25	1.14828184899836\\
1179.5	1.15026306586658\\
1179.75	1.15198897721088\\
1180	1.15376721823955\\
1180.25	1.15578153253391\\
1180.5	1.15770686372506\\
1180.75	1.15932676849456\\
1181	1.16116571453279\\
1181.25	1.16343163109717\\
1181.5	1.1657291001362\\
1181.75	1.16827472862299\\
1182	1.17096120330028\\
1182.25	1.17443423252025\\
1182.5	1.17824316090433\\
1182.75	1.1823173034366\\
1183	1.18663983440076\\
1183.25	1.19057138972881\\
1183.5	1.19473055887063\\
1183.75	1.19913306124243\\
1184	1.20372933901177\\
1184.25	1.20795760742684\\
1184.5	1.21240088195055\\
1184.75	1.21734390059091\\
1185	1.22231147511385\\
1185.25	1.22728476499251\\
1185.5	1.23212780308532\\
1185.75	1.23705749206435\\
1186	1.2418953910552\\
1186.25	1.24712336212868\\
1186.5	1.2523817935044\\
1186.75	1.25766202499754\\
1187	1.26369623647627\\
1187.25	1.27010920491636\\
1187.5	1.27692518299396\\
1187.75	1.28433353785139\\
1188	1.29242831438139\\
1188.25	1.3009390913187\\
1188.5	1.30923861737204\\
1188.75	1.31776977972078\\
1189	1.32647339073696\\
1189.25	1.33462769334034\\
1189.5	1.34265174105987\\
1189.75	1.35056262491389\\
1190	1.35856749024362\\
1190.25	1.36625675777852\\
1190.5	1.37391142155485\\
1190.75	1.38189304067187\\
1191	1.39017758181584\\
1191.25	1.39844266716231\\
1191.5	1.40665749241313\\
1191.75	1.41555396658841\\
1192	1.42465349384529\\
1192.25	1.43369974600999\\
1192.5	1.44265884383745\\
1192.75	1.45180264886669\\
1193	1.46130794824114\\
1193.25	1.47077577443274\\
1193.5	1.48013823207237\\
1193.75	1.48968780664582\\
1194	1.49936481752876\\
1194.25	1.50900536858633\\
1194.5	1.51830419866913\\
1194.75	1.52791746903724\\
1195	1.53783573490977\\
1195.25	1.54813982429166\\
1195.5	1.5591573316748\\
1195.75	1.57085848351817\\
1196	1.58316466682816\\
1196.25	1.59612009251934\\
1196.5	1.60951811940804\\
1196.75	1.62288934342996\\
1197	1.6358333215868\\
1197.25	1.64828522291169\\
1197.5	1.66037467956026\\
1197.75	1.67187422978842\\
1198	1.68298605844436\\
1198.25	1.69430296087965\\
1198.5	1.70591635932708\\
1198.75	1.71854105561619\\
1199	1.73217500655166\\
1199.25	1.74690109633992\\
1199.5	1.76287996230025\\
1199.75	1.7794220074364\\
1200	1.79710402895983\\
1200.25	1.81561927870112\\
1200.5	1.8346992772824\\
1200.75	1.85432699256807\\
1201	1.87447475591105\\
1201.25	1.89550736413164\\
1201.5	1.91637902605781\\
1201.75	1.93700219239364\\
1202	1.95798943285313\\
1202.25	1.97906844195989\\
1202.5	2.00046032745915\\
1202.75	2.02201481796517\\
1203	2.04433357194941\\
1203.25	2.06731092662937\\
1203.5	2.09022676064248\\
1203.75	2.11332295532781\\
1204	2.13674046336729\\
1204.25	2.1601006780361\\
1204.5	2.1837007993055\\
1204.75	2.20766269886018\\
1205	2.23246964675983\\
1205.25	2.25809337059749\\
1205.5	2.28376160577042\\
1205.75	2.31025470871056\\
1206	2.33732803849523\\
1206.25	2.36521448156122\\
1206.5	2.39458359008665\\
1206.75	2.42525759597711\\
1207	2.45854035267621\\
1207.25	2.4947242557784\\
1207.5	2.53379441716434\\
1207.75	2.57525928639759\\
1208	2.61889568370526\\
1208.25	2.66425119878276\\
1208.5	2.71033701016333\\
1208.75	2.75671812755266\\
1209	2.80351671982304\\
1209.25	2.85129170205102\\
1209.5	2.90017571075761\\
1209.75	2.951769600894\\
1210	3.00729951513321\\
1210.25	3.06803011769749\\
1210.5	3.13619631141348\\
1210.75	3.21297134969202\\
1211	3.29979814279086\\
1211.25	3.39631021778156\\
1211.5	3.50256719341587\\
1211.75	3.61836406626427\\
1212	3.74033331201207\\
1212.25	3.86513398328346\\
1212.5	3.9896599664258\\
1212.75	4.11150488803851\\
1213	4.22735226750163\\
1213.25	4.33421171542538\\
1213.5	4.43115492426473\\
1213.75	4.51752274528393\\
1214	4.59317215804895\\
1214.25	4.65720524528313\\
1214.5	4.70985351803421\\
1214.75	4.73713259100585\\
1215	4.7578321550294\\
1215.25	4.7722506191691\\
1215.5	4.77877631346236\\
1215.75	4.77693442045853\\
};
\addlegendentry{learned $\vec{\mu}$};

\end{axis}
\end{tikzpicture}%


==> figures/learned_sigma.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{learned_sigma}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=901.75,
xmax=1225.75,
xtick={ 900,  950, 1000, 1050, 1100, 1150, 1200, 1250},
xlabel={rest wavelength $\lambda_{\text{rest}}$ (\AA)},
ymin=-0.25,
ymax=2,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
extra x ticks={911.8,973,1026,1215.67}, extra x tick labels={{Ly\,$\infty$},{Ly\,$\gamma$},{Ly\,$\beta$},{Ly\,$\alpha$}},
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
911.75	0.709920505016394\\
912	0.709009074336427\\
912.25	0.709175221736592\\
912.5	0.710585804819908\\
912.75	0.710642854800424\\
913	0.712306809184819\\
913.25	0.71520575703594\\
913.5	0.714952975040743\\
913.75	0.713915214157083\\
914	0.712986987454303\\
914.25	0.714275796806872\\
914.5	0.712014404887479\\
914.75	0.706960252454593\\
915	0.704269405883824\\
915.25	0.700901422110395\\
915.5	0.698992648060202\\
915.75	0.69591081462026\\
916	0.692115200088934\\
916.25	0.689334919727653\\
916.5	0.686787120451155\\
916.75	0.686659127050854\\
917	0.686716454212881\\
917.25	0.687881028932269\\
917.5	0.692001548269729\\
917.75	0.696201339985418\\
918	0.699756454757421\\
918.25	0.700176799150404\\
918.5	0.700067911012011\\
918.75	0.698841379805043\\
919	0.697930974118626\\
919.25	0.698492475689576\\
919.5	0.698639373904942\\
919.75	0.700506410206543\\
920	0.705122517915115\\
920.25	0.708459954218181\\
920.5	0.711292714436919\\
920.75	0.715440798920901\\
921	0.718050619752781\\
921.25	0.720112165909831\\
921.5	0.718625622589952\\
921.75	0.721248055732149\\
922	0.724858086303827\\
922.25	0.726457680508308\\
922.5	0.728735994505374\\
922.75	0.729453885955228\\
923	0.730334216214724\\
923.25	0.728547986383757\\
923.5	0.72499717746286\\
923.75	0.719619917922969\\
924	0.716036905001205\\
924.25	0.713363811343496\\
924.5	0.712926223470803\\
924.75	0.712542232258388\\
925	0.713190902336774\\
925.25	0.713994947766317\\
925.5	0.715311092258385\\
925.75	0.718561617099907\\
926	0.720645639430604\\
926.25	0.724116744581181\\
926.5	0.725678359502351\\
926.75	0.728286844603267\\
927	0.732240883492495\\
927.25	0.736285312953575\\
927.5	0.739686031885578\\
927.75	0.740003005042491\\
928	0.741385465696774\\
928.25	0.746164885345184\\
928.5	0.749135637261988\\
928.75	0.748998672156963\\
929	0.748971189650758\\
929.25	0.752933139933554\\
929.5	0.758506660360619\\
929.75	0.760616614325357\\
930	0.762591678379005\\
930.25	0.766110546365104\\
930.5	0.770925401694474\\
930.75	0.770820472197027\\
931	0.769165077023903\\
931.25	0.768757696492986\\
931.5	0.767328036506552\\
931.75	0.76801573285827\\
932	0.766796525249317\\
932.25	0.767451836960298\\
932.5	0.766138796254436\\
932.75	0.765725393664634\\
933	0.764878223019552\\
933.25	0.761333068219582\\
933.5	0.758664166425783\\
933.75	0.757787304102153\\
934	0.757335101716552\\
934.25	0.75785583609502\\
934.5	0.761181598154835\\
934.75	0.762224287229141\\
935	0.762874477222506\\
935.25	0.764203949540867\\
935.5	0.766997429402005\\
935.75	0.768679981722221\\
936	0.767949849662298\\
936.25	0.770919122739087\\
936.5	0.77449804043642\\
936.75	0.777331178319067\\
937	0.77872313806812\\
937.25	0.779302478598529\\
937.5	0.782196291640573\\
937.75	0.783583295932099\\
938	0.785518938695347\\
938.25	0.786498245442828\\
938.5	0.786811793234412\\
938.75	0.789355897428655\\
939	0.790146534299171\\
939.25	0.788918579904882\\
939.5	0.786478893733675\\
939.75	0.785821384110148\\
940	0.786445199514089\\
940.25	0.785422239848176\\
940.5	0.784534480586778\\
940.75	0.786213828072194\\
941	0.789879625563288\\
941.25	0.790395603533048\\
941.5	0.79060993157776\\
941.75	0.790017628405872\\
942	0.789215077020542\\
942.25	0.788387089663457\\
942.5	0.787030453561817\\
942.75	0.78573170484846\\
943	0.785766850117393\\
943.25	0.78501906420231\\
943.5	0.784823022580407\\
943.75	0.786889231361114\\
944	0.785335015445872\\
944.25	0.78578711080874\\
944.5	0.785950147336962\\
944.75	0.788504981933933\\
945	0.789514819440424\\
945.25	0.787213362343703\\
945.5	0.787123485389913\\
945.75	0.784409578617461\\
946	0.782652798362066\\
946.25	0.780347715569834\\
946.5	0.777916229822946\\
946.75	0.776714829320183\\
947	0.775840292832603\\
947.25	0.77754558780233\\
947.5	0.778171545178317\\
947.75	0.777372807048196\\
948	0.778868570177977\\
948.25	0.781053967132428\\
948.5	0.782130723739824\\
948.75	0.782771697193056\\
949	0.783576175572866\\
949.25	0.785305112063051\\
949.5	0.786354698863936\\
949.75	0.784648583755715\\
950	0.783032811807017\\
950.25	0.780412432537814\\
950.5	0.777112248348155\\
950.75	0.772923718752146\\
951	0.765933032715769\\
951.25	0.76148456081145\\
951.5	0.757133947097764\\
951.75	0.754709069788537\\
952	0.753166347875259\\
952.25	0.750227256980369\\
952.5	0.749628234509629\\
952.75	0.751783433242562\\
953	0.753863495740864\\
953.25	0.754168841730802\\
953.5	0.75420643686347\\
953.75	0.755212408045536\\
954	0.754550797157662\\
954.25	0.749644428392815\\
954.5	0.744355782244591\\
954.75	0.738019875864399\\
955	0.733521389791125\\
955.25	0.728400879120655\\
955.5	0.722627408372566\\
955.75	0.716816358429983\\
956	0.711768991747531\\
956.25	0.709044693661958\\
956.5	0.704398322966852\\
956.75	0.700663733616245\\
957	0.70009336109268\\
957.25	0.699947797983704\\
957.5	0.70079488776425\\
957.75	0.699898034888868\\
958	0.699394200677719\\
958.25	0.700684568601026\\
958.5	0.700960778916\\
958.75	0.700123910976061\\
959	0.699797461738103\\
959.25	0.700541779549886\\
959.5	0.699648343842656\\
959.75	0.697742437505827\\
960	0.695494452642348\\
960.25	0.696208338169781\\
960.5	0.69554406961552\\
960.75	0.695652204226033\\
961	0.696418876005024\\
961.25	0.697125168986574\\
961.5	0.698061151962742\\
961.75	0.698764567764669\\
962	0.698011178922357\\
962.25	0.696769649811744\\
962.5	0.697104511436732\\
962.75	0.698423180775865\\
963	0.701872387097709\\
963.25	0.704523501928933\\
963.5	0.708628898949962\\
963.75	0.712888283393667\\
964	0.716149681516584\\
964.25	0.71773503790587\\
964.5	0.717422482022516\\
964.75	0.717474204806353\\
965	0.719599900211016\\
965.25	0.721143127756733\\
965.5	0.722777670246076\\
965.75	0.723415392165111\\
966	0.725060058843564\\
966.25	0.72560806240642\\
966.5	0.725366161510856\\
966.75	0.724920172326922\\
967	0.724782746449885\\
967.25	0.728273667359656\\
967.5	0.732064481224267\\
967.75	0.736295878872762\\
968	0.742148439290501\\
968.25	0.749028547488549\\
968.5	0.7558736747268\\
968.75	0.762546488053866\\
969	0.767100334208758\\
969.25	0.774432688740647\\
969.5	0.779632978882703\\
969.75	0.784097165125402\\
970	0.789115616796939\\
970.25	0.792842464581117\\
970.5	0.79850455753914\\
970.75	0.801991607561238\\
971	0.80601475224318\\
971.25	0.811002107537091\\
971.5	0.816667214957982\\
971.75	0.82345933359858\\
972	0.829957312848484\\
972.25	0.836657820318157\\
972.5	0.842480588101577\\
972.75	0.847543632859764\\
973	0.851392884102016\\
973.25	0.854639353780954\\
973.5	0.856141397297156\\
973.75	0.857540256670157\\
974	0.859556844053729\\
974.25	0.860463882993703\\
974.5	0.861941704924814\\
974.75	0.862591296985211\\
975	0.865535141638609\\
975.25	0.867251685717286\\
975.5	0.866864118555208\\
975.75	0.866200355218924\\
976	0.865912101251459\\
976.25	0.866707325582987\\
976.5	0.865085337782238\\
976.75	0.86353362996003\\
977	0.864046708491796\\
977.25	0.865685855352875\\
977.5	0.864585929817364\\
977.75	0.8608978081198\\
978	0.85873488564449\\
978.25	0.857347837957957\\
978.5	0.854214394970121\\
978.75	0.849856139662746\\
979	0.847186881280112\\
979.25	0.844675330818887\\
979.5	0.842138504611394\\
979.75	0.839381879144501\\
980	0.838159363421319\\
980.25	0.837722572429548\\
980.5	0.835793215198245\\
980.75	0.833468944975431\\
981	0.830448129148742\\
981.25	0.829159810782965\\
981.5	0.825947904036833\\
981.75	0.824278124157465\\
982	0.823619487075589\\
982.25	0.824775760225595\\
982.5	0.82611421732429\\
982.75	0.826616283425312\\
983	0.828689827691085\\
983.25	0.829738368794232\\
983.5	0.83162047888121\\
983.75	0.833717302296093\\
984	0.835903030074255\\
984.25	0.837681714605759\\
984.5	0.838021786657544\\
984.75	0.838442831186775\\
985	0.838890010742308\\
985.25	0.836328690394244\\
985.5	0.832695354010974\\
985.75	0.832177158156116\\
986	0.835002304871632\\
986.25	0.837243260032107\\
986.5	0.839661193221881\\
986.75	0.843782237241902\\
987	0.849319763475148\\
987.25	0.850970864518706\\
987.5	0.848508965783754\\
987.75	0.846938084233779\\
988	0.846933496525791\\
988.25	0.845872671918775\\
988.5	0.844211936776598\\
988.75	0.84372772300143\\
989	0.844381742812292\\
989.25	0.844438533296921\\
989.5	0.842271727911848\\
989.75	0.842187762668261\\
990	0.84197312150427\\
990.25	0.840728142901086\\
990.5	0.840125238927765\\
990.75	0.839772854727443\\
991	0.840295749396906\\
991.25	0.83957789847955\\
991.5	0.836739916656489\\
991.75	0.833155973376672\\
992	0.830065118087672\\
992.25	0.827242529209551\\
992.5	0.821069246365418\\
992.75	0.814634097060518\\
993	0.809843298040468\\
993.25	0.804469672242984\\
993.5	0.798306857487447\\
993.75	0.792542984967235\\
994	0.791153706439542\\
994.25	0.789989100263779\\
994.5	0.787714447019836\\
994.75	0.786511635992544\\
995	0.784802492199518\\
995.25	0.78259718549396\\
995.5	0.779508055899924\\
995.75	0.776660687076034\\
996	0.77615996743604\\
996.25	0.775873580631836\\
996.5	0.776196902201467\\
996.75	0.775042673520847\\
997	0.770486868436013\\
997.25	0.766236835212769\\
997.5	0.761685407192188\\
997.75	0.757011641093117\\
998	0.752620998544567\\
998.25	0.749301967307739\\
998.5	0.748207785694978\\
998.75	0.747517524584706\\
999	0.746913707439094\\
999.25	0.745064277742432\\
999.5	0.743133860724794\\
999.75	0.74198579484208\\
1000	0.742386201836503\\
1000.25	0.742145557104644\\
1000.5	0.743355032532376\\
1000.75	0.747401691962425\\
1001	0.750171857189794\\
1001.25	0.753224748909351\\
1001.5	0.756048729696749\\
1001.75	0.757501655395843\\
1002	0.757142822167185\\
1002.25	0.75386985669953\\
1002.5	0.753537645995443\\
1002.75	0.752356114812729\\
1003	0.75048396491386\\
1003.25	0.749316738058954\\
1003.5	0.74784984598255\\
1003.75	0.747818797021121\\
1004	0.747654997349091\\
1004.25	0.748397895316642\\
1004.5	0.74738723898678\\
1004.75	0.747262286525699\\
1005	0.748338929420361\\
1005.25	0.751066951445724\\
1005.5	0.750797653694436\\
1005.75	0.750529963654032\\
1006	0.75073701310445\\
1006.25	0.750436259177013\\
1006.5	0.748687907943817\\
1006.75	0.743542699329271\\
1007	0.737008518285511\\
1007.25	0.728832262760218\\
1007.5	0.719800837970456\\
1007.75	0.711558249988269\\
1008	0.705280956521988\\
1008.25	0.701459934414722\\
1008.5	0.700110783304857\\
1008.75	0.700902797517907\\
1009	0.704408813542882\\
1009.25	0.708669586586159\\
1009.5	0.712038932645627\\
1009.75	0.713991361170986\\
1010	0.713862447518555\\
1010.25	0.712407235477171\\
1010.5	0.712046313602434\\
1010.75	0.713197034478481\\
1011	0.71535961715374\\
1011.25	0.717821716356182\\
1011.5	0.722493533897262\\
1011.75	0.726318768382137\\
1012	0.726602569560171\\
1012.25	0.725057533542263\\
1012.5	0.722982303695317\\
1012.75	0.724619127172212\\
1013	0.7283083087286\\
1013.25	0.733430409011991\\
1013.5	0.739572657482049\\
1013.75	0.745028971895381\\
1014	0.751014071364268\\
1014.25	0.75446096510823\\
1014.5	0.756586807130256\\
1014.75	0.75714317988029\\
1015	0.758429496179302\\
1015.25	0.761310220271091\\
1015.5	0.764993889047769\\
1015.75	0.768316048656167\\
1016	0.77045204632511\\
1016.25	0.77420195212845\\
1016.5	0.779384086040447\\
1016.75	0.784164630325328\\
1017	0.786194897428509\\
1017.25	0.788856448580778\\
1017.5	0.793739781150131\\
1017.75	0.798652596497034\\
1018	0.800820603044253\\
1018.25	0.802353358326644\\
1018.5	0.805147635074394\\
1018.75	0.807568614067297\\
1019	0.810349557583793\\
1019.25	0.8141794953684\\
1019.5	0.819533647360422\\
1019.75	0.82498297032463\\
1020	0.830358500926123\\
1020.25	0.838230928295617\\
1020.5	0.846437765591171\\
1020.75	0.854155058467153\\
1021	0.86278378712274\\
1021.25	0.872264834167353\\
1021.5	0.883451900836879\\
1021.75	0.893438124034919\\
1022	0.901855492733493\\
1022.25	0.910006373335443\\
1022.5	0.918862483318\\
1022.75	0.927862103905285\\
1023	0.935293550219516\\
1023.25	0.944513715182752\\
1023.5	0.956576137709533\\
1023.75	0.970430350598609\\
1024	0.982545763302699\\
1024.25	0.99366603034981\\
1024.5	1.00706121192303\\
1024.75	1.01769708498843\\
1025	1.0275838234442\\
1025.25	1.03637056736932\\
1025.5	1.04759667400022\\
1025.75	1.05856560419227\\
1026	1.06548071432615\\
1026.25	1.07290136697777\\
1026.5	1.07880179408197\\
1026.75	1.08449472446963\\
1027	1.08729065596307\\
1027.25	1.09033084896147\\
1027.5	1.09599229903281\\
1027.75	1.10160973526864\\
1028	1.10870188623435\\
1028.25	1.11637113474042\\
1028.5	1.1239590058836\\
1028.75	1.13307996068132\\
1029	1.14124019554301\\
1029.25	1.14641434294981\\
1029.5	1.14861051131693\\
1029.75	1.14866409145647\\
1030	1.1472400322487\\
1030.25	1.14311464978065\\
1030.5	1.13666716838241\\
1030.75	1.13013533169458\\
1031	1.12280501195297\\
1031.25	1.11502773998765\\
1031.5	1.10855538455151\\
1031.75	1.10062668194402\\
1032	1.09452666707134\\
1032.25	1.09142822562961\\
1032.5	1.08969923662494\\
1032.75	1.08860726048762\\
1033	1.08656952910615\\
1033.25	1.08774322034116\\
1033.5	1.08949480950253\\
1033.75	1.08873545161446\\
1034	1.08760131104432\\
1034.25	1.08669228651739\\
1034.5	1.0879962084584\\
1034.75	1.08858155297606\\
1035	1.08688584579566\\
1035.25	1.08461333086404\\
1035.5	1.08119469823976\\
1035.75	1.07474667641271\\
1036	1.06491079068796\\
1036.25	1.05298986867576\\
1036.5	1.04055433499532\\
1036.75	1.02709079678588\\
1037	1.01165047377038\\
1037.25	0.997372155889466\\
1037.5	0.984422844951245\\
1037.75	0.971536370296485\\
1038	0.957911418817741\\
1038.25	0.945442292008656\\
1038.5	0.933665813525715\\
1038.75	0.921671692475864\\
1039	0.910534274774083\\
1039.25	0.900044561997287\\
1039.5	0.89293688941118\\
1039.75	0.884871440795082\\
1040	0.880890866003637\\
1040.25	0.879387071943675\\
1040.5	0.875066304904318\\
1040.75	0.868580831510476\\
1041	0.857706385311402\\
1041.25	0.849839215383743\\
1041.5	0.839555785406926\\
1041.75	0.827356178097244\\
1042	0.815721897894415\\
1042.25	0.806149020105144\\
1042.5	0.799336176484524\\
1042.75	0.790264779442401\\
1043	0.779830011274007\\
1043.25	0.768913496796764\\
1043.5	0.760720733714283\\
1043.75	0.753991741369119\\
1044	0.747357722521641\\
1044.25	0.742132852977647\\
1044.5	0.73764107069009\\
1044.75	0.734532879962593\\
1045	0.73075826949228\\
1045.25	0.726035185447899\\
1045.5	0.721575344888323\\
1045.75	0.715916433300147\\
1046	0.710997408585632\\
1046.25	0.706470641698594\\
1046.5	0.703163350061538\\
1046.75	0.700667856146782\\
1047	0.698688725667042\\
1047.25	0.696667366509285\\
1047.5	0.694800204686728\\
1047.75	0.692825995730066\\
1048	0.691319120582685\\
1048.25	0.690771691416858\\
1048.5	0.688877449354721\\
1048.75	0.688588775335414\\
1049	0.68814291720863\\
1049.25	0.687126477950843\\
1049.5	0.685505069709366\\
1049.75	0.683605005624387\\
1050	0.682350262068791\\
1050.25	0.68096051713408\\
1050.5	0.680298145036182\\
1050.75	0.680419802789606\\
1051	0.67994583174486\\
1051.25	0.679059256766666\\
1051.5	0.678927542796612\\
1051.75	0.678012191342197\\
1052	0.676867583992702\\
1052.25	0.675484965066139\\
1052.5	0.67501988863459\\
1052.75	0.674671142300063\\
1053	0.673123938862141\\
1053.25	0.672048207104011\\
1053.5	0.671525435546708\\
1053.75	0.67076458657938\\
1054	0.669885932513738\\
1054.25	0.66863923677448\\
1054.5	0.668261991999151\\
1054.75	0.668595308785679\\
1055	0.668805725518391\\
1055.25	0.670379814996921\\
1055.5	0.670689999584447\\
1055.75	0.67081103952254\\
1056	0.671814999156345\\
1056.25	0.673191282943938\\
1056.5	0.674308740569707\\
1056.75	0.674554808471721\\
1057	0.674780289114548\\
1057.25	0.675164339691458\\
1057.5	0.67533931821529\\
1057.75	0.674926653535732\\
1058	0.675473406999863\\
1058.25	0.675514500844306\\
1058.5	0.676061814274817\\
1058.75	0.676661802453386\\
1059	0.676376722042081\\
1059.25	0.676885025145798\\
1059.5	0.676571523786103\\
1059.75	0.675367186283919\\
1060	0.674414167996315\\
1060.25	0.674884234402702\\
1060.5	0.676277270397938\\
1060.75	0.676486398493647\\
1061	0.675538138826874\\
1061.25	0.676125057514411\\
1061.5	0.677003708737486\\
1061.75	0.676148725041637\\
1062	0.675015357187101\\
1062.25	0.674771603945534\\
1062.5	0.674974214028035\\
1062.75	0.675357614210606\\
1063	0.675194940012545\\
1063.25	0.675524784914338\\
1063.5	0.67631648606827\\
1063.75	0.676021434749251\\
1064	0.676340858813058\\
1064.25	0.676065550245447\\
1064.5	0.675230123381586\\
1064.75	0.674671724923182\\
1065	0.674471436845021\\
1065.25	0.674592790425447\\
1065.5	0.672861632682828\\
1065.75	0.671165465782225\\
1066	0.670725915952847\\
1066.25	0.671141243912348\\
1066.5	0.670822413295207\\
1066.75	0.67027802255588\\
1067	0.671451791380449\\
1067.25	0.673400480435364\\
1067.5	0.675335852058433\\
1067.75	0.675064066057721\\
1068	0.674540425693938\\
1068.25	0.674235170382626\\
1068.5	0.673393017826581\\
1068.75	0.671646095032174\\
1069	0.669084685060163\\
1069.25	0.668113362989094\\
1069.5	0.66789310552294\\
1069.75	0.667946544908131\\
1070	0.668064005841912\\
1070.25	0.668525798478072\\
1070.5	0.670418831021881\\
1070.75	0.671612854614059\\
1071	0.67182843048498\\
1071.25	0.671682065820842\\
1071.5	0.671420655243983\\
1071.75	0.672027320206345\\
1072	0.671669940013467\\
1072.25	0.671830531051603\\
1072.5	0.673040881920051\\
1072.75	0.674665298443429\\
1073	0.677182486375277\\
1073.25	0.678196879703486\\
1073.5	0.678797150850908\\
1073.75	0.678636501188535\\
1074	0.677520941746222\\
1074.25	0.67617348648679\\
1074.5	0.674164070495396\\
1074.75	0.671728973125913\\
1075	0.669608874884456\\
1075.25	0.668293305656686\\
1075.5	0.667937048363874\\
1075.75	0.667418058364656\\
1076	0.667060682902859\\
1076.25	0.667133674198467\\
1076.5	0.666995924175971\\
1076.75	0.665016604879527\\
1077	0.660290681246779\\
1077.25	0.655396274102734\\
1077.5	0.651159539454485\\
1077.75	0.647360919658794\\
1078	0.642901916188684\\
1078.25	0.639246490804737\\
1078.5	0.637071292704182\\
1078.75	0.635563839307631\\
1079	0.633132486668004\\
1079.25	0.630732400110081\\
1079.5	0.62887726505029\\
1079.75	0.627801426161816\\
1080	0.626615106872382\\
1080.25	0.624381849834052\\
1080.5	0.622449348277763\\
1080.75	0.62078231405128\\
1081	0.619229830588885\\
1081.25	0.618356188455197\\
1081.5	0.618234555008676\\
1081.75	0.617966074488923\\
1082	0.618028754400824\\
1082.25	0.618269366947535\\
1082.5	0.619787762681606\\
1082.75	0.620549813766122\\
1083	0.620649049785835\\
1083.25	0.622133361180522\\
1083.5	0.622813473369835\\
1083.75	0.622853119790504\\
1084	0.621424978925732\\
1084.25	0.620729170963717\\
1084.5	0.621139815144835\\
1084.75	0.620907525762505\\
1085	0.620755628767361\\
1085.25	0.621061315349974\\
1085.5	0.622072182272837\\
1085.75	0.621147996073343\\
1086	0.61898484861394\\
1086.25	0.616555954764077\\
1086.5	0.615033161980426\\
1086.75	0.613095174191491\\
1087	0.610738592571759\\
1087.25	0.6090928238828\\
1087.5	0.607640247905185\\
1087.75	0.606754836437686\\
1088	0.604519640313052\\
1088.25	0.602519344107148\\
1088.5	0.600434663828954\\
1088.75	0.598643774307921\\
1089	0.597250610453415\\
1089.25	0.595620224505324\\
1089.5	0.594965600991168\\
1089.75	0.593012121989358\\
1090	0.590991673868303\\
1090.25	0.589201362070075\\
1090.5	0.587195436942966\\
1090.75	0.584570675842633\\
1091	0.581904713901581\\
1091.25	0.579714314180776\\
1091.5	0.578095656637891\\
1091.75	0.576309029052936\\
1092	0.574555637258448\\
1092.25	0.573153358278577\\
1092.5	0.571806641538695\\
1092.75	0.571841206017142\\
1093	0.571128009505337\\
1093.25	0.570573853287332\\
1093.5	0.56907686624066\\
1093.75	0.56821266426079\\
1094	0.568001248156382\\
1094.25	0.567482671618379\\
1094.5	0.567954325726498\\
1094.75	0.567966053998997\\
1095	0.56774446998464\\
1095.25	0.566311234661725\\
1095.5	0.564555420515523\\
1095.75	0.562010005294635\\
1096	0.558918768616423\\
1096.25	0.556693703834097\\
1096.5	0.556391051759954\\
1096.75	0.557166587638018\\
1097	0.557444850261831\\
1097.25	0.55825357290949\\
1097.5	0.559618032080174\\
1097.75	0.560437662696227\\
1098	0.560614852023869\\
1098.25	0.561103096982756\\
1098.5	0.561475269475938\\
1098.75	0.561436517114394\\
1099	0.560929141393328\\
1099.25	0.560339288620095\\
1099.5	0.559793157267228\\
1099.75	0.558930026671702\\
1100	0.558585763282503\\
1100.25	0.558434988222054\\
1100.5	0.558197684599562\\
1100.75	0.558379926642205\\
1101	0.559704782183987\\
1101.25	0.560743593473774\\
1101.5	0.561437351383119\\
1101.75	0.563428361978381\\
1102	0.565324299418148\\
1102.25	0.567641991333653\\
1102.5	0.568360351635095\\
1102.75	0.569084672728469\\
1103	0.569811373712538\\
1103.25	0.56889247211582\\
1103.5	0.568547509433385\\
1103.75	0.56710076450209\\
1104	0.565819720212969\\
1104.25	0.564139276754015\\
1104.5	0.562793680603066\\
1104.75	0.562066703007484\\
1105	0.560613393238572\\
1105.25	0.559341545817125\\
1105.5	0.558627750191003\\
1105.75	0.558686772863922\\
1106	0.559090744256577\\
1106.25	0.559496578901694\\
1106.5	0.560442571676666\\
1106.75	0.561641093613975\\
1107	0.56228416772517\\
1107.25	0.562674719329666\\
1107.5	0.562597134976113\\
1107.75	0.563783498530337\\
1108	0.564797885415314\\
1108.25	0.565547523153951\\
1108.5	0.567115654847744\\
1108.75	0.569108349821854\\
1109	0.571309288840137\\
1109.25	0.572939783185212\\
1109.5	0.57441819306109\\
1109.75	0.575546960488033\\
1110	0.576147548517319\\
1110.25	0.576162902091015\\
1110.5	0.575593686383791\\
1110.75	0.574161342796814\\
1111	0.573454580446307\\
1111.25	0.573153280396311\\
1111.5	0.573193868303567\\
1111.75	0.573931920928978\\
1112	0.574691134973812\\
1112.25	0.575740716994268\\
1112.5	0.576943830888681\\
1112.75	0.578039875411259\\
1113	0.578807138713267\\
1113.25	0.579606212193921\\
1113.5	0.580931541799732\\
1113.75	0.582498064154146\\
1114	0.583075741782949\\
1114.25	0.584483080715529\\
1114.5	0.585843232196803\\
1114.75	0.586566640011536\\
1115	0.587571400186174\\
1115.25	0.588731977520069\\
1115.5	0.591020201402684\\
1115.75	0.592958587902203\\
1116	0.59485229736873\\
1116.25	0.596805658605448\\
1116.5	0.598141372891412\\
1116.75	0.598333185060566\\
1117	0.597462838401135\\
1117.25	0.596145552987011\\
1117.5	0.595263690435161\\
1117.75	0.594642412200734\\
1118	0.594156952130052\\
1118.25	0.594955415262532\\
1118.5	0.595757231875189\\
1118.75	0.595634955233839\\
1119	0.595493626129483\\
1119.25	0.595085830919628\\
1119.5	0.594304213775027\\
1119.75	0.592778436929677\\
1120	0.591589569818346\\
1120.25	0.59153071059619\\
1120.5	0.591281927284925\\
1120.75	0.591149216135402\\
1121	0.591018432533655\\
1121.25	0.590388291314241\\
1121.5	0.589841618719466\\
1121.75	0.589413827737089\\
1122	0.588939246262953\\
1122.25	0.588231175996083\\
1122.5	0.587977796239003\\
1122.75	0.588545266534785\\
1123	0.588688062170203\\
1123.25	0.588429002485277\\
1123.5	0.58808917060247\\
1123.75	0.587898986099457\\
1124	0.587636466740063\\
1124.25	0.58710952260501\\
1124.5	0.587793170884233\\
1124.75	0.588244023391086\\
1125	0.588599417919159\\
1125.25	0.589426404326053\\
1125.5	0.590201649548855\\
1125.75	0.591402709329067\\
1126	0.591871533405216\\
1126.25	0.592694207303486\\
1126.5	0.592661917097961\\
1126.75	0.590907368597081\\
1127	0.589144420255452\\
1127.25	0.58732708368182\\
1127.5	0.584773240834711\\
1127.75	0.581636384575835\\
1128	0.579141961384232\\
1128.25	0.577982408907164\\
1128.5	0.576751079966525\\
1128.75	0.576181632063334\\
1129	0.575861292762249\\
1129.25	0.576076868949848\\
1129.5	0.57701212029464\\
1129.75	0.577775052386714\\
1130	0.578684668260828\\
1130.25	0.578309010576167\\
1130.5	0.576950486919573\\
1130.75	0.575570385738158\\
1131	0.573994995660068\\
1131.25	0.572055111667052\\
1131.5	0.569487560972522\\
1131.75	0.567074429412881\\
1132	0.565749373842486\\
1132.25	0.564393143114184\\
1132.5	0.562775918637167\\
1132.75	0.561250310363102\\
1133	0.559936417589144\\
1133.25	0.558285193093165\\
1133.5	0.557137584213344\\
1133.75	0.555783808768887\\
1134	0.554732048153285\\
1134.25	0.554282312070753\\
1134.5	0.553811843005936\\
1134.75	0.554058978131195\\
1135	0.553991417663358\\
1135.25	0.554151139861342\\
1135.5	0.553795960091428\\
1135.75	0.552852036696701\\
1136	0.552190804583238\\
1136.25	0.551243178140606\\
1136.5	0.549576269660189\\
1136.75	0.547388590817526\\
1137	0.545987039070074\\
1137.25	0.545407629984877\\
1137.5	0.544954760124537\\
1137.75	0.544456001360425\\
1138	0.544159507142415\\
1138.25	0.544496682580065\\
1138.5	0.544058454266742\\
1138.75	0.542971111605346\\
1139	0.541961805726434\\
1139.25	0.540697914315758\\
1139.5	0.539341441642496\\
1139.75	0.53825337522636\\
1140	0.537824723158021\\
1140.25	0.537632041272803\\
1140.5	0.537245699299024\\
1140.75	0.536409970048032\\
1141	0.53581026461789\\
1141.25	0.53490510277884\\
1141.5	0.53350837421398\\
1141.75	0.532110359050425\\
1142	0.530862941523199\\
1142.25	0.53086953948846\\
1142.5	0.531175071012825\\
1142.75	0.531746752803573\\
1143	0.532092552080837\\
1143.25	0.533531695665097\\
1143.5	0.534781745553796\\
1143.75	0.535381479201294\\
1144	0.53569204101357\\
1144.25	0.535991630194902\\
1144.5	0.536355567920003\\
1144.75	0.534754695717397\\
1145	0.533446584457119\\
1145.25	0.532442389013234\\
1145.5	0.531649854626021\\
1145.75	0.530894152381858\\
1146	0.530420153472105\\
1146.25	0.530501407589386\\
1146.5	0.530237274604781\\
1146.75	0.530176962871268\\
1147	0.530572438824001\\
1147.25	0.531254144922728\\
1147.5	0.532193510056618\\
1147.75	0.533648099905215\\
1148	0.535829141195886\\
1148.25	0.537573404431807\\
1148.5	0.538640055217077\\
1148.75	0.539141229829912\\
1149	0.539636677033301\\
1149.25	0.540175283376446\\
1149.5	0.539815628605494\\
1149.75	0.53925417698994\\
1150	0.538978009523873\\
1150.25	0.538683279425305\\
1150.5	0.537327168134063\\
1150.75	0.535450403783892\\
1151	0.534713211696465\\
1151.25	0.534654581602709\\
1151.5	0.53465480319\\
1151.75	0.535343943258733\\
1152	0.537041640457696\\
1152.25	0.539412818318011\\
1152.5	0.541463798537223\\
1152.75	0.543095854574656\\
1153	0.544524750398668\\
1153.25	0.544889950896395\\
1153.5	0.544643857517568\\
1153.75	0.544123465389757\\
1154	0.543496044873694\\
1154.25	0.542190993819219\\
1154.5	0.541281559678325\\
1154.75	0.541442433247718\\
1155	0.542086934000247\\
1155.25	0.542727150267313\\
1155.5	0.542722137521719\\
1155.75	0.543263548018724\\
1156	0.542946270115625\\
1156.25	0.541997608704768\\
1156.5	0.540477282508431\\
1156.75	0.538774226213781\\
1157	0.537738956448044\\
1157.25	0.537452748545037\\
1157.5	0.538180180501945\\
1157.75	0.539028629746087\\
1158	0.540503695294538\\
1158.25	0.542375608486611\\
1158.5	0.544308132878154\\
1158.75	0.546158904216706\\
1159	0.547643377802626\\
1159.25	0.549197656086658\\
1159.5	0.550616403956474\\
1159.75	0.551373316759166\\
1160	0.55214765445309\\
1160.25	0.552148303659556\\
1160.5	0.552497150279764\\
1160.75	0.553457349314867\\
1161	0.554145899588846\\
1161.25	0.555063968996962\\
1161.5	0.556125324754529\\
1161.75	0.557730715933341\\
1162	0.559133130945842\\
1162.25	0.559766765921239\\
1162.5	0.561133897271469\\
1162.75	0.562718397573385\\
1163	0.564178676652525\\
1163.25	0.56598279543059\\
1163.5	0.567345020379906\\
1163.75	0.568530675631793\\
1164	0.569559063257956\\
1164.25	0.570862099449745\\
1164.5	0.571619699105017\\
1164.75	0.572355153392183\\
1165	0.573488477474345\\
1165.25	0.575219223983935\\
1165.5	0.576748763084002\\
1165.75	0.578294644618117\\
1166	0.579869168088982\\
1166.25	0.581053306386392\\
1166.5	0.582257804475815\\
1166.75	0.583543754551905\\
1167	0.585363310953052\\
1167.25	0.586342490761543\\
1167.5	0.587551296355381\\
1167.75	0.589439586974329\\
1168	0.590916263526947\\
1168.25	0.59170098409612\\
1168.5	0.59237632633989\\
1168.75	0.593845379455214\\
1169	0.59550351084877\\
1169.25	0.596796816900163\\
1169.5	0.598893600459689\\
1169.75	0.601696897182089\\
1170	0.604483457580566\\
1170.25	0.60655840626352\\
1170.5	0.607642566797729\\
1170.75	0.608475834079254\\
1171	0.609058398263986\\
1171.25	0.609750618139041\\
1171.5	0.609674840861928\\
1171.75	0.60985045373587\\
1172	0.610661813827017\\
1172.25	0.61173831390718\\
1172.5	0.61314930226329\\
1172.75	0.613953997663099\\
1173	0.61583836085143\\
1173.25	0.618783790991444\\
1173.5	0.621579448385481\\
1173.75	0.623467417936433\\
1174	0.625288160259976\\
1174.25	0.627463847896779\\
1174.5	0.628612340819815\\
1174.75	0.628686311564764\\
1175	0.628531803492853\\
1175.25	0.628808704769877\\
1175.5	0.628751449621827\\
1175.75	0.62824370629365\\
1176	0.628274965430961\\
1176.25	0.628137684426732\\
1176.5	0.628143814061738\\
1176.75	0.628184749310334\\
1177	0.628470186007752\\
1177.25	0.62915551365029\\
1177.5	0.629401774630532\\
1177.75	0.6296957358129\\
1178	0.630282616809511\\
1178.25	0.631118719351031\\
1178.5	0.631769311416764\\
1178.75	0.63242601263782\\
1179	0.63228079277414\\
1179.25	0.632477892400615\\
1179.5	0.632650598345755\\
1179.75	0.632659243903856\\
1180	0.633253532066344\\
1180.25	0.633825715901079\\
1180.5	0.635251525735931\\
1180.75	0.636613097751964\\
1181	0.638835742009687\\
1181.25	0.641278040548448\\
1181.5	0.642517259041604\\
1181.75	0.64344747066156\\
1182	0.644227604621178\\
1182.25	0.644626530115952\\
1182.5	0.644119389372028\\
1182.75	0.643829001442605\\
1183	0.644029953976565\\
1183.25	0.644239176001841\\
1183.5	0.644900136697616\\
1183.75	0.645921593437304\\
1184	0.64716149033313\\
1184.25	0.648463371847165\\
1184.5	0.650298857396357\\
1184.75	0.652358822249846\\
1185	0.655131699687476\\
1185.25	0.658528096038152\\
1185.5	0.662531875285075\\
1185.75	0.666970745333837\\
1186	0.671304962748288\\
1186.25	0.675970624013499\\
1186.5	0.680492443478862\\
1186.75	0.685075240514521\\
1187	0.689368474644203\\
1187.25	0.693283601848355\\
1187.5	0.696596463666433\\
1187.75	0.698936768301752\\
1188	0.700575646359279\\
1188.25	0.701843133969207\\
1188.5	0.702570483311436\\
1188.75	0.702381083748914\\
1189	0.702103449435683\\
1189.25	0.702394579227086\\
1189.5	0.703089970096552\\
1189.75	0.703244728846433\\
1190	0.70419198840936\\
1190.25	0.706233907627606\\
1190.5	0.709205436323877\\
1190.75	0.712748786682848\\
1191	0.716084759556201\\
1191.25	0.720190712856379\\
1191.5	0.724243533127167\\
1191.75	0.728671728035663\\
1192	0.732844721625142\\
1192.25	0.737420221524943\\
1192.5	0.741914621787592\\
1192.75	0.746515892851923\\
1193	0.750650041407569\\
1193.25	0.75199802907777\\
1193.5	0.749829615353201\\
1193.75	0.743063340814173\\
1194	0.73144123590907\\
1194.25	0.713066795296475\\
1194.5	0.690368644826288\\
1194.75	0.668335692746424\\
1195	0.651071960161814\\
1195.25	0.640332040929681\\
1195.5	0.637373117264727\\
1195.75	0.643950324993799\\
1196	0.658210810115805\\
1196.25	0.676564652320058\\
1196.5	0.69389915363791\\
1196.75	0.704609408748177\\
1197	0.703557439330981\\
1197.25	0.684722918181446\\
1197.5	0.650505234471498\\
1197.75	0.618303189612592\\
1198	0.598205531568736\\
1198.25	0.590455055202138\\
1198.5	0.594221305998808\\
1198.75	0.612009825507508\\
1199	0.641438631448927\\
1199.25	0.661873332115677\\
1199.5	0.653708759049839\\
1199.75	0.620981011582471\\
1200	0.595018287627698\\
1200.25	0.581697903945954\\
1200.5	0.577751569327047\\
1200.75	0.584244160737876\\
1201	0.605915065436405\\
1201.25	0.635594429486078\\
1201.5	0.634156225960484\\
1201.75	0.599381991353218\\
1202	0.576301711942517\\
1202.25	0.564768358476597\\
1202.5	0.557365040924012\\
1202.75	0.550516670115623\\
1203	0.541511552496687\\
1203.25	0.528005418189713\\
1203.5	0.524009338833273\\
1203.75	0.52101850701575\\
1204	0.514901516402897\\
1204.25	0.501711290442917\\
1204.5	0.481137822501241\\
1204.75	0.497623598455406\\
1205	0.508501322421829\\
1205.25	0.507971798510674\\
1205.5	0.494647140080176\\
1205.75	0.467662674423853\\
1206	0.481826786792536\\
1206.25	0.496490837037019\\
1206.5	0.491723426376867\\
1206.75	0.464395279548\\
1207	0.439815983773572\\
1207.25	0.463306151861733\\
1207.5	0.479975024208238\\
1207.75	0.466427192592094\\
1208	0.427911672080936\\
1208.25	0.431163424792072\\
1208.5	0.457891303963371\\
1208.75	0.453134081482196\\
1209	0.414039148003401\\
1209.25	0.404989037754675\\
1209.5	0.433415389675726\\
1209.75	0.428739324753248\\
1210	0.387202302240602\\
1210.25	0.377921761389629\\
1210.5	0.397271567351885\\
1210.75	0.378442691193028\\
1211	0.352324714289069\\
1211.25	0.347863001283878\\
1211.5	0.352329819553239\\
1211.75	0.315320498387105\\
1212	0.301025766433739\\
1212.25	0.299335100260754\\
1212.5	0.255162660521651\\
1212.75	0.241244264426296\\
1213	0.234275689584525\\
1213.25	0.199200312562132\\
1213.5	0.190191851783027\\
1213.75	0.186233653371321\\
1214	0.166597510105861\\
1214.25	0.172531745344781\\
1214.5	0.195539566082313\\
1214.75	0.234953130499046\\
1215	0.232649267575745\\
1215.25	0.226692166427258\\
1215.5	0.328368431007124\\
1215.75	0.326419261913051\\
};
\end{axis}
\end{tikzpicture}%


==> figures/learned_top_A.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{learned_top_A}
\definecolor{mycolor1}{rgb}{0.41961,0.68235,0.83922}%
\definecolor{mycolor2}{rgb}{0.25882,0.57255,0.77647}%
\definecolor{mycolor3}{rgb}{0.12941,0.44314,0.70980}%
\definecolor{mycolor4}{rgb}{0.03137,0.31765,0.61176}%
\definecolor{mycolor5}{rgb}{0.03137,0.18824,0.41961}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=901.75,
xmax=1225.75,
xtick={ 900,  950, 1000, 1050, 1100, 1150, 1200, 1250},
xlabel={rest wavelength $\lr$ (\AA)},
ymin=-1.5,
ymax=3,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
extra x ticks={911.8,973,1026,1215.67}, extra x tick labels={{Ly\,$\infty$},{Ly\,$\gamma$},{Ly\,$\beta$},{Ly\,$\alpha$}},
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
911.75	0.0819527879363547\\
912	0.0810775575681991\\
912.25	0.0799794569918351\\
912.5	0.0782034137557389\\
912.75	0.0773624060583401\\
913	0.0770407007596868\\
913.25	0.076657294090567\\
913.5	0.075404005275204\\
913.75	0.0748948127368432\\
914	0.0760263353488274\\
914.25	0.0771335583658433\\
914.5	0.0784163812438141\\
914.75	0.0785725187576933\\
915	0.079729083421294\\
915.25	0.0819134680516257\\
915.5	0.0825300164629282\\
915.75	0.0817069067053126\\
916	0.0800423416839462\\
916.25	0.0789725714599498\\
916.5	0.0778777604301581\\
916.75	0.0745404437688977\\
917	0.0734404861476403\\
917.25	0.0735160694517296\\
917.5	0.07324618603228\\
917.75	0.0722850530840503\\
918	0.0708747349434802\\
918.25	0.0708725316892896\\
918.5	0.0683781475077783\\
918.75	0.0651354296708817\\
919	0.0621377788725788\\
919.25	0.0595098010176469\\
919.5	0.057222052795\\
919.75	0.0546351353809321\\
920	0.0523156655733163\\
920.25	0.05041523125603\\
920.5	0.0488552377380677\\
920.75	0.0475067816268493\\
921	0.0464818312758772\\
921.25	0.0455746237315515\\
921.5	0.044796414924588\\
921.75	0.0451528058726146\\
922	0.0451159377775909\\
922.25	0.0453663211190999\\
922.5	0.045638733457875\\
922.75	0.0463395457194004\\
923	0.0480128008785605\\
923.25	0.0482662877459637\\
923.5	0.0479680374510703\\
923.75	0.0481990188609962\\
924	0.0481756716572543\\
924.25	0.0485829072794909\\
924.5	0.049222881934552\\
924.75	0.0497864098067859\\
925	0.0506132444428831\\
925.25	0.0507467702723305\\
925.5	0.0515110301619142\\
925.75	0.0513826279013162\\
926	0.0508098928727031\\
926.25	0.0491786861556955\\
926.5	0.0474169028291493\\
926.75	0.0459339303348688\\
927	0.0448885872219405\\
927.25	0.0419957769511248\\
927.5	0.0390982693779656\\
927.75	0.0388637545722539\\
928	0.0394605591334502\\
928.25	0.0398617954835492\\
928.5	0.0409696891447972\\
928.75	0.0445363792923155\\
929	0.048271007755831\\
929.25	0.0506944566462886\\
929.5	0.0527408395039918\\
929.75	0.0545231317259941\\
930	0.0543788060477184\\
930.25	0.0540634544808019\\
930.5	0.0535803725442604\\
930.75	0.0529245823851796\\
931	0.0527721377883122\\
931.25	0.0521374375426954\\
931.5	0.051242023367657\\
931.75	0.0493248150002768\\
932	0.0478910750527509\\
932.25	0.047316790067348\\
932.5	0.0458296361209833\\
932.75	0.0448847361107763\\
933	0.043548341880755\\
933.25	0.0425807615556595\\
933.5	0.0408401881602907\\
933.75	0.0389003826176935\\
934	0.0378105642819396\\
934.25	0.0373988796578123\\
934.5	0.0373454953341248\\
934.75	0.0386476223002368\\
935	0.0405827294119078\\
935.25	0.0422853660992203\\
935.5	0.0430101748109831\\
935.75	0.0437315746831254\\
936	0.0445455971757911\\
936.25	0.0453509213616073\\
936.5	0.0449150134643655\\
936.75	0.0435933188655852\\
937	0.0431906095748622\\
937.25	0.0422969240981357\\
937.5	0.041538065080332\\
937.75	0.0393410160803198\\
938	0.037454394363889\\
938.25	0.0367051085024801\\
938.5	0.035711448821679\\
938.75	0.0349248172554594\\
939	0.0344891271358792\\
939.25	0.034097802629835\\
939.5	0.0352495953861564\\
939.75	0.0359238231751468\\
940	0.0365422432931729\\
940.25	0.0376366205466693\\
940.5	0.0380294327106738\\
940.75	0.0382967990650604\\
941	0.0378989939634028\\
941.25	0.0386642216464458\\
941.5	0.039885766417016\\
941.75	0.0407391944914974\\
942	0.0421790699229172\\
942.25	0.0439960820840227\\
942.5	0.0451597589395321\\
942.75	0.045051281934602\\
943	0.0440218801901603\\
943.25	0.0434824428485079\\
943.5	0.042596555166506\\
943.75	0.0412475728893668\\
944	0.0404036394292066\\
944.25	0.038915766084144\\
944.5	0.0372349424844652\\
944.75	0.0355309768393814\\
945	0.034207505159348\\
945.25	0.0329460978436445\\
945.5	0.0314585126387607\\
945.75	0.0311859000364631\\
946	0.0317950163900971\\
946.25	0.0318378298356665\\
946.5	0.0329678745447432\\
946.75	0.0353914625529039\\
947	0.0383938724987503\\
947.25	0.0421953661984257\\
947.5	0.0462322599918017\\
947.75	0.0504681886244456\\
948	0.0540627658328745\\
948.25	0.0570877829158464\\
948.5	0.0601482105877743\\
948.75	0.0614908632340943\\
949	0.0621004271186895\\
949.25	0.0619124867186276\\
949.5	0.0606670053421507\\
949.75	0.0586616715625634\\
950	0.0555263096532474\\
950.25	0.0528051459416504\\
950.5	0.0498059298921147\\
950.75	0.0466218488124938\\
951	0.0434169304313606\\
951.25	0.041067884776771\\
951.5	0.0385581668450775\\
951.75	0.0366808379742472\\
952	0.0352734325468318\\
952.25	0.0341770493284628\\
952.5	0.0337186500094341\\
952.75	0.0329398087022054\\
953	0.0329090369618419\\
953.25	0.0327358381562346\\
953.5	0.0329190070746783\\
953.75	0.0326777459338221\\
954	0.031942756757198\\
954.25	0.0317798835351205\\
954.5	0.0314993498453433\\
954.75	0.0303128836847408\\
955	0.0289268764699473\\
955.25	0.0280080331659887\\
955.5	0.0275318070981631\\
955.75	0.0260475435605779\\
956	0.0249513440408953\\
956.25	0.0255020435810958\\
956.5	0.0257216287289922\\
956.75	0.0264634963305223\\
957	0.0274368713847242\\
957.25	0.0284699062291812\\
957.5	0.0292409147096958\\
957.75	0.0299096363446632\\
958	0.0306273669429293\\
958.25	0.0302729246504891\\
958.5	0.0295732290167607\\
958.75	0.0293316266144096\\
959	0.0288577013646368\\
959.25	0.0271901330001173\\
959.5	0.0259725819456629\\
959.75	0.025726867131897\\
960	0.025856821020985\\
960.25	0.0259284941010991\\
960.5	0.0258597370254279\\
960.75	0.0265113956962871\\
961	0.0270905393265557\\
961.25	0.0275777322327425\\
961.5	0.0274297999319546\\
961.75	0.0272031857091416\\
962	0.0280986955664288\\
962.25	0.0281475551918443\\
962.5	0.0283835837428527\\
962.75	0.0291679277292117\\
963	0.0304197716102192\\
963.25	0.0314009127714783\\
963.5	0.032129150807488\\
963.75	0.0330124908043216\\
964	0.0340631147469227\\
964.25	0.0344703878663414\\
964.5	0.0347658862565374\\
964.75	0.0354239330194493\\
965	0.0350764493577653\\
965.25	0.0345196260333403\\
965.5	0.0338842627153\\
965.75	0.0329692569335236\\
966	0.0319230528371608\\
966.25	0.0304745180250932\\
966.5	0.0297403331209287\\
966.75	0.0298343049035257\\
967	0.0294600735007181\\
967.25	0.0299086685011812\\
967.5	0.0307620935113132\\
967.75	0.0316278666240799\\
968	0.032538495999304\\
968.25	0.0332896656254808\\
968.5	0.0352399337502291\\
968.75	0.0369746090875902\\
969	0.0393241340691967\\
969.25	0.0420632087848542\\
969.5	0.0455895176384672\\
969.75	0.0501678449935186\\
970	0.0539836420468872\\
970.25	0.0582022039945898\\
970.5	0.0627951909523934\\
970.75	0.0685502604660283\\
971	0.0729570329647877\\
971.25	0.0769947512898532\\
971.5	0.0809601903711335\\
971.75	0.0837188535638706\\
972	0.0851556627148715\\
972.25	0.0853969558295579\\
972.5	0.0857825376082288\\
972.75	0.086388159303292\\
973	0.0874325198171431\\
973.25	0.0894944906924525\\
973.5	0.0920083485357453\\
973.75	0.0955393639516958\\
974	0.100009093039841\\
974.25	0.103497968586661\\
974.5	0.107778611460713\\
974.75	0.111956253922276\\
975	0.117041947563907\\
975.25	0.121314560960492\\
975.5	0.124257677968865\\
975.75	0.126857453897038\\
976	0.126801634649009\\
976.25	0.12548393491463\\
976.5	0.122227733291337\\
976.75	0.117644981217976\\
977	0.113163820195254\\
977.25	0.108032784401196\\
977.5	0.102512220016476\\
977.75	0.0966692084639866\\
978	0.090545468461184\\
978.25	0.0847494702544225\\
978.5	0.078664613610923\\
978.75	0.0729552533165181\\
979	0.0688366538718308\\
979.25	0.0653860599570862\\
979.5	0.0622170456049096\\
979.75	0.0594400932024986\\
980	0.0575877581663349\\
980.25	0.055789575370804\\
980.5	0.0532460700786586\\
980.75	0.0503924893097459\\
981	0.0486485581074788\\
981.25	0.047016683172063\\
981.5	0.044970892318577\\
981.75	0.0435985661541159\\
982	0.0439171500578641\\
982.25	0.044868596015077\\
982.5	0.0447593419310326\\
982.75	0.0454585200925305\\
983	0.0464704051892181\\
983.25	0.0468478754622427\\
983.5	0.0460203421993829\\
983.75	0.0457696262691389\\
984	0.0465231726451288\\
984.25	0.0462596980576285\\
984.5	0.0461806187817388\\
984.75	0.0462783093201435\\
985	0.0469968029422107\\
985.25	0.0482031987517953\\
985.5	0.0497728247562711\\
985.75	0.0512858861734168\\
986	0.0526338616287489\\
986.25	0.0549812167688247\\
986.5	0.0578194715689758\\
986.75	0.0598139708544986\\
987	0.0617243565026853\\
987.25	0.0639777955533827\\
987.5	0.0668026178915559\\
987.75	0.0698697248473039\\
988	0.0722299271803925\\
988.25	0.0744268543390554\\
988.5	0.0759160844043822\\
988.75	0.0780522003429452\\
989	0.0799590427742239\\
989.25	0.0807499788818533\\
989.5	0.0806346787565855\\
989.75	0.0809185435289306\\
990	0.0808772733046209\\
990.25	0.0804870395234584\\
990.5	0.0797303022837597\\
990.75	0.0786256867869257\\
991	0.0774955375497265\\
991.25	0.0758317837744436\\
991.5	0.0739788175530422\\
991.75	0.0717090863391481\\
992	0.0686758920549734\\
992.25	0.0659534424008113\\
992.5	0.0634842367693469\\
992.75	0.0607111140923025\\
993	0.0584679130520764\\
993.25	0.0567232671905242\\
993.5	0.0558172997087867\\
993.75	0.0547444341675404\\
994	0.053954828245261\\
994.25	0.0531455489449745\\
994.5	0.0522976624829502\\
994.75	0.0510157867935994\\
995	0.0497695926439717\\
995.25	0.0482818290374455\\
995.5	0.0467853971791921\\
995.75	0.0456293427142811\\
996	0.044882666713227\\
996.25	0.04424256053485\\
996.5	0.0434990256964965\\
996.75	0.0432348585817132\\
997	0.0427602298126738\\
997.25	0.0422524398580381\\
997.5	0.0414649490128556\\
997.75	0.0396819756463227\\
998	0.0378920852560739\\
998.25	0.0362685905506729\\
998.5	0.0353809590211297\\
998.75	0.0354727774040038\\
999	0.0349809091607728\\
999.25	0.0349265498925415\\
999.5	0.0352740516207323\\
999.75	0.0363936896316812\\
1000	0.0371845272527164\\
1000.25	0.0381166124462652\\
1000.5	0.0401114174325607\\
1000.75	0.0425360695107821\\
1001	0.0445077938700448\\
1001.25	0.0465972089392512\\
1001.5	0.0481915342341672\\
1001.75	0.048821757183624\\
1002	0.0486440318563489\\
1002.25	0.0483067908909365\\
1002.5	0.047996049865533\\
1002.75	0.0466731595594865\\
1003	0.0459705489960817\\
1003.25	0.0453425329510834\\
1003.5	0.0457003739659083\\
1003.75	0.0461370927615175\\
1004	0.0462641456964995\\
1004.25	0.0463807601303758\\
1004.5	0.0466202392113139\\
1004.75	0.0469997161852069\\
1005	0.0461033740953131\\
1005.25	0.0450868688147078\\
1005.5	0.0448028642689042\\
1005.75	0.0451985879113844\\
1006	0.044795968053684\\
1006.25	0.0446781713956311\\
1006.5	0.0451024140548928\\
1006.75	0.0451471434804263\\
1007	0.0450457405395217\\
1007.25	0.0445100838613388\\
1007.5	0.0449449210726291\\
1007.75	0.045373280462531\\
1008	0.0462356328170151\\
1008.25	0.0481839418382273\\
1008.5	0.0499359857043376\\
1008.75	0.0518232659257323\\
1009	0.0527114700921333\\
1009.25	0.0531000613454425\\
1009.5	0.0535202760725948\\
1009.75	0.0540777029561392\\
1010	0.0552245764493956\\
1010.25	0.0563916529019726\\
1010.5	0.0574998733424128\\
1010.75	0.0585459652368523\\
1011	0.0598006437075841\\
1011.25	0.0609927636310985\\
1011.5	0.0613840012907493\\
1011.75	0.0613006361174744\\
1012	0.0623359133748197\\
1012.25	0.0637975972785097\\
1012.5	0.0643233883988327\\
1012.75	0.0644004226848042\\
1013	0.0647912723452679\\
1013.25	0.065436875508081\\
1013.5	0.0654924967353988\\
1013.75	0.0656008181082553\\
1014	0.0664116579431812\\
1014.25	0.0670823937386652\\
1014.5	0.0678095156996999\\
1014.75	0.0683260160005932\\
1015	0.0695310686144398\\
1015.25	0.0711060761203076\\
1015.5	0.072213988072613\\
1015.75	0.0741405132655922\\
1016	0.0761571954240445\\
1016.25	0.0785006377370085\\
1016.5	0.0802211067146521\\
1016.75	0.0817774501230575\\
1017	0.0844365246625985\\
1017.25	0.0866854665086088\\
1017.5	0.0889423570549063\\
1017.75	0.0914627121532407\\
1018	0.0943243599737885\\
1018.25	0.096404168766972\\
1018.5	0.0975790403454252\\
1018.75	0.0992778884916206\\
1019	0.100729044034325\\
1019.25	0.102006320244404\\
1019.5	0.103390654567517\\
1019.75	0.104987571092434\\
1020	0.106763016576699\\
1020.25	0.107873587933834\\
1020.5	0.109466229160211\\
1020.75	0.111417067764413\\
1021	0.113409184632392\\
1021.25	0.116287833854661\\
1021.5	0.120197058563948\\
1021.75	0.125172698205065\\
1022	0.130961093470372\\
1022.25	0.137368288560296\\
1022.5	0.145321786810365\\
1022.75	0.154279111353644\\
1023	0.164022174640699\\
1023.25	0.174768230957079\\
1023.5	0.185579222988214\\
1023.75	0.196751514817577\\
1024	0.206818368735195\\
1024.25	0.216035804950286\\
1024.5	0.224031052288837\\
1024.75	0.230507021372075\\
1025	0.235826745527599\\
1025.25	0.23938934125043\\
1025.5	0.242471303324765\\
1025.75	0.245263742123433\\
1026	0.248074245118369\\
1026.25	0.250564472089744\\
1026.5	0.253306526406372\\
1026.75	0.256816887687873\\
1027	0.260526605504475\\
1027.25	0.265367772396761\\
1027.5	0.270980842399562\\
1027.75	0.278888219938191\\
1028	0.289097571246521\\
1028.25	0.301254281820648\\
1028.5	0.314912748740609\\
1028.75	0.328662582802004\\
1029	0.34307332208796\\
1029.25	0.357448222264662\\
1029.5	0.371080197664982\\
1029.75	0.383452971130152\\
1030	0.393889056239404\\
1030.25	0.402305112642123\\
1030.5	0.407548625269518\\
1030.75	0.408379602783755\\
1031	0.404908276707805\\
1031.25	0.39813733612632\\
1031.5	0.389583135133052\\
1031.75	0.379450426796358\\
1032	0.368863663101738\\
1032.25	0.359322942634885\\
1032.5	0.350876381835266\\
1032.75	0.344208032573872\\
1033	0.339608358137603\\
1033.25	0.337855399585481\\
1033.5	0.339122832977264\\
1033.75	0.342818172935221\\
1034	0.349045272475668\\
1034.25	0.357015989268782\\
1034.5	0.366350593439491\\
1034.75	0.376193043291628\\
1035	0.385564091583654\\
1035.25	0.393577133081083\\
1035.5	0.399658035651617\\
1035.75	0.403614334921592\\
1036	0.404420646211991\\
1036.25	0.401370447433219\\
1036.5	0.394561963693766\\
1036.75	0.384359204435234\\
1037	0.371860657325234\\
1037.25	0.356754168758733\\
1037.5	0.339851302425563\\
1037.75	0.322344097460866\\
1038	0.30509447439905\\
1038.25	0.289019869424175\\
1038.5	0.273809687184008\\
1038.75	0.259624882182952\\
1039	0.246567388868177\\
1039.25	0.235116689993766\\
1039.5	0.224306529194815\\
1039.75	0.214560260694902\\
1040	0.206237950618799\\
1040.25	0.198813760620186\\
1040.5	0.19260183434721\\
1040.75	0.186797409953269\\
1041	0.181984431416734\\
1041.25	0.176843061995986\\
1041.5	0.170995836793567\\
1041.75	0.165268903257713\\
1042	0.159821957481822\\
1042.25	0.154527047003394\\
1042.5	0.149318019173335\\
1042.75	0.14469839951545\\
1043	0.13988754026098\\
1043.25	0.135788229205257\\
1043.5	0.131986158700021\\
1043.75	0.128449869310679\\
1044	0.125025612627292\\
1044.25	0.121602793887747\\
1044.5	0.118924140431445\\
1044.75	0.116429186796333\\
1045	0.11385107009829\\
1045.25	0.11181409365604\\
1045.5	0.109851150072632\\
1045.75	0.108080117894475\\
1046	0.106602968633612\\
1046.25	0.104657996082827\\
1046.5	0.103118361693357\\
1046.75	0.101443945727164\\
1047	0.0997726412125577\\
1047.25	0.0982833990946476\\
1047.5	0.0970146982106068\\
1047.75	0.0965392897648903\\
1048	0.095907738402991\\
1048.25	0.0949232932534999\\
1048.5	0.0937898341163006\\
1048.75	0.0926894421659353\\
1049	0.0916745951618884\\
1049.25	0.0901751123123041\\
1049.5	0.0884129107424353\\
1049.75	0.0865067951623945\\
1050	0.0849185685536951\\
1050.25	0.0830090951251244\\
1050.5	0.0812585606618333\\
1050.75	0.0801004932341218\\
1051	0.0789799666113321\\
1051.25	0.0782441333258152\\
1051.5	0.0777588299554996\\
1051.75	0.07761472636402\\
1052	0.0768362966814989\\
1052.25	0.0754949639949816\\
1052.5	0.0744940000072357\\
1052.75	0.0735805113072299\\
1053	0.0721204138658339\\
1053.25	0.0706371659000379\\
1053.5	0.0696948735732285\\
1053.75	0.0689602568423186\\
1054	0.0682706519172914\\
1054.25	0.067214795626495\\
1054.5	0.0667342871709931\\
1054.75	0.0663464757512936\\
1055	0.065387519962374\\
1055.25	0.0643151968298385\\
1055.5	0.0632515149506381\\
1055.75	0.0624672254218503\\
1056	0.0612733032715745\\
1056.25	0.0602356237111409\\
1056.5	0.0597758363278728\\
1056.75	0.059863124487329\\
1057	0.059617995984636\\
1057.25	0.0595459269035417\\
1057.5	0.0599761594595806\\
1057.75	0.0600221326656407\\
1058	0.0601518901504558\\
1058.25	0.0607308872462885\\
1058.5	0.0613303247367301\\
1058.75	0.0616835888599593\\
1059	0.0622177776701547\\
1059.25	0.0635738550428679\\
1059.5	0.0647879054852275\\
1059.75	0.0649581121801971\\
1060	0.0649619352902512\\
1060.25	0.0652792375007636\\
1060.5	0.0655413154387781\\
1060.75	0.0652257134227309\\
1061	0.0651324187411252\\
1061.25	0.0650717256545713\\
1061.5	0.0653285239685089\\
1061.75	0.0656593910488249\\
1062	0.0656156474048881\\
1062.25	0.0649443828651639\\
1062.5	0.063446010681135\\
1062.75	0.0622079741569044\\
1063	0.0606812569828384\\
1063.25	0.0586496974635274\\
1063.5	0.0561535142340288\\
1063.75	0.0546307681454168\\
1064	0.0536955274893793\\
1064.25	0.0524271283377955\\
1064.5	0.0516924971715357\\
1064.75	0.0515864580343488\\
1065	0.0516235057337816\\
1065.25	0.0511879684510176\\
1065.5	0.0509159769024114\\
1065.75	0.0509107920948933\\
1066	0.0502730741714584\\
1066.25	0.0490242721325194\\
1066.5	0.0480155433675046\\
1066.75	0.0472381878585515\\
1067	0.0461811894197615\\
1067.25	0.0448586185992044\\
1067.5	0.0438101776189608\\
1067.75	0.0428048485162552\\
1068	0.0417876649257565\\
1068.25	0.0412523964613095\\
1068.5	0.041554327161812\\
1068.75	0.042185665029307\\
1069	0.0433125428106842\\
1069.25	0.0452751762718477\\
1069.5	0.0478655178168505\\
1069.75	0.0502862523507266\\
1070	0.0518339331060522\\
1070.25	0.0536121104370052\\
1070.5	0.055314020816391\\
1070.75	0.0564838035770631\\
1071	0.0571284443936942\\
1071.25	0.05754312151552\\
1071.5	0.0583634889479023\\
1071.75	0.0590398619009079\\
1072	0.0591788161283273\\
1072.25	0.0590124204897056\\
1072.5	0.0589020244014921\\
1072.75	0.0579977689908844\\
1073	0.056620268848333\\
1073.25	0.0552951130815831\\
1073.5	0.0538640871211134\\
1073.75	0.0525710548085724\\
1074	0.0509739027101634\\
1074.25	0.0501809584072261\\
1074.5	0.0497917066045246\\
1074.75	0.0492346290744048\\
1075	0.0486623219408401\\
1075.25	0.048215511745976\\
1075.5	0.0477888427585264\\
1075.75	0.0471623302071334\\
1076	0.0466250153908775\\
1076.25	0.0460305115775375\\
1076.5	0.0452543563451572\\
1076.75	0.0440819446947694\\
1077	0.0431795411954023\\
1077.25	0.0422485088635357\\
1077.5	0.0412066581499032\\
1077.75	0.0402872218254912\\
1078	0.0401968805995755\\
1078.25	0.0407186526994554\\
1078.5	0.0412987154155029\\
1078.75	0.0423400600408354\\
1079	0.0433818878350645\\
1079.25	0.0444387234299057\\
1079.5	0.0454376809425876\\
1079.75	0.0461484476666851\\
1080	0.0471125884642332\\
1080.25	0.0478862761158742\\
1080.5	0.0484434193282746\\
1080.75	0.0489627054053008\\
1081	0.0494034520597498\\
1081.25	0.0503932274402082\\
1081.5	0.0516474380613584\\
1081.75	0.0527562687633172\\
1082	0.0542154708773303\\
1082.25	0.0557363514647722\\
1082.5	0.0572918138522425\\
1082.75	0.0586369844736807\\
1083	0.0590616698953628\\
1083.25	0.0591885465351382\\
1083.5	0.0591029512619609\\
1083.75	0.0586222658282313\\
1084	0.0577264140015964\\
1084.25	0.0567352996269341\\
1084.5	0.0557057490544894\\
1084.75	0.0545252225197814\\
1085	0.0532411615590807\\
1085.25	0.0520111003834638\\
1085.5	0.0502735933586854\\
1085.75	0.0483236926323959\\
1086	0.0462964749001499\\
1086.25	0.044556977402678\\
1086.5	0.0430473721313626\\
1086.75	0.0410608901032798\\
1087	0.0396030322430901\\
1087.25	0.0381915938151011\\
1087.5	0.0370933233428463\\
1087.75	0.0363125371596133\\
1088	0.0354513752283996\\
1088.25	0.0353068579728862\\
1088.5	0.0354398217022993\\
1088.75	0.0354832944430795\\
1089	0.0359218733389027\\
1089.25	0.0360156850476291\\
1089.5	0.0364584482787269\\
1089.75	0.0368173147482143\\
1090	0.0365566207589827\\
1090.25	0.0364115389771934\\
1090.5	0.0359075227217205\\
1090.75	0.0352476335743052\\
1091	0.0342241673514431\\
1091.25	0.0333471352647288\\
1091.5	0.0329659607224599\\
1091.75	0.032756615851573\\
1092	0.0325956348573188\\
1092.25	0.0326997398532574\\
1092.5	0.0326354339319784\\
1092.75	0.0325265645874465\\
1093	0.0322114616752708\\
1093.25	0.0316296433609183\\
1093.5	0.0308752959524227\\
1093.75	0.0301299838703278\\
1094	0.0300198269927545\\
1094.25	0.0299303612815212\\
1094.5	0.0299191846076746\\
1094.75	0.0297420791973684\\
1095	0.0297413154438382\\
1095.25	0.0299107308495688\\
1095.5	0.0295094976006839\\
1095.75	0.0288565772606695\\
1096	0.0282676838354783\\
1096.25	0.028193328268444\\
1096.5	0.0283660778105091\\
1096.75	0.0284130918080741\\
1097	0.0285674905256061\\
1097.25	0.0289124440199004\\
1097.5	0.0295947726699359\\
1097.75	0.0298396286489869\\
1098	0.029791388029092\\
1098.25	0.0299609653391834\\
1098.5	0.0301087961025932\\
1098.75	0.0301705454291345\\
1099	0.0297958210141457\\
1099.25	0.0295174291839869\\
1099.5	0.0292337983116159\\
1099.75	0.0286604663760149\\
1100	0.0280845131372948\\
1100.25	0.0275358137556336\\
1100.5	0.0270327800851163\\
1100.75	0.0262735057488393\\
1101	0.0257671591151932\\
1101.25	0.0252672399488131\\
1101.5	0.0246348357944542\\
1101.75	0.024248326671232\\
1102	0.0241242606203785\\
1102.25	0.0245832881906986\\
1102.5	0.0246337393863277\\
1102.75	0.0244140909658934\\
1103	0.0245072169210353\\
1103.25	0.0247031309870045\\
1103.5	0.0246007722694559\\
1103.75	0.0240763187287965\\
1104	0.0239312373451405\\
1104.25	0.0238481482987513\\
1104.5	0.0234985329817916\\
1104.75	0.0231329494231151\\
1105	0.0230121732714652\\
1105.25	0.0232872439170762\\
1105.5	0.0235011473916897\\
1105.75	0.0238552751111791\\
1106	0.0241362002484518\\
1106.25	0.0241289459584975\\
1106.5	0.0241591504475979\\
1106.75	0.024032445839842\\
1107	0.0238259953366407\\
1107.25	0.0238248605379787\\
1107.5	0.0239061630064725\\
1107.75	0.0234725848542677\\
1108	0.023101172181938\\
1108.25	0.0225657547256414\\
1108.5	0.0222802169458709\\
1108.75	0.0217829441269685\\
1109	0.0211623527393306\\
1109.25	0.0209746361009841\\
1109.5	0.0204802435551472\\
1109.75	0.0198527936902448\\
1110	0.0189058072896333\\
1110.25	0.0180530715216879\\
1110.5	0.0172538393648606\\
1110.75	0.016807706757396\\
1111	0.016802960736029\\
1111.25	0.0166516108660718\\
1111.5	0.0169401151782333\\
1111.75	0.01757419455733\\
1112	0.0182765769333513\\
1112.25	0.0189766959732618\\
1112.5	0.0192397486241333\\
1112.75	0.0199621999993629\\
1113	0.0206342606102421\\
1113.25	0.0208676594079304\\
1113.5	0.0214231472323425\\
1113.75	0.0219277301611199\\
1114	0.0226925662357152\\
1114.25	0.0233101379622873\\
1114.5	0.0239637373315249\\
1114.75	0.0246026606166295\\
1115	0.0245786430696439\\
1115.25	0.0243859983849473\\
1115.5	0.0242303060265376\\
1115.75	0.0241205013765788\\
1116	0.0238269518225528\\
1116.25	0.0234907490915418\\
1116.5	0.0232371477791189\\
1116.75	0.0229202988192513\\
1117	0.0223728125415194\\
1117.25	0.0217886560942841\\
1117.5	0.0213365677273554\\
1117.75	0.0205609648995184\\
1118	0.0200541457135739\\
1118.25	0.0199492553497232\\
1118.5	0.0197703234397588\\
1118.75	0.019305668370893\\
1119	0.0185326241026704\\
1119.25	0.0180352760113652\\
1119.5	0.0176021953366601\\
1119.75	0.0168237031932888\\
1120	0.0162330928216366\\
1120.25	0.0159062246779401\\
1120.5	0.015592845648232\\
1120.75	0.0152196839652345\\
1121	0.0148826002785602\\
1121.25	0.0149859494948449\\
1121.5	0.0148807405108485\\
1121.75	0.0146487201479169\\
1122	0.0144454809217608\\
1122.25	0.0147522688199178\\
1122.5	0.0151903150200635\\
1122.75	0.0151048045157677\\
1123	0.015251525308787\\
1123.25	0.0158245567182703\\
1123.5	0.0165549942191281\\
1123.75	0.0170954412991854\\
1124	0.017670571990284\\
1124.25	0.0185564700308528\\
1124.5	0.0195764047619282\\
1124.75	0.0202061379774729\\
1125	0.0207002367085244\\
1125.25	0.0212678228217998\\
1125.5	0.0215774094310674\\
1125.75	0.0217305135559538\\
1126	0.0216823936522849\\
1126.25	0.0217495839559112\\
1126.5	0.0217597802232446\\
1126.75	0.0215061671268895\\
1127	0.0210485656896335\\
1127.25	0.0202877803473494\\
1127.5	0.0192799405671139\\
1127.75	0.018432188581842\\
1128	0.0178876312943652\\
1128.25	0.0175442167394918\\
1128.5	0.0175423424069932\\
1128.75	0.0181883554321738\\
1129	0.0194605100558868\\
1129.25	0.0207282752456421\\
1129.5	0.0216846699772238\\
1129.75	0.0223688859478205\\
1130	0.0231690282885874\\
1130.25	0.0237450090342354\\
1130.5	0.0237506740763149\\
1130.75	0.0236843020309413\\
1131	0.023781625243739\\
1131.25	0.023940129675248\\
1131.5	0.0237766827366572\\
1131.75	0.0230472079759824\\
1132	0.0224741870342584\\
1132.25	0.0218616670893192\\
1132.5	0.0212132166527951\\
1132.75	0.0209286766414412\\
1133	0.0210334214432983\\
1133.25	0.0213608751655886\\
1133.5	0.021750698675463\\
1133.75	0.0224001307001305\\
1134	0.0232807688026879\\
1134.25	0.0242240827698785\\
1134.5	0.0249866818478231\\
1134.75	0.0258769926351216\\
1135	0.0268296186143296\\
1135.25	0.0275375584387303\\
1135.5	0.027875482433871\\
1135.75	0.027732948542895\\
1136	0.0275857227422626\\
1136.25	0.0275181554039634\\
1136.5	0.027439128528049\\
1136.75	0.0272908235064055\\
1137	0.0269478230931998\\
1137.25	0.026745810910155\\
1137.5	0.0263720872624832\\
1137.75	0.0259546472899275\\
1138	0.0253794921144248\\
1138.25	0.0249179548721312\\
1138.5	0.0247151706084381\\
1138.75	0.0246451486666819\\
1139	0.0245402952666714\\
1139.25	0.0245047360263219\\
1139.5	0.0247332100056097\\
1139.75	0.0249096373009581\\
1140	0.0254528627181772\\
1140.25	0.0259794569320491\\
1140.5	0.0268089021568982\\
1140.75	0.0276514591639747\\
1141	0.0281457328888722\\
1141.25	0.0285160056021168\\
1141.5	0.0283717947822174\\
1141.75	0.0282824486797418\\
1142	0.0283718608977758\\
1142.25	0.0285678163098002\\
1142.5	0.0285766548204408\\
1142.75	0.0285261655164357\\
1143	0.0287835278014083\\
1143.25	0.0289909781168553\\
1143.5	0.0289668204040554\\
1143.75	0.0289996803769829\\
1144	0.0293489127092381\\
1144.25	0.029745290218566\\
1144.5	0.0301493661714624\\
1144.75	0.0304388468605786\\
1145	0.0303033693507192\\
1145.25	0.0304354317039272\\
1145.5	0.0304981311078934\\
1145.75	0.0306346652608538\\
1146	0.0306724878870166\\
1146.25	0.0308188807915757\\
1146.5	0.0310753428776267\\
1146.75	0.0306667869263763\\
1147	0.0305203583349688\\
1147.25	0.030417352635119\\
1147.5	0.0305048035766255\\
1147.75	0.0307640949894003\\
1148	0.031161043694304\\
1148.25	0.0317940622264759\\
1148.5	0.0323892931905314\\
1148.75	0.033065960935955\\
1149	0.0334013307139281\\
1149.25	0.0333393557398606\\
1149.5	0.0334303821423647\\
1149.75	0.0334877701612651\\
1150	0.033336700415076\\
1150.25	0.0329275287438764\\
1150.5	0.0326007513688168\\
1150.75	0.0324110175533238\\
1151	0.0318814775190224\\
1151.25	0.0314207920645295\\
1151.5	0.0312099855225778\\
1151.75	0.0312243768186117\\
1152	0.0314247898450685\\
1152.25	0.0318308671404479\\
1152.5	0.032245490997069\\
1152.75	0.0324867901420224\\
1153	0.0327835052124967\\
1153.25	0.0330455302446951\\
1153.5	0.0328526987236505\\
1153.75	0.0324179641327549\\
1154	0.0320469985803933\\
1154.25	0.0315688663817552\\
1154.5	0.0309434866358304\\
1154.75	0.0301330528377339\\
1155	0.0295135418898251\\
1155.25	0.0289135911688504\\
1155.5	0.0284316740338093\\
1155.75	0.0279801093288111\\
1156	0.0271369996217718\\
1156.25	0.026660880070851\\
1156.5	0.0262251217412302\\
1156.75	0.0260366130541619\\
1157	0.0258626649565904\\
1157.25	0.0257695158541321\\
1157.5	0.0262902919020036\\
1157.75	0.0269303611969499\\
1158	0.0274642929058209\\
1158.25	0.0276273059187969\\
1158.5	0.0278290942854105\\
1158.75	0.0281360646132737\\
1159	0.0281619730915313\\
1159.25	0.027604165616655\\
1159.5	0.0270523416486077\\
1159.75	0.0267436911200115\\
1160	0.0264778336054147\\
1160.25	0.0263443198595184\\
1160.5	0.0262142721817423\\
1160.75	0.0264115748789446\\
1161	0.0267288042198791\\
1161.25	0.0271196235615855\\
1161.5	0.0274325726187633\\
1161.75	0.0275978974863935\\
1162	0.0277842589331579\\
1162.25	0.027959566652385\\
1162.5	0.0284007759526918\\
1162.75	0.0288906985221929\\
1163	0.0294592904084801\\
1163.25	0.0300832026563485\\
1163.5	0.030806706655491\\
1163.75	0.0315425130335245\\
1164	0.0320119833942042\\
1164.25	0.0324606179622701\\
1164.5	0.0331229406511019\\
1164.75	0.03350603097995\\
1165	0.033636749761139\\
1165.25	0.0337487202563239\\
1165.5	0.0339328864769577\\
1165.75	0.0340056528372775\\
1166	0.0339209433683252\\
1166.25	0.0341189282474816\\
1166.5	0.0344545493047018\\
1166.75	0.0346752370396064\\
1167	0.0348141347216485\\
1167.25	0.0350520883286752\\
1167.5	0.0351540576744553\\
1167.75	0.0352359336389712\\
1168	0.0352050412872366\\
1168.25	0.0351163214907849\\
1168.5	0.0353874032380226\\
1168.75	0.0356579091972493\\
1169	0.0360396835016802\\
1169.25	0.0363412385898123\\
1169.5	0.037037939544684\\
1169.75	0.038030367539588\\
1170	0.0386663601106384\\
1170.25	0.0394167566262883\\
1170.5	0.0403977234886678\\
1170.75	0.0415898924238389\\
1171	0.042515850890816\\
1171.25	0.0432977743190124\\
1171.5	0.0443535433170605\\
1171.75	0.0454472154998599\\
1172	0.0461753211533773\\
1172.25	0.0468605532321212\\
1172.5	0.0480448610416059\\
1172.75	0.0492671995996238\\
1173	0.0502512092091694\\
1173.25	0.0513123159187908\\
1173.5	0.0527881848876265\\
1173.75	0.054167637169827\\
1174	0.0549630357469116\\
1174.25	0.0557898071434736\\
1174.5	0.056782986134637\\
1174.75	0.0575532728453618\\
1175	0.0579591240884075\\
1175.25	0.058100161453588\\
1175.5	0.0583845981453486\\
1175.75	0.0583828967915845\\
1176	0.0579925241214811\\
1176.25	0.0573259100429901\\
1176.5	0.0564039266084697\\
1176.75	0.0556053237549293\\
1177	0.0545375445902635\\
1177.25	0.0535717038508829\\
1177.5	0.0530395198588929\\
1177.75	0.0529565828821353\\
1178	0.0531368824064812\\
1178.25	0.0535138254090586\\
1178.5	0.0542584993398567\\
1178.75	0.0549443800028898\\
1179	0.0555538418407338\\
1179.25	0.0558807217444881\\
1179.5	0.0559439294533599\\
1179.75	0.0556143919210215\\
1180	0.0552441922122335\\
1180.25	0.0550323057315245\\
1180.5	0.0545987755874737\\
1180.75	0.0541975870816901\\
1181	0.0543791497211088\\
1181.25	0.0548788942234778\\
1181.5	0.0554517535944038\\
1181.75	0.056392004504961\\
1182	0.0576576427084566\\
1182.25	0.0588153759130545\\
1182.5	0.0595171739580427\\
1182.75	0.06019790852564\\
1183	0.0608260424082139\\
1183.25	0.0613520974849129\\
1183.5	0.0617880584153258\\
1183.75	0.0623842005537642\\
1184	0.0634245991561267\\
1184.25	0.0646332326971176\\
1184.5	0.0660742479513079\\
1184.75	0.067452036841376\\
1185	0.0690825169858478\\
1185.25	0.0710438570491329\\
1185.5	0.0729543920483827\\
1185.75	0.0751084427047824\\
1186	0.0774758815879117\\
1186.25	0.0801783359742174\\
1186.5	0.0827443306003864\\
1186.75	0.0850591360084906\\
1187	0.0876117276323741\\
1187.25	0.0899722500884762\\
1187.5	0.0919594473783307\\
1187.75	0.093795483924908\\
1188	0.0954894724209941\\
1188.25	0.0973090151279484\\
1188.5	0.0992204089048164\\
1188.75	0.101074650170677\\
1189	0.102774888683135\\
1189.25	0.104257037183316\\
1189.5	0.105788984058823\\
1189.75	0.107455143756612\\
1190	0.109117849654489\\
1190.25	0.110555153409833\\
1190.5	0.112026781250273\\
1190.75	0.113778727657332\\
1191	0.115650767306664\\
1191.25	0.117288233997211\\
1191.5	0.118775721441555\\
1191.75	0.120559496098667\\
1192	0.122794027764195\\
1192.25	0.124921101998547\\
1192.5	0.126927317109012\\
1192.75	0.129405222499616\\
1193	0.132074070694554\\
1193.25	0.134786036189666\\
1193.5	0.137112655676012\\
1193.75	0.139469367861846\\
1194	0.142054557340007\\
1194.25	0.144220461130898\\
1194.5	0.14608932662954\\
1194.75	0.148472442430042\\
1195	0.151934991308956\\
1195.25	0.155873923512024\\
1195.5	0.159703338868791\\
1195.75	0.163759847700546\\
1196	0.168148639742364\\
1196.25	0.17260508837045\\
1196.5	0.176581382117905\\
1196.75	0.180286730957622\\
1197	0.184567444898068\\
1197.25	0.18901347847527\\
1197.5	0.193392570599378\\
1197.75	0.197654172186144\\
1198	0.201835401116051\\
1198.25	0.206072950156658\\
1198.5	0.210271816341087\\
1198.75	0.214807483357055\\
1199	0.219792201319501\\
1199.25	0.225074086003696\\
1199.5	0.230337897240535\\
1199.75	0.235731319313738\\
1200	0.241171821316892\\
1200.25	0.246690800722122\\
1200.5	0.252196361104664\\
1200.75	0.257736504671927\\
1201	0.264004046410465\\
1201.25	0.271214670926472\\
1201.5	0.27898989913896\\
1201.75	0.287030949071548\\
1202	0.295610987374554\\
1202.25	0.304823792166122\\
1202.5	0.314566160994327\\
1202.75	0.324973326020066\\
1203	0.33678359024099\\
1203.25	0.350176624850024\\
1203.5	0.364757904757358\\
1203.75	0.380745314282878\\
1204	0.397967717434001\\
1204.25	0.415334925719715\\
1204.5	0.432344212279081\\
1204.75	0.449068564162112\\
1205	0.465618470600241\\
1205.25	0.481533065758962\\
1205.5	0.49661723280082\\
1205.75	0.512070943641319\\
1206	0.528106711888607\\
1206.25	0.544650325980529\\
1206.5	0.561646449078096\\
1206.75	0.579208957766384\\
1207	0.597537792222308\\
1207.25	0.616625580521022\\
1207.5	0.636467160994992\\
1207.75	0.657279883975096\\
1208	0.679475272630464\\
1208.25	0.703367065889842\\
1208.5	0.729638502814446\\
1208.75	0.758543559804408\\
1209	0.790441611505989\\
1209.25	0.82608229185251\\
1209.5	0.865888986677902\\
1209.75	0.910797956247503\\
1210	0.961197118721911\\
1210.25	1.01736822645188\\
1210.5	1.08105197940416\\
1210.75	1.15396387369709\\
1211	1.23771186740451\\
1211.25	1.3332255034028\\
1211.5	1.44213554883149\\
1211.75	1.56529344344504\\
1212	1.70096357451389\\
1212.25	1.84649387440834\\
1212.5	1.99936969372373\\
1212.75	2.15612246417863\\
1213	2.31132397959335\\
1213.25	2.45987054008518\\
1213.5	2.59696488235327\\
1213.75	2.71675413583074\\
1214	2.81349956681393\\
1214.25	2.88271774568213\\
1214.5	2.9212242432388\\
1214.75	2.94420875350498\\
1215	2.95430143656901\\
1215.25	2.95370050496791\\
1215.5	2.94649132417102\\
1215.75	2.93966663073754\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
911.75	-0.524203321529186\\
912	-0.527856294037567\\
912.25	-0.529118443658553\\
912.5	-0.530117575392498\\
912.75	-0.532156166078253\\
913	-0.532619510344611\\
913.25	-0.533379241004617\\
913.5	-0.533048554469696\\
913.75	-0.533679725944549\\
914	-0.535811133730729\\
914.25	-0.537350014179437\\
914.5	-0.540406578320139\\
914.75	-0.542480600332351\\
915	-0.547053807541774\\
915.25	-0.551824841304428\\
915.5	-0.554173200163258\\
915.75	-0.556542744038696\\
916	-0.558480215566891\\
916.25	-0.560993654670282\\
916.5	-0.560552936774339\\
916.75	-0.559427921056118\\
917	-0.560811461952149\\
917.25	-0.559068057973869\\
917.5	-0.555761880131895\\
917.75	-0.55414288506686\\
918	-0.552285566517308\\
918.25	-0.550209105341582\\
918.5	-0.54571891116866\\
918.75	-0.544275267419471\\
919	-0.545209368797211\\
919.25	-0.546518761617877\\
919.5	-0.548114535429916\\
919.75	-0.549186481734896\\
920	-0.552208199226634\\
920.25	-0.554686441228488\\
920.5	-0.555162341912771\\
920.75	-0.554988967956193\\
921	-0.551597370050728\\
921.25	-0.54923613509073\\
921.5	-0.545391749697749\\
921.75	-0.540230613911885\\
922	-0.535445990646801\\
922.25	-0.532748742521729\\
922.5	-0.532334370471319\\
922.75	-0.530420597976104\\
923	-0.530136750617275\\
923.25	-0.532004853455605\\
923.5	-0.534964247654395\\
923.75	-0.536623915459513\\
924	-0.539202714533245\\
924.25	-0.544997677619572\\
924.5	-0.550362010043995\\
924.75	-0.553320424293428\\
925	-0.555869002990585\\
925.25	-0.558273560637012\\
925.5	-0.562609245453878\\
925.75	-0.564061627339834\\
926	-0.563339018576208\\
926.25	-0.563191201516744\\
926.5	-0.563092524562147\\
926.75	-0.562764109717872\\
927	-0.559718615712709\\
927.25	-0.5560235300599\\
927.5	-0.553936456778658\\
927.75	-0.553130789931983\\
928	-0.551569628053075\\
928.25	-0.549443143065589\\
928.5	-0.547904846261961\\
928.75	-0.548503209664905\\
929	-0.549554650166861\\
929.25	-0.549549171958366\\
929.5	-0.551351972031135\\
929.75	-0.551268446149261\\
930	-0.55063632961336\\
930.25	-0.551446988729481\\
930.5	-0.551963931389911\\
930.75	-0.553650061055972\\
931	-0.552760657919071\\
931.25	-0.553283523093692\\
931.5	-0.554339251767288\\
931.75	-0.554837412051145\\
932	-0.555075534549647\\
932.25	-0.553832827444645\\
932.5	-0.55326602124227\\
932.75	-0.553073810104649\\
933	-0.553888465406687\\
933.25	-0.5548192548468\\
933.5	-0.555265002701061\\
933.75	-0.555321678026569\\
934	-0.55433282247783\\
934.25	-0.554017555941523\\
934.5	-0.55076231181558\\
934.75	-0.545231327374662\\
935	-0.540331057800246\\
935.25	-0.536435829659681\\
935.5	-0.533473391326677\\
935.75	-0.528395456867305\\
936	-0.524876092291058\\
936.25	-0.524967430312618\\
936.5	-0.523416007294227\\
936.75	-0.521317826741777\\
937	-0.521488990199566\\
937.25	-0.524621514313059\\
937.5	-0.529388452603235\\
937.75	-0.530826956849793\\
938	-0.532436195534937\\
938.25	-0.535296960763793\\
938.5	-0.536001328248765\\
938.75	-0.536747124616319\\
939	-0.537490433644789\\
939.25	-0.538753908791042\\
939.5	-0.539743697532237\\
939.75	-0.53906815259596\\
940	-0.537190538927096\\
940.25	-0.53500547974112\\
940.5	-0.531456501144974\\
940.75	-0.527479571397102\\
941	-0.524967801243207\\
941.25	-0.525236625748832\\
941.5	-0.5267953544142\\
941.75	-0.526919423210898\\
942	-0.5254656982532\\
942.25	-0.524662813385082\\
942.5	-0.523630455049931\\
942.75	-0.521391760843708\\
943	-0.519753317091986\\
943.25	-0.517763961342779\\
943.5	-0.519579248707222\\
943.75	-0.521148985683882\\
944	-0.522720416054318\\
944.25	-0.524411133772356\\
944.5	-0.524959936846826\\
944.75	-0.525779701677624\\
945	-0.524005230417936\\
945.25	-0.522100948772036\\
945.5	-0.522235571372442\\
945.75	-0.521570053738488\\
946	-0.52204425056315\\
946.25	-0.52275269656126\\
946.5	-0.523613565431342\\
946.75	-0.525356209033115\\
947	-0.524030620476129\\
947.25	-0.522003259476641\\
947.5	-0.520608152720348\\
947.75	-0.518542725061737\\
948	-0.516034831652035\\
948.25	-0.513072913528455\\
948.5	-0.510247811279732\\
948.75	-0.507134747023285\\
949	-0.50261077867996\\
949.25	-0.499221301769083\\
949.5	-0.496231206963965\\
949.75	-0.493372872432841\\
950	-0.492394151966867\\
950.25	-0.49228914750709\\
950.5	-0.49211187766198\\
950.75	-0.491489299408168\\
951	-0.492228399707561\\
951.25	-0.491132578595776\\
951.5	-0.488954166818204\\
951.75	-0.4875504985488\\
952	-0.486234579350141\\
952.25	-0.483841180057841\\
952.5	-0.479606483424774\\
952.75	-0.476091740525812\\
953	-0.47262628009566\\
953.25	-0.468140521327292\\
953.5	-0.46221342985939\\
953.75	-0.456155967427208\\
954	-0.451677591968533\\
954.25	-0.449438078436581\\
954.5	-0.446251380965952\\
954.75	-0.444190335586059\\
955	-0.445356460421791\\
955.25	-0.447523282954647\\
955.5	-0.449322076978317\\
955.75	-0.450063762857862\\
956	-0.450670088714858\\
956.25	-0.451400625655819\\
956.5	-0.451139098952373\\
956.75	-0.451197686814296\\
957	-0.451756995049166\\
957.25	-0.451106926759232\\
957.5	-0.449358608729642\\
957.75	-0.446111043193947\\
958	-0.442861427765689\\
958.25	-0.439677732205241\\
958.5	-0.4354239574328\\
958.75	-0.43286878249937\\
959	-0.433278007140015\\
959.25	-0.432937665794463\\
959.5	-0.43266604440392\\
959.75	-0.43341035783813\\
960	-0.436336980111162\\
960.25	-0.438039128439478\\
960.5	-0.437769964352871\\
960.75	-0.439975428571039\\
961	-0.44283276474668\\
961.25	-0.444851197315719\\
961.5	-0.444622906316476\\
961.75	-0.443579326668645\\
962	-0.443678572959392\\
962.25	-0.443600081811974\\
962.5	-0.443146932893734\\
962.75	-0.442100223073395\\
963	-0.440897657982927\\
963.25	-0.441222482973557\\
963.5	-0.441789952661986\\
963.75	-0.44211031824257\\
964	-0.443282439729123\\
964.25	-0.442999455953068\\
964.5	-0.443751217662488\\
964.75	-0.444618807599794\\
965	-0.445716899149844\\
965.25	-0.446934857542801\\
965.5	-0.447692958290829\\
965.75	-0.450034873122971\\
966	-0.453236686273686\\
966.25	-0.457308590747242\\
966.5	-0.46206129365817\\
966.75	-0.466533432003605\\
967	-0.470456274902544\\
967.25	-0.47499390925433\\
967.5	-0.478154913195663\\
967.75	-0.479582057034803\\
968	-0.479151747577067\\
968.25	-0.478379220540874\\
968.5	-0.477385539104602\\
968.75	-0.476646547198453\\
969	-0.476675059390852\\
969.25	-0.476473732528214\\
969.5	-0.47762213925326\\
969.75	-0.477922362281068\\
970	-0.477438902794937\\
970.25	-0.476083155024786\\
970.5	-0.475304188709851\\
970.75	-0.475550518875375\\
971	-0.474228795228048\\
971.25	-0.47419858831096\\
971.5	-0.475497182827258\\
971.75	-0.476487902541545\\
972	-0.476533529104492\\
972.25	-0.47685692071426\\
972.5	-0.478960210503159\\
972.75	-0.481420326142754\\
973	-0.485120809280473\\
973.25	-0.487690374743743\\
973.5	-0.489984428887005\\
973.75	-0.491195676725984\\
974	-0.491357293680401\\
974.25	-0.490818280424387\\
974.5	-0.487736163823824\\
974.75	-0.486485100861002\\
975	-0.486064408305811\\
975.25	-0.486028152993392\\
975.5	-0.486138878158631\\
975.75	-0.48644823819295\\
976	-0.488143459718441\\
976.25	-0.490324583960825\\
976.5	-0.491244989011579\\
976.75	-0.491777830321797\\
977	-0.492920090082733\\
977.25	-0.492680330548306\\
977.5	-0.491031515268143\\
977.75	-0.488449983349189\\
978	-0.487097283898603\\
978.25	-0.486069971619723\\
978.5	-0.483710951927277\\
978.75	-0.482227023459129\\
979	-0.481116238218728\\
979.25	-0.478861966728789\\
979.5	-0.477236835058519\\
979.75	-0.474824026895976\\
980	-0.474020971766076\\
980.25	-0.472597744636125\\
980.5	-0.470463093422591\\
980.75	-0.46947547284001\\
981	-0.46718297513858\\
981.25	-0.465684122173179\\
981.5	-0.463203458005919\\
981.75	-0.461908558923174\\
982	-0.462286446002514\\
982.25	-0.462925765647526\\
982.5	-0.463555940898975\\
982.75	-0.464705709403487\\
983	-0.466225624489697\\
983.25	-0.467850784197483\\
983.5	-0.468687807855224\\
983.75	-0.468459821294299\\
984	-0.468863595159894\\
984.25	-0.469608187532255\\
984.5	-0.470069276523796\\
984.75	-0.469594111440369\\
985	-0.470360377152381\\
985.25	-0.472559499696679\\
985.5	-0.474772014543747\\
985.75	-0.476134854192135\\
986	-0.47635060318626\\
986.25	-0.477329512880763\\
986.5	-0.476808281283183\\
986.75	-0.475179774324798\\
987	-0.472222316117676\\
987.25	-0.469004709145332\\
987.5	-0.467041088246787\\
987.75	-0.463948907802762\\
988	-0.462488581197812\\
988.25	-0.461609693751081\\
988.5	-0.460457272073989\\
988.75	-0.459987866122563\\
989	-0.460108851367067\\
989.25	-0.461027866183475\\
989.5	-0.460827602094362\\
989.75	-0.461375090316062\\
990	-0.461832831258481\\
990.25	-0.46209469913411\\
990.5	-0.462142557843351\\
990.75	-0.462265138424977\\
991	-0.462021860907534\\
991.25	-0.460623505555766\\
991.5	-0.459819642291294\\
991.75	-0.45861336195558\\
992	-0.457148527809588\\
992.25	-0.454484409486438\\
992.5	-0.451442569719302\\
992.75	-0.448397758812806\\
993	-0.445962903260767\\
993.25	-0.44326620885129\\
993.5	-0.439766175233909\\
993.75	-0.436666528685719\\
994	-0.434088243775902\\
994.25	-0.430721849512134\\
994.5	-0.427281963824941\\
994.75	-0.425639104142126\\
995	-0.423454908552108\\
995.25	-0.420620385351772\\
995.5	-0.418394525236338\\
995.75	-0.417875019472881\\
996	-0.417181197813854\\
996.25	-0.414440452093234\\
996.5	-0.413152942392373\\
996.75	-0.412651098651354\\
997	-0.411026057119015\\
997.25	-0.409099316216486\\
997.5	-0.40618002142722\\
997.75	-0.404520851602246\\
998	-0.403570775588922\\
998.25	-0.40342404295293\\
998.5	-0.403556718177449\\
998.75	-0.403594494961724\\
999	-0.404617299924627\\
999.25	-0.405185483703282\\
999.5	-0.405270257740224\\
999.75	-0.405602318557844\\
1000	-0.405548335091473\\
1000.25	-0.405250164514258\\
1000.5	-0.405024210679465\\
1000.75	-0.404694800424216\\
1001	-0.404131920080421\\
1001.25	-0.402919426418726\\
1001.5	-0.402573454486119\\
1001.75	-0.402361054310075\\
1002	-0.402348712506092\\
1002.25	-0.402920955246337\\
1002.5	-0.402690990883419\\
1002.75	-0.401603639445105\\
1003	-0.401000634384664\\
1003.25	-0.400627479135736\\
1003.5	-0.40102611611698\\
1003.75	-0.401619622614735\\
1004	-0.401860829995939\\
1004.25	-0.402789067871369\\
1004.5	-0.403173938046627\\
1004.75	-0.403530650349094\\
1005	-0.40182367654761\\
1005.25	-0.399878366818082\\
1005.5	-0.400094017037378\\
1005.75	-0.400326680377726\\
1006	-0.399405837405821\\
1006.25	-0.398541032437341\\
1006.5	-0.398685990776523\\
1006.75	-0.398128446809596\\
1007	-0.395909134450764\\
1007.25	-0.393861448811968\\
1007.5	-0.394523264549515\\
1007.75	-0.395901377319856\\
1008	-0.397358579392572\\
1008.25	-0.399161233524087\\
1008.5	-0.40158947295417\\
1008.75	-0.404461204695219\\
1009	-0.405782341949321\\
1009.25	-0.406712506696814\\
1009.5	-0.406912490707687\\
1009.75	-0.407252935595517\\
1010	-0.406895819092876\\
1010.25	-0.405731576798624\\
1010.5	-0.404646407554913\\
1010.75	-0.402393576104505\\
1011	-0.401421406663229\\
1011.25	-0.40033985695061\\
1011.5	-0.400363771677084\\
1011.75	-0.402115056974172\\
1012	-0.404318557332591\\
1012.25	-0.40786695218025\\
1012.5	-0.410704523550632\\
1012.75	-0.41338705871644\\
1013	-0.41578798121505\\
1013.25	-0.416803569256169\\
1013.5	-0.41717618725396\\
1013.75	-0.417243499511138\\
1014	-0.417606696028021\\
1014.25	-0.417678817750512\\
1014.5	-0.418317827497284\\
1014.75	-0.41954266589607\\
1015	-0.42155892605343\\
1015.25	-0.423612542648091\\
1015.5	-0.424679688858449\\
1015.75	-0.426656356147314\\
1016	-0.427941565027505\\
1016.25	-0.428724224850977\\
1016.5	-0.429164310987519\\
1016.75	-0.429388208496206\\
1017	-0.431293172276843\\
1017.25	-0.432182432327547\\
1017.5	-0.43361398946951\\
1017.75	-0.436690838000991\\
1018	-0.439859281444033\\
1018.25	-0.443275306572276\\
1018.5	-0.447151444863768\\
1018.75	-0.451951557976358\\
1019	-0.457084097150606\\
1019.25	-0.462054397239303\\
1019.5	-0.467650331296166\\
1019.75	-0.473231876127185\\
1020	-0.478060982619118\\
1020.25	-0.482423033147231\\
1020.5	-0.485595506254934\\
1020.75	-0.487833896346365\\
1021	-0.489250917959476\\
1021.25	-0.489875102095049\\
1021.5	-0.490085646004883\\
1021.75	-0.490118295340161\\
1022	-0.490166397328298\\
1022.25	-0.490383911356237\\
1022.5	-0.490785654265295\\
1022.75	-0.491872641362397\\
1023	-0.492700442417755\\
1023.25	-0.493677159917952\\
1023.5	-0.494699296466307\\
1023.75	-0.494144757066696\\
1024	-0.493691109059723\\
1024.25	-0.493313620015534\\
1024.5	-0.492627846467821\\
1024.75	-0.492036740589088\\
1025	-0.491952993727909\\
1025.25	-0.492401607895308\\
1025.5	-0.493255081657117\\
1025.75	-0.495039245054121\\
1026	-0.4972813455586\\
1026.25	-0.500001090192358\\
1026.5	-0.502455941549347\\
1026.75	-0.505688134953695\\
1027	-0.507491616336707\\
1027.25	-0.506851354032464\\
1027.5	-0.505734825994599\\
1027.75	-0.503552387065583\\
1028	-0.49967772977864\\
1028.25	-0.49494978124904\\
1028.5	-0.49013456948582\\
1028.75	-0.485018606235534\\
1029	-0.479614395786623\\
1029.25	-0.474343895404637\\
1029.5	-0.470420176894573\\
1029.75	-0.466412545022214\\
1030	-0.463108396289148\\
1030.25	-0.462159352150298\\
1030.5	-0.462202770808108\\
1030.75	-0.463042781320073\\
1031	-0.463672079905965\\
1031.25	-0.465239171393875\\
1031.5	-0.468161251802506\\
1031.75	-0.471395970214029\\
1032	-0.474271555001719\\
1032.25	-0.476759879371054\\
1032.5	-0.479899379614309\\
1032.75	-0.481713851112533\\
1033	-0.482017279908791\\
1033.25	-0.480292264164997\\
1033.5	-0.477225052603032\\
1033.75	-0.473352748945928\\
1034	-0.467939932360168\\
1034.25	-0.462441794237368\\
1034.5	-0.455790156533473\\
1034.75	-0.448008328924537\\
1035	-0.439802120193487\\
1035.25	-0.432114121065159\\
1035.5	-0.425039228740174\\
1035.75	-0.417377136366983\\
1036	-0.410340647368578\\
1036.25	-0.404600769692696\\
1036.5	-0.400898094011171\\
1036.75	-0.396740840473991\\
1037	-0.392777731598285\\
1037.25	-0.39058324139565\\
1037.5	-0.388722028079214\\
1037.75	-0.386775037154799\\
1038	-0.383080838671306\\
1038.25	-0.379383820595314\\
1038.5	-0.374979363720342\\
1038.75	-0.369802070677966\\
1039	-0.365155699638342\\
1039.25	-0.360806634563214\\
1039.5	-0.357032418808446\\
1039.75	-0.352177217265971\\
1040	-0.34857141895445\\
1040.25	-0.344628405633414\\
1040.5	-0.340050631293476\\
1040.75	-0.335454403942967\\
1041	-0.331473526294927\\
1041.25	-0.328618611667214\\
1041.5	-0.324808601925125\\
1041.75	-0.321754303692428\\
1042	-0.319296959012812\\
1042.25	-0.317566869787113\\
1042.5	-0.315828422435918\\
1042.75	-0.314262928106435\\
1043	-0.313003071248088\\
1043.25	-0.311245363291022\\
1043.5	-0.309723828145965\\
1043.75	-0.306682439367519\\
1044	-0.303248031981989\\
1044.25	-0.299111520460395\\
1044.5	-0.295832570173462\\
1044.75	-0.29318314736144\\
1045	-0.289467410203541\\
1045.25	-0.287252455466479\\
1045.5	-0.285138122405364\\
1045.75	-0.283952956397909\\
1046	-0.28242728598939\\
1046.25	-0.280515759349635\\
1046.5	-0.279623726771228\\
1046.75	-0.278147410767608\\
1047	-0.277205129388186\\
1047.25	-0.276972101703306\\
1047.5	-0.27659867917444\\
1047.75	-0.276684447170498\\
1048	-0.276784072821828\\
1048.25	-0.276858733317439\\
1048.5	-0.276631563111408\\
1048.75	-0.275698369305955\\
1049	-0.274603344641462\\
1049.25	-0.273373823870767\\
1049.5	-0.272030605292334\\
1049.75	-0.270179360779801\\
1050	-0.269156359210118\\
1050.25	-0.268422545283301\\
1050.5	-0.268108282253711\\
1050.75	-0.268201130821924\\
1051	-0.267738398050491\\
1051.25	-0.267672151779817\\
1051.5	-0.266746057453079\\
1051.75	-0.265249629029093\\
1052	-0.263824813933924\\
1052.25	-0.26180395954322\\
1052.5	-0.260487279697032\\
1052.75	-0.259432094647085\\
1053	-0.259306199487069\\
1053.25	-0.260114398970964\\
1053.5	-0.260628560196364\\
1053.75	-0.261538065327822\\
1054	-0.262415944024928\\
1054.25	-0.26312006999466\\
1054.5	-0.263191848014722\\
1054.75	-0.26213435639522\\
1055	-0.261362075419995\\
1055.25	-0.26089834755961\\
1055.5	-0.260244813390206\\
1055.75	-0.260040922986253\\
1056	-0.260048932531804\\
1056.25	-0.260755230430404\\
1056.5	-0.26101595718396\\
1056.75	-0.261255533872844\\
1057	-0.261923580427865\\
1057.25	-0.262844204849146\\
1057.5	-0.263657885468842\\
1057.75	-0.264267503683806\\
1058	-0.265129133667518\\
1058.25	-0.265654886579766\\
1058.5	-0.266101616902289\\
1058.75	-0.266583312185476\\
1059	-0.267237235177301\\
1059.25	-0.267932053332072\\
1059.5	-0.268850531685198\\
1059.75	-0.269690428144302\\
1060	-0.27032593460142\\
1060.25	-0.270446836859245\\
1060.5	-0.269956951304348\\
1060.75	-0.269794628132007\\
1061	-0.269511131531519\\
1061.25	-0.269218854879921\\
1061.5	-0.269454287457681\\
1061.75	-0.269865129409534\\
1062	-0.270636072527672\\
1062.25	-0.270928541989589\\
1062.5	-0.270722456287984\\
1062.75	-0.27088859396206\\
1063	-0.270201379852007\\
1063.25	-0.269265798920485\\
1063.5	-0.268533375409355\\
1063.75	-0.267900779776364\\
1064	-0.267706770592534\\
1064.25	-0.267456160465887\\
1064.5	-0.267592249056006\\
1064.75	-0.268289843711309\\
1065	-0.269017475966143\\
1065.25	-0.269788418840385\\
1065.5	-0.270213733556747\\
1065.75	-0.270396790392332\\
1066	-0.270369198915294\\
1066.25	-0.269650284441382\\
1066.5	-0.268885164876318\\
1066.75	-0.268338057220362\\
1067	-0.268090150812261\\
1067.25	-0.267233108307968\\
1067.5	-0.26595004890083\\
1067.75	-0.264972774527804\\
1068	-0.263562503268855\\
1068.25	-0.261636725572931\\
1068.5	-0.260505705971608\\
1068.75	-0.25946509182315\\
1069	-0.258580541976051\\
1069.25	-0.258242247279449\\
1069.5	-0.258392756972684\\
1069.75	-0.258859526461032\\
1070	-0.258425103997286\\
1070.25	-0.258540795122363\\
1070.5	-0.258459705451789\\
1070.75	-0.258166877314601\\
1071	-0.257692658514903\\
1071.25	-0.257095211346631\\
1071.5	-0.256389124141119\\
1071.75	-0.255778468521614\\
1072	-0.255425707513054\\
1072.25	-0.25451025044875\\
1072.5	-0.25380057525753\\
1072.75	-0.253117528678753\\
1073	-0.252682951125785\\
1073.25	-0.252281962994087\\
1073.5	-0.252430094309564\\
1073.75	-0.252351273088751\\
1074	-0.251478860762743\\
1074.25	-0.251126251335746\\
1074.5	-0.250856093874417\\
1074.75	-0.25039276793437\\
1075	-0.249586765066044\\
1075.25	-0.248749982530347\\
1075.5	-0.24853669094464\\
1075.75	-0.247771275478416\\
1076	-0.246495509442465\\
1076.25	-0.245134208759086\\
1076.5	-0.243358363409193\\
1076.75	-0.241897533532911\\
1077	-0.240707330124581\\
1077.25	-0.239862552305002\\
1077.5	-0.238882814639345\\
1077.75	-0.238072629992626\\
1078	-0.23767318547957\\
1078.25	-0.237332106899844\\
1078.5	-0.23676141438967\\
1078.75	-0.236240236665192\\
1079	-0.236303417294168\\
1079.25	-0.235746405062457\\
1079.5	-0.235251345232513\\
1079.75	-0.234406889573679\\
1080	-0.232995390653099\\
1080.25	-0.23137526431231\\
1080.5	-0.229746132686576\\
1080.75	-0.228586664454298\\
1081	-0.226918440531362\\
1081.25	-0.225576650658472\\
1081.5	-0.224929225840752\\
1081.75	-0.224289330813942\\
1082	-0.223406875487295\\
1082.25	-0.222188856373088\\
1082.5	-0.221146074724266\\
1082.75	-0.220256915867239\\
1083	-0.218914602356559\\
1083.25	-0.217583828634229\\
1083.5	-0.216859399068861\\
1083.75	-0.216545754690761\\
1084	-0.216047397338924\\
1084.25	-0.215258809424427\\
1084.5	-0.214570360452606\\
1084.75	-0.213895345254006\\
1085	-0.21326863962178\\
1085.25	-0.212042862461872\\
1085.5	-0.211396969056386\\
1085.75	-0.211392122207782\\
1086	-0.211359231163751\\
1086.25	-0.211053322173327\\
1086.5	-0.21005834386097\\
1086.75	-0.209621626845519\\
1087	-0.20919825374245\\
1087.25	-0.208493737989691\\
1087.5	-0.207684882052743\\
1087.75	-0.207087440859805\\
1088	-0.206436479738935\\
1088.25	-0.205338576531426\\
1088.5	-0.203977976367909\\
1088.75	-0.202410133024236\\
1089	-0.201486997340389\\
1089.25	-0.200560132870153\\
1089.5	-0.199888492513315\\
1089.75	-0.199973572111082\\
1090	-0.200076744462298\\
1090.25	-0.200476526354962\\
1090.5	-0.200656251570831\\
1090.75	-0.200340176999435\\
1091	-0.20023001562345\\
1091.25	-0.199779811899212\\
1091.5	-0.199419314161305\\
1091.75	-0.198847915738782\\
1092	-0.198071047291189\\
1092.25	-0.197835346498233\\
1092.5	-0.19757659715316\\
1092.75	-0.197244044417247\\
1093	-0.196899034497877\\
1093.25	-0.196869257597337\\
1093.5	-0.197021048681404\\
1093.75	-0.197050190458694\\
1094	-0.196781600120474\\
1094.25	-0.19639012038498\\
1094.5	-0.195665859155265\\
1094.75	-0.194548714686358\\
1095	-0.193464863347179\\
1095.25	-0.1922267912388\\
1095.5	-0.190872195966605\\
1095.75	-0.19019421631866\\
1096	-0.189841531294749\\
1096.25	-0.189085597726478\\
1096.5	-0.188175919479719\\
1096.75	-0.187633053639433\\
1097	-0.187453486754282\\
1097.25	-0.186860341122609\\
1097.5	-0.186017425855081\\
1097.75	-0.185912794601313\\
1098	-0.185767327103576\\
1098.25	-0.185410583816242\\
1098.5	-0.184926797737558\\
1098.75	-0.184336926497986\\
1099	-0.183853733950006\\
1099.25	-0.182806993067697\\
1099.5	-0.182096906019328\\
1099.75	-0.181435879756738\\
1100	-0.181131277663339\\
1100.25	-0.181193799713734\\
1100.5	-0.181029145873404\\
1100.75	-0.181107986136537\\
1101	-0.180710975535841\\
1101.25	-0.180478821348553\\
1101.5	-0.180511665673768\\
1101.75	-0.180145018712307\\
1102	-0.180079614516159\\
1102.25	-0.180281070597815\\
1102.5	-0.180648500638959\\
1102.75	-0.180953565883712\\
1103	-0.180749754246323\\
1103.25	-0.180686130494648\\
1103.5	-0.180562155304158\\
1103.75	-0.180255563564322\\
1104	-0.180208995651024\\
1104.25	-0.180200648096244\\
1104.5	-0.180450530664261\\
1104.75	-0.180649674408946\\
1105	-0.181295979443328\\
1105.25	-0.182057624465419\\
1105.5	-0.182488999680978\\
1105.75	-0.182996295938789\\
1106	-0.183141238603442\\
1106.25	-0.182866986158432\\
1106.5	-0.1825646623157\\
1106.75	-0.182469130804554\\
1107	-0.182772320988976\\
1107.25	-0.182892078570841\\
1107.5	-0.183157137304958\\
1107.75	-0.183788926659737\\
1108	-0.184229882049078\\
1108.25	-0.184366838454327\\
1108.5	-0.184093934663499\\
1108.75	-0.183977521751217\\
1109	-0.183583138703392\\
1109.25	-0.183158463489992\\
1109.5	-0.182703506204409\\
1109.75	-0.182847300820924\\
1110	-0.18310736066224\\
1110.25	-0.183071628343184\\
1110.5	-0.183559835864214\\
1110.75	-0.184281374246415\\
1111	-0.18497885089006\\
1111.25	-0.185124021896446\\
1111.5	-0.185368877550874\\
1111.75	-0.186142597096069\\
1112	-0.186635730178795\\
1112.25	-0.186859491807836\\
1112.5	-0.187013599136636\\
1112.75	-0.187001909447028\\
1113	-0.18749067398193\\
1113.25	-0.187728706368115\\
1113.5	-0.187654770720876\\
1113.75	-0.187739173160043\\
1114	-0.1881036095284\\
1114.25	-0.18855464391458\\
1114.5	-0.188447736563782\\
1114.75	-0.188162261124369\\
1115	-0.187855503798119\\
1115.25	-0.187936974448576\\
1115.5	-0.187689004781208\\
1115.75	-0.187168820206644\\
1116	-0.186937763495035\\
1116.25	-0.186755590383118\\
1116.5	-0.186837468573441\\
1116.75	-0.186644317878357\\
1117	-0.186520135770187\\
1117.25	-0.186773517553363\\
1117.5	-0.186731487952791\\
1117.75	-0.186829380836029\\
1118	-0.186842061213686\\
1118.25	-0.186558845846137\\
1118.5	-0.186251832144441\\
1118.75	-0.18575706835491\\
1119	-0.185085778082721\\
1119.25	-0.18450028315853\\
1119.5	-0.184067027971174\\
1119.75	-0.183831416341108\\
1120	-0.183529452063266\\
1120.25	-0.183423662331645\\
1120.5	-0.183384288516085\\
1120.75	-0.182813489938068\\
1121	-0.182149421933482\\
1121.25	-0.181674291917899\\
1121.5	-0.181544264165482\\
1121.75	-0.181242660726909\\
1122	-0.181071690226886\\
1122.25	-0.18153353648355\\
1122.5	-0.182108572868377\\
1122.75	-0.182232486809932\\
1123	-0.18216939251446\\
1123.25	-0.182231607182441\\
1123.5	-0.182466813119137\\
1123.75	-0.182137185701336\\
1124	-0.181613969869136\\
1124.25	-0.181176408180673\\
1124.5	-0.180521590397197\\
1124.75	-0.179874796438801\\
1125	-0.178986725604155\\
1125.25	-0.178055163635164\\
1125.5	-0.177392613042748\\
1125.75	-0.176893916206322\\
1126	-0.176621944905714\\
1126.25	-0.176514698464858\\
1126.5	-0.176523979119238\\
1126.75	-0.176887836486092\\
1127	-0.17710988621989\\
1127.25	-0.177299731998106\\
1127.5	-0.177446695537299\\
1127.75	-0.177040165119195\\
1128	-0.176601688230406\\
1128.25	-0.175902758407949\\
1128.5	-0.174515730550055\\
1128.75	-0.172736541668533\\
1129	-0.17088705450274\\
1129.25	-0.169280287291809\\
1129.5	-0.167420632426502\\
1129.75	-0.165413157145214\\
1130	-0.163943189579649\\
1130.25	-0.162803539953899\\
1130.5	-0.161818830502598\\
1130.75	-0.160951813197297\\
1131	-0.160093163060099\\
1131.25	-0.159789178043651\\
1131.5	-0.159303292668342\\
1131.75	-0.158781639022675\\
1132	-0.158207468926561\\
1132.25	-0.157471351803709\\
1132.5	-0.15677281474263\\
1132.75	-0.155585959002028\\
1133	-0.154415774749259\\
1133.25	-0.15333078683458\\
1133.5	-0.15191162132129\\
1133.75	-0.150572389190444\\
1134	-0.149383749147124\\
1134.25	-0.148299500539855\\
1134.5	-0.147695550156403\\
1134.75	-0.147152184263947\\
1135	-0.146834305175821\\
1135.25	-0.146504316774183\\
1135.5	-0.146290138967773\\
1135.75	-0.146171044076892\\
1136	-0.145530124181613\\
1136.25	-0.144555722822844\\
1136.5	-0.14358010764242\\
1136.75	-0.142503166108759\\
1137	-0.140999364170682\\
1137.25	-0.139509153278857\\
1137.5	-0.138317032779073\\
1137.75	-0.137396059502847\\
1138	-0.136423263553242\\
1138.25	-0.135461679090589\\
1138.5	-0.134687379764889\\
1138.75	-0.133854054563043\\
1139	-0.133348419336279\\
1139.25	-0.132898932937641\\
1139.5	-0.132286088416516\\
1139.75	-0.131837765288514\\
1140	-0.131330706100204\\
1140.25	-0.130846649248528\\
1140.5	-0.129931360019138\\
1140.75	-0.128768387263411\\
1141	-0.127849973294564\\
1141.25	-0.126782941501834\\
1141.5	-0.125962104401716\\
1141.75	-0.125284956305509\\
1142	-0.125032024707288\\
1142.25	-0.125217540586095\\
1142.5	-0.125223582476471\\
1142.75	-0.125479937876084\\
1143	-0.125741771448235\\
1143.25	-0.125798078628162\\
1143.5	-0.125392614679601\\
1143.75	-0.124701753448253\\
1144	-0.124228374750316\\
1144.25	-0.123583209020092\\
1144.5	-0.122870864136182\\
1144.75	-0.122326973355046\\
1145	-0.121974883859325\\
1145.25	-0.121801953007665\\
1145.5	-0.121318168359787\\
1145.75	-0.120654205793889\\
1146	-0.119998917661875\\
1146.25	-0.11954183180178\\
1146.5	-0.119036701265752\\
1146.75	-0.118097807473667\\
1147	-0.117172318574861\\
1147.25	-0.116304004056051\\
1147.5	-0.115613237785963\\
1147.75	-0.114808332783459\\
1148	-0.113889439963562\\
1148.25	-0.11328506658643\\
1148.5	-0.11316671191895\\
1148.75	-0.113366330805007\\
1149	-0.113241074472941\\
1149.25	-0.113280109864158\\
1149.5	-0.113595661619335\\
1149.75	-0.113758584423348\\
1150	-0.113642041948708\\
1150.25	-0.113582695851493\\
1150.5	-0.113763946531892\\
1150.75	-0.11375314719201\\
1151	-0.113679279334107\\
1151.25	-0.113725022424422\\
1151.5	-0.113719473293563\\
1151.75	-0.113461128059166\\
1152	-0.113167942683574\\
1152.25	-0.112766996419621\\
1152.5	-0.112263864630004\\
1152.75	-0.111830023952257\\
1153	-0.1115295290959\\
1153.25	-0.111195233538999\\
1153.5	-0.110766316844017\\
1153.75	-0.110557923140776\\
1154	-0.110246288341846\\
1154.25	-0.109517324253069\\
1154.5	-0.108514398274844\\
1154.75	-0.107789511102248\\
1155	-0.107239356523053\\
1155.25	-0.106674332289598\\
1155.5	-0.106244944347051\\
1155.75	-0.106164543866306\\
1156	-0.106351785251569\\
1156.25	-0.106362673535843\\
1156.5	-0.10643786855074\\
1156.75	-0.106740504745806\\
1157	-0.107281589930968\\
1157.25	-0.107989794901149\\
1157.5	-0.108579364767723\\
1157.75	-0.109482209937371\\
1158	-0.110405758501878\\
1158.25	-0.110795949925098\\
1158.5	-0.110958875458264\\
1158.75	-0.111128221442742\\
1159	-0.111371274408383\\
1159.25	-0.111149307385686\\
1159.5	-0.110622646059859\\
1159.75	-0.110510718860135\\
1160	-0.110084713472616\\
1160.25	-0.109057660942762\\
1160.5	-0.107813178932218\\
1160.75	-0.106617501983443\\
1161	-0.105204151277287\\
1161.25	-0.103655622078335\\
1161.5	-0.102495758633528\\
1161.75	-0.101540902316997\\
1162	-0.10073402923571\\
1162.25	-0.100268684079867\\
1162.5	-0.10021404245835\\
1162.75	-0.100080407829496\\
1163	-0.100007281027747\\
1163.25	-0.100051585173902\\
1163.5	-0.100155556920315\\
1163.75	-0.100356574697185\\
1164	-0.100671243581045\\
1164.25	-0.101095333960464\\
1164.5	-0.101550740968859\\
1164.75	-0.102028245091603\\
1165	-0.102438162147855\\
1165.25	-0.102714590938789\\
1165.5	-0.102790970322923\\
1165.75	-0.102989224508487\\
1166	-0.103276702663369\\
1166.25	-0.103469664900523\\
1166.5	-0.103885596054495\\
1166.75	-0.103989536795879\\
1167	-0.10380183368934\\
1167.25	-0.10344190467966\\
1167.5	-0.102901655460545\\
1167.75	-0.102512890266183\\
1168	-0.102062329386187\\
1168.25	-0.102100206959353\\
1168.5	-0.102518244755424\\
1168.75	-0.102851946843857\\
1169	-0.103398687677279\\
1169.25	-0.104237181762457\\
1169.5	-0.104892010978652\\
1169.75	-0.105391219206637\\
1170	-0.105895801416007\\
1170.25	-0.106563699246594\\
1170.5	-0.107200429353199\\
1170.75	-0.107693768086677\\
1171	-0.108398130122305\\
1171.25	-0.109032153672696\\
1171.5	-0.109704257285226\\
1171.75	-0.110183924390736\\
1172	-0.110354226268956\\
1172.25	-0.110489748727249\\
1172.5	-0.110590757061787\\
1172.75	-0.110463238337118\\
1173	-0.110227422919587\\
1173.25	-0.110252342258924\\
1173.5	-0.110311947920265\\
1173.75	-0.110454728934722\\
1174	-0.110728456474519\\
1174.25	-0.111325597263437\\
1174.5	-0.112318143025228\\
1174.75	-0.113528099222894\\
1175	-0.114933100987034\\
1175.25	-0.116011372003172\\
1175.5	-0.116896771676889\\
1175.75	-0.11771730390558\\
1176	-0.118274264371998\\
1176.25	-0.118507162039606\\
1176.5	-0.118679313356493\\
1176.75	-0.11915111722231\\
1177	-0.119793735725301\\
1177.25	-0.120323786351119\\
1177.5	-0.12081358312057\\
1177.75	-0.121280297712166\\
1178	-0.12187371611001\\
1178.25	-0.122413215735347\\
1178.5	-0.122876957088649\\
1178.75	-0.123370072318025\\
1179	-0.123805619584298\\
1179.25	-0.124325993106184\\
1179.5	-0.12466354134602\\
1179.75	-0.124993719573528\\
1180	-0.125384837320674\\
1180.25	-0.125843572356616\\
1180.5	-0.126249372350543\\
1180.75	-0.126664347516692\\
1181	-0.127264345583105\\
1181.25	-0.127853046096864\\
1181.5	-0.128386157017582\\
1181.75	-0.128865337624967\\
1182	-0.12965241496597\\
1182.25	-0.130515637877897\\
1182.5	-0.131300513311108\\
1182.75	-0.132151364055122\\
1183	-0.133157553485625\\
1183.25	-0.134282938608366\\
1183.5	-0.13511718370139\\
1183.75	-0.135649808224735\\
1184	-0.136186908573182\\
1184.25	-0.137084996575084\\
1184.5	-0.137815569853496\\
1184.75	-0.138420415830426\\
1185	-0.139165380333171\\
1185.25	-0.140134078112501\\
1185.5	-0.141182448338068\\
1185.75	-0.141846376305317\\
1186	-0.142445875277514\\
1186.25	-0.142833760126917\\
1186.5	-0.142898509582419\\
1186.75	-0.142379512916121\\
1187	-0.141267883299096\\
1187.25	-0.139891786853331\\
1187.5	-0.138143725477254\\
1187.75	-0.136084072700772\\
1188	-0.133746702754118\\
1188.25	-0.131478099622113\\
1188.5	-0.12908197162234\\
1188.75	-0.126118883389045\\
1189	-0.122810696699564\\
1189.25	-0.119124552310518\\
1189.5	-0.115131592065898\\
1189.75	-0.110719432325973\\
1190	-0.106060912920876\\
1190.25	-0.101744530173237\\
1190.5	-0.097588229115197\\
1190.75	-0.0937886270773168\\
1191	-0.0899777741051749\\
1191.25	-0.086481626347538\\
1191.5	-0.083579061860996\\
1191.75	-0.0807817108661599\\
1192	-0.0784741674922634\\
1192.25	-0.0765201623666107\\
1192.5	-0.0752960811024057\\
1192.75	-0.0746813041731368\\
1193	-0.074138818914562\\
1193.25	-0.0738599220360417\\
1193.5	-0.0737967598271835\\
1193.75	-0.0741883357829388\\
1194	-0.0753113132166961\\
1194.25	-0.0772693090703652\\
1194.5	-0.080314252962862\\
1194.75	-0.0842213547387137\\
1195	-0.0888659959184773\\
1195.25	-0.094088150242054\\
1195.5	-0.0995747768495108\\
1195.75	-0.105307904788589\\
1196	-0.110885763596086\\
1196.25	-0.116131732037138\\
1196.5	-0.120710633471706\\
1196.75	-0.124077030893305\\
1197	-0.125703210471278\\
1197.25	-0.125289774738378\\
1197.5	-0.123230790521867\\
1197.75	-0.119796548860335\\
1198	-0.115116441746368\\
1198.25	-0.109930735978208\\
1198.5	-0.105212843284973\\
1198.75	-0.101198470163014\\
1199	-0.0982044964392647\\
1199.25	-0.0964715283992401\\
1199.5	-0.0963397439224299\\
1199.75	-0.0976362750683411\\
1200	-0.099881818457552\\
1200.25	-0.103003237747834\\
1200.5	-0.106700735911555\\
1200.75	-0.110441748435946\\
1201	-0.113880104752909\\
1201.25	-0.11658151180808\\
1201.5	-0.11824927127464\\
1201.75	-0.118476482851568\\
1202	-0.117069148584981\\
1202.25	-0.114234295840646\\
1202.5	-0.110502783674103\\
1202.75	-0.106339119848636\\
1203	-0.102104651147862\\
1203.25	-0.0985615963526548\\
1203.5	-0.0959899150451529\\
1203.75	-0.0940217773592141\\
1204	-0.0923422770867071\\
1204.25	-0.0912082126135138\\
1204.5	-0.0905732876165485\\
1204.75	-0.0893807736951211\\
1205	-0.0872771483137161\\
1205.25	-0.0848888673681623\\
1205.5	-0.0825220129650129\\
1205.75	-0.0802389560456924\\
1206	-0.0784784727020014\\
1206.25	-0.0776577482913822\\
1206.5	-0.0776287824349624\\
1206.75	-0.0781996220362579\\
1207	-0.0785264981801716\\
1207.25	-0.0779427343883931\\
1207.5	-0.0759808176190245\\
1207.75	-0.0731930519422972\\
1208	-0.0701189869640265\\
1208.25	-0.0667800895652972\\
1208.5	-0.0635167713520989\\
1208.75	-0.0599736134675022\\
1209	-0.0556897605300811\\
1209.25	-0.0500375075788485\\
1209.5	-0.0423481182390366\\
1209.75	-0.032190104087478\\
1210	-0.0190225846901634\\
1210.25	-0.00252858928876049\\
1210.5	0.0179553578540906\\
1210.75	0.0428924730577634\\
1211	0.0728565198301472\\
1211.25	0.108139525692419\\
1211.5	0.149030419160836\\
1211.75	0.195059835975955\\
1212	0.244964014466206\\
1212.25	0.298231138807869\\
1212.5	0.353974141804157\\
1212.75	0.410895772563359\\
1213	0.466745759310857\\
1213.25	0.519283466574384\\
1213.5	0.56671225257142\\
1213.75	0.606778799288382\\
1214	0.637328991168179\\
1214.25	0.657092971709355\\
1214.5	0.665001887936739\\
1214.75	0.670006797627355\\
1215	0.6708943406112\\
1215.25	0.66869109159311\\
1215.5	0.664997248886045\\
1215.75	0.662403976858026\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
911.75	0.123872540199616\\
912	0.125893602827996\\
912.25	0.128516833494393\\
912.5	0.129702773200123\\
912.75	0.130721058443662\\
913	0.130633038610862\\
913.25	0.132648524405064\\
913.5	0.132572729301173\\
913.75	0.130895940255044\\
914	0.130188456562224\\
914.25	0.129517356279074\\
914.5	0.13042780339965\\
914.75	0.130633658429954\\
915	0.13210046842166\\
915.25	0.134572183156551\\
915.5	0.136136131257245\\
915.75	0.137297219699356\\
916	0.13812367314923\\
916.25	0.139538052105218\\
916.5	0.140400067439731\\
916.75	0.140025416137124\\
917	0.140768577077064\\
917.25	0.140842846303588\\
917.5	0.139665239288932\\
917.75	0.138953253190511\\
918	0.137660159220203\\
918.25	0.137009550451644\\
918.5	0.135974471605063\\
918.75	0.13579278566618\\
919	0.136369755232163\\
919.25	0.136314755323197\\
919.5	0.137551683671122\\
919.75	0.139051737445463\\
920	0.139645163265858\\
920.25	0.13922677830178\\
920.5	0.138196901239948\\
920.75	0.137608722891525\\
921	0.136754705725082\\
921.25	0.135791451816641\\
921.5	0.134429169462826\\
921.75	0.133738528568928\\
922	0.13262298382738\\
922.25	0.131796458420856\\
922.5	0.130569551186406\\
922.75	0.128352435860999\\
923	0.127257446898866\\
923.25	0.128713268417363\\
923.5	0.131212525327371\\
923.75	0.133300420530676\\
924	0.137134603469459\\
924.25	0.141864846264332\\
924.5	0.14555202247117\\
924.75	0.146719630544121\\
925	0.146585879905334\\
925.25	0.14594070026904\\
925.5	0.142661884097793\\
925.75	0.139396816232582\\
926	0.13610512732873\\
926.25	0.133776130937179\\
926.5	0.132421950189323\\
926.75	0.131129550820562\\
927	0.130643940196248\\
927.25	0.129491783965258\\
927.5	0.130317734586804\\
927.75	0.131385528774533\\
928	0.132273647478579\\
928.25	0.133432859784607\\
928.5	0.134596597177605\\
928.75	0.137525282190099\\
929	0.139400534923986\\
929.25	0.14050815981688\\
929.5	0.142257094680767\\
929.75	0.143246325585062\\
930	0.14313229621343\\
930.25	0.14195667289596\\
930.5	0.140951532839401\\
930.75	0.139820757067825\\
931	0.13807548765642\\
931.25	0.135265866485191\\
931.5	0.134211993052174\\
931.75	0.133450139936736\\
932	0.132652195992654\\
932.25	0.130515112715887\\
932.5	0.127952223924065\\
932.75	0.126177117058864\\
933	0.123978685558407\\
933.25	0.122262662755709\\
933.5	0.12069074905999\\
933.75	0.120014894573477\\
934	0.118684858207438\\
934.25	0.118646033827048\\
934.5	0.118590362122137\\
934.75	0.117906030225283\\
935	0.117867035839952\\
935.25	0.119116428121493\\
935.5	0.122544426089721\\
935.75	0.127613898909837\\
936	0.13266907895322\\
936.25	0.13963500607435\\
936.5	0.14579219721252\\
936.75	0.149700012965236\\
937	0.151916358737998\\
937.25	0.151328169498954\\
937.5	0.149925308239969\\
937.75	0.145742984987208\\
938	0.140612362725663\\
938.25	0.137187401487809\\
938.5	0.134055395517461\\
938.75	0.131557138653665\\
939	0.1298372097739\\
939.25	0.12853198870903\\
939.5	0.126077797366036\\
939.75	0.122838848092039\\
940	0.118909510826959\\
940.25	0.116440026188725\\
940.5	0.113721211772735\\
940.75	0.110909471354928\\
941	0.10969852915739\\
941.25	0.109005988192585\\
941.5	0.109564650857528\\
941.75	0.108490380004171\\
942	0.1078048116227\\
942.25	0.108272121285031\\
942.5	0.109419781078608\\
942.75	0.111552968209716\\
943	0.11232867484681\\
943.25	0.113929277684705\\
943.5	0.11573384529334\\
943.75	0.116885479405361\\
944	0.116747986951664\\
944.25	0.115033147077651\\
944.5	0.113852889867992\\
944.75	0.113186375215006\\
945	0.11118365258546\\
945.25	0.109025476109924\\
945.5	0.108195164973294\\
945.75	0.107825380465158\\
946	0.108728102826689\\
946.25	0.108720954886798\\
946.5	0.109883989969994\\
946.75	0.112540797863436\\
947	0.114422751697304\\
947.25	0.117623930709032\\
947.5	0.121475455997617\\
947.75	0.125161869997651\\
948	0.129555089856969\\
948.25	0.132647298635101\\
948.5	0.135454322496649\\
948.75	0.13627004931241\\
949	0.135162838360334\\
949.25	0.133863576643806\\
949.5	0.131995214325526\\
949.75	0.130356470897901\\
950	0.129442867239212\\
950.25	0.128190545707431\\
950.5	0.127339554386762\\
950.75	0.126645053691981\\
951	0.125359153250232\\
951.25	0.123995777175562\\
951.5	0.121856715947138\\
951.75	0.120237619857382\\
952	0.119053204212259\\
952.25	0.117495908148857\\
952.5	0.115731905126682\\
952.75	0.114569782838829\\
953	0.113156793148624\\
953.25	0.112613425866996\\
953.5	0.111192665431243\\
953.75	0.110271799954483\\
954	0.110495884743201\\
954.25	0.11039708644654\\
954.5	0.110793143621636\\
954.75	0.110370995437653\\
955	0.11059898251552\\
955.25	0.110025856987819\\
955.5	0.109310621004368\\
955.75	0.109035686131465\\
956	0.109241444704277\\
956.25	0.108790002292811\\
956.5	0.107792166808836\\
956.75	0.107475547014072\\
957	0.107154918012335\\
957.25	0.105526291188764\\
957.5	0.103899815955039\\
957.75	0.102869611867298\\
958	0.102687403379873\\
958.25	0.103183238743764\\
958.5	0.102552432635873\\
958.75	0.103263598835196\\
959	0.104030893025057\\
959.25	0.105263963961756\\
959.5	0.105520957790862\\
959.75	0.104781221426772\\
960	0.104775186962167\\
960.25	0.104283808743499\\
960.5	0.103120876361625\\
960.75	0.101972566361741\\
961	0.101221787695977\\
961.25	0.100742656901543\\
961.5	0.100108282151609\\
961.75	0.0996868884925943\\
962	0.0993767249775436\\
962.25	0.0983920277380597\\
962.5	0.0983127346349969\\
962.75	0.0978454715389127\\
963	0.0979683877762657\\
963.25	0.097679071841054\\
963.5	0.0965759211578711\\
963.75	0.0963838116733176\\
964	0.0968387482351586\\
964.25	0.0970480389028359\\
964.5	0.0961512976322743\\
964.75	0.0956584173222855\\
965	0.0966933887662109\\
965.25	0.0967491135722753\\
965.5	0.0949787681837019\\
965.75	0.0938693626615678\\
966	0.093623642491424\\
966.25	0.0926185963045287\\
966.5	0.0906923662547339\\
966.75	0.0887209440691274\\
967	0.0864019171831471\\
967.25	0.0835598908774282\\
967.5	0.0799816934935886\\
967.75	0.0765364410094746\\
968	0.073313362341747\\
968.25	0.0707697261459377\\
968.5	0.069246860192405\\
968.75	0.0684783980266984\\
969	0.0698979828018503\\
969.25	0.0730649096719915\\
969.5	0.0781537473818404\\
969.75	0.0843185919952695\\
970	0.0918529747130426\\
970.25	0.101328138230771\\
970.5	0.110788945980407\\
970.75	0.119104993033716\\
971	0.124673933830778\\
971.25	0.129421353611653\\
971.5	0.131412788930745\\
971.75	0.129317933612645\\
972	0.124772876306974\\
972.25	0.119302740643631\\
972.5	0.113934009811256\\
972.75	0.107974540364247\\
973	0.103895819879024\\
973.25	0.101901817687478\\
973.5	0.10083747374477\\
973.75	0.100077056297136\\
974	0.100363128378456\\
974.25	0.101829978307948\\
974.5	0.103347792511441\\
974.75	0.104565763484557\\
975	0.106785684079939\\
975.25	0.109856649942009\\
975.5	0.112694182890601\\
975.75	0.113976006067807\\
976	0.11388248490622\\
976.25	0.113869535553625\\
976.5	0.112428556754566\\
976.75	0.109686197902207\\
977	0.106532715874749\\
977.25	0.104060031996275\\
977.5	0.102450709256184\\
977.75	0.100891485814349\\
978	0.0994508111355157\\
978.25	0.0977795658638261\\
978.5	0.0964037552806289\\
978.75	0.0960337934457458\\
979	0.0959114103795286\\
979.25	0.0950578920376294\\
979.5	0.0943072893291313\\
979.75	0.0941268488568314\\
980	0.0946259284238669\\
980.25	0.0944062153743413\\
980.5	0.0936333528144432\\
980.75	0.0931467554735076\\
981	0.0929216228180324\\
981.25	0.0924199022097046\\
981.5	0.0919342554590012\\
981.75	0.091507386026069\\
982	0.090998184267303\\
982.25	0.0898832074482763\\
982.5	0.0882049350961124\\
982.75	0.0880994966511346\\
983	0.0875255934865271\\
983.25	0.0863138821226407\\
983.5	0.0859264692249634\\
983.75	0.0859041624914216\\
984	0.086008968856249\\
984.25	0.0859854209277144\\
984.5	0.0857911962995226\\
984.75	0.0856714925832574\\
985	0.0855520300342813\\
985.25	0.0866589150462196\\
985.5	0.088113916967112\\
985.75	0.0888525433230965\\
986	0.0885826527557911\\
986.25	0.089500942912763\\
986.5	0.0901317481644413\\
986.75	0.090309122612859\\
987	0.0904294884774904\\
987.25	0.0902142287079853\\
987.5	0.0916693752916033\\
987.75	0.0921695287865143\\
988	0.0924115155921445\\
988.25	0.0921407490845734\\
988.5	0.0910572459473263\\
988.75	0.0901334990892172\\
989	0.088758940678737\\
989.25	0.0879082867593401\\
989.5	0.0868132838514959\\
989.75	0.0861127937153327\\
990	0.0857073777123502\\
990.25	0.0853376452844589\\
990.5	0.0851815718393139\\
990.75	0.0848510980467711\\
991	0.0850626605114351\\
991.25	0.0846967962715403\\
991.5	0.0847268400941702\\
991.75	0.0849981804595277\\
992	0.084494165455073\\
992.25	0.0841149538675716\\
992.5	0.083458567452183\\
992.75	0.0827318739162388\\
993	0.0824308311235285\\
993.25	0.0818354173030778\\
993.5	0.0817116206314118\\
993.75	0.081097691583809\\
994	0.080126259170562\\
994.25	0.0803112404871215\\
994.5	0.080117510176357\\
994.75	0.079271810196084\\
995	0.0785615115972754\\
995.25	0.0780282856881124\\
995.5	0.0778765285998785\\
995.75	0.0775473440718196\\
996	0.0772095682481387\\
996.25	0.0778205844793955\\
996.5	0.0790305612836242\\
996.75	0.0804157680817112\\
997	0.0814522917070732\\
997.25	0.081795180342069\\
997.5	0.0824074071542368\\
997.75	0.0824654469599394\\
998	0.0815987282663416\\
998.25	0.0808843261133658\\
998.5	0.0802458456016149\\
998.75	0.0798703661284541\\
999	0.0787749781239859\\
999.25	0.07806701821727\\
999.5	0.0776267044618695\\
999.75	0.0766118851189106\\
1000	0.0754338243796517\\
1000.25	0.0746612516170034\\
1000.5	0.0742037051789838\\
1000.75	0.073318650909988\\
1001	0.073137147136596\\
1001.25	0.0732352517842725\\
1001.5	0.0735069198598107\\
1001.75	0.07419902135999\\
1002	0.075090777223325\\
1002.25	0.0763777558241744\\
1002.5	0.0763951176358164\\
1002.75	0.07612102127724\\
1003	0.0765126266438633\\
1003.25	0.0756662267203475\\
1003.5	0.0749106456835404\\
1003.75	0.0745871305681011\\
1004	0.0747066046719208\\
1004.25	0.0752652441624296\\
1004.5	0.0749353407780126\\
1004.75	0.0753112710386852\\
1005	0.0752286121187711\\
1005.25	0.0744786479392763\\
1005.5	0.0739813983956658\\
1005.75	0.0732706173866579\\
1006	0.0730144535747593\\
1006.25	0.0723550691984447\\
1006.5	0.0718557835183075\\
1006.75	0.0711161421901144\\
1007	0.0700208628468828\\
1007.25	0.0693819758409211\\
1007.5	0.0687543977521784\\
1007.75	0.0684145781035102\\
1008	0.06811140482574\\
1008.25	0.0686335326996129\\
1008.5	0.0697034005542617\\
1008.75	0.0705232904769331\\
1009	0.071035648713971\\
1009.25	0.0708148444746602\\
1009.5	0.0701310995205013\\
1009.75	0.0688165624770722\\
1010	0.0673233037860825\\
1010.25	0.0656136168059492\\
1010.5	0.0641050112200908\\
1010.75	0.0632376317968764\\
1011	0.0629686515299577\\
1011.25	0.0628802979604575\\
1011.5	0.0625946761490186\\
1011.75	0.0620526835517087\\
1012	0.0614469153538064\\
1012.25	0.0607842019238999\\
1012.5	0.0601859717225684\\
1012.75	0.0598221339102348\\
1013	0.0590754457222539\\
1013.25	0.057898062132584\\
1013.5	0.0563982548986948\\
1013.75	0.054793783653613\\
1014	0.0529138783442548\\
1014.25	0.0510407345451166\\
1014.5	0.0494056858344527\\
1014.75	0.0482592968507684\\
1015	0.0473224523714111\\
1015.25	0.0467678774708028\\
1015.5	0.0460518354639277\\
1015.75	0.0451442656193834\\
1016	0.0441605003078977\\
1016.25	0.042749725067203\\
1016.5	0.0409435362123565\\
1016.75	0.0392732116609648\\
1017	0.0380671260158919\\
1017.25	0.0367929935428284\\
1017.5	0.0354675629287368\\
1017.75	0.0340841072071261\\
1018	0.033512607406164\\
1018.25	0.032593020679208\\
1018.5	0.0310450562082447\\
1018.75	0.028821467724063\\
1019	0.025872486484445\\
1019.25	0.0226136872785909\\
1019.5	0.0180676104079844\\
1019.75	0.0125404402572696\\
1020	0.00690724976541878\\
1020.25	0.0012881604779076\\
1020.5	-0.0042501437862073\\
1020.75	-0.00911888684252236\\
1021	-0.0127088876357675\\
1021.25	-0.0149922379230719\\
1021.5	-0.0164990480161665\\
1021.75	-0.0162495417818638\\
1022	-0.0132136462476942\\
1022.25	-0.00749447976305209\\
1022.5	0.000897702486654202\\
1022.75	0.0118210668358187\\
1023	0.0257217507095028\\
1023.25	0.0416635788401615\\
1023.5	0.0584519238917534\\
1023.75	0.0749678616482663\\
1024	0.0891305347889662\\
1024.25	0.100016972522708\\
1024.5	0.105397798766526\\
1024.75	0.105302905793121\\
1025	0.100752029800061\\
1025.25	0.0909959557517942\\
1025.5	0.0782958825544054\\
1025.75	0.0644608060396271\\
1026	0.050832122875003\\
1026.25	0.0373758561163848\\
1026.5	0.0235769418886643\\
1026.75	0.0118614151884529\\
1027	0.00129463286108994\\
1027.25	-0.00869487438389266\\
1027.5	-0.0167058045915636\\
1027.75	-0.022645074705224\\
1028	-0.026090730223688\\
1028.25	-0.0269575784639996\\
1028.5	-0.0246932753351063\\
1028.75	-0.0190079474268421\\
1029	-0.00987333196498065\\
1029.25	0.00186350737120921\\
1029.5	0.0157793771884859\\
1029.75	0.0300177272089827\\
1030	0.044207021138301\\
1030.25	0.0560544231194105\\
1030.5	0.0632978153228502\\
1030.75	0.0666319107940047\\
1031	0.0648010885315817\\
1031.25	0.0587752578874128\\
1031.5	0.0485960765331751\\
1031.75	0.0350807480753439\\
1032	0.0211796353165653\\
1032.25	0.00733060880442211\\
1032.5	-0.00552498587282666\\
1032.75	-0.0176835178347745\\
1033	-0.0284663134649077\\
1033.25	-0.0359131147053782\\
1033.5	-0.0412865524531631\\
1033.75	-0.0446359195225927\\
1034	-0.0453241580656765\\
1034.25	-0.0421944743676695\\
1034.5	-0.0362832483915278\\
1034.75	-0.0286786552459679\\
1035	-0.019168345977653\\
1035.25	-0.00798443277371302\\
1035.5	0.00410369401020125\\
1035.75	0.014777942289348\\
1036	0.0243006711031405\\
1036.25	0.0314804436736136\\
1036.5	0.0348879417391081\\
1036.75	0.0349144094367934\\
1037	0.0318237350557928\\
1037.25	0.0264247719439903\\
1037.5	0.0196266175677925\\
1037.75	0.0126548345891526\\
1038	0.00659483204360951\\
1038.25	0.001656253278443\\
1038.5	-0.00245389700781764\\
1038.75	-0.00542051491619659\\
1039	-0.00748880610921702\\
1039.25	-0.00897660946366199\\
1039.5	-0.00987049666404441\\
1039.75	-0.0107467875248954\\
1040	-0.0113435223061162\\
1040.25	-0.0116135944688332\\
1040.5	-0.0116866491041143\\
1040.75	-0.0113149939347221\\
1041	-0.0104434550927314\\
1041.25	-0.00923564867954925\\
1041.5	-0.0081672302584807\\
1041.75	-0.00701467553094456\\
1042	-0.00558972072873136\\
1042.25	-0.00339796840384213\\
1042.5	-0.00191153144188992\\
1042.75	-0.00040892465926182\\
1043	0.00172453495742323\\
1043.25	0.00414142965466987\\
1043.5	0.00632798219833499\\
1043.75	0.00724541295943525\\
1044	0.00799965041427501\\
1044.25	0.00830469145555972\\
1044.5	0.00914790871619951\\
1044.75	0.00942851302468879\\
1045	0.00920889276129028\\
1045.25	0.0094888106527233\\
1045.5	0.0101061527625415\\
1045.75	0.0110020912714121\\
1046	0.0106565773508662\\
1046.25	0.0104684515233094\\
1046.5	0.0105089020177651\\
1046.75	0.0106283402078617\\
1047	0.011154197795045\\
1047.25	0.0118526574528463\\
1047.5	0.0128821442846628\\
1047.75	0.0142684971272063\\
1048	0.0153873699187067\\
1048.25	0.016084372658308\\
1048.5	0.0162709631895733\\
1048.75	0.0164417495567706\\
1049	0.0169124522003159\\
1049.25	0.0173646322048489\\
1049.5	0.0177059960166693\\
1049.75	0.018112134601179\\
1050	0.019352975251948\\
1050.25	0.0200791122899689\\
1050.5	0.0207655559645616\\
1050.75	0.0213447675674915\\
1051	0.0221286493198796\\
1051.25	0.0234026581881965\\
1051.5	0.0241769814172303\\
1051.75	0.0249033495331092\\
1052	0.0252313212223279\\
1052.25	0.0251902799993352\\
1052.5	0.0256222040344226\\
1052.75	0.0254925078815799\\
1053	0.0254109672162998\\
1053.25	0.0254321857505866\\
1053.5	0.0250004638455089\\
1053.75	0.0250553732260096\\
1054	0.0249129661893877\\
1054.25	0.0245648403329527\\
1054.5	0.024510541459196\\
1054.75	0.0250747978603951\\
1055	0.0258555368660113\\
1055.25	0.0265099530274266\\
1055.5	0.0267573283144057\\
1055.75	0.0271163842834305\\
1056	0.0269347860384503\\
1056.25	0.0262205036865956\\
1056.5	0.0257882776514447\\
1056.75	0.025006214856339\\
1057	0.024585170718293\\
1057.25	0.0247008017826778\\
1057.5	0.0248824369427238\\
1057.75	0.0251877752118551\\
1058	0.025648631233813\\
1058.25	0.0263578050075299\\
1058.5	0.0270518352015061\\
1058.75	0.0278694988022987\\
1059	0.0289737556964989\\
1059.25	0.0298487325500623\\
1059.5	0.030487575918182\\
1059.75	0.031125195106958\\
1060	0.0318115284580747\\
1060.25	0.0319828155723312\\
1060.5	0.0316859274717717\\
1060.75	0.0315492659413646\\
1061	0.0314958586891675\\
1061.25	0.0316232194419503\\
1061.5	0.0310838138795672\\
1061.75	0.0305427272159317\\
1062	0.0297693183388983\\
1062.25	0.0287724163214884\\
1062.5	0.0276950065230795\\
1062.75	0.0264951415573354\\
1063	0.0258558705810046\\
1063.25	0.0246102045497196\\
1063.5	0.0237234847943596\\
1063.75	0.022946326698468\\
1064	0.0224267324834262\\
1064.25	0.022343499691484\\
1064.5	0.0219053667700063\\
1064.75	0.0221674525326992\\
1065	0.0222725079991685\\
1065.25	0.02278651414987\\
1065.5	0.0237474529873735\\
1065.75	0.0242667226072457\\
1066	0.0250402998387755\\
1066.25	0.0258808149568513\\
1066.5	0.0270463015660208\\
1066.75	0.0279471885666894\\
1067	0.0283114571903488\\
1067.25	0.028302461421378\\
1067.5	0.0278787158968367\\
1067.75	0.0270727275236231\\
1068	0.0257599593960536\\
1068.25	0.0244152780357763\\
1068.5	0.0230320488351376\\
1068.75	0.0218564709395346\\
1069	0.020689479640825\\
1069.25	0.0203395644188648\\
1069.5	0.020763618979363\\
1069.75	0.0206978093037947\\
1070	0.020372860494735\\
1070.25	0.0203469592715294\\
1070.5	0.0202709107118695\\
1070.75	0.0197107445822139\\
1071	0.0191382890224255\\
1071.25	0.0190044115680207\\
1071.5	0.0184132253345426\\
1071.75	0.0176878667945948\\
1072	0.017480083033542\\
1072.25	0.0169572761013587\\
1072.5	0.015711602172349\\
1072.75	0.014533431540895\\
1073	0.0144456256007717\\
1073.25	0.0144745004576565\\
1073.5	0.0140617523748767\\
1073.75	0.0131147252634784\\
1074	0.0127758915661849\\
1074.25	0.0129358827919617\\
1074.5	0.0124711265203698\\
1074.75	0.0117115613279319\\
1075	0.0118592056462105\\
1075.25	0.0125574609115846\\
1075.5	0.0130326912770307\\
1075.75	0.013315563120657\\
1076	0.0134234005058347\\
1076.25	0.0135926182648915\\
1076.5	0.0135251778399027\\
1076.75	0.0138152451820415\\
1077	0.0138818428526448\\
1077.25	0.013711559124941\\
1077.5	0.0143333532684968\\
1077.75	0.0153212973887947\\
1078	0.0156455918937314\\
1078.25	0.0156729603274202\\
1078.5	0.0158087867549916\\
1078.75	0.0159892674014879\\
1079	0.015820949217329\\
1079.25	0.015455086436569\\
1079.5	0.015461733045051\\
1079.75	0.0155027475316463\\
1080	0.0155071518052632\\
1080.25	0.0156111171264842\\
1080.5	0.0156805711809994\\
1080.75	0.0155609338184804\\
1081	0.0155727476210875\\
1081.25	0.0159284225659016\\
1081.5	0.0164433859827355\\
1081.75	0.0167731314976615\\
1082	0.0168895515859446\\
1082.25	0.0168344778604011\\
1082.5	0.016520390827239\\
1082.75	0.0160678653535576\\
1083	0.0158182602527297\\
1083.25	0.0152082146464984\\
1083.5	0.0149374675810388\\
1083.75	0.0149288016997964\\
1084	0.0145882085705637\\
1084.25	0.0141500151553075\\
1084.5	0.0133854294804027\\
1084.75	0.0129721553485639\\
1085	0.0125269710460553\\
1085.25	0.0116971188833645\\
1085.5	0.0114152178835692\\
1085.75	0.0111026712622683\\
1086	0.0114262894009629\\
1086.25	0.0117452024758654\\
1086.5	0.0117832315514757\\
1086.75	0.0121301372066115\\
1087	0.0123634224448145\\
1087.25	0.0125751743070338\\
1087.5	0.0121267327362548\\
1087.75	0.0119872372521829\\
1088	0.012117682504702\\
1088.25	0.0121573640512237\\
1088.5	0.0120082890561891\\
1088.75	0.0117058463658921\\
1089	0.0117854112925474\\
1089.25	0.0115914715445017\\
1089.5	0.0110751978413954\\
1089.75	0.0107885188092284\\
1090	0.0108731658612138\\
1090.25	0.0113974689585146\\
1090.5	0.011822289367315\\
1090.75	0.0122226865274674\\
1091	0.0129278788168586\\
1091.25	0.0137323621885675\\
1091.5	0.0143650004718216\\
1091.75	0.0146326755178209\\
1092	0.0147714648473855\\
1092.25	0.0149057011364095\\
1092.5	0.0151779418887195\\
1092.75	0.0152356122477321\\
1093	0.0147581481623641\\
1093.25	0.0147264466176475\\
1093.5	0.0143243558681856\\
1093.75	0.0136169625066076\\
1094	0.0129279594736941\\
1094.25	0.0123866859372178\\
1094.5	0.0121563414227916\\
1094.75	0.0114891535713069\\
1095	0.0115942725517636\\
1095.25	0.0121670733541927\\
1095.5	0.0123538958922885\\
1095.75	0.0126077160206101\\
1096	0.0132354022033121\\
1096.25	0.0140359837594369\\
1096.5	0.0145170460427652\\
1096.75	0.0146120091170703\\
1097	0.0150559895214057\\
1097.25	0.0156383446540537\\
1097.5	0.0159354542624585\\
1097.75	0.0163626740145504\\
1098	0.0165817256626681\\
1098.25	0.0170029698528181\\
1098.5	0.0175101164400754\\
1098.75	0.017386828460545\\
1099	0.017287914135873\\
1099.25	0.0169460165750576\\
1099.5	0.0167207079017312\\
1099.75	0.0166041965975801\\
1100	0.0158755102085989\\
1100.25	0.0155374556099266\\
1100.5	0.0155425474511575\\
1100.75	0.0153056510464589\\
1101	0.0150432344573454\\
1101.25	0.0148042909745196\\
1101.5	0.0147972936908216\\
1101.75	0.0148791022753545\\
1102	0.0146597361222843\\
1102.25	0.0146001657580697\\
1102.5	0.0145093318233673\\
1102.75	0.0142634749423113\\
1103	0.0143158399955183\\
1103.25	0.0144762520327662\\
1103.5	0.0147125697304235\\
1103.75	0.0149832406059672\\
1104	0.0152714615798055\\
1104.25	0.0157357835470866\\
1104.5	0.0158765788826613\\
1104.75	0.015806479901319\\
1105	0.0156278398280452\\
1105.25	0.015768837612287\\
1105.5	0.0157965775303377\\
1105.75	0.0155449955847553\\
1106	0.0155528677524489\\
1106.25	0.0157599938961468\\
1106.5	0.0160703307652235\\
1106.75	0.016393081920411\\
1107	0.0165349909105719\\
1107.25	0.0167892507359197\\
1107.5	0.0168385333597136\\
1107.75	0.016428702471719\\
1108	0.0159737115071334\\
1108.25	0.0150938623398004\\
1108.5	0.014446333808174\\
1108.75	0.0139887607397663\\
1109	0.0135644188882829\\
1109.25	0.0130960486301653\\
1109.5	0.0130357566985092\\
1109.75	0.013378909141249\\
1110	0.0135127707770586\\
1110.25	0.0136588818890081\\
1110.5	0.0141095104100048\\
1110.75	0.0144661616299961\\
1111	0.0143037518252214\\
1111.25	0.0142975227050698\\
1111.5	0.0143495666516228\\
1111.75	0.0142017357234607\\
1112	0.013969647864614\\
1112.25	0.0137619338754207\\
1112.5	0.0135188886695635\\
1112.75	0.0129384463498979\\
1113	0.0123324592130596\\
1113.25	0.0117751415490814\\
1113.5	0.0112049588224857\\
1113.75	0.010701434622486\\
1114	0.0100481046323463\\
1114.25	0.00927319939968202\\
1114.5	0.0089320958402792\\
1114.75	0.00877424868616098\\
1115	0.00830052614913421\\
1115.25	0.00827486121216458\\
1115.5	0.00870974225564702\\
1115.75	0.00900571030838552\\
1116	0.0090276893926751\\
1116.25	0.00882298072983446\\
1116.5	0.00863662082426804\\
1116.75	0.00827730661949654\\
1117	0.00786599427896181\\
1117.25	0.00763743204328301\\
1117.5	0.0073563783613016\\
1117.75	0.00716856157060851\\
1118	0.00704611830648598\\
1118.25	0.00675934914381165\\
1118.5	0.00637323810294487\\
1118.75	0.00619234731291277\\
1119	0.00589299221967597\\
1119.25	0.00526633758227329\\
1119.5	0.00471476709359828\\
1119.75	0.00448632907195331\\
1120	0.00436810267967987\\
1120.25	0.00394778065968695\\
1120.5	0.00395553094204761\\
1120.75	0.00422598703862532\\
1121	0.00469970688088673\\
1121.25	0.00510469457280648\\
1121.5	0.00538998229313244\\
1121.75	0.00569253206971496\\
1122	0.00566328957491454\\
1122.25	0.00587067384784744\\
1122.5	0.00575980408668998\\
1122.75	0.00524376910876938\\
1123	0.00502411189334422\\
1123.25	0.00494658336945999\\
1123.5	0.00507923243758305\\
1123.75	0.0047410923013242\\
1124	0.00477704178503952\\
1124.25	0.00491911721100846\\
1124.5	0.00497402293924648\\
1124.75	0.00519556070209801\\
1125	0.00525253746446834\\
1125.25	0.00545399612317056\\
1125.5	0.00541542953801245\\
1125.75	0.00544098934400807\\
1126	0.00524069984206652\\
1126.25	0.00495400896231527\\
1126.5	0.00454083530598341\\
1126.75	0.0043295400371312\\
1127	0.00424864603809994\\
1127.25	0.00429255532418456\\
1127.5	0.00406260538562098\\
1127.75	0.00336032440892699\\
1128	0.00310517975525963\\
1128.25	0.00294433611805184\\
1128.5	0.00246690733766413\\
1128.75	0.00189780885759572\\
1129	0.00141568339337834\\
1129.25	0.00129488058799904\\
1129.5	0.000726379467760149\\
1129.75	-0.000242252580971775\\
1130	-0.00065115488031604\\
1130.25	-0.000821282962108049\\
1130.5	-0.00073881624433144\\
1130.75	-0.00055489628713396\\
1131	-8.64922463414671e-05\\
1131.25	0.000529111488931509\\
1131.5	0.000868902633760818\\
1131.75	0.00134862257404455\\
1132	0.00189942859474992\\
1132.25	0.00225541809382385\\
1132.5	0.00264176745503004\\
1132.75	0.00312234394805492\\
1133	0.0033071488156232\\
1133.25	0.00288940971631041\\
1133.5	0.00222517617081659\\
1133.75	0.00155072253248252\\
1134	0.000641125002072394\\
1134.25	-0.000465474930438449\\
1134.5	-0.00128895262945228\\
1134.75	-0.00178126133757025\\
1135	-0.00213714914676771\\
1135.25	-0.0022821637993923\\
1135.5	-0.00239468408783827\\
1135.75	-0.00255551495764915\\
1136	-0.00288468011660229\\
1136.25	-0.00291715552860059\\
1136.5	-0.00292441302719072\\
1136.75	-0.00309319848279065\\
1137	-0.0033080156517143\\
1137.25	-0.00321157562177671\\
1137.5	-0.00284542000681834\\
1137.75	-0.00287634706249717\\
1138	-0.00278698977466781\\
1138.25	-0.00270560641994565\\
1138.5	-0.00272116132028628\\
1138.75	-0.00279526864009849\\
1139	-0.00268443507391674\\
1139.25	-0.00258751087432763\\
1139.5	-0.00282698276954995\\
1139.75	-0.00308510192445173\\
1140	-0.00306616670970274\\
1140.25	-0.00315590966687009\\
1140.5	-0.00370971289278831\\
1140.75	-0.00412688770476838\\
1141	-0.00435472636944498\\
1141.25	-0.00438121753819769\\
1141.5	-0.00451056942896245\\
1141.75	-0.00440400660117315\\
1142	-0.0041888937826753\\
1142.25	-0.00413747356716547\\
1142.5	-0.00417179751725629\\
1142.75	-0.00438023062216314\\
1143	-0.00466648758077391\\
1143.25	-0.00522078337859887\\
1143.5	-0.00591208136740413\\
1143.75	-0.00629659739225813\\
1144	-0.00655428838371223\\
1144.25	-0.00680900121689029\\
1144.5	-0.00670322479717727\\
1144.75	-0.00655677562822176\\
1145	-0.0060396252706971\\
1145.25	-0.00554487897391204\\
1145.5	-0.00481400587483005\\
1145.75	-0.00386385334607248\\
1146	-0.00328044421855722\\
1146.25	-0.00272593954565592\\
1146.5	-0.00251155872873364\\
1146.75	-0.00266871644839667\\
1147	-0.00301848542508974\\
1147.25	-0.00377739456816915\\
1147.5	-0.0047978549979103\\
1147.75	-0.00565294137686348\\
1148	-0.00659874191678494\\
1148.25	-0.00725913686733371\\
1148.5	-0.00786443268698856\\
1148.75	-0.00846660412782086\\
1149	-0.00856905322848649\\
1149.25	-0.00857014570494631\\
1149.5	-0.00860927036574624\\
1149.75	-0.00866056698721545\\
1150	-0.00877528007380837\\
1150.25	-0.00853790490087432\\
1150.5	-0.00857410672168388\\
1150.75	-0.0088006828122768\\
1151	-0.00882490041897277\\
1151.25	-0.00896432322468902\\
1151.5	-0.00908674354034499\\
1151.75	-0.00938888326905773\\
1152	-0.00973433913464454\\
1152.25	-0.0102217005794554\\
1152.5	-0.0106666221783432\\
1152.75	-0.0109993161151284\\
1153	-0.0112426595615773\\
1153.25	-0.011415558804065\\
1153.5	-0.0111582582737781\\
1153.75	-0.0108633437276436\\
1154	-0.010466396813274\\
1154.25	-0.010105599546354\\
1154.5	-0.00988676042329021\\
1154.75	-0.00973082061766006\\
1155	-0.0099634204676551\\
1155.25	-0.010330584716195\\
1155.5	-0.0108766229817826\\
1155.75	-0.0115340820029285\\
1156	-0.0121679533655738\\
1156.25	-0.0124954244191159\\
1156.5	-0.0127830620067559\\
1156.75	-0.0128277907527334\\
1157	-0.0128234079528663\\
1157.25	-0.0129582100844815\\
1157.5	-0.0132732678323476\\
1157.75	-0.0137808947243308\\
1158	-0.0144382452223489\\
1158.25	-0.0150748221433238\\
1158.5	-0.0158375004278554\\
1158.75	-0.0162594924659654\\
1159	-0.0164477862436977\\
1159.25	-0.0166868184856795\\
1159.5	-0.0168980562793531\\
1159.75	-0.0168641709455068\\
1160	-0.016662494626034\\
1160.25	-0.0168349318781675\\
1160.5	-0.0172193615288412\\
1160.75	-0.0175856478288235\\
1161	-0.0175793547015719\\
1161.25	-0.0177012943877674\\
1161.5	-0.0180144745273316\\
1161.75	-0.0181417650658952\\
1162	-0.018003288321139\\
1162.25	-0.0178045119844531\\
1162.5	-0.01786802987091\\
1162.75	-0.01816993246995\\
1163	-0.0182466801253237\\
1163.25	-0.0186135515163467\\
1163.5	-0.0191915810107331\\
1163.75	-0.0200045731952715\\
1164	-0.0208793392379098\\
1164.25	-0.0216251093445135\\
1164.5	-0.0224960406921131\\
1164.75	-0.0231976157956618\\
1165	-0.0239218318321079\\
1165.25	-0.0245443458832229\\
1165.5	-0.0250992283993399\\
1165.75	-0.0258316529137938\\
1166	-0.026775677559347\\
1166.25	-0.0278652482241111\\
1166.5	-0.0288208381672725\\
1166.75	-0.0297393713224324\\
1167	-0.030729272647837\\
1167.25	-0.0314576718027075\\
1167.5	-0.0319520964861422\\
1167.75	-0.0323018288110544\\
1168	-0.0323871526565534\\
1168.25	-0.0324655882892033\\
1168.5	-0.0321758294436702\\
1168.75	-0.0317842501365011\\
1169	-0.0313736091998457\\
1169.25	-0.030707956721678\\
1169.5	-0.0300661373484658\\
1169.75	-0.0291819849207441\\
1170	-0.0284117825565869\\
1170.25	-0.0278717852069\\
1170.5	-0.027436068279023\\
1170.75	-0.027196871011021\\
1171	-0.0273665261589317\\
1171.25	-0.027840278465993\\
1171.5	-0.028433727442364\\
1171.75	-0.0290917402352274\\
1172	-0.0298706422717062\\
1172.25	-0.0306249875507279\\
1172.5	-0.0314159977638645\\
1172.75	-0.0324547630780767\\
1173	-0.0333842212551377\\
1173.25	-0.0341437624990045\\
1173.5	-0.0347548982942527\\
1173.75	-0.0353459836037418\\
1174	-0.0359478111283506\\
1174.25	-0.0364034289315646\\
1174.5	-0.0372017402813868\\
1174.75	-0.038049412372562\\
1175	-0.0388048676192007\\
1175.25	-0.0395031811536944\\
1175.5	-0.0398677109909368\\
1175.75	-0.0402168428714679\\
1176	-0.0401033332914114\\
1176.25	-0.0399804408628986\\
1176.5	-0.0398290710105564\\
1176.75	-0.0396858562669411\\
1177	-0.0398181852440983\\
1177.25	-0.0396138338562415\\
1177.5	-0.039434690472156\\
1177.75	-0.0390929918888537\\
1178	-0.0387775750996861\\
1178.25	-0.0385057227334434\\
1178.5	-0.0381562452742627\\
1178.75	-0.0378043274923256\\
1179	-0.0377582142668909\\
1179.25	-0.0381338875152869\\
1179.5	-0.0386350379685015\\
1179.75	-0.0391664804516999\\
1180	-0.0396594586108193\\
1180.25	-0.0404390686636178\\
1180.5	-0.0410673501417116\\
1180.75	-0.041295402956271\\
1181	-0.0415256242172507\\
1181.25	-0.041488792075916\\
1181.5	-0.041247571685243\\
1181.75	-0.0411812364075936\\
1182	-0.0411034462214935\\
1182.25	-0.0410936544489865\\
1182.5	-0.0411029519914189\\
1182.75	-0.0410995644276221\\
1183	-0.0412214013958867\\
1183.25	-0.0411343442440415\\
1183.5	-0.0413526343060532\\
1183.75	-0.0418140906253047\\
1184	-0.0421265889450822\\
1184.25	-0.0431089341601324\\
1184.5	-0.0445852687738846\\
1184.75	-0.0461870899297456\\
1185	-0.0475554424758218\\
1185.25	-0.0490226815470942\\
1185.5	-0.0508328208415508\\
1185.75	-0.052239735292204\\
1186	-0.05313908306338\\
1186.25	-0.0540346486262784\\
1186.5	-0.0551703441182287\\
1186.75	-0.0562250430741521\\
1187	-0.057091075076942\\
1187.25	-0.0579324806034681\\
1187.5	-0.0590074293888146\\
1187.75	-0.0599762649880433\\
1188	-0.0609526214265123\\
1188.25	-0.0621127755600305\\
1188.5	-0.0635722080815079\\
1188.75	-0.0652904404737875\\
1189	-0.0671854147848155\\
1189.25	-0.0695878933180329\\
1189.5	-0.0722409937610782\\
1189.75	-0.0749595796923671\\
1190	-0.0778030640441455\\
1190.25	-0.0808592142008274\\
1190.5	-0.084216329679558\\
1190.75	-0.0873994678348859\\
1191	-0.0904259211475966\\
1191.25	-0.093492969609773\\
1191.5	-0.0964549572836946\\
1191.75	-0.0992210651264552\\
1192	-0.101922632817457\\
1192.25	-0.104254901237488\\
1192.5	-0.10651136008969\\
1192.75	-0.108631429558086\\
1193	-0.110524943504855\\
1193.25	-0.112301107574662\\
1193.5	-0.113497431899851\\
1193.75	-0.114776209480874\\
1194	-0.115727972119664\\
1194.25	-0.116390922186942\\
1194.5	-0.117011580616818\\
1194.75	-0.117579809211159\\
1195	-0.118142224858963\\
1195.25	-0.118600564758875\\
1195.5	-0.119072730660169\\
1195.75	-0.11978678707402\\
1196	-0.120595020966733\\
1196.25	-0.121813706773765\\
1196.5	-0.123469584841548\\
1196.75	-0.125727777585205\\
1197	-0.128838911838772\\
1197.25	-0.132258523348666\\
1197.5	-0.135992461258559\\
1197.75	-0.139890358766348\\
1198	-0.143921996121343\\
1198.25	-0.148074946770163\\
1198.5	-0.152394833880952\\
1198.75	-0.157470712076684\\
1199	-0.163110612379935\\
1199.25	-0.168741986312003\\
1199.5	-0.174543370430775\\
1199.75	-0.180501875356861\\
1200	-0.186553890669876\\
1200.25	-0.191835133014892\\
1200.5	-0.196566163316503\\
1200.75	-0.201509060660297\\
1201	-0.206745074934218\\
1201.25	-0.212232883322838\\
1201.5	-0.217763746023121\\
1201.75	-0.223566925372438\\
1202	-0.229403495648033\\
1202.25	-0.234942777138205\\
1202.5	-0.239923645488472\\
1202.75	-0.244309343621076\\
1203	-0.248404303662179\\
1203.25	-0.252000088463873\\
1203.5	-0.254973913242084\\
1203.75	-0.257484674196478\\
1204	-0.260013800858593\\
1204.25	-0.262834381717371\\
1204.5	-0.265681522030188\\
1204.75	-0.269393088104593\\
1205	-0.274429129245758\\
1205.25	-0.280902299304211\\
1205.5	-0.288675310178069\\
1205.75	-0.297262693336364\\
1206	-0.306898402543621\\
1206.25	-0.317433142885535\\
1206.5	-0.32875590497592\\
1206.75	-0.340844210462782\\
1207	-0.354074011482566\\
1207.25	-0.368892339218856\\
1207.5	-0.385344567712088\\
1207.75	-0.403945886880045\\
1208	-0.425011693129294\\
1208.25	-0.448035851842981\\
1208.5	-0.472236258749549\\
1208.75	-0.497035235819475\\
1209	-0.522096304944053\\
1209.25	-0.547232498182307\\
1209.5	-0.571932059486627\\
1209.75	-0.596370359926599\\
1210	-0.620084217403333\\
1210.25	-0.642320981542961\\
1210.5	-0.661482208391901\\
1210.75	-0.67422380828947\\
1211	-0.677288370006263\\
1211.25	-0.66656044337343\\
1211.5	-0.638312771982322\\
1211.75	-0.589811971969951\\
1212	-0.518624572377512\\
1212.25	-0.424910156037408\\
1212.5	-0.310267314850014\\
1212.75	-0.178880977974224\\
1213	-0.0373177653908188\\
1213.25	0.105692339227613\\
1213.5	0.239755539894073\\
1213.75	0.35447608845306\\
1214	0.440110036162252\\
1214.25	0.490663536783974\\
1214.5	0.50344091562886\\
1214.75	0.512880940462138\\
1215	0.508199426267548\\
1215.25	0.493820699673251\\
1215.5	0.477863180072946\\
1215.75	0.471194485984677\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
911.75	0.000625307030505001\\
912	0.00321238335093075\\
912.25	0.00337800439147469\\
912.5	0.0049478062275547\\
912.75	0.00653916846005758\\
913	0.00761083107009579\\
913.25	0.00912413154990107\\
913.5	0.0104272590360665\\
913.75	0.0122182804346673\\
914	0.0140220678585419\\
914.25	0.01663139730379\\
914.5	0.0185586866399588\\
914.75	0.0195714481518661\\
915	0.0200916550656002\\
915.25	0.0203151780488734\\
915.5	0.0205856434164614\\
915.75	0.0194727404191871\\
916	0.01840464382338\\
916.25	0.0184975969132228\\
916.5	0.0189884134539721\\
916.75	0.0197676881509992\\
917	0.0188009495388928\\
917.25	0.0183182171400586\\
917.5	0.0183086620386801\\
917.75	0.0181377527693628\\
918	0.0185987869387925\\
918.25	0.0177234605474874\\
918.5	0.0166332842460583\\
918.75	0.0179344209838532\\
919	0.0192254946048081\\
919.25	0.0204739121899124\\
919.5	0.0210820587048232\\
919.75	0.0231847771083185\\
920	0.0280358989459071\\
920.25	0.0292063668950392\\
920.5	0.0300088330562398\\
920.75	0.0289772568960634\\
921	0.0280489659590988\\
921.25	0.0264699149522055\\
921.5	0.0218508516316561\\
921.75	0.0180578514675684\\
922	0.0157369210285814\\
922.25	0.0149420920713844\\
922.5	0.0155273124629025\\
922.75	0.0167692136254255\\
923	0.0199518994895854\\
923.25	0.0234204154362891\\
923.5	0.0269381801424056\\
923.75	0.0301436545255016\\
924	0.0310510112983478\\
924.25	0.0306199710957263\\
924.5	0.028818187914838\\
924.75	0.0263473675032324\\
925	0.0229302033813292\\
925.25	0.019028582475391\\
925.5	0.0161975478232757\\
925.75	0.0145276404689284\\
926	0.0134389246674419\\
926.25	0.0137700381733036\\
926.5	0.0150994364456239\\
926.75	0.0188310314872057\\
927	0.022539542077566\\
927.25	0.0268876410654864\\
927.5	0.0315917072907134\\
927.75	0.0351373605963231\\
928	0.0374902495599079\\
928.25	0.0372113367143371\\
928.5	0.0365520548490266\\
928.75	0.0347437443445227\\
929	0.0312455897840174\\
929.25	0.0282382426054629\\
929.5	0.0253829006744361\\
929.75	0.0228188155397428\\
930	0.0200183230241403\\
930.25	0.0184180126933372\\
930.5	0.0176058197956946\\
930.75	0.0168894752642475\\
931	0.0154000677051172\\
931.25	0.0143472857624546\\
931.5	0.0143027724218314\\
931.75	0.0122391473510614\\
932	0.0103843739229108\\
932.25	0.0093859692011983\\
932.5	0.0094395777213448\\
932.75	0.00951302426004937\\
933	0.00951612102920481\\
933.25	0.011910207705435\\
933.5	0.0158843964883538\\
933.75	0.0199319363442689\\
934	0.0243565152093875\\
934.25	0.0295439461754742\\
934.5	0.0348523273378798\\
934.75	0.039482142077196\\
935	0.0426100053346567\\
935.25	0.0435993254848048\\
935.5	0.044206500884299\\
935.75	0.0428905725431204\\
936	0.0406640584252192\\
936.25	0.0367127319607712\\
936.5	0.0324786677031462\\
936.75	0.0304627432127087\\
937	0.0279460667576534\\
937.25	0.0271220113096526\\
937.5	0.0274291928225069\\
937.75	0.0278018105314303\\
938	0.0281708000601012\\
938.25	0.0281456167707209\\
938.5	0.0286989450986658\\
938.75	0.0276356824431017\\
939	0.0256642127014667\\
939.25	0.0255069790651248\\
939.5	0.0266575787517003\\
939.75	0.0266835433877593\\
940	0.0264520154956905\\
940.25	0.0264246119315136\\
940.5	0.026340310786933\\
940.75	0.0257334071721358\\
941	0.0251836009286663\\
941.25	0.0244044805635986\\
941.5	0.0232127232640723\\
941.75	0.0222152929742119\\
942	0.0207059113852188\\
942.25	0.0197505916333154\\
942.5	0.019289786895359\\
942.75	0.0177048053209906\\
943	0.0158382244499814\\
943.25	0.0145958498935438\\
943.5	0.0141710046055874\\
943.75	0.0131248421714924\\
944	0.00969628399537303\\
944.25	0.0077113150516829\\
944.5	0.00685830335592081\\
944.75	0.00625371846734494\\
945	0.00719836681513937\\
945.25	0.00924354138826264\\
945.5	0.0131526228842589\\
945.75	0.0182686361522144\\
946	0.0237614465328519\\
946.25	0.0306947642363524\\
946.5	0.0371671137882289\\
946.75	0.0427815180724066\\
947	0.047844197101292\\
947.25	0.0503481682945967\\
947.5	0.0510197000746407\\
947.75	0.0488970745321007\\
948	0.0443941881060896\\
948.25	0.0386181446768142\\
948.5	0.0325278914715647\\
948.75	0.0274819405842926\\
949	0.023827022993171\\
949.25	0.0217717207038827\\
949.5	0.0212573766456786\\
949.75	0.0216020853676711\\
950	0.0233358910860836\\
950.25	0.026177266942583\\
950.5	0.0291967980766535\\
950.75	0.0320179190332569\\
951	0.0342959770819293\\
951.25	0.0360781165940494\\
951.5	0.0365189674589723\\
951.75	0.0364349976109387\\
952	0.0364765448968407\\
952.25	0.0362782665644276\\
952.5	0.035757457472078\\
952.75	0.0342694934640491\\
953	0.033649040667842\\
953.25	0.033645450438675\\
953.5	0.0323357383918527\\
953.75	0.0302921109089866\\
954	0.028951734860427\\
954.25	0.0287575338921732\\
954.5	0.0292121635172267\\
954.75	0.0291177042836797\\
955	0.0300336826696597\\
955.25	0.0315307256671227\\
955.5	0.0325768645587121\\
955.75	0.0343141694216979\\
956	0.0349696114148315\\
956.25	0.03587918130098\\
956.5	0.036002727812012\\
956.75	0.0361796797049768\\
957	0.0364560325541887\\
957.25	0.036278757031163\\
957.5	0.035635773403027\\
957.75	0.035444574612259\\
958	0.0354947009671002\\
958.25	0.0355920246873795\\
958.5	0.0342886020428148\\
958.75	0.0325665697108796\\
959	0.0310228655569426\\
959.25	0.027833213282747\\
959.5	0.0251842556950322\\
959.75	0.0223110798482183\\
960	0.0210483685109799\\
960.25	0.0204930124340997\\
960.5	0.0195176067762481\\
960.75	0.0207015168566035\\
961	0.0216745367657679\\
961.25	0.0227005712416771\\
961.5	0.0237737793833485\\
961.75	0.0240421260589335\\
962	0.0253982077210149\\
962.25	0.0251794887835799\\
962.5	0.0248242126647346\\
962.75	0.0246097011917776\\
963	0.0237877268198182\\
963.25	0.0236031497805492\\
963.5	0.0218126218860247\\
963.75	0.0208655547471678\\
964	0.0197146678965989\\
964.25	0.018340221786045\\
964.5	0.0169366368890101\\
964.75	0.0143842060740719\\
965	0.0123495581080121\\
965.25	0.00938587841872967\\
965.5	0.00661522395499236\\
965.75	0.00408400728895507\\
966	0.00135310100298139\\
966.25	-0.000870751676417813\\
966.5	-0.00249516181719189\\
966.75	-0.00423339102905313\\
967	-0.00607672703180447\\
967.25	-0.00782970127219827\\
967.5	-0.00731884001426648\\
967.75	-0.00529101715277657\\
968	-0.00219936219804725\\
968.25	0.00326880595672007\\
968.5	0.0103632517945084\\
968.75	0.0190738365607113\\
969	0.0276924013930172\\
969.25	0.0355499337596936\\
969.5	0.0424922574970651\\
969.75	0.047226391477021\\
970	0.0492795986598386\\
970.25	0.047960411820044\\
970.5	0.042035865897026\\
970.75	0.0330498531090462\\
971	0.0232984765194064\\
971.25	0.012950907382041\\
971.5	0.00319714130374806\\
971.75	-0.0040618473485405\\
972	-0.00727159336238299\\
972.25	-0.00670121872696448\\
972.5	-0.00396067538631559\\
972.75	0.00129505684709033\\
973	0.00801828393022961\\
973.25	0.0149035232269284\\
973.5	0.0214719087915796\\
973.75	0.0272704199793089\\
974	0.0323921231666499\\
974.25	0.0362844254334365\\
974.5	0.0389872191480133\\
974.75	0.039108845537166\\
975	0.0385471991855893\\
975.25	0.0360927266717507\\
975.5	0.0316322229273521\\
975.75	0.0269274730266129\\
976	0.0221336342363904\\
976.25	0.0189183178167865\\
976.5	0.0153604504479553\\
976.75	0.0137511514018367\\
977	0.0137059001582642\\
977.25	0.0144173767926853\\
977.5	0.015492604518637\\
977.75	0.0163702254268207\\
978	0.0178268080791177\\
978.25	0.0196890798066922\\
978.5	0.0215875957820491\\
978.75	0.0232416590294558\\
979	0.0241458767354825\\
979.25	0.0247427591775008\\
979.5	0.0255352239958897\\
979.75	0.0256689502061864\\
980	0.0258707761073522\\
980.25	0.0255079205870498\\
980.5	0.0257817356899504\\
980.75	0.0265039014310156\\
981	0.0270813880791142\\
981.25	0.0273890924428176\\
981.5	0.026387070119914\\
981.75	0.0261635129466145\\
982	0.0252343779337928\\
982.25	0.0245658706934931\\
982.5	0.0246262091990657\\
982.75	0.0247385442786445\\
983	0.0246747968428268\\
983.25	0.0240381991526954\\
983.5	0.0244027125622825\\
983.75	0.0248579536256897\\
984	0.0246577340242658\\
984.25	0.02469379697069\\
984.5	0.0258386622669805\\
984.75	0.0262781745293236\\
985	0.0261585694367536\\
985.25	0.0263672532022661\\
985.5	0.0268231093646769\\
985.75	0.0279547800095153\\
986	0.0284105704387749\\
986.25	0.0289998526232102\\
986.5	0.0299796304765278\\
986.75	0.0307878165780724\\
987	0.0311878723770299\\
987.25	0.0307795375806574\\
987.5	0.0302904442409245\\
987.75	0.0293009922036354\\
988	0.0283241388810776\\
988.25	0.0274106261822554\\
988.5	0.0258539781673852\\
988.75	0.0241573575460115\\
989	0.0232035229362533\\
989.25	0.0231477514570038\\
989.5	0.0226684729651258\\
989.75	0.0211610452794775\\
990	0.0207484344675887\\
990.25	0.020458083507511\\
990.5	0.019108410060085\\
990.75	0.0173931847688005\\
991	0.0167251174277137\\
991.25	0.0166190872176939\\
991.5	0.01645660322449\\
991.75	0.0165204926632482\\
992	0.0181600131128282\\
992.25	0.0203679732137855\\
992.5	0.0211925420289081\\
992.75	0.022408783691601\\
993	0.0231151611636571\\
993.25	0.0234265152954427\\
993.5	0.0237019821916056\\
993.75	0.0239072400587964\\
994	0.0254983973438339\\
994.25	0.0260780440291688\\
994.5	0.0262873758730678\\
994.75	0.0270390591420614\\
995	0.0269843101898701\\
995.25	0.0271414776730688\\
995.5	0.0266634341624402\\
995.75	0.0267366912463342\\
996	0.0264873270917261\\
996.25	0.0259014009818647\\
996.5	0.0254217793136387\\
996.75	0.024153596862549\\
997	0.0231052648864025\\
997.25	0.0221724440973101\\
997.5	0.0215792128255122\\
997.75	0.0211132711722663\\
998	0.020532934521644\\
998.25	0.0200023764375828\\
998.5	0.0194953870147745\\
998.75	0.0187413993438939\\
999	0.018458678607155\\
999.25	0.0184680951012565\\
999.5	0.0184413735810287\\
999.75	0.0188654972279896\\
1000	0.0201513498197049\\
1000.25	0.0210442305123443\\
1000.5	0.0221044062132455\\
1000.75	0.0231747450135843\\
1001	0.0242854169646653\\
1001.25	0.024999643097923\\
1001.5	0.0245507379800639\\
1001.75	0.0246720729354411\\
1002	0.0246250525965043\\
1002.25	0.0245809819726432\\
1002.5	0.0239988245352947\\
1002.75	0.0239145152633251\\
1003	0.0243874129033904\\
1003.25	0.0246527786563216\\
1003.5	0.0247869253846257\\
1003.75	0.0244881934801406\\
1004	0.0248184984907434\\
1004.25	0.0254075636960447\\
1004.5	0.0258361449027823\\
1004.75	0.0256181111803444\\
1005	0.0253106465847655\\
1005.25	0.0246278841670667\\
1005.5	0.0240315351550751\\
1005.75	0.0228074104012464\\
1006	0.0213450934433537\\
1006.25	0.0211614786142776\\
1006.5	0.021020496104597\\
1006.75	0.0212970159961723\\
1007	0.0212926758126807\\
1007.25	0.0216854842536382\\
1007.5	0.0222817949863886\\
1007.75	0.0221714965056604\\
1008	0.0218222759940261\\
1008.25	0.0218888708745256\\
1008.5	0.022616074583946\\
1008.75	0.0227680518913023\\
1009	0.0225069022261777\\
1009.25	0.0230798239403606\\
1009.5	0.0233096922364595\\
1009.75	0.0225389820943396\\
1010	0.0217882083503055\\
1010.25	0.0214949348596158\\
1010.5	0.0210889266979428\\
1010.75	0.0200597784599797\\
1011	0.019517162372919\\
1011.25	0.0198039390400941\\
1011.5	0.0197972925527136\\
1011.75	0.0187199146073374\\
1012	0.0173647883566988\\
1012.25	0.0161407280379807\\
1012.5	0.0149542367786882\\
1012.75	0.0138159352079337\\
1013	0.0121820449858465\\
1013.25	0.0112980173714105\\
1013.5	0.0111845989504492\\
1013.75	0.010804464087521\\
1014	0.010393225536767\\
1014.25	0.00995824696136673\\
1014.5	0.00909479734161713\\
1014.75	0.00787496413290064\\
1015	0.00672591750964373\\
1015.25	0.00562484476062558\\
1015.5	0.004198630523349\\
1015.75	0.00259176408302581\\
1016	0.00160871948759525\\
1016.25	0.000580914813872595\\
1016.5	-0.00106292972125925\\
1016.75	-0.00330844674999726\\
1017	-0.00597360457450492\\
1017.25	-0.00934756385961927\\
1017.5	-0.0135877508911167\\
1017.75	-0.0176652052214193\\
1018	-0.0221943303987973\\
1018.25	-0.0272854867483066\\
1018.5	-0.0319293768236119\\
1018.75	-0.0360484213632836\\
1019	-0.0399102143846475\\
1019.25	-0.0439501238884178\\
1019.5	-0.0475927771483287\\
1019.75	-0.0502114959909584\\
1020	-0.0519909554672118\\
1020.25	-0.0532118476620991\\
1020.5	-0.0521294755394625\\
1020.75	-0.0485829475006906\\
1021	-0.0424069100663091\\
1021.25	-0.0330308744891064\\
1021.5	-0.0209228610874612\\
1021.75	-0.00548090623099951\\
1022	0.0108498677537609\\
1022.25	0.0268970989770708\\
1022.5	0.0414608361166849\\
1022.75	0.0521245260581568\\
1023	0.0582292361073711\\
1023.25	0.0573033702028255\\
1023.5	0.0489876590380414\\
1023.75	0.0337981681322842\\
1024	0.0138418636717139\\
1024.25	-0.00762980211068857\\
1024.5	-0.0288199370429413\\
1024.75	-0.0468901898439448\\
1025	-0.0595528928180634\\
1025.25	-0.067035489704813\\
1025.5	-0.0704758823133236\\
1025.75	-0.0709234985513312\\
1026	-0.0708993337425218\\
1026.25	-0.0696918224229155\\
1026.5	-0.0675817830021267\\
1026.75	-0.064381043314169\\
1027	-0.0592660169761622\\
1027.25	-0.0519646333027839\\
1027.5	-0.0410783186858945\\
1027.75	-0.0273245058318171\\
1028	-0.0112906986753095\\
1028.25	0.00581541041900995\\
1028.5	0.0221313286636351\\
1028.75	0.0358904102131145\\
1029	0.0449567952714843\\
1029.25	0.0474898934600516\\
1029.5	0.0423620916848972\\
1029.75	0.0299458059281656\\
1030	0.0117308987774383\\
1030.25	-0.0101337896714824\\
1030.5	-0.0320868515575281\\
1030.75	-0.0523012138588955\\
1031	-0.0691796426776211\\
1031.25	-0.0806142367419142\\
1031.5	-0.0869564900073267\\
1031.75	-0.0886832216669739\\
1032	-0.0873328374498448\\
1032.25	-0.0827476385527001\\
1032.5	-0.0761358834236216\\
1032.75	-0.0678226420743728\\
1033	-0.0561264299400589\\
1033.25	-0.0421524039804565\\
1033.5	-0.0265522617361079\\
1033.75	-0.0105903760419942\\
1034	0.0055476782591345\\
1034.25	0.0208362213360022\\
1034.5	0.0328856779078373\\
1034.75	0.0409248630291841\\
1035	0.0443066938250797\\
1035.25	0.0424951494987142\\
1035.5	0.0361282963121871\\
1035.75	0.0257741446823729\\
1036	0.0128426669248323\\
1036.25	-0.000309141546974938\\
1036.5	-0.0121303383045979\\
1036.75	-0.0209622682383085\\
1037	-0.026069678762714\\
1037.25	-0.0272050747396466\\
1037.5	-0.0258602025616597\\
1037.75	-0.0239811919708768\\
1038	-0.0208921102891193\\
1038.25	-0.0175494074220436\\
1038.5	-0.0144975656973433\\
1038.75	-0.0121525996409347\\
1039	-0.00988782244168229\\
1039.25	-0.00695418989830468\\
1039.5	-0.00423728026114524\\
1039.75	-0.0019586966146639\\
1040	0.000235285707114611\\
1040.25	0.00225316563831517\\
1040.5	0.00383334341435967\\
1040.75	0.00551375245857785\\
1041	0.00729475623087275\\
1041.25	0.00917942263084021\\
1041.5	0.010442803016805\\
1041.75	0.0115728366558424\\
1042	0.0122389546155393\\
1042.25	0.0126037529055517\\
1042.5	0.0128223485369642\\
1042.75	0.012478915173062\\
1043	0.0123651031541715\\
1043.25	0.011994721477057\\
1043.5	0.0124128223035357\\
1043.75	0.01282831976181\\
1044	0.0129736000753215\\
1044.25	0.0134253267748049\\
1044.5	0.0137644340299217\\
1044.75	0.0138920962454412\\
1045	0.0134010104421599\\
1045.25	0.0128068175911497\\
1045.5	0.0118733384857271\\
1045.75	0.0111255714828281\\
1046	0.0111323655113266\\
1046.25	0.011023786120559\\
1046.5	0.0113155140606885\\
1046.75	0.0116758795684383\\
1047	0.0118514017469191\\
1047.25	0.0120391584110781\\
1047.5	0.0113601913329951\\
1047.75	0.0109617072960536\\
1048	0.0109136784118304\\
1048.25	0.0111760903721323\\
1048.5	0.0118738204189972\\
1048.75	0.0124084978220769\\
1049	0.0138720180941764\\
1049.25	0.015900333015166\\
1049.5	0.01726931369935\\
1049.75	0.0178466994066035\\
1050	0.0182017317064401\\
1050.25	0.0184705787159482\\
1050.5	0.0180346410654451\\
1050.75	0.0175648781628171\\
1051	0.0171714567378234\\
1051.25	0.0168882975389805\\
1051.5	0.0167835023860694\\
1051.75	0.0163584394190007\\
1052	0.0159478475661915\\
1052.25	0.014988474160948\\
1052.5	0.0140039683740712\\
1052.75	0.0138663848324183\\
1053	0.0140869774483241\\
1053.25	0.014270060747907\\
1053.5	0.014354024172101\\
1053.75	0.014940541281337\\
1054	0.0155334216017199\\
1054.25	0.0159173783096434\\
1054.5	0.015539402014254\\
1054.75	0.0156780828962887\\
1055	0.0162581353683364\\
1055.25	0.0161391245596453\\
1055.5	0.0163428565019767\\
1055.75	0.0163736049866875\\
1056	0.0173168887059889\\
1056.25	0.0178500120080669\\
1056.5	0.0178358500946675\\
1056.75	0.0184012683174908\\
1057	0.0186427346759071\\
1057.25	0.0189214422818863\\
1057.5	0.0189307539041156\\
1057.75	0.0187870666137578\\
1058	0.0190300906545473\\
1058.25	0.0191803016365915\\
1058.5	0.0193612228131127\\
1058.75	0.0194211325675515\\
1059	0.0188167967783607\\
1059.25	0.0180499369174375\\
1059.5	0.0170614268056562\\
1059.75	0.0162228191040804\\
1060	0.0159283164848029\\
1060.25	0.0158902964416984\\
1060.5	0.0161440631570649\\
1060.75	0.0167387759383295\\
1061	0.0174451953128883\\
1061.25	0.0174841986118162\\
1061.5	0.0169141324337674\\
1061.75	0.016500776353564\\
1062	0.0161694168305659\\
1062.25	0.0158888477783622\\
1062.5	0.0154026254895675\\
1062.75	0.0151348740907553\\
1063	0.0148076863349008\\
1063.25	0.0142960440975712\\
1063.5	0.014030247332852\\
1063.75	0.013647914207593\\
1064	0.0140274511063135\\
1064.25	0.0146700252972353\\
1064.5	0.0157376525333429\\
1064.75	0.0167827665960553\\
1065	0.0172631229750837\\
1065.25	0.0180355205153502\\
1065.5	0.0180203642876365\\
1065.75	0.0182322247935744\\
1066	0.0185010108207618\\
1066.25	0.0184850446508929\\
1066.5	0.0184060905409956\\
1066.75	0.0183016123089192\\
1067	0.0186063786249338\\
1067.25	0.0182073770053556\\
1067.5	0.0172210020932751\\
1067.75	0.0164568948878124\\
1068	0.016104598804055\\
1068.25	0.0159331706652322\\
1068.5	0.0154982618297846\\
1068.75	0.0150840912691206\\
1069	0.0150365221470473\\
1069.25	0.0150286027495326\\
1069.5	0.0150357767487028\\
1069.75	0.0146241778058687\\
1070	0.0144044626352723\\
1070.25	0.0143570721970947\\
1070.5	0.0145899103806423\\
1070.75	0.0146603983874716\\
1071	0.0145142328992909\\
1071.25	0.0143618389574591\\
1071.5	0.0139932886029808\\
1071.75	0.0135677937341781\\
1072	0.0129980246901185\\
1072.25	0.0123970988422038\\
1072.5	0.0119815050303669\\
1072.75	0.0118365747700736\\
1073	0.0121121947675441\\
1073.25	0.0125161607025971\\
1073.5	0.0127230475796466\\
1073.75	0.0127287151321998\\
1074	0.0129359338280854\\
1074.25	0.0128714324608012\\
1074.5	0.0120612239255767\\
1074.75	0.0115449576077372\\
1075	0.01126080451464\\
1075.25	0.0108814779607202\\
1075.5	0.0102943416029092\\
1075.75	0.00961252203172194\\
1076	0.00929456643456646\\
1076.25	0.00918328560247839\\
1076.5	0.00909489234484917\\
1076.75	0.0092806826814434\\
1077	0.00953838278830858\\
1077.25	0.0102366854266844\\
1077.5	0.0108945082839933\\
1077.75	0.0113801028265665\\
1078	0.011512849440877\\
1078.25	0.0115184323931172\\
1078.5	0.0113652749841746\\
1078.75	0.0112333075514665\\
1079	0.0112249576131239\\
1079.25	0.0111477147846961\\
1079.5	0.0113145524146961\\
1079.75	0.0121822423837646\\
1080	0.0136610125667435\\
1080.25	0.0148681654629605\\
1080.5	0.0160749533732715\\
1080.75	0.0172863422156296\\
1081	0.0184013170789102\\
1081.25	0.018777913967749\\
1081.5	0.0186934649141568\\
1081.75	0.0185774620266039\\
1082	0.0181562735866204\\
1082.25	0.0177377580970468\\
1082.5	0.0171679735291155\\
1082.75	0.0167298355459886\\
1083	0.0163028464224349\\
1083.25	0.0156307161561069\\
1083.5	0.0152282941367471\\
1083.75	0.0144215430962812\\
1084	0.0133762752607083\\
1084.25	0.012831144827739\\
1084.5	0.0123095330202086\\
1084.75	0.011955517752707\\
1085	0.0116280697276987\\
1085.25	0.0114971960987457\\
1085.5	0.0122697180293606\\
1085.75	0.0124879950948797\\
1086	0.0125133658045613\\
1086.25	0.0125691915358669\\
1086.5	0.0127161100637322\\
1086.75	0.013251839666528\\
1087	0.0128013437233421\\
1087.25	0.0126378829176955\\
1087.5	0.0129105101829984\\
1087.75	0.0130538793493733\\
1088	0.0130239801010102\\
1088.25	0.0126373667647491\\
1088.5	0.012807875327127\\
1088.75	0.0126156194988593\\
1089	0.0120837716493165\\
1089.25	0.0121406632633207\\
1089.5	0.0121023283736518\\
1089.75	0.0121573018434451\\
1090	0.01229995023686\\
1090.25	0.0127953517041632\\
1090.5	0.0136564659689116\\
1090.75	0.0141511368596289\\
1091	0.0145205162407786\\
1091.25	0.0148705390013006\\
1091.5	0.0149422714388849\\
1091.75	0.0147060718387448\\
1092	0.0142523466270185\\
1092.25	0.0139974042542217\\
1092.5	0.0143038288456572\\
1092.75	0.0142615389509821\\
1093	0.0141804925399997\\
1093.25	0.0144985164390887\\
1093.5	0.0144128786972418\\
1093.75	0.0144652065227924\\
1094	0.0142417099630911\\
1094.25	0.0142032903164878\\
1094.5	0.0142139237668134\\
1094.75	0.0140637500359634\\
1095	0.014248022953723\\
1095.25	0.0143474388892222\\
1095.5	0.0146175435104652\\
1095.75	0.0149053513866096\\
1096	0.0154705569543824\\
1096.25	0.0159765796354335\\
1096.5	0.0164587948881712\\
1096.75	0.0166591647202766\\
1097	0.0166022319187223\\
1097.25	0.0165417242334974\\
1097.5	0.0159673348004809\\
1097.75	0.0154331268558361\\
1098	0.0148639345271204\\
1098.25	0.0145812167763916\\
1098.5	0.0142379694916279\\
1098.75	0.0138914339785827\\
1099	0.0137529299336379\\
1099.25	0.0134564054391635\\
1099.5	0.0131508555224702\\
1099.75	0.0129571980095912\\
1100	0.0127280668804572\\
1100.25	0.0124080652486134\\
1100.5	0.012624094517843\\
1100.75	0.0129509483849298\\
1101	0.0130148430113779\\
1101.25	0.012882625977322\\
1101.5	0.0127300262749206\\
1101.75	0.0126666749401269\\
1102	0.0123687814038926\\
1102.25	0.0121321088531471\\
1102.5	0.0121321867771893\\
1102.75	0.0121585636364667\\
1103	0.0123198994170223\\
1103.25	0.0129700952247895\\
1103.5	0.0134705145554147\\
1103.75	0.0138606195270264\\
1104	0.0141815634955477\\
1104.25	0.0144742698562124\\
1104.5	0.0151089547268144\\
1104.75	0.015366806134835\\
1105	0.0154164766746799\\
1105.25	0.0154103801209192\\
1105.5	0.0150601878717212\\
1105.75	0.0146627701444256\\
1106	0.0141637325474837\\
1106.25	0.0135761975036786\\
1106.5	0.0133710045514561\\
1106.75	0.0130322211324071\\
1107	0.0130733607003737\\
1107.25	0.0132938495201058\\
1107.5	0.0134771086075291\\
1107.75	0.0135679503958112\\
1108	0.013291715806984\\
1108.25	0.0135932870590593\\
1108.5	0.0142335903383672\\
1108.75	0.014629165202335\\
1109	0.0147640444931547\\
1109.25	0.0146899347160506\\
1109.5	0.0147055221965746\\
1109.75	0.014787851127046\\
1110	0.0145710629361933\\
1110.25	0.0143647104539118\\
1110.5	0.0142671954451454\\
1110.75	0.0143007238541313\\
1111	0.014625491755469\\
1111.25	0.0150178437300896\\
1111.5	0.0153992025461484\\
1111.75	0.0155649895679588\\
1112	0.0152828815298906\\
1112.25	0.0154231532376973\\
1112.5	0.0154647367049912\\
1112.75	0.0146553474447833\\
1113	0.0139191851723003\\
1113.25	0.0136834079554472\\
1113.5	0.0141063241500585\\
1113.75	0.0142634785770224\\
1114	0.0140736266804538\\
1114.25	0.0142800854188481\\
1114.5	0.0142208964358658\\
1114.75	0.0137725589298881\\
1115	0.0133973373524856\\
1115.25	0.0129979305341183\\
1115.5	0.0127320872121878\\
1115.75	0.0126945712481529\\
1116	0.0128900405831917\\
1116.25	0.0132734332356238\\
1116.5	0.0136699649314969\\
1116.75	0.0141678459870655\\
1117	0.0145965483733318\\
1117.25	0.0147254527610128\\
1117.5	0.0148973586185776\\
1117.75	0.015437990002029\\
1118	0.0156054025556893\\
1118.25	0.0154447550305731\\
1118.5	0.0154132343892862\\
1118.75	0.015411342045685\\
1119	0.0152953208406589\\
1119.25	0.0143454102936657\\
1119.5	0.0136749631472466\\
1119.75	0.0133602956500329\\
1120	0.0131127154495606\\
1120.25	0.0129421927470826\\
1120.5	0.0126672230098695\\
1120.75	0.0127159528236451\\
1121	0.0126827954171289\\
1121.25	0.0126077501547882\\
1121.5	0.0125040808059157\\
1121.75	0.0125087559088871\\
1122	0.0126261862960262\\
1122.25	0.0124838157853177\\
1122.5	0.0122250124364647\\
1122.75	0.011881736232642\\
1123	0.0118242727157905\\
1123.25	0.0116872514303125\\
1123.5	0.011073475234189\\
1123.75	0.0107982698769685\\
1124	0.0105099186945034\\
1124.25	0.0106864635771675\\
1124.5	0.0106312270924538\\
1124.75	0.0101013179075744\\
1125	0.0103417214264672\\
1125.25	0.0103790053216306\\
1125.5	0.0103942277193404\\
1125.75	0.0102262056513948\\
1126	0.00996668603888099\\
1126.25	0.0101581572598143\\
1126.5	0.0101046189599114\\
1126.75	0.0102611370435196\\
1127	0.0106658983244704\\
1127.25	0.0109890286775803\\
1127.5	0.0114232106783029\\
1127.75	0.0116047854451335\\
1128	0.0118419149111102\\
1128.25	0.0121024820809054\\
1128.5	0.0121068171624536\\
1128.75	0.0119953374921063\\
1129	0.0118242504132257\\
1129.25	0.0117470738551119\\
1129.5	0.0115962780099789\\
1129.75	0.0116297686355478\\
1130	0.0117415131712704\\
1130.25	0.0120773609389084\\
1130.5	0.0122222555235911\\
1130.75	0.0122414415312849\\
1131	0.0123685310864751\\
1131.25	0.0121779887030724\\
1131.5	0.0121903268805534\\
1131.75	0.0121452573610448\\
1132	0.012309573554466\\
1132.25	0.0125950728105252\\
1132.5	0.0126681815579605\\
1132.75	0.0127495754194067\\
1133	0.012470130826085\\
1133.25	0.0121585010299998\\
1133.5	0.012009946883355\\
1133.75	0.0119060882286735\\
1134	0.0118225131063154\\
1134.25	0.0115475264639071\\
1134.5	0.0116006496128211\\
1134.75	0.0117756576573563\\
1135	0.0120176197727464\\
1135.25	0.0124973199658074\\
1135.5	0.0128633272402442\\
1135.75	0.0131939203743253\\
1136	0.0135208170280366\\
1136.25	0.0135983310807754\\
1136.5	0.0132554607084275\\
1136.75	0.0127900135533788\\
1137	0.0127465550079584\\
1137.25	0.013114426671704\\
1137.5	0.0131020716198402\\
1137.75	0.012879857384893\\
1138	0.0129424164079366\\
1138.25	0.0131772593433404\\
1138.5	0.0132979918282082\\
1138.75	0.0132083209906267\\
1139	0.0132212017221445\\
1139.25	0.0135416841098082\\
1139.5	0.0140188221311137\\
1139.75	0.0140491795870829\\
1140	0.0137952671086092\\
1140.25	0.0135569562705\\
1140.5	0.0133658309269406\\
1140.75	0.0132063720270562\\
1141	0.0128361832905403\\
1141.25	0.0125212929729021\\
1141.5	0.0125952086353836\\
1141.75	0.0127873221823941\\
1142	0.0129058191914375\\
1142.25	0.012930133206713\\
1142.5	0.0130288686112584\\
1142.75	0.0134423001811639\\
1143	0.013618916396798\\
1143.25	0.0137770536359154\\
1143.5	0.0141363854262643\\
1143.75	0.0145016749759727\\
1144	0.0146151534063067\\
1144.25	0.0146174229571394\\
1144.5	0.0145756616810396\\
1144.75	0.0145443209444253\\
1145	0.0143770632229086\\
1145.25	0.014131861253942\\
1145.5	0.0139851496231226\\
1145.75	0.013500741253951\\
1146	0.0129695210909555\\
1146.25	0.0123787123168372\\
1146.5	0.0120905493010491\\
1146.75	0.0117008506517133\\
1147	0.01119474857658\\
1147.25	0.0114207438343321\\
1147.5	0.0115968890506688\\
1147.75	0.0116917121171465\\
1148	0.0115405848020496\\
1148.25	0.0116303040216106\\
1148.5	0.0119184741203738\\
1148.75	0.0116254495961052\\
1149	0.0115321073197652\\
1149.25	0.0114594188728027\\
1149.5	0.0114840749900322\\
1149.75	0.0112918975356361\\
1150	0.0110674022251867\\
1150.25	0.011134135552109\\
1150.5	0.0111089905681412\\
1150.75	0.01112463461198\\
1151	0.01125731815248\\
1151.25	0.0114256059352212\\
1151.5	0.0115591895152245\\
1151.75	0.0113007304201279\\
1152	0.0108890396291422\\
1152.25	0.0102412902873387\\
1152.5	0.00962748941669591\\
1152.75	0.00933019702089567\\
1153	0.00904038290112677\\
1153.25	0.00886292599258147\\
1153.5	0.00908511577936721\\
1153.75	0.00973957180428397\\
1154	0.0103001633684321\\
1154.25	0.010523295450998\\
1154.5	0.0107327070767184\\
1154.75	0.010972622919492\\
1155	0.0108819046746402\\
1155.25	0.0107533069399966\\
1155.5	0.0107002906266617\\
1155.75	0.010894728739004\\
1156	0.0110953752315657\\
1156.25	0.0112004044901634\\
1156.5	0.0114313214578572\\
1156.75	0.0113626994946634\\
1157	0.0108874500970077\\
1157.25	0.0102244133405995\\
1157.5	0.00941884893246411\\
1157.75	0.00903277787790215\\
1158	0.00864104945141174\\
1158.25	0.0084206646555757\\
1158.5	0.00838484689746156\\
1158.75	0.0087934806775359\\
1159	0.0092771687398607\\
1159.25	0.0094077016507539\\
1159.5	0.00946087768005316\\
1159.75	0.00970996823238609\\
1160	0.0101507068913422\\
1160.25	0.0101686984981109\\
1160.5	0.0104225389323682\\
1160.75	0.0106168391105868\\
1161	0.0106415611955912\\
1161.25	0.0107849461924148\\
1161.5	0.0108278615590602\\
1161.75	0.010778462870851\\
1162	0.0105799249280106\\
1162.25	0.0104473673709252\\
1162.5	0.0104674669228295\\
1162.75	0.0102055090602865\\
1163	0.00972333099930507\\
1163.25	0.0094119698796089\\
1163.5	0.00922020545520855\\
1163.75	0.00893660924437435\\
1164	0.00881900784096613\\
1164.25	0.00861274324380633\\
1164.5	0.00849669238261066\\
1164.75	0.00823771326562252\\
1165	0.00786289611878335\\
1165.25	0.0075499345267663\\
1165.5	0.00699776377053971\\
1165.75	0.00671718025969909\\
1166	0.0065226810368836\\
1166.25	0.00653192703745969\\
1166.5	0.00664273948465894\\
1166.75	0.00712338945787661\\
1167	0.0075196938732998\\
1167.25	0.00754288791120343\\
1167.5	0.00730587983608215\\
1167.75	0.00700584670052291\\
1168	0.00697591812150226\\
1168.25	0.00659792651168583\\
1168.5	0.00641961700305671\\
1168.75	0.00669516893135007\\
1169	0.00693243291956589\\
1169.25	0.00697276726194349\\
1169.5	0.00659678488756723\\
1169.75	0.00654746376911852\\
1170	0.00654292451013997\\
1170.25	0.00591547213199212\\
1170.5	0.0055913385250155\\
1170.75	0.00588481630267963\\
1171	0.00622438555929818\\
1171.25	0.00640057901232144\\
1171.5	0.00652047161344313\\
1171.75	0.0070922076275764\\
1172	0.0078339014403457\\
1172.25	0.00803582991228813\\
1172.5	0.00810519568893694\\
1172.75	0.00824495309064262\\
1173	0.00823811307064721\\
1173.25	0.00786263185534807\\
1173.5	0.00720506760750263\\
1173.75	0.00672856414339434\\
1174	0.0062073140339194\\
1174.25	0.00542767569865369\\
1174.5	0.00470369516435149\\
1174.75	0.00416340892391981\\
1175	0.00366091670561759\\
1175.25	0.00313523680022983\\
1175.5	0.00277960949739507\\
1175.75	0.0028318190178343\\
1176	0.00316056252111045\\
1176.25	0.003436120409454\\
1176.5	0.0038530740250234\\
1176.75	0.00412460604166556\\
1177	0.00447392106954115\\
1177.25	0.00466628064508456\\
1177.5	0.00462674814301965\\
1177.75	0.0047696339750825\\
1178	0.00476773976233547\\
1178.25	0.00459269901104382\\
1178.5	0.00437966878844969\\
1178.75	0.00402343138953931\\
1179	0.00362587041185143\\
1179.25	0.00318389439779095\\
1179.5	0.00305641691822996\\
1179.75	0.00310895278450407\\
1180	0.00323200793859245\\
1180.25	0.00310732684550317\\
1180.5	0.00323678606786762\\
1180.75	0.00325548502232918\\
1181	0.00268344816638399\\
1181.25	0.00202732905218523\\
1181.5	0.00131263742750352\\
1181.75	0.000846422097192346\\
1182	0.000373486324611062\\
1182.25	7.79096293035909e-05\\
1182.5	-0.000161610164001079\\
1182.75	-0.000416053031423715\\
1183	-0.00083482633396481\\
1183.25	-0.00140727514253791\\
1183.5	-0.00221078155570073\\
1183.75	-0.00296840631545267\\
1184	-0.00319953377891744\\
1184.25	-0.00343976165070143\\
1184.5	-0.00391637591839145\\
1184.75	-0.00393856782577707\\
1185	-0.00364083706902593\\
1185.25	-0.00346020411952516\\
1185.5	-0.00358476543367288\\
1185.75	-0.00331948748650083\\
1186	-0.00279170428389256\\
1186.25	-0.00259812623618508\\
1186.5	-0.00241773746255317\\
1186.75	-0.00193112124865552\\
1187	-0.0014604752657578\\
1187.25	-0.00129676567700148\\
1187.5	-0.00100306283397814\\
1187.75	-0.000762592419811261\\
1188	-0.000732138270971626\\
1188.25	-0.00111862853510281\\
1188.5	-0.00138183957389429\\
1188.75	-0.00131554971739035\\
1189	-0.000983799302575401\\
1189.25	-0.000155441551870805\\
1189.5	0.000623314981098932\\
1189.75	0.00131716343857253\\
1190	0.00145676299278575\\
1190.25	0.001231234406568\\
1190.5	0.000797666297174972\\
1190.75	-0.00016341456896227\\
1191	-0.00143733352720212\\
1191.25	-0.00276281555466388\\
1191.5	-0.00381652004210357\\
1191.75	-0.00489670172901861\\
1192	-0.00620846062158407\\
1192.25	-0.00734629910817476\\
1192.5	-0.00798952286475491\\
1192.75	-0.00860542810920589\\
1193	-0.00903664005610498\\
1193.25	-0.0092855042044716\\
1193.5	-0.00952783328880946\\
1193.75	-0.00990584865090126\\
1194	-0.0103446809954148\\
1194.25	-0.0108070787452076\\
1194.5	-0.0113145527443826\\
1194.75	-0.0120802013691558\\
1195	-0.0131468749113377\\
1195.25	-0.0144845657795909\\
1195.5	-0.0160312580711614\\
1195.75	-0.0174183978274613\\
1196	-0.0187044185124611\\
1196.25	-0.0198522421306191\\
1196.5	-0.0205037912544715\\
1196.75	-0.0212338775549459\\
1197	-0.0219676228222975\\
1197.25	-0.0229068582483325\\
1197.5	-0.0241317703250821\\
1197.75	-0.0251580615094109\\
1198	-0.0261112409914397\\
1198.25	-0.0268295775837943\\
1198.5	-0.027758932619317\\
1198.75	-0.0291086673612047\\
1199	-0.0308950349912834\\
1199.25	-0.0332502773939853\\
1199.5	-0.0365898706905148\\
1199.75	-0.0402061691310185\\
1200	-0.0436169365403912\\
1200.25	-0.0465966694183201\\
1200.5	-0.0490092541323172\\
1200.75	-0.0512584755047966\\
1201	-0.0526591650919308\\
1201.25	-0.053169494099908\\
1201.5	-0.0531083475444089\\
1201.75	-0.0525115998285732\\
1202	-0.0517225909164509\\
1202.25	-0.0507718235928911\\
1202.5	-0.0500143230001556\\
1202.75	-0.0503123841698331\\
1203	-0.0518063136808116\\
1203.25	-0.0547588454730643\\
1203.5	-0.0588179877182239\\
1203.75	-0.0640843700074058\\
1204	-0.0710253146073422\\
1204.25	-0.079101353994048\\
1204.5	-0.0879148507597682\\
1204.75	-0.0972683905276729\\
1205	-0.107846263965668\\
1205.25	-0.119724746250243\\
1205.5	-0.132409987335262\\
1205.75	-0.145712761145651\\
1206	-0.159762101776464\\
1206.25	-0.174445816191304\\
1206.5	-0.189594124649491\\
1206.75	-0.204765994308466\\
1207	-0.219931613862483\\
1207.25	-0.235479365660824\\
1207.5	-0.251187705922428\\
1207.75	-0.267166437910024\\
1208	-0.282857824827722\\
1208.25	-0.298196321959661\\
1208.5	-0.313346869636565\\
1208.75	-0.327477086453233\\
1209	-0.339782644988081\\
1209.25	-0.348210031413288\\
1209.5	-0.350249922461172\\
1209.75	-0.342728744325346\\
1210	-0.321710731033534\\
1210.25	-0.283771387049273\\
1210.5	-0.22546593521755\\
1210.75	-0.144321290314944\\
1211	-0.0398397900449219\\
1211.25	0.0848192372908661\\
1211.5	0.223100816625026\\
1211.75	0.365425545454789\\
1212	0.498722307356844\\
1212.25	0.608783485905306\\
1212.5	0.682190260741911\\
1212.75	0.708476843349659\\
1213	0.681014713849955\\
1213.25	0.598561855685532\\
1213.5	0.46673855761259\\
1213.75	0.298975633586528\\
1214	0.114448038974601\\
1214.25	-0.0660328172839587\\
1214.5	-0.22569555009836\\
1214.75	-0.316045873655366\\
1215	-0.384934782285164\\
1215.25	-0.427018110162795\\
1215.5	-0.44236771014135\\
1215.75	-0.434069187450466\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
911.75	0.0681435717139663\\
912	0.0689529360278431\\
912.25	0.0695355581357478\\
912.5	0.0705546587036072\\
912.75	0.0713777693584058\\
913	0.0718808313918652\\
913.25	0.0716708419841644\\
913.5	0.0721579857837485\\
913.75	0.0730865342671561\\
914	0.0737332138286041\\
914.25	0.0743816121298025\\
914.5	0.0748753742453735\\
914.75	0.0756671477389743\\
915	0.0763807153115271\\
915.25	0.0763151228547215\\
915.5	0.0766393444816903\\
915.75	0.0765662636956101\\
916	0.0771493666872426\\
916.25	0.0778458177683622\\
916.5	0.0777255463975427\\
916.75	0.0772414326226885\\
917	0.0768658037843304\\
917.25	0.0764250787135699\\
917.5	0.0749985106728124\\
917.75	0.0741887507755012\\
918	0.073741746935878\\
918.25	0.0738676958776644\\
918.5	0.0736699714750131\\
918.75	0.0732037212942833\\
919	0.0730260808888651\\
919.25	0.0726324128611449\\
919.5	0.0722509719408447\\
919.75	0.0716018780697165\\
920	0.0699341773358895\\
920.25	0.0690211145050614\\
920.5	0.068417944083879\\
920.75	0.0671622753444034\\
921	0.0652327464246544\\
921.25	0.064665971303572\\
921.5	0.0657367533244601\\
921.75	0.0656935774870598\\
922	0.065865086975653\\
922.25	0.0672241732849739\\
922.5	0.0678523273356542\\
922.75	0.0670000025388088\\
923	0.0653439920518984\\
923.25	0.0643824632287013\\
923.5	0.0629388173565838\\
923.75	0.0615084766154851\\
924	0.0613115650893085\\
924.25	0.0621422588979882\\
924.5	0.0634758585176323\\
924.75	0.0647987121195571\\
925	0.0663372034137797\\
925.25	0.0683624824262992\\
925.5	0.071998458856604\\
925.75	0.0751040481066802\\
926	0.0786222743228144\\
926.25	0.0820184975157962\\
926.5	0.0850431088654498\\
926.75	0.0873930125550951\\
927	0.0875428000519268\\
927.25	0.0862167715144131\\
927.5	0.0837715543027158\\
927.75	0.0814161696256094\\
928	0.0779329393765187\\
928.25	0.0745980377037748\\
928.5	0.0717601055151205\\
928.75	0.070675523646326\\
929	0.0700004867090798\\
929.25	0.0692659153567756\\
929.5	0.0700213750114686\\
929.75	0.068569181373816\\
930	0.0678749608792246\\
930.25	0.0674092329459143\\
930.5	0.0673795823653425\\
930.75	0.0686423316755543\\
931	0.0684180678148429\\
931.25	0.0696028642939936\\
931.5	0.0701522189411093\\
931.75	0.0712255675060666\\
932	0.0716081762906813\\
932.25	0.0721321257655869\\
932.5	0.0741804698307477\\
932.75	0.0775862984484788\\
933	0.0817237074332695\\
933.25	0.0846788405671855\\
933.5	0.0883315573848227\\
933.75	0.0895340445787156\\
934	0.0898728282860835\\
934.25	0.0888855140809438\\
934.5	0.0867485402296467\\
934.75	0.0837467475466947\\
935	0.0799815187796747\\
935.25	0.0763891438738259\\
935.5	0.0740715332700201\\
935.75	0.0718638277245154\\
936	0.0695518528024235\\
936.25	0.0685913396879423\\
936.5	0.0673549948955451\\
936.75	0.0676128171379071\\
937	0.0673524663553493\\
937.25	0.0673620977077432\\
937.5	0.0673937526074925\\
937.75	0.0661531048083366\\
938	0.06598745806603\\
938.25	0.0647195690764242\\
938.5	0.0626206671220937\\
938.75	0.0606444341346177\\
939	0.0588778456109021\\
939.25	0.0569488484610987\\
939.5	0.0547577024918328\\
939.75	0.0539535937730008\\
940	0.0533559627031163\\
940.25	0.0523904355737582\\
940.5	0.0510350673914045\\
940.75	0.0502067908038085\\
941	0.0494931881707636\\
941.25	0.0477888209638541\\
941.5	0.0472641123840604\\
941.75	0.0464692198505575\\
942	0.0459155544852743\\
942.25	0.046106209033791\\
942.5	0.0465335799613367\\
942.75	0.0479999951869086\\
943	0.0492427366110276\\
943.25	0.0505074440902431\\
943.5	0.0533843772289229\\
943.75	0.0557487417292329\\
944	0.0592156694031282\\
944.25	0.0633789639744103\\
944.5	0.0676525022026279\\
944.75	0.0728538168582515\\
945	0.0780398222621667\\
945.25	0.0839708914034262\\
945.5	0.0889584373009482\\
945.75	0.0923725335554297\\
946	0.093388634155425\\
946.25	0.0928237901243944\\
946.5	0.0903648358214591\\
946.75	0.0862697031351023\\
947	0.0807166764918243\\
947.25	0.0744553118739971\\
947.5	0.0701423347397197\\
947.75	0.0675239969615336\\
948	0.065306116277668\\
948.25	0.0649745398926386\\
948.5	0.0655498706585135\\
948.75	0.0660005421882637\\
949	0.0668955439728698\\
949.25	0.0672384137467884\\
949.5	0.067588131363561\\
949.75	0.0670518223391757\\
950	0.0666998199636834\\
950.25	0.0681081621139962\\
950.5	0.0679240823645174\\
950.75	0.0669921173777947\\
951	0.0670902067840768\\
951.25	0.0671427084411663\\
951.5	0.0665780515931193\\
951.75	0.0654608867416458\\
952	0.065595023001813\\
952.25	0.065355270401586\\
952.5	0.0643665736274374\\
952.75	0.0627876846732168\\
953	0.0611534604393897\\
953.25	0.0591295210940048\\
953.5	0.0566206349256525\\
953.75	0.0552663730822125\\
954	0.0533235226609694\\
954.25	0.0520762906026146\\
954.5	0.050160970360276\\
954.75	0.0484134102906219\\
955	0.0470424630509038\\
955.25	0.0454002995492869\\
955.5	0.044157466861754\\
955.75	0.0419459463870715\\
956	0.0402817486900652\\
956.25	0.0386574979119577\\
956.5	0.037206837880868\\
956.75	0.0353611124394422\\
957	0.0344088993689759\\
957.25	0.0347942420295946\\
957.5	0.0349268247330905\\
957.75	0.0353182105051826\\
958	0.0354572424240637\\
958.25	0.0361373442675671\\
958.5	0.0362272164639519\\
958.75	0.0354164752529651\\
959	0.0353178949250032\\
959.25	0.0346460066965775\\
959.5	0.0334590927563438\\
959.75	0.0320511185997817\\
960	0.0313002122140534\\
960.25	0.0309460357428681\\
960.5	0.0310197733958924\\
960.75	0.0317103809039246\\
961	0.0329700355549192\\
961.25	0.0339753690941541\\
961.5	0.0338905212657542\\
961.75	0.0327693340602336\\
962	0.030735831808216\\
962.25	0.0286655176868119\\
962.5	0.0266182879287144\\
962.75	0.0244957263216466\\
963	0.0216597154630965\\
963.25	0.0201598900842055\\
963.5	0.0193220332182301\\
963.75	0.0176570406257349\\
964	0.015986553396352\\
964.25	0.01382361676161\\
964.5	0.0133752568347271\\
964.75	0.0132300614115831\\
965	0.0137980557146959\\
965.25	0.0158965874807344\\
965.5	0.0181058771140666\\
965.75	0.0216098889110627\\
966	0.0253279855451352\\
966.25	0.0295971917582648\\
966.5	0.0341752066813222\\
966.75	0.0394711699477421\\
967	0.0459975494850419\\
967.25	0.0540082987487406\\
967.5	0.0628796524086849\\
967.75	0.0721097733288771\\
968	0.0809154484179386\\
968.25	0.08810575043822\\
968.5	0.0924187131274004\\
968.75	0.0937040283959396\\
969	0.0929582634800129\\
969.25	0.0886957072873651\\
969.5	0.0821775937527903\\
969.75	0.0747787432009269\\
970	0.0685443598858323\\
970.25	0.0627938221972798\\
970.5	0.0577107514366987\\
970.75	0.0566683069994039\\
971	0.0581831785811928\\
971.25	0.0612918938254121\\
971.5	0.064987141933142\\
971.75	0.0702887890948785\\
972	0.0760393370143544\\
972.25	0.0803579239788061\\
972.5	0.0843001398309733\\
972.75	0.0871131688094314\\
973	0.0893961453626064\\
973.25	0.0898044864089151\\
973.5	0.0884547690346604\\
973.75	0.0857329494203856\\
974	0.0823543190402395\\
974.25	0.0788008797798479\\
974.5	0.0756226688256291\\
974.75	0.0734401419999244\\
975	0.073082778230974\\
975.25	0.0737162029766441\\
975.5	0.0741831124450462\\
975.75	0.075454459899004\\
976	0.0757903375574113\\
976.25	0.076305995580813\\
976.5	0.0759748080311058\\
976.75	0.0743183951082954\\
977	0.0729115310214568\\
977.25	0.0707001510698438\\
977.5	0.0681574992668072\\
977.75	0.0649191991231977\\
978	0.0613766775424228\\
978.25	0.058181771189215\\
978.5	0.0548405332488029\\
978.75	0.0518241300875205\\
979	0.0495377281956568\\
979.25	0.0478682356677362\\
979.5	0.0468042192920304\\
979.75	0.0458647031444264\\
980	0.0445846361447432\\
980.25	0.0436345087123262\\
980.5	0.042280470609198\\
980.75	0.040425053077071\\
981	0.0385889941555291\\
981.25	0.0374113529906869\\
981.5	0.0367717185502877\\
981.75	0.0362616775517383\\
982	0.0363165531198238\\
982.25	0.0368245442811058\\
982.5	0.0374254882378957\\
982.75	0.037684150046125\\
983	0.0379298873001967\\
983.25	0.038039771890619\\
983.5	0.0386728301806058\\
983.75	0.03937197341818\\
984	0.0400336749325347\\
984.25	0.0414851893909778\\
984.5	0.0433845381928094\\
984.75	0.045103657275794\\
985	0.0470236877256785\\
985.25	0.0489663574199111\\
985.5	0.0505996637132129\\
985.75	0.0515021804709896\\
986	0.052270143199672\\
986.25	0.0526841999180317\\
986.5	0.0519579343021017\\
986.75	0.0512853866738016\\
987	0.0501132549841621\\
987.25	0.0495415111651584\\
987.5	0.0480620399235649\\
987.75	0.0464093207740583\\
988	0.0457202616895743\\
988.25	0.044701678097473\\
988.5	0.0437368751755516\\
988.75	0.0425989059215877\\
989	0.0422578653632119\\
989.25	0.0424913162154399\\
989.5	0.0416310664793661\\
989.75	0.0411126492457061\\
990	0.0409832758734915\\
990.25	0.0407004178201532\\
990.5	0.0397715951111269\\
990.75	0.0388525507797453\\
991	0.0375742518808471\\
991.25	0.036265010166883\\
991.5	0.0348487008279025\\
991.75	0.0333151738257535\\
992	0.0325427412896726\\
992.25	0.0319951569492457\\
992.5	0.0330695210738519\\
992.75	0.0338829708948507\\
993	0.034450645956516\\
993.25	0.0350023613514987\\
993.5	0.0349281177432837\\
993.75	0.0341035680837505\\
994	0.0322271164863842\\
994.25	0.0305560721524269\\
994.5	0.0286850967182313\\
994.75	0.0273254551737299\\
995	0.0261657827619184\\
995.25	0.0248612704721386\\
995.5	0.023714635477686\\
995.75	0.0220522560587101\\
996	0.0218993753597275\\
996.25	0.0217588245000927\\
996.5	0.0216291848182862\\
996.75	0.0220487333731413\\
997	0.0230919268442992\\
997.25	0.0245129801086066\\
997.5	0.0247930432602636\\
997.75	0.0247730988699326\\
998	0.0251571497242345\\
998.25	0.0257890585473348\\
998.5	0.0252966385607231\\
998.75	0.0254663624184322\\
999	0.025636236398153\\
999.25	0.0255754060354378\\
999.5	0.0248279566061481\\
999.75	0.0232811427493749\\
1000	0.0227313313418068\\
1000.25	0.0221505642828772\\
1000.5	0.0212318761481316\\
1000.75	0.0209302760332386\\
1001	0.021242541036545\\
1001.25	0.022033323112212\\
1001.5	0.02329789891666\\
1001.75	0.0235110330814353\\
1002	0.0243028808559125\\
1002.25	0.0247155240599566\\
1002.5	0.0252232381548263\\
1002.75	0.0263643620394242\\
1003	0.0267581366296242\\
1003.25	0.0273732469688316\\
1003.5	0.0281996803640798\\
1003.75	0.0291095011862792\\
1004	0.0293710702811717\\
1004.25	0.028742833413206\\
1004.5	0.0283228970335976\\
1004.75	0.0278348925795317\\
1005	0.0266758951587776\\
1005.25	0.0255423679844504\\
1005.5	0.0245704862383963\\
1005.75	0.0239141249153337\\
1006	0.0231497614409176\\
1006.25	0.0228293290376705\\
1006.5	0.0223019295866611\\
1006.75	0.0209483208466362\\
1007	0.0202225190616906\\
1007.25	0.0191587976966889\\
1007.5	0.0175114711062835\\
1007.75	0.0160026848740824\\
1008	0.0148225286653362\\
1008.25	0.0131975148573396\\
1008.5	0.0110197447746009\\
1008.75	0.00930709980419806\\
1009	0.0081101388098421\\
1009.25	0.00724026809497644\\
1009.5	0.00650431279836175\\
1009.75	0.00723440862614333\\
1010	0.00774839224862272\\
1010.25	0.00839780284015449\\
1010.5	0.00956238599712418\\
1010.75	0.00998001394743794\\
1011	0.0106784744765206\\
1011.25	0.0111384031796659\\
1011.5	0.0110371658599834\\
1011.75	0.0102612232602884\\
1012	0.00866399710047051\\
1012.25	0.00644192288107943\\
1012.5	0.00382544257128369\\
1012.75	0.00139690217966041\\
1013	-5.42883306772075e-05\\
1013.25	-0.00102365445475168\\
1013.5	-0.0015581203313328\\
1013.75	-0.00096855460862734\\
1014	-0.000351899735798898\\
1014.25	-0.000393956798963313\\
1014.5	-0.000696039572667926\\
1014.75	-0.0014075247052507\\
1015	-0.00264416747628211\\
1015.25	-0.00468589144939455\\
1015.5	-0.00665912454773475\\
1015.75	-0.00858379886422631\\
1016	-0.0111522613286149\\
1016.25	-0.0133497075434542\\
1016.5	-0.0154132607273907\\
1016.75	-0.0174095642799404\\
1017	-0.0189958567486184\\
1017.25	-0.0206432529915958\\
1017.5	-0.0214151904942264\\
1017.75	-0.0205371238583904\\
1018	-0.0192019606550384\\
1018.25	-0.0176607309177386\\
1018.5	-0.0148092446374692\\
1018.75	-0.0108777385231118\\
1019	-0.00602812524525926\\
1019.25	-0.000356449249625219\\
1019.5	0.0083261806458244\\
1019.75	0.0201628896337162\\
1020	0.0345332105673603\\
1020.25	0.0517062382008381\\
1020.5	0.0715917522442413\\
1020.75	0.0923422912485265\\
1021	0.111428928803082\\
1021.25	0.127626970330309\\
1021.5	0.138068209819098\\
1021.75	0.143157961928014\\
1022	0.142059904781685\\
1022.25	0.134545927632386\\
1022.5	0.122844476284012\\
1022.75	0.108416265451955\\
1023	0.0941080519294764\\
1023.25	0.0811140333719749\\
1023.5	0.0709579862749611\\
1023.75	0.0643541873175705\\
1024	0.0613216692518498\\
1024.25	0.0628344756467008\\
1024.5	0.0668682920726114\\
1024.75	0.0723636227156358\\
1025	0.0783954870009011\\
1025.25	0.0849902271466949\\
1025.5	0.0924441340011614\\
1025.75	0.0999745399472069\\
1026	0.108229009904214\\
1026.25	0.117841919806685\\
1026.5	0.129775094299277\\
1026.75	0.143846804072239\\
1027	0.15847249908756\\
1027.25	0.172064275581238\\
1027.5	0.184845706864637\\
1027.75	0.193956559186861\\
1028	0.197290860199406\\
1028.25	0.194756964828194\\
1028.5	0.186328012715523\\
1028.75	0.174215405084799\\
1029	0.159744595983427\\
1029.25	0.146017883197286\\
1029.5	0.134956266581553\\
1029.75	0.127445763224994\\
1030	0.12533961379621\\
1030.25	0.127236431565196\\
1030.5	0.132151606900444\\
1030.75	0.138923346280284\\
1031	0.146264767345168\\
1031.25	0.153423265134075\\
1031.5	0.160729288246927\\
1031.75	0.168685471234817\\
1032	0.176828700011898\\
1032.25	0.185314069245171\\
1032.5	0.195198771771196\\
1032.75	0.205424110860295\\
1033	0.213667994985863\\
1033.25	0.219432595159379\\
1033.5	0.221694663959377\\
1033.75	0.22051511738082\\
1034	0.214852811009451\\
1034.25	0.205232539110173\\
1034.5	0.193565499860023\\
1034.75	0.180543655244736\\
1035	0.168128171835643\\
1035.25	0.156968823580665\\
1035.5	0.147797806787861\\
1035.75	0.141905212485744\\
1036	0.138162508178108\\
1036.25	0.135503449033101\\
1036.5	0.133872512627217\\
1036.75	0.132013182809095\\
1037	0.129769608216342\\
1037.25	0.126085070429224\\
1037.5	0.1205883392585\\
1037.75	0.115608869477284\\
1038	0.109841775613961\\
1038.25	0.103597698863728\\
1038.5	0.0969949885007718\\
1038.75	0.0902551588313222\\
1039	0.0847725209886071\\
1039.25	0.0788084822926812\\
1039.5	0.0728554354873763\\
1039.75	0.0678840169642955\\
1040	0.0636742007288905\\
1040.25	0.0601252275078994\\
1040.5	0.0561740350189894\\
1040.75	0.0528786257491881\\
1041	0.0502411505766589\\
1041.25	0.0476812004998537\\
1041.5	0.0450364308282576\\
1041.75	0.0429913907436616\\
1042	0.0417990255352204\\
1042.25	0.0406036749346612\\
1042.5	0.0397455197138042\\
1042.75	0.0387865515896316\\
1043	0.0378600301511882\\
1043.25	0.0365880705876081\\
1043.5	0.0353063321357652\\
1043.75	0.0335381544608739\\
1044	0.0316667858890531\\
1044.25	0.029507925969494\\
1044.5	0.0277085470326152\\
1044.75	0.0265969640394035\\
1045	0.0249281113863433\\
1045.25	0.0239917644517828\\
1045.5	0.022966911830317\\
1045.75	0.0227600669824757\\
1046	0.0226672254172462\\
1046.25	0.0221416470650775\\
1046.5	0.0218543700460062\\
1046.75	0.0209352231950299\\
1047	0.020593664504685\\
1047.25	0.0201327417595394\\
1047.5	0.0194273437644393\\
1047.75	0.0187769758525515\\
1048	0.0185905075598735\\
1048.25	0.0190966837776853\\
1048.5	0.018766907387211\\
1048.75	0.0181090138259671\\
1049	0.017991982597705\\
1049.25	0.0177205240570562\\
1049.5	0.0171191182841226\\
1049.75	0.0161267659656025\\
1050	0.0156982324199727\\
1050.25	0.0152039636355411\\
1050.5	0.0140203186503246\\
1050.75	0.0131617671869445\\
1051	0.0123595672255359\\
1051.25	0.011507453914741\\
1051.5	0.0105344208379169\\
1051.75	0.00940018567726092\\
1052	0.00889088382526334\\
1052.25	0.0085907068096136\\
1052.5	0.00830136537362704\\
1052.75	0.00868767241300899\\
1053	0.00897965993837224\\
1053.25	0.00953843826250749\\
1053.5	0.00995590030085768\\
1053.75	0.00973400147913452\\
1054	0.00974480970241173\\
1054.25	0.0096074530853527\\
1054.5	0.00923020669330974\\
1054.75	0.00872153926445334\\
1055	0.00801122981777561\\
1055.25	0.007810468077109\\
1055.5	0.00713197789526044\\
1055.75	0.00626475711519017\\
1056	0.00590144957489705\\
1056.25	0.00574717211767444\\
1056.5	0.00538602348163059\\
1056.75	0.00471428905213192\\
1057	0.00466349650715213\\
1057.25	0.0049161781255427\\
1057.5	0.00470431377613665\\
1057.75	0.0046028976203321\\
1058	0.00480088109981912\\
1058.25	0.00487145920884621\\
1058.5	0.0049072937328899\\
1058.75	0.00455243113212985\\
1059	0.00437831630205211\\
1059.25	0.00419408662718714\\
1059.5	0.00411978466614459\\
1059.75	0.00419640929110685\\
1060	0.00374305099218694\\
1060.25	0.00347204707485489\\
1060.5	0.00331920021976924\\
1060.75	0.00285340698440588\\
1061	0.00249760334120422\\
1061.25	0.00232992973828565\\
1061.5	0.00295639873885091\\
1061.75	0.00352447834342837\\
1062	0.00401649959466235\\
1062.25	0.00467618516268927\\
1062.5	0.00539774819744766\\
1062.75	0.00587837218864462\\
1063	0.00519496637787071\\
1063.25	0.00425217615211268\\
1063.5	0.00355895025191648\\
1063.75	0.00273366909002851\\
1064	0.0015181908959786\\
1064.25	0.000757713592621419\\
1064.5	0.000693929529932878\\
1064.75	0.000674482823497032\\
1065	0.000477176833501767\\
1065.25	0.000720539704504133\\
1065.5	0.000720425223774167\\
1065.75	0.000198714590487451\\
1066	4.11491232994381e-05\\
1066.25	-0.000178607838865845\\
1066.5	-0.000456899012251148\\
1066.75	-0.000895708912111868\\
1067	-0.00096230378892046\\
1067.25	-0.000486935030257286\\
1067.5	-0.000500912261931661\\
1067.75	-0.000250910219082654\\
1068	-0.000384434171496085\\
1068.25	-0.00056710332553645\\
1068.5	-0.000559829864190641\\
1068.75	-0.000859603858145011\\
1069	-0.000945926629915221\\
1069.25	-0.000770936854142368\\
1069.5	-0.000312654604224206\\
1069.75	0.000295861574447716\\
1070	0.000436296907913573\\
1070.25	0.000571227276728437\\
1070.5	0.000448842748689313\\
1070.75	0.000395815499239812\\
1071	0.000529800168847976\\
1071.25	0.000229968845721142\\
1071.5	0.000216146231019493\\
1071.75	0.000124220794238273\\
1072	0.000744062154677499\\
1072.25	0.00125758687647801\\
1072.5	0.00138058315290247\\
1072.75	0.00155200591846573\\
1073	0.00179824067228071\\
1073.25	0.00250871191118131\\
1073.5	0.00295481811260783\\
1073.75	0.00245001415185951\\
1074	0.00173179462321173\\
1074.25	0.00121301884107893\\
1074.5	0.000522757501771254\\
1074.75	-0.000750207771084828\\
1075	-0.00223026764023645\\
1075.25	-0.00314051211724049\\
1075.5	-0.00352419216470933\\
1075.75	-0.0040970954226701\\
1076	-0.00426785757184804\\
1076.25	-0.00378788926446405\\
1076.5	-0.00348375485948599\\
1076.75	-0.00302336806626675\\
1077	-0.00245569413826019\\
1077.25	-0.00175190472761213\\
1077.5	-0.00171324224314403\\
1077.75	-0.00219178101259606\\
1078	-0.00242855288916313\\
1078.25	-0.00270042863752379\\
1078.5	-0.00371383614213275\\
1078.75	-0.00456504887234274\\
1079	-0.00492706230321853\\
1079.25	-0.00533810546451617\\
1079.5	-0.0057926840456159\\
1079.75	-0.00615136026974122\\
1080	-0.00589408664173635\\
1080.25	-0.00584501785924572\\
1080.5	-0.00610271601457672\\
1080.75	-0.00640469112338017\\
1081	-0.00661662059402946\\
1081.25	-0.00697525391751101\\
1081.5	-0.00721680205990582\\
1081.75	-0.00738998308174763\\
1082	-0.00748389003953178\\
1082.25	-0.00718929011085232\\
1082.5	-0.00700035503613056\\
1082.75	-0.00663143378818103\\
1083	-0.00661300610057221\\
1083.25	-0.00668581206144322\\
1083.5	-0.00670807917707485\\
1083.75	-0.00704675616216494\\
1084	-0.00736640639292434\\
1084.25	-0.0076426762196772\\
1084.5	-0.00747066231255817\\
1084.75	-0.00726834786551035\\
1085	-0.0071303954413648\\
1085.25	-0.00654309704844392\\
1085.5	-0.00588416626558674\\
1085.75	-0.00560389123918839\\
1086	-0.00581816551523577\\
1086.25	-0.00583452255909624\\
1086.5	-0.00573412962858331\\
1086.75	-0.00627226521214908\\
1087	-0.00686930126282111\\
1087.25	-0.00731265342077292\\
1087.5	-0.0076827595719127\\
1087.75	-0.00781073715685207\\
1088	-0.00810372856044679\\
1088.25	-0.00821030395304817\\
1088.5	-0.00829706823469102\\
1088.75	-0.00857678998510356\\
1089	-0.00881722573177759\\
1089.25	-0.00933599258034571\\
1089.5	-0.00988447522585165\\
1089.75	-0.0104335362903688\\
1090	-0.0110342599334271\\
1090.25	-0.0117286737309566\\
1090.5	-0.0121965575074868\\
1090.75	-0.0123506116314288\\
1091	-0.0123610810501842\\
1091.25	-0.0123358353396922\\
1091.5	-0.0123363069110267\\
1091.75	-0.0121216574212522\\
1092	-0.012051671954367\\
1092.25	-0.01236030802717\\
1092.5	-0.0127480644406479\\
1092.75	-0.0129715654314183\\
1093	-0.0131583037550668\\
1093.25	-0.013235716784725\\
1093.5	-0.0128545093505711\\
1093.75	-0.0127134468900473\\
1094	-0.0125846205503985\\
1094.25	-0.0125329609478248\\
1094.5	-0.0124682143908772\\
1094.75	-0.0122823931343759\\
1095	-0.0121250272958926\\
1095.25	-0.0113124439680046\\
1095.5	-0.0104844488814562\\
1095.75	-0.00991263811012746\\
1096	-0.00923438345798344\\
1096.25	-0.00897425180564378\\
1096.5	-0.00945690751109882\\
1096.75	-0.0103482860292134\\
1097	-0.0112673558227142\\
1097.25	-0.0119266046862572\\
1097.5	-0.0130136576245845\\
1097.75	-0.0138151085959261\\
1098	-0.0142924533883748\\
1098.25	-0.0147273318467771\\
1098.5	-0.0153830987281621\\
1098.75	-0.0162489946525346\\
1099	-0.0168472591176273\\
1099.25	-0.0169386693107385\\
1099.5	-0.0166153406898397\\
1099.75	-0.0164608310670661\\
1100	-0.0161835136791416\\
1100.25	-0.0157677990796224\\
1100.5	-0.0152059323244729\\
1100.75	-0.0152099499421069\\
1101	-0.0155006531470536\\
1101.25	-0.0157058146367791\\
1101.5	-0.0156192567307833\\
1101.75	-0.0153815813386085\\
1102	-0.0157003892795499\\
1102.25	-0.0158628132491696\\
1102.5	-0.0159766919751558\\
1102.75	-0.0159284285447504\\
1103	-0.0161132796751337\\
1103.25	-0.016427775162419\\
1103.5	-0.0162160326774746\\
1103.75	-0.0159757236309314\\
1104	-0.0155687312597698\\
1104.25	-0.0154434710596824\\
1104.5	-0.0152858138019774\\
1104.75	-0.0149441745593226\\
1105	-0.0147906463046077\\
1105.25	-0.0147329652662733\\
1105.5	-0.015190545671011\\
1105.75	-0.0157689821785023\\
1106	-0.0165058022745129\\
1106.25	-0.0173601084063783\\
1106.5	-0.0181314560089708\\
1106.75	-0.0189087721655117\\
1107	-0.019290334272621\\
1107.25	-0.0196517991177496\\
1107.5	-0.0199718474914119\\
1107.75	-0.0201233154051831\\
1108	-0.0202641211567573\\
1108.25	-0.0205120748979988\\
1108.5	-0.0208738446030158\\
1108.75	-0.0210000856938544\\
1109	-0.0208749328452745\\
1109.25	-0.0207816617165878\\
1109.5	-0.0205869696756942\\
1109.75	-0.019793115445427\\
1110	-0.0190687978621806\\
1110.25	-0.0185664255009255\\
1110.5	-0.0180369375539227\\
1110.75	-0.0178616680982589\\
1111	-0.0178119023952853\\
1111.25	-0.0183086098698224\\
1111.5	-0.0188705063843318\\
1111.75	-0.0189289544962575\\
1112	-0.0188695366194371\\
1112.25	-0.0188565699293915\\
1112.5	-0.018824119666948\\
1112.75	-0.0187492616152255\\
1113	-0.018422335341973\\
1113.25	-0.0181683559098229\\
1113.5	-0.0185416072005196\\
1113.75	-0.018684463313467\\
1114	-0.0184394945947069\\
1114.25	-0.018513616386103\\
1114.5	-0.0187206896764955\\
1114.75	-0.0189768732250067\\
1115	-0.0190679992695579\\
1115.25	-0.0194057372251199\\
1115.5	-0.020215448596517\\
1115.75	-0.0204226839044114\\
1116	-0.0206473430330498\\
1116.25	-0.0209775787247869\\
1116.5	-0.0207917845723342\\
1116.75	-0.0202808969634027\\
1117	-0.0199642175298272\\
1117.25	-0.0197096751623215\\
1117.5	-0.0191884986776078\\
1117.75	-0.0187889086669573\\
1118	-0.0187715271489474\\
1118.25	-0.0187251490784572\\
1118.5	-0.0183173900594688\\
1118.75	-0.0180006069513017\\
1119	-0.0182837230401181\\
1119.25	-0.018647866447879\\
1119.5	-0.019099680400136\\
1119.75	-0.019876556313284\\
1120	-0.0206042602788816\\
1120.25	-0.0213213151618022\\
1120.5	-0.0215900752840105\\
1120.75	-0.0215161579780697\\
1121	-0.0213726531188751\\
1121.25	-0.0210909618872162\\
1121.5	-0.0209322947118735\\
1121.75	-0.0210330718648925\\
1122	-0.0212064020547023\\
1122.25	-0.0212314581093534\\
1122.5	-0.0210901604641024\\
1122.75	-0.0208379959999117\\
1123	-0.0206167272879443\\
1123.25	-0.0204422490410148\\
1123.5	-0.0201856290674055\\
1123.75	-0.0204187149755747\\
1124	-0.0206876151446625\\
1124.25	-0.020815238898046\\
1124.5	-0.0209789495830484\\
1124.75	-0.0208618943826859\\
1125	-0.0206345950503796\\
1125.25	-0.0203190131273271\\
1125.5	-0.019989649315009\\
1125.75	-0.0194773664769653\\
1126	-0.0186809024583761\\
1126.25	-0.0177882358296844\\
1126.5	-0.0172326379884366\\
1126.75	-0.0162713728231342\\
1127	-0.015388261056428\\
1127.25	-0.0151228069499759\\
1127.5	-0.0149645754473241\\
1127.75	-0.0151170662222264\\
1128	-0.0154313134072268\\
1128.25	-0.0162300733291558\\
1128.5	-0.0173373307005492\\
1128.75	-0.0179981874003911\\
1129	-0.0186317709431878\\
1129.25	-0.0193504061656127\\
1129.5	-0.0195460945772409\\
1129.75	-0.0195795289582222\\
1130	-0.019585334521649\\
1130.25	-0.0199776268983699\\
1130.5	-0.0206053870884114\\
1130.75	-0.0212726310511001\\
1131	-0.0222584689151198\\
1131.25	-0.0232436620226379\\
1131.5	-0.0240244259735691\\
1131.75	-0.0245574608960788\\
1132	-0.0248071576326525\\
1132.25	-0.0246648390593166\\
1132.5	-0.0244367645728598\\
1132.75	-0.0245586652959709\\
1133	-0.024767685891936\\
1133.25	-0.0249619199137912\\
1133.5	-0.0253189556540753\\
1133.75	-0.0258562932976792\\
1134	-0.0262403079247608\\
1134.25	-0.0263909367538228\\
1134.5	-0.0263088469248322\\
1134.75	-0.0260148127548918\\
1135	-0.0259463699252883\\
1135.25	-0.0261017189152568\\
1135.5	-0.0266017121971843\\
1135.75	-0.0267399961083765\\
1136	-0.0266684405728197\\
1136.25	-0.0270946173724065\\
1136.5	-0.0275934666706049\\
1136.75	-0.0275072788320897\\
1137	-0.0271210299593691\\
1137.25	-0.026942420794061\\
1137.5	-0.0270388547359927\\
1137.75	-0.0267646625619682\\
1138	-0.0263013491730934\\
1138.25	-0.0265752129014334\\
1138.5	-0.0270886322994928\\
1138.75	-0.0275954468443563\\
1139	-0.0282398381612254\\
1139.25	-0.0289562747885194\\
1139.5	-0.0294575733293818\\
1139.75	-0.0295122822702307\\
1140	-0.0296882929373738\\
1140.25	-0.0299838568912936\\
1140.5	-0.0297966628630002\\
1140.75	-0.0297334122334969\\
1141	-0.0299071992271239\\
1141.25	-0.0301134961239041\\
1141.5	-0.0302333494404391\\
1141.75	-0.0302688243987079\\
1142	-0.0304988432345349\\
1142.25	-0.0306139793779284\\
1142.5	-0.0307553597456473\\
1142.75	-0.0308260595934202\\
1143	-0.0306027639370919\\
1143.25	-0.0306083472828452\\
1143.5	-0.0308573788609241\\
1143.75	-0.031034147957464\\
1144	-0.0310153634820575\\
1144.25	-0.031027872099452\\
1144.5	-0.0310687039093741\\
1144.75	-0.0308932345976612\\
1145	-0.0304164164611939\\
1145.25	-0.0301252188442601\\
1145.5	-0.029919681950535\\
1145.75	-0.0298102832488504\\
1146	-0.0298758383160782\\
1146.25	-0.0298686580206411\\
1146.5	-0.0304649023231327\\
1146.75	-0.0312133967860239\\
1147	-0.0319263792301916\\
1147.25	-0.0324704209611288\\
1147.5	-0.032901079776426\\
1147.75	-0.0334477602724648\\
1148	-0.0334987915752719\\
1148.25	-0.0333537305555128\\
1148.5	-0.0333021317046621\\
1148.75	-0.0334078315417345\\
1149	-0.0337463339794465\\
1149.25	-0.0339381280911195\\
1149.5	-0.0341026899879526\\
1149.75	-0.0342505256590555\\
1150	-0.0341438693253524\\
1150.25	-0.0343950781219491\\
1150.5	-0.0346372768327453\\
1150.75	-0.0349220978173304\\
1151	-0.0356199511519065\\
1151.25	-0.036159977427264\\
1151.5	-0.0368462659201048\\
1151.75	-0.0376792822905303\\
1152	-0.0382695696344449\\
1152.25	-0.0390825756938419\\
1152.5	-0.0398622036159216\\
1152.75	-0.0406208608223811\\
1153	-0.0413956552865859\\
1153.25	-0.041834096119191\\
1153.5	-0.0422452765757415\\
1153.75	-0.0424812867604037\\
1154	-0.0426542553123463\\
1154.25	-0.0429959368050144\\
1154.5	-0.0437726294651516\\
1154.75	-0.0443056784132708\\
1155	-0.0447086981492691\\
1155.25	-0.0453273712527504\\
1155.5	-0.0457336300157472\\
1155.75	-0.0460372566949189\\
1156	-0.0459698099153576\\
1156.25	-0.0461637210158662\\
1156.5	-0.0468243894261029\\
1156.75	-0.0472468835290751\\
1157	-0.0475206627732573\\
1157.25	-0.0480202762191754\\
1157.5	-0.0484571558312264\\
1157.75	-0.0489449656135322\\
1158	-0.0489733489607802\\
1158.25	-0.0488754485331426\\
1158.5	-0.0490619200034293\\
1158.75	-0.0490823699170282\\
1159	-0.0491420694957133\\
1159.25	-0.0489221976414283\\
1159.5	-0.0488283813636115\\
1159.75	-0.0489071245372572\\
1160	-0.0488091251218263\\
1160.25	-0.0489452706868544\\
1160.5	-0.0492049631845424\\
1160.75	-0.0496164500723751\\
1161	-0.0502179345022118\\
1161.25	-0.0509202848915505\\
1161.5	-0.0517726979743612\\
1161.75	-0.0524977058670407\\
1162	-0.0532516057097614\\
1162.25	-0.0541151440486062\\
1162.5	-0.0548925276445462\\
1162.75	-0.0558824206772439\\
1163	-0.0567943008536175\\
1163.25	-0.0576421012975204\\
1163.5	-0.0583405909617947\\
1163.75	-0.0588087469923746\\
1164	-0.0593443568996233\\
1164.25	-0.0596016657013256\\
1164.5	-0.0599187083282543\\
1164.75	-0.0602147558899621\\
1165	-0.0606262077392086\\
1165.25	-0.0612575294957549\\
1165.5	-0.061766908960695\\
1165.75	-0.062358894678994\\
1166	-0.0627709963744727\\
1166.25	-0.0630212290032068\\
1166.5	-0.0630274941631111\\
1166.75	-0.0626874615658679\\
1167	-0.062465934258524\\
1167.25	-0.062081869060627\\
1167.5	-0.0618283916984133\\
1167.75	-0.0618070717663442\\
1168	-0.0618599161586466\\
1168.25	-0.0619943131023668\\
1168.5	-0.06206978207667\\
1168.75	-0.0625138941702148\\
1169	-0.0630541263099925\\
1169.25	-0.0636350762788975\\
1169.5	-0.0642891314942363\\
1169.75	-0.0650549401257016\\
1170	-0.0658899768345048\\
1170.25	-0.0664010647689385\\
1170.5	-0.0668827794434407\\
1170.75	-0.0673889107417739\\
1171	-0.0678114988821894\\
1171.25	-0.0684720571117194\\
1171.5	-0.069316082030861\\
1171.75	-0.0700493940012904\\
1172	-0.070571288514075\\
1172.25	-0.0709324005888018\\
1172.5	-0.0713542295715906\\
1172.75	-0.0719166441425536\\
1173	-0.0723805558290861\\
1173.25	-0.0730134976228788\\
1173.5	-0.0738765855286446\\
1173.75	-0.0749042088393415\\
1174	-0.0759483973670445\\
1174.25	-0.0764836125065019\\
1174.5	-0.076775034697432\\
1174.75	-0.0769886018326996\\
1175	-0.077075419663792\\
1175.25	-0.0772985367423522\\
1175.5	-0.0777118477362091\\
1175.75	-0.0780987621464173\\
1176	-0.0783429818833082\\
1176.25	-0.0784964232721844\\
1176.5	-0.0786487526331884\\
1176.75	-0.0782811322878557\\
1177	-0.0775793279528781\\
1177.25	-0.0774220231272292\\
1177.5	-0.0777135394619616\\
1177.75	-0.0782286145918575\\
1178	-0.0789747463773925\\
1178.25	-0.08010542195102\\
1178.5	-0.0814149277360028\\
1178.75	-0.0821982284708816\\
1179	-0.0829599191232439\\
1179.25	-0.0835380915769056\\
1179.5	-0.0835813930665153\\
1179.75	-0.0832753145257467\\
1180	-0.0829968556612765\\
1180.25	-0.083053016287124\\
1180.5	-0.0828523521561542\\
1180.75	-0.0824761317432317\\
1181	-0.0823408977208231\\
1181.25	-0.0827654634268097\\
1181.5	-0.0831450381752476\\
1181.75	-0.082874497444528\\
1182	-0.082459128119657\\
1182.25	-0.0823057656851433\\
1182.5	-0.0817813287496181\\
1182.75	-0.080878265507299\\
1183	-0.0797940025560143\\
1183.25	-0.0787599163996371\\
1183.5	-0.0778364843137608\\
1183.75	-0.0768950357430612\\
1184	-0.076359163807209\\
1184.25	-0.0761436973634742\\
1184.5	-0.0763128310282904\\
1184.75	-0.076937613072799\\
1185	-0.0773803554003872\\
1185.25	-0.0778810052360942\\
1185.5	-0.0785548258298274\\
1185.75	-0.0789331944107119\\
1186	-0.079012754367831\\
1186.25	-0.0790469357747208\\
1186.5	-0.0792062509809686\\
1186.75	-0.079103335706899\\
1187	-0.0787778996918079\\
1187.25	-0.0785911889082796\\
1187.5	-0.0784631384108585\\
1187.75	-0.0783292452784715\\
1188	-0.0784956450339595\\
1188.25	-0.0788778868424003\\
1188.5	-0.0793217473609822\\
1188.75	-0.0794261299430959\\
1189	-0.0796595256915609\\
1189.25	-0.0803664869625808\\
1189.5	-0.081210140061408\\
1189.75	-0.0821884531427718\\
1190	-0.0835467109595935\\
1190.25	-0.0852942344682843\\
1190.5	-0.0871661041066379\\
1190.75	-0.0889845035412807\\
1191	-0.0912855312395819\\
1191.25	-0.0941276435353391\\
1191.5	-0.0970773745146986\\
1191.75	-0.10055159221677\\
1192	-0.104502925457007\\
1192.25	-0.108782325852731\\
1192.5	-0.112777504530503\\
1192.75	-0.116614889709451\\
1193	-0.120879414671196\\
1193.25	-0.125377418549986\\
1193.5	-0.130060353725446\\
1193.75	-0.135242107847363\\
1194	-0.141235482569159\\
1194.25	-0.147668924381037\\
1194.5	-0.154361850739704\\
1194.75	-0.161201968022718\\
1195	-0.167840358668298\\
1195.25	-0.173612675154024\\
1195.5	-0.178314381280024\\
1195.75	-0.182025298300913\\
1196	-0.184460879821889\\
1196.25	-0.18602301508931\\
1196.5	-0.186850868429916\\
1196.75	-0.186973310024335\\
1197	-0.187010220629402\\
1197.25	-0.187118115806315\\
1197.5	-0.186936097977931\\
1197.75	-0.186338168064286\\
1198	-0.185826665725454\\
1198.25	-0.185847426221189\\
1198.5	-0.186055632635727\\
1198.75	-0.187210582193874\\
1199	-0.189701807956776\\
1199.25	-0.193488143990575\\
1199.5	-0.198184883072329\\
1199.75	-0.203558371025853\\
1200	-0.209052890935386\\
1200.25	-0.21315765723175\\
1200.5	-0.215737513567758\\
1200.75	-0.216671472777151\\
1201	-0.216265927779302\\
1201.25	-0.214752783533469\\
1201.5	-0.213190437654004\\
1201.75	-0.213166498352231\\
1202	-0.214994317723542\\
1202.25	-0.21914633317262\\
1202.5	-0.226001696671473\\
1202.75	-0.235445846220837\\
1203	-0.247074817342609\\
1203.25	-0.25953892483416\\
1203.5	-0.271749196498648\\
1203.75	-0.282915182956116\\
1204	-0.292466652468619\\
1204.25	-0.300517604902043\\
1204.5	-0.307400998356661\\
1204.75	-0.313786893987886\\
1205	-0.321261227569045\\
1205.25	-0.330545567951603\\
1205.5	-0.341131604288267\\
1205.75	-0.352085913111586\\
1206	-0.362243041094532\\
1206.25	-0.371030042016085\\
1206.5	-0.377225476352708\\
1206.75	-0.380013533160611\\
1207	-0.379153811239239\\
1207.25	-0.375147275441906\\
1207.5	-0.368348648641259\\
1207.75	-0.358186774568395\\
1208	-0.343844712239993\\
1208.25	-0.323407440740707\\
1208.5	-0.294368305348874\\
1208.75	-0.253978974181784\\
1209	-0.19989624352896\\
1209.25	-0.131255842634722\\
1209.5	-0.0490330981340077\\
1209.75	0.0436298127716443\\
1210	0.141255672738472\\
1210.25	0.23709032685202\\
1210.5	0.32354422045965\\
1210.75	0.392876396725221\\
1211	0.437687836109777\\
1211.25	0.452040457138013\\
1211.5	0.432470047881524\\
1211.75	0.3796801310794\\
1212	0.298811604362374\\
1212.25	0.198895759297801\\
1212.5	0.0918952613623514\\
1212.75	-0.00888851532012026\\
1213	-0.0901889859448522\\
1213.25	-0.141940259168822\\
1213.5	-0.159976292887751\\
1213.75	-0.146853610978906\\
1214	-0.109665070119643\\
1214.25	-0.0586448658984832\\
1214.5	-0.00417272273286082\\
1214.75	0.0281625286035526\\
1215	0.0551517492573323\\
1215.25	0.0731799109879237\\
1215.5	0.0805841794821953\\
1215.75	0.0776665525477098\\
};
\end{axis}
\end{tikzpicture}%


==> figures/lni_kde.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{lni_kde}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=23,
xlabel={$\lni$},
ymin=0,
ymax=1.2,
ylabel={$p(\lni)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
20	1.1307893318219\\
20.003003003003	1.13104834750541\\
20.006006006006	1.13128228401642\\
20.009009009009	1.13149112529617\\
20.012012012012	1.13167485700675\\
20.015015015015	1.13183346653253\\
20.018018018018	1.13196694298179\\
20.021021021021	1.13207527718799\\
20.024024024024	1.1321584617104\\
20.027027027027	1.13221649083568\\
20.03003003003	1.13224936057778\\
20.033033033033	1.13225706867887\\
20.036036036036	1.13223961460954\\
20.039039039039	1.13219699956866\\
20.042042042042	1.1321292264835\\
20.045045045045	1.1320363000092\\
20.048048048048	1.13191822652824\\
20.0510510510511	1.13177501414984\\
20.0540540540541	1.13160667270909\\
20.0570570570571	1.13141321376545\\
20.0600600600601	1.13119465060167\\
20.0630630630631	1.13095099822273\\
20.0660660660661	1.13068227335321\\
20.0690690690691	1.13038849443585\\
20.0720720720721	1.13006968162974\\
20.0750750750751	1.12972585680739\\
20.0780780780781	1.12935704355265\\
20.0810810810811	1.12896326715798\\
20.0840840840841	1.12854455462131\\
20.0870870870871	1.12810093464341\\
20.0900900900901	1.12763243762409\\
20.0930930930931	1.12713909565899\\
20.0960960960961	1.12662094253593\\
20.0990990990991	1.12607801373108\\
20.1021021021021	1.1255103464048\\
20.1051051051051	1.12491797939732\\
20.1081081081081	1.12430095322467\\
20.1111111111111	1.12365931007381\\
20.1141141141141	1.12299309379755\\
20.1171171171171	1.12230234991026\\
20.1201201201201	1.12158712558187\\
20.1231231231231	1.12084746963325\\
20.1261261261261	1.12008343253012\\
20.1291291291291	1.11929506637761\\
20.1321321321321	1.1184824249142\\
20.1351351351351	1.11764556350562\\
20.1381381381381	1.11678453913856\\
20.1411411411411	1.11589941041429\\
20.1441441441441	1.11499023754199\\
20.1471471471471	1.11405708233174\\
20.1501501501502	1.11310000818798\\
20.1531531531532	1.11211908010174\\
20.1561561561562	1.11111436464359\\
20.1591591591592	1.11008592995615\\
20.1621621621622	1.10903384574636\\
20.1651651651652	1.10795818327747\\
20.1681681681682	1.1068590153612\\
20.1711711711712	1.10573641634938\\
20.1741741741742	1.10459046212552\\
20.1771771771772	1.10342123009651\\
20.1801801801802	1.10222879918358\\
20.1831831831832	1.10101324981376\\
20.1861861861862	1.09977466391052\\
20.1891891891892	1.09851312488478\\
20.1921921921922	1.09722871762557\\
20.1951951951952	1.09592152849035\\
20.1981981981982	1.09459164529536\\
20.2012012012012	1.09323915730599\\
20.2042042042042	1.09186415522656\\
20.2072072072072	1.09046673119022\\
20.2102102102102	1.0890469787488\\
20.2132132132132	1.08760499286227\\
20.2162162162162	1.08614086988832\\
20.2192192192192	1.08465470757124\\
20.2222222222222	1.08314660503143\\
20.2252252252252	1.08161666275437\\
20.2282282282282	1.08006498257906\\
20.2312312312312	1.07849166768732\\
20.2342342342342	1.07689682259192\\
20.2372372372372	1.07528055312506\\
20.2402402402402	1.07364296642706\\
20.2432432432432	1.07198417093391\\
20.2462462462462	1.07030427636584\\
20.2492492492492	1.0686033937149\\
20.2522522522523	1.06688163523297\\
20.2552552552553	1.06513911441923\\
20.2582582582583	1.06337594600783\\
20.2612612612613	1.06159224595541\\
20.2642642642643	1.059788131428\\
20.2672672672673	1.05796372078859\\
20.2702702702703	1.05611913358413\\
20.2732732732733	1.05425449053238\\
20.2762762762763	1.05236991350868\\
20.2792792792793	1.05046552553304\\
20.2822822822823	1.04854145075643\\
20.2852852852853	1.04659781444743\\
20.2882882882883	1.04463474297857\\
20.2912912912913	1.04265236381285\\
20.2942942942943	1.04065080548971\\
20.2972972972973	1.03863019761138\\
20.3003003003003	1.03659067082886\\
20.3033033033033	1.03453235682776\\
20.3063063063063	1.03245538831418\\
20.3093093093093	1.03035989900061\\
20.3123123123123	1.02824602359142\\
20.3153153153153	1.02611389776864\\
20.3183183183183	1.02396365817735\\
20.3213213213213	1.02179544241094\\
20.3243243243243	1.01960938899715\\
20.3273273273273	1.01740563738243\\
20.3303303303303	1.01518432791774\\
20.3333333333333	1.01294560184362\\
20.3363363363363	1.01068960127513\\
20.3393393393393	1.00841646918684\\
20.3423423423423	1.00612634939796\\
20.3453453453453	1.00381938655695\\
20.3483483483483	1.00149572612668\\
20.3513513513514	0.999155514368911\\
20.3543543543544	0.996798898329101\\
20.3573573573574	0.994426025821036\\
20.3603603603604	0.99203704541135\\
20.3633633633634	0.989632106404449\\
20.3663663663664	0.987211358826373\\
20.3693693693694	0.98477495341013\\
20.3723723723724	0.982323041579141\\
20.3753753753754	0.979855775432492\\
20.3783783783784	0.977373307728637\\
20.3813813813814	0.97487579187008\\
20.3843843843844	0.972363381887609\\
20.3873873873874	0.969836232424378\\
20.3903903903904	0.967294498720348\\
20.3933933933934	0.964738336596264\\
20.3963963963964	0.962167902438041\\
20.3993993993994	0.959583353180756\\
20.4024024024024	0.956984846292778\\
20.4054054054054	0.954372539759987\\
20.4084084084084	0.951746592069876\\
20.4114114114114	0.949107162195474\\
20.4144144144144	0.94645440957964\\
20.4174174174174	0.943788494118964\\
20.4204204204204	0.941109576147893\\
20.4234234234234	0.938417816422676\\
20.4264264264264	0.935713376105737\\
20.4294294294294	0.932996416749371\\
20.4324324324324	0.930267100280108\\
20.4354354354354	0.927525588982428\\
20.4384384384384	0.924772045483133\\
20.4414414414414	0.922006632735385\\
20.4444444444444	0.91922951400269\\
20.4474474474474	0.916440852843013\\
20.4504504504505	0.913640813092948\\
20.4534534534535	0.910829558852063\\
20.4564564564565	0.908007254466655\\
20.4594594594595	0.905174064514137\\
20.4624624624625	0.902330153787296\\
20.4654654654655	0.899475687278576\\
20.4684684684685	0.896610830163992\\
20.4714714714715	0.893735747787921\\
20.4744744744745	0.890850605647029\\
20.4774774774775	0.887955569374878\\
20.4804804804805	0.885050804726179\\
20.4834834834835	0.882136477561222\\
20.4864864864865	0.879212753830503\\
20.4894894894895	0.876279799559096\\
20.4924924924925	0.873337780831164\\
20.4954954954955	0.870386863774866\\
20.4984984984985	0.867427214546718\\
20.5015015015015	0.864458999316358\\
20.5045045045045	0.861482384251444\\
20.5075075075075	0.85849753550233\\
20.5105105105105	0.85550461918694\\
20.5135135135135	0.852503801375789\\
20.5165165165165	0.849495248076925\\
20.5195195195195	0.846479125221077\\
20.5225225225225	0.843455598646488\\
20.5255255255255	0.840424834084421\\
20.5285285285285	0.837386997144179\\
20.5315315315315	0.834342253298599\\
20.5345345345345	0.831290767869261\\
20.5375375375375	0.828232706012041\\
20.5405405405405	0.825168232702863\\
20.5435435435435	0.822097512722729\\
20.5465465465465	0.819020710644079\\
20.5495495495495	0.81593799081602\\
20.5525525525526	0.812849517350484\\
20.5555555555556	0.809755454108072\\
20.5585585585586	0.806655964684112\\
20.5615615615616	0.803551212394666\\
20.5645645645646	0.800441360262764\\
20.5675675675676	0.797326571004637\\
20.5705705705706	0.794207007016167\\
20.5735735735736	0.791082830359349\\
20.5765765765766	0.787954202748749\\
20.5795795795796	0.784821285538115\\
20.5825825825826	0.781684239707412\\
20.5855855855856	0.778543225849236\\
20.5885885885886	0.775398404156096\\
20.5915915915916	0.77224993440724\\
20.5945945945946	0.76909797595592\\
20.5975975975976	0.765942687716679\\
20.6006006006006	0.76278422815245\\
20.6036036036036	0.759622755262216\\
20.6066066066066	0.756458426568696\\
20.6096096096096	0.753291399105642\\
20.6126126126126	0.750121829405948\\
20.6156156156156	0.746949873489373\\
20.6186186186186	0.743775686850502\\
20.6216216216216	0.740599424447146\\
20.6246246246246	0.737421240688162\\
20.6276276276276	0.73424128942204\\
20.6306306306306	0.731059723925484\\
20.6336336336336	0.727876696891663\\
20.6366366366366	0.724692360419073\\
20.6396396396396	0.721506866000424\\
20.6426426426426	0.718320364511423\\
20.6456456456456	0.715133006199905\\
20.6486486486486	0.711944940675167\\
20.6516516516517	0.708756316896959\\
20.6546546546547	0.705567283165065\\
20.6576576576577	0.702377987108931\\
20.6606606606607	0.699188575677226\\
20.6636636636637	0.695999195127607\\
20.6666666666667	0.692809991016875\\
20.6696696696697	0.689621108190773\\
20.6726726726727	0.686432690774394\\
20.6756756756757	0.683244882162241\\
20.6786786786787	0.680057825008894\\
20.6816816816817	0.676871661219556\\
20.6846846846847	0.673686531940682\\
20.6876876876877	0.670502577550793\\
20.6906906906907	0.667319937651668\\
20.6936936936937	0.664138751059228\\
20.6966966966967	0.660959155794863\\
20.6996996996997	0.657781289076761\\
20.7027027027027	0.654605287311541\\
20.7057057057057	0.651431286085746\\
20.7087087087087	0.64825942015771\\
20.7117117117117	0.645089823449642\\
20.7147147147147	0.64192262903924\\
20.7177177177177	0.638757969152399\\
20.7207207207207	0.635595975155134\\
20.7237237237237	0.632436777546289\\
20.7267267267267	0.629280505950109\\
20.7297297297297	0.626127289108891\\
20.7327327327327	0.622977254875965\\
20.7357357357357	0.619830530208721\\
20.7387387387387	0.61668724116171\\
20.7417417417417	0.613547512879975\\
20.7447447447447	0.610411469592465\\
20.7477477477477	0.607279234605718\\
20.7507507507508	0.604150930297449\\
20.7537537537538	0.601026678110517\\
20.7567567567568	0.59790659854689\\
20.7597597597598	0.594790811161856\\
20.7627627627628	0.591679434558111\\
20.7657657657658	0.588572586380413\\
20.7687687687688	0.58547038330998\\
20.7717717717718	0.582372941059325\\
20.7747747747748	0.579280374366975\\
20.7777777777778	0.576192796992515\\
20.7807807807808	0.57311032171187\\
20.7837837837838	0.570033060312196\\
20.7867867867868	0.566961123587597\\
20.7897897897898	0.5638946213346\\
20.7927927927928	0.560833662347752\\
20.7957957957958	0.55777835441553\\
20.7987987987988	0.554728804316334\\
20.8018018018018	0.551685117814403\\
20.8048048048048	0.548647399656237\\
20.8078078078078	0.54561575356694\\
20.8108108108108	0.542590282246674\\
20.8138138138138	0.539571087367313\\
20.8168168168168	0.536558269569261\\
20.8198198198198	0.533551928458489\\
20.8228228228228	0.530552162603368\\
20.8258258258258	0.527559069531982\\
20.8288288288288	0.524572745729517\\
20.8318318318318	0.521593286635617\\
20.8348348348348	0.518620786642097\\
20.8378378378378	0.515655339090542\\
20.8408408408408	0.512697036270397\\
20.8438438438438	0.509745969416697\\
20.8468468468468	0.50680222870842\\
20.8498498498498	0.503865903266649\\
20.8528528528529	0.500937081152968\\
20.8558558558559	0.498015849368049\\
20.8588588588589	0.49510229385031\\
20.8618618618619	0.492196499474602\\
20.8648648648649	0.489298550051333\\
20.8678678678679	0.486408528325284\\
20.8708708708709	0.48352651597489\\
20.8738738738739	0.480652593611588\\
20.8768768768769	0.477786840779145\\
20.8798798798799	0.474929335953313\\
20.8828828828829	0.472080156541408\\
20.8858858858859	0.46923937888216\\
20.8888888888889	0.466407078245762\\
20.8918918918919	0.463583328833599\\
20.8948948948949	0.460768203778783\\
20.8978978978979	0.457961775146152\\
20.9009009009009	0.455164113932854\\
20.9039039039039	0.452375290068844\\
20.9069069069069	0.449595372417442\\
20.9099099099099	0.446824428776288\\
20.9129129129129	0.444062525877981\\
20.9159159159159	0.441309729391275\\
20.9189189189189	0.438566103922088\\
20.9219219219219	0.435831713014734\\
20.9249249249249	0.433106619153304\\
20.9279279279279	0.430390883763096\\
20.9309309309309	0.427684567212223\\
20.9339339339339	0.424987728813145\\
20.9369369369369	0.422300426824613\\
20.9399399399399	0.41962271845344\\
20.9429429429429	0.416954659856569\\
20.9459459459459	0.414296306143151\\
20.9489489489489	0.411647711376793\\
20.951951951952	0.409008928577743\\
20.954954954955	0.406380009725452\\
20.957957957958	0.403761005761008\\
20.960960960961	0.401151966589726\\
20.963963963964	0.39855294108402\\
20.966966966967	0.395963977085999\\
20.96996996997	0.393385121410517\\
20.972972972973	0.390816419848234\\
20.975975975976	0.388257917168542\\
20.978978978979	0.385709657122925\\
20.981981981982	0.383171682448174\\
20.984984984985	0.380644034869769\\
20.987987987988	0.378126755105417\\
20.990990990991	0.375619882868537\\
20.993993993994	0.373123456871954\\
20.996996996997	0.370637514831721\\
21	0.368162093470789\\
21.003003003003	0.365697228523004\\
21.006006006006	0.363242954737135\\
21.009009009009	0.360799305880887\\
21.012012012012	0.358366314745136\\
21.015015015015	0.355944013148079\\
21.018018018018	0.353532431939704\\
21.021021021021	0.351131601006009\\
21.024024024024	0.348741549273628\\
21.027027027027	0.346362304714309\\
21.03003003003	0.343993894349527\\
21.033033033033	0.341636344255312\\
21.036036036036	0.339289679566828\\
21.039039039039	0.336953924483414\\
21.042042042042	0.334629102273372\\
21.045045045045	0.332315235278993\\
21.048048048048	0.33001234492159\\
21.0510510510511	0.327720451706647\\
21.0540540540541	0.325439575229024\\
21.0570570570571	0.323169734178066\\
21.0600600600601	0.32091094634315\\
21.0630630630631	0.318663228618835\\
21.0660660660661	0.316426597010385\\
21.0690690690691	0.314201066639284\\
21.0720720720721	0.311986651748723\\
21.0750750750751	0.309783365709253\\
21.0780780780781	0.307591221024447\\
21.0810810810811	0.30541022933658\\
21.0840840840841	0.303240401432397\\
21.0870870870871	0.301081747248981\\
21.0900900900901	0.298934275879575\\
21.0930930930931	0.2967979955795\\
21.0960960960961	0.294672913772158\\
21.0990990990991	0.292559037055024\\
21.1021021021021	0.29045637120574\\
21.1051051051051	0.28836492118813\\
21.1081081081081	0.286284691158435\\
21.1111111111111	0.284215684471491\\
21.1141141141141	0.282157903686927\\
21.1171171171171	0.28011135057544\\
21.1201201201201	0.278076026125142\\
21.1231231231231	0.276051930547844\\
21.1261261261261	0.274039063285541\\
21.1291291291291	0.272037423016698\\
21.1321321321321	0.270047007662811\\
21.1351351351351	0.268067814394822\\
21.1381381381381	0.26609983963969\\
21.1411411411411	0.264143079086882\\
21.1441441441441	0.262197527695006\\
21.1471471471471	0.260263179698347\\
21.1501501501502	0.258340028613602\\
21.1531531531532	0.256428067246418\\
21.1561561561562	0.254527287698131\\
21.1591591591592	0.252637681372478\\
21.1621621621622	0.250759238982329\\
21.1651651651652	0.248891950556407\\
21.1681681681682	0.247035805446047\\
21.1711711711712	0.245190792332071\\
21.1741741741742	0.243356899231469\\
21.1771771771772	0.241534113504314\\
21.1801801801802	0.239722421860591\\
21.1831831831832	0.237921810366979\\
21.1861861861862	0.236132264453817\\
21.1891891891892	0.234353768921952\\
21.1921921921922	0.232586307949574\\
21.1951951951952	0.2308298650992\\
21.1981981981982	0.229084423324536\\
21.2012012012012	0.227349964977404\\
21.2042042042042	0.225626471814692\\
21.2072072072072	0.223913925005272\\
21.2102102102102	0.222212305136958\\
21.2132132132132	0.220521592223427\\
21.2162162162162	0.218841765711176\\
21.2192192192192	0.217172804486466\\
21.2222222222222	0.215514686882291\\
21.2252252252252	0.213867390685337\\
21.2282282282282	0.212230893142899\\
21.2312312312312	0.210605170969876\\
21.2342342342342	0.208990200355677\\
21.2372372372372	0.207385956971218\\
21.2402402402402	0.205792415975787\\
21.2432432432432	0.204209552024087\\
21.2462462462462	0.202637339273048\\
21.2492492492492	0.20107575138887\\
21.2522522522523	0.199524761553815\\
21.2552552552553	0.197984342473264\\
21.2582582582583	0.196454466382449\\
21.2612612612613	0.194935105053487\\
21.2642642642643	0.193426229802149\\
21.2672672672673	0.19192781149479\\
21.2702702702703	0.190439820555186\\
21.2732732732733	0.188962226971361\\
21.2762762762763	0.187495000302392\\
21.2792792792793	0.186038109685312\\
21.2822822822823	0.184591523841764\\
21.2852852852853	0.183155211084885\\
21.2882882882883	0.181729139326006\\
21.2912912912913	0.180313276081425\\
21.2942942942943	0.178907588479131\\
21.2972972972973	0.17751204326544\\
21.3003003003003	0.176126606811795\\
21.3033033033033	0.174751245121312\\
21.3063063063063	0.173385923835466\\
21.3093093093093	0.172030608240715\\
21.3123123123123	0.170685263275066\\
21.3153153153153	0.169349853534661\\
21.3183183183183	0.168024343280322\\
21.3213213213213	0.166708696444055\\
21.3243243243243	0.165402876635545\\
21.3273273273273	0.164106847148617\\
21.3303303303303	0.162820570967686\\
21.3333333333333	0.161544010774171\\
21.3363363363363	0.160277128952842\\
21.3393393393393	0.159019887598241\\
21.3423423423423	0.157772248520901\\
21.3453453453453	0.156534173253742\\
21.3483483483483	0.155305623058275\\
21.3513513513514	0.154086558930837\\
21.3543543543544	0.152876941608815\\
21.3573573573574	0.151676731576773\\
21.3603603603604	0.150485889072636\\
21.3633633633634	0.149304374093756\\
21.3663663663664	0.148132146402956\\
21.3693693693694	0.14696916553463\\
21.3723723723724	0.145815390800667\\
21.3753753753754	0.144670781296455\\
21.3783783783784	0.143535295906806\\
21.3813813813814	0.142408893311815\\
21.3843843843844	0.141291531992766\\
21.3873873873874	0.14018317023788\\
21.3903903903904	0.13908376614815\\
21.3933933933934	0.137993277643051\\
21.3963963963964	0.136911662466245\\
21.3993993993994	0.135838878191253\\
21.4024024024024	0.134774882227087\\
21.4054054054054	0.133719631823788\\
21.4084084084084	0.13267308407805\\
21.4114114114114	0.131635195938654\\
21.4144144144144	0.130605924211952\\
21.4174174174174	0.129585225567313\\
21.4204204204204	0.128573056542473\\
21.4234234234234	0.127569373548905\\
21.4264264264264	0.126574132877085\\
21.4294294294294	0.125587290701791\\
21.4324324324324	0.12460880308729\\
21.4354354354354	0.123638625992496\\
21.4384384384384	0.122676715276132\\
21.4414414414414	0.121723026701806\\
21.4444444444444	0.120777515943042\\
21.4474474474474	0.119840138588293\\
21.4504504504505	0.1189108501459\\
21.4534534534535	0.117989606048978\\
21.4564564564565	0.117076361660311\\
21.4594594594595	0.116171072277172\\
21.4624624624625	0.115273693136088\\
21.4654654654655	0.114384179417575\\
21.4684684684685	0.113502486250853\\
21.4714714714715	0.112628568718462\\
21.4744744744745	0.111762381860869\\
21.4774774774775	0.110903880681022\\
21.4804804804805	0.110053020148867\\
21.4834834834835	0.109209755205796\\
21.4864864864865	0.108374040769077\\
21.4894894894895	0.107545831736223\\
21.4924924924925	0.106725082989314\\
21.4954954954955	0.105911749399274\\
21.4984984984985	0.105105785830105\\
21.5015015015015	0.104307147143096\\
21.5045045045045	0.103515788200927\\
21.5075075075075	0.102731663871793\\
21.5105105105105	0.101954729033442\\
21.5135135135135	0.101184938577187\\
21.5165165165165	0.100422247411852\\
21.5195195195195	0.0996666104676713\\
21.5225225225225	0.0989179827001873\\
21.5255255255255	0.0981763190940393\\
21.5285285285285	0.0974415746667398\\
21.5315315315315	0.0967137044724099\\
21.5345345345345	0.0959926636054398\\
21.5375375375375	0.0952784072041456\\
21.5405405405405	0.0945708904543373\\
21.5435435435435	0.0938700685928481\\
21.5465465465465	0.0931758969110626\\
21.5495495495495	0.0924883307583257\\
21.5525525525526	0.0918073255453682\\
21.5555555555556	0.0911328367476548\\
21.5585585585586	0.0904648199086965\\
21.5615615615616	0.0898032306433072\\
21.5645645645646	0.0891480246408216\\
21.5675675675676	0.0884991576682763\\
21.5705705705706	0.0878565855735264\\
21.5735735735736	0.0872202642883264\\
21.5765765765766	0.0865901498313684\\
21.5795795795796	0.0859661983112844\\
21.5825825825826	0.0853483659295667\\
21.5855855855856	0.0847366089834797\\
21.5885885885886	0.084130883868921\\
21.5915915915916	0.0835311470832193\\
21.5945945945946	0.0829373552279119\\
21.5975975975976	0.0823494650114512\\
21.6006006006006	0.0817674332519013\\
21.6036036036036	0.0811912168795559\\
21.6066066066066	0.0806207729395192\\
21.6096096096096	0.080056058594278\\
21.6126126126126	0.0794970311261722\\
21.6156156156156	0.0789436479398719\\
21.6186186186186	0.0783958665647859\\
21.6216216216216	0.0778536446574354\\
21.6246246246246	0.0773169400037772\\
21.6276276276276	0.0767857105214917\\
21.6306306306306	0.0762599142622233\\
21.6336336336336	0.0757395094137863\\
21.6366366366366	0.0752244543023233\\
21.6396396396396	0.0747147073944168\\
21.6426426426426	0.0742102272991623\\
21.6456456456456	0.0737109727702157\\
21.6486486486486	0.0732169027077718\\
21.6516516516517	0.0727279761605203\\
21.6546546546547	0.072244152327554\\
21.6576576576577	0.071765390560246\\
21.6606606606607	0.0712916503640702\\
21.6636636636637	0.0708228914004005\\
21.6666666666667	0.0703590734882494\\
21.6696696696697	0.0699001566059958\\
21.6726726726727	0.0694461008930354\\
21.6756756756757	0.068996866651429\\
21.6786786786787	0.0685524143474885\\
21.6816816816817	0.0681127046133312\\
21.6846846846847	0.0676776982484012\\
21.6876876876877	0.0672473562209454\\
21.6906906906907	0.0668216396694574\\
21.6936936936937	0.0664005099040767\\
21.6966966966967	0.0659839284079574\\
21.6996996996997	0.0655718568385962\\
21.7027027027027	0.0651642570291309\\
21.7057057057057	0.0647610909895882\\
21.7087087087087	0.0643623209081174\\
21.7117117117117	0.0639679091521661\\
21.7147147147147	0.0635778182696249\\
21.7177177177177	0.0631920109899597\\
21.7207207207207	0.0628104502252705\\
21.7237237237237	0.0624330990713572\\
21.7267267267267	0.0620599208087084\\
21.7297297297297	0.0616908789035041\\
21.7327327327327	0.0613259370085366\\
21.7357357357357	0.0609650589641315\\
21.7387387387387	0.0606082087990207\\
21.7417417417417	0.0602553507311906\\
21.7447447447447	0.0599064491686932\\
21.7477477477477	0.0595614687104203\\
21.7507507507508	0.0592203741468635\\
21.7537537537538	0.0588831304608168\\
21.7567567567568	0.0585497028280683\\
21.7597597597598	0.0582200566180575\\
21.7627627627628	0.0578941573944933\\
21.7657657657658	0.0575719709159531\\
21.7687687687688	0.0572534631364412\\
21.7717717717718	0.0569386002059257\\
21.7747747747748	0.0566273484708485\\
21.7777777777778	0.0563196744745901\\
21.7807807807808	0.0560155449579228\\
21.7837837837838	0.0557149268594314\\
21.7867867867868	0.0554177873159004\\
21.7897897897898	0.0551240936626757\\
21.7927927927928	0.0548338134340091\\
21.7957957957958	0.0545469143633519\\
21.7987987987988	0.0542633643836564\\
21.8018018018018	0.0539831316276103\\
21.8048048048048	0.0537061844278797\\
21.8078078078078	0.0534324913173097\\
21.8108108108108	0.0531620210291002\\
21.8138138138138	0.0528947424969587\\
21.8168168168168	0.0526306248552292\\
21.8198198198198	0.052369637439\\
21.8228228228228	0.0521117497841744\\
21.8258258258258	0.0518569316275298\\
21.8288288288288	0.0516051529067518\\
21.8318318318318	0.0513563837604384\\
21.8348348348348	0.0511105945280884\\
21.8378378378378	0.0508677557500644\\
21.8408408408408	0.0506278381675308\\
21.8438438438438	0.0503908127223726\\
21.8468468468468	0.0501566505570951\\
21.8498498498498	0.049925323014695\\
21.8528528528529	0.0496968016385189\\
21.8558558558559	0.0494710581720919\\
21.8588588588589	0.0492480645589378\\
21.8618618618619	0.0490277929423639\\
21.8648648648649	0.0488102156652376\\
21.8678678678679	0.0485953052697408\\
21.8708708708709	0.0483830344971041\\
21.8738738738739	0.0481733762873199\\
21.8768768768769	0.0479663037788387\\
21.8798798798799	0.0477617903082523\\
21.8828828828829	0.0475598094099487\\
21.8858858858859	0.0473603348157567\\
21.8888888888889	0.0471633404545699\\
21.8918918918919	0.0469688004519568\\
21.8948948948949	0.0467766891297493\\
21.8978978978979	0.0465869810056196\\
21.9009009009009	0.046399650792635\\
21.9039039039039	0.0462146733988062\\
21.9069069069069	0.0460320239266059\\
21.9099099099099	0.0458516776724863\\
21.9129129129129	0.0456736101263714\\
21.9159159159159	0.0454977969711409\\
21.9189189189189	0.0453242140820946\\
21.9219219219219	0.0451528375264048\\
21.9249249249249	0.0449836435625557\\
21.9279279279279	0.0448166086397701\\
21.9309309309309	0.0446517093974153\\
21.9339339339339	0.0444889226644042\\
21.9369369369369	0.0443282254585806\\
21.9399399399399	0.0441695949860915\\
21.9429429429429	0.0440130086407464\\
21.9459459459459	0.0438584440033643\\
21.9489489489489	0.0437058788411139\\
21.951951951952	0.0435552911068328\\
21.954954954955	0.0434066589383445\\
21.957957957958	0.0432599606577588\\
21.960960960961	0.0431151747707642\\
21.963963963964	0.0429722799659076\\
21.966966966967	0.0428312551138657\\
21.96996996997	0.0426920792667056\\
21.972972972973	0.0425547316571347\\
21.975975975976	0.0424191916977413\\
21.978978978979	0.0422854389802284\\
21.981981981982	0.0421534532746347\\
21.984984984985	0.0420232145285482\\
21.987987987988	0.0418947028663126\\
21.990990990991	0.0417678985882255\\
21.993993993994	0.0416427821697238\\
21.996996996997	0.0415193342605662\\
22	0.0413975356840073\\
22.003003003003	0.0412773674359633\\
22.006006006006	0.0411588106841675\\
22.009009009009	0.0410418467673275\\
22.012012012012	0.0409264571942651\\
22.015015015015	0.0408126236430559\\
22.018018018018	0.0407003279601625\\
22.021021021021	0.0405895521595586\\
22.024024024024	0.0404802784218503\\
22.027027027027	0.0403724890933891\\
22.03003003003	0.0402661666853801\\
22.033033033033	0.040161293872989\\
22.036036036036	0.0400578534944346\\
22.039039039039	0.0399558285500865\\
22.042042042042	0.0398552022015525\\
22.045045045045	0.0397559577707624\\
22.048048048048	0.0396580787390479\\
22.0510510510511	0.0395615487462187\\
22.0540540540541	0.0394663515896343\\
22.0570570570571	0.0393724712232724\\
22.0600600600601	0.0392798917567918\\
22.0630630630631	0.0391885974545951\\
22.0660660660661	0.0390985727348868\\
22.0690690690691	0.0390098021687261\\
22.0720720720721	0.0389222704790822\\
22.0750750750751	0.0388359625398796\\
22.0780780780781	0.0387508633750501\\
22.0810810810811	0.0386669581575727\\
22.0840840840841	0.0385842322085183\\
22.0870870870871	0.0385026709960888\\
22.0900900900901	0.0384222601346582\\
22.0930930930931	0.0383429853838062\\
22.0960960960961	0.0382648326473552\\
22.0990990990991	0.0381877879724055\\
22.1021021021021	0.0381118375483651\\
22.1051051051051	0.038036967705984\\
22.1081081081081	0.0379631649163835\\
22.1111111111111	0.0378904157900865\\
22.1141141141141	0.0378187070760476\\
22.1171171171171	0.0377480256606804\\
22.1201201201201	0.0376783585668892\\
22.1231231231231	0.0376096929530931\\
22.1261261261261	0.0375420161122577\\
22.1291291291291	0.0374753154709215\\
22.1321321321321	0.0374095785882256\\
22.1351351351351	0.0373447931549418\\
22.1381381381381	0.0372809469925023\\
22.1411411411411	0.0372180280520297\\
22.1441441441441	0.0371560244133673\\
22.1471471471471	0.0370949242841104\\
22.1501501501502	0.0370347159986392\\
22.1531531531532	0.0369753880171517\\
22.1561561561562	0.0369169289246984\\
22.1591591591592	0.0368593274302184\\
22.1621621621622	0.0368025723655763\\
22.1651651651652	0.0367466526846015\\
22.1681681681682	0.0366915574621282\\
22.1711711711712	0.0366372758930373\\
22.1741741741742	0.0365837972913006\\
22.1771771771772	0.0365311110890267\\
22.1801801801802	0.0364792068355085\\
22.1831831831832	0.0364280741962738\\
22.1861861861862	0.0363777029521365\\
22.1891891891892	0.0363280829982525\\
22.1921921921922	0.0362792043431752\\
22.1951951951952	0.0362310571079151\\
22.1981981981982	0.0361836315250029\\
22.2012012012012	0.0361369179375523\\
22.2042042042042	0.0360909067983288\\
22.2072072072072	0.0360455886688188\\
22.2102102102102	0.0360009542183044\\
22.2132132132132	0.0359569942229369\\
22.2162162162162	0.0359136995648176\\
22.2192192192192	0.0358710612310801\\
22.2222222222222	0.0358290703129749\\
22.2252252252252	0.0357877180049587\\
22.2282282282282	0.0357469956037861\\
22.2312312312312	0.0357068945076061\\
22.2342342342342	0.0356674062150596\\
22.2372372372372	0.035628522324383\\
22.2402402402402	0.0355902345325139\\
22.2432432432432	0.035552534634201\\
22.2462462462462	0.0355154145211178\\
22.2492492492492	0.0354788661809802\\
22.2522522522523	0.035442881696667\\
22.2552552552553	0.0354074532453454\\
22.2582582582583	0.0353725730976001\\
22.2612612612613	0.0353382336165666\\
22.2642642642643	0.0353044272570676\\
22.2672672672673	0.0352711465647552\\
22.2702702702703	0.0352383841752559\\
22.2732732732733	0.0352061328133198\\
22.2762762762763	0.0351743852919753\\
22.2792792792793	0.0351431345116865\\
22.2822822822823	0.0351123734595163\\
22.2852852852853	0.0350820952082928\\
22.2882882882883	0.0350522929157812\\
22.2912912912913	0.0350229598238585\\
22.2942942942943	0.0349940892576955\\
22.2972972972973	0.0349656746249393\\
22.3003003003003	0.0349377094149045\\
22.3033033033033	0.0349101871977665\\
22.3063063063063	0.0348831016237594\\
22.3093093093093	0.0348564464223804\\
22.3123123123123	0.0348302154015966\\
22.3153153153153	0.0348044024470581\\
22.3183183183183	0.0347790015213154\\
22.3213213213213	0.0347540066630413\\
22.3243243243243	0.0347294119862576\\
22.3273273273273	0.034705211679567\\
22.3303303303303	0.0346814000053897\\
22.3333333333333	0.0346579712992044\\
22.3363363363363	0.0346349199687946\\
22.3393393393393	0.0346122404935002\\
22.3423423423423	0.0345899274234729\\
22.3453453453453	0.0345679753789373\\
22.3483483483483	0.0345463790494567\\
22.3513513513514	0.0345251331932043\\
22.3543543543544	0.0345042326362383\\
22.3573573573574	0.0344836722717831\\
22.3603603603604	0.0344634470595152\\
22.3633633633634	0.0344435520248535\\
22.3663663663664	0.0344239822582547\\
22.3693693693694	0.0344047329145153\\
22.3723723723724	0.0343857992120757\\
22.3753753753754	0.0343671764323324\\
22.3783783783784	0.0343488599189531\\
22.3813813813814	0.0343308450771974\\
22.3843843843844	0.0343131273732429\\
22.3873873873874	0.0342957023335165\\
22.3903903903904	0.0342785655440295\\
22.3933933933934	0.0342617126497191\\
22.3963963963964	0.0342451393537946\\
22.3993993993994	0.0342288414170882\\
22.4024024024024	0.0342128146574109\\
22.4054054054054	0.0341970549489142\\
22.4084084084084	0.0341815582214557\\
22.4114114114114	0.0341663204599708\\
22.4144144144144	0.0341513377038485\\
22.4174174174174	0.0341366060463131\\
22.4204204204204	0.0341221216338101\\
22.4234234234234	0.0341078806653978\\
22.4264264264264	0.0340938793921433\\
22.4294294294294	0.0340801141165238\\
22.4324324324324	0.0340665811918331\\
22.4354354354354	0.0340532770215926\\
22.4384384384384	0.0340401980589675\\
22.4414414414414	0.0340273408061881\\
22.4444444444444	0.0340147018139758\\
22.4474474474474	0.0340022776809741\\
22.4504504504505	0.0339900650531846\\
22.4534534534535	0.0339780606234079\\
22.4564564564565	0.0339662611306891\\
22.4594594594595	0.0339546633597687\\
22.4624624624625	0.033943264140538\\
22.4654654654655	0.0339320603474993\\
22.4684684684685	0.0339210488992313\\
22.4714714714715	0.0339102267578591\\
22.4744744744745	0.0338995909285285\\
22.4774774774775	0.0338891384588863\\
22.4804804804805	0.0338788664385641\\
22.4834834834835	0.0338687719986677\\
22.4864864864865	0.0338588523112706\\
22.4894894894895	0.0338491045889132\\
22.4924924924925	0.0338395260841052\\
22.4954954954955	0.033830114088834\\
22.4984984984985	0.0338208659340772\\
22.5015015015015	0.0338117789893199\\
22.5045045045045	0.0338028506620762\\
22.5075075075075	0.033794078397416\\
22.5105105105105	0.0337854596774956\\
22.5135135135135	0.0337769920210936\\
22.5165165165165	0.0337686729831507\\
22.5195195195195	0.0337605001543144\\
22.5225225225225	0.0337524711604881\\
22.5255255255255	0.0337445836623844\\
22.5285285285285	0.0337368353550834\\
22.5315315315315	0.0337292239675947\\
22.5345345345345	0.0337217472624245\\
22.5375375375375	0.0337144030351466\\
22.5405405405405	0.0337071891139777\\
22.5435435435435	0.0337001033593577\\
22.5465465465465	0.0336931436635331\\
22.5495495495495	0.0336863079501461\\
22.5525525525526	0.0336795941738267\\
22.5555555555556	0.0336730003197896\\
22.5585585585586	0.0336665244034355\\
22.5615615615616	0.0336601644699561\\
22.5645645645646	0.0336539185939436\\
22.5675675675676	0.0336477848790038\\
22.5705705705706	0.033641761457374\\
22.5735735735736	0.0336358464895446\\
22.5765765765766	0.0336300381638848\\
22.5795795795796	0.033624334696272\\
22.5825825825826	0.0336187343297257\\
22.5855855855856	0.0336132353340451\\
22.5885885885886	0.0336078360054506\\
22.5915915915916	0.0336025346662292\\
22.5945945945946	0.0335973296643842\\
22.5975975975976	0.033592219373288\\
22.6006006006006	0.0335872021913392\\
22.6036036036036	0.0335822765416236\\
22.6066066066066	0.0335774408715786\\
22.6096096096096	0.0335726936526616\\
22.6126126126126	0.0335680333800222\\
22.6156156156156	0.0335634585721778\\
22.6186186186186	0.0335589677706928\\
22.6216216216216	0.033554559539862\\
22.6246246246246	0.033550232466397\\
22.6276276276276	0.0335459851591167\\
22.6306306306306	0.0335418162486405\\
22.6336336336336	0.0335377243870861\\
22.6366366366366	0.0335337082477703\\
22.6396396396396	0.0335297665249129\\
22.6426426426426	0.0335258979333445\\
22.6456456456456	0.0335221012082177\\
22.6486486486486	0.0335183751047216\\
22.6516516516517	0.0335147183977994\\
22.6546546546547	0.0335111298818699\\
22.6576576576577	0.0335076083705516\\
22.6606606606607	0.0335041526963908\\
22.6636636636637	0.0335007617105923\\
22.6666666666667	0.0334974342827536\\
22.6696696696697	0.0334941693006025\\
22.6726726726727	0.0334909656697374\\
22.6756756756757	0.0334878223133712\\
22.6786786786787	0.0334847381720778\\
22.6816816816817	0.0334817122035424\\
22.6846846846847	0.0334787433823138\\
22.6876876876877	0.0334758306995609\\
22.6906906906907	0.0334729731628314\\
22.6936936936937	0.0334701697958137\\
22.6966966966967	0.0334674196381017\\
22.6996996996997	0.0334647217449627\\
22.7027027027027	0.0334620751871079\\
22.7057057057057	0.0334594790504661\\
22.7087087087087	0.0334569324359599\\
22.7117117117117	0.0334544344592849\\
22.7147147147147	0.0334519842506915\\
22.7177177177177	0.0334495809547699\\
22.7207207207207	0.0334472237302373\\
22.7237237237237	0.0334449117497281\\
22.7267267267267	0.0334426441995865\\
22.7297297297297	0.0334404202796623\\
22.7327327327327	0.0334382392031089\\
22.7357357357357	0.0334361001961834\\
22.7387387387387	0.033434002498051\\
22.7417417417417	0.0334319453605894\\
22.7447447447447	0.0334299280481985\\
22.7477477477477	0.0334279498376099\\
22.7507507507508	0.0334260100177013\\
22.7537537537538	0.0334241078893115\\
22.7567567567568	0.0334222427650588\\
22.7597597597598	0.0334204139691617\\
22.7627627627628	0.0334186208372614\\
22.7657657657658	0.0334168627162474\\
22.7687687687688	0.0334151389640852\\
22.7717717717718	0.0334134489496456\\
22.7747747747748	0.0334117920525375\\
22.7777777777778	0.0334101676629418\\
22.7807807807808	0.0334085751814484\\
22.7837837837838	0.033407014018895\\
22.7867867867868	0.0334054835962075\\
22.7897897897898	0.0334039833442442\\
22.7927927927928	0.0334025127036402\\
22.7957957957958	0.0334010711246552\\
22.7987987987988	0.0333996580670229\\
22.8018018018018	0.0333982729998025\\
22.8048048048048	0.0333969154012325\\
22.8078078078078	0.033395584758586\\
22.8108108108108	0.0333942805680284\\
22.8138138138138	0.033393002334477\\
22.8168168168168	0.0333917495714627\\
22.8198198198198	0.033390521800993\\
22.8228228228228	0.0333893185534177\\
22.8258258258258	0.0333881393672959\\
22.8288288288288	0.0333869837892653\\
22.8318318318318	0.0333858513739131\\
22.8348348348348	0.0333847416836486\\
22.8378378378378	0.0333836542885778\\
22.8408408408408	0.0333825887663799\\
22.8438438438438	0.0333815447021851\\
22.8468468468468	0.0333805216884546\\
22.8498498498498	0.0333795193248623\\
22.8528528528529	0.0333785372181776\\
22.8558558558559	0.0333775749821505\\
22.8588588588589	0.0333766322373985\\
22.8618618618619	0.0333757086112942\\
22.8648648648649	0.0333748037378555\\
22.8678678678679	0.0333739172576372\\
22.8708708708709	0.0333730488176232\\
22.8738738738739	0.0333721980711219\\
22.8768768768769	0.033371364677662\\
22.8798798798799	0.0333705483028897\\
22.8828828828829	0.0333697486184686\\
22.8858858858859	0.0333689653019794\\
22.8888888888889	0.0333681980368228\\
22.8918918918919	0.0333674465121222\\
22.8948948948949	0.0333667104226294\\
22.8978978978979	0.0333659894686302\\
22.9009009009009	0.0333652833558529\\
22.9039039039039	0.0333645917953768\\
22.9069069069069	0.0333639145035427\\
22.9099099099099	0.0333632512018653\\
22.9129129129129	0.0333626016169455\\
22.9159159159159	0.0333619654803856\\
22.9189189189189	0.0333613425287045\\
22.9219219219219	0.0333607325032549\\
22.9249249249249	0.0333601351501418\\
22.9279279279279	0.0333595502201413\\
22.9309309309309	0.0333589774686222\\
22.9339339339339	0.0333584166554674\\
22.9369369369369	0.0333578675449971\\
22.9399399399399	0.0333573299058931\\
22.9429429429429	0.0333568035111246\\
22.9459459459459	0.0333562881378743\\
22.9489489489489	0.0333557835674665\\
22.951951951952	0.0333552895852958\\
22.954954954955	0.0333548059807574\\
22.957957957958	0.0333543325471774\\
22.960960960961	0.0333538690817459\\
22.963963963964	0.0333534153854495\\
22.966966966967	0.0333529712630057\\
22.96996996997	0.0333525365227982\\
22.972972972973	0.0333521109768133\\
22.975975975976	0.033351694440577\\
22.978978978979	0.0333512867330932\\
22.981981981982	0.0333508876767831\\
22.984984984985	0.0333504970974256\\
22.987987987988	0.0333501148240978\\
22.990990990991	0.0333497406891178\\
22.993993993994	0.0333493745279874\\
22.996996996997	0.033349016179336\\
23	0.0333486654848652\\
};
\end{axis}
\end{tikzpicture}%

==> figures/log_lni_kde.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{log_lni_kde}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=22.5,
ymin=-12,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,fill=none,draw=none},
legend columns=1
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
20	-0.114377370168003\\
20.0025025025025	-0.0763924613477483\\
20.005005005005	-0.0400790419750694\\
20.0075075075075	-0.00540903888591075\\
20.01001001001	0.0276858518855915\\
20.0125125125125	0.0591627451794953\\
20.015015015015	0.0890847599296566\\
20.0175175175175	0.117482126710474\\
20.02002002002	0.14442021189932\\
20.0225225225225	0.169867657339276\\
20.025025025025	0.193885205258883\\
20.0275275275275	0.216505109072909\\
20.03003003003	0.237790707037329\\
20.0325325325325	0.257720020911117\\
20.035035035035	0.276352188776069\\
20.0375375375375	0.293721305375975\\
20.04004004004	0.309905392525889\\
20.0425425425425	0.3248612951192\\
20.045045045045	0.33866045076444\\
20.0475475475475	0.351338688251046\\
20.0500500500501	0.362957008972738\\
20.0525525525526	0.373507547755141\\
20.0550550550551	0.383047674783904\\
20.0575575575576	0.391614629846608\\
20.0600600600601	0.399271995951224\\
20.0625625625626	0.406011046553106\\
20.0650650650651	0.411891264345954\\
20.0675675675676	0.416950956107402\\
20.0700700700701	0.421251308852577\\
20.0725725725726	0.424790464681447\\
20.0750750750751	0.427625755069731\\
20.0775775775776	0.429795967120087\\
20.0800800800801	0.431363268254989\\
20.0825825825826	0.432324705935588\\
20.0850850850851	0.432737957010695\\
20.0875875875876	0.43264136463077\\
20.0900900900901	0.43209459990038\\
20.0925925925926	0.431096775857519\\
20.0950950950951	0.429702642841929\\
20.0975975975976	0.42794867208624\\
20.1001001001001	0.425894382719083\\
20.1026026026026	0.423532326511077\\
20.1051051051051	0.420915722589701\\
20.1076076076076	0.418077268965678\\
20.1101101101101	0.415075894806586\\
20.1126126126126	0.411892730267387\\
20.1151151151151	0.408578603383032\\
20.1176176176176	0.405160272264809\\
20.1201201201201	0.401687712739689\\
20.1226226226226	0.398139441642163\\
20.1251251251251	0.394556763499787\\
20.1276276276276	0.390958474719094\\
20.1301301301301	0.387382646688673\\
20.1326326326326	0.383805357800417\\
20.1351351351351	0.380256038369139\\
20.1376376376376	0.376744283848299\\
20.1401401401401	0.373299561007059\\
20.1426426426426	0.369887353304741\\
20.1451451451451	0.366528408587613\\
20.1476476476476	0.363223231539856\\
20.1501501501502	0.359991085551345\\
20.1526526526527	0.356791417421675\\
20.1551551551552	0.353635832638613\\
20.1576576576577	0.350517336261088\\
20.1601601601602	0.347449372048413\\
20.1626626626627	0.344383264674372\\
20.1651651651652	0.341326011953042\\
20.1676676676677	0.338265915091959\\
20.1701701701702	0.335212745418022\\
20.1726726726727	0.332114372484363\\
20.1751751751752	0.328975752254852\\
20.1776776776777	0.325783799792876\\
20.1801801801802	0.322547954019442\\
20.1826826826827	0.319215906446993\\
20.1851851851852	0.315793788883431\\
20.1876876876877	0.312270219879601\\
20.1901901901902	0.308655751994461\\
20.1926926926927	0.304870459878929\\
20.1951951951952	0.300994672789967\\
20.1976976976977	0.296980966045648\\
20.2002002002002	0.292845549526432\\
20.2027027027027	0.288511939864611\\
20.2052052052052	0.284065114562846\\
20.2077077077077	0.279463596112912\\
20.2102102102102	0.27473115484096\\
20.2127127127127	0.269794704752575\\
20.2152152152152	0.264741667310036\\
20.2177177177177	0.25953830634395\\
20.2202202202202	0.254211248272868\\
20.2227227227227	0.248694418728162\\
20.2252252252252	0.243081042476147\\
20.2277277277277	0.237339760544411\\
20.2302302302302	0.231501752425354\\
20.2327327327327	0.225500264043135\\
20.2352352352352	0.219437587092749\\
20.2377377377377	0.213281721118014\\
20.2402402402402	0.20706785792046\\
20.2427427427427	0.200710057132495\\
20.2452452452452	0.194350529505961\\
20.2477477477477	0.187937075798136\\
20.2502502502503	0.181504638450556\\
20.2527527527528	0.174982916408182\\
20.2552552552553	0.168479929851199\\
20.2577577577578	0.161980356268776\\
20.2602602602603	0.155458305245599\\
20.2627627627628	0.148903798289521\\
20.2652652652653	0.142397749505202\\
20.2677677677678	0.135924821251907\\
20.2702702702703	0.129457524270018\\
20.2727727727728	0.122970319477201\\
20.2752752752753	0.116569195954242\\
20.2777777777778	0.110223158535088\\
20.2802802802803	0.103898227561935\\
20.2827827827828	0.0975804648307531\\
20.2852852852853	0.0913473217505063\\
20.2877877877878	0.0851766587544967\\
20.2902902902903	0.0790393557538428\\
20.2927927927928	0.0729032069495484\\
20.2952952952953	0.0668738802334194\\
20.2977977977978	0.0609142288669275\\
20.3003003003003	0.0549897329482729\\
20.3028028028028	0.0490818348047057\\
20.3053053053053	0.0432696324623928\\
20.3078078078078	0.0375350209155522\\
20.3103103103103	0.0318357970427548\\
20.3128128128128	0.0261581576992716\\
20.3153153153153	0.020579892060129\\
20.3178178178178	0.015080882106972\\
20.3203203203203	0.00962612283243103\\
20.3228228228228	0.00419966822238561\\
20.3253253253253	-0.00112003478255817\\
20.3278278278278	-0.00635463393937822\\
20.3303303303303	-0.0115343774854628\\
20.3328328328328	-0.0166772425581839\\
20.3353353353353	-0.0217028272141912\\
20.3378378378378	-0.0266318343434267\\
20.3403403403403	-0.0314972724652156\\
20.3428428428428	-0.0363169732530445\\
20.3453453453453	-0.0410087733599415\\
20.3478478478478	-0.0455957681875166\\
20.3503503503504	-0.0501108260792481\\
20.3528528528529	-0.0545710407941518\\
20.3553553553554	-0.0589005354430388\\
20.3578578578579	-0.0631208031036676\\
20.3603603603604	-0.0672670865144748\\
20.3628628628629	-0.0713596338179374\\
20.3653653653654	-0.0753211523349398\\
20.3678678678679	-0.0791745035455513\\
20.3703703703704	-0.082961864608797\\
20.3728728728729	-0.0867187844011818\\
20.3753753753754	-0.090336771261571\\
20.3778778778779	-0.0938608394489335\\
20.3803803803804	-0.0973328080144746\\
20.3828828828829	-0.100793284836364\\
20.3853853853854	-0.104131097184423\\
20.3878878878879	-0.107378220944688\\
20.3903903903904	-0.110608346454047\\
20.3928928928929	-0.113832135093865\\
20.3953953953954	-0.116976814108831\\
20.3978978978979	-0.120070061680859\\
20.4004004004004	-0.123157770314765\\
20.4029029029029	-0.126263501750646\\
20.4054054054054	-0.129315200691413\\
20.4079079079079	-0.132341737933553\\
20.4104104104104	-0.135385264832047\\
20.4129129129129	-0.138469396242596\\
20.4154154154154	-0.141522560473509\\
20.4179179179179	-0.144572220271219\\
20.4204204204204	-0.147658006099387\\
20.4229229229229	-0.150821448576672\\
20.4254254254254	-0.153947638803715\\
20.4279279279279	-0.157082690045724\\
20.4304304304304	-0.160268740199714\\
20.4329329329329	-0.163521779303452\\
20.4354354354354	-0.166770858778644\\
20.4379379379379	-0.170038548562501\\
20.4404404404404	-0.173356449859333\\
20.4429429429429	-0.176745373709626\\
20.4454454454454	-0.180124763230229\\
20.4479479479479	-0.183515249412736\\
20.4504504504505	-0.186952720273268\\
20.452952952953	-0.190449170878386\\
20.4554554554555	-0.193929610763582\\
20.457957957958	-0.197411502122453\\
20.4604604604605	-0.200922929160575\\
20.462962962963	-0.204478439485774\\
20.4654654654655	-0.207997457654462\\
20.467967967968	-0.211491856306514\\
20.4704704704705	-0.214999163028557\\
20.472972972973	-0.218525520319741\\
20.4754754754755	-0.221993948142158\\
20.477977977978	-0.225415497724786\\
20.4804804804805	-0.228822366520459\\
20.482982982983	-0.232225913952569\\
20.4854854854855	-0.23554160591674\\
20.487987987988	-0.238766222161893\\
20.4904904904905	-0.241965430052757\\
20.492992992993	-0.245141758247061\\
20.4954954954955	-0.248199436475529\\
20.497997997998	-0.251163428849314\\
20.5005005005005	-0.254065561289455\\
20.503003003003	-0.25692282197256\\
20.5055055055055	-0.259650195845467\\
20.508008008008	-0.262270273790725\\
20.5105105105105	-0.264818739028059\\
20.513013013013	-0.267310075672737\\
20.5155155155155	-0.269674773156268\\
20.518018018018	-0.271934173935013\\
20.5205205205205	-0.274125058656183\\
20.523023023023	-0.276268137807149\\
20.5255255255255	-0.278296216622482\\
20.528028028028	-0.28023727480524\\
20.5305305305305	-0.282129533107521\\
20.533033033033	-0.28399657352976\\
20.5355355355355	-0.285779843520364\\
20.538038038038	-0.287507264889494\\
20.5405405405405	-0.289221560632008\\
20.543043043043	-0.290949749066827\\
20.5455455455455	-0.292632618410857\\
20.548048048048	-0.294304830866818\\
20.5505505505506	-0.296004425441848\\
20.5530530530531	-0.297761872593791\\
20.5555555555556	-0.299517815334899\\
20.5580580580581	-0.301282895941329\\
20.5605605605606	-0.303135696395521\\
20.5630630630631	-0.305085749039853\\
20.5655655655656	-0.307070895859247\\
20.5680680680681	-0.309117490848718\\
20.5705705705706	-0.311267314273658\\
20.5730730730731	-0.313539043272543\\
20.5755755755756	-0.315870494842045\\
20.5780780780781	-0.318282777283254\\
20.5805805805806	-0.320809213182633\\
20.5830830830831	-0.323466301844083\\
20.5855855855856	-0.326183691556225\\
20.5880880880881	-0.328978643515291\\
20.5905905905906	-0.331879977870306\\
20.5930930930931	-0.334902022969662\\
20.5955955955956	-0.33796349258095\\
20.5980980980981	-0.341079170718705\\
20.6006006006006	-0.344277564662243\\
20.6031031031031	-0.347565114322294\\
20.6056056056056	-0.350865082865634\\
20.6081081081081	-0.354184721941956\\
20.6106106106106	-0.357554512063085\\
20.6131131131131	-0.360979890713503\\
20.6156156156156	-0.364382705825234\\
20.6181181181181	-0.367775923554766\\
20.6206206206206	-0.371185310674447\\
20.6231231231231	-0.374624114847121\\
20.6256256256256	-0.378012054297264\\
20.6281281281281	-0.381369968322327\\
20.6306306306306	-0.384725303343262\\
20.6331331331331	-0.38809580991935\\
20.6356356356356	-0.391408166810186\\
20.6381381381381	-0.394689864386085\\
20.6406406406406	-0.397967893732652\\
20.6431431431431	-0.401265838377505\\
20.6456456456456	-0.404518348764286\\
20.6481481481481	-0.4077496046613\\
20.6506506506507	-0.411001097972372\\
20.6531531531532	-0.414293967247672\\
20.6556556556557	-0.417568555183383\\
20.6581581581582	-0.42085392236505\\
20.6606606606607	-0.424186398374623\\
20.6631631631632	-0.427594700469977\\
20.6656656656657	-0.431012664604188\\
20.6681681681682	-0.434467148003153\\
20.6706706706707	-0.43800427784743\\
20.6731731731732	-0.441640139131665\\
20.6756756756757	-0.445320596185159\\
20.6781781781782	-0.449067291712692\\
20.6806806806807	-0.452914731850847\\
20.6831831831832	-0.456883743689926\\
20.6856856856857	-0.460908702447871\\
20.6881881881882	-0.465012359107836\\
20.6906906906907	-0.469225786316809\\
20.6931931931932	-0.473572864980072\\
20.6956956956957	-0.477970410154933\\
20.6981981981982	-0.482446342004016\\
20.7007007007007	-0.487028296059906\\
20.7032032032032	-0.491732109536311\\
20.7057057057057	-0.496485224965051\\
20.7082082082082	-0.501280859819481\\
20.7107107107107	-0.506191257198856\\
20.7132132132132	-0.511206758835538\\
20.7157157157157	-0.516262285706878\\
20.7182182182182	-0.521370433695276\\
20.7207207207207	-0.526561575855767\\
20.7232232232232	-0.531848575759068\\
20.7257257257257	-0.537162341422524\\
20.7282282282282	-0.542522481682567\\
20.7307307307307	-0.547956107543068\\
20.7332332332332	-0.55347915826645\\
20.7357357357357	-0.559026083142415\\
20.7382382382382	-0.564619303638824\\
20.7407407407407	-0.570283691476788\\
20.7432432432432	-0.576038958045493\\
20.7457457457457	-0.581819242733262\\
20.7482482482482	-0.587644332947567\\
20.7507507507508	-0.593546940462458\\
20.7532532532533	-0.599547624566877\\
20.7557557557558	-0.605570656300278\\
20.7582582582583	-0.611641813737833\\
20.7607607607608	-0.617789231063897\\
20.7632632632633	-0.624031145895118\\
20.7657657657658	-0.630293358207242\\
20.7682682682683	-0.636593932212907\\
20.7707707707708	-0.642962549200384\\
20.7732732732733	-0.649438917841464\\
20.7757757757758	-0.655885585412436\\
20.7782782782783	-0.662350555304861\\
20.7807807807808	-0.668857639238342\\
20.7832832832833	-0.675418379775974\\
20.7857857857858	-0.681944706361739\\
20.7882882882883	-0.688422236042471\\
20.7907907907908	-0.694921097790701\\
20.7932932932933	-0.701423794972477\\
20.7957957957958	-0.707844391052715\\
20.7982982982983	-0.714191320079761\\
20.8008008008008	-0.720481802097397\\
20.8033033033033	-0.726719359022254\\
20.8058058058058	-0.73281862892545\\
20.8083083083083	-0.738787951837594\\
20.8108108108108	-0.744644032762707\\
20.8133133133133	-0.750397124565487\\
20.8158158158158	-0.75595415407721\\
20.8183183183183	-0.761332399311625\\
20.8208208208208	-0.766552359650075\\
20.8233233233233	-0.7716216989704\\
20.8258258258258	-0.776468993230004\\
20.8283283283283	-0.781108796850559\\
20.8308308308308	-0.785568042167606\\
20.8333333333333	-0.789867929449318\\
20.8358358358358	-0.793930951155358\\
20.8383383383383	-0.797787122551701\\
20.8408408408408	-0.801471157372911\\
20.8433433433433	-0.805006734239233\\
20.8458458458458	-0.808335916625641\\
20.8483483483483	-0.81148898911374\\
20.8508508508509	-0.814508862706968\\
20.8533533533534	-0.817435310122417\\
20.8558558558559	-0.820194475887748\\
20.8583583583584	-0.822837236617\\
20.8608608608609	-0.825405477331534\\
20.8633633633634	-0.827940506179534\\
20.8658658658659	-0.83038114003391\\
20.8683683683684	-0.832769894275111\\
20.8708708708709	-0.835157685182979\\
20.8733733733734	-0.837612134471928\\
20.8758758758759	-0.840005161712004\\
20.8783783783784	-0.842416659153711\\
20.8808808808809	-0.8448904261295\\
20.8833833833834	-0.847459795428443\\
20.8858858858859	-0.850064149084363\\
20.8883883883884	-0.852737569039774\\
20.8908908908909	-0.855520914743223\\
20.8933933933934	-0.858441973756246\\
20.8958958958959	-0.861433139041769\\
20.8983983983984	-0.86452475822017\\
20.9009009009009	-0.867750049751299\\
20.9034034034034	-0.871129598667622\\
20.9059059059059	-0.874596175418638\\
20.9084084084084	-0.878170984170027\\
20.9109109109109	-0.881884542936271\\
20.9134134134134	-0.885750381363152\\
20.9159159159159	-0.889702845991318\\
20.9184184184184	-0.893759533350112\\
20.9209209209209	-0.897945622172105\\
20.9234234234234	-0.902276403709165\\
20.9259259259259	-0.90668246761203\\
20.9284284284284	-0.911181124919098\\
20.9309309309309	-0.915802532884534\\
20.9334334334334	-0.920556479455693\\
20.9359359359359	-0.925387108057927\\
20.9384384384384	-0.930308500327141\\
20.9409409409409	-0.935353124433107\\
20.9434434434434	-0.94057431836619\\
20.9459459459459	-0.945833051064258\\
20.9484484484484	-0.951197464494032\\
20.950950950951	-0.956700096753916\\
20.9534534534535	-0.962368317178954\\
20.955955955956	-0.968133731891928\\
20.9584584584585	-0.974031973589964\\
20.960960960961	-0.98009371728077\\
20.9634634634635	-0.986347217268836\\
20.965965965966	-0.992731603390027\\
20.9684684684685	-0.999278119915611\\
20.970970970971	-1.00601923739999\\
20.9734734734735	-1.01298203459731\\
20.975975975976	-1.02010142377646\\
20.9784784784785	-1.02740589387311\\
20.980980980981	-1.03492619929566\\
20.9834834834835	-1.04268801128256\\
20.985985985986	-1.05061267228388\\
20.9884884884885	-1.0587292567407\\
20.990990990991	-1.06705941997605\\
20.9934934934935	-1.07562728099452\\
20.995995995996	-1.08433890673241\\
20.9984984984985	-1.0932142293244\\
21.001001001001	-1.10227922553847\\
21.0035035035035	-1.11153958301405\\
21.006006006006	-1.1209072165006\\
21.0085085085085	-1.13039438109748\\
21.011011011011	-1.14000970720082\\
21.0135135135135	-1.14975649965156\\
21.016016016016	-1.15954545834031\\
21.0185185185185	-1.16937869679192\\
21.021021021021	-1.17926798977604\\
21.0235235235235	-1.18920605947268\\
21.026026026026	-1.19911307807758\\
21.0285285285285	-1.20898427209197\\
21.031031031031	-1.21883226475378\\
21.0335335335335	-1.22866351129115\\
21.036036036036	-1.23837374968241\\
21.0385385385385	-1.24797826036597\\
21.041041041041	-1.25749132644058\\
21.0435435435435	-1.26691883415113\\
21.046046046046	-1.27617781681312\\
21.0485485485485	-1.28528250061227\\
21.0510510510511	-1.29425289963899\\
21.0535535535536	-1.30311620461712\\
21.0560560560561	-1.31176877188772\\
21.0585585585586	-1.32024625999568\\
21.0610610610611	-1.32858082903522\\
21.0635635635636	-1.33679573157846\\
21.0660660660661	-1.34481593487057\\
21.0685685685686	-1.35267176869682\\
21.0710710710711	-1.36040308831052\\
21.0735735735736	-1.36803920398578\\
21.0760760760761	-1.37550911955464\\
21.0785785785786	-1.38284720375104\\
21.0810810810811	-1.39009929239358\\
21.0835835835836	-1.39729629973488\\
21.0860860860861	-1.40437005551267\\
21.0885885885886	-1.41135423158712\\
21.0910910910911	-1.41829799566119\\
21.0935935935936	-1.42528716644126\\
21.0960960960961	-1.43212909588132\\
21.0985985985986	-1.43886328560167\\
21.1011011011011	-1.44564425454399\\
21.1036036036036	-1.45245320388902\\
21.1061061061061	-1.45920599852124\\
21.1086086086086	-1.46594181433966\\
21.1111111111111	-1.47269205786565\\
21.1136136136136	-1.47948161328045\\
21.1161161161161	-1.48623418961918\\
21.1186186186186	-1.49297827975577\\
21.1211211211211	-1.49973779037551\\
21.1236236236236	-1.50652904130593\\
21.1261261261261	-1.51328075527504\\
21.1286286286286	-1.52000744775235\\
21.1311311311311	-1.52673426735293\\
21.1336336336336	-1.53347948675007\\
21.1361361361361	-1.54014697398301\\
21.1386386386386	-1.54675833813515\\
21.1411411411411	-1.55333497535845\\
21.1436436436436	-1.55988758877628\\
21.1461461461461	-1.5663250599274\\
21.1486486486486	-1.57266642176163\\
21.1511511511512	-1.57892146435724\\
21.1536536536537	-1.58510858948502\\
21.1561561561562	-1.59112188296295\\
21.1586586586587	-1.59698034401253\\
21.1611611611612	-1.60270243496861\\
21.1636636636637	-1.60829894757497\\
21.1661661661662	-1.61366793817552\\
21.1686686686687	-1.61882644673356\\
21.1711711711712	-1.62379161856119\\
21.1736736736737	-1.62863683706825\\
21.1761761761762	-1.63312671720638\\
21.1786786786787	-1.63735720553483\\
21.1811811811812	-1.64134225383671\\
21.1836836836837	-1.64509653221151\\
21.1861861861862	-1.64852449882373\\
21.1886886886887	-1.65165102758204\\
21.1911911911912	-1.65448999336365\\
21.1936936936937	-1.65706059875978\\
21.1961961961962	-1.65927709754909\\
21.1986986986987	-1.66116296538429\\
21.2012012012012	-1.66274751140415\\
21.2037037037037	-1.66405243448942\\
21.2062062062062	-1.66500185000817\\
21.2087087087087	-1.66562818831938\\
21.2112112112112	-1.66596798310771\\
21.2137137137137	-1.66605283923025\\
21.2162162162162	-1.66581959700405\\
21.2187187187187	-1.66531434716768\\
21.2212212212212	-1.66457794154193\\
21.2237237237237	-1.66365587614433\\
21.2262262262262	-1.66249840580589\\
21.2287287287287	-1.6611600815701\\
21.2312312312312	-1.65969695375012\\
21.2337337337337	-1.6581642757991\\
21.2362362362362	-1.65652170259427\\
21.2387387387387	-1.65483389433152\\
21.2412412412412	-1.65316654769457\\
21.2437437437437	-1.65157608321623\\
21.2462462462462	-1.65004360499308\\
21.2487487487487	-1.64863242137764\\
21.2512512512513	-1.64741110505896\\
21.2537537537538	-1.64644830206217\\
21.2562562562563	-1.64570887831307\\
21.2587587587588	-1.64526835575143\\
21.2612612612613	-1.64519103525438\\
21.2637637637638	-1.64553948786215\\
21.2662662662663	-1.64628551438367\\
21.2687687687688	-1.64749399333532\\
21.2712712712713	-1.64922109949419\\
21.2737737737738	-1.65152411475356\\
21.2762762762763	-1.65436160967519\\
21.2787787787788	-1.65778603997686\\
21.2812812812813	-1.66185028405715\\
21.2837837837838	-1.66659378708826\\
21.2862862862863	-1.6719665795216\\
21.2887887887888	-1.67800713011883\\
21.2912912912913	-1.68474973608271\\
21.2937937937938	-1.69222307617318\\
21.2962962962963	-1.70035698019764\\
21.2987987987988	-1.7091763842127\\
21.3013013013013	-1.71870034719109\\
21.3038038038038	-1.72893815058509\\
21.3063063063063	-1.73980998340894\\
21.3088088088088	-1.75132520813371\\
21.3113113113113	-1.76347956800777\\
21.3138138138138	-1.77627558569293\\
21.3163163163163	-1.78960654503483\\
21.3188188188188	-1.80347105771165\\
21.3213213213213	-1.81785531341466\\
21.3238238238238	-1.8327468729698\\
21.3263263263263	-1.84802587754855\\
21.3288288288288	-1.86368020335416\\
21.3313313313313	-1.87968523533787\\
21.3338338338338	-1.89601719912645\\
21.3363363363363	-1.91255427133406\\
21.3388388388388	-1.9292718466558\\
21.3413413413413	-1.94614621695795\\
21.3438438438438	-1.96314424186665\\
21.3463463463463	-1.98015136505274\\
21.3488488488488	-1.99713704097992\\
21.3513513513514	-2.01408283190359\\
21.3538538538539	-2.03096237346731\\
21.3563563563564	-2.04765796531601\\
21.3588588588589	-2.06415488300725\\
21.3613613613614	-2.08043767907551\\
21.3638638638639	-2.09649711559881\\
21.3663663663664	-2.11221883125418\\
21.3688688688689	-2.12760914057525\\
21.3713713713714	-2.14266069831414\\
21.3738738738739	-2.15737876671311\\
21.3763763763764	-2.17167048663852\\
21.3788788788789	-2.18554102088766\\
21.3813813813814	-2.19902215777376\\
21.3838838838839	-2.21214112628846\\
21.3863863863864	-2.2247827062257\\
21.3888888888889	-2.23700122935225\\
21.3913913913914	-2.24881823948828\\
21.3938938938939	-2.26026961579385\\
21.3963963963964	-2.27128579696867\\
21.3988988988989	-2.28190655997846\\
21.4014014014014	-2.29217591337718\\
21.4039039039039	-2.30214237673887\\
21.4064064064064	-2.31172315483694\\
21.4089089089089	-2.32097537559509\\
21.4114114114114	-2.32994947732266\\
21.4139139139139	-2.33869777926392\\
21.4164164164164	-2.34713983287746\\
21.4189189189189	-2.35534437480342\\
21.4214214214214	-2.36334685723488\\
21.4239239239239	-2.37120312008458\\
21.4264264264264	-2.37884154125165\\
21.4289289289289	-2.38631624922393\\
21.4314314314314	-2.39367621352577\\
21.4339339339339	-2.40096587164298\\
21.4364364364364	-2.40811640388573\\
21.4389389389389	-2.41517658992583\\
21.4414414414414	-2.42219151874949\\
21.4439439439439	-2.42920825891123\\
21.4464464464464	-2.43614217398033\\
21.4489489489489	-2.44304770156445\\
21.4514514514515	-2.44996186756902\\
21.453953953954	-2.45693115020773\\
21.4564564564565	-2.46386441645656\\
21.458958958959	-2.47081641695452\\
21.4614614614615	-2.47781584073541\\
21.463963963964	-2.48491046034949\\
21.4664664664665	-2.49199928886822\\
21.468968968969	-2.49913055765722\\
21.4714714714715	-2.50634108040211\\
21.473973973974	-2.51367392970532\\
21.4764764764765	-2.52101655864513\\
21.478978978979	-2.52842364570505\\
21.4814814814815	-2.53592075513603\\
21.483983983984	-2.54370125760333\\
21.4864864864865	-2.55132454029763\\
21.488988988989	-2.55901852022642\\
21.4914914914915	-2.56681636089508\\
21.493993993994	-2.57474095952392\\
21.4964964964965	-2.58270599735985\\
21.498998998999	-2.5907314690347\\
21.5015015015015	-2.59886284555775\\
21.504004004004	-2.60711309928929\\
21.5065065065065	-2.61540237450719\\
21.509009009009	-2.6237640619441\\
21.5115115115115	-2.63221181618803\\
21.514014014014	-2.64078143381443\\
21.5165165165165	-2.64937419754668\\
21.519019019019	-2.65802635488727\\
21.5215215215215	-2.66676492970912\\
21.524024024024	-2.67562015047749\\
21.5265265265265	-2.68449200438851\\
21.529029029029	-2.69342431091992\\
21.5315315315315	-2.70243172632453\\
21.534034034034	-2.71153764435888\\
21.5365365365365	-2.72066866441881\\
21.539039039039	-2.72985296326473\\
21.5415415415415	-2.73910541632264\\
21.544044044044	-2.74846316293813\\
21.5465465465465	-2.75782025603156\\
21.549049049049	-2.76721861492597\\
21.5515515515516	-2.77667744548559\\
21.5540540540541	-2.78622869628692\\
21.5565565565566	-2.79576811167129\\
21.5590590590591	-2.80533522874577\\
21.5615615615616	-2.8149460164309\\
21.5640640640641	-2.82462542645237\\
21.5665665665666	-2.83428054164893\\
21.5690690690691	-2.84394573514685\\
21.5715715715716	-2.85362832765787\\
21.5740740740741	-2.86334941399678\\
21.5765765765766	-2.87302626000061\\
21.5790790790791	-2.88267890807577\\
21.5815815815816	-2.892324851165\\
21.5840840840841	-2.90199355035548\\
21.5865865865866	-2.91156998430867\\
21.5890890890891	-2.92109725197121\\
21.5915915915916	-2.9305826695523\\
21.5940940940941	-2.94005895281407\\
21.5965965965966	-2.94941609058901\\
21.5990990990991	-2.95869604326761\\
21.6016016016016	-2.9679087102257\\
21.6041041041041	-2.97707920675111\\
21.6066066066066	-2.98612206690263\\
21.6091091091091	-2.99507398337798\\
21.6116116116116	-3.00394358766446\\
21.6141141141141	-3.01277114327995\\
21.6166166166166	-3.02145886590153\\
21.6191191191191	-3.03005318118384\\
21.6216216216216	-3.03857834651094\\
21.6241241241241	-3.04707920025087\\
21.6266266266266	-3.05545790558604\\
21.6291291291291	-3.06376869479586\\
21.6316316316316	-3.07204628872402\\
21.6341341341341	-3.08033892544411\\
21.6366366366366	-3.08855784329043\\
21.6391391391391	-3.09676139919432\\
21.6416416416416	-3.10499094639437\\
21.6441441441441	-3.1132953926389\\
21.6466466466466	-3.12160037966621\\
21.6491491491491	-3.12997069379382\\
21.6516516516517	-3.13843840792526\\
21.6541541541542	-3.14705984472013\\
21.6566566566567	-3.15576651500472\\
21.6591591591592	-3.16460623227644\\
21.6616616616617	-3.17364094078499\\
21.6641641641642	-3.18293059151714\\
21.6666666666667	-3.19236805095591\\
21.6691691691692	-3.20203390214113\\
21.6716716716717	-3.21196261236346\\
21.6741741741742	-3.22221412615473\\
21.6766766766767	-3.23269330761849\\
21.6791791791792	-3.24346809498183\\
21.6816816816817	-3.25456384339605\\
21.6841841841842	-3.26603758850468\\
21.6866866866867	-3.27778217247938\\
21.6891891891892	-3.28986001220232\\
21.6916916916917	-3.30228879860238\\
21.6941941941942	-3.31510124951754\\
21.6966966966967	-3.32821451680412\\
21.6991991991992	-3.34166258845101\\
21.7017017017017	-3.355454362227\\
21.7042042042042	-3.36962216183288\\
21.7067067067067	-3.38405241451766\\
21.7092092092092	-3.39878043672543\\
21.7117117117117	-3.41380625922101\\
21.7142142142142	-3.42915109807025\\
21.7167167167167	-3.44469461921367\\
21.7192192192192	-3.46046388396161\\
21.7217217217217	-3.47644652932418\\
21.7242242242242	-3.49266899190778\\
21.7267267267267	-3.50897841527186\\
21.7292292292292	-3.5254084510235\\
21.7317317317317	-3.54194139313462\\
21.7342342342342	-3.55860414871699\\
21.7367367367367	-3.57522604425308\\
21.7392392392392	-3.59184415363153\\
21.7417417417417	-3.60843915044984\\
21.7442442442442	-3.62502342987441\\
21.7467467467467	-3.64145366975512\\
21.7492492492492	-3.65774524677617\\
21.7517517517518	-3.67389367177696\\
21.7542542542543	-3.68989663103686\\
21.7567567567568	-3.70564176267996\\
21.7592592592593	-3.72114161043163\\
21.7617617617618	-3.73638774300055\\
21.7642642642643	-3.75144011058934\\
21.7667667667668	-3.76608811673404\\
21.7692692692693	-3.78040970970321\\
21.7717717717718	-3.79441493576324\\
21.7742742742743	-3.80812162073155\\
21.7767767767768	-3.8214410513759\\
21.7792792792793	-3.83441069240389\\
21.7817817817818	-3.84704137464544\\
21.7842842842843	-3.85939714311018\\
21.7867867867868	-3.87134550419785\\
21.7892892892893	-3.88296545692357\\
21.7917917917918	-3.8942893141891\\
21.7942942942943	-3.90539355983016\\
21.7967967967968	-3.91615168466716\\
21.7992992992993	-3.92666214232958\\
21.8018018018018	-3.93696122557438\\
21.8043043043043	-3.94710462161146\\
21.8068068068068	-3.95704866239925\\
21.8093093093093	-3.96685805207659\\
21.8118118118118	-3.97657606348075\\
21.8143143143143	-3.98629583150494\\
21.8168168168168	-3.99590638243079\\
21.8193193193193	-4.00551397298995\\
21.8218218218218	-4.01516302074456\\
21.8243243243243	-4.02494466528557\\
21.8268268268268	-4.03474818006814\\
21.8293293293293	-4.04467484085225\\
21.8318318318318	-4.0547648933286\\
21.8343343343343	-4.06509476460011\\
21.8368368368368	-4.07556567250289\\
21.8393393393393	-4.08626008719669\\
21.8418418418418	-4.09720996242162\\
21.8443443443443	-4.10847255645086\\
21.8468468468468	-4.11995906482455\\
21.8493493493493	-4.13173481602881\\
21.8518518518519	-4.14381149074092\\
21.8543543543544	-4.15626568907636\\
21.8568568568569	-4.16893831403891\\
21.8593593593594	-4.18190371023283\\
21.8618618618619	-4.19518195533168\\
21.8643643643644	-4.20881086500882\\
21.8668668668669	-4.22265839788493\\
21.8693693693694	-4.23677766716413\\
21.8718718718719	-4.25115845355786\\
21.8743743743744	-4.26586408387891\\
21.8768768768769	-4.28069692113957\\
21.8793793793794	-4.2957270212662\\
21.8818818818819	-4.31094868603875\\
21.8843843843844	-4.32644812925466\\
21.8868868868869	-4.34194860932981\\
21.8893893893894	-4.35755722715233\\
21.8918918918919	-4.37326691013184\\
21.8943943943944	-4.38908725832313\\
21.8968968968969	-4.40490532734112\\
21.8993993993994	-4.42074572786741\\
21.9019019019019	-4.43659294445444\\
21.9044044044044	-4.45250194411472\\
21.9069069069069	-4.4682878055565\\
21.9094094094094	-4.48402446878839\\
21.9119119119119	-4.49970402997103\\
21.9144144144144	-4.51535917454605\\
21.9169169169169	-4.53087917173777\\
21.9194194194194	-4.54631039237973\\
21.9219219219219	-4.56165471477393\\
21.9244244244244	-4.57695701619964\\
21.9269269269269	-4.59210947309326\\
21.9294294294294	-4.60717299443605\\
21.9319319319319	-4.62215443592376\\
21.9344344344344	-4.63712434228452\\
21.9369369369369	-4.65194667394168\\
21.9394394394394	-4.66670972487298\\
21.9419419419419	-4.68142284028401\\
21.9444444444444	-4.69615891021462\\
21.9469469469469	-4.71079158856422\\
21.9494494494494	-4.72538589182773\\
21.951951951952	-4.73999000962512\\
21.9544544544545	-4.75464076287553\\
21.956956956957	-4.76925064794278\\
21.9594594594595	-4.78388166742218\\
21.961961961962	-4.79854097455246\\
21.9644644644645	-4.81331294157892\\
21.966966966967	-4.82803168750379\\
21.9694694694695	-4.84277942618297\\
21.971971971972	-4.85758590287031\\
21.9744744744745	-4.87248841877214\\
21.976976976977	-4.88737731088214\\
21.9794794794795	-4.90228152299733\\
21.981981981982	-4.9172477796404\\
21.9844844844845	-4.93230058515078\\
21.986986986987	-4.94731849993632\\
21.9894894894895	-4.96230225691233\\
21.991991991992	-4.97734180962654\\
21.9944944944945	-4.99242053635987\\
21.996996996997	-5.00744727186594\\
21.9994994994995	-5.02245143726991\\
22.002002002002	-5.03743272881409\\
22.0045045045045	-5.05244562183885\\
22.007007007007	-5.06732865019865\\
22.0095095095095	-5.08214965447447\\
22.012012012012	-5.0969093580839\\
22.0145145145145	-5.11167747005019\\
22.017017017017	-5.12626167898736\\
22.0195195195195	-5.14072216816708\\
22.022022022022	-5.15510820218477\\
22.0245245245245	-5.16947407232317\\
22.027027027027	-5.18361764671655\\
22.0295295295295	-5.19763868132027\\
22.032032032032	-5.21152876711614\\
22.0345345345345	-5.22532635750015\\
22.037037037037	-5.2389199542501\\
22.0395395395395	-5.2523369273985\\
22.042042042042	-5.26560151455892\\
22.0445445445445	-5.27883445047804\\
22.047047047047	-5.29169801181634\\
22.0495495495495	-5.30435725293406\\
22.0520520520521	-5.31679450223363\\
22.0545545545546	-5.32905523166007\\
22.0570570570571	-5.34097567252929\\
22.0595595595596	-5.35261070475037\\
22.0620620620621	-5.36393384486971\\
22.0645645645646	-5.37497072444245\\
22.0670670670671	-5.38557149905454\\
22.0695695695696	-5.39576941272921\\
22.0720720720721	-5.40552962346707\\
22.0745745745746	-5.41487265152292\\
22.0770770770771	-5.42363778475024\\
22.0795795795796	-5.43185660873584\\
22.0820820820821	-5.43949185902685\\
22.0845845845846	-5.44656574795651\\
22.0870870870871	-5.45291613750325\\
22.0895895895896	-5.45858240557492\\
22.0920920920921	-5.46353587465096\\
22.0945945945946	-5.46781181126746\\
22.0970970970971	-5.47126047086163\\
22.0995995995996	-5.47394133722826\\
22.1021021021021	-5.47584730623104\\
22.1046046046046	-5.47702359731536\\
22.1071071071071	-5.4773792168599\\
22.1096096096096	-5.47698527202379\\
22.1121121121121	-5.47586559565276\\
22.1146146146146	-5.4740972549015\\
22.1171171171171	-5.4716220186279\\
22.1196196196196	-5.46851834484612\\
22.1221221221221	-5.4648858458215\\
22.1246246246246	-5.46081072481236\\
22.1271271271271	-5.45626414819447\\
22.1296296296296	-5.4513745151132\\
22.1321321321321	-5.44622006039046\\
22.1346346346346	-5.44095514482533\\
22.1371371371371	-5.43550592838729\\
22.1396396396396	-5.43004487422248\\
22.1421421421421	-5.42466594658734\\
22.1446446446446	-5.41949670539209\\
22.1471471471471	-5.4145316081629\\
22.1496496496496	-5.40990943435459\\
22.1521521521522	-5.40571466626893\\
22.1546546546547	-5.4020850738201\\
22.1571571571572	-5.39897822560093\\
22.1596596596597	-5.39653021996189\\
22.1621621621622	-5.39482839084405\\
22.1646646646647	-5.39396195988066\\
22.1671671671672	-5.39393513604371\\
22.1696696696697	-5.394833563174\\
22.1721721721722	-5.39672803424687\\
22.1746746746747	-5.39970465320583\\
22.1771771771772	-5.40371958648937\\
22.1796796796797	-5.40885740837126\\
22.1821821821822	-5.41517089498126\\
22.1846846846847	-5.42271452655906\\
22.1871871871872	-5.43145505415019\\
22.1896896896897	-5.4414419499636\\
22.1921921921922	-5.45270993833063\\
22.1946946946947	-5.46529585127009\\
22.1971971971972	-5.47914509123586\\
22.1996996996997	-5.49429438203796\\
22.2022022022022	-5.51075013921846\\
22.2047047047047	-5.52853533240908\\
22.2072072072072	-5.54757098333533\\
22.2097097097097	-5.56787874585591\\
22.2122122122122	-5.58943650276384\\
22.2147147147147	-5.61225019779529\\
22.2172172172172	-5.6362112352275\\
22.2197197197197	-5.66131926281742\\
22.2222222222222	-5.68752571145261\\
22.2247247247247	-5.71481223646459\\
22.2272272272272	-5.74303291795122\\
22.2297297297297	-5.77216041532832\\
22.2322322322322	-5.80211328640217\\
22.2347347347347	-5.83282212466554\\
22.2372372372372	-5.86414081296402\\
22.2397397397397	-5.89598470678276\\
22.2422422422422	-5.92823388253332\\
22.2447447447447	-5.96083084413234\\
22.2472472472472	-5.99347963229716\\
22.2497497497497	-6.02611759865172\\
22.2522522522523	-6.05862011098252\\
22.2547547547548	-6.09075160890571\\
22.2572572572573	-6.12238029230633\\
22.2597597597598	-6.15333126802137\\
22.2622622622623	-6.1835018929209\\
22.2647647647648	-6.21255553074665\\
22.2672672672673	-6.2404079414147\\
22.2697697697698	-6.26689328728578\\
22.2722722722723	-6.29193860260282\\
22.2747747747748	-6.315222957494\\
22.2772772772773	-6.33672052562146\\
22.2797797797798	-6.35632681816611\\
22.2822822822823	-6.37400527988984\\
22.2847847847848	-6.38960249043631\\
22.2872872872873	-6.40314332171016\\
22.2897897897898	-6.41462622662729\\
22.2922922922923	-6.42412434148457\\
22.2947947947948	-6.43158784499312\\
22.2972972972973	-6.43715185431154\\
22.2997997997998	-6.44091707672442\\
22.3023023023023	-6.44305222239728\\
22.3048048048048	-6.44359019429561\\
22.3073073073073	-6.44274081211369\\
22.3098098098098	-6.440665273147\\
22.3123123123123	-6.43757921430587\\
22.3148148148148	-6.43355003640221\\
22.3173173173173	-6.42880881178038\\
22.3198198198198	-6.4235263599795\\
22.3223223223223	-6.41786989732599\\
22.3248248248248	-6.41200135229606\\
22.3273273273273	-6.40607606342802\\
22.3298298298298	-6.40024183277708\\
22.3323323323323	-6.39477487845136\\
22.3348348348348	-6.38950674313569\\
22.3373373373373	-6.38472782815375\\
22.3398398398398	-6.38055119446086\\
22.3423423423423	-6.37708169970987\\
22.3448448448448	-6.37441631051252\\
22.3473473473473	-6.37264449680387\\
22.3498498498498	-6.37184868113445\\
22.3523523523524	-6.37219359460816\\
22.3548548548549	-6.37355455891682\\
22.3573573573574	-6.37610443202045\\
22.3598598598599	-6.37990179759445\\
22.3623623623624	-6.38513563591741\\
22.3648648648649	-6.39156119617384\\
22.3673673673674	-6.39938891123954\\
22.3698698698699	-6.40866089570962\\
22.3723723723724	-6.41964897068311\\
22.3748748748749	-6.4318829541138\\
22.3773773773774	-6.44567873894168\\
22.3798798798799	-6.46106734670205\\
22.3823823823824	-6.47812741309653\\
22.3848848848849	-6.49677965173496\\
22.3873873873874	-6.51710985396363\\
22.3898898898899	-6.539143020082\\
22.3923923923924	-6.56295665731913\\
22.3948948948949	-6.58845745628212\\
22.3973973973974	-6.61573150512859\\
22.3998998998999	-6.64479969844073\\
22.4024024024024	-6.67586202356249\\
22.4049049049049	-6.70854899839815\\
22.4074074074074	-6.74309302216302\\
22.4099099099099	-6.7795114434436\\
22.4124124124124	-6.81782106633765\\
22.4149149149149	-6.85803813835645\\
22.4174174174174	-6.90017832897659\\
22.4199199199199	-6.94425579314827\\
22.4224224224224	-6.99045037557638\\
22.4249249249249	-7.03842265035096\\
22.4274274274274	-7.08837748313113\\
22.4299299299299	-7.14032627599331\\
22.4324324324324	-7.19427942386411\\
22.4349349349349	-7.25024611465028\\
22.4374374374374	-7.30823407648948\\
22.4399399399399	-7.36824925794707\\
22.4424424424424	-7.43042249895978\\
22.4449449449449	-7.49448348027468\\
22.4474474474474	-7.56057651282716\\
22.4499499499499	-7.62869487162782\\
22.4524524524525	-7.69882667894363\\
22.454954954955	-7.7709536046661\\
22.4574574574575	-7.84504923560144\\
22.45995995996	-7.92107703396462\\
22.4624624624625	-7.99898778907118\\
22.464964964965	-8.07871644832175\\
22.4674674674675	-8.16017819509304\\
22.46996996997	-8.24326362415613\\
22.4724724724725	-8.32783285342039\\
22.474974974975	-8.41370841027829\\
22.4774774774775	-8.50066675131249\\
22.47997997998	-8.58842833016623\\
22.4824824824825	-8.67664624061263\\
22.484984984985	-8.76489365753655\\
22.4874874874875	-8.85265060991713\\
22.48998998999	-8.93929107836431\\
22.4924924924925	-9.02407203221444\\
22.494994994995	-9.10612678513837\\
22.4974974974975	-9.18446585445746\\
22.5	-9.25798913884659\\
};
\addlegendentry{Noeterdaeme \acro{dr12q v1}};

\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
20	0.256828604409804\\
20.0025025025025	0.256354868959534\\
20.005005005005	0.255866441573289\\
20.0075075075075	0.255363322251071\\
20.01001001001	0.254845510992936\\
20.0125125125125	0.254313007798771\\
20.015015015015	0.253765812668689\\
20.0175175175175	0.253203925602577\\
20.02002002002	0.252627346600548\\
20.0225225225225	0.252036075662545\\
20.025025025025	0.251430112788569\\
20.0275275275275	0.250809457978619\\
20.03003003003	0.250174111232695\\
20.0325325325325	0.249524072550798\\
20.035035035035	0.248859341932985\\
20.0375375375375	0.24817991937914\\
20.04004004004	0.247485804889379\\
20.0425425425425	0.246776998463645\\
20.045045045045	0.246053500101937\\
20.0475475475475	0.245315309804255\\
20.0500500500501	0.2445624275706\\
20.0525525525526	0.243794853400971\\
20.0550550550551	0.243012587295425\\
20.0575575575576	0.242215629253849\\
20.0600600600601	0.241403979276356\\
20.0625625625626	0.24057763736289\\
20.0650650650651	0.23973660351345\\
20.0675675675676	0.238880877727979\\
20.0700700700701	0.238010460006649\\
20.0725725725726	0.237125350349288\\
20.0750750750751	0.236225548755954\\
20.0775775775776	0.235311055226703\\
20.0800800800801	0.234381869761421\\
20.0825825825826	0.233437992360223\\
20.0850850850851	0.232479423023051\\
20.0875875875876	0.231506161749905\\
20.0900900900901	0.230518208540786\\
20.0925925925926	0.229515563395751\\
20.0950950950951	0.228498226314628\\
20.0975975975976	0.227466197297645\\
20.1001001001001	0.226419476344688\\
20.1026026026026	0.225358063455758\\
20.1051051051051	0.224281958630797\\
20.1076076076076	0.223191161869977\\
20.1101101101101	0.222085673173126\\
20.1126126126126	0.220965492540302\\
20.1151151151151	0.219830619971503\\
20.1176176176176	0.218681055466732\\
20.1201201201201	0.217516799026043\\
20.1226226226226	0.216337850649325\\
20.1251251251251	0.215144210336689\\
20.1276276276276	0.21393587808808\\
20.1301301301301	0.212712853903497\\
20.1326326326326	0.211475137782941\\
20.1351351351351	0.210222729726411\\
20.1376376376376	0.208955629733964\\
20.1401401401401	0.207673837805487\\
20.1426426426426	0.206377353941036\\
20.1451451451451	0.205066178140669\\
20.1476476476476	0.203740310404328\\
20.1501501501502	0.202399750732013\\
20.1526526526527	0.201044499123725\\
20.1551551551552	0.199674555579463\\
20.1576576576577	0.198289920099228\\
20.1601601601602	0.196890592683076\\
20.1626626626627	0.195476573330893\\
20.1651651651652	0.194047862042794\\
20.1676676676677	0.192604458818664\\
20.1701701701702	0.191146363658618\\
20.1726726726727	0.189673576562598\\
20.1751751751752	0.188186097530604\\
20.1776776776777	0.186683926562694\\
20.1801801801802	0.185167063658753\\
20.1826826826827	0.183635508818838\\
20.1851851851852	0.182089262043007\\
20.1876876876877	0.180528323331203\\
20.1901901901902	0.178952692683367\\
20.1926926926927	0.177362370099615\\
20.1951951951952	0.17575735557989\\
20.1976976976977	0.174137649124191\\
20.2002002002002	0.172503250732575\\
20.2027027027027	0.170854160404929\\
20.2052052052052	0.169190378141366\\
20.2077077077077	0.167511903941772\\
20.2102102102102	0.165818737806262\\
20.2127127127127	0.164110879734778\\
20.2152152152152	0.162388329727321\\
20.2177177177177	0.16065108778389\\
20.2202202202202	0.158899153904486\\
20.2227227227227	0.157132528089107\\
20.2252252252252	0.155351210337813\\
20.2277277277277	0.153555200650487\\
20.2302302302302	0.151744499027245\\
20.2327327327327	0.14991910546803\\
20.2352352352352	0.14807901997284\\
20.2377377377377	0.146224242541678\\
20.2402402402402	0.144354773174541\\
20.2427427427427	0.142470611871431\\
20.2452452452452	0.140571758632404\\
20.2477477477477	0.138658213457347\\
20.2502502502503	0.136729976346373\\
20.2527527527528	0.134787047299426\\
20.2552552552553	0.132829426316505\\
20.2577577577578	0.130857113397553\\
20.2602602602603	0.128870108542742\\
20.2627627627628	0.1268684117519\\
20.2652652652653	0.124852023025085\\
20.2677677677678	0.122820942362353\\
20.2702702702703	0.12077516976359\\
20.2727727727728	0.118714705228911\\
20.2752752752753	0.116639548758258\\
20.2777777777778	0.114549700351631\\
20.2802802802803	0.112445160009031\\
20.2827827827828	0.110325927730514\\
20.2852852852853	0.10819200351591\\
20.2877877877878	0.106043387365446\\
20.2902902902903	0.103880079279008\\
20.2927927927928	0.101702079256597\\
20.2952952952953	0.0995093872981556\\
20.2977977977978	0.0973020034037404\\
20.3003003003003	0.0950799275735221\\
20.3028028028028	0.0928431598072166\\
20.3053053053053	0.0905917001048806\\
20.3078078078078	0.0883255484666847\\
20.3103103103103	0.0860447048925153\\
20.3128128128128	0.0837491693823154\\
20.3153153153153	0.0814389419361987\\
20.3178178178178	0.0791140225541085\\
20.3203203203203	0.0767744112360447\\
20.3228228228228	0.0744201079820073\\
20.3253253253253	0.0720511127919963\\
20.3278278278278	0.0696674256660685\\
20.3303303303303	0.0672690466041104\\
20.3328328328328	0.0648559756061786\\
20.3353353353353	0.0624282126723301\\
20.3378378378378	0.059985757802508\\
20.3403403403403	0.0575286109967124\\
20.3428428428428	0.0550567722549431\\
20.3453453453453	0.0525702415772002\\
20.3478478478478	0.0500690189634838\\
20.3503503503504	0.0475531044138506\\
20.3528528528529	0.045022497928187\\
20.3553553553554	0.0424771995066067\\
20.3578578578579	0.0399172091489959\\
20.3603603603604	0.0373425268554683\\
20.3628628628629	0.0347531526259672\\
20.3653653653654	0.0321490864604925\\
20.3678678678679	0.0295303283591011\\
20.3703703703704	0.0268968783216792\\
20.3728728728729	0.0242487363482837\\
20.3753753753754	0.0215859024389715\\
20.3778778778779	0.0189083765936857\\
20.3803803803804	0.0162161588123695\\
20.3828828828829	0.0135092490951365\\
20.3853853853854	0.0107876474419299\\
20.3878878878879	0.0080513538527498\\
20.3903903903904	0.0053003683276529\\
20.3928928928929	0.00253469086652558\\
20.3953953953954	-0.000245678530518489\\
20.3978978978979	-0.00304073986359299\\
20.4004004004004	-0.00585049313258423\\
20.4029029029029	-0.00867493833754907\\
20.4054054054054	-0.0115140754784875\\
20.4079079079079	-0.0143679045553995\\
20.4104104104104	-0.0172364255682851\\
20.4129129129129	-0.0201196385171443\\
20.4154154154154	-0.0230175434019202\\
20.4179179179179	-0.0259301402227265\\
20.4204204204204	-0.0288574289794497\\
20.4229229229229	-0.0317994096721463\\
20.4254254254254	-0.0347560823008166\\
20.4279279279279	-0.0377274468654605\\
20.4304304304304	-0.0407135033660779\\
20.4329329329329	-0.043714251802669\\
20.4354354354354	-0.0467296921751768\\
20.4379379379379	-0.049759824483715\\
20.4404404404404	-0.0528046487281699\\
20.4429429429429	-0.0558641649085985\\
20.4454454454454	-0.0589383730250006\\
20.4479479479479	-0.0620272730774332\\
20.4504504504505	-0.0651308650657256\\
20.452952952953	-0.0682491489900485\\
20.4554554554555	-0.071382124850345\\
20.457957957958	-0.0745297926465582\\
20.4604604604605	-0.0776921523788019\\
20.462962962963	-0.0808692040469623\\
20.4654654654655	-0.0840609476510963\\
20.467967967968	-0.0872673831912039\\
20.4704704704705	-0.090488510667285\\
20.472972972973	-0.0937243300793398\\
20.4754754754755	-0.0969748414273681\\
20.477977977978	-0.100240044711313\\
20.4804804804805	-0.103519939931289\\
20.482982982983	-0.106814527087124\\
20.4854854854855	-0.110123806179047\\
20.487987987988	-0.113447777206943\\
20.4904904904905	-0.116786440170642\\
20.492992992993	-0.120139795070429\\
20.4954954954955	-0.123507841906246\\
20.497997997998	-0.126890580677923\\
20.5005005005005	-0.130288011385574\\
20.503003003003	-0.133700134029255\\
20.5055055055055	-0.137126948608852\\
20.508008008008	-0.140568455124424\\
20.5105105105105	-0.144024653575968\\
20.513013013013	-0.147495543963487\\
20.5155155155155	-0.150981126286979\\
20.518018018018	-0.154481400546388\\
20.5205205205205	-0.157996366741827\\
20.523023023023	-0.16152602487324\\
20.5255255255255	-0.165070374940569\\
20.528028028028	-0.168629416943872\\
20.5305305305305	-0.172203150883149\\
20.533033033033	-0.1757915767584\\
20.5355355355355	-0.179394694569623\\
20.538038038038	-0.183012504316821\\
20.5405405405405	-0.186645005999935\\
20.543043043043	-0.19029219961908\\
20.5455455455455	-0.193954085174141\\
20.548048048048	-0.197630662665233\\
20.5505505505506	-0.201321932092242\\
20.5530530530531	-0.205027893455224\\
20.5555555555556	-0.20874854675418\\
20.5580580580581	-0.212483891989052\\
20.5605605605606	-0.216233929159955\\
20.5630630630631	-0.219998658266832\\
20.5655655655656	-0.223778079309625\\
20.5680680680681	-0.227572192288392\\
20.5705705705706	-0.231380997203189\\
20.5730730730731	-0.235204494053903\\
20.5755755755756	-0.239042682840591\\
20.5780780780781	-0.242895563563252\\
20.5805805805806	-0.24676313622183\\
20.5830830830831	-0.250645400816438\\
20.5855855855856	-0.254542357346963\\
20.5880880880881	-0.258454005813519\\
20.5905905905906	-0.262380346215991\\
20.5930930930931	-0.266321378554437\\
20.5955955955956	-0.270277102828857\\
20.5980980980981	-0.27424751903925\\
20.6006006006006	-0.278232627185616\\
20.6031031031031	-0.282232427267957\\
20.6056056056056	-0.286246919286214\\
20.6081081081081	-0.290276103240501\\
20.6106106106106	-0.294319979130705\\
20.6131131131131	-0.298378546956883\\
20.6156156156156	-0.302451806719034\\
20.6181181181181	-0.306539758417159\\
20.6206206206206	-0.310642402051258\\
20.6231231231231	-0.31475973762133\\
20.6256256256256	-0.318891765127319\\
20.6281281281281	-0.323038484569338\\
20.6306306306306	-0.327199895947274\\
20.6331331331331	-0.331375999261184\\
20.6356356356356	-0.335566794511124\\
20.6381381381381	-0.33977228169698\\
20.6406406406406	-0.343992460818754\\
20.6431431431431	-0.348227331876558\\
20.6456456456456	-0.352476894870335\\
20.6481481481481	-0.35674114980003\\
20.6506506506507	-0.361020096665754\\
20.6531531531532	-0.365313735467396\\
20.6556556556557	-0.369622066205011\\
20.6581581581582	-0.3739450888786\\
20.6606606606607	-0.378282803488162\\
20.6631631631632	-0.382635210033698\\
20.6656656656657	-0.387002308515207\\
20.6681681681682	-0.391384098932633\\
20.6706706706707	-0.39578058128609\\
20.6731731731732	-0.400191755575406\\
20.6756756756757	-0.40461762180081\\
20.6781781781782	-0.409058179962187\\
20.6806806806807	-0.413513430059368\\
20.6831831831832	-0.417983372092635\\
20.6856856856857	-0.422468006061933\\
20.6881881881882	-0.426967331967091\\
20.6906906906907	-0.431481349808223\\
20.6931931931932	-0.436010059585385\\
20.6956956956957	-0.440553461298464\\
20.6981981981982	-0.445111554947516\\
20.7007007007007	-0.449684340532542\\
20.7032032032032	-0.454271818053542\\
20.7057057057057	-0.458873987510515\\
20.7082082082082	-0.463490848903405\\
20.7107107107107	-0.468122402232325\\
20.7132132132132	-0.472768647497219\\
20.7157157157157	-0.477429584698029\\
20.7182182182182	-0.482105213834814\\
20.7207207207207	-0.486795534907571\\
20.7232232232232	-0.491500547916303\\
20.7257257257257	-0.496220252861008\\
20.7282282282282	-0.500954649741686\\
20.7307307307307	-0.505703738558282\\
20.7332332332332	-0.510467519310907\\
20.7357357357357	-0.51524599199945\\
20.7382382382382	-0.520039156624023\\
20.7407407407407	-0.524847013184512\\
20.7432432432432	-0.529669561680976\\
20.7457457457457	-0.534506802113413\\
20.7482482482482	-0.539358734481823\\
20.7507507507508	-0.54422535878615\\
20.7532532532533	-0.549106675026508\\
20.7557557557558	-0.554002683202782\\
20.7582582582583	-0.558913383315087\\
20.7607607607608	-0.563838775363308\\
20.7632632632633	-0.568778859347503\\
20.7657657657658	-0.573733635267672\\
20.7682682682683	-0.578703103123814\\
20.7707707707708	-0.583687262915873\\
20.7732732732733	-0.588686114643963\\
20.7757757757758	-0.593699658307969\\
20.7782782782783	-0.598727893908006\\
20.7807807807808	-0.603770821443959\\
20.7832832832833	-0.608828440915886\\
20.7857857857858	-0.613900752323786\\
20.7882882882883	-0.618987755667661\\
20.7907907907908	-0.624089450947508\\
20.7932932932933	-0.62920583816333\\
20.7957957957958	-0.634336917315068\\
20.7982982982983	-0.639482688402836\\
20.8008008008008	-0.644643151426521\\
20.8033033033033	-0.64981830638618\\
20.8058058058058	-0.655008153281813\\
20.8083083083083	-0.660212692113419\\
20.8108108108108	-0.665431922880998\\
20.8133133133133	-0.670665845584551\\
20.8158158158158	-0.675914460224021\\
20.8183183183183	-0.681177766799522\\
20.8208208208208	-0.686455765310939\\
20.8233233233233	-0.691748455758329\\
20.8258258258258	-0.69705583814175\\
20.8283283283283	-0.702377912461088\\
20.8308308308308	-0.7077146787164\\
20.8333333333333	-0.713066136907628\\
20.8358358358358	-0.718432287034886\\
20.8383383383383	-0.723813129098062\\
20.8408408408408	-0.729208663097268\\
20.8433433433433	-0.73461888903239\\
20.8458458458458	-0.740043806903486\\
20.8483483483483	-0.745483416710556\\
20.8508508508509	-0.750937718453599\\
20.8533533533534	-0.756406712132616\\
20.8558558558559	-0.761890397747607\\
20.8583583583584	-0.767388775298514\\
20.8608608608609	-0.772901844785451\\
20.8633633633634	-0.778429606208249\\
20.8658658658659	-0.783972059567191\\
20.8683683683684	-0.789529204861992\\
20.8708708708709	-0.795101042092654\\
20.8733733733734	-0.800687571259402\\
20.8758758758759	-0.806288792362182\\
20.8783783783784	-0.811904705400877\\
20.8808808808809	-0.817535310375433\\
20.8833833833834	-0.823180607286076\\
20.8858858858859	-0.828840596132693\\
20.8883883883884	-0.83451527691517\\
20.8908908908909	-0.840204649633677\\
20.8933933933934	-0.845908714288157\\
20.8958958958959	-0.851627470878611\\
20.8983983983984	-0.857360919405039\\
20.9009009009009	-0.863109059867384\\
20.9034034034034	-0.868871892265759\\
20.9059059059059	-0.87464941660005\\
20.9084084084084	-0.880441632870316\\
20.9109109109109	-0.886248541076554\\
20.9134134134134	-0.892070141218767\\
20.9159159159159	-0.897906433296953\\
20.9184184184184	-0.903757417311112\\
20.9209209209209	-0.909623093261189\\
20.9234234234234	-0.915503461147296\\
20.9259259259259	-0.921398520969319\\
20.9284284284284	-0.927308272727373\\
20.9309309309309	-0.933232716421344\\
20.9334334334334	-0.939171852051288\\
20.9359359359359	-0.945125679617206\\
20.9384384384384	-0.951094199119098\\
20.9409409409409	-0.957077410556906\\
20.9434434434434	-0.963075313930744\\
20.9459459459459	-0.9690879092405\\
20.9484484484484	-0.975115196486286\\
20.950950950951	-0.981157175667988\\
20.9534534534535	-0.987213846785664\\
20.955955955956	-0.993285209839314\\
20.9584584584585	-0.999371264828937\\
20.960960960961	-1.00547201175448\\
20.9634634634635	-1.01158745061605\\
20.965965965966	-1.01771758141359\\
20.9684684684685	-1.02386240414705\\
20.970970970971	-1.03002191881649\\
20.9734734734735	-1.0361961254219\\
20.975975975976	-1.04238502396328\\
20.9784784784785	-1.04858861444063\\
20.980980980981	-1.05480689685396\\
20.9834834834835	-1.06103987120326\\
20.985985985986	-1.06728753748848\\
20.9884884884885	-1.07354989570973\\
20.990990990991	-1.0798269458669\\
20.9934934934935	-1.08611868796004\\
20.995995995996	-1.09242512198915\\
20.9984984984985	-1.09874624795424\\
21.001001001001	-1.1050820658553\\
21.0035035035035	-1.11143257569233\\
21.006006006006	-1.11779777746528\\
21.0085085085085	-1.12417767117427\\
21.011011011011	-1.13057225681916\\
21.0135135135135	-1.13698153440009\\
21.016016016016	-1.14340550391694\\
21.0185185185185	-1.14984416536976\\
21.021021021021	-1.15629751875855\\
21.0235235235235	-1.16276556408326\\
21.026026026026	-1.169248301344\\
21.0285285285285	-1.17574573054065\\
21.031031031031	-1.18225785167334\\
21.0335335335335	-1.18878466474195\\
21.036036036036	-1.19532616974652\\
21.0385385385385	-1.20188236668707\\
21.041041041041	-1.2084532555636\\
21.0435435435435	-1.2150388363761\\
21.046046046046	-1.22163910912457\\
21.0485485485485	-1.22825407380901\\
21.0510510510511	-1.23488373042937\\
21.0535535535536	-1.24152807898571\\
21.0560560560561	-1.24818711947808\\
21.0585585585586	-1.25486085190636\\
21.0610610610611	-1.26154927627061\\
21.0635635635636	-1.26825239257073\\
21.0660660660661	-1.27497020080699\\
21.0685685685686	-1.28170270097917\\
21.0710710710711	-1.2884498930872\\
21.0735735735736	-1.29521177713133\\
21.0760760760761	-1.30198835311143\\
21.0785785785786	-1.30877962102738\\
21.0810810810811	-1.31558558087937\\
21.0835835835836	-1.32240623266733\\
21.0860860860861	-1.32924157639127\\
21.0885885885886	-1.33609161205118\\
21.0910910910911	-1.342956339647\\
21.0935935935936	-1.34983575917886\\
21.0960960960961	-1.35672987064663\\
21.0985985985986	-1.36363867405038\\
21.1011011011011	-1.3705621693901\\
21.1036036036036	-1.37750035666579\\
21.1061061061061	-1.38445323587746\\
21.1086086086086	-1.3914208070251\\
21.1111111111111	-1.39840307010866\\
21.1136136136136	-1.40540002512824\\
21.1161161161161	-1.41241167208375\\
21.1186186186186	-1.41943801097528\\
21.1211211211211	-1.42647904180274\\
21.1236236236236	-1.43353476456616\\
21.1261261261261	-1.44060517926556\\
21.1286286286286	-1.44769028590093\\
21.1311311311311	-1.45479008447222\\
21.1336336336336	-1.46190457497954\\
21.1361361361361	-1.46903375742278\\
21.1386386386386	-1.47617763180205\\
21.1411411411411	-1.48333619811723\\
21.1436436436436	-1.49050945636839\\
21.1461461461461	-1.49769740655552\\
21.1486486486486	-1.50490004867862\\
21.1511511511512	-1.51211738273764\\
21.1536536536537	-1.51934940873269\\
21.1561561561562	-1.52659612666372\\
21.1586586586587	-1.53385753653066\\
21.1611611611612	-1.54113363833358\\
21.1636636636637	-1.54842443207247\\
21.1661661661662	-1.55572991774733\\
21.1686686686687	-1.56305009535816\\
21.1711711711712	-1.57038496490497\\
21.1736736736737	-1.57773452638776\\
21.1761761761762	-1.58509877980646\\
21.1786786786787	-1.59247772516119\\
21.1811811811812	-1.59987136245184\\
21.1836836836837	-1.60727969167846\\
21.1861861861862	-1.61470271284105\\
21.1886886886887	-1.62214042593962\\
21.1911911911912	-1.62959283097416\\
21.1936936936937	-1.63705992794468\\
21.1961961961962	-1.64454171685111\\
21.1986986986987	-1.65203819769357\\
21.2012012012012	-1.65954937047195\\
21.2037037037037	-1.66707523518636\\
21.2062062062062	-1.67461579183669\\
21.2087087087087	-1.68217104042299\\
21.2112112112112	-1.68974098094526\\
21.2137137137137	-1.69732561340345\\
21.2162162162162	-1.70492493779767\\
21.2187187187187	-1.71253895412787\\
21.2212212212212	-1.72016766239398\\
21.2237237237237	-1.72781106259606\\
21.2262262262262	-1.73546915473412\\
21.2287287287287	-1.74314193880815\\
21.2312312312312	-1.75082941481816\\
21.2337337337337	-1.75853158276414\\
21.2362362362362	-1.76624844264609\\
21.2387387387387	-1.77397999446401\\
21.2412412412412	-1.78172623821786\\
21.2437437437437	-1.78948717390767\\
21.2462462462462	-1.79726280153352\\
21.2487487487487	-1.80505312109528\\
21.2512512512513	-1.81285813259302\\
21.2537537537538	-1.82067783602662\\
21.2562562562563	-1.82851223139636\\
21.2587587587588	-1.83636131870202\\
21.2612612612613	-1.84422509794354\\
21.2637637637638	-1.85210356912114\\
21.2662662662663	-1.85999673223472\\
21.2687687687688	-1.86790458728416\\
21.2712712712713	-1.87582713426963\\
21.2737737737738	-1.88376437319107\\
21.2762762762763	-1.89171630404849\\
21.2787787787788	-1.89968292684188\\
21.2812812812813	-1.90766424157118\\
21.2837837837838	-1.91566024823652\\
21.2862862862863	-1.92367094683777\\
21.2887887887888	-1.931696337375\\
21.2912912912913	-1.9397364198482\\
21.2937937937938	-1.94779119425738\\
21.2962962962963	-1.95586066060253\\
21.2987987987988	-1.96394481888365\\
21.3013013013013	-1.97204366910074\\
21.3038038038038	-1.98015721125375\\
21.3063063063063	-1.98828544534274\\
21.3088088088088	-1.99642837136776\\
21.3113113113113	-2.00458598932869\\
21.3138138138138	-2.0127582992256\\
21.3163163163163	-2.02094530105848\\
21.3188188188188	-2.02914699482733\\
21.3213213213213	-2.0373633805321\\
21.3238238238238	-2.0455944581729\\
21.3263263263263	-2.05384022774962\\
21.3288288288288	-2.06210068926237\\
21.3313313313313	-2.07037584271103\\
21.3338338338338	-2.07866568809567\\
21.3363363363363	-2.08697022541628\\
21.3388388388388	-2.09528945467287\\
21.3413413413413	-2.10362337586537\\
21.3438438438438	-2.1119719889939\\
21.3463463463463	-2.12033529405841\\
21.3488488488488	-2.12871329105883\\
21.3513513513514	-2.13710597999523\\
21.3538538538539	-2.1455133608676\\
21.3563563563564	-2.15393543367594\\
21.3588588588589	-2.16237219842026\\
21.3613613613614	-2.17082365510055\\
21.3638638638639	-2.17928980371681\\
21.3663663663664	-2.18777064426899\\
21.3688688688689	-2.19626617675721\\
21.3713713713714	-2.20477640118133\\
21.3738738738739	-2.21330131754144\\
21.3763763763764	-2.22184092583751\\
21.3788788788789	-2.23039522606956\\
21.3813813813814	-2.23896421823758\\
21.3838838838839	-2.24754790234158\\
21.3863863863864	-2.25614627838149\\
21.3888888888889	-2.26475934635744\\
21.3913913913914	-2.2733871062693\\
21.3938938938939	-2.28202955811719\\
21.3963963963964	-2.290686701901\\
21.3988988988989	-2.29935853762078\\
21.4014014014014	-2.30804506527653\\
21.4039039039039	-2.3167462848682\\
21.4064064064064	-2.3254621963959\\
21.4089089089089	-2.33419279985958\\
21.4114114114114	-2.34293809525917\\
21.4139139139139	-2.35169808259474\\
21.4164164164164	-2.36047276186628\\
21.4189189189189	-2.36926213307385\\
21.4214214214214	-2.37806619621733\\
21.4239239239239	-2.38688495129674\\
21.4264264264264	-2.39571839831217\\
21.4289289289289	-2.40456653726358\\
21.4314314314314	-2.4134293681509\\
21.4339339339339	-2.4223068909742\\
21.4364364364364	-2.43119910573353\\
21.4389389389389	-2.44010601242877\\
21.4414414414414	-2.44902761105999\\
21.4439439439439	-2.45796390162707\\
21.4464464464464	-2.46691488413029\\
21.4489489489489	-2.47588055856943\\
21.4514514514515	-2.48486092494443\\
21.453953953954	-2.49385598325551\\
21.4564564564565	-2.50286573350257\\
21.458958958959	-2.51189017568555\\
21.4614614614615	-2.52092930980444\\
21.463963963964	-2.52998313585937\\
21.4664664664665	-2.53905165385032\\
21.468968968969	-2.54813486377714\\
21.4714714714715	-2.55723276563992\\
21.473973973974	-2.56634535943874\\
21.4764764764765	-2.57547264517348\\
21.478978978979	-2.58461462284419\\
21.4814814814815	-2.59377129245087\\
21.483983983984	-2.60294265399352\\
21.4864864864865	-2.61212870747215\\
21.488988988989	-2.62132945288676\\
21.4914914914915	-2.63054489023733\\
21.493993993994	-2.63977501952382\\
21.4964964964965	-2.64901984074629\\
21.498998998999	-2.65827935390479\\
21.5015015015015	-2.6675535589992\\
21.504004004004	-2.67684245602959\\
21.5065065065065	-2.68614604499595\\
21.509009009009	-2.69546432589829\\
21.5115115115115	-2.70479729873654\\
21.514014014014	-2.71414496351082\\
21.5165165165165	-2.72350732022102\\
21.519019019019	-2.73288436886725\\
21.5215215215215	-2.74227610944939\\
21.524024024024	-2.75168254196751\\
21.5265265265265	-2.7611036664216\\
21.529029029029	-2.77053948281167\\
21.5315315315315	-2.77998999113771\\
21.534034034034	-2.78945519139967\\
21.5365365365365	-2.79893508359766\\
21.539039039039	-2.80842966773156\\
21.5415415415415	-2.81793894380144\\
21.544044044044	-2.82746291180729\\
21.5465465465465	-2.83700157174911\\
21.549049049049	-2.84655492362691\\
21.5515515515516	-2.85612296744068\\
21.5540540540541	-2.86570570319043\\
21.5565565565566	-2.87530313087609\\
21.5590590590591	-2.88491525049778\\
21.5615615615616	-2.89454206205539\\
21.5640640640641	-2.90418356554898\\
21.5665665665666	-2.91383976097853\\
21.5690690690691	-2.92351064834406\\
21.5715715715716	-2.93319622764557\\
21.5740740740741	-2.94289649888304\\
21.5765765765766	-2.9526114620565\\
21.5790790790791	-2.96234111716586\\
21.5815815815816	-2.9720854642112\\
21.5840840840841	-2.98184450319258\\
21.5865865865866	-2.99161823410986\\
21.5890890890891	-3.00140665696313\\
21.5915915915916	-3.01120977175236\\
21.5940940940941	-3.02102757847751\\
21.5965965965966	-3.0308600771387\\
21.5990990990991	-3.04070726773585\\
21.6016016016016	-3.05056915026893\\
21.6041041041041	-3.06044572473797\\
21.6066066066066	-3.07033699114305\\
21.6091091091091	-3.08024294948405\\
21.6116116116116	-3.09016359976101\\
21.6141141141141	-3.1000989419739\\
21.6166166166166	-3.11004897612281\\
21.6191191191191	-3.1200137022077\\
21.6216216216216	-3.12999312022851\\
21.6241241241241	-3.13998723018534\\
21.6266266266266	-3.14999603207809\\
21.6291291291291	-3.16001952590682\\
21.6316316316316	-3.17005771167152\\
21.6341341341341	-3.18011058937219\\
21.6366366366366	-3.19017815900884\\
21.6391391391391	-3.2002604205814\\
21.6416416416416	-3.21035737408999\\
21.6441441441441	-3.22046901953445\\
21.6466466466466	-3.23059535691499\\
21.6491491491491	-3.2407363862315\\
21.6516516516517	-3.25089210748382\\
21.6541541541542	-3.26106252067223\\
21.6566566566567	-3.27124762579666\\
21.6591591591592	-3.28144742285696\\
21.6616616616617	-3.29166191185323\\
21.6641641641642	-3.30189109278552\\
21.6666666666667	-3.31213496565374\\
21.6691691691692	-3.32239353045793\\
21.6716716716717	-3.33266678719809\\
21.6741741741742	-3.34295473587423\\
21.6766766766767	-3.35325737648634\\
21.6791791791792	-3.36357470903442\\
21.6816816816817	-3.37390673351848\\
21.6841841841842	-3.38425344993846\\
21.6866866866867	-3.39461485829446\\
21.6891891891892	-3.40499095858638\\
21.6916916916917	-3.41538175081428\\
21.6941941941942	-3.42578723497815\\
21.6966966966967	-3.43620741107799\\
21.6991991991992	-3.4466422791138\\
21.7017017017017	-3.45709183908554\\
21.7042042042042	-3.4675560909933\\
21.7067067067067	-3.47803503483698\\
21.7092092092092	-3.48852867061669\\
21.7117117117117	-3.49903699833231\\
21.7142142142142	-3.50956001798392\\
21.7167167167167	-3.52009772957149\\
21.7192192192192	-3.53065013309504\\
21.7217217217217	-3.54121722855456\\
21.7242242242242	-3.55179901595\\
21.7267267267267	-3.56239549528146\\
21.7292292292292	-3.57300666654885\\
21.7317317317317	-3.58363252975221\\
21.7342342342342	-3.5942730848916\\
21.7367367367367	-3.6049283319669\\
21.7392392392392	-3.61559827097813\\
21.7417417417417	-3.62628290192538\\
21.7442442442442	-3.63698222480861\\
21.7467467467467	-3.64769623962775\\
21.7492492492492	-3.65842494638292\\
21.7517517517518	-3.66916834507401\\
21.7542542542543	-3.67992643570108\\
21.7567567567568	-3.69069921826411\\
21.7592592592593	-3.70148669276313\\
21.7617617617618	-3.71228885919811\\
21.7642642642643	-3.72310571756907\\
21.7667667667668	-3.733937267876\\
21.7692692692693	-3.74478351011885\\
21.7717717717718	-3.75564444429767\\
21.7742742742743	-3.76652007041253\\
21.7767767767768	-3.7774103884633\\
21.7792792792793	-3.78831539845004\\
21.7817817817818	-3.79923510037275\\
21.7842842842843	-3.81016949423145\\
21.7867867867868	-3.82111858002605\\
21.7892892892893	-3.83208235775669\\
21.7917917917918	-3.84306082742324\\
21.7942942942943	-3.85405398902577\\
21.7967967967968	-3.86506184256433\\
21.7992992992993	-3.87608438803881\\
21.8018018018018	-3.88712162544925\\
21.8043043043043	-3.89817355479562\\
21.8068068068068	-3.90924017607801\\
21.8093093093093	-3.92032148929638\\
21.8118118118118	-3.93141749445067\\
21.8143143143143	-3.94252819154099\\
21.8168168168168	-3.95365358056722\\
21.8193193193193	-3.96479366152943\\
21.8218218218218	-3.97594843442761\\
21.8243243243243	-3.98711789926176\\
21.8268268268268	-3.99830205603189\\
21.8293293293293	-4.00950090473793\\
21.8318318318318	-4.02071444538001\\
21.8343343343343	-4.03194267795794\\
21.8368368368368	-4.04318560247197\\
21.8393393393393	-4.05444321892196\\
21.8418418418418	-4.06571552730776\\
21.8443443443443	-4.07700252762965\\
21.8468468468468	-4.08830421988756\\
21.8493493493493	-4.09962060408134\\
21.8518518518519	-4.11095168021109\\
21.8543543543544	-4.12229744827687\\
21.8568568568569	-4.13365790827856\\
21.8593593593594	-4.14503306021624\\
21.8618618618619	-4.15642290408988\\
21.8643643643644	-4.1678274398995\\
21.8668668668669	-4.17924666764509\\
21.8693693693694	-4.19068058732665\\
21.8718718718719	-4.20212919894419\\
21.8743743743744	-4.21359250249765\\
21.8768768768769	-4.22507049798713\\
21.8793793793794	-4.23656318541254\\
21.8818818818819	-4.24807056477391\\
21.8843843843844	-4.25959263607126\\
21.8868868868869	-4.27112939930458\\
21.8893893893894	-4.28268085447388\\
21.8918918918919	-4.29424700157909\\
21.8943943943944	-4.30582784062034\\
21.8968968968969	-4.31742337159756\\
21.8993993993994	-4.32903359451069\\
21.9019019019019	-4.3406585093598\\
21.9044044044044	-4.35229811614488\\
21.9069069069069	-4.36395241486593\\
21.9094094094094	-4.37562140552296\\
21.9119119119119	-4.38730508811597\\
21.9144144144144	-4.39900346264488\\
21.9169169169169	-4.41071652910983\\
21.9194194194194	-4.4224442875107\\
21.9219219219219	-4.43418673784754\\
21.9244244244244	-4.44594388012041\\
21.9269269269269	-4.4577157143292\\
21.9294294294294	-4.46950224047396\\
21.9319319319319	-4.48130345855463\\
21.9344344344344	-4.49311936857134\\
21.9369369369369	-4.50494997052402\\
21.9394394394394	-4.51679526441262\\
21.9419419419419	-4.52865525023719\\
21.9444444444444	-4.54052992799774\\
21.9469469469469	-4.55241929769431\\
21.9494494494494	-4.56432335932681\\
21.951951951952	-4.57624211289522\\
21.9544544544545	-4.58817555839966\\
21.956956956957	-4.60012369584007\\
21.9594594594595	-4.6120865252164\\
21.961961961962	-4.62406404652876\\
21.9644644644645	-4.63605625977704\\
21.966966966967	-4.64806316496129\\
21.9694694694695	-4.66008476208151\\
21.971971971972	-4.67212105113771\\
21.9744744744745	-4.68417203212988\\
21.976976976977	-4.69623770505797\\
21.9794794794795	-4.70831806992209\\
21.981981981982	-4.72041312672212\\
21.9844844844845	-4.73252287545813\\
21.986986986987	-4.74464731613017\\
21.9894894894895	-4.75678644873813\\
21.991991991992	-4.76894027328206\\
21.9944944944945	-4.78110878976196\\
21.996996996997	-4.79329199817778\\
21.9994994994995	-4.80548989852963\\
22.002002002002	-4.8177024908174\\
22.0045045045045	-4.82992977504119\\
22.007007007007	-4.84217175120091\\
22.0095095095095	-4.8544284192966\\
22.012012012012	-4.86669977932826\\
22.0145145145145	-4.87898583129589\\
22.017017017017	-4.8912865751995\\
22.0195195195195	-4.90360201103903\\
22.022022022022	-4.91593213881458\\
22.0245245245245	-4.928276958526\\
22.027027027027	-4.94063647017356\\
22.0295295295295	-4.95301067375698\\
22.032032032032	-4.96539956927626\\
22.0345345345345	-4.97780315673174\\
22.037037037037	-4.99022143612308\\
22.0395395395395	-5.00265440745034\\
22.042042042042	-5.01510207071351\\
22.0445445445445	-5.02756442591277\\
22.047047047047	-5.04004147304806\\
22.0495495495495	-5.0525332121191\\
22.0520520520521	-5.06503964312628\\
22.0545545545546	-5.07756076606944\\
22.0570570570571	-5.0900965809484\\
22.0595595595596	-5.10264708776344\\
22.0620620620621	-5.11521228651446\\
22.0645645645646	-5.1277921772014\\
22.0670670670671	-5.14038675982437\\
22.0695695695696	-5.15299603438325\\
22.0720720720721	-5.16562000087811\\
22.0745745745746	-5.17825865930894\\
22.0770770770771	-5.19091200967574\\
22.0795795795796	-5.20358005197852\\
22.0820820820821	-5.21626278621727\\
22.0845845845846	-5.22896021239194\\
22.0870870870871	-5.24167233050264\\
22.0895895895896	-5.25439914054925\\
22.0920920920921	-5.26714064253184\\
22.0945945945946	-5.2798968364504\\
22.0970970970971	-5.29266772230494\\
22.0995995995996	-5.30545330009545\\
22.1021021021021	-5.31825356982193\\
22.1046046046046	-5.33106853148433\\
22.1071071071071	-5.34389818508276\\
22.1096096096096	-5.35674253061711\\
22.1121121121121	-5.36960156808749\\
22.1146146146146	-5.38247529749378\\
22.1171171171171	-5.39536371883605\\
22.1196196196196	-5.40826683211429\\
22.1221221221221	-5.42118463732845\\
22.1246246246246	-5.43411713447864\\
22.1271271271271	-5.4470643235648\\
22.1296296296296	-5.46002620458688\\
22.1321321321321	-5.47300277754493\\
22.1346346346346	-5.48599404243902\\
22.1371371371371	-5.49899999926902\\
22.1396396396396	-5.51202064803499\\
22.1421421421421	-5.52505598873688\\
22.1446446446446	-5.5381060213748\\
22.1471471471471	-5.5511707459487\\
22.1496496496496	-5.56425016245851\\
22.1521521521522	-5.57734427090435\\
22.1546546546547	-5.59045307128611\\
22.1571571571572	-5.60357656360384\\
22.1596596596597	-5.61671474785754\\
22.1621621621622	-5.62986762404722\\
22.1646646646647	-5.64303519217287\\
22.1671671671672	-5.65621745223444\\
22.1696696696697	-5.66941440423204\\
22.1721721721722	-5.68262604816556\\
22.1746746746747	-5.69585238403511\\
22.1771771771772	-5.70909341184057\\
22.1796796796797	-5.72234913158201\\
22.1821821821822	-5.73561954325942\\
22.1846846846847	-5.7489046468728\\
22.1871871871872	-5.7622044424221\\
22.1896896896897	-5.77551892990743\\
22.1921921921922	-5.78884810932868\\
22.1946946946947	-5.80219198068596\\
22.1971971971972	-5.81555054397916\\
22.1996996996997	-5.82892379920833\\
22.2022022022022	-5.84231174637347\\
22.2047047047047	-5.85571438547458\\
22.2072072072072	-5.86913171651167\\
22.2097097097097	-5.88256373948468\\
22.2122122122122	-5.89601045439372\\
22.2147147147147	-5.90947186123867\\
22.2172172172172	-5.92294796001966\\
22.2197197197197	-5.93643875073656\\
22.2222222222222	-5.94994423338943\\
22.2247247247247	-5.96346440797817\\
22.2272272272272	-5.9769992745031\\
22.2297297297297	-5.99054883296384\\
22.2322322322322	-6.00411308336049\\
22.2347347347347	-6.01769202569329\\
22.2372372372372	-6.03128565996201\\
22.2397397397397	-6.04489398616658\\
22.2422422422422	-6.05851700430719\\
22.2447447447447	-6.07215471438377\\
22.2472472472472	-6.08580711639632\\
22.2497497497497	-6.09947421034479\\
22.2522522522523	-6.1131559962293\\
22.2547547547548	-6.12685247404971\\
22.2572572572573	-6.14056364380616\\
22.2597597597598	-6.15428950549853\\
22.2622622622623	-6.16803005912686\\
22.2647647647648	-6.18178530469118\\
22.2672672672673	-6.19555524219146\\
22.2697697697698	-6.20933987162772\\
22.2722722722723	-6.22313919299995\\
22.2747747747748	-6.2369532063081\\
22.2772772772773	-6.25078191155228\\
22.2797797797798	-6.26462530873238\\
22.2822822822823	-6.27848339784845\\
22.2847847847848	-6.29235617890049\\
22.2872872872873	-6.30624365188851\\
22.2897897897898	-6.3201458168125\\
22.2922922922923	-6.33406267367246\\
22.2947947947948	-6.3479942224684\\
22.2972972972973	-6.36194046320026\\
22.2997997997998	-6.37590139586808\\
22.3023023023023	-6.38987702047194\\
22.3048048048048	-6.40386733701172\\
22.3073073073073	-6.41787234548747\\
22.3098098098098	-6.43189204589919\\
22.3123123123123	-6.44592643824683\\
22.3148148148148	-6.4599755225305\\
22.3173173173173	-6.47403929875014\\
22.3198198198198	-6.4881177669057\\
22.3223223223223	-6.50221092699724\\
22.3248248248248	-6.5163187790248\\
22.3273273273273	-6.53044132298828\\
22.3298298298298	-6.54457855888774\\
22.3323323323323	-6.55873048672316\\
22.3348348348348	-6.57289710649451\\
22.3373373373373	-6.58707841820188\\
22.3398398398398	-6.60127442184518\\
22.3423423423423	-6.6154851174245\\
22.3448448448448	-6.62971050493974\\
22.3473473473473	-6.64395058439095\\
22.3498498498498	-6.65820535577814\\
22.3523523523524	-6.6724748191013\\
22.3548548548549	-6.68675897436043\\
22.3573573573574	-6.70105782155548\\
22.3598598598599	-6.71537136068656\\
22.3623623623624	-6.72969959175356\\
22.3648648648649	-6.74404251475659\\
22.3673673673674	-6.75840012969553\\
22.3698698698699	-6.77277243657045\\
22.3723723723724	-6.78715943538134\\
22.3748748748749	-6.80156112612821\\
22.3773773773774	-6.81597750881099\\
22.3798798798799	-6.8304085834298\\
22.3823823823824	-6.84485434998453\\
22.3848848848849	-6.85931480847529\\
22.3873873873874	-6.87378995890197\\
22.3898898898899	-6.88827980126462\\
22.3923923923924	-6.90278433556324\\
22.3948948948949	-6.91730356179784\\
22.3973973973974	-6.93183747996841\\
22.3998998998999	-6.94638609007495\\
22.4024024024024	-6.96094939211741\\
22.4049049049049	-6.97552738609585\\
22.4074074074074	-6.99012007201031\\
22.4099099099099	-7.0047274498607\\
22.4124124124124	-7.01934951964705\\
22.4149149149149	-7.03398628136938\\
22.4174174174174	-7.04863773502768\\
22.4199199199199	-7.0633038806219\\
22.4224224224224	-7.07798471815209\\
22.4249249249249	-7.09268024761826\\
22.4274274274274	-7.10739046902052\\
22.4299299299299	-7.12211538235857\\
22.4324324324324	-7.13685498763266\\
22.4349349349349	-7.15160928484278\\
22.4374374374374	-7.16637827398876\\
22.4399399399399	-7.18116195507071\\
22.4424424424424	-7.19596032808869\\
22.4449449449449	-7.21077339304259\\
22.4474474474474	-7.22560114993252\\
22.4499499499499	-7.24044359875836\\
22.4524524524525	-7.25530073952018\\
22.454954954955	-7.27017257221797\\
22.4574574574575	-7.28505909685174\\
22.45995995996	-7.29996031342148\\
22.4624624624625	-7.31487622192719\\
22.464964964965	-7.32980682236882\\
22.4674674674675	-7.34475211474648\\
22.46996996997	-7.35971209906006\\
22.4724724724725	-7.37468677530961\\
22.474974974975	-7.38967614349514\\
22.4774774774775	-7.40468020361664\\
22.47997997998	-7.41969895567411\\
22.4824824824825	-7.43473239966755\\
22.484984984985	-7.44978053559697\\
22.4874874874875	-7.46484336346231\\
22.48998998999	-7.47992088326362\\
22.4924924924925	-7.49501309500096\\
22.494994994995	-7.51011999867421\\
22.4974974974975	-7.52524159428344\\
22.5	-7.54037788182865\\
};
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
20	-0.40480294167614\\
20.0025025025025	-0.383628551173633\\
20.005005005005	-0.363081243904714\\
20.0075075075075	-0.343149894014304\\
20.01001001001	-0.323821757952636\\
20.0125125125125	-0.305092026061809\\
20.015015015015	-0.286948155013965\\
20.0175175175175	-0.269383744845067\\
20.02002002002	-0.252364452957267\\
20.0225225225225	-0.235913672008602\\
20.025025025025	-0.220008655085194\\
20.0275275275275	-0.20463443307873\\
20.03003003003	-0.18977608083724\\
20.0325325325325	-0.175433189784511\\
20.035035035035	-0.161591259910226\\
20.0375375375375	-0.148237969424714\\
20.04004004004	-0.13535966511982\\
20.0425425425425	-0.122950457970833\\
20.045045045045	-0.110997175319354\\
20.0475475475475	-0.0994895644087855\\
20.0500500500501	-0.0884139479178423\\
20.0525525525526	-0.0777612057165133\\
20.0550550550551	-0.0675208549469088\\
20.0575575575576	-0.0576834707557159\\
20.0600600600601	-0.0482368798287304\\
20.0625625625626	-0.0391715762963558\\
20.0650650650651	-0.0304767066671357\\
20.0675675675676	-0.022140670756683\\
20.0700700700701	-0.014156152163483\\
20.0725725725726	-0.00651215151814553\\
20.0750750750751	0.000801898549587123\\
20.0775775775776	0.00779495084646579\\
20.0800800800801	0.014478398422395\\
20.0825825825826	0.0208591638225565\\
20.0850850850851	0.0269477780391799\\
20.0875875875876	0.0327554080079813\\
20.0900900900901	0.0382920409095727\\
20.0925925925926	0.0435615669794933\\
20.0950950950951	0.0485762886300248\\
20.0975975975976	0.0533487605322562\\
20.1001001001001	0.0578798001638286\\
20.1026026026026	0.0621798384688712\\
20.1051051051051	0.0662587183767895\\
20.1076076076076	0.0701231325420922\\
20.1101101101101	0.0737841904774348\\
20.1126126126126	0.077244913355776\\
20.1151151151151	0.0805174655593636\\
20.1176176176176	0.0836043600510802\\
20.1201201201201	0.0865224805843068\\
20.1226226226226	0.0892674354759691\\
20.1251251251251	0.0918490438555398\\
20.1276276276276	0.0942744129496091\\
20.1301301301301	0.0965534553999775\\
20.1326326326326	0.0986882594592176\\
20.1351351351351	0.100684846040785\\
20.1376376376376	0.102549510139773\\
20.1401401401401	0.104290899609203\\
20.1426426426426	0.105908300602025\\
20.1451451451451	0.107413557236289\\
20.1476476476476	0.108807903529343\\
20.1501501501502	0.11009668556326\\
20.1526526526527	0.111283732361734\\
20.1551551551552	0.112375831659661\\
20.1576576576577	0.113376451000956\\
20.1601601601602	0.114292247258304\\
20.1626626626627	0.115121455237392\\
20.1651651651652	0.115872349277123\\
20.1676676676677	0.116546281036274\\
20.1701701701702	0.117149194166247\\
20.1726726726727	0.117679609370039\\
20.1751751751752	0.118143353662817\\
20.1776776776777	0.118544289537819\\
20.1801801801802	0.118883270034696\\
20.1826826826827	0.119160446905112\\
20.1851851851852	0.11938240812201\\
20.1876876876877	0.119548124358509\\
20.1901901901902	0.11966356612273\\
20.1926926926927	0.119726810772487\\
20.1951951951952	0.11974074064375\\
20.1976976976977	0.119706913440725\\
20.2002002002002	0.119628772360967\\
20.2027027027027	0.119503805937778\\
20.2052052052052	0.119336301823866\\
20.2077077077077	0.119128010549035\\
20.2102102102102	0.118879072847193\\
20.2127127127127	0.118590594010235\\
20.2152152152152	0.118260773406472\\
20.2177177177177	0.117893879507972\\
20.2202202202202	0.117495862963701\\
20.2227227227227	0.117057553674495\\
20.2252252252252	0.116585381377291\\
20.2277277277277	0.116079528064131\\
20.2302302302302	0.115540729349157\\
20.2327327327327	0.114967830182461\\
20.2352352352352	0.114363630416312\\
20.2377377377377	0.113728239135302\\
20.2402402402402	0.113065114721792\\
20.2427427427427	0.112366511265239\\
20.2452452452452	0.111642274943857\\
20.2477477477477	0.110887318625397\\
20.2502502502503	0.11010529584195\\
20.2527527527528	0.109291862008514\\
20.2552552552553	0.108454776056718\\
20.2577577577578	0.107589504411667\\
20.2602602602603	0.106702672155587\\
20.2627627627628	0.10578127748131\\
20.2652652652653	0.104838849012573\\
20.2677677677678	0.103875145316633\\
20.2702702702703	0.102884320333787\\
20.2727727727728	0.101863536479789\\
20.2752752752753	0.100826348310393\\
20.2777777777778	0.0997651041781032\\
20.2802802802803	0.098680632101017\\
20.2827827827828	0.0975366300958773\\
20.2852852852853	0.096409610715294\\
20.2877877877878	0.0952592656863824\\
20.2902902902903	0.0940816096133617\\
20.2927927927928	0.0928769577726622\\
20.2952952952953	0.0916565078788289\\
20.2977977977978	0.0904131970265838\\
20.3003003003003	0.0891448337807361\\
20.3028028028028	0.0878488067321272\\
20.3053053053053	0.0865323896046385\\
20.3078078078078	0.0851941139239784\\
20.3103103103103	0.0838286300431449\\
20.3128128128128	0.082432893474282\\
20.3153153153153	0.0810164382248558\\
20.3178178178178	0.0795785403161287\\
20.3203203203203	0.0781084823332885\\
20.3228228228228	0.0766067592795437\\
20.3253253253253	0.0750777248463523\\
20.3278278278278	0.0735182357004553\\
20.3303303303303	0.0719269022362174\\
20.3328328328328	0.0703023725256461\\
20.3353353353353	0.0686450538330806\\
20.3378378378378	0.066957192849855\\
20.3403403403403	0.0652357149454341\\
20.3428428428428	0.0634752091386388\\
20.3453453453453	0.0616781646075716\\
20.3478478478478	0.0598430767843149\\
20.3503503503504	0.0579692131868013\\
20.3528528528529	0.056052940181596\\
20.3553553553554	0.0540959543093746\\
20.3578578578579	0.0521031236967306\\
20.3603603603604	0.0500670480068884\\
20.3628628628629	0.0479848472997779\\
20.3653653653654	0.0458630015502263\\
20.3678678678679	0.0436979623298072\\
20.3703703703704	0.0414858183365124\\
20.3728728728729	0.0392249785337823\\
20.3753753753754	0.0369230068273997\\
20.3778778778779	0.0345802358680957\\
20.3803803803804	0.0321920368997102\\
20.3828828828829	0.0297338808672696\\
20.3853853853854	0.027259075471269\\
20.3878878878879	0.0247416475446296\\
20.3903903903904	0.0221777512900893\\
20.3928928928929	0.019571008331757\\
20.3953953953954	0.0169286109432172\\
20.3978978978979	0.0142479220978605\\
20.4004004004004	0.0115301127529639\\
20.4029029029029	0.00877668736793369\\
20.4054054054054	0.00598888688716958\\
20.4079079079079	0.00317049545191337\\
20.4104104104104	0.00032222219796527\\
20.4129129129129	-0.0025586557507744\\
20.4154154154154	-0.00545637289062667\\
20.4179179179179	-0.00837539069482126\\
20.4204204204204	-0.011317058145896\\
20.4229229229229	-0.0142760501527563\\
20.4254254254254	-0.0172476354990678\\
20.4279279279279	-0.0202256809424827\\
20.4304304304304	-0.0232154925385683\\
20.4329329329329	-0.0262082146629489\\
20.4354354354354	-0.029199026320678\\
20.4379379379379	-0.032184080058056\\
20.4404404404404	-0.0351642977924868\\
20.4429429429429	-0.0381370778145275\\
20.4454454454454	-0.0410973751625365\\
20.4479479479479	-0.044038335112274\\
20.4504504504505	-0.0469575359314502\\
20.452952952953	-0.0498588057266741\\
20.4554554554555	-0.0527289286967648\\
20.457957957958	-0.0555712700992307\\
20.4604604604605	-0.0583843661589662\\
20.462962962963	-0.061165740139509\\
20.4654654654655	-0.0639098344724689\\
20.467967967968	-0.0666143323841769\\
20.4704704704705	-0.0692779811786617\\
20.472972972973	-0.0719030503027046\\
20.4754754754755	-0.0744818753813066\\
20.477977977978	-0.0770111783792471\\
20.4804804804805	-0.0794981197443732\\
20.482982982983	-0.081950975153895\\
20.4854854854855	-0.0843405050455557\\
20.487987987988	-0.0866837655732604\\
20.4904904904905	-0.088982587666248\\
20.492992992993	-0.0912373591614093\\
20.4954954954955	-0.0934401913622589\\
20.497997997998	-0.0955958007351184\\
20.5005005005005	-0.0977131728846547\\
20.503003003003	-0.099787496403475\\
20.5055055055055	-0.101817638552841\\
20.508008008008	-0.103810046142197\\
20.5105105105105	-0.10576317633747\\
20.513013013013	-0.107682985921332\\
20.5155155155155	-0.109570858896824\\
20.518018018018	-0.111421427325371\\
20.5205205205205	-0.113250475250844\\
20.523023023023	-0.115062861004716\\
20.5255255255255	-0.11684944856289\\
20.528028028028	-0.118615310609702\\
20.5305305305305	-0.120372597354498\\
20.533033033033	-0.122119202741322\\
20.5355355355355	-0.12386159622959\\
20.538038038038	-0.125597449076707\\
20.5405405405405	-0.127333419952051\\
20.543043043043	-0.129082498519803\\
20.5455455455455	-0.130833464457113\\
20.548048048048	-0.13259723896549\\
20.5505505505506	-0.134377633338325\\
20.5530530530531	-0.136180035554377\\
20.5555555555556	-0.13800347001905\\
20.5580580580581	-0.139853234156466\\
20.5605605605606	-0.141734563645008\\
20.5630630630631	-0.143649246297227\\
20.5655655655656	-0.145599857808368\\
20.5680680680681	-0.147591694603396\\
20.5705705705706	-0.149625889680745\\
20.5730730730731	-0.151710025141862\\
20.5755755755756	-0.153835720260028\\
20.5780780780781	-0.156014527755628\\
20.5805805805806	-0.158245697027782\\
20.5830830830831	-0.160541699628026\\
20.5855855855856	-0.162884622111224\\
20.5880880880881	-0.165281782169221\\
20.5905905905906	-0.167740669730016\\
20.5930930930931	-0.170267625592532\\
20.5955955955956	-0.172854493499491\\
20.5980980980981	-0.175499078961977\\
20.6006006006006	-0.178212218962784\\
20.6031031031031	-0.180990443961572\\
20.6056056056056	-0.183833920425769\\
20.6081081081081	-0.186744705869436\\
20.6106106106106	-0.189717670941231\\
20.6131131131131	-0.192760186601948\\
20.6156156156156	-0.195869680062838\\
20.6181181181181	-0.199040522716794\\
20.6206206206206	-0.202279174085477\\
20.6231231231231	-0.205575322325868\\
20.6256256256256	-0.20893940950411\\
20.6281281281281	-0.212364028420653\\
20.6306306306306	-0.21584987940565\\
20.6331331331331	-0.219395027177701\\
20.6356356356356	-0.222993848565584\\
20.6381381381381	-0.226652692329672\\
20.6406406406406	-0.230363634453586\\
20.6431431431431	-0.234128818768243\\
20.6456456456456	-0.237945193523168\\
20.6481481481481	-0.24180803123621\\
20.6506506506507	-0.245718278724195\\
20.6531531531532	-0.249680127966737\\
20.6556556556557	-0.25367984404617\\
20.6581581581582	-0.257721716771099\\
20.6606606606607	-0.261803450183125\\
20.6631631631632	-0.265923964130383\\
20.6656656656657	-0.270070873964696\\
20.6681681681682	-0.274250843123619\\
20.6706706706707	-0.278465886093994\\
20.6731731731732	-0.282706729380319\\
20.6756756756757	-0.286968906780843\\
20.6781781781782	-0.291256987327874\\
20.6806806806807	-0.295567231797995\\
20.6831831831832	-0.299903753472201\\
20.6856856856857	-0.304247466654211\\
20.6881881881882	-0.308603502744134\\
20.6906906906907	-0.312975452034291\\
20.6931931931932	-0.317356860989073\\
20.6956956956957	-0.32174028132158\\
20.6981981981982	-0.32613669770677\\
20.7007007007007	-0.330530530202839\\
20.7032032032032	-0.334932345947845\\
20.7057057057057	-0.33933373020468\\
20.7082082082082	-0.34372863313569\\
20.7107107107107	-0.34812857166143\\
20.7132132132132	-0.352518048454356\\
20.7157157157157	-0.356900238486377\\
20.7182182182182	-0.361270927121592\\
20.7207207207207	-0.365640490625927\\
20.7232232232232	-0.370002152770071\\
20.7257257257257	-0.374346600497643\\
20.7282282282282	-0.378678049311183\\
20.7307307307307	-0.382998866222129\\
20.7332332332332	-0.387305715993958\\
20.7357357357357	-0.391595215541371\\
20.7382382382382	-0.395866145079411\\
20.7407407407407	-0.400116499165339\\
20.7432432432432	-0.404353457781882\\
20.7457457457457	-0.408566070008276\\
20.7482482482482	-0.412755658584639\\
20.7507507507508	-0.416924648595932\\
20.7532532532533	-0.421078077292364\\
20.7557557557558	-0.425205338120833\\
20.7582582582583	-0.429309503656327\\
20.7607607607608	-0.433390775325975\\
20.7632632632633	-0.437449469037286\\
20.7657657657658	-0.441482323570123\\
20.7682682682683	-0.44549260782198\\
20.7707707707708	-0.44947836168522\\
20.7732732732733	-0.453442902803368\\
20.7757757757758	-0.457382610726376\\
20.7782782782783	-0.461292949776733\\
20.7807807807808	-0.465180995745656\\
20.7832832832833	-0.469054752268436\\
20.7857857857858	-0.472895792052566\\
20.7882882882883	-0.476713986673154\\
20.7907907907908	-0.480508894635474\\
20.7932932932933	-0.484284959978264\\
20.7957957957958	-0.488037970145428\\
20.7982982982983	-0.491766659204588\\
20.8008008008008	-0.49547307883055\\
20.8033033033033	-0.499166789156831\\
20.8058058058058	-0.502837977826862\\
20.8083083083083	-0.506489091178801\\
20.8108108108108	-0.510123464946143\\
20.8133133133133	-0.513743187964694\\
20.8158158158158	-0.51734745889208\\
20.8183183183183	-0.520930918640881\\
20.8208208208208	-0.524513569667823\\
20.8233233233233	-0.52808817899711\\
20.8258258258258	-0.531656232123424\\
20.8283283283283	-0.535212194002\\
20.8308308308308	-0.538767116620142\\
20.8333333333333	-0.542330267677758\\
20.8358358358358	-0.545887613127674\\
20.8383383383383	-0.549453920089729\\
20.8408408408408	-0.553025180576516\\
20.8433433433433	-0.556610550369062\\
20.8458458458458	-0.56020451703302\\
20.8483483483483	-0.563818768624152\\
20.8508508508509	-0.567452846515593\\
20.8533533533534	-0.571111524386098\\
20.8558558558559	-0.574794284164354\\
20.8583583583584	-0.57851202644351\\
20.8608608608609	-0.582264578808855\\
20.8633633633634	-0.586055263177007\\
20.8658658658659	-0.589891626042068\\
20.8683683683684	-0.593768047725279\\
20.8708708708709	-0.597702105927192\\
20.8733733733734	-0.601696436333511\\
20.8758758758759	-0.605742207424215\\
20.8783783783784	-0.609854300439442\\
20.8808808808809	-0.61403002247721\\
20.8833833833834	-0.618294949586069\\
20.8858858858859	-0.622623215853738\\
20.8883883883884	-0.627027152741389\\
20.8908908908909	-0.63152097683027\\
20.8933933933934	-0.636100822848543\\
20.8958958958959	-0.640771159015303\\
20.8983983983984	-0.645537986564944\\
20.9009009009009	-0.650404953725168\\
20.9034034034034	-0.655379638063373\\
20.9059059059059	-0.660454848514782\\
20.9084084084084	-0.665638679679812\\
20.9109109109109	-0.670932596621369\\
20.9134134134134	-0.676342450423662\\
20.9159159159159	-0.681868271244622\\
20.9184184184184	-0.68750250541819\\
20.9209209209209	-0.693263453008803\\
20.9234234234234	-0.699148129628768\\
20.9259259259259	-0.705155241124129\\
20.9284284284284	-0.711281701780395\\
20.9309309309309	-0.717534786716284\\
20.9334334334334	-0.72390722226355\\
20.9359359359359	-0.730409366020323\\
20.9384384384384	-0.737026355867728\\
20.9409409409409	-0.743772743630536\\
20.9434434434434	-0.750641350328388\\
20.9459459459459	-0.757622848571569\\
20.9484484484484	-0.764724274702612\\
20.950950950951	-0.77195014756679\\
20.9534534534535	-0.779289503352715\\
20.955955955956	-0.786741821631829\\
20.9584584584585	-0.794297256688404\\
20.960960960961	-0.801962413401938\\
20.9634634634635	-0.809732181740289\\
20.965965965966	-0.817600525831105\\
20.9684684684685	-0.825563118141201\\
20.970970970971	-0.83361524216914\\
20.9734734734735	-0.841755592783496\\
20.975975975976	-0.849979935850384\\
20.9784784784785	-0.858277397436708\\
20.980980980981	-0.866653263551645\\
20.9834834834835	-0.875103442477299\\
20.985985985986	-0.883609530711531\\
20.9884884884885	-0.892171482094462\\
20.990990990991	-0.90079311423324\\
20.9934934934935	-0.90946722200864\\
20.995995995996	-0.918179872093231\\
20.9984984984985	-0.926930655040926\\
21.001001001001	-0.935721262225939\\
21.0035035035035	-0.944543215800152\\
21.006006006006	-0.953386928780565\\
21.0085085085085	-0.962252023296208\\
21.011011011011	-0.971132909832601\\
21.0135135135135	-0.980033720703908\\
21.016016016016	-0.988940681871349\\
21.0185185185185	-0.997839535871411\\
21.021021021021	-1.00674787179719\\
21.0235235235235	-1.01566597263125\\
21.026026026026	-1.0245656925915\\
21.0285285285285	-1.03345789469351\\
21.031031031031	-1.04234487847296\\
21.0335335335335	-1.05122516421935\\
21.036036036036	-1.06008960769806\\
21.0385385385385	-1.068937593963\\
21.041041041041	-1.07777191000115\\
21.0435435435435	-1.08659446725777\\
21.046046046046	-1.09539429478447\\
21.0485485485485	-1.10417415326598\\
21.0510510510511	-1.11294942306158\\
21.0535535535536	-1.12169990295039\\
21.0560560560561	-1.13043131585881\\
21.0585585585586	-1.13914518175418\\
21.0610610610611	-1.14784122221907\\
21.0635635635636	-1.15652335304763\\
21.0660660660661	-1.16519289642729\\
21.0685685685686	-1.17384782738685\\
21.0710710710711	-1.18249096136631\\
21.0735735735736	-1.19113174560479\\
21.0760760760761	-1.19976408856452\\
21.0785785785786	-1.20837901258481\\
21.0810810810811	-1.21699143752184\\
21.0835835835836	-1.22561399817004\\
21.0860860860861	-1.23421707800926\\
21.0885885885886	-1.24281091594395\\
21.0910910910911	-1.25140749820511\\
21.0935935935936	-1.26001211584444\\
21.0960960960961	-1.26860478248494\\
21.0985985985986	-1.27719810627162\\
21.1011011011011	-1.2857896564954\\
21.1036036036036	-1.2943917230902\\
21.1061061061061	-1.3029919423417\\
21.1086086086086	-1.3115881245052\\
21.1111111111111	-1.32017829201939\\
21.1136136136136	-1.32877728592415\\
21.1161161161161	-1.33736976215221\\
21.1186186186186	-1.34594643454541\\
21.1211211211211	-1.35453560504971\\
21.1236236236236	-1.3631192779564\\
21.1261261261261	-1.37169908176859\\
21.1286286286286	-1.38026681311353\\
21.1311311311311	-1.38882502610244\\
21.1336336336336	-1.39737702546048\\
21.1361361361361	-1.40591778368938\\
21.1386386386386	-1.41444577416762\\
21.1411411411411	-1.42296051266682\\
21.1436436436436	-1.43145954259672\\
21.1461461461461	-1.43993935347725\\
21.1486486486486	-1.44840287396184\\
21.1511511511512	-1.45683995033602\\
21.1536536536537	-1.4652679178674\\
21.1561561561562	-1.47365568244109\\
21.1586586586587	-1.48202795175851\\
21.1611611611612	-1.4903819695616\\
21.1636636636637	-1.49871508526068\\
21.1661661661662	-1.50702391532181\\
21.1686686686687	-1.51530954171689\\
21.1711711711712	-1.52357491860253\\
21.1736736736737	-1.53182817191806\\
21.1761761761762	-1.54006521905909\\
21.1786786786787	-1.54829066974919\\
21.1811811811812	-1.55650536638125\\
21.1836836836837	-1.56472497206142\\
21.1861861861862	-1.57294447596255\\
21.1886886886887	-1.58115642811026\\
21.1911911911912	-1.5893756255301\\
21.1936936936937	-1.59761232811814\\
21.1961961961962	-1.60587033589437\\
21.1986986986987	-1.61415253600181\\
21.2012012012012	-1.62246576089076\\
21.2037037037037	-1.63082128522447\\
21.2062062062062	-1.63921898628448\\
21.2087087087087	-1.64767193142412\\
21.2112112112112	-1.65618294215695\\
21.2137137137137	-1.66477053743412\\
21.2162162162162	-1.67343601601671\\
21.2187187187187	-1.68216573724926\\
21.2212212212212	-1.6910038364823\\
21.2237237237237	-1.69995339725089\\
21.2262262262262	-1.70900365163617\\
21.2287287287287	-1.71817352623673\\
21.2312312312312	-1.72746885702746\\
21.2337337337337	-1.73690032730477\\
21.2362362362362	-1.74646082634766\\
21.2387387387387	-1.75616741465874\\
21.2412412412412	-1.76603287333461\\
21.2437437437437	-1.77606126844394\\
21.2462462462462	-1.78625299945142\\
21.2487487487487	-1.7966002971677\\
21.2512512512513	-1.80712780904171\\
21.2537537537538	-1.8178473272438\\
21.2562562562563	-1.82874513287264\\
21.2587587587588	-1.83982412052819\\
21.2612612612613	-1.85108446815394\\
21.2637637637638	-1.86253904435505\\
21.2662662662663	-1.87417657638344\\
21.2687687687688	-1.88599798130898\\
21.2712712712713	-1.89801547709896\\
21.2737737737738	-1.91021247025772\\
21.2762762762763	-1.92260018236009\\
21.2787787787788	-1.93516137786785\\
21.2812812812813	-1.94790050656895\\
21.2837837837838	-1.96083598381111\\
21.2862862862863	-1.9739041448834\\
21.2887887887888	-1.9871374241483\\
21.2912912912913	-2.00052467917907\\
21.2937937937938	-2.0140619884303\\
21.2962962962963	-2.02771440758328\\
21.2987987987988	-2.04150031236697\\
21.3013013013013	-2.05539497275902\\
21.3038038038038	-2.06940378993322\\
21.3063063063063	-2.08350199500288\\
21.3088088088088	-2.09768052956425\\
21.3113113113113	-2.11191913580085\\
21.3138138138138	-2.12622298971913\\
21.3163163163163	-2.14055706611735\\
21.3188188188188	-2.15490534940927\\
21.3213213213213	-2.16927757510488\\
21.3238238238238	-2.18364920821726\\
21.3263263263263	-2.19801950325994\\
21.3288288288288	-2.2123426144951\\
21.3313313313313	-2.2266172129446\\
21.3338338338338	-2.24085181792562\\
21.3363363363363	-2.25499889968128\\
21.3388388388388	-2.26906427488881\\
21.3413413413413	-2.28302933212534\\
21.3438438438438	-2.2968875950069\\
21.3463463463463	-2.31061152831056\\
21.3488488488488	-2.32419425544553\\
21.3513513513514	-2.33763696717037\\
21.3538538538539	-2.35093014802598\\
21.3563563563564	-2.36404729809541\\
21.3588588588589	-2.37699721159866\\
21.3613613613614	-2.38974840532195\\
21.3638638638639	-2.40230566219503\\
21.3663663663664	-2.41466967550372\\
21.3688688688689	-2.42681082430661\\
21.3713713713714	-2.43875872484537\\
21.3738738738739	-2.4504793658377\\
21.3763763763764	-2.46199093658749\\
21.3788788788789	-2.47326453239572\\
21.3813813813814	-2.48432736334113\\
21.3838838838839	-2.49522237709728\\
21.3863863863864	-2.50584437497463\\
21.3888888888889	-2.51623530120375\\
21.3913913913914	-2.52640372873867\\
21.3938938938939	-2.53636599843562\\
21.3963963963964	-2.54612025141121\\
21.3988988988989	-2.5556677693102\\
21.4014014014014	-2.56500480227028\\
21.4039039039039	-2.57415139682289\\
21.4064064064064	-2.58308703591755\\
21.4089089089089	-2.59184906902306\\
21.4114114114114	-2.60043801047564\\
21.4139139139139	-2.6088369412031\\
21.4164164164164	-2.61706110006256\\
21.4189189189189	-2.62511465886664\\
21.4214214214214	-2.63300952011285\\
21.4239239239239	-2.64077676013683\\
21.4264264264264	-2.64838185551376\\
21.4289289289289	-2.65584100998746\\
21.4314314314314	-2.66318196101636\\
21.4339339339339	-2.67042542667342\\
21.4364364364364	-2.67752024270052\\
21.4389389389389	-2.68451180440763\\
21.4414414414414	-2.69139617457989\\
21.4439439439439	-2.69820824548563\\
21.4464464464464	-2.70492426715676\\
21.4489489489489	-2.7115351855929\\
21.4514514514515	-2.71807307899203\\
21.453953953954	-2.72455534608158\\
21.4564564564565	-2.73095502613905\\
21.458958958959	-2.73730146046527\\
21.4614614614615	-2.74359899652905\\
21.463963963964	-2.74985668833512\\
21.4664664664665	-2.7560703230501\\
21.468968968969	-2.76225206674352\\
21.4714714714715	-2.76841188164485\\
21.473973973974	-2.77455524421612\\
21.4764764764765	-2.78067347805714\\
21.478978978979	-2.78679053548689\\
21.4814814814815	-2.79290681709747\\
21.483983983984	-2.79908783518902\\
21.4864864864865	-2.80519153737207\\
21.488988988989	-2.81131446738013\\
21.4914914914915	-2.81745728976673\\
21.493993993994	-2.82363858067763\\
21.4964964964965	-2.82984806797442\\
21.498998998999	-2.83611294126622\\
21.5015015015015	-2.8424028220608\\
21.504004004004	-2.84879019169908\\
21.5065065065065	-2.85518797117538\\
21.509009009009	-2.86164517194262\\
21.5115115115115	-2.86818243106466\\
21.514014014014	-2.87479231771871\\
21.5165165165165	-2.88145912724962\\
21.519019019019	-2.88818434503228\\
21.5215215215215	-2.89503824591707\\
21.524024024024	-2.90200101740695\\
21.5265265265265	-2.90902798457771\\
21.529029029029	-2.9161657554825\\
21.5315315315315	-2.92341310788199\\
21.534034034034	-2.93081274525435\\
21.5365365365365	-2.93832225304687\\
21.539039039039	-2.94591742295134\\
21.5415415415415	-2.95364148294962\\
21.544044044044	-2.96151303037376\\
21.5465465465465	-2.96948875826184\\
21.549049049049	-2.97760518186149\\
21.5515515515516	-2.98586079056501\\
21.5540540540541	-2.99428624022805\\
21.5565565565566	-3.00284694199624\\
21.5590590590591	-3.0115464008447\\
21.5615615615616	-3.02040877599116\\
21.5640640640641	-3.02943897754558\\
21.5665665665666	-3.03860060707703\\
21.5690690690691	-3.04790487578817\\
21.5715715715716	-3.05739475340263\\
21.5740740740741	-3.06706604331969\\
21.5765765765766	-3.07687415590156\\
21.5790790790791	-3.0868441371385\\
21.5815815815816	-3.09699083839756\\
21.5840840840841	-3.10739540142418\\
21.5865865865866	-3.11785557483405\\
21.5890890890891	-3.12849300465167\\
21.5915915915916	-3.13928424271105\\
21.5940940940941	-3.15026745869904\\
21.5965965965966	-3.16138975983816\\
21.5990990990991	-3.17266293257654\\
21.6016016016016	-3.18410403254433\\
21.6041041041041	-3.19569127333153\\
21.6066066066066	-3.20742940756815\\
21.6091091091091	-3.21931394544762\\
21.6116116116116	-3.23133980669064\\
21.6141141141141	-3.24352369001983\\
21.6166166166166	-3.25581167735706\\
21.6191191191191	-3.26817942202567\\
21.6216216216216	-3.28069515703566\\
21.6241241241241	-3.29334009845181\\
21.6266266266266	-3.30606110359571\\
21.6291291291291	-3.31885834193023\\
21.6316316316316	-3.33173027241697\\
21.6341341341341	-3.34467325160015\\
21.6366366366366	-3.35765554275854\\
21.6391391391391	-3.37067329923621\\
21.6416416416416	-3.38371172245359\\
21.6441441441441	-3.39677263826038\\
21.6466466466466	-3.40980224484303\\
21.6491491491491	-3.42280296752601\\
21.6516516516517	-3.4357662593542\\
21.6541541541542	-3.4486895858343\\
21.6566566566567	-3.46148440179933\\
21.6591591591592	-3.47417259821326\\
21.6616616616617	-3.48673265743635\\
21.6641641641642	-3.49915206721421\\
21.6666666666667	-3.51138776047072\\
21.6691691691692	-3.52342758287683\\
21.6716716716717	-3.5352691464547\\
21.6741741741742	-3.5468643113231\\
21.6766766766767	-3.55817048246537\\
21.6791791791792	-3.56919592806841\\
21.6816816816817	-3.57990813481615\\
21.6841841841842	-3.59041938801823\\
21.6866866866867	-3.60040632390718\\
21.6891891891892	-3.61001490714779\\
21.6916916916917	-3.61922397361614\\
21.6941941941942	-3.62804679998539\\
21.6966966966967	-3.63640463165737\\
21.6991991991992	-3.64431788015328\\
21.7017017017017	-3.65173468446261\\
21.7042042042042	-3.65870094443484\\
21.7067067067067	-3.66513281347164\\
21.7092092092092	-3.67105118378042\\
21.7117117117117	-3.6764626218426\\
21.7142142142142	-3.68137801933826\\
21.7167167167167	-3.68574535363804\\
21.7192192192192	-3.68958978162353\\
21.7217217217217	-3.69291442336086\\
21.7242242242242	-3.69574651904347\\
21.7267267267267	-3.6980433283838\\
21.7292292292292	-3.69984110158805\\
21.7317317317317	-3.70115170797032\\
21.7342342342342	-3.70201283513943\\
21.7367367367367	-3.70239091603605\\
21.7392392392392	-3.70234396656816\\
21.7417417417417	-3.70186606507921\\
21.7442442442442	-3.7010056376536\\
21.7467467467467	-3.69976177538021\\
21.7492492492492	-3.69817357771221\\
21.7517517517518	-3.69626796908547\\
21.7542542542543	-3.69408465329367\\
21.7567567567568	-3.69162785053137\\
21.7592592592593	-3.68895269444646\\
21.7617617617618	-3.68606418641634\\
21.7642642642643	-3.68302986854106\\
21.7667667667668	-3.67984357081769\\
21.7692692692693	-3.67653333585212\\
21.7717717717718	-3.67315190635043\\
21.7742742742743	-3.66974906283566\\
21.7767767767768	-3.66630692157935\\
21.7792792792793	-3.66288175674524\\
21.7817817817818	-3.65951551250565\\
21.7842842842843	-3.65633419235292\\
21.7867867867868	-3.65311616188745\\
21.7892892892893	-3.6500314230703\\
21.7917917917918	-3.64710638513804\\
21.7942942942943	-3.64439949702924\\
21.7967967967968	-3.64186454953957\\
21.7992992992993	-3.63956330330311\\
21.8018018018018	-3.63751829218459\\
21.8043043043043	-3.63579481862405\\
21.8068068068068	-3.63432007997488\\
21.8093093093093	-3.63316408034027\\
21.8118118118118	-3.63234533336498\\
21.8143143143143	-3.63190315627776\\
21.8168168168168	-3.63180767521227\\
21.8193193193193	-3.63209958868549\\
21.8218218218218	-3.63279355603764\\
21.8243243243243	-3.63392513276055\\
21.8268268268268	-3.63546068652558\\
21.8293293293293	-3.63743727236619\\
21.8318318318318	-3.63986599539948\\
21.8343343343343	-3.64276813628207\\
21.8368368368368	-3.64612976492176\\
21.8393393393393	-3.64997221484219\\
21.8418418418418	-3.65430343545178\\
21.8443443443443	-3.65918649090001\\
21.8468468468468	-3.66450901035801\\
21.8493493493493	-3.67034077619226\\
21.8518518518519	-3.67668684809859\\
21.8543543543544	-3.68356308622494\\
21.8568568568569	-3.69094896031545\\
21.8593593593594	-3.69886073454167\\
21.8618618618619	-3.70730098248876\\
21.8643643643644	-3.71628350457568\\
21.8668668668669	-3.72578461065614\\
21.8693693693694	-3.73581826605576\\
21.8718718718719	-3.74639907830923\\
21.8743743743744	-3.75752194723774\\
21.8768768768769	-3.76914937502068\\
21.8793793793794	-3.78130793792123\\
21.8818818818819	-3.79399561263854\\
21.8843843843844	-3.80730027364599\\
21.8868868868869	-3.82102688233858\\
21.8893893893894	-3.83527450249446\\
21.8918918918919	-3.85003873536012\\
21.8943943943944	-3.86535568257411\\
21.8968968968969	-3.88113277842676\\
21.8993993993994	-3.89741047317732\\
21.9019019019019	-3.914182016506\\
21.9044044044044	-3.93145468005059\\
21.9069069069069	-3.9491895661339\\
21.9094094094094	-3.96739465520023\\
21.9119119119119	-3.98606074737561\\
21.9144144144144	-4.00520945789756\\
21.9169169169169	-4.02476376079685\\
21.9194194194194	-4.04474806344972\\
21.9219219219219	-4.06515055865273\\
21.9244244244244	-4.08597582439815\\
21.9269269269269	-4.10717471800583\\
21.9294294294294	-4.12875242944677\\
21.9319319319319	-4.15069499474312\\
21.9344344344344	-4.17300570195371\\
21.9369369369369	-4.19562958714451\\
21.9394394394394	-4.21857125286761\\
21.9419419419419	-4.2418137638898\\
21.9444444444444	-4.26538033102694\\
21.9469469469469	-4.28916686495779\\
21.9494494494494	-4.31320060090153\\
21.951951951952	-4.33746244455056\\
21.9544544544545	-4.36197769234498\\
21.956956956957	-4.38663176060817\\
21.9594594594595	-4.41145477906968\\
21.961961961962	-4.43642617467781\\
21.9644644644645	-4.46154990739298\\
21.966966966967	-4.48675279780961\\
21.9694694694695	-4.51204163563348\\
21.971971971972	-4.53739539071508\\
21.9744744744745	-4.56282047809298\\
21.976976976977	-4.58823832666084\\
21.9794794794795	-4.61365911823133\\
21.981981981982	-4.63906260257983\\
21.9844844844845	-4.6644894937864\\
21.986986986987	-4.68979258891852\\
21.9894894894895	-4.71502112179575\\
21.991991991992	-4.74015691907444\\
21.9944944944945	-4.76521600837734\\
21.996996996997	-4.79011107821142\\
21.9994994994995	-4.81481984351946\\
22.002002002002	-4.83940774687424\\
22.0045045045045	-4.86382335428546\\
22.007007007007	-4.88805357443523\\
22.0095095095095	-4.91208633198912\\
22.012012012012	-4.93591058368875\\
22.0145145145145	-4.95955692123258\\
22.017017017017	-4.98293057340333\\
22.0195195195195	-5.0060692501809\\
22.022022022022	-5.02896593084207\\
22.0245245245245	-5.05165903073214\\
22.027027027027	-5.0740493137361\\
22.0295295295295	-5.09618253326606\\
22.032032032032	-5.11805506192479\\
22.0345345345345	-5.1396639606477\\
22.037037037037	-5.16100689202854\\
22.0395395395395	-5.1820820274649\\
22.042042042042	-5.20288794940413\\
22.0445445445445	-5.22347631835655\\
22.047047047047	-5.24373457043041\\
22.0495495495495	-5.26372144854214\\
22.0520520520521	-5.28343609180076\\
22.0545545545546	-5.30293464096559\\
22.0570570570571	-5.32209505848048\\
22.0595595595596	-5.34098039921906\\
22.0620620620621	-5.35958877726353\\
22.0645645645646	-5.37804088903325\\
22.0670670670671	-5.39607328986191\\
22.0695695695696	-5.41382166576649\\
22.0720720720721	-5.4312817955502\\
22.0745745745746	-5.44851476873362\\
22.0770770770771	-5.4653752130053\\
22.0795795795796	-5.4819315359888\\
22.0820820820821	-5.49817666918108\\
22.0845845845846	-5.51452537633349\\
22.0870870870871	-5.53007337703493\\
22.0895895895896	-5.54529052773011\\
22.0920920920921	-5.56016663843233\\
22.0945945945946	-5.57469104507917\\
22.0970970970971	-5.58885268189571\\
22.0995995995996	-5.60264016559863\\
22.1021021021021	-5.616041890661\\
22.1046046046046	-5.62920393021243\\
22.1071071071071	-5.64177957941344\\
22.1096096096096	-5.65393659638507\\
22.1121121121121	-5.66566340596915\\
22.1146146146146	-5.67711427713835\\
22.1171171171171	-5.68792709619099\\
22.1196196196196	-5.69828026726404\\
22.1221221221221	-5.70816439233093\\
22.1246246246246	-5.71774324104583\\
22.1271271271271	-5.72664334299708\\
22.1296296296296	-5.73505499620301\\
22.1321321321321	-5.74297314077714\\
22.1346346346346	-5.75066096138934\\
22.1371371371371	-5.75754872270042\\
22.1396396396396	-5.76394090934619\\
22.1421421421421	-5.76983838627427\\
22.1446446446446	-5.7753349187836\\
22.1471471471471	-5.78024097757573\\
22.1496496496496	-5.78466723120102\\
22.1521521521522	-5.78862173581199\\
22.1546546546547	-5.79220701929969\\
22.1571571571572	-5.79523749188867\\
22.1596596596597	-5.79783296429306\\
22.1621621621622	-5.8000086119699\\
22.1646646646647	-5.8018747713744\\
22.1671671671672	-5.80325066940716\\
22.1696696696697	-5.80426376248502\\
22.1721721721722	-5.80493541876256\\
22.1746746746747	-5.80528838553354\\
22.1771771771772	-5.80534668381049\\
22.1796796796797	-5.80513549900264\\
22.1821821821822	-5.80468106909204\\
22.1846846846847	-5.80457200886329\\
22.1871871871872	-5.80363784809468\\
22.1896896896897	-5.80255392960833\\
22.1921921921922	-5.80134845953556\\
22.1946946946947	-5.80014338606839\\
22.1971971971972	-5.79876919741925\\
22.1996996996997	-5.79736292650673\\
22.2022022022022	-5.79595439329648\\
22.2047047047047	-5.79457363568769\\
22.2072072072072	-5.79325081812196\\
22.2097097097097	-5.79201614660125\\
22.2122122122122	-5.79089979018223\\
22.2147147147147	-5.7899318089247\\
22.2172172172172	-5.78914208819468\\
22.2197197197197	-5.78856027915811\\
22.2222222222222	-5.78821574524855\\
22.2247247247247	-5.78813751435132\\
22.2272272272272	-5.78835423641543\\
22.2297297297297	-5.78889414618332\\
22.2322322322322	-5.78978503071552\\
22.2347347347347	-5.79105420138084\\
22.2372372372372	-5.79272846998315\\
22.2397397397397	-5.79483412870051\\
22.2422422422422	-5.79750373448896\\
22.2447447447447	-5.80053498895592\\
22.2472472472472	-5.80407499159616\\
22.2497497497497	-5.80814761082754\\
22.2522522522523	-5.81277616538581\\
22.2547547547548	-5.81798341861145\\
22.2572572572573	-5.82379157485492\\
22.2597597597598	-5.83022227778654\\
22.2622622622623	-5.83729661041269\\
22.2647647647648	-5.8450350966162\\
22.2672672672673	-5.85345770405289\\
22.2697697697698	-5.86258384825102\\
22.2722722722723	-5.87254732555485\\
22.2747747747748	-5.88312240277521\\
22.2772772772773	-5.89445771856934\\
22.2797797797798	-5.90657034103348\\
22.2822822822823	-5.91959723797346\\
22.2847847847848	-5.93329914948961\\
22.2872872872873	-5.94782834139692\\
22.2897897897898	-5.96319974275603\\
22.2922922922923	-5.97942783783927\\
22.2947947947948	-5.99652667256946\\
22.2972972972973	-6.01450986152197\\
22.2997997997998	-6.03339059541457\\
22.3023023023023	-6.05318164901454\\
22.3048048048048	-6.07389538939902\\
22.3073073073073	-6.09554378450941\\
22.3098098098098	-6.11813841194543\\
22.3123123123123	-6.14169046794968\\
22.3148148148148	-6.16621077653698\\
22.3173173173173	-6.1917097987276\\
22.3198198198198	-6.21819764184734\\
22.3223223223223	-6.24568406885996\\
22.3248248248248	-6.2741785077021\\
22.3273273273273	-6.30369006059299\\
22.3298298298298	-6.33422751329418\\
22.3323323323323	-6.36598694232897\\
22.3348348348348	-6.39858180024487\\
22.3373373373373	-6.4322291103734\\
22.3398398398398	-6.46693628255002\\
22.3423423423423	-6.50271047459441\\
22.3448448448448	-6.53955859906689\\
22.3473473473473	-6.57748733002557\\
22.3498498498498	-6.61650310976305\\
22.3523523523524	-6.65686279370965\\
22.3548548548549	-6.6980469443593\\
22.3573573573574	-6.74033844458307\\
22.3598598598599	-6.78374266149512\\
22.3623623623624	-6.82826478274305\\
22.3648648648649	-6.87390982110045\\
22.3673673673674	-6.92068261908732\\
22.3698698698699	-6.96858785360046\\
22.3723723723724	-7.017630040539\\
22.3748748748749	-7.06781353940986\\
22.3773773773774	-7.11914255790109\\
22.3798798798799	-7.17162115641261\\
22.3823823823824	-7.22525325253328\\
22.3848848848849	-7.28004262545676\\
22.3873873873874	-7.33599292032847\\
22.3898898898899	-7.39310765251671\\
22.3923923923924	-7.45139021180403\\
22.3948948948949	-7.51084386649243\\
22.3973973973974	-7.57147176741967\\
22.3998998998999	-7.63327695188429\\
22.4024024024024	-7.69626234747544\\
22.4049049049049	-7.76043077580699\\
22.4074074074074	-7.82578495615434\\
22.4099099099099	-7.89232750899273\\
22.4124124124124	-7.96006095943797\\
22.4149149149149	-8.02898774058807\\
22.4174174174174	-8.09911019676697\\
22.4199199199199	-8.17043058667176\\
22.4224224224224	-8.24295108642279\\
22.4249249249249	-8.31667379251904\\
22.4274274274274	-8.39160072469987\\
22.4299299299299	-8.46773382871394\\
22.4324324324324	-8.54672514405932\\
22.4349349349349	-8.62517369262149\\
22.4374374374374	-8.70484013102549\\
22.4399399399399	-8.78572575373731\\
22.4424424424424	-8.86783181626788\\
22.4449449449449	-8.95115953615331\\
22.4474474474474	-9.03571009392356\\
22.4499499499499	-9.12148463405805\\
22.4524524524525	-9.20848426592929\\
22.454954954955	-9.29671006473145\\
22.4574574574575	-9.38616307239449\\
22.45995995996	-9.47684429848424\\
22.4624624624625	-9.56875472108585\\
22.464964964965	-9.66189528767189\\
22.4674674674675	-9.75626691595427\\
22.46996996997	-9.85187049471904\\
22.4724724724725	-9.94870688464579\\
22.474974974975	-10.046776919109\\
22.4774774774775	-10.1460814049626\\
22.47997997998	-10.2466211233081\\
22.4824824824825	-10.3483968302456\\
22.484984984985	-10.4514092576066\\
22.4874874874875	-10.5556591136716\\
22.48998998999	-10.6611470838689\\
22.4924924924925	-10.7831619491994\\
22.494994994995	-10.8906034163661\\
22.4974974974975	-10.9993028035809\\
22.5	-11.1092601108441\\
};
\addlegendentry{concordance};

\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
20	0.137034037369631\\
20.0025025025025	0.137204850884643\\
20.005005005005	0.137359820948973\\
20.0075075075075	0.137498947562506\\
20.01001001001	0.137622230725299\\
20.0125125125125	0.137729670437409\\
20.015015015015	0.137821266698666\\
20.0175175175175	0.137897019509239\\
20.02002002002	0.137956928868959\\
20.0225225225225	0.138000994777997\\
20.025025025025	0.138029217236237\\
20.0275275275275	0.138041596243795\\
20.03003003003	0.138038131800556\\
20.0325325325325	0.138018823906521\\
20.035035035035	0.137983672561802\\
20.0375375375375	0.137932677766344\\
20.04004004004	0.137865839520032\\
20.0425425425425	0.137783157823037\\
20.045045045045	0.137684632675246\\
20.0475475475475	0.137570264076714\\
20.0500500500501	0.137440052027443\\
20.0525525525526	0.137293996527376\\
20.0550550550551	0.137132097576625\\
20.0575575575576	0.136954355175021\\
20.0600600600601	0.136760769322734\\
20.0625625625626	0.136551340019707\\
20.0650650650651	0.136326067265827\\
20.0675675675676	0.136084951061264\\
20.0700700700701	0.135827991405904\\
20.0725725725726	0.135555188299861\\
20.0750750750751	0.135266541743022\\
20.0775775775776	0.134962051735386\\
20.0800800800801	0.134641718277067\\
20.0825825825826	0.134305541368008\\
20.0850850850851	0.133953521008095\\
20.0875875875876	0.1335856571975\\
20.0900900900901	0.133201949936051\\
20.0925925925926	0.132802399223976\\
20.0950950950951	0.132387005061048\\
20.0975975975976	0.131955767447437\\
20.1001001001001	0.131508686383029\\
20.1026026026026	0.131045761867824\\
20.1051051051051	0.130566993901994\\
20.1076076076076	0.130072382485253\\
20.1101101101101	0.129561927617885\\
20.1126126126126	0.129035629299722\\
20.1151151151151	0.128493487530761\\
20.1176176176176	0.127935502311118\\
20.1201201201201	0.127361673640678\\
20.1226226226226	0.126772001519441\\
20.1251251251251	0.126166485947522\\
20.1276276276276	0.125545126924749\\
20.1301301301301	0.12490792445135\\
20.1326326326326	0.124254878527154\\
20.1351351351351	0.123585989152105\\
20.1376376376376	0.122901256326429\\
20.1401401401401	0.1222006800499\\
20.1426426426426	0.121484260322632\\
20.1451451451451	0.120751997144623\\
20.1476476476476	0.120003890515875\\
20.1501501501502	0.119239940436387\\
20.1526526526527	0.118460146906102\\
20.1551551551552	0.117664509925135\\
20.1576576576577	0.11685302949337\\
20.1601601601602	0.116025705610809\\
20.1626626626627	0.115182538277509\\
20.1651651651652	0.114323527493468\\
20.1676676676677	0.113448673258688\\
20.1701701701702	0.112557975573168\\
20.1726726726727	0.111651434436794\\
20.1751751751752	0.110729049849738\\
20.1776776776777	0.109790821811885\\
20.1801801801802	0.108836750323348\\
20.1826826826827	0.107866835384016\\
20.1851851851852	0.106881076993886\\
20.1876876876877	0.105879475153074\\
20.1901901901902	0.104862029861465\\
20.1926926926927	0.103828741119116\\
20.1951951951952	0.102779608926028\\
20.1976976976977	0.101714633282143\\
20.2002002002002	0.100633814187518\\
20.2027027027027	0.0995371516421528\\
20.2052052052052	0.0984246456459914\\
20.2077077077077	0.097296296199147\\
20.2102102102102	0.0961521033014492\\
20.2127127127127	0.0949920669530684\\
20.2152152152152	0.093816187153891\\
20.2177177177177	0.0926244639040306\\
20.2202202202202	0.0914168972033735\\
20.2227227227227	0.0901934870519199\\
20.2252252252252	0.0889542334497833\\
20.2277277277277	0.0876991363967932\\
20.2302302302302	0.0864281958931201\\
20.2327327327327	0.0851414119387073\\
20.2352352352352	0.083838784533441\\
20.2377377377377	0.0825203136775485\\
20.2402402402402	0.0811859993708595\\
20.2427427427427	0.0798358416133169\\
20.2452452452452	0.0784698404051483\\
20.2477477477477	0.0770879957461261\\
20.2502502502503	0.075690307636421\\
20.2527527527528	0.0742767760759193\\
20.2552552552553	0.0728474010646778\\
20.2577577577578	0.0714021826026965\\
20.2602602602603	0.0699411206898617\\
20.2627627627628	0.0684642153264008\\
20.2652652652653	0.0669714665122001\\
20.2677677677678	0.0654628742470891\\
20.2702702702703	0.0639384385313519\\
20.2727727727728	0.0623981593648182\\
20.2752752752753	0.0608420367474878\\
20.2777777777778	0.0592700706794744\\
20.2802802802803	0.0576822611606644\\
20.2827827827828	0.0560786081911147\\
20.2852852852853	0.0544591117707682\\
20.2877877877878	0.0528237718997389\\
20.2902902902903	0.0511725885779128\\
20.2927927927928	0.0495055618052902\\
20.2952952952953	0.0478226915819846\\
20.2977977977978	0.0461239779078824\\
20.3003003003003	0.0444094207830403\\
20.3028028028028	0.0426790202074585\\
20.3053053053053	0.04093277618108\\
20.3078078078078	0.0391706887039618\\
20.3103103103103	0.0373927577761606\\
20.3128128128128	0.035598983397449\\
20.3153153153153	0.0337893655681114\\
20.3178178178178	0.0319639042879771\\
20.3203203203203	0.0301225995571031\\
20.3228228228228	0.0282654513754892\\
20.3253253253253	0.0263924597430218\\
20.3278278278278	0.0245036246598715\\
20.3303303303303	0.0225989461259246\\
20.3328328328328	0.0206784241412947\\
20.3353353353353	0.0187420587058114\\
20.3378378378378	0.0167898498197019\\
20.3403403403403	0.0148217974827389\\
20.3428428428428	0.0128379016950362\\
20.3453453453453	0.0108381624565936\\
20.3478478478478	0.00882257976746814\\
20.3503503503504	0.00679115362743232\\
20.3528528528529	0.0047438840367704\\
20.3553553553554	0.00268077099525499\\
20.3578578578579	0.00060181450305663\\
20.3603603603604	-0.00149298543993837\\
20.3628628628629	-0.00360362883367316\\
20.3653653653654	-0.00573011567814774\\
20.3678678678679	-0.00787244597341896\\
20.3703703703704	-0.01003061971943\\
20.3728728728729	-0.0122046369161808\\
20.3753753753754	-0.0143944975637282\\
20.3778778778779	-0.0166002016619586\\
20.3803803803804	-0.0188217492110425\\
20.3828828828829	-0.0210591402107525\\
20.3853853853854	-0.0233123746612591\\
20.3878878878879	-0.0255814525626192\\
20.3903903903904	-0.0278663739146623\\
20.3928928928929	-0.0301671387173883\\
20.3953953953954	-0.0324837469710246\\
20.3978978978979	-0.0348161986752871\\
20.4004004004004	-0.037164493830403\\
20.4029029029029	-0.0395286324362019\\
20.4054054054054	-0.0419086144928542\\
20.4079079079079	-0.0443044400001327\\
20.4104104104104	-0.0467161089582078\\
20.4129129129129	-0.0491436213670795\\
20.4154154154154	-0.051586977226691\\
20.4179179179179	-0.0540461765370992\\
20.4204204204204	-0.0565212192981903\\
20.4229229229229	-0.0590121055100212\\
20.4254254254254	-0.0615188351726488\\
20.4279279279279	-0.0640414082860161\\
20.4304304304304	-0.0665798248501233\\
20.4329329329329	-0.0691340848650839\\
20.4354354354354	-0.0717041883306706\\
20.4379379379379	-0.0742901352471677\\
20.4404404404404	-0.0768919256142908\\
20.4429429429429	-0.0795095594321538\\
20.4454454454454	-0.0821430367008702\\
20.4479479479479	-0.0847923574202696\\
20.4504504504505	-0.0874575215905224\\
20.452952952953	-0.0901385292114014\\
20.4554554554555	-0.0928353802831339\\
20.457957957958	-0.0955480748055493\\
20.4604604604605	-0.0982766127787613\\
20.462962962963	-0.101020994202713\\
20.4654654654655	-0.103781219077462\\
20.467967967968	-0.106557287402893\\
20.4704704704705	-0.109349199179178\\
20.472972972973	-0.112156954406146\\
20.4754754754755	-0.11498055308391\\
20.477977977978	-0.117819995212358\\
20.4804804804805	-0.120675280791602\\
20.482982982983	-0.123546409821643\\
20.4854854854855	-0.126433382302366\\
20.487987987988	-0.129336198233943\\
20.4904904904905	-0.132254857616147\\
20.492992992993	-0.135189360449147\\
20.4954954954955	-0.138139706733\\
20.497997997998	-0.141105896467479\\
20.5005005005005	-0.144087929652756\\
20.503003003003	-0.147085806288885\\
20.5055055055055	-0.150099526375641\\
20.508008008008	-0.15312908991325\\
20.5105105105105	-0.156174496901542\\
20.513013013013	-0.159235747340574\\
20.5155155155155	-0.16231284123046\\
20.518018018018	-0.165405778571028\\
20.5205205205205	-0.168514559362393\\
20.523023023023	-0.171639183604441\\
20.5255255255255	-0.174779651297342\\
20.528028028028	-0.177935962440927\\
20.5305305305305	-0.181108117035251\\
20.533033033033	-0.184296115080429\\
20.5355355355355	-0.187499956576289\\
20.538038038038	-0.19071964152289\\
20.5405405405405	-0.193955169920287\\
20.543043043043	-0.197206541768423\\
20.5455455455455	-0.200473757067357\\
20.548048048048	-0.203756815816973\\
20.5505505505506	-0.20705571801733\\
20.5530530530531	-0.210370463668539\\
20.5555555555556	-0.213701052770432\\
20.5580580580581	-0.217047485323178\\
20.5605605605606	-0.22040976132655\\
20.5630630630631	-0.223787880780719\\
20.5655655655656	-0.227181843685685\\
20.5680680680681	-0.23059165004139\\
20.5705705705706	-0.234017299847892\\
20.5730730730731	-0.237458793105077\\
20.5755755755756	-0.240916129813002\\
20.5780780780781	-0.244389309971723\\
20.5805805805806	-0.247878333581184\\
20.5830830830831	-0.251383200641385\\
20.5855855855856	-0.254903911152439\\
20.5880880880881	-0.25844046511412\\
20.5905905905906	-0.261992862526654\\
20.5930930930931	-0.265561103389871\\
20.5955955955956	-0.269145187703941\\
20.5980980980981	-0.272745115468695\\
20.6006006006006	-0.276360886684188\\
20.6031031031031	-0.279992501350478\\
20.6056056056056	-0.283639959467507\\
20.6081081081081	-0.287303261035333\\
20.6106106106106	-0.290982406053843\\
20.6131131131131	-0.294677394523092\\
20.6156156156156	-0.298388226443194\\
20.6181181181181	-0.302114901813979\\
20.6206206206206	-0.305857420635505\\
20.6231231231231	-0.309615782907883\\
20.6256256256256	-0.313389988630888\\
20.6281281281281	-0.317180037804803\\
20.6306306306306	-0.320985930429345\\
20.6331331331331	-0.324807666504682\\
20.6356356356356	-0.328645246030817\\
20.6381381381381	-0.332498669007634\\
20.6406406406406	-0.336367935435305\\
20.6431431431431	-0.340253045313602\\
20.6456456456456	-0.344153998642753\\
20.6481481481481	-0.348070795422643\\
20.6506506506507	-0.352003435653216\\
20.6531531531532	-0.355951919334643\\
20.6556556556557	-0.359916246466753\\
20.6581581581582	-0.363896417049659\\
20.6606606606607	-0.367892431083362\\
20.6631631631632	-0.371904288567748\\
20.6656656656657	-0.375931989502931\\
20.6681681681682	-0.379975533888796\\
20.6706706706707	-0.384034921725458\\
20.6731731731732	-0.388110153012974\\
20.6756756756757	-0.392201227751116\\
20.6781781781782	-0.396308145940111\\
20.6806806806807	-0.400430907579789\\
20.6831831831832	-0.404569512670207\\
20.6856856856857	-0.408723961211422\\
20.6881881881882	-0.412894253203376\\
20.6906906906907	-0.41708038864607\\
20.6931931931932	-0.421282367539618\\
20.6956956956957	-0.425500189883792\\
20.6981981981982	-0.429733855678819\\
20.7007007007007	-0.433983364924529\\
20.7032032032032	-0.438248717621036\\
20.7057057057057	-0.442529913768283\\
20.7082082082082	-0.446826953366269\\
20.7107107107107	-0.451139836415109\\
20.7132132132132	-0.455468562914575\\
20.7157157157157	-0.459813132864895\\
20.7182182182182	-0.464173546265897\\
20.7207207207207	-0.468549803117696\\
20.7232232232232	-0.472941903420292\\
20.7257257257257	-0.477349847173514\\
20.7282282282282	-0.481773634377532\\
20.7307307307307	-0.486213265032404\\
20.7332332332332	-0.490668739137959\\
20.7357357357357	-0.495140056694311\\
20.7382382382382	-0.499627217701345\\
20.7407407407407	-0.504130222159176\\
20.7432432432432	-0.508649070067804\\
20.7457457457457	-0.513183761427115\\
20.7482482482482	-0.517734296237279\\
20.7507507507508	-0.522300674498069\\
20.7532532532533	-0.526882896209656\\
20.7557557557558	-0.531480961372097\\
20.7582582582583	-0.536094869985163\\
20.7607607607608	-0.540724622049083\\
20.7632632632633	-0.545370217563686\\
20.7657657657658	-0.550031656529029\\
20.7682682682683	-0.554708938945225\\
20.7707707707708	-0.559402064812105\\
20.7732732732733	-0.564111034129724\\
20.7757757757758	-0.568835846898196\\
20.7782782782783	-0.573576503117351\\
20.7807807807808	-0.578333002787303\\
20.7832832832833	-0.583105345907938\\
20.7857857857858	-0.587893532479427\\
20.7882882882883	-0.592697562501598\\
20.7907907907908	-0.59751743597451\\
20.7932932932933	-0.602353152898274\\
20.7957957957958	-0.607204713272665\\
20.7982982982983	-0.612072117097966\\
20.8008008008008	-0.616955364373894\\
20.8033033033033	-0.621854455100561\\
20.8058058058058	-0.626769389278081\\
20.8083083083083	-0.631700166906285\\
20.8108108108108	-0.636646787985285\\
20.8133133133133	-0.641609252515082\\
20.8158158158158	-0.646587560495504\\
20.8183183183183	-0.651581711926838\\
20.8208208208208	-0.656591706808797\\
20.8233233233233	-0.661617545141553\\
20.8258258258258	-0.666659226925105\\
20.8283283283283	-0.671716752159341\\
20.8308308308308	-0.67679012084443\\
20.8333333333333	-0.681879332980202\\
20.8358358358358	-0.686984388566771\\
20.8383383383383	-0.692105287604079\\
20.8408408408408	-0.69724203009207\\
20.8433433433433	-0.702394616030972\\
20.8458458458458	-0.7075630454205\\
20.8483483483483	-0.712747318260767\\
20.8508508508509	-0.717947434551888\\
20.8533533533534	-0.723163394293749\\
20.8558558558559	-0.72839519748635\\
20.8583583583584	-0.73364284412969\\
20.8608608608609	-0.738906334223771\\
20.8633633633634	-0.744185667768647\\
20.8658658658659	-0.749480844764207\\
20.8683683683684	-0.75479186521062\\
20.8708708708709	-0.760118729107717\\
20.8733733733734	-0.76546143645561\\
20.8758758758759	-0.770819987254242\\
20.8783783783784	-0.776194381503615\\
20.8808808808809	-0.781584619203841\\
20.8833833833834	-0.786990700354693\\
20.8858858858859	-0.792412624956341\\
20.8883883883884	-0.797850393008787\\
20.8908908908909	-0.803304004511915\\
20.8933933933934	-0.80877345946584\\
20.8958958958959	-0.814258757870562\\
20.8983983983984	-0.819759899725966\\
20.9009009009009	-0.825276885032167\\
20.9034034034034	-0.830809713789108\\
20.9059059059059	-0.836358385996846\\
20.9084084084084	-0.841922901655266\\
20.9109109109109	-0.847503260764483\\
20.9134134134134	-0.853099463324497\\
20.9159159159159	-0.858711509335194\\
20.9184184184184	-0.864339398796631\\
20.9209209209209	-0.869983131708921\\
20.9234234234234	-0.875642708071894\\
20.9259259259259	-0.881318127885663\\
20.9284284284284	-0.887009391150116\\
20.9309309309309	-0.892716497865365\\
20.9334334334334	-0.898439448031411\\
20.9359359359359	-0.90417824164814\\
20.9384384384384	-0.909932878715722\\
20.9409409409409	-0.915703359233987\\
20.9434434434434	-0.921489683202992\\
20.9459459459459	-0.927291850622851\\
20.9484484484484	-0.933109861493335\\
20.950950950951	-0.93894371581473\\
20.9534534534535	-0.944793413586751\\
20.955955955956	-0.950658954809512\\
20.9584584584585	-0.956540339483126\\
20.960960960961	-0.962437567607424\\
20.9634634634635	-0.968350639182518\\
20.965965965966	-0.974279554208351\\
20.9684684684685	-0.980224312684925\\
20.970970970971	-0.986184914612352\\
20.9734734734735	-0.992161359990405\\
20.975975975976	-0.998153648819311\\
20.9784784784785	-1.0041617810989\\
20.980980980981	-1.01018575682923\\
20.9834834834835	-1.01622557601041\\
20.985985985986	-1.02228123864228\\
20.9884884884885	-1.02835274472494\\
20.990990990991	-1.03444009425829\\
20.9934934934935	-1.04054328724243\\
20.995995995996	-1.04666232367737\\
20.9984984984985	-1.05279720356299\\
21.001001001001	-1.05894792689941\\
21.0035035035035	-1.06511449368662\\
21.006006006006	-1.07129690392452\\
21.0085085085085	-1.07749515761321\\
21.011011011011	-1.08370925475265\\
21.0135135135135	-1.08993919534282\\
21.016016016016	-1.09618497938379\\
21.0185185185185	-1.1024466068755\\
21.021021021021	-1.10872407781801\\
21.0235235235235	-1.1150173922112\\
21.026026026026	-1.12132655005519\\
21.0285285285285	-1.12765155134986\\
21.031031031031	-1.13399239609532\\
21.0335335335335	-1.14034908429164\\
21.036036036036	-1.14672161593859\\
21.0385385385385	-1.15310999103633\\
21.041041041041	-1.15951420958487\\
21.0435435435435	-1.16593427158409\\
21.046046046046	-1.17237017703417\\
21.0485485485485	-1.17882192593487\\
21.0510510510511	-1.18528951828642\\
21.0535535535536	-1.19177295408872\\
21.0560560560561	-1.19827223334175\\
21.0585585585586	-1.20478735604559\\
21.0610610610611	-1.2113183222001\\
21.0635635635636	-1.21786513180535\\
21.0660660660661	-1.22442778486146\\
21.0685685685686	-1.23100628136825\\
21.0710710710711	-1.2376006213259\\
21.0735735735736	-1.24421080473417\\
21.0760760760761	-1.25083683159323\\
21.0785785785786	-1.2574787019031\\
21.0810810810811	-1.2641364156637\\
21.0835835835836	-1.27080997287499\\
21.0860860860861	-1.27749937353718\\
21.0885885885886	-1.28420461765\\
21.0910910910911	-1.29092570521368\\
21.0935935935936	-1.29766263622798\\
21.0960960960961	-1.3044154106932\\
21.0985985985986	-1.31118402860903\\
21.1011011011011	-1.31796848997567\\
21.1036036036036	-1.3247687947931\\
21.1061061061061	-1.33158494306122\\
21.1086086086086	-1.33841693478013\\
21.1111111111111	-1.34526476994978\\
21.1136136136136	-1.35212844857017\\
21.1161161161161	-1.35900797064141\\
21.1186186186186	-1.36590333616329\\
21.1211211211211	-1.37281454513595\\
21.1236236236236	-1.37974159755942\\
21.1261261261261	-1.38668449343362\\
21.1286286286286	-1.39364323275862\\
21.1311311311311	-1.4006178155343\\
21.1336336336336	-1.40760824176073\\
21.1361361361361	-1.41461451143795\\
21.1386386386386	-1.42163662456591\\
21.1411411411411	-1.42867458114472\\
21.1436436436436	-1.43572838117416\\
21.1461461461461	-1.44279802465434\\
21.1486486486486	-1.44988351158543\\
21.1511511511512	-1.45698484196714\\
21.1536536536537	-1.4641020157996\\
21.1561561561562	-1.47123503308291\\
21.1586586586587	-1.4783838938169\\
21.1611611611612	-1.48554859800174\\
21.1636636636637	-1.49272914563721\\
21.1661661661662	-1.49992553672354\\
21.1686686686687	-1.50713777126055\\
21.1711711711712	-1.51436584924835\\
21.1736736736737	-1.52160977068695\\
21.1761761761762	-1.52886953557623\\
21.1786786786787	-1.53614514391631\\
21.1811811811812	-1.54343659570713\\
21.1836836836837	-1.55074389094864\\
21.1861861861862	-1.55806702964105\\
21.1886886886887	-1.56540601178409\\
21.1911911911912	-1.57276083737793\\
21.1936936936937	-1.58013150642256\\
21.1961961961962	-1.58751801891788\\
21.1986986986987	-1.59492037486405\\
21.2012012012012	-1.60233857426084\\
21.2037037037037	-1.60977261710843\\
21.2062062062062	-1.61722250340688\\
21.2087087087087	-1.62468823315595\\
21.2112112112112	-1.63216980635593\\
21.2137137137137	-1.63966722300654\\
21.2162162162162	-1.64718048310795\\
21.2187187187187	-1.65470958666009\\
21.2212212212212	-1.66225453366297\\
21.2237237237237	-1.66981532411666\\
21.2262262262262	-1.67739195802108\\
21.2287287287287	-1.68498443537624\\
21.2312312312312	-1.69259275618219\\
21.2337337337337	-1.70021692043883\\
21.2362362362362	-1.70785692814633\\
21.2387387387387	-1.7155127793045\\
21.2412412412412	-1.72318447391342\\
21.2437437437437	-1.73087201197319\\
21.2462462462462	-1.73857539348364\\
21.2487487487487	-1.74629461844489\\
21.2512512512513	-1.75402968685682\\
21.2537537537538	-1.76178059871955\\
21.2562562562563	-1.76954735403308\\
21.2587587587588	-1.77732995279729\\
21.2612612612613	-1.78512839501235\\
21.2637637637638	-1.79294268067804\\
21.2662662662663	-1.80077280979452\\
21.2687687687688	-1.80861878236186\\
21.2712712712713	-1.81648059837983\\
21.2737737737738	-1.82435825784859\\
21.2762762762763	-1.83225176076814\\
21.2787787787788	-1.84016110713844\\
21.2812812812813	-1.84808629695954\\
21.2837837837838	-1.85602733023126\\
21.2862862862863	-1.86398420695389\\
21.2887887887888	-1.87195692712714\\
21.2912912912913	-1.8799454907512\\
21.2937937937938	-1.88794989782605\\
21.2962962962963	-1.89597014835158\\
21.2987987987988	-1.90400624232797\\
21.3013013013013	-1.91205817975504\\
21.3038038038038	-1.92012596063284\\
21.3063063063063	-1.92820958496151\\
21.3088088088088	-1.93630905274085\\
21.3113113113113	-1.94442436397094\\
21.3138138138138	-1.95255551865182\\
21.3163163163163	-1.96070251678344\\
21.3188188188188	-1.96886535836586\\
21.3213213213213	-1.97704404339896\\
21.3238238238238	-1.9852385718828\\
21.3263263263263	-1.9934489438175\\
21.3288288288288	-2.00167515920288\\
21.3313313313313	-2.00991721803905\\
21.3338338338338	-2.01817512032596\\
21.3363363363363	-2.02644886606367\\
21.3388388388388	-2.03473845525207\\
21.3413413413413	-2.0430438878912\\
21.3438438438438	-2.05136516398113\\
21.3463463463463	-2.05970228352186\\
21.3488488488488	-2.06805524651327\\
21.3513513513514	-2.07642405295553\\
21.3538538538539	-2.08480870284842\\
21.3563563563564	-2.09320919619216\\
21.3588588588589	-2.10162553298665\\
21.3613613613614	-2.11005771323181\\
21.3638638638639	-2.11850573692783\\
21.3663663663664	-2.12696960407453\\
21.3688688688689	-2.13544931467209\\
21.3713713713714	-2.14394486872033\\
21.3738738738739	-2.1524562662193\\
21.3763763763764	-2.16098350716908\\
21.3788788788789	-2.16952659156954\\
21.3813813813814	-2.17808551942079\\
21.3838838838839	-2.1866602907229\\
21.3863863863864	-2.19525090547563\\
21.3888888888889	-2.20385736367922\\
21.3913913913914	-2.21247966533343\\
21.3938938938939	-2.2211178104385\\
21.3963963963964	-2.22977179899431\\
21.3988988988989	-2.23844163100085\\
21.4014014014014	-2.2471273064582\\
21.4039039039039	-2.25582882536622\\
21.4064064064064	-2.2645461877251\\
21.4089089089089	-2.27327939353466\\
21.4114114114114	-2.28202844279497\\
21.4139139139139	-2.29079333550612\\
21.4164164164164	-2.29957407166791\\
21.4189189189189	-2.30837065128048\\
21.4214214214214	-2.31718307434392\\
21.4239239239239	-2.32601134085797\\
21.4264264264264	-2.33485545082289\\
21.4289289289289	-2.34371540423848\\
21.4314314314314	-2.35259120110487\\
21.4339339339339	-2.361482841422\\
21.4364364364364	-2.37039032518987\\
21.4389389389389	-2.3793136524086\\
21.4414414414414	-2.38825282307795\\
21.4439439439439	-2.3972078371981\\
21.4464464464464	-2.40617869476904\\
21.4489489489489	-2.41516539579067\\
21.4514514514515	-2.42416794026315\\
21.453953953954	-2.43318632818631\\
21.4564564564565	-2.44222055956021\\
21.458958958959	-2.45127063438497\\
21.4614614614615	-2.46033655266035\\
21.463963963964	-2.46941831438653\\
21.4664664664665	-2.47851591956356\\
21.468968968969	-2.48762936819122\\
21.4714714714715	-2.49675866026973\\
21.473973973974	-2.50590379579893\\
21.4764764764765	-2.51506477477898\\
21.478978978979	-2.52424159720965\\
21.4814814814815	-2.53343426309112\\
21.483983983984	-2.54264277242345\\
21.4864864864865	-2.5518671252064\\
21.488988988989	-2.5611073214402\\
21.4914914914915	-2.57036336112469\\
21.493993993994	-2.57963524425992\\
21.4964964964965	-2.588922970846\\
21.498998998999	-2.59822654088276\\
21.5015015015015	-2.60754595437027\\
21.504004004004	-2.61688121130862\\
21.5065065065065	-2.62623231169761\\
21.509009009009	-2.63559925553744\\
21.5115115115115	-2.64498204282802\\
21.514014014014	-2.65438067356928\\
21.5165165165165	-2.66379514776139\\
21.519019019019	-2.67322546540419\\
21.5215215215215	-2.68267162649784\\
21.524024024024	-2.69213363104211\\
21.5265265265265	-2.7016114790373\\
21.529029029029	-2.71110517048311\\
21.5315315315315	-2.72061470537966\\
21.534034034034	-2.73014008372706\\
21.5365365365365	-2.73968130552515\\
21.539039039039	-2.74923837077398\\
21.5415415415415	-2.75881127947366\\
21.544044044044	-2.76840003162403\\
21.5465465465465	-2.77800462722519\\
21.549049049049	-2.78762506627709\\
21.5515515515516	-2.79726134877967\\
21.5540540540541	-2.80691347473316\\
21.5565565565566	-2.81658144413728\\
21.5590590590591	-2.82626525699226\\
21.5615615615616	-2.83596491329786\\
21.5640640640641	-2.84568041305425\\
21.5665665665666	-2.8554117562615\\
21.5690690690691	-2.86515894291944\\
21.5715715715716	-2.87492197302805\\
21.5740740740741	-2.88470084658758\\
21.5765765765766	-2.89449556359773\\
21.5790790790791	-2.90430612405873\\
21.5815815815816	-2.91413252797042\\
21.5840840840841	-2.92397477533291\\
21.5865865865866	-2.93383286614613\\
21.5890890890891	-2.9437068004101\\
21.5915915915916	-2.95359657812492\\
21.5940940940941	-2.96350219929036\\
21.5965965965966	-2.97342366390666\\
21.5990990990991	-2.98336097197364\\
21.6016016016016	-2.99331412349136\\
21.6041041041041	-3.00328311845993\\
21.6066066066066	-3.01326795687919\\
21.6091091091091	-3.02326863874919\\
21.6116116116116	-3.03328516406998\\
21.6141141141141	-3.04331753284151\\
21.6166166166166	-3.05336574506384\\
21.6191191191191	-3.06342980073686\\
21.6216216216216	-3.07350969986067\\
21.6241241241241	-3.08360544243527\\
21.6266266266266	-3.09371702846056\\
21.6291291291291	-3.10384445793665\\
21.6316316316316	-3.11398773086347\\
21.6341341341341	-3.12414684724104\\
21.6366366366366	-3.1343218070694\\
21.6391391391391	-3.14451261034844\\
21.6416416416416	-3.15471925707834\\
21.6441441441441	-3.16494174725892\\
21.6466466466466	-3.17518008089024\\
21.6491491491491	-3.18543425797242\\
21.6516516516517	-3.19570427850527\\
21.6541541541542	-3.20599014248887\\
21.6566566566567	-3.21629184992332\\
21.6591591591592	-3.2266094008084\\
21.6616616616617	-3.23694279514433\\
21.6641641641642	-3.247292032931\\
21.6666666666667	-3.25765711416841\\
21.6691691691692	-3.26803803885656\\
21.6716716716717	-3.27843480699545\\
21.6741741741742	-3.28884741858519\\
21.6766766766767	-3.29927587362556\\
21.6791791791792	-3.30972017211678\\
21.6816816816817	-3.32018031405869\\
21.6841841841842	-3.33065629945139\\
21.6866866866867	-3.34114812829489\\
21.6891891891892	-3.35165580058907\\
21.6916916916917	-3.36217931633399\\
21.6941941941942	-3.37271867552977\\
21.6966966966967	-3.38327387817617\\
21.6991991991992	-3.39384492427348\\
21.7017017017017	-3.40443181382142\\
21.7042042042042	-3.41503454682015\\
21.7067067067067	-3.42565312326968\\
21.7092092092092	-3.4362875431699\\
21.7117117117117	-3.44693780652096\\
21.7142142142142	-3.45760391332271\\
21.7167167167167	-3.46828586357526\\
21.7192192192192	-3.47898365727849\\
21.7217217217217	-3.48969729443252\\
21.7242242242242	-3.50042677503734\\
21.7267267267267	-3.51117209909285\\
21.7292292292292	-3.52193326659909\\
21.7317317317317	-3.53271027755619\\
21.7342342342342	-3.54350313196397\\
21.7367367367367	-3.55431182982261\\
21.7392392392392	-3.56513637113187\\
21.7417417417417	-3.57597675589193\\
21.7442442442442	-3.58683298410284\\
21.7467467467467	-3.59770505576438\\
21.7492492492492	-3.60859297087677\\
21.7517517517518	-3.61949672943985\\
21.7542542542543	-3.63041633145366\\
21.7567567567568	-3.64135177691833\\
21.7592592592593	-3.65230306583362\\
21.7617617617618	-3.66327019819983\\
21.7642642642643	-3.67425317401666\\
21.7667667667668	-3.68525199328423\\
21.7692692692693	-3.69626665600271\\
21.7717717717718	-3.70729716217181\\
21.7742742742743	-3.71834351179166\\
21.7767767767768	-3.72940570486236\\
21.7792792792793	-3.74048374138374\\
21.7817817817818	-3.75157762135598\\
21.7842842842843	-3.76268734477884\\
21.7867867867868	-3.77381291165256\\
21.7892892892893	-3.78495432197695\\
21.7917917917918	-3.79611157575215\\
21.7942942942943	-3.80728467297814\\
21.7967967967968	-3.81847361365476\\
21.7992992992993	-3.82967839778223\\
21.8018018018018	-3.84089902536044\\
21.8043043043043	-3.85213549638939\\
21.8068068068068	-3.86338781086914\\
21.8093093093093	-3.87465596879963\\
21.8118118118118	-3.8859399701808\\
21.8143143143143	-3.89723981501288\\
21.8168168168168	-3.90855550329559\\
21.8193193193193	-3.91988703502909\\
21.8218218218218	-3.93123441021334\\
21.8243243243243	-3.94259762884832\\
21.8268268268268	-3.95397669093416\\
21.8293293293293	-3.96537159647062\\
21.8318318318318	-3.97678234545793\\
21.8343343343343	-3.98820893789593\\
21.8368368368368	-3.99965137378473\\
21.8393393393393	-4.01110965312432\\
21.8418418418418	-4.02258377591454\\
21.8443443443443	-4.03407374215561\\
21.8468468468468	-4.04557955184742\\
21.8493493493493	-4.05710120498998\\
21.8518518518519	-4.06863870158332\\
21.8543543543544	-4.08019204162741\\
21.8568568568569	-4.0917612251223\\
21.8593593593594	-4.10334625206781\\
21.8618618618619	-4.11494712246417\\
21.8643643643644	-4.12656383631128\\
21.8668668668669	-4.13819639360912\\
21.8693693693694	-4.14984479435776\\
21.8718718718719	-4.16150903855714\\
21.8743743743744	-4.17318912620721\\
21.8768768768769	-4.18488505730812\\
21.8793793793794	-4.19659683185972\\
21.8818818818819	-4.20832444986212\\
21.8843843843844	-4.22006791131531\\
21.8868868868869	-4.23182721621913\\
21.8893893893894	-4.24360236457386\\
21.8918918918919	-4.25539335637922\\
21.8943943943944	-4.26720019163537\\
21.8968968968969	-4.27902287034237\\
21.8993993993994	-4.29086139250001\\
21.9019019019019	-4.30271575810849\\
21.9044044044044	-4.31458596716766\\
21.9069069069069	-4.32647201967762\\
21.9094094094094	-4.33837391563827\\
21.9119119119119	-4.35029165504972\\
21.9144144144144	-4.36222523791196\\
21.9169169169169	-4.37417466422494\\
21.9194194194194	-4.3861399339886\\
21.9219219219219	-4.39812104720312\\
21.9244244244244	-4.41011800386832\\
21.9269269269269	-4.42213080398437\\
21.9294294294294	-4.43415944755111\\
21.9319319319319	-4.44620393456859\\
21.9344344344344	-4.45826426503686\\
21.9369369369369	-4.47034043895587\\
21.9394394394394	-4.48243245632568\\
21.9419419419419	-4.49454031714617\\
21.9444444444444	-4.50666402141741\\
21.9469469469469	-4.51880356913949\\
21.9494494494494	-4.53095896031226\\
21.951951951952	-4.54313019493583\\
21.9544544544545	-4.55531727301013\\
21.956956956957	-4.56752019453512\\
21.9594594594595	-4.57973895951102\\
21.961961961962	-4.59197356793754\\
21.9644644644645	-4.60422401981481\\
21.966966966967	-4.61649031514298\\
21.9694694694695	-4.62877245392178\\
21.971971971972	-4.64107043615138\\
21.9744744744745	-4.65338426183172\\
21.976976976977	-4.66571393096285\\
21.9794794794795	-4.67805944354467\\
21.981981981982	-4.69042079957728\\
21.9844844844845	-4.70279799906069\\
21.986986986987	-4.71519104199479\\
21.9894894894895	-4.72759992837973\\
21.991991991992	-4.7400246582153\\
21.9944944944945	-4.75246523150167\\
21.996996996997	-4.7649216482389\\
21.9994994994995	-4.77739390842675\\
22.002002002002	-4.78988201206539\\
22.0045045045045	-4.80238595915483\\
22.007007007007	-4.81490574969496\\
22.0095095095095	-4.82744138368594\\
22.012012012012	-4.8399928611276\\
22.0145145145145	-4.85256018202006\\
22.017017017017	-4.86514334636325\\
22.0195195195195	-4.87774235415714\\
22.022022022022	-4.89035720540193\\
22.0245245245245	-4.90298790009734\\
22.027027027027	-4.9156344382435\\
22.0295295295295	-4.92829681984057\\
22.032032032032	-4.94097504488826\\
22.0345345345345	-4.95366911338675\\
22.037037037037	-4.96637902533598\\
22.0395395395395	-4.97910478073595\\
22.042042042042	-4.99184637958672\\
22.0445445445445	-5.00460382188822\\
22.047047047047	-5.01737710764053\\
22.0495495495495	-5.03016623684351\\
22.0520520520521	-5.04297120949724\\
22.0545545545546	-5.05579202560182\\
22.0570570570571	-5.06862868515708\\
22.0595595595596	-5.08148118816314\\
22.0620620620621	-5.09434953461988\\
22.0645645645646	-5.10723372452742\\
22.0670670670671	-5.12013375788575\\
22.0695695695696	-5.13304963469477\\
22.0720720720721	-5.14598135495459\\
22.0745745745746	-5.1589289186652\\
22.0770770770771	-5.17189232582649\\
22.0795795795796	-5.18487157643864\\
22.0820820820821	-5.19786667050141\\
22.0845845845846	-5.21087760801498\\
22.0870870870871	-5.22390438897941\\
22.0895895895896	-5.23694701339446\\
22.0920920920921	-5.25000548126036\\
22.0945945945946	-5.26307979257695\\
22.0970970970971	-5.27616994734439\\
22.0995995995996	-5.28927594556245\\
22.1021021021021	-5.30239778723131\\
22.1046046046046	-5.31553547235103\\
22.1071071071071	-5.32868900092137\\
22.1096096096096	-5.34185837294251\\
22.1121121121121	-5.35504358841445\\
22.1146146146146	-5.36824464733706\\
22.1171171171171	-5.38146154971054\\
22.1196196196196	-5.39469429553469\\
22.1221221221221	-5.40794288480959\\
22.1246246246246	-5.42120731753533\\
22.1271271271271	-5.43448759371171\\
22.1296296296296	-5.44778371333894\\
22.1321321321321	-5.4610956764169\\
22.1346346346346	-5.47442348294561\\
22.1371371371371	-5.48776713292506\\
22.1396396396396	-5.50112662635524\\
22.1421421421421	-5.51450196323628\\
22.1446446446446	-5.52789314356795\\
22.1471471471471	-5.54130016735041\\
22.1496496496496	-5.55472303458367\\
22.1521521521522	-5.56816174526767\\
22.1546546546547	-5.58161629940247\\
22.1571571571572	-5.59508669698795\\
22.1596596596597	-5.60857293802417\\
22.1621621621622	-5.62207502251124\\
22.1646646646647	-5.63559295044899\\
22.1671671671672	-5.64912672183755\\
22.1696696696697	-5.66267633667678\\
22.1721721721722	-5.67624179496681\\
22.1746746746747	-5.68982309670764\\
22.1771771771772	-5.70342024189915\\
22.1796796796797	-5.71703323054152\\
22.1821821821822	-5.73066206263456\\
22.1846846846847	-5.74430673817835\\
22.1871871871872	-5.75796725717299\\
22.1896896896897	-5.77164361961826\\
22.1921921921922	-5.78533582551432\\
22.1946946946947	-5.79904387486118\\
22.1971971971972	-5.81276776765878\\
22.1996996996997	-5.82650750390718\\
22.2022022022022	-5.84026308360626\\
22.2047047047047	-5.85403450675608\\
22.2072072072072	-5.86782177335675\\
22.2097097097097	-5.88162488340811\\
22.2122122122122	-5.89544383691026\\
22.2147147147147	-5.9092786338631\\
22.2172172172172	-5.92312927426678\\
22.2197197197197	-5.93699575812116\\
22.2222222222222	-5.95087808542627\\
22.2247247247247	-5.96477625618218\\
22.2272272272272	-5.97869027038888\\
22.2297297297297	-5.99262012804627\\
22.2322322322322	-6.00656582915451\\
22.2347347347347	-6.02052737371338\\
22.2372372372372	-6.0345047617231\\
22.2397397397397	-6.0484979931835\\
22.2422422422422	-6.0625070680947\\
22.2447447447447	-6.0765319864567\\
22.2472472472472	-6.09057274826938\\
22.2497497497497	-6.10462935353286\\
22.2522522522523	-6.11870180224707\\
22.2547547547548	-6.13279009441203\\
22.2572572572573	-6.14689423002778\\
22.2597597597598	-6.16101420909422\\
22.2622622622623	-6.17515003161145\\
22.2647647647648	-6.18930169757948\\
22.2672672672673	-6.20346920699819\\
22.2697697697698	-6.21765255986776\\
22.2722722722723	-6.23185175618801\\
22.2747747747748	-6.24606679595905\\
22.2772772772773	-6.26029767918084\\
22.2797797797798	-6.27454440585331\\
22.2822822822823	-6.28880697597663\\
22.2847847847848	-6.30308538955069\\
22.2872872872873	-6.31737964657549\\
22.2897897897898	-6.33168974705103\\
22.2922922922923	-6.34601569097731\\
22.2947947947948	-6.36035747835444\\
22.2972972972973	-6.3747151091822\\
22.2997997997998	-6.38908858346076\\
22.3023023023023	-6.40347790119012\\
22.3048048048048	-6.41788306237021\\
22.3073073073073	-6.4323040670011\\
22.3098098098098	-6.44674091508267\\
22.3123123123123	-6.46119360661498\\
22.3148148148148	-6.47566214159815\\
22.3173173173173	-6.49014652003194\\
22.3198198198198	-6.50464674191664\\
22.3223223223223	-6.51916280725197\\
22.3248248248248	-6.5336947160381\\
22.3273273273273	-6.54824246827502\\
22.3298298298298	-6.56280606396263\\
22.3323323323323	-6.57738550310108\\
22.3348348348348	-6.59198078569017\\
22.3373373373373	-6.60659191173005\\
22.3398398398398	-6.62121888122078\\
22.3423423423423	-6.63586169416214\\
22.3448448448448	-6.6505203505543\\
22.3473473473473	-6.66519485039731\\
22.3498498498498	-6.67988519369095\\
22.3523523523524	-6.69459138043544\\
22.3548548548549	-6.70931341063061\\
22.3573573573574	-6.72405128427658\\
22.3598598598599	-6.73880500137329\\
22.3623623623624	-6.75357456192074\\
22.3648648648649	-6.76835996591899\\
22.3673673673674	-6.78316121336792\\
22.3698698698699	-6.7979783042677\\
22.3723723723724	-6.81281123861817\\
22.3748748748749	-6.82766001641937\\
22.3773773773774	-6.84252463767143\\
22.3798798798799	-6.85740510237417\\
22.3823823823824	-6.87230141052765\\
22.3848848848849	-6.88721356213193\\
22.3873873873874	-6.90214155718695\\
22.3898898898899	-6.91708539569277\\
22.3923923923924	-6.93204507764926\\
22.3948948948949	-6.94702060305661\\
22.3973973973974	-6.96201197191459\\
22.3998998998999	-6.97701918422337\\
22.4024024024024	-6.99204223998299\\
22.4049049049049	-7.00708113919325\\
22.4074074074074	-7.02213588185441\\
22.4099099099099	-7.0372064679662\\
22.4124124124124	-7.05229289752873\\
22.4149149149149	-7.06739517054211\\
22.4174174174174	-7.08251328700618\\
22.4199199199199	-7.09764724692099\\
22.4224224224224	-7.11279705028664\\
22.4249249249249	-7.12796269710293\\
22.4274274274274	-7.14314418737013\\
22.4299299299299	-7.15834152108795\\
22.4324324324324	-7.17355469825651\\
22.4349349349349	-7.18878371887598\\
22.4374374374374	-7.20402858294608\\
22.4399399399399	-7.21928929046697\\
22.4424424424424	-7.23456584143861\\
22.4449449449449	-7.24985823586098\\
22.4474474474474	-7.26516647373421\\
22.4499499499499	-7.28049055505807\\
22.4524524524525	-7.29583047983272\\
22.454954954955	-7.31118624805816\\
22.4574574574575	-7.32655785973435\\
22.45995995996	-7.34194531486133\\
22.4624624624625	-7.35734861343894\\
22.464964964965	-7.37276775546735\\
22.4674674674675	-7.38820274094661\\
22.46996996997	-7.40365356987655\\
22.4724724724725	-7.41912024225729\\
22.474974974975	-7.43460275808877\\
22.4774774774775	-7.45010111737105\\
22.47997997998	-7.46561532010395\\
22.4824824824825	-7.48114536628765\\
22.484984984985	-7.4966912559222\\
22.4874874874875	-7.51225298900744\\
22.48998998999	-7.52783056554341\\
22.4924924924925	-7.54342398553018\\
22.494994994995	-7.55903324896769\\
22.4974974974975	-7.574658355856\\
22.5	-7.59029930619499\\
};
\end{axis}
\end{tikzpicture}%

==> figures/missing_pixels.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{missing_pixels}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=901.75,
xmax=1225.75,
xtick={ 900,  950, 1000, 1050, 1100, 1150, 1200, 1250},
xlabel={rest wavelength $\lambda_{\text{rest}}$ (\AA)},
ymin=0,
ymax=80,
ylabel={portion missing (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
extra x ticks={911.8,973,1026,1215.67}, extra x tick labels={{Ly\,$\infty$},{Ly\,$\gamma$},{Ly\,$\beta$},{Ly\,$\alpha$}},
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
911.75	79.4250205700672\\
912	79.3703717348856\\
912.25	79.3243193456877\\
912.5	79.2758108290658\\
912.75	79.2383548858515\\
913	79.1867762099498\\
913.25	79.137039629616\\
913.5	79.0891451448501\\
913.75	79.0498471060679\\
914	79.0056368124378\\
914.25	78.9516020091122\\
914.5	78.8969531739307\\
914.75	78.8545849758685\\
915	78.8054624273907\\
915.25	78.7618661656167\\
915.5	78.709059426003\\
915.75	78.6611649412371\\
916	78.6163406157511\\
916.25	78.5653759717054\\
916.5	78.5199376143634\\
916.75	78.4732711933095\\
917	78.41678026256\\
917.25	78.3707278733621\\
917.5	78.3326578982918\\
917.75	78.2878335728058\\
918	78.2423952154638\\
918.25	78.1865183165703\\
918.5	78.1496764052119\\
918.75	78.1079222390058\\
919	78.0772206462071\\
919.25	78.0280980977293\\
919.5	77.9869579633791\\
919.75	77.9384494467573\\
920	77.8917830257034\\
920.25	77.8469587002174\\
920.5	77.7978361517395\\
920.75	77.7450294121259\\
921	77.6946787999361\\
921.25	77.6467843151703\\
921.5	77.6019599896843\\
921.75	77.5534514730624\\
922	77.5037148927286\\
922.25	77.4656449176583\\
922.5	77.4085399550529\\
922.75	77.3526630561594\\
923	77.3109088899532\\
923.25	77.2611723096194\\
923.5	77.203453315158\\
923.75	77.1598570533839\\
924	77.1064362819143\\
924.25	77.0511734148768\\
924.5	77.0167876309423\\
924.75	76.9535423497771\\
925	76.8964373871716\\
925.25	76.8509990298297\\
925.5	76.8037185769198\\
925.75	76.7509118373061\\
926	76.6987191295484\\
926.25	76.6465264217908\\
926.5	76.6047722555846\\
926.75	76.5495093885471\\
927	76.4991587763573\\
927.25	76.4531063871594\\
927.5	76.3990715838338\\
927.75	76.349949035356\\
928	76.2885458497587\\
928.25	76.2498618428324\\
928.5	76.1903007528031\\
928.75	76.1417922361812\\
929	76.1031082292549\\
929.25	76.0533716489211\\
929.5	75.9938105588918\\
929.75	75.9471441378379\\
930	75.8974075575041\\
930.25	75.8378464674747\\
930.5	75.7813555367252\\
930.75	75.740829434231\\
931	75.696619140601\\
931.25	75.6481106239792\\
931.5	75.5959179162215\\
931.75	75.5566198774392\\
932	75.5111815200973\\
932.25	75.4639010671874\\
932.5	75.4092522320058\\
932.75	75.360129683528\\
933	75.3079369757703\\
933.25	75.2667968414201\\
933.5	75.2225865477901\\
933.75	75.1777622223041\\
934	75.1323238649621\\
934.25	75.0960959854597\\
934.5	75.0383769909983\\
934.75	74.9923246018003\\
935	74.9346056073389\\
935.25	74.8928514411328\\
935.5	74.8400447015191\\
935.75	74.7841678026256\\
936	74.730747031156\\
936.25	74.684694641958\\
936.5	74.640484348328\\
936.75	74.5876776087143\\
937	74.5318007098208\\
937.25	74.4888184799027\\
937.5	74.4347836765771\\
937.75	74.3776787139717\\
938	74.3273281017819\\
938.25	74.2726792666003\\
938.5	74.2253988136905\\
938.75	74.1738201377888\\
939	74.1191713026072\\
939.25	74.0737329452652\\
939.5	74.0166279826597\\
939.75	73.9736457527417\\
940	73.9282073953997\\
940.25	73.876014687642\\
940.5	73.8262781073082\\
940.75	73.7783836225423\\
941	73.7323312333444\\
941.25	73.6850507804345\\
941.5	73.6396124230925\\
941.75	73.5929460020386\\
942	73.5438234535608\\
942.25	73.5045254147785\\
942.5	73.4572449618686\\
942.75	73.403824190399\\
943	73.3553156737772\\
943.25	73.3123334438591\\
943.5	73.2650529909492\\
943.75	73.2147023787594\\
944	73.1526851613062\\
944.25	73.1047906765403\\
944.5	73.0495278095028\\
944.75	72.9936509106092\\
945	72.9475985214113\\
945.25	72.8947917817976\\
945.5	72.8389148829041\\
945.75	72.7879502388584\\
946	72.7412838178045\\
946.25	72.6866349826229\\
946.5	72.6319861474413\\
946.75	72.5785653759717\\
947	72.5325129867738\\
947.25	72.4797062471601\\
947.5	72.4207591889867\\
947.75	72.3599700352454\\
948	72.3065492637758\\
948.25	72.2543565560181\\
948.5	72.1966375615567\\
948.75	72.1413746945192\\
949	72.0922521460413\\
949.25	72.0523400754031\\
949.5	72.0124280047649\\
949.75	71.9620773925751\\
950	71.8902356654263\\
950.25	71.8276044161171\\
950.5	71.7809379950632\\
950.75	71.7133944909062\\
951	71.6691841972762\\
951.25	71.6151493939506\\
951.5	71.5537462083533\\
951.75	71.5033955961635\\
952	71.4567291751096\\
952.25	71.4069925947758\\
952.5	71.3455894091785\\
952.75	71.2823441280134\\
953	71.2313794839676\\
953.25	71.1834849992018\\
953.5	71.1288361640202\\
953.75	71.0821697429663\\
954	71.0189244618011\\
954.25	70.9667317540434\\
954.5	70.9151530781417\\
954.75	70.8703287526557\\
955	70.8095395989144\\
955.25	70.7475223814612\\
955.5	70.6941016099915\\
955.75	70.63945277481\\
956	70.5768215255007\\
956.25	70.5154183399035\\
956.5	70.4699799825615\\
956.75	70.4079627651083\\
957	70.3551560254946\\
957.25	70.3066475088728\\
957.5	70.256296896683\\
957.75	70.2022620933574\\
958	70.1519114811676\\
958.25	70.0923503911383\\
958.5	70.0254209188373\\
958.75	69.96401773324\\
959	69.9173513121861\\
959.25	69.8645445725724\\
959.5	69.8019133232632\\
959.75	69.739282073954\\
960	69.6821771113485\\
960.25	69.6201598938953\\
960.5	69.5550725171622\\
960.75	69.4893711085731\\
961	69.4273538911199\\
961.25	69.3634945780987\\
961.5	69.2984072013656\\
961.75	69.2370040157683\\
962	69.1792850213069\\
962.25	69.1227940905574\\
962.5	69.041127853713\\
962.75	68.9852509548195\\
963	68.9220056736544\\
963.25	68.8513920102175\\
963.5	68.7930589839001\\
963.75	68.7371820850066\\
964	68.6641122941458\\
964.25	68.6008670129806\\
964.5	68.5382357636714\\
964.75	68.4682361320905\\
965	68.4049908509253\\
965.25	68.3552542705916\\
965.5	68.2932370531383\\
965.75	68.2361320905328\\
966	68.1477115032728\\
966.25	68.0770978398359\\
966.5	68.0113964312469\\
966.75	67.9475371182257\\
967	67.8849058689165\\
967.25	67.8320991293028\\
967.5	67.7651696570018\\
967.75	67.6976261528448\\
968	67.6386790946714\\
968.25	67.5692934949465\\
968.5	67.4986798315097\\
968.75	67.4317503592086\\
969	67.3764874921711\\
969.25	67.312014147294\\
969.5	67.243856611281\\
969.75	67.176313107124\\
970	67.1112257303909\\
970.25	67.0485944810817\\
970.5	66.9804369450687\\
970.75	66.9165776320475\\
971	66.8539463827383\\
971.25	66.7919291652851\\
971.5	66.7280698522639\\
971.75	66.6507018384114\\
972	66.5880705891022\\
972.25	66.5285094990728\\
972.5	66.4542116445001\\
972.75	66.3915803951909\\
973	66.3246509228899\\
973.25	66.2601775780127\\
973.5	66.186493755296\\
973.75	66.119564282995\\
974	66.0440383647104\\
974.25	65.9721966375616\\
974.5	65.9071092608285\\
974.75	65.8383376929595\\
975	65.7720222525145\\
975.25	65.6989524616537\\
975.5	65.6221984796571\\
975.75	65.5534269117882\\
976	65.4957079173268\\
976.25	65.4330766680175\\
976.5	65.3575507497329\\
976.75	65.2795687040244\\
977	65.2064989131636\\
977.25	65.1334291223029\\
977.5	65.0542190128824\\
977.75	64.9811492220216\\
978	64.9105355585848\\
978.25	64.8472902774196\\
978.5	64.7754485502708\\
978.75	64.704220854978\\
979	64.635449287109\\
979.25	64.5531690184087\\
979.5	64.4899237372435\\
979.75	64.4162399145268\\
980	64.3358017413943\\
980.25	64.2633459823896\\
980.5	64.1896621596728\\
980.75	64.1233467192278\\
981	64.0539611195029\\
981.25	63.983961487922\\
981.5	63.9078215377814\\
981.75	63.827383364649\\
982	63.7524714782203\\
982.25	63.691682324479\\
982.5	63.6112441513466\\
982.75	63.5492269338933\\
983	63.4718589200408\\
983.25	63.3908067150524\\
983.5	63.31036854192\\
983.75	63.2379127829152\\
984	63.1771236291739\\
984.25	63.1034398064572\\
984.5	63.0211595377568\\
984.75	62.9554581291677\\
985	62.8793181790271\\
985.25	62.8056343563104\\
985.5	62.7331785973056\\
985.75	62.6490562330374\\
986	62.5643198369131\\
986.25	62.4930921416203\\
986.5	62.4169521914797\\
986.75	62.3322157953555\\
987	62.2456373036633\\
987.25	62.1719534809466\\
987.5	62.094585467094\\
987.75	62.0251998673691\\
988	61.9515160446524\\
988.25	61.8778322219357\\
988.5	61.802920335507\\
988.75	61.7298505446463\\
989	61.646342212234\\
989.25	61.5616058161097\\
989.5	61.4934482800968\\
989.75	61.4111680113964\\
990	61.3295017745521\\
990.25	61.2478355377077\\
990.5	61.1888884795343\\
990.75	61.1084503064019\\
991	61.0421348659568\\
991.25	60.9616966928244\\
991.5	60.8720480418524\\
991.75	60.7940659961439\\
992	60.7166979822913\\
992.25	60.6374878728708\\
992.5	60.5564356678824\\
992.75	60.4741553991821\\
993	60.3986294808975\\
993.25	60.320033403333\\
993.5	60.2352970072087\\
993.75	60.1536307703644\\
994	60.07196453352\\
994.25	59.9945965196674\\
994.5	59.9160004421029\\
994.75	59.8318780778347\\
995	59.7545100639821\\
995.25	59.6654754448661\\
995.5	59.5739846983262\\
995.75	59.4990728118975\\
996	59.4278451166047\\
996.25	59.3418806567685\\
996.5	59.262056515492\\
996.75	59.1883726927753\\
997	59.1030222647951\\
997.25	59.0078473271193\\
997.5	58.9145144850115\\
997.75	58.8310061525992\\
998	58.7505679794668\\
998.25	58.6652175514866\\
998.5	58.5976740473296\\
998.75	58.5190779697651\\
999	58.4361836692088\\
999.25	58.362499846492\\
999.5	58.2722371636641\\
999.75	58.1973252772354\\
1000	58.1248695182306\\
1000.25	58.0235542619951\\
1000.5	57.9406599614388\\
1000.75	57.8559235653146\\
1001	57.7601345957828\\
1001.25	57.6790823907944\\
1001.5	57.6121529184934\\
1001.75	57.5268024905132\\
1002	57.4439081899569\\
1002.25	57.3640840486804\\
1002.5	57.2676810472927\\
1002.75	57.1823306193125\\
1003	57.0994363187562\\
1003.25	57.0110157314962\\
1003.5	56.9170688575323\\
1003.75	56.8163676331528\\
1004	56.7144383450613\\
1004.25	56.6358422674968\\
1004.5	56.5627724766361\\
1004.75	56.4835623672156\\
1005	56.3791769517003\\
1005.25	56.2895283007282\\
1005.5	56.2078620638839\\
1005.75	56.1206695403358\\
1006	56.0408453990593\\
1006.25	55.9499686843753\\
1006.5	55.8474253644279\\
1006.75	55.7540925223201\\
1007	55.66567193506\\
1007.25	55.5741811885201\\
1007.5	55.4919009198197\\
1007.75	55.4010242051358\\
1008	55.3187439364354\\
1008.25	55.216814648344\\
1008.5	55.1204116469562\\
1008.75	55.0246226774245\\
1009	54.9398862813003\\
1009.25	54.8385710250648\\
1009.5	54.7501504378047\\
1009.75	54.6605017868327\\
1010	54.5745373269965\\
1010.25	54.4818185167447\\
1010.5	54.3927838976286\\
1010.75	54.2920826732491\\
1011	54.2005919267092\\
1011.25	54.1109432757371\\
1011.5	54.0114701150696\\
1011.75	53.9076987314102\\
1012	53.821120239718\\
1012.25	53.7271733657542\\
1012.5	53.6369106829262\\
1012.75	53.5570865416498\\
1013	53.4606835402621\\
1013.25	53.3759471441378\\
1013.5	53.2875265568778\\
1013.75	53.1911235554901\\
1014	53.0947205541023\\
1014.25	53.0020017438505\\
1014.5	52.9080548698866\\
1014.75	52.831914919746\\
1015	52.721389185671\\
1015.25	52.6329685984109\\
1015.5	52.5445480111508\\
1015.75	52.4561274238908\\
1016	52.3591103906471\\
1016.25	52.2639354529713\\
1016.5	52.1681464834396\\
1016.75	52.0870942784512\\
1017	51.9974456274792\\
1017.25	51.8998145623795\\
1017.5	51.797885274288\\
1017.75	51.7070085596041\\
1018	51.6259563546157\\
1018.25	51.5332375443638\\
1018.5	51.4417467978239\\
1018.75	51.348413955716\\
1019	51.2464846676246\\
1019.25	51.1599061759324\\
1019.5	51.0628891426887\\
1019.75	50.9750825872846\\
1020	50.8835918407447\\
1020.25	50.787188839357\\
1020.5	50.6699087548662\\
1020.75	50.5802601038942\\
1021	50.472804529099\\
1021.25	50.3764015277113\\
1021.5	50.2885949723072\\
1021.75	50.1964901939113\\
1022	50.1000871925235\\
1022.25	49.9938596814403\\
1022.5	49.9048250623242\\
1022.75	49.8219307617679\\
1023	49.7267558240922\\
1023.25	49.6260545997126\\
1023.5	49.5308796620369\\
1023.75	49.4485993933365\\
1024	49.3411438185413\\
1024.25	49.2490390401454\\
1024.5	49.1722850581488\\
1024.75	49.0795662478969\\
1025	48.9776369598055\\
1025.25	48.8855321814096\\
1025.5	48.7891291800219\\
1025.75	48.6939542423461\\
1026	48.606147686942\\
1026.25	48.4968500165789\\
1026.5	48.3955347603434\\
1026.75	48.3193948102028\\
1027	48.2291321273748\\
1027.25	48.1370273489789\\
1027.5	48.0522909528546\\
1027.75	47.9565019833229\\
1028	47.8515025359516\\
1028.25	47.7544855027079\\
1028.5	47.6629947561679\\
1028.75	47.5536970858048\\
1029	47.4628203711209\\
1029.25	47.3529086689017\\
1029.5	47.2638740497857\\
1029.75	47.1686991121099\\
1030	47.0594014417468\\
1030.25	46.9629984403591\\
1030.5	46.8776480123789\\
1030.75	46.7781748517113\\
1031	46.6774736273318\\
1031.25	46.583526753368\\
1031.5	46.4865097201243\\
1031.75	46.4011592921441\\
1032	46.3041422589004\\
1032.25	46.2040550663768\\
1032.5	46.1088801287011\\
1032.75	46.0130911591693\\
1033	45.9154600940697\\
1033.25	45.8080045192745\\
1033.5	45.7085313586069\\
1033.75	45.615812548355\\
1034	45.5298480885188\\
1034.25	45.4230065455796\\
1034.5	45.3137088752164\\
1034.75	45.2222181286765\\
1035	45.1374817325523\\
1035.25	45.031254221469\\
1035.5	44.9262547740977\\
1035.75	44.8378341868376\\
1036	44.7420452173059\\
1036.25	44.649326407054\\
1036.5	44.5388006729789\\
1036.75	44.4202925247762\\
1037	44.3232754915325\\
1037.25	44.2195041078731\\
1037.5	44.1065222463741\\
1037.75	44.0027508627148\\
1038	43.8959093197755\\
1038.25	43.79459406354\\
1038.5	43.6945068710165\\
1038.75	43.593191614781\\
1039	43.4924903904015\\
1039.25	43.4003856120056\\
1039.5	43.2910879416424\\
1039.75	43.1971410676786\\
1040	43.0878433973155\\
1040.25	42.9822299180882\\
1040.5	42.8612656424615\\
1040.75	42.7654766729298\\
1041	42.6451264291591\\
1041.25	42.5370568225079\\
1041.5	42.4381976936964\\
1041.75	42.3282859914772\\
1042	42.2103918751305\\
1042.25	42.1053924277592\\
1042.5	41.9893404069803\\
1042.75	41.8665340357858\\
1043	41.749867983151\\
1043.25	41.6405703127878\\
1043.5	41.5202200690172\\
1043.75	41.4023259526704\\
1044	41.2881160274595\\
1044.25	41.1886428667919\\
1044.5	41.0836434194206\\
1044.75	40.9976789595844\\
1045	40.8705743653981\\
1045.25	40.7809257144261\\
1045.5	40.6753122351988\\
1045.75	40.580751329379\\
1046	40.4702255953039\\
1046.25	40.3670682435005\\
1046.5	40.2497881590097\\
1046.75	40.1429466160704\\
1047	40.0342629775633\\
1047.25	39.9188249886404\\
1047.5	39.8113694138452\\
1047.75	39.6971594886343\\
1048	39.5841776271353\\
1048.25	39.4632133515087\\
1048.5	39.3404069803141\\
1048.75	39.2157585135517\\
1049	39.0917240786452\\
1049.25	38.9818123764261\\
1049.5	38.8854093750384\\
1049.75	38.7644450994118\\
1050	38.6447088874971\\
1050.25	38.5390954082698\\
1050.5	38.421815323779\\
1050.75	38.3057633030002\\
1051	38.1909393459333\\
1051.25	38.0699750703066\\
1051.5	37.9600633680875\\
1051.75	37.8440113473087\\
1052	37.7279593265299\\
1052.25	37.6223458473026\\
1052.5	37.5142762406514\\
1052.75	37.4117329207039\\
1053	37.3042773459087\\
1053.25	37.1722604968746\\
1053.5	37.0519102531039\\
1053.75	36.9327880730452\\
1054	36.8198062115463\\
1054.25	36.6853332350882\\
1054.5	36.5803337877169\\
1054.75	36.4581414483783\\
1055	36.3420894275995\\
1055.25	36.2235812793968\\
1055.5	36.0872662073708\\
1055.75	35.9748983777278\\
1056	35.8619165162289\\
1056.25	35.7550749732896\\
1056.5	35.6408650480787\\
1056.75	35.520514804308\\
1057	35.4136732613688\\
1057.25	35.3062176865736\\
1057.5	35.1926217932186\\
1057.75	35.0747276768719\\
1058	34.9420967959818\\
1058.25	34.8119220425156\\
1058.5	34.7020103402965\\
1058.75	34.57797590539\\
1059	34.4490292156357\\
1059.25	34.3354333222808\\
1059.5	34.1997322821108\\
1059.75	34.0763118790603\\
1060	33.9504353485859\\
1060.25	33.836225423375\\
1060.5	33.7066647017647\\
1060.75	33.5857004261381\\
1061	33.4635080867995\\
1061.25	33.3388596200371\\
1061.5	33.2148251851306\\
1061.75	33.0981591324958\\
1062	32.9839492072849\\
1062.25	32.8715813776419\\
1062.5	32.7671959621265\\
1062.75	32.6493018457798\\
1063	32.5289516020091\\
1063.25	32.418425867934\\
1063.5	32.3036019108671\\
1063.75	32.1568482972897\\
1064	32.0285156393914\\
1064.25	31.9124636186125\\
1064.5	31.7908853111299\\
1064.75	31.6815876407668\\
1065	31.5532549828685\\
1065.25	31.4261503886822\\
1065.5	31.3285193235825\\
1065.75	31.205098920532\\
1066	31.092731090889\\
1066.25	30.9760650382542\\
1066.5	30.8538726989156\\
1066.75	30.7230839135934\\
1067	30.6088739883825\\
1067.25	30.4897518083238\\
1067.5	30.4148399218951\\
1067.75	30.3012440285402\\
1068	30.1796657210576\\
1068.25	30.0685259551266\\
1068.5	29.9518599024917\\
1068.75	29.8321236905771\\
1069	29.7093173193825\\
1069.25	29.5736162792126\\
1069.5	29.4581782902897\\
1069.75	29.3237053138317\\
1070	29.1929165285095\\
1070.25	29.0750224121627\\
1070.5	28.957742327672\\
1070.75	28.8257254786378\\
1071	28.7016910437313\\
1071.25	28.5715162902651\\
1071.5	28.4505520146385\\
1071.75	28.3455525672672\\
1072	28.2190620049368\\
1072.25	28.080290805487\\
1072.5	27.967922975844\\
1072.75	27.8500288594972\\
1073	27.7450294121259\\
1073.25	27.6160827223716\\
1073.5	27.4883640963293\\
1073.75	27.3747682029744\\
1074	27.2777511697307\\
1074.25	27.1500325436884\\
1074.5	27.0376647140454\\
1074.75	26.9252968844024\\
1075	26.79757825836\\
1075.25	26.6882805879969\\
1075.5	26.5624040575225\\
1075.75	26.4340713996242\\
1076	26.2977563275983\\
1076.25	26.1878446253792\\
1076.5	26.0705645408884\\
1076.75	25.9459160741259\\
1077	25.8096010021\\
1077.25	25.6855665671935\\
1077.5	25.5572339092952\\
1077.75	25.4436380159403\\
1078	25.3208316447457\\
1078.25	25.1820604452959\\
1078.5	25.0733768067887\\
1078.75	24.9628510727137\\
1079	24.8492551793587\\
1079.25	24.7110980117649\\
1079.5	24.5710987486031\\
1079.75	24.4525906004003\\
1080	24.3463630893171\\
1080.25	24.2309251003942\\
1080.5	24.1062766336318\\
1080.75	23.9920667084208\\
1081	23.8686463053703\\
1081.25	23.7470679978877\\
1081.5	23.6150511488536\\
1081.75	23.4922447776591\\
1082	23.3854032347198\\
1082.25	23.2810178192045\\
1082.5	23.1582114480099\\
1082.75	23.0077736432966\\
1083	22.8954058136536\\
1083.25	22.7689152513232\\
1083.5	22.6485650075526\\
1083.75	22.5251446045021\\
1084	22.4041803288755\\
1084.25	22.2869002443847\\
1084.5	22.1690061280379\\
1084.75	22.0296208967321\\
1085	21.8951479202741\\
1085.25	21.7784818676393\\
1085.5	21.6397106681895\\
1085.75	21.5242726792666\\
1086	21.3855014798168\\
1086.25	21.2602389811983\\
1086.5	21.1312922914441\\
1086.75	21.0140122069533\\
1087	20.8924338994707\\
1087.25	20.7548907637328\\
1087.5	20.6265581058345\\
1087.75	20.50375173464\\
1088	20.3821734271574\\
1088.25	20.2759459160741\\
1088.5	20.1574377678714\\
1088.75	20.0413857470926\\
1089	19.919193407754\\
1089.25	19.7945449409915\\
1089.5	19.6705105060851\\
1089.75	19.5526163897383\\
1090	19.4334942096796\\
1090.25	19.3235825074605\\
1090.5	19.2026182318339\\
1090.75	19.0712154146557\\
1091	18.974198381412\\
1091.25	18.8563042650653\\
1091.5	18.7328838620148\\
1091.75	18.614989745668\\
1092	18.4835869284898\\
1092.25	18.3601665254393\\
1092.5	18.2355180586769\\
1092.75	18.1182379741861\\
1093	18.0040280489752\\
1093.25	17.8904321556202\\
1093.5	17.7700819118496\\
1093.75	17.6411352220953\\
1094	17.5392059340039\\
1094.25	17.4108732761056\\
1094.5	17.2856107774871\\
1094.75	17.1621903744366\\
1095	17.0442962580899\\
1095.25	16.9202618231834\\
1095.5	16.8017536749807\\
1095.75	16.6832455267779\\
1096	16.5665794741431\\
1096.25	16.4376327843889\\
1096.5	16.3166685087622\\
1096.75	16.2012305198394\\
1097	16.0759680212209\\
1097.25	15.9513195544585\\
1097.5	15.8389517248155\\
1097.75	15.7247417996046\\
1098	15.5921109187145\\
1098.25	15.468690515664\\
1098.5	15.3520244630291\\
1098.75	15.2230777732749\\
1099	15.1008854339363\\
1099.25	15.0007982414128\\
1099.5	14.8736936472264\\
1099.75	14.7551854990237\\
1100	14.6495720197964\\
1100.25	14.5316779034496\\
1100.5	14.4070294366872\\
1100.75	14.2805388743568\\
1101	14.163872821722\\
1101.25	14.050276928367\\
1101.5	13.9354529713002\\
1101.75	13.7972958037063\\
1102	13.6529983175527\\
1102.25	13.5277358189343\\
1102.5	13.3957189699002\\
1102.75	13.265544216434\\
1103	13.1451939726633\\
1103.25	13.0205455059008\\
1103.5	12.9137039629616\\
1103.75	12.7958098466148\\
1104	12.6815999214039\\
1104.25	12.5397585626742\\
1104.5	12.4304608923111\\
1104.75	12.3254614449398\\
1105	12.208181360449\\
1105.25	12.1050240086456\\
1105.5	11.9865158604428\\
1105.75	11.8796743175036\\
1106	11.7525697233172\\
1106.25	11.645114148522\\
1106.5	11.5253779366074\\
1106.75	11.4148522025323\\
1107	11.3153790418647\\
1107.25	11.1980989573739\\
1107.5	11.0955556374265\\
1107.75	10.9758194255118\\
1108	10.8640656277248\\
1108.25	10.7345049061145\\
1108.5	10.6190669171917\\
1108.75	10.5288042343637\\
1109	10.4385415515357\\
1109.25	10.3224895307569\\
1109.5	10.2162620196736\\
1109.75	10.1210870819978\\
1110	10.0111753797787\\
1110.25	9.89266723157597\\
1110.5	9.77170295594935\\
1110.75	9.6605631900183\\
1111	9.54328310552751\\
1111.25	9.43030124402854\\
1111.5	9.3210035736654\\
1111.75	9.22337250856574\\
1112	9.11775902933844\\
1112.25	9.01460167753503\\
1112.5	8.90223384789203\\
1112.75	8.77758538112957\\
1113	8.66091932849476\\
1113.25	8.54916553070773\\
1113.5	8.45214849746405\\
1113.75	8.35328936865245\\
1114	8.24092153900944\\
1114.25	8.13100983679033\\
1114.5	8.02171216642719\\
1114.75	7.91855481462378\\
1115	7.82522197251593\\
1115.25	7.72267865256849\\
1115.5	7.61215291849341\\
1115.75	7.49855702513846\\
1116	7.39724176890297\\
1116.25	7.31434746834666\\
1116.5	7.22408478551867\\
1116.75	7.12829581598693\\
1117	7.01961217747977\\
1117.25	6.92750739908386\\
1117.5	6.8188237605767\\
1117.75	6.73163123702858\\
1118	6.63093001264906\\
1118.25	6.50935170516646\\
1118.5	6.43014159574599\\
1118.75	6.31408957496715\\
1119	6.22198479657125\\
1119.25	6.11452922177603\\
1119.5	6.01751218853234\\
1119.75	5.91128467744907\\
1120	5.84005698215623\\
1120.25	5.76330300015965\\
1120.5	5.67488241289958\\
1120.75	5.57540925223201\\
1121	5.47532205970846\\
1121.25	5.36049810264157\\
1121.5	5.25304252784634\\
1121.75	5.1394466344914\\
1122	5.0381313782559\\
1122.25	4.94050031315625\\
1122.5	4.84778150290437\\
1122.75	4.75137850151666\\
1123	4.64883518156922\\
1123.25	4.54629186162178\\
1123.5	4.45173095580199\\
1123.75	4.36945068710165\\
1124	4.28901251396922\\
1124.25	4.19322354443749\\
1124.5	4.10111876604158\\
1124.75	4.01454027434943\\
1125	3.9162951773938\\
1125.25	3.82357636714193\\
1125.5	3.72778739761019\\
1125.75	3.65471760674944\\
1126	3.5589286372177\\
1126.25	3.48585884635695\\
1126.5	3.40173648208869\\
1126.75	3.31638605410849\\
1127	3.23717594468801\\
1127.25	3.16901840867504\\
1127.5	3.08366798069484\\
1127.75	3.00200174385047\\
1128	2.89884439204706\\
1128.25	2.81533605963477\\
1128.5	2.74349433248597\\
1128.75	2.66674035048938\\
1129	2.59244249591669\\
1129.25	2.50340787680065\\
1129.5	2.4303380859399\\
1129.75	2.36770683663068\\
1130	2.2977072050498\\
1130.25	2.21788306377335\\
1130.5	2.16323422859178\\
1130.75	2.09937491557062\\
1131	2.03060334770168\\
1131.25	1.97227032138427\\
1131.5	1.90042859423547\\
1131.75	1.83595524935834\\
1132	1.77455206376107\\
1132.25	1.71192081445185\\
1132.5	1.67876309422933\\
1132.75	1.63271070503138\\
1133	1.59034250696926\\
1133.25	1.54920237261909\\
1133.5	1.49086934630169\\
1133.75	1.44236082967984\\
1134	1.40490488646551\\
1134.25	1.35209814685186\\
1134.5	1.31709833106142\\
1134.75	1.2882388338307\\
1135	1.24402854020067\\
1135.25	1.21087081997814\\
1135.5	1.169116653772\\
1135.75	1.13288877426961\\
1136	1.0948187991993\\
1136.25	1.04631028257746\\
1136.5	1.00639821193924\\
1136.75	0.960345822741284\\
1137	0.935784548502376\\
1137.25	0.89771457343207\\
1137.5	0.849206056810227\\
1137.75	0.82464478257132\\
1138	0.787802871212958\\
1138.25	0.760171437694188\\
1138.5	0.723943558191799\\
1138.75	0.693241965393165\\
1139	0.665610531874394\\
1139.25	0.634294907219787\\
1139.5	0.614031855972688\\
1139.75	0.593154772869616\\
1140	0.55508479779931\\
1140.25	0.524383205000675\\
1140.5	0.502892090041631\\
1140.75	0.478944847658696\\
1141	0.469734369819106\\
1141.25	0.453769541563816\\
1141.5	0.429822299180881\\
1141.75	0.400348770094193\\
1142	0.377629591423203\\
1142.25	0.365348954303749\\
1142.5	0.343243807488733\\
1142.75	0.32666494737747\\
1143	0.308243991698289\\
1143.25	0.281226590035491\\
1143.5	0.264033698068256\\
1143.75	0.240086455685321\\
1144	0.235788232693512\\
1144.25	0.231490009701703\\
1144.5	0.215525181446413\\
1144.75	0.191577939063479\\
1145	0.181139397511943\\
1145.25	0.183595524935834\\
1145.5	0.174385047096243\\
1145.75	0.167016664824571\\
1146	0.160876346264844\\
1146.25	0.138157167593855\\
1146.5	0.140613295017746\\
1146.75	0.131402817178155\\
1147	0.127104594186346\\
1147.25	0.121578307482592\\
1147.5	0.116052020778838\\
1147.75	0.118508148202729\\
1148	0.122806371194538\\
1148.25	0.12342040305051\\
1148.5	0.128946689754264\\
1148.75	0.135087008313991\\
1149	0.135087008313991\\
1149.25	0.133244912746073\\
1149.5	0.132016849034128\\
1149.75	0.144297486153582\\
1150	0.150437804713309\\
1150.25	0.147367645433445\\
1150.5	0.141227326873718\\
1150.75	0.133244912746073\\
1151	0.129560721610237\\
1151.25	0.135087008313991\\
1151.5	0.138157167593855\\
1151.75	0.132016849034128\\
1152	0.126490562330374\\
1152.25	0.128946689754264\\
1152.5	0.135087008313991\\
1152.75	0.124648466762456\\
1153	0.12096427562662\\
1153.25	0.125262498618428\\
1153.5	0.124034434906483\\
1153.75	0.132016849034128\\
1154	0.132630880890101\\
1154.25	0.1393852313058\\
1154.5	0.131402817178155\\
1154.75	0.128946689754264\\
1155	0.125876530474401\\
1155.25	0.137543135737882\\
1155.5	0.136315072025937\\
1155.75	0.137543135737882\\
1156	0.133858944602046\\
1156.25	0.135701040169964\\
1156.5	0.127718626042319\\
1156.75	0.128332657898292\\
1157	0.126490562330374\\
1157.25	0.132630880890101\\
1157.5	0.135701040169964\\
1157.75	0.139999263161773\\
1158	0.145525549865527\\
1158.25	0.145525549865527\\
1158.5	0.149823772857336\\
1158.75	0.143683454297609\\
1159	0.138771199449827\\
1159.25	0.14859570914539\\
1159.5	0.1461395817215\\
1159.75	0.145525549865527\\
1160	0.141227326873718\\
1160.25	0.1393852313058\\
1160.5	0.135701040169964\\
1160.75	0.140613295017746\\
1161	0.141841358729691\\
1161.25	0.136315072025937\\
1161.5	0.133244912746073\\
1161.75	0.127104594186346\\
1162	0.125876530474401\\
1162.25	0.136929103881909\\
1162.5	0.141227326873718\\
1162.75	0.137543135737882\\
1163	0.130788785322183\\
1163.25	0.131402817178155\\
1163.5	0.132630880890101\\
1163.75	0.134472976458019\\
1164	0.135701040169964\\
1164.25	0.130788785322183\\
1164.5	0.1393852313058\\
1164.75	0.145525549865527\\
1165	0.144297486153582\\
1165.25	0.143683454297609\\
1165.5	0.137543135737882\\
1165.75	0.143683454297609\\
1166	0.137543135737882\\
1166.25	0.144911518009554\\
1166.5	0.136929103881909\\
1166.75	0.128332657898292\\
1167	0.136315072025937\\
1167.25	0.136929103881909\\
1167.5	0.136929103881909\\
1167.75	0.138157167593855\\
1168	0.136315072025937\\
1168.25	0.140613295017746\\
1168.5	0.141841358729691\\
1168.75	0.143683454297609\\
1169	0.145525549865527\\
1169.25	0.143069422441636\\
1169.5	0.136929103881909\\
1169.75	0.130788785322183\\
1170	0.128332657898292\\
1170.25	0.118508148202729\\
1170.5	0.116052020778838\\
1170.75	0.122806371194538\\
1171	0.121578307482592\\
1171.25	0.133858944602046\\
1171.5	0.132630880890101\\
1171.75	0.125876530474401\\
1172	0.125262498618428\\
1172.25	0.12096427562662\\
1172.5	0.114823957066893\\
1172.75	0.119736211914674\\
1173	0.126490562330374\\
1173.25	0.130788785322183\\
1173.5	0.145525549865527\\
1173.75	0.149209741001363\\
1174	0.147981677289418\\
1174.25	0.143069422441636\\
1174.5	0.143069422441636\\
1174.75	0.14859570914539\\
1175	0.140613295017746\\
1175.25	0.140613295017746\\
1175.5	0.136929103881909\\
1175.75	0.126490562330374\\
1176	0.12342040305051\\
1176.25	0.117894116346756\\
1176.5	0.130788785322183\\
1176.75	0.132016849034128\\
1177	0.136929103881909\\
1177.25	0.138771199449827\\
1177.5	0.131402817178155\\
1177.75	0.134472976458019\\
1178	0.144297486153582\\
1178.25	0.142455390585664\\
1178.5	0.143069422441636\\
1178.75	0.1461395817215\\
1179	0.147981677289418\\
1179.25	0.152893932137199\\
1179.5	0.150437804713309\\
1179.75	0.149823772857336\\
1180	0.143069422441636\\
1180.25	0.147981677289418\\
1180.5	0.145525549865527\\
1180.75	0.140613295017746\\
1181	0.141841358729691\\
1181.25	0.14859570914539\\
1181.5	0.14859570914539\\
1181.75	0.145525549865527\\
1182	0.149823772857336\\
1182.25	0.144297486153582\\
1182.5	0.143683454297609\\
1182.75	0.1393852313058\\
1183	0.135701040169964\\
1183.25	0.1393852313058\\
1183.5	0.141841358729691\\
1183.75	0.1461395817215\\
1184	0.14859570914539\\
1184.25	0.1461395817215\\
1184.5	0.145525549865527\\
1184.75	0.139999263161773\\
1185	0.137543135737882\\
1185.25	0.132016849034128\\
1185.5	0.124648466762456\\
1185.75	0.134472976458019\\
1186	0.131402817178155\\
1186.25	0.127718626042319\\
1186.5	0.133858944602046\\
1186.75	0.144297486153582\\
1187	0.138771199449827\\
1187.25	0.135701040169964\\
1187.5	0.144911518009554\\
1187.75	0.149823772857336\\
1188	0.152893932137199\\
1188.25	0.152893932137199\\
1188.5	0.149209741001363\\
1188.75	0.141227326873718\\
1189	0.141227326873718\\
1189.25	0.142455390585664\\
1189.5	0.149823772857336\\
1189.75	0.151665868425254\\
1190	0.144911518009554\\
1190.25	0.1461395817215\\
1190.5	0.143683454297609\\
1190.75	0.134472976458019\\
1191	0.133244912746073\\
1191.25	0.136929103881909\\
1191.5	0.131402817178155\\
1191.75	0.126490562330374\\
1192	0.133244912746073\\
1192.25	0.143069422441636\\
1192.5	0.144297486153582\\
1192.75	0.142455390585664\\
1193	0.142455390585664\\
1193.25	0.136315072025937\\
1193.5	0.1393852313058\\
1193.75	0.141841358729691\\
1194	0.143683454297609\\
1194.25	0.151665868425254\\
1194.5	0.152279900281227\\
1194.75	0.143069422441636\\
1195	0.130788785322183\\
1195.25	0.115437988922865\\
1195.5	0.127104594186346\\
1195.75	0.137543135737882\\
1196	0.135701040169964\\
1196.25	0.13017475346621\\
1196.5	0.124034434906483\\
1196.75	0.119122180058701\\
1197	0.120350243770647\\
1197.25	0.122806371194538\\
1197.5	0.115437988922865\\
1197.75	0.117894116346756\\
1198	0.127104594186346\\
1198.25	0.12342040305051\\
1198.5	0.132630880890101\\
1198.75	0.134472976458019\\
1199	0.132630880890101\\
1199.25	0.12342040305051\\
1199.5	0.130788785322183\\
1199.75	0.130788785322183\\
1200	0.127104594186346\\
1200.25	0.125876530474401\\
1200.5	0.120350243770647\\
1200.75	0.135087008313991\\
1201	0.141841358729691\\
1201.25	0.141227326873718\\
1201.5	0.135701040169964\\
1201.75	0.125262498618428\\
1202	0.13017475346621\\
1202.25	0.136315072025937\\
1202.5	0.135087008313991\\
1202.75	0.132016849034128\\
1203	0.135701040169964\\
1203.25	0.128332657898292\\
1203.5	0.120350243770647\\
1203.75	0.127104594186346\\
1204	0.127718626042319\\
1204.25	0.125876530474401\\
1204.5	0.128332657898292\\
1204.75	0.124034434906483\\
1205	0.127718626042319\\
1205.25	0.124648466762456\\
1205.5	0.115437988922865\\
1205.75	0.116666052634811\\
1206	0.12096427562662\\
1206.25	0.116052020778838\\
1206.5	0.115437988922865\\
1206.75	0.11420992521092\\
1207	0.119736211914674\\
1207.25	0.112981861498975\\
1207.5	0.110525734075084\\
1207.75	0.108683638507166\\
1208	0.117280084490783\\
1208.25	0.109297670363138\\
1208.5	0.109297670363138\\
1208.75	0.112981861498975\\
1209	0.116052020778838\\
1209.25	0.117280084490783\\
1209.5	0.112981861498975\\
1209.75	0.109911702219111\\
1210	0.106841542939248\\
1210.25	0.104385415515357\\
1210.5	0.096403001387712\\
1210.75	0.0976310650996574\\
1211	0.0976310650996574\\
1211.25	0.0988591288116027\\
1211.5	0.0994731606675754\\
1211.75	0.108683638507166\\
1212	0.109297670363138\\
1212.25	0.108683638507166\\
1212.5	0.109297670363138\\
1212.75	0.112367829643002\\
1213	0.106841542939248\\
1213.25	0.106227511083275\\
1213.5	0.115437988922865\\
1213.75	0.121578307482592\\
1214	0.117280084490783\\
1214.25	0.112981861498975\\
1214.5	0.10499944737133\\
1214.75	0.104385415515357\\
1215	0.102543319947439\\
1215.25	0.101315256235494\\
1215.5	0.109297670363138\\
1215.75	0.106841542939248\\
};
\end{axis}
\end{tikzpicture}%


==> figures/model_sample.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{model_sample}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=901.75,
xmax=1225.75,
xtick={ 900,  950, 1000, 1050, 1100, 1150, 1200, 1250},
xlabel={rest wavelength $\lr$ (\AA)},
ymin=-1,
ymax=9,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
911.75	1.51111165913115\\
912	0.925777452944999\\
912.25	1.70658233008917\\
912.5	0.719362042516211\\
912.75	0.694037260938723\\
913	1.34626533764036\\
913.25	0.624542670440778\\
913.5	0.513109503474485\\
913.75	0.721427120856656\\
914	1.19833483803877\\
914.25	1.68791119890545\\
914.5	0.833803704316499\\
914.75	0.935422611957429\\
915	0.918087361957071\\
915.25	0.399806105556018\\
915.5	0.328944329375291\\
915.75	0.340123307467318\\
916	0.635765337971176\\
916.25	1.19805683539139\\
916.5	0.542411141479349\\
916.75	1.60779764909023\\
917	0.432337887642969\\
917.25	0.339150418758323\\
917.5	1.36536529369987\\
917.75	0.696142076084295\\
918	1.04020192814552\\
918.25	1.40712051188395\\
918.5	0.425129298335333\\
918.75	0.776344409680513\\
919	0.94873624561362\\
919.25	1.23849412716277\\
919.5	0.488080053672614\\
919.75	1.74795752833665\\
920	1.01000882587156\\
920.25	1.14749115523204\\
920.5	0.970912293080965\\
920.75	1.73635581649255\\
921	1.01897097716079\\
921.25	0.613214036491876\\
921.5	0.817310188846031\\
921.75	1.26830734465078\\
922	1.54148315238186\\
922.25	1.85373898346028\\
922.5	0.928374919366145\\
922.75	0.757309886105976\\
923	1.56608255258053\\
923.25	1.87428177203278\\
923.5	0.707125065309045\\
923.75	1.07025602397167\\
924	0.2493020784201\\
924.25	1.79867497872432\\
924.5	0.95418829249647\\
924.75	0.645895710067258\\
925	0.509387982028547\\
925.25	0.551542749760976\\
925.5	1.50331314897012\\
925.75	0.752671599426829\\
926	1.33186040552467\\
926.25	1.32536961388408\\
926.5	1.31793176040464\\
926.75	0.918678746181728\\
927	1.97351352763735\\
927.25	1.21619507133394\\
927.5	1.08895109389377\\
927.75	1.4447441832322\\
928	1.02536128587671\\
928.25	0.958264103289932\\
928.5	0.486116677085399\\
928.75	1.65020444153942\\
929	0.661312967438788\\
929.25	1.03166790278588\\
929.5	1.02926545674565\\
929.75	0.343053276605213\\
930	2.01771451272526\\
930.25	1.01589025359154\\
930.5	0.563206982727959\\
930.75	1.5304746276011\\
931	1.67620805728601\\
931.25	1.78139139920145\\
931.5	1.55530592985313\\
931.75	1.78154308567211\\
932	1.08307188212909\\
932.25	0.993157870056646\\
932.5	1.35208706196777\\
932.75	1.12343068642942\\
933	0.497530338723111\\
933.25	0.756519950014917\\
933.5	1.84511413844572\\
933.75	1.53232987907652\\
934	1.12239418299633\\
934.25	1.00644512965285\\
934.5	1.15054421002556\\
934.75	1.43491338055471\\
935	0.946014110563099\\
935.25	1.32365891414983\\
935.5	1.52656602807956\\
935.75	1.15771348322232\\
936	1.80564939690074\\
936.25	1.42625299846128\\
936.5	0.657506469422254\\
936.75	1.7244844212064\\
937	0.409527841652442\\
937.25	2.2076521090311\\
937.5	0.817164841263915\\
937.75	0.800900995488431\\
938	1.61890237618842\\
938.25	0.69901452699249\\
938.5	1.68450766085548\\
938.75	1.58832866732066\\
939	0.584984600713239\\
939.25	1.39358583930701\\
939.5	1.27395754375573\\
939.75	0.300442246752057\\
940	1.83348883383498\\
940.25	1.65378085813101\\
940.5	1.07497884031896\\
940.75	0.892739646911312\\
941	1.2650330540217\\
941.25	1.70440145896169\\
941.5	1.2625275101097\\
941.75	1.46934627716885\\
942	0.755701927536844\\
942.25	0.970387484828232\\
942.5	0.374562205097754\\
942.75	1.10218973867144\\
943	1.30560538876172\\
943.25	0.677898380398031\\
943.5	0.773342630334485\\
943.75	0.975087081828582\\
944	0.473231871507733\\
944.25	0.298164105232264\\
944.5	1.33575894038981\\
944.75	0.892078210334823\\
945	1.2333650617288\\
945.25	1.32877314434645\\
945.5	1.70757993047282\\
945.75	0.607456100008055\\
946	0.761169580800415\\
946.25	0.819559861686158\\
946.5	1.04695821893463\\
946.75	0.83163796141799\\
947	1.06064238366222\\
947.25	1.33533536135186\\
947.5	1.92704047962093\\
947.75	1.25419054694294\\
948	0.809292702536559\\
948.25	1.00427617173042\\
948.5	1.07318905211338\\
948.75	1.52340865704637\\
949	1.30081043559731\\
949.25	1.17362472917219\\
949.5	0.534625901902638\\
949.75	1.77160571170332\\
950	1.66414738574677\\
950.25	1.39333897664927\\
950.5	1.30373239865762\\
950.75	0.771281432576847\\
951	1.54208433132323\\
951.25	1.57128374052347\\
951.5	0.605624638899868\\
951.75	1.07853178230172\\
952	0.325638359850654\\
952.25	0.309664558969356\\
952.5	1.13207759761632\\
952.75	1.49491425542591\\
953	0.791250183580366\\
953.25	1.01097885735753\\
953.5	0.448702388935699\\
953.75	0.684049132084749\\
954	1.41201356793405\\
954.25	1.80858792064527\\
954.5	1.76708606476517\\
954.75	1.42144257577271\\
955	1.33521014118507\\
955.25	0.686647273672736\\
955.5	0.809582991474786\\
955.75	0.965004826448839\\
956	0.731087937877386\\
956.25	1.76385221149933\\
956.5	1.67666651743877\\
956.75	0.808833453367584\\
957	1.35291759418602\\
957.25	1.08000947885617\\
957.5	0.571297287239839\\
957.75	0.945905196265251\\
958	1.02432134452698\\
958.25	0.894100708888281\\
958.5	0.618623861742138\\
958.75	0.853920962309743\\
959	0.0745374859597369\\
959.25	1.2148835423002\\
959.5	0.374842965275537\\
959.75	0.903491383434583\\
960	1.88065911300069\\
960.25	1.20814267536509\\
960.5	1.25551446470655\\
960.75	1.39402707506057\\
961	0.300285377882068\\
961.25	1.10802745840946\\
961.5	1.57999354656405\\
961.75	1.30735606003102\\
962	0.530629640797158\\
962.25	1.23575528077506\\
962.5	1.24910379637839\\
962.75	1.07358446379012\\
963	0.659544334749412\\
963.25	1.40746442124043\\
963.5	1.29611063557757\\
963.75	0.611991543022673\\
964	1.28447207942028\\
964.25	0.262295346417449\\
964.5	0.397742470728332\\
964.75	1.15681716904614\\
965	0.753760657421531\\
965.25	0.981132272137169\\
965.5	1.64535519212267\\
965.75	0.96726858413714\\
966	1.43028355804405\\
966.25	0.947583569275018\\
966.5	0.685701866104399\\
966.75	1.46098003146367\\
967	1.54066248856407\\
967.25	1.32383328654499\\
967.5	1.04175973962857\\
967.75	0.667882140953822\\
968	1.61768777865941\\
968.25	1.96409402685488\\
968.5	1.49456396813512\\
968.75	1.12267132960748\\
969	-0.175543561348419\\
969.25	0.913427458620552\\
969.5	0.732797066313233\\
969.75	0.591157017067331\\
970	1.19888728400711\\
970.25	1.4098038424816\\
970.5	1.37793587977535\\
970.75	1.19156112241305\\
971	0.296297446099293\\
971.25	0.517989255162858\\
971.5	1.3584917852542\\
971.75	1.23631889501669\\
972	1.31332002359498\\
972.25	1.21193439079442\\
972.5	1.77801814883151\\
972.75	1.08058770103974\\
973	1.42020864830193\\
973.25	0.965439153709888\\
973.5	1.74217733449115\\
973.75	0.983138327433704\\
974	1.27474146803768\\
974.25	0.929268215502125\\
974.5	1.66804900965689\\
974.75	0.958396812786176\\
975	0.576416936034358\\
975.25	1.77018451248556\\
975.5	0.396815083846796\\
975.75	0.504255511989383\\
976	0.991729891005375\\
976.25	1.40961895376833\\
976.5	0.936983449848457\\
976.75	1.30353722396492\\
977	2.13322152322552\\
977.25	1.95618045666465\\
977.5	1.18035943152211\\
977.75	2.01795202555098\\
978	1.43445003541902\\
978.25	2.47652194558579\\
978.5	1.84966982246475\\
978.75	0.816507696892649\\
979	0.437291300297941\\
979.25	1.62474758531463\\
979.5	0.821320942127588\\
979.75	1.06471825634265\\
980	1.40156356840305\\
980.25	1.62958732265858\\
980.5	1.51189761219826\\
980.75	1.00537974923806\\
981	1.8489843706835\\
981.25	1.36959414833954\\
981.5	1.31490592374032\\
981.75	1.70990108047312\\
982	0.954756770013809\\
982.25	1.08563159983857\\
982.5	0.349992275496317\\
982.75	1.26412403675849\\
983	1.54427868525625\\
983.25	0.32626859106029\\
983.5	0.733582000667864\\
983.75	1.60378603679002\\
984	2.26254272229296\\
984.25	0.880392875617719\\
984.5	0.866087310800807\\
984.75	0.752079587677372\\
985	1.05385588002792\\
985.25	0.727908416562324\\
985.5	1.88183776092922\\
985.75	1.4110694337576\\
986	1.54106011368641\\
986.25	1.40796015632944\\
986.5	1.75248736317975\\
986.75	2.00115358632565\\
987	1.89326984920317\\
987.25	0.979640138543646\\
987.5	1.26411670556307\\
987.75	1.70003464279954\\
988	1.27381484701797\\
988.25	1.05962108264416\\
988.5	1.94428562152938\\
988.75	1.86144306824555\\
989	0.760080429721512\\
989.25	2.45223497265323\\
989.5	2.63266332744086\\
989.75	1.74154541188918\\
990	0.717403379519993\\
990.25	0.911239475415362\\
990.5	0.720227433904381\\
990.75	1.33164218989217\\
991	1.29415935524317\\
991.25	1.4262842870332\\
991.5	1.87529614097255\\
991.75	1.36313344143695\\
992	2.19752261883439\\
992.25	1.82848036255043\\
992.5	1.38831978042016\\
992.75	0.645969245624964\\
993	1.63657474692405\\
993.25	1.23906255587157\\
993.5	0.780349489796362\\
993.75	0.505974765592442\\
994	0.748542381421249\\
994.25	2.19112371504172\\
994.5	1.41394292809379\\
994.75	1.65844017087399\\
995	1.08479876923745\\
995.25	1.75089393368191\\
995.5	0.477098562906229\\
995.75	1.98114193032929\\
996	0.858929635236939\\
996.25	1.44444008599439\\
996.5	0.993771773089733\\
996.75	1.62383214556033\\
997	1.43350405694481\\
997.25	1.11749090144965\\
997.5	0.857927128808769\\
997.75	0.915330080797147\\
998	1.26501371781678\\
998.25	2.00640934788071\\
998.5	1.81293600304173\\
998.75	1.41731925457502\\
999	1.26334846376696\\
999.25	1.84490686700069\\
999.5	1.39058476056515\\
999.75	1.69697878044061\\
1000	1.51252301829431\\
1000.25	0.611199896079923\\
1000.5	1.32376262460281\\
1000.75	1.2445529613295\\
1001	0.850805432491614\\
1001.25	0.31834638938566\\
1001.5	1.85241315138303\\
1001.75	2.00926407009158\\
1002	1.2021027844734\\
1002.25	1.4673080784394\\
1002.5	1.46573632294797\\
1002.75	1.62682118931113\\
1003	1.3902739794636\\
1003.25	1.53022037993718\\
1003.5	1.29647109984233\\
1003.75	0.48006620062747\\
1004	0.951586387899081\\
1004.25	1.17989595849888\\
1004.5	0.347782986241932\\
1004.75	1.55042248826471\\
1005	1.63599514468254\\
1005.25	1.23116859614751\\
1005.5	1.9576894914241\\
1005.75	1.27359471693263\\
1006	1.78654251161253\\
1006.25	0.921718305372057\\
1006.5	1.28337580904907\\
1006.75	1.82249450373643\\
1007	1.2292252520132\\
1007.25	1.45314611501479\\
1007.5	0.920171319980283\\
1007.75	0.991024843625661\\
1008	1.7340251909206\\
1008.25	1.45291663145256\\
1008.5	1.85348487134605\\
1008.75	1.12229753315898\\
1009	0.997122088429969\\
1009.25	1.77927856022148\\
1009.5	1.52830949886981\\
1009.75	1.0514249109755\\
1010	1.23714256548007\\
1010.25	1.88947394554463\\
1010.5	1.23807294924085\\
1010.75	1.3211480591051\\
1011	1.15270823619511\\
1011.25	0.742813907826619\\
1011.5	1.52651592375045\\
1011.75	0.451710583720372\\
1012	1.17690284438662\\
1012.25	1.04682572507458\\
1012.5	1.03913885469972\\
1012.75	1.11476834979886\\
1013	1.20586215766861\\
1013.25	2.00523518816385\\
1013.5	1.27769826530479\\
1013.75	1.4352708792262\\
1014	0.721796255911197\\
1014.25	1.26217378449512\\
1014.5	1.61399041424629\\
1014.75	1.63836140914987\\
1015	1.16450797061219\\
1015.25	1.51789513972776\\
1015.5	1.59428231046619\\
1015.75	1.9322060961765\\
1016	1.47478141785658\\
1016.25	2.9431993741292\\
1016.5	1.74337810168201\\
1016.75	1.17963725083706\\
1017	1.66697289546002\\
1017.25	0.787605863491833\\
1017.5	0.893239702147044\\
1017.75	0.552504688372695\\
1018	0.329689069330223\\
1018.25	0.948851842185528\\
1018.5	2.08368215669828\\
1018.75	1.94803216563287\\
1019	1.08716622472755\\
1019.25	1.37092066018957\\
1019.5	0.926507812123983\\
1019.75	1.39692823545685\\
1020	2.37807994046424\\
1020.25	1.61989613799606\\
1020.5	1.86889872250156\\
1020.75	2.02946347968429\\
1021	1.50955104114842\\
1021.25	2.26148479990745\\
1021.5	1.96140027964385\\
1021.75	2.03371033054183\\
1022	0.793872625306683\\
1022.25	1.01323609627499\\
1022.5	2.27382211894063\\
1022.75	2.15894847418804\\
1023	1.3925046637038\\
1023.25	1.93221204600097\\
1023.5	2.02612404741164\\
1023.75	2.1660086436454\\
1024	1.1785788703091\\
1024.25	2.75063151641445\\
1024.5	1.64658781080465\\
1024.75	2.54660129563208\\
1025	2.40963700212956\\
1025.25	1.71553020656828\\
1025.5	1.83903982031598\\
1025.75	1.89070395066762\\
1026	3.02630635170762\\
1026.25	1.97632306875254\\
1026.5	2.97787596355085\\
1026.75	2.72569530814426\\
1027	1.77749816160536\\
1027.25	3.16833713631506\\
1027.5	2.60024054606983\\
1027.75	2.07718884095692\\
1028	2.24530352923994\\
1028.25	2.57692269913497\\
1028.5	3.23399936135289\\
1028.75	1.42451575862341\\
1029	2.49874132512618\\
1029.25	3.49979633351696\\
1029.5	1.08899445403409\\
1029.75	2.68046679251395\\
1030	2.62439814238235\\
1030.25	1.90990134074587\\
1030.5	2.38133145231756\\
1030.75	3.64469574107487\\
1031	4.40939226870009\\
1031.25	3.06082769870763\\
1031.5	1.96996922372463\\
1031.75	2.91744554493279\\
1032	2.62176739196185\\
1032.25	2.48888013093871\\
1032.5	2.66075678609251\\
1032.75	2.77338535688472\\
1033	1.92374763526135\\
1033.25	1.96122381461355\\
1033.5	2.57642370016583\\
1033.75	3.88439671276164\\
1034	2.32042640867956\\
1034.25	2.63601822872485\\
1034.5	2.40445335358353\\
1034.75	2.3484969943837\\
1035	1.68121168699042\\
1035.25	2.75821987659607\\
1035.5	2.01985446570088\\
1035.75	2.50231171472054\\
1036	2.47015553276263\\
1036.25	2.77390730866894\\
1036.5	2.43510396351806\\
1036.75	2.11620157103772\\
1037	2.91782098349797\\
1037.25	3.57118977795174\\
1037.5	2.59242260410315\\
1037.75	2.26274829672425\\
1038	2.72953013557126\\
1038.25	2.48862763270241\\
1038.5	2.29027818945812\\
1038.75	1.32137440581375\\
1039	1.80267378894397\\
1039.25	2.05445343983287\\
1039.5	2.21307232177588\\
1039.75	1.42517788055779\\
1040	2.28966308873326\\
1040.25	2.21317906628286\\
1040.5	1.66110385466626\\
1040.75	1.80136077824655\\
1041	1.47921849377973\\
1041.25	1.68376098264695\\
1041.5	2.12176819962871\\
1041.75	1.45061064656586\\
1042	1.19821967701304\\
1042.25	2.07132585256844\\
1042.5	2.02622251705046\\
1042.75	0.976494837197632\\
1043	1.42010454261626\\
1043.25	1.09206700413938\\
1043.5	1.52702148815257\\
1043.75	1.56810971587789\\
1044	1.03604030207252\\
1044.25	2.38895046506333\\
1044.5	2.00481179181938\\
1044.75	1.55553283096141\\
1045	1.64806609398783\\
1045.25	1.62104922138275\\
1045.5	1.9079424846419\\
1045.75	1.92000135262592\\
1046	1.79633004806471\\
1046.25	1.18262635789323\\
1046.5	2.07055397461388\\
1046.75	1.33295992664466\\
1047	1.15357537921466\\
1047.25	2.06148640636587\\
1047.5	1.46277443883883\\
1047.75	0.813621586666995\\
1048	1.0707278423394\\
1048.25	1.66338328574082\\
1048.5	1.70379756468007\\
1048.75	1.71471998872711\\
1049	1.02523397145847\\
1049.25	2.30228328569161\\
1049.5	0.89709201776997\\
1049.75	1.87466546290106\\
1050	1.33395794389417\\
1050.25	1.41973888184335\\
1050.5	1.71509153357914\\
1050.75	0.542339573334169\\
1051	1.26550932719155\\
1051.25	0.517865181659056\\
1051.5	0.802590916533254\\
1051.75	1.44709593159134\\
1052	2.16548492141258\\
1052.25	0.731320382318747\\
1052.5	0.497651571412241\\
1052.75	2.0373813484391\\
1053	1.31484818750922\\
1053.25	0.795169643396573\\
1053.5	1.1230515692086\\
1053.75	0.648171636932538\\
1054	1.13770744260268\\
1054.25	0.854954858364149\\
1054.5	2.0091545705298\\
1054.75	1.23845112614792\\
1055	2.01432642616098\\
1055.25	1.6532288683813\\
1055.5	1.2313114553937\\
1055.75	1.79944688118917\\
1056	1.68590151461362\\
1056.25	1.24226123391508\\
1056.5	1.61101328791245\\
1056.75	0.822445346578133\\
1057	1.07221075558948\\
1057.25	1.07855916361317\\
1057.5	1.30059143453447\\
1057.75	1.40665186612964\\
1058	1.05543255498974\\
1058.25	1.55478104213286\\
1058.5	1.69481279240481\\
1058.75	1.19229511452645\\
1059	1.82192991146686\\
1059.25	1.65760312687779\\
1059.5	0.991977416462278\\
1059.75	2.03896862891033\\
1060	1.83823832776078\\
1060.25	2.029099144361\\
1060.5	1.97921902782646\\
1060.75	1.2114778323951\\
1061	1.02943377059435\\
1061.25	2.25278261053996\\
1061.5	1.33897390092815\\
1061.75	1.531251144577\\
1062	1.3663172347397\\
1062.25	1.64745335076339\\
1062.5	1.07876766440497\\
1062.75	1.3913683359435\\
1063	1.16841845568768\\
1063.25	0.673216887468134\\
1063.5	1.69186370566654\\
1063.75	2.471418620631\\
1064	1.87166765567848\\
1064.25	1.30094110422706\\
1064.5	1.9904120597633\\
1064.75	1.20817300895774\\
1065	1.37283554950007\\
1065.25	0.6857658724338\\
1065.5	1.14944145178697\\
1065.75	1.25426785317199\\
1066	0.92968057181389\\
1066.25	1.50520465637131\\
1066.5	1.53431321502781\\
1066.75	1.04171654787108\\
1067	1.2427461492289\\
1067.25	1.01392412469471\\
1067.5	1.41891229065443\\
1067.75	2.18538244843177\\
1068	0.629783725067684\\
1068.25	1.63204640979419\\
1068.5	1.45228237499121\\
1068.75	1.01240842665825\\
1069	1.13923856521781\\
1069.25	1.77048364227548\\
1069.5	1.30981328411083\\
1069.75	0.942019113074968\\
1070	1.66879951139848\\
1070.25	1.43474034535573\\
1070.5	1.49116323231888\\
1070.75	1.57693081012117\\
1071	1.02617133972358\\
1071.25	1.11807335376809\\
1071.5	1.57554752836563\\
1071.75	1.33186864690627\\
1072	1.550149522843\\
1072.25	1.72667730655296\\
1072.5	0.905588452809424\\
1072.75	1.32189121342942\\
1073	1.87886948558659\\
1073.25	1.61382385453929\\
1073.5	1.5265428329977\\
1073.75	1.60376268409006\\
1074	1.34935996189414\\
1074.25	1.25768213569765\\
1074.5	1.44523070163279\\
1074.75	1.07274532695426\\
1075	2.03918675174292\\
1075.25	0.955471693700399\\
1075.5	0.622105192666421\\
1075.75	1.14947041543399\\
1076	1.06229118514922\\
1076.25	0.683160928894564\\
1076.5	1.75507688767232\\
1076.75	1.74270181543714\\
1077	1.21105001697404\\
1077.25	1.43862820116934\\
1077.5	0.539131650392807\\
1077.75	1.26615103779038\\
1078	0.941515528206079\\
1078.25	0.495000463238702\\
1078.5	1.08425525576179\\
1078.75	1.55430195862974\\
1079	1.099282605506\\
1079.25	0.665973690928236\\
1079.5	1.20511626956878\\
1079.75	0.64478882284826\\
1080	0.895011333450399\\
1080.25	0.649947536855179\\
1080.5	1.45282192570647\\
1080.75	1.33108797928606\\
1081	1.38299022349341\\
1081.25	1.11714362080721\\
1081.5	1.46239059434197\\
1081.75	0.934036040282465\\
1082	2.22498179207438\\
1082.25	1.06494346623142\\
1082.5	1.45014387227458\\
1082.75	0.370535826971445\\
1083	0.645005875225556\\
1083.25	1.26056922343159\\
1083.5	1.19722721305997\\
1083.75	0.819308986373512\\
1084	0.833644873327058\\
1084.25	1.02034916176277\\
1084.5	1.9920057399991\\
1084.75	0.837328291592031\\
1085	1.4255411848809\\
1085.25	1.18540265281871\\
1085.5	0.698260682037784\\
1085.75	1.26324894696714\\
1086	1.23313379679396\\
1086.25	0.979420804289114\\
1086.5	1.10199822120983\\
1086.75	1.09651325477433\\
1087	0.942769630897537\\
1087.25	1.20225387969845\\
1087.5	1.28482383885194\\
1087.75	0.823465441916462\\
1088	0.847389666918596\\
1088.25	0.490999917289241\\
1088.5	1.16306244652391\\
1088.75	0.196786087345648\\
1089	1.56605100642404\\
1089.25	1.53133830083583\\
1089.5	0.951643800523069\\
1089.75	1.30213402099729\\
1090	0.933235439118265\\
1090.25	1.09828139110457\\
1090.5	0.950887944964046\\
1090.75	0.272402899865933\\
1091	0.743184559529758\\
1091.25	1.33782829848046\\
1091.5	0.905860597243469\\
1091.75	1.0522135977335\\
1092	1.26497236183571\\
1092.25	1.08214897876605\\
1092.5	1.32082024335573\\
1092.75	0.973773784386847\\
1093	0.856291885312126\\
1093.25	0.847755467773668\\
1093.5	0.5496993455592\\
1093.75	0.955721048564124\\
1094	1.61107821315024\\
1094.25	0.950352188693893\\
1094.5	0.384235887947066\\
1094.75	0.671165524251877\\
1095	1.26691577858067\\
1095.25	0.710567900881279\\
1095.5	1.20655136204327\\
1095.75	0.822560256121833\\
1096	1.17018946266287\\
1096.25	1.1167460469329\\
1096.5	0.667698348818946\\
1096.75	0.4548645478281\\
1097	0.823329054097029\\
1097.25	0.554914078221652\\
1097.5	1.21306197386922\\
1097.75	0.854008439866936\\
1098	0.992202007174638\\
1098.25	1.51353251872154\\
1098.5	0.660709011535439\\
1098.75	1.6305237104618\\
1099	0.898705492676757\\
1099.25	1.3689734315241\\
1099.5	1.71455347506816\\
1099.75	1.29352565060062\\
1100	0.6739922691946\\
1100.25	1.58070148404427\\
1100.5	0.778383794151233\\
1100.75	0.990580952377593\\
1101	0.966262027791178\\
1101.25	1.21383711793908\\
1101.5	1.37235193831331\\
1101.75	0.947176837098141\\
1102	1.58730658429653\\
1102.25	1.21440706980145\\
1102.5	1.18896266709594\\
1102.75	1.81557010869363\\
1103	0.6953792292075\\
1103.25	0.844202885051178\\
1103.5	1.67432181179506\\
1103.75	1.18818561323636\\
1104	0.872669727333928\\
1104.25	1.13704146673938\\
1104.5	0.92211516334183\\
1104.75	0.416119885574304\\
1105	0.582855129783926\\
1105.25	1.08830851244421\\
1105.5	1.03936539158232\\
1105.75	0.615252104663331\\
1106	1.69152777044144\\
1106.25	1.44247018981983\\
1106.5	1.18535941981806\\
1106.75	0.503163817769136\\
1107	1.44357324497463\\
1107.25	1.23427435368352\\
1107.5	0.969501131591991\\
1107.75	1.22687545384336\\
1108	1.13800544861838\\
1108.25	0.58864346112188\\
1108.5	1.28558631531604\\
1108.75	1.28737034553837\\
1109	1.64266818192424\\
1109.25	0.907573331081457\\
1109.5	0.957736267648599\\
1109.75	1.48922064790293\\
1110	1.39780297989689\\
1110.25	1.70215082680351\\
1110.5	1.10343234510162\\
1110.75	1.43918443557857\\
1111	1.51367794843274\\
1111.25	1.40999996406393\\
1111.5	1.34584253433753\\
1111.75	1.18226898373801\\
1112	0.855850414438105\\
1112.25	0.75417564253218\\
1112.5	0.697766101183052\\
1112.75	1.13985205518\\
1113	0.315827367164918\\
1113.25	0.927325150736227\\
1113.5	1.78749257931217\\
1113.75	1.7104606972248\\
1114	0.853996688628302\\
1114.25	1.33822222094196\\
1114.5	0.904750320992503\\
1114.75	0.533374557738334\\
1115	1.48217104793535\\
1115.25	0.965048873937728\\
1115.5	0.950570833594959\\
1115.75	1.25047541862609\\
1116	1.27824476817311\\
1116.25	1.88651782811326\\
1116.5	1.45328980371893\\
1116.75	0.719549259093905\\
1117	0.257314176197694\\
1117.25	1.18979226266089\\
1117.5	1.02372946622251\\
1117.75	1.43071327598768\\
1118	0.431856674431545\\
1118.25	1.52729084721211\\
1118.5	0.703676649547328\\
1118.75	1.09707519487786\\
1119	1.0547134887333\\
1119.25	1.21252060078307\\
1119.5	1.03890510774167\\
1119.75	1.23638670237951\\
1120	0.747918571734151\\
1120.25	1.66919672748462\\
1120.5	0.773959896786683\\
1120.75	1.76550373777718\\
1121	0.594335137473673\\
1121.25	1.88575419500763\\
1121.5	0.918647369121691\\
1121.75	1.33912034497767\\
1122	1.43103260879787\\
1122.25	0.776412109016954\\
1122.5	0.852309916207021\\
1122.75	1.88397428147954\\
1123	0.343910904142297\\
1123.25	1.3185929928591\\
1123.5	0.862326468826176\\
1123.75	1.33370501308225\\
1124	1.43831662350035\\
1124.25	0.948672472825099\\
1124.5	0.67970143292023\\
1124.75	0.889237250478786\\
1125	0.84315464843143\\
1125.25	1.50176815878048\\
1125.5	0.6629443730892\\
1125.75	1.10511105368936\\
1126	0.668929286400817\\
1126.25	0.535512841423919\\
1126.5	1.17555795681664\\
1126.75	1.02914617771964\\
1127	0.962989750680311\\
1127.25	0.740573714600827\\
1127.5	0.736347774862226\\
1127.75	0.680511594137692\\
1128	1.49836124432886\\
1128.25	1.1795129931697\\
1128.5	1.27360649448412\\
1128.75	1.34742397233343\\
1129	1.04221933997261\\
1129.25	1.25687995357773\\
1129.5	0.970475643719697\\
1129.75	0.754586320888226\\
1130	1.41203866704576\\
1130.25	1.40013404677952\\
1130.5	0.891942616027139\\
1130.75	1.09682918962289\\
1131	1.02086223253747\\
1131.25	0.645766683533324\\
1131.5	1.43312867127794\\
1131.75	0.675407060549256\\
1132	0.752339518710336\\
1132.25	0.544456689988899\\
1132.5	1.15042781992404\\
1132.75	1.0235564468879\\
1133	1.19561631149219\\
1133.25	1.05253683381521\\
1133.5	1.04412068224807\\
1133.75	0.83647189651128\\
1134	0.248617287631207\\
1134.25	0.556148037010971\\
1134.5	0.0790561632342899\\
1134.75	0.862412258160616\\
1135	0.997830183660771\\
1135.25	1.22911121477861\\
1135.5	0.727964103605305\\
1135.75	1.51691774999783\\
1136	0.362467401205142\\
1136.25	0.489918342849366\\
1136.5	0.86472388857846\\
1136.75	0.862419291046682\\
1137	1.36082741625643\\
1137.25	1.27588469250432\\
1137.5	1.61559976859413\\
1137.75	0.466578256303556\\
1138	0.731493716931197\\
1138.25	0.319130324234157\\
1138.5	0.139623975399263\\
1138.75	0.76784673796623\\
1139	1.57911440475422\\
1139.25	1.22194451335965\\
1139.5	0.886406678800318\\
1139.75	0.147579497218574\\
1140	0.589113934723262\\
1140.25	1.03919847108781\\
1140.5	1.10527543793958\\
1140.75	1.15038179369669\\
1141	1.42068579060916\\
1141.25	1.56995402259074\\
1141.5	0.910738304460773\\
1141.75	1.12900115665199\\
1142	0.898098316828005\\
1142.25	1.04521063440131\\
1142.5	1.2715993265021\\
1142.75	1.35338956423675\\
1143	0.572650181426836\\
1143.25	-0.0728504206010155\\
1143.5	0.71699815819078\\
1143.75	0.2154024164511\\
1144	0.983431188707956\\
1144.25	1.66799767668177\\
1144.5	0.747766572099433\\
1144.75	1.0105534726412\\
1145	0.350483193492835\\
1145.25	0.747363916836253\\
1145.5	0.820268268478475\\
1145.75	0.834001983016652\\
1146	1.61200717471896\\
1146.25	0.835552420364905\\
1146.5	0.487049489421845\\
1146.75	0.925287657203362\\
1147	1.45993487516409\\
1147.25	0.391550974940424\\
1147.5	1.1400105907682\\
1147.75	0.797552475808665\\
1148	0.908795871450722\\
1148.25	0.567999779972957\\
1148.5	0.735010117379662\\
1148.75	1.04625578290878\\
1149	1.06865895998163\\
1149.25	0.945062657929149\\
1149.5	0.894785068134724\\
1149.75	0.57027534649212\\
1150	0.762262039512982\\
1150.25	1.33282552793123\\
1150.5	1.11684593513514\\
1150.75	1.06768595470602\\
1151	1.00136946269803\\
1151.25	0.297907692974728\\
1151.5	0.763896942176291\\
1151.75	1.70576349445966\\
1152	0.410243791435448\\
1152.25	1.62604950238197\\
1152.5	-0.191165688954003\\
1152.75	0.233247009229884\\
1153	1.00614756174188\\
1153.25	0.215610132953523\\
1153.5	1.45662866561619\\
1153.75	0.870884782541314\\
1154	1.6103163622802\\
1154.25	0.773769862633748\\
1154.5	1.41900707948991\\
1154.75	0.786768848603948\\
1155	1.47370614161323\\
1155.25	0.634145817672635\\
1155.5	0.923451036377546\\
1155.75	1.5844713491973\\
1156	0.8744502139255\\
1156.25	1.04495286464503\\
1156.5	1.14475905148508\\
1156.75	1.33769978233808\\
1157	1.22421371288005\\
1157.25	0.765635139868453\\
1157.5	0.995149529652105\\
1157.75	1.16936223988246\\
1158	1.61135880944171\\
1158.25	0.552250857829292\\
1158.5	1.05728700366166\\
1158.75	1.19805400336866\\
1159	0.743595532950142\\
1159.25	0.813914218013982\\
1159.5	0.404460010821425\\
1159.75	1.22630674716963\\
1160	1.02105199288083\\
1160.25	0.574288713724083\\
1160.5	1.45782554525773\\
1160.75	0.917199776712936\\
1161	0.816832684774305\\
1161.25	0.784225330024286\\
1161.5	0.569287426440156\\
1161.75	0.830407420049899\\
1162	1.06167405229179\\
1162.25	1.23727522681589\\
1162.5	1.29451758431371\\
1162.75	0.526659914808866\\
1163	0.508588474178479\\
1163.25	1.29888643047443\\
1163.5	1.0121025447774\\
1163.75	0.525215261464352\\
1164	1.00622129092397\\
1164.25	1.38260725672014\\
1164.5	1.33058569444282\\
1164.75	0.823956371214653\\
1165	0.803658160957523\\
1165.25	1.47270592747649\\
1165.5	0.904928985205981\\
1165.75	0.765219714323496\\
1166	0.364623104636402\\
1166.25	0.902016125096762\\
1166.5	1.17509845217845\\
1166.75	1.16499969289421\\
1167	0.557490385562379\\
1167.25	0.866912743314248\\
1167.5	1.23636273800669\\
1167.75	0.804066752842587\\
1168	0.979694912350169\\
1168.25	0.532431147776815\\
1168.5	0.418075426762169\\
1168.75	0.870568540310419\\
1169	1.66661991454443\\
1169.25	2.03047803674529\\
1169.5	0.774332301258424\\
1169.75	1.04883278084073\\
1170	0.815407738273752\\
1170.25	1.20356042676258\\
1170.5	1.01033814527813\\
1170.75	0.780833483764519\\
1171	1.80061840673485\\
1171.25	1.00501961409894\\
1171.5	0.912566885466518\\
1171.75	0.987827666871882\\
1172	0.899198728237716\\
1172.25	1.28738718110501\\
1172.5	0.147412815943906\\
1172.75	1.11411563940971\\
1173	0.72040957686748\\
1173.25	0.326421230419222\\
1173.5	1.08725305323456\\
1173.75	1.08523308242432\\
1174	0.967962688846269\\
1174.25	1.15718555322791\\
1174.5	0.724286331708565\\
1174.75	1.78793920267677\\
1175	0.843981093649839\\
1175.25	0.441667211823136\\
1175.5	0.927841867335675\\
1175.75	0.519473901586692\\
1176	1.22852599051228\\
1176.25	0.856372047473149\\
1176.5	1.05894566217819\\
1176.75	1.41820774072427\\
1177	1.43811543589655\\
1177.25	1.01687609524756\\
1177.5	0.842267755518225\\
1177.75	1.02443181528339\\
1178	0.866113067789625\\
1178.25	1.61115045725127\\
1178.5	1.66376899355174\\
1178.75	1.30100115773416\\
1179	1.92097893999608\\
1179.25	0.90575185860698\\
1179.5	1.20085066670814\\
1179.75	0.830713136854631\\
1180	0.979594591968147\\
1180.25	1.59052112158114\\
1180.5	1.00833335285524\\
1180.75	1.19134126607648\\
1181	1.10391638979868\\
1181.25	1.38168274826652\\
1181.5	1.30780034629279\\
1181.75	1.12170186229509\\
1182	1.65200767366467\\
1182.25	1.67256737536956\\
1182.5	0.718556855327668\\
1182.75	1.19289314805671\\
1183	0.544541793619189\\
1183.25	2.35901544924\\
1183.5	1.33697979846716\\
1183.75	1.18007957755284\\
1184	1.51959942394571\\
1184.25	1.50336094833983\\
1184.5	1.09380957148204\\
1184.75	1.40993633444199\\
1185	1.01068889253948\\
1185.25	2.14623149710979\\
1185.5	0.72685863801547\\
1185.75	1.57536522938769\\
1186	1.66537348899757\\
1186.25	0.579251391961508\\
1186.5	1.7276940397449\\
1186.75	0.923753170440909\\
1187	1.68279854488889\\
1187.25	2.17941096661512\\
1187.5	2.22530768772483\\
1187.75	1.69536220464475\\
1188	1.36876139916243\\
1188.25	1.64821721831494\\
1188.5	1.53007871443965\\
1188.75	1.90136815853982\\
1189	1.24724623508243\\
1189.25	2.2457042950874\\
1189.5	1.49472477512222\\
1189.75	0.972884242535877\\
1190	1.94935374354153\\
1190.25	0.904796456756345\\
1190.5	1.50342533959379\\
1190.75	1.22522661342611\\
1191	1.51326417431888\\
1191.25	2.05262621719725\\
1191.5	1.83644691240946\\
1191.75	1.98859419429751\\
1192	1.71532732631528\\
1192.25	2.71742113720477\\
1192.5	1.82478643745491\\
1192.75	1.7136424457149\\
1193	1.87068741377294\\
1193.25	2.97628912994404\\
1193.5	1.10576683938145\\
1193.75	2.11921224221955\\
1194	2.05622869997542\\
1194.25	1.34939220418036\\
1194.5	1.79812677422246\\
1194.75	1.50890782054596\\
1195	1.2769419753976\\
1195.25	2.50164178045553\\
1195.5	2.65691328326148\\
1195.75	0.922480445802197\\
1196	2.02008478954971\\
1196.25	2.63069380850288\\
1196.5	1.79014397934676\\
1196.75	2.41106239671236\\
1197	2.3155283505666\\
1197.25	1.89844510126829\\
1197.5	1.62334757825118\\
1197.75	2.28014814704193\\
1198	1.09664822978855\\
1198.25	1.58390525923853\\
1198.5	1.66349516982507\\
1198.75	1.3206181344123\\
1199	1.48279277612474\\
1199.25	1.15300833482631\\
1199.5	1.71162712905519\\
1199.75	1.64869043148696\\
1200	1.78664489184426\\
1200.25	0.93323955737756\\
1200.5	1.50303145308786\\
1200.75	1.6651458412837\\
1201	1.65381815266253\\
1201.25	1.50253897270192\\
1201.5	1.90598663599506\\
1201.75	2.97729427921889\\
1202	1.55019291258069\\
1202.25	2.43268898592406\\
1202.5	2.09540331847099\\
1202.75	2.64926279446125\\
1203	2.52049735130082\\
1203.25	2.75729741901062\\
1203.5	3.25329789908518\\
1203.75	3.10656726035538\\
1204	2.63442822413107\\
1204.25	3.19245484796635\\
1204.5	3.33029505202913\\
1204.75	3.0259468615655\\
1205	2.61890031943907\\
1205.25	2.63846549484973\\
1205.5	2.75715409814036\\
1205.75	2.95025889474495\\
1206	2.03805446775409\\
1206.25	3.30282975281523\\
1206.5	3.36369077024774\\
1206.75	3.16303049800243\\
1207	3.84953183366705\\
1207.25	4.03936220042862\\
1207.5	3.73396997879987\\
1207.75	3.39534734476565\\
1208	3.92148030126951\\
1208.25	4.7455113428332\\
1208.5	4.39915754679417\\
1208.75	3.95221123232264\\
1209	5.06187582415165\\
1209.25	4.28762697396417\\
1209.5	3.90028132899258\\
1209.75	4.26371525350646\\
1210	3.8829273758887\\
1210.25	4.08405020579676\\
1210.5	3.82327367681833\\
1210.75	3.69332574462689\\
1211	4.06889988599527\\
1211.25	3.81575940006154\\
1211.5	3.99000741466853\\
1211.75	4.21547742219805\\
1212	4.52555737905473\\
1212.25	4.46673475356011\\
1212.5	4.96791014547597\\
1212.75	5.34179313782438\\
1213	5.35427699425588\\
1213.25	5.34527487593917\\
1213.5	5.71201569114456\\
1213.75	5.8299628308302\\
1214	6.22432504667595\\
1214.25	6.67291724873735\\
1214.5	6.97512116376381\\
1214.75	7.33696234137124\\
1215	7.63816320744923\\
1215.25	7.85548234137163\\
1215.5	8.09856841907197\\
1215.75	7.69606499418205\\
};
\addlegendentry{$\vec{y}$ sample};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
911.75	0.89369374032869\\
912	0.899497892880891\\
912.25	0.894980758662108\\
912.5	0.852045303922076\\
912.75	0.826429003415703\\
913	0.8380351889829\\
913.25	0.830200488947671\\
913.5	0.828776713338\\
913.75	0.832065739020208\\
914	0.889008591199659\\
914.25	0.906048144620848\\
914.5	0.932366482724396\\
914.75	0.925116354363114\\
915	0.941999621950984\\
915.25	0.937620181885725\\
915.5	0.928038850255008\\
915.75	0.95606302475038\\
916	0.941740598822419\\
916.25	1.01442150892591\\
916.5	1.00533713897637\\
916.75	0.97025593353599\\
917	0.934326108607694\\
917.25	0.9088249688621\\
917.5	0.865777443090867\\
917.75	0.890337483285251\\
918	0.856721343472467\\
918.25	0.889325144643888\\
918.5	0.837661795648721\\
918.75	0.860383004390689\\
919	0.83106963359288\\
919.25	0.863936470856968\\
919.5	0.914341152390119\\
919.75	0.933389108245756\\
920	0.929177458404412\\
920.25	0.977665683627739\\
920.5	0.96587164091695\\
920.75	0.988140562656446\\
921	0.97403285438279\\
921.25	0.977582870034132\\
921.5	0.990944681851472\\
921.75	0.999093704066879\\
922	1.03237894149078\\
922.25	0.939307173270247\\
922.5	0.92274227961363\\
922.75	0.909383934257484\\
923	0.925089448175705\\
923.25	0.936344505555375\\
923.5	0.975558660965825\\
923.75	0.949327161637099\\
924	0.949913634789706\\
924.25	0.936660678708605\\
924.5	0.907856873854708\\
924.75	0.861150812897186\\
925	0.865114694449009\\
925.25	0.892043874176788\\
925.5	0.923577562997559\\
925.75	0.987093077033809\\
926	0.975853093106994\\
926.25	1.04712241951794\\
926.5	1.02533331658892\\
926.75	1.05662510423309\\
927	1.06877983946881\\
927.25	1.09828017105849\\
927.5	1.07984580680792\\
927.75	1.11999923001518\\
928	1.11446734455613\\
928.25	1.12770014152677\\
928.5	1.09879714871936\\
928.75	1.08350222229329\\
929	1.11011884834585\\
929.25	1.07632347902859\\
929.5	1.03658760339055\\
929.75	1.04210318438057\\
930	1.04437743409425\\
930.25	1.07091914992734\\
930.5	1.07966130392187\\
930.75	1.11888214565868\\
931	1.14285303204546\\
931.25	1.17115772204864\\
931.5	1.16962939673059\\
931.75	1.16087946631806\\
932	1.15914103726318\\
932.25	1.18294901148576\\
932.5	1.16281430426689\\
932.75	1.13514781496439\\
933	1.14013102852383\\
933.25	1.14625042306209\\
933.5	1.14308635404341\\
933.75	1.10281768620958\\
934	1.0837343298656\\
934.25	1.07000886878807\\
934.5	1.04089617395906\\
934.75	1.07182868719421\\
935	1.04590537851211\\
935.25	1.0158489884018\\
935.5	1.02882679880726\\
935.75	0.971380846198293\\
936	0.93917360266624\\
936.25	0.960519031554758\\
936.5	0.949686180416054\\
936.75	0.91563043895809\\
937	0.942263332292018\\
937.25	0.927467831445911\\
937.5	0.986310082228458\\
937.75	0.970346045215128\\
938	0.996289567947889\\
938.25	1.03608764173881\\
938.5	1.05900611622625\\
938.75	1.09614680014308\\
939	1.12772024395365\\
939.25	1.14637200907509\\
939.5	1.13119571200899\\
939.75	1.14864449217753\\
940	1.17626247272926\\
940.25	1.16696926016191\\
940.5	1.16883753594807\\
940.75	1.17348797293501\\
941	1.13840998487333\\
941.25	1.07124241830718\\
941.5	1.04649811555502\\
941.75	1.03903832251489\\
942	1.03505940159458\\
942.25	1.0450823438544\\
942.5	1.11382532126908\\
942.75	1.15813508733453\\
943	1.20241788196491\\
943.25	1.19955301465637\\
943.5	1.18438478783919\\
943.75	1.15480412030742\\
944	1.16174412368165\\
944.25	1.10453235712703\\
944.5	1.14514941608932\\
944.75	1.14077270452042\\
945	1.12708768724166\\
945.25	1.12566591375759\\
945.5	1.10782725575651\\
945.75	1.07507965079925\\
946	1.07497780466864\\
946.25	1.09076370829803\\
946.5	1.09806328163956\\
946.75	1.1091391403272\\
947	1.12055455229312\\
947.25	1.12286264354734\\
947.5	1.10092479469169\\
947.75	1.11515121137104\\
948	1.12044187518402\\
948.25	1.11948154687969\\
948.5	1.1198316896887\\
948.75	1.11524016922381\\
949	1.12908866060552\\
949.25	1.14921311789738\\
949.5	1.1574331553745\\
949.75	1.1761084374615\\
950	1.18678010309503\\
950.25	1.18541818164264\\
950.5	1.1934045111012\\
950.75	1.15553116156939\\
951	1.15791056935356\\
951.25	1.13717804070129\\
951.5	1.12911455463644\\
951.75	1.10427644066019\\
952	1.11194168878023\\
952.25	1.10799290241202\\
952.5	1.11068805375377\\
952.75	1.09386215773398\\
953	1.12001611220016\\
953.25	1.09168679163571\\
953.5	1.07062996975661\\
953.75	1.05999138861346\\
954	1.06611257056106\\
954.25	1.0569641625755\\
954.5	1.0554319664901\\
954.75	1.09634397293142\\
955	1.09023747950457\\
955.25	1.08234946197321\\
955.5	1.15890081745198\\
955.75	1.13617992897401\\
956	1.14891948138933\\
956.25	1.14848949576636\\
956.5	1.14011724079443\\
956.75	1.10518493763389\\
957	1.04297052088978\\
957.25	1.01041068202723\\
957.5	1.00986183691596\\
957.75	0.967259244412784\\
958	0.938799217271398\\
958.25	0.921603968237946\\
958.5	0.889533766473559\\
958.75	0.823255210724172\\
959	0.807615159465472\\
959.25	0.816342041191319\\
959.5	0.828758010854629\\
959.75	0.8584264323958\\
960	0.895792003067361\\
960.25	0.938173839741947\\
960.5	0.951322364925478\\
960.75	0.979243269621677\\
961	1.01329671079421\\
961.25	1.06729871348574\\
961.5	1.08601830874475\\
961.75	1.09051374492098\\
962	1.11675555846554\\
962.25	1.10865804540505\\
962.5	1.10169486949357\\
962.75	1.10153775961834\\
963	1.07866697203668\\
963.25	1.02907235529172\\
963.5	1.02279709052013\\
963.75	1.00194554641858\\
964	1.0022904263445\\
964.25	0.980298280570602\\
964.5	0.942728860792944\\
964.75	0.971920722804028\\
965	0.98720751448336\\
965.25	1.03616789896249\\
965.5	1.07416366021858\\
965.75	1.10917758839117\\
966	1.16929970432623\\
966.25	1.17494259662332\\
966.5	1.178472446565\\
966.75	1.19020417325394\\
967	1.18389728203326\\
967.25	1.16941259312176\\
967.5	1.18578707856307\\
967.75	1.17079520111861\\
968	1.16681258276866\\
968.25	1.14621031414031\\
968.5	1.10084299559766\\
968.75	1.04910751705996\\
969	1.04862932462511\\
969.25	1.05897510478526\\
969.5	1.08766974882995\\
969.75	1.16252817485731\\
970	1.17134994009127\\
970.25	1.1856066659217\\
970.5	1.20108456232535\\
970.75	1.19465713614906\\
971	1.21068738764919\\
971.25	1.21253272548331\\
971.5	1.21606470283465\\
971.75	1.24441206748721\\
972	1.28103174216902\\
972.25	1.28497379647767\\
972.5	1.30161321093854\\
972.75	1.33300355584832\\
973	1.30802942788198\\
973.25	1.31464107143999\\
973.5	1.35451156687182\\
973.75	1.3442125506887\\
974	1.35940660602361\\
974.25	1.36332319132361\\
974.5	1.35773086408546\\
974.75	1.34003821791074\\
975	1.33607777563147\\
975.25	1.3293864638251\\
975.5	1.32255292017792\\
975.75	1.31492312327795\\
976	1.3428202502638\\
976.25	1.36768444476678\\
976.5	1.38519760833996\\
976.75	1.40241202792391\\
977	1.40841086304797\\
977.25	1.41454983862376\\
977.5	1.42747205209776\\
977.75	1.42562924546388\\
978	1.40984259769849\\
978.25	1.41436660962437\\
978.5	1.36797714265046\\
978.75	1.35816082024572\\
979	1.32283183004737\\
979.25	1.30430883122539\\
979.5	1.31806963661609\\
979.75	1.30266393953556\\
980	1.29263222080864\\
980.25	1.27670434219315\\
980.5	1.26714341802221\\
980.75	1.25105105268009\\
981	1.27526554580079\\
981.25	1.28184200220447\\
981.5	1.25056168540085\\
981.75	1.24055884111343\\
982	1.26236334430992\\
982.25	1.26821457658271\\
982.5	1.27788714354518\\
982.75	1.28780772051395\\
983	1.27804177589602\\
983.25	1.30256583221057\\
983.5	1.31640100733303\\
983.75	1.2756953814485\\
984	1.28641571021506\\
984.25	1.29818008421864\\
984.5	1.29779146136728\\
984.75	1.29808287771342\\
985	1.32082115264811\\
985.25	1.32616641103768\\
985.5	1.32788672880274\\
985.75	1.31934758781442\\
986	1.31146084946832\\
986.25	1.34344608616526\\
986.5	1.36373014002637\\
986.75	1.3615038659163\\
987	1.37170420282888\\
987.25	1.40071557846468\\
987.5	1.40235288041466\\
987.75	1.39645429054751\\
988	1.37318715039991\\
988.25	1.3773523253139\\
988.5	1.35986213917364\\
988.75	1.36117268384465\\
989	1.36970437033812\\
989.25	1.38111439358829\\
989.5	1.38694383476041\\
989.75	1.40746572308504\\
990	1.38325293857788\\
990.25	1.39597014271926\\
990.5	1.40599995377419\\
990.75	1.40111193445949\\
991	1.4025832747493\\
991.25	1.37310014895328\\
991.5	1.38024536055064\\
991.75	1.38269967712471\\
992	1.37377704366393\\
992.25	1.35174036912742\\
992.5	1.33571781154245\\
992.75	1.30464834276117\\
993	1.30045477582557\\
993.25	1.29557292982003\\
993.5	1.29377063847739\\
993.75	1.2933850597706\\
994	1.28088042547207\\
994.25	1.27204872506078\\
994.5	1.29342813239462\\
994.75	1.26437424246486\\
995	1.25038021804502\\
995.25	1.25049598748029\\
995.5	1.24589690972706\\
995.75	1.26220966965815\\
996	1.29342553022751\\
996.25	1.28628112988453\\
996.5	1.23782829994522\\
996.75	1.24359766791409\\
997	1.22979185364754\\
997.25	1.24791320591311\\
997.5	1.24270895695072\\
997.75	1.22569609591484\\
998	1.23921914868855\\
998.25	1.23171888963615\\
998.5	1.22631729308123\\
998.75	1.21888082725614\\
999	1.21358431660876\\
999.25	1.24861712929463\\
999.5	1.24309465936385\\
999.75	1.22157505918392\\
1000	1.24992157463598\\
1000.25	1.26651872066769\\
1000.5	1.24980003210489\\
1000.75	1.25981446536176\\
1001	1.26832453895961\\
1001.25	1.25141094040041\\
1001.5	1.2682505851708\\
1001.75	1.27920753000895\\
1002	1.27857791798324\\
1002.25	1.28863269065014\\
1002.5	1.30735953118247\\
1002.75	1.28130456517431\\
1003	1.27888831818403\\
1003.25	1.29598550942995\\
1003.5	1.27870331229873\\
1003.75	1.29787405056164\\
1004	1.29624519703203\\
1004.25	1.27539767432978\\
1004.5	1.29972271021714\\
1004.75	1.32421546665601\\
1005	1.31909849188059\\
1005.25	1.30359928916554\\
1005.5	1.30292645997518\\
1005.75	1.3172371867339\\
1006	1.33971576011416\\
1006.25	1.33553119596926\\
1006.5	1.33142707908628\\
1006.75	1.33706776879922\\
1007	1.37243848836164\\
1007.25	1.35188946806258\\
1007.5	1.36261700366741\\
1007.75	1.38423904022\\
1008	1.37465216537181\\
1008.25	1.39416975526536\\
1008.5	1.41909918119887\\
1008.75	1.4323180743559\\
1009	1.42117376559807\\
1009.25	1.38988975838722\\
1009.5	1.34617906305937\\
1009.75	1.30510840084228\\
1010	1.28453120432792\\
1010.25	1.22665092176026\\
1010.5	1.15940592918758\\
1010.75	1.10700903154685\\
1011	1.06648700072542\\
1011.25	1.01916138340078\\
1011.5	1.00426501138984\\
1011.75	0.992152842984063\\
1012	1.02395064164309\\
1012.25	1.07718195179108\\
1012.5	1.11551714618188\\
1012.75	1.15305480573569\\
1013	1.23484079313828\\
1013.25	1.30404299751836\\
1013.5	1.35457343158332\\
1013.75	1.4238312590987\\
1014	1.44385077702067\\
1014.25	1.50101755733167\\
1014.5	1.57728476104024\\
1014.75	1.64222026136638\\
1015	1.65370675728333\\
1015.25	1.65588388799394\\
1015.5	1.63972611761599\\
1015.75	1.63254520463969\\
1016	1.61124704353018\\
1016.25	1.57390444446442\\
1016.5	1.51823407323546\\
1016.75	1.46481122630896\\
1017	1.43353789143483\\
1017.25	1.39240745709382\\
1017.5	1.38649794547908\\
1017.75	1.43627988218289\\
1018	1.50132724879259\\
1018.25	1.59756548636034\\
1018.5	1.67766243414964\\
1018.75	1.72758228177376\\
1019	1.74302900241442\\
1019.25	1.74519449735949\\
1019.5	1.74227746819693\\
1019.75	1.72842789117006\\
1020	1.74405628742166\\
1020.25	1.75302421579742\\
1020.5	1.75867875574199\\
1020.75	1.74132214179819\\
1021	1.73114130048253\\
1021.25	1.68432092537136\\
1021.5	1.65354074543994\\
1021.75	1.63908534323548\\
1022	1.64511421635267\\
1022.25	1.66744741565114\\
1022.5	1.71750196696095\\
1022.75	1.75275195942638\\
1023	1.77627193095679\\
1023.25	1.78367078814932\\
1023.5	1.802354757936\\
1023.75	1.84318746793152\\
1024	1.91780017591429\\
1024.25	1.98935078405997\\
1024.5	2.06781001314339\\
1024.75	2.16380498486429\\
1025	2.21532832576533\\
1025.25	2.25551603457081\\
1025.5	2.31397466643869\\
1025.75	2.35137480343852\\
1026	2.37000932221514\\
1026.25	2.39425345949353\\
1026.5	2.41002983992664\\
1026.75	2.41985758915804\\
1027	2.43229572344799\\
1027.25	2.46386286294699\\
1027.5	2.44666470232496\\
1027.75	2.45947279693765\\
1028	2.46477288049605\\
1028.25	2.48110574524313\\
1028.5	2.51929401933878\\
1028.75	2.53210326603565\\
1029	2.56665927955139\\
1029.25	2.56267495253146\\
1029.5	2.59391339003461\\
1029.75	2.62609906799146\\
1030	2.66229848762512\\
1030.25	2.72133372299093\\
1030.5	2.77478652987709\\
1030.75	2.81251196563316\\
1031	2.85876636023333\\
1031.25	2.87915078072041\\
1031.5	2.90350670842956\\
1031.75	2.90097755333012\\
1032	2.86648284995837\\
1032.25	2.83001790781458\\
1032.5	2.79438781609479\\
1032.75	2.77758131927314\\
1033	2.74377148898674\\
1033.25	2.70494523255978\\
1033.5	2.65948766029292\\
1033.75	2.63871738946057\\
1034	2.61832455175061\\
1034.25	2.62819803570461\\
1034.5	2.63759098786288\\
1034.75	2.64615468144882\\
1035	2.64809343004258\\
1035.25	2.62761016009982\\
1035.5	2.6271703937421\\
1035.75	2.62290960985945\\
1036	2.63844278121739\\
1036.25	2.61794355957656\\
1036.5	2.62799838369836\\
1036.75	2.61655138854421\\
1037	2.573978576947\\
1037.25	2.53307373849367\\
1037.5	2.46904810613997\\
1037.75	2.4391166751801\\
1038	2.38818875396625\\
1038.25	2.2870694771272\\
1038.5	2.22345258718837\\
1038.75	2.19690444462172\\
1039	2.14155251798026\\
1039.25	2.102363001882\\
1039.5	2.05746429114622\\
1039.75	2.00615461064957\\
1040	1.97627220951501\\
1040.25	1.96118573375213\\
1040.5	1.9476707759245\\
1040.75	1.8744559147526\\
1041	1.85521997127452\\
1041.25	1.85164922022473\\
1041.5	1.81013678523093\\
1041.75	1.78656427700353\\
1042	1.76305818831161\\
1042.25	1.74402347479489\\
1042.5	1.72383253500139\\
1042.75	1.70959144698945\\
1043	1.6887871460645\\
1043.25	1.68840609646686\\
1043.5	1.69297534158747\\
1043.75	1.67421934113283\\
1044	1.66560231301722\\
1044.25	1.64004514731968\\
1044.5	1.6042172387717\\
1044.75	1.58416181180208\\
1045	1.5664950652426\\
1045.25	1.56363028931689\\
1045.5	1.54883812407147\\
1045.75	1.53250301859973\\
1046	1.53043187307653\\
1046.25	1.5183764423411\\
1046.5	1.52511163035197\\
1046.75	1.51903164740791\\
1047	1.48942987691032\\
1047.25	1.4579459495627\\
1047.5	1.46286882229024\\
1047.75	1.46517237010323\\
1048	1.44865764026188\\
1048.25	1.43785321446696\\
1048.5	1.41622198483928\\
1048.75	1.40608865633552\\
1049	1.41565812347345\\
1049.25	1.43892042431034\\
1049.5	1.42820240620537\\
1049.75	1.40301630914186\\
1050	1.40677280903702\\
1050.25	1.39961574229504\\
1050.5	1.35945607637801\\
1050.75	1.35934507580408\\
1051	1.36516858156369\\
1051.25	1.34618464817791\\
1051.5	1.33270662991073\\
1051.75	1.33619437492621\\
1052	1.34704471759102\\
1052.25	1.34699740329181\\
1052.5	1.34719616984714\\
1052.75	1.34974601786714\\
1053	1.34583617692576\\
1053.25	1.34560684926531\\
1053.5	1.32582494451534\\
1053.75	1.31831487715062\\
1054	1.31771636855243\\
1054.25	1.31656573384349\\
1054.5	1.32264961644664\\
1054.75	1.31889669368119\\
1055	1.32808311744082\\
1055.25	1.34728843179651\\
1055.5	1.32597914883402\\
1055.75	1.31853068557493\\
1056	1.31399035548946\\
1056.25	1.29786364015738\\
1056.5	1.30741883588545\\
1056.75	1.31553626257272\\
1057	1.30365378163627\\
1057.25	1.29134035645387\\
1057.5	1.30195115677979\\
1057.75	1.30524659271699\\
1058	1.29572684313895\\
1058.25	1.30874057431417\\
1058.5	1.33045986135219\\
1058.75	1.34108748269538\\
1059	1.33470735576909\\
1059.25	1.32368282266877\\
1059.5	1.32419529557358\\
1059.75	1.33980706722429\\
1060	1.34825252085165\\
1060.25	1.35261152683834\\
1060.5	1.36031611949357\\
1060.75	1.35328013382804\\
1061	1.35157083547438\\
1061.25	1.35484748694334\\
1061.5	1.34805250167098\\
1061.75	1.35640686931615\\
1062	1.35918454758303\\
1062.25	1.35287962320609\\
1062.5	1.34815319367368\\
1062.75	1.35083089224475\\
1063	1.34421668501166\\
1063.25	1.34021283298565\\
1063.5	1.32932295504617\\
1063.75	1.32357576195127\\
1064	1.31440051899462\\
1064.25	1.32435336910475\\
1064.5	1.3188727022594\\
1064.75	1.31418642840928\\
1065	1.3037012927777\\
1065.25	1.29430081835873\\
1065.5	1.29437749311863\\
1065.75	1.2911865932746\\
1066	1.29544878639494\\
1066.25	1.30055393976857\\
1066.5	1.30470734363512\\
1066.75	1.30755161398274\\
1067	1.2901949314471\\
1067.25	1.27760629645069\\
1067.5	1.26511446448901\\
1067.75	1.27162893142123\\
1068	1.27468423183976\\
1068.25	1.26636002001356\\
1068.5	1.26708439981562\\
1068.75	1.26565526684848\\
1069	1.28898598360587\\
1069.25	1.29246211240603\\
1069.5	1.29383205006473\\
1069.75	1.30457786743862\\
1070	1.31001746129325\\
1070.25	1.30194754057177\\
1070.5	1.30924353777505\\
1070.75	1.30358106205209\\
1071	1.3012815112042\\
1071.25	1.30657740607615\\
1071.5	1.30197588147917\\
1071.75	1.30463589846056\\
1072	1.31695860519943\\
1072.25	1.30328387511864\\
1072.5	1.30114506788055\\
1072.75	1.30663783905958\\
1073	1.3252818824113\\
1073.25	1.3128597052847\\
1073.5	1.31055024430555\\
1073.75	1.31933178620051\\
1074	1.28740957454031\\
1074.25	1.27837657179691\\
1074.5	1.27927527088331\\
1074.75	1.28744869131317\\
1075	1.28133502542845\\
1075.25	1.25938983387425\\
1075.5	1.26763640869632\\
1075.75	1.2707544603436\\
1076	1.25041776827649\\
1076.25	1.24564232271729\\
1076.5	1.25013708794077\\
1076.75	1.24368336747638\\
1077	1.23847665861603\\
1077.25	1.24446053882743\\
1077.5	1.24031323533368\\
1077.75	1.22752001305194\\
1078	1.2235700974708\\
1078.25	1.21981929423931\\
1078.5	1.21775935432049\\
1078.75	1.21298838794025\\
1079	1.20983675565748\\
1079.25	1.21477441312967\\
1079.5	1.21507144381838\\
1079.75	1.22629135135857\\
1080	1.23673584867278\\
1080.25	1.22357129802778\\
1080.5	1.23521525567424\\
1080.75	1.24088869981823\\
1081	1.21705957317124\\
1081.25	1.20769721412189\\
1081.5	1.19923917331457\\
1081.75	1.19600729394842\\
1082	1.20398550022507\\
1082.25	1.20464760373362\\
1082.5	1.19815450640907\\
1082.75	1.19623912787279\\
1083	1.20615929755323\\
1083.25	1.21422071819342\\
1083.5	1.20454450496742\\
1083.75	1.2137372472621\\
1084	1.21506525567427\\
1084.25	1.19052300447607\\
1084.5	1.18786055733761\\
1084.75	1.18893392591122\\
1085	1.18750284933859\\
1085.25	1.18567071202211\\
1085.5	1.17648085314391\\
1085.75	1.1708780803638\\
1086	1.16415914986582\\
1086.25	1.15623468455518\\
1086.5	1.1450630747573\\
1086.75	1.1222583314426\\
1087	1.13027595382995\\
1087.25	1.11544547968213\\
1087.5	1.12700250928601\\
1087.75	1.1299319109727\\
1088	1.110271074607\\
1088.25	1.10728318345846\\
1088.5	1.10117227635731\\
1088.75	1.0832364523471\\
1089	1.09025482487592\\
1089.25	1.0965584125359\\
1089.5	1.09181448356347\\
1089.75	1.08319246947297\\
1090	1.07526605394906\\
1090.25	1.082147433316\\
1090.5	1.07808783835589\\
1090.75	1.07294929768836\\
1091	1.07860416829229\\
1091.25	1.07328145992903\\
1091.5	1.06791443535724\\
1091.75	1.05957654083471\\
1092	1.05276018139012\\
1092.25	1.05223802700647\\
1092.5	1.04879994789161\\
1092.75	1.04955395881382\\
1093	1.0487400646356\\
1093.25	1.04458338446433\\
1093.5	1.0470983628372\\
1093.75	1.03725587438287\\
1094	1.03836855489919\\
1094.25	1.04603255426549\\
1094.5	1.02854958119056\\
1094.75	1.01635793073792\\
1095	1.01916857368852\\
1095.25	1.02916152516467\\
1095.5	1.03000081661679\\
1095.75	1.02811311156165\\
1096	1.02105219412542\\
1096.25	1.02252662893361\\
1096.5	1.00749474716305\\
1096.75	0.99321344250732\\
1097	1.01003767892161\\
1097.25	1.01112149186277\\
1097.5	1.01087502670799\\
1097.75	1.01290489207422\\
1098	1.00943383883643\\
1098.25	1.00933661960661\\
1098.5	1.01569847614937\\
1098.75	1.01307947897388\\
1099	1.00480452786458\\
1099.25	1.00693832810322\\
1099.5	1.00579302795019\\
1099.75	0.997277667817156\\
1100	0.996479748943198\\
1100.25	0.992973343601392\\
1100.5	0.992828017778197\\
1100.75	1.00227429462023\\
1101	0.997136648255199\\
1101.25	0.998104556175437\\
1101.5	0.989160391126278\\
1101.75	0.975777615424822\\
1102	0.982763108768861\\
1102.25	0.992468098079538\\
1102.5	0.992679180023999\\
1102.75	1.00145685611169\\
1103	1.01265689134722\\
1103.25	1.01281394031005\\
1103.5	1.01103461412306\\
1103.75	1.00752288463984\\
1104	0.997189458241225\\
1104.25	0.994171108243953\\
1104.5	0.996259015162389\\
1104.75	0.998554432378736\\
1105	0.996283112098684\\
1105.25	0.996637645596095\\
1105.5	1.00383078033808\\
1105.75	1.00185174897221\\
1106	0.994386034028564\\
1106.25	0.995504523155042\\
1106.5	0.997527505168033\\
1106.75	1.00507141179166\\
1107	0.99477044344794\\
1107.25	0.988399361276968\\
1107.5	0.996413599410851\\
1107.75	0.999845440258183\\
1108	1.00379384717139\\
1108.25	0.996852063787476\\
1108.5	1.00302345858237\\
1108.75	1.00961015451984\\
1109	1.00629774703113\\
1109.25	1.00455364824769\\
1109.5	0.993941188500374\\
1109.75	1.00401023455582\\
1110	1.00760162963426\\
1110.25	1.00751598308069\\
1110.5	1.00037068121836\\
1110.75	1.00807777847951\\
1111	1.00297215127398\\
1111.25	1.00608999113802\\
1111.5	1.015642998963\\
1111.75	1.02475573119416\\
1112	1.03433321841731\\
1112.25	1.02845781716184\\
1112.5	1.00632229025554\\
1112.75	1.01094449327603\\
1113	1.01943523279963\\
1113.25	1.02638066296947\\
1113.5	1.03439510101718\\
1113.75	1.04029950380072\\
1114	1.04057066029374\\
1114.25	1.03815943576692\\
1114.5	1.03922437472022\\
1114.75	1.02725638861788\\
1115	1.02966492235696\\
1115.25	1.04376025716476\\
1115.5	1.04913631808631\\
1115.75	1.05680167583987\\
1116	1.05710125336573\\
1116.25	1.05054276911986\\
1116.5	1.05704120518201\\
1116.75	1.06484370930739\\
1117	1.05315877388202\\
1117.25	1.05053908593441\\
1117.5	1.04936894313881\\
1117.75	1.04262163228252\\
1118	1.04056702630722\\
1118.25	1.03425634756417\\
1118.5	1.04016176355669\\
1118.75	1.04598422846388\\
1119	1.03763864036655\\
1119.25	1.03889758137156\\
1119.5	1.03625889190497\\
1119.75	1.02479836657836\\
1120	1.01297105554497\\
1120.25	1.01244379843528\\
1120.5	1.01295817133174\\
1120.75	1.00917827727039\\
1121	1.01454761797379\\
1121.25	1.00788519573309\\
1121.5	1.00641518758619\\
1121.75	1.01546792426933\\
1122	1.02014582421842\\
1122.25	1.01631490093114\\
1122.5	1.01996760606598\\
1122.75	1.02841140808699\\
1123	1.02302830683232\\
1123.25	1.03370780353235\\
1123.5	1.03705058612973\\
1123.75	1.03843911319392\\
1124	1.03566301132441\\
1124.25	1.03330970502236\\
1124.5	1.03759208824775\\
1124.75	1.03976397986692\\
1125	1.04560357546287\\
1125.25	1.04163513074158\\
1125.5	1.02927231269088\\
1125.75	1.02552879981143\\
1126	1.02962292898222\\
1126.25	1.01780074481768\\
1126.5	1.02157256806899\\
1126.75	1.02202395028302\\
1127	1.02505912330874\\
1127.25	1.02162529249486\\
1127.5	1.00616290847553\\
1127.75	1.00378641956849\\
1128	1.00229034470978\\
1128.25	1.0071619340108\\
1128.5	1.00951368272002\\
1128.75	1.01301277525823\\
1129	1.00937539422109\\
1129.25	1.0088587855757\\
1129.5	1.00164131070263\\
1129.75	0.987614746526116\\
1130	0.987934368413442\\
1130.25	0.988599669953265\\
1130.5	0.978975043734779\\
1130.75	0.972150818457927\\
1131	0.969717823366514\\
1131.25	0.980193186785188\\
1131.5	0.978337159243835\\
1131.75	0.979122665772922\\
1132	0.984455215107794\\
1132.25	0.985354230473842\\
1132.5	0.985593763913865\\
1132.75	0.974832133486256\\
1133	0.970145615936289\\
1133.25	0.968924351406191\\
1133.5	0.972222383315031\\
1133.75	0.969853652704584\\
1134	0.965849562987891\\
1134.25	0.963124835065803\\
1134.5	0.96191226529492\\
1134.75	0.950012041571572\\
1135	0.950475544158815\\
1135.25	0.964074974741538\\
1135.5	0.962251750249667\\
1135.75	0.95779591724636\\
1136	0.965050253099656\\
1136.25	0.962478369310879\\
1136.5	0.944468734835959\\
1136.75	0.946356075481489\\
1137	0.951174535574757\\
1137.25	0.939723615941681\\
1137.5	0.938234080009706\\
1137.75	0.944363161026114\\
1138	0.935984820255386\\
1138.25	0.926802612830752\\
1138.5	0.920488940891096\\
1138.75	0.92324697874689\\
1139	0.925670103318274\\
1139.25	0.93027524195513\\
1139.5	0.926008903930135\\
1139.75	0.924212796588934\\
1140	0.931296248500937\\
1140.25	0.924217415953323\\
1140.5	0.922892736816793\\
1140.75	0.924062688399134\\
1141	0.922784009012374\\
1141.25	0.926680997591624\\
1141.5	0.925800572378511\\
1141.75	0.919687934081332\\
1142	0.914206887350025\\
1142.25	0.91034719489041\\
1142.5	0.905136915165798\\
1142.75	0.907444413724477\\
1143	0.908948491991602\\
1143.25	0.914627823825135\\
1143.5	0.915834419428989\\
1143.75	0.911463508319759\\
1144	0.899130256748459\\
1144.25	0.897429626598373\\
1144.5	0.899904988214607\\
1144.75	0.902392086299067\\
1145	0.90421534863927\\
1145.25	0.909793503042659\\
1145.5	0.912524668785462\\
1145.75	0.913632372508359\\
1146	0.915902730345357\\
1146.25	0.909164225898904\\
1146.5	0.912227084414097\\
1146.75	0.912315482192839\\
1147	0.911975385057577\\
1147.25	0.922252815878299\\
1147.5	0.920721041966132\\
1147.75	0.907585870316188\\
1148	0.90707041547498\\
1148.25	0.904423849630622\\
1148.5	0.896371080938244\\
1148.75	0.907134276940617\\
1149	0.906546513686723\\
1149.25	0.904152997051091\\
1149.5	0.903954736579587\\
1149.75	0.901286034196169\\
1150	0.902553252599178\\
1150.25	0.900029294304204\\
1150.5	0.898928107307036\\
1150.75	0.905999717667806\\
1151	0.903419281839551\\
1151.25	0.893110350690855\\
1151.5	0.892420391075372\\
1151.75	0.904414973881337\\
1152	0.903313881414401\\
1152.25	0.901299756941204\\
1152.5	0.904260687579847\\
1152.75	0.89868906978968\\
1153	0.905725498930127\\
1153.25	0.905043975885762\\
1153.5	0.900794037424388\\
1153.75	0.900521577028317\\
1154	0.886212609957502\\
1154.25	0.88296512314097\\
1154.5	0.893316887090745\\
1154.75	0.894046050850146\\
1155	0.894710232516459\\
1155.25	0.887975632999268\\
1155.5	0.879115838367283\\
1155.75	0.876246442357118\\
1156	0.880625772935248\\
1156.25	0.894689884491294\\
1156.5	0.899024654052881\\
1156.75	0.897528559572966\\
1157	0.897995829186896\\
1157.25	0.889874032593057\\
1157.5	0.899868112375041\\
1157.75	0.903985061920895\\
1158	0.907560918422296\\
1158.25	0.901190995066805\\
1158.5	0.908458085361453\\
1158.75	0.911966152581433\\
1159	0.911049158342426\\
1159.25	0.911268956630154\\
1159.5	0.905273418454944\\
1159.75	0.909485605278538\\
1160	0.912913213971138\\
1160.25	0.914052597948806\\
1160.5	0.910585545258716\\
1160.75	0.908977800307646\\
1161	0.91389056776506\\
1161.25	0.911534472446989\\
1161.5	0.917542774938404\\
1161.75	0.915529524150708\\
1162	0.914999596565398\\
1162.25	0.912743184380868\\
1162.5	0.911718213924595\\
1162.75	0.907430570329747\\
1163	0.905911883757184\\
1163.25	0.908777023431197\\
1163.5	0.916233105728407\\
1163.75	0.9179866232783\\
1164	0.927844893081177\\
1164.25	0.935420003173781\\
1164.5	0.929500679002179\\
1164.75	0.925275114914435\\
1165	0.92978511386931\\
1165.25	0.930679996203628\\
1165.5	0.934922953757048\\
1165.75	0.933293224410943\\
1166	0.936734456593254\\
1166.25	0.941131270376287\\
1166.5	0.946772237638493\\
1166.75	0.946038644359426\\
1167	0.944533082446092\\
1167.25	0.944275933837013\\
1167.5	0.947700876925863\\
1167.75	0.950608699645905\\
1168	0.953810819042244\\
1168.25	0.960242866025133\\
1168.5	0.970632267182233\\
1168.75	0.98079699257929\\
1169	0.985521406616682\\
1169.25	0.986596924077146\\
1169.5	0.989622000511686\\
1169.75	0.987891344712234\\
1170	0.987330790509947\\
1170.25	1.0016223620686\\
1170.5	1.0134798407797\\
1170.75	1.02143548710247\\
1171	1.0182649088062\\
1171.25	1.01673279039694\\
1171.5	1.02112037776165\\
1171.75	1.02064734087467\\
1172	1.02308400853604\\
1172.25	1.02358251615486\\
1172.5	1.02512794302579\\
1172.75	1.02698582323723\\
1173	1.02988159840876\\
1173.25	1.02695680938396\\
1173.5	1.04064985137054\\
1173.75	1.05090036245946\\
1174	1.05715218103393\\
1174.25	1.06404611748526\\
1174.5	1.06810557901852\\
1174.75	1.06971254595613\\
1175	1.0682048669253\\
1175.25	1.06825988024679\\
1175.5	1.07891190689986\\
1175.75	1.07854370088472\\
1176	1.08294809156556\\
1176.25	1.08943662004404\\
1176.5	1.08480895784982\\
1176.75	1.07845524358318\\
1177	1.0782007722281\\
1177.25	1.07867215322179\\
1177.5	1.07064845543054\\
1177.75	1.07681890396112\\
1178	1.08783309552747\\
1178.25	1.08981260350543\\
1178.5	1.09314171630889\\
1178.75	1.10696008077126\\
1179	1.12058384944121\\
1179.25	1.12570007890156\\
1179.5	1.13935815701425\\
1179.75	1.14712912881139\\
1180	1.14550853308292\\
1180.25	1.15250668254845\\
1180.5	1.16681631385081\\
1180.75	1.16980789608559\\
1181	1.18005866361615\\
1181.25	1.18861113553539\\
1181.5	1.19466812174667\\
1181.75	1.19490872140249\\
1182	1.20568273117598\\
1182.25	1.22001049717553\\
1182.5	1.22407463523674\\
1182.75	1.23077839935112\\
1183	1.24952601533052\\
1183.25	1.2529036989249\\
1183.5	1.25391374073133\\
1183.75	1.26771739896008\\
1184	1.28333154479171\\
1184.25	1.29924480569469\\
1184.5	1.30706433527068\\
1184.75	1.30763555656333\\
1185	1.32117396650486\\
1185.25	1.33328211524774\\
1185.5	1.34947694603722\\
1185.75	1.36959046565022\\
1186	1.38410630866997\\
1186.25	1.39812764264211\\
1186.5	1.40856737866253\\
1186.75	1.42470558593314\\
1187	1.44083250711411\\
1187.25	1.45229651550901\\
1187.5	1.46557247614279\\
1187.75	1.48183586854901\\
1188	1.48786726245789\\
1188.25	1.49749964053614\\
1188.5	1.51769473787565\\
1188.75	1.52327180619823\\
1189	1.53399678038278\\
1189.25	1.54274093513902\\
1189.5	1.54746018443447\\
1189.75	1.54958369499049\\
1190	1.56040583875394\\
1190.25	1.57169629064433\\
1190.5	1.58563917154078\\
1190.75	1.60199389896542\\
1191	1.62608335131691\\
1191.25	1.65187528625943\\
1191.5	1.66170550400526\\
1191.75	1.67225706460105\\
1192	1.69124607083822\\
1192.25	1.71615450019744\\
1192.5	1.73259162944272\\
1192.75	1.74633689763101\\
1193	1.76833416672783\\
1193.25	1.79281233891116\\
1193.5	1.80857548789745\\
1193.75	1.81974358285239\\
1194	1.85095191429049\\
1194.25	1.88011811433432\\
1194.5	1.89419927249595\\
1194.75	1.91628957247188\\
1195	1.93383501191052\\
1195.25	1.93884943275451\\
1195.5	1.93762910677007\\
1195.75	1.92461892341036\\
1196	1.89226375445808\\
1196.25	1.85225993947166\\
1196.5	1.81358605311793\\
1196.75	1.76537085011471\\
1197	1.71883414790321\\
1197.25	1.66301767064315\\
1197.5	1.59341873240422\\
1197.75	1.51205029532073\\
1198	1.42171098212678\\
1198.25	1.31284680954849\\
1198.5	1.21236532549276\\
1198.75	1.14770031141214\\
1199	1.14228437180113\\
1199.25	1.18221960184732\\
1199.5	1.26450171541916\\
1199.75	1.37334932601609\\
1200	1.48090214307151\\
1200.25	1.586191427175\\
1200.5	1.68509705995974\\
1200.75	1.77882898050214\\
1201	1.88600524883119\\
1201.25	2.01300769655256\\
1201.5	2.16113565876094\\
1201.75	2.3107556974553\\
1202	2.45901402771919\\
1202.25	2.59860999306721\\
1202.5	2.73690589077902\\
1202.75	2.87823970828419\\
1203	2.98000274082735\\
1203.25	3.04715555532728\\
1203.5	3.09783520885044\\
1203.75	3.13168298827173\\
1204	3.16048403838822\\
1204.25	3.16503539073356\\
1204.5	3.13014752913474\\
1204.75	3.03402127344592\\
1205	2.90643204596753\\
1205.25	2.78966185768769\\
1205.5	2.69769661072391\\
1205.75	2.68118648707543\\
1206	2.78806099048319\\
1206.25	2.99329747413777\\
1206.5	3.25910407205954\\
1206.75	3.54587628066441\\
1207	3.80164586844008\\
1207.25	3.9796563787198\\
1207.5	4.08112735272943\\
1207.75	4.12281126236713\\
1208	4.12351674875717\\
1208.25	4.09138953937384\\
1208.5	4.06518603630745\\
1208.75	4.06336844255407\\
1209	4.08901021140632\\
1209.25	4.11683901850283\\
1209.5	4.11765523262508\\
1209.75	4.07302209967566\\
1210	3.96907578685146\\
1210.25	3.84988063202072\\
1210.5	3.74494984331058\\
1210.75	3.68088230739551\\
1211	3.68367716218949\\
1211.25	3.75704270608434\\
1211.5	3.91066813405221\\
1211.75	4.12686395848787\\
1212	4.39284815796518\\
1212.25	4.66499514670264\\
1212.5	4.90781966909768\\
1212.75	5.10113401047368\\
1213	5.25730633698056\\
1213.25	5.4192851432644\\
1213.5	5.62617600271994\\
1213.75	5.89874275867835\\
1214	6.25270425157763\\
1214.25	6.63437195730872\\
1214.5	7.01081142398068\\
1214.75	7.3306920541266\\
1215	7.5635265252512\\
1215.25	7.66355852843303\\
1215.5	7.64124570570515\\
1215.75	7.53952583074618\\
};
\addlegendentry{$\vec{f}$ sample};

\end{axis}
\end{tikzpicture}%


==> figures/model_sample_high_z.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{model_sample_high_z}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=901.75,
xmax=1225.75,
xtick={ 900,  950, 1000, 1050, 1100, 1150, 1200, 1250},
xlabel={rest wavelength $\lr$ (\AA)},
ymin=0,
ymax=8,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
911.75	1.36049150383202\\
912	0.919360797047238\\
912.25	1.50846536643607\\
912.5	0.75169961884329\\
912.75	0.726299230263851\\
913	1.22264583724283\\
913.25	0.674408290031434\\
913.5	0.58966329694546\\
913.75	0.748285927998894\\
914	1.12317436228758\\
914.25	1.49820806246439\\
914.5	0.857773500984939\\
914.75	0.932902865708816\\
915	0.923949987851982\\
915.25	0.532130332150058\\
915.5	0.476637464962685\\
915.75	0.492463140391961\\
916	0.711747791918732\\
916.25	1.15232045257381\\
916.5	0.658019563795873\\
916.75	1.44857219265394\\
917	0.557691103625867\\
917.25	0.481213679017735\\
917.5	1.241347600756\\
917.75	0.744126348938556\\
918	0.995042478315219\\
918.25	1.27974523591764\\
918.5	0.52661413266069\\
918.75	0.797043961325457\\
919	0.919727621700831\\
919.25	1.14621691572272\\
919.5	0.593070005466795\\
919.75	1.54774520817443\\
920	0.990241175361346\\
920.25	1.10611093413433\\
920.5	0.969687873647246\\
920.75	1.55542120883957\\
921	1.00813481833523\\
921.25	0.700878036107378\\
921.5	0.859147353211534\\
921.75	1.2036248486495\\
922	1.41963672769372\\
922.25	1.63526801063776\\
922.5	0.927032513960816\\
922.75	0.793522990238221\\
923	1.41359670528293\\
923.25	1.6507573867114\\
923.5	0.771329931122797\\
923.75	1.041170060511\\
924	0.418439999152909\\
924.25	1.58999794870225\\
924.5	0.942968041210398\\
924.75	0.698041901739321\\
925	0.595497464229132\\
925.25	0.633889589537962\\
925.5	1.36331682605596\\
925.75	0.809081386186551\\
926	1.24638812437291\\
926.25	1.25881546341474\\
926.5	1.24806524936574\\
926.75	0.951524952333689\\
927	1.75899362843618\\
927.25	1.18835605384401\\
927.5	1.08680912212111\\
927.75	1.36838087994009\\
928	1.04628283785145\\
928.25	0.997848112090973\\
928.5	0.628805284123972\\
928.75	1.51821612965515\\
929	0.765836891958221\\
929.25	1.04202500954688\\
929.5	1.03095396521066\\
929.75	0.50389871378171\\
930	1.79422318133194\\
930.25	1.028479835052\\
930.5	0.680782422357306\\
930.75	1.43676981151181\\
931	1.55459059057907\\
931.25	1.64219837126181\\
931.5	1.46721472255419\\
931.75	1.63988885045983\\
932	1.10045302910469\\
932.25	1.03649136028698\\
932.5	1.30881837018114\\
932.75	1.12611017442369\\
933	0.644594462956539\\
933.25	0.846025331822471\\
933.5	1.6834633970671\\
933.75	1.4333493714256\\
934	1.11348171263568\\
934.25	1.02108987582982\\
934.5	1.12536899573858\\
934.75	1.35164380390384\\
935	0.968906161332994\\
935.25	1.25321865754143\\
935.5	1.41299127891129\\
935.75	1.1152712483398\\
936	1.60815784682025\\
936.25	1.32042525726946\\
936.5	0.723655036414917\\
936.75	1.5418943131781\\
937	0.529610697035941\\
937.25	1.91927842036305\\
937.5	0.855153962065933\\
937.75	0.838902039816464\\
938	1.47954910451181\\
938.25	0.774379069074794\\
938.5	1.54470971013318\\
938.75	1.47861194473846\\
939	0.705866561654608\\
939.25	1.33846260623286\\
939.5	1.24205078294182\\
939.75	0.490119789807756\\
940	1.68662064068215\\
940.25	1.54489375324853\\
940.5	1.0959892816497\\
940.75	0.955476214578994\\
941	1.23684204457891\\
941.25	1.56351997067257\\
941.5	1.21447387830217\\
941.75	1.37358066054123\\
942	0.817917266942407\\
942.25	0.987034869308476\\
942.5	0.539530056624149\\
942.75	1.11468902457717\\
943	1.28255400046797\\
943.25	0.794508964114508\\
943.5	0.865237089275265\\
943.75	1.01518013967262\\
944	0.627055257975752\\
944.25	0.478222687155412\\
944.5	1.29320705204457\\
944.75	0.947452606844877\\
945	1.20972681365824\\
945.25	1.28349911297503\\
945.5	1.57389012122239\\
945.75	0.711964567632418\\
946	0.831418427024606\\
946.25	0.88040536218657\\
946.5	1.05845063437006\\
946.75	0.894111529567091\\
947	1.07414100715248\\
947.25	1.28754914824438\\
947.5	1.7413741007364\\
947.75	1.22291969749103\\
948	0.879162145983013\\
948.25	1.03008755580605\\
948.5	1.08362714454338\\
948.75	1.43213086268135\\
949	1.26244249924231\\
949.25	1.16818020695321\\
949.5	0.673374943680843\\
949.75	1.63872778289709\\
950	1.55746693925666\\
950.25	1.34675635370616\\
950.5	1.27893520253917\\
950.75	0.858000222004155\\
951	1.45477845368175\\
951.25	1.47219397840305\\
951.5	0.725636670721195\\
951.75	1.08444795771489\\
952	0.506602445882763\\
952.25	0.493934552351588\\
952.5	1.12713784135511\\
952.75	1.40250622969\\
953	0.8668352504829\\
953.25	1.02952672752401\\
953.5	0.591613177976217\\
953.75	0.770339924599534\\
954	1.33257115722321\\
954.25	1.63510926795988\\
954.5	1.60195004956321\\
954.75	1.34551485197924\\
955	1.27773224732754\\
955.25	0.77998185708406\\
955.5	0.892472136008826\\
955.75	1.00587004865094\\
956	0.831367688306315\\
956.25	1.61574612410982\\
956.5	1.5468941253563\\
956.75	0.880793859996064\\
957	1.27761560248051\\
957.25	1.0630990870835\\
957.5	0.677748935402625\\
957.75	0.95109301532019\\
958	1.00353469511057\\
958.25	0.900775669392329\\
958.5	0.684347926128673\\
958.75	0.846475174444995\\
959	0.252580537682187\\
959.25	1.11817527235908\\
959.5	0.485085438428647\\
959.75	0.892524718465803\\
960	1.64042317160935\\
960.25	1.14234633560258\\
960.5	1.18132979028489\\
960.75	1.29289203014555\\
961	0.473977126629471\\
961.25	1.09811422355065\\
961.5	1.4598934863932\\
961.75	1.2546797192828\\
962	0.673118776837512\\
962.25	1.20481839187005\\
962.5	1.21323877757374\\
962.75	1.08037530704696\\
963	0.760976489826804\\
963.25	1.31615839457005\\
963.5	1.23045572229904\\
963.75	0.705232139356793\\
964	1.21724013754087\\
964.25	0.433063049080108\\
964.5	0.527392824234543\\
964.75	1.11283697795143\\
965	0.809159587041586\\
965.25	0.994170296943953\\
965.5	1.5102837883199\\
965.75	1.00080088945402\\
966	1.36872648499485\\
966.25	1.00117434292549\\
966.5	0.801872809794941\\
966.75	1.3971197156968\\
967	1.45651700996648\\
967.25	1.28754867210303\\
967.5	1.07546518995117\\
967.75	0.785045998375714\\
968	1.51329238269765\\
968.25	1.77607683317658\\
968.5	1.40469440131349\\
968.75	1.10599488878502\\
969	0.100669782393005\\
969.25	0.946023738439266\\
969.5	0.811854327605682\\
969.75	0.717870431679369\\
970	1.19281108421862\\
970.25	1.36051960526353\\
970.5	1.33927812631205\\
970.75	1.19223551860877\\
971	0.49468128885433\\
971.25	0.667936474300917\\
971.5	1.32791283637026\\
971.75	1.23804506942589\\
972	1.30647639957075\\
972.25	1.22731619176792\\
972.5	1.67824590241115\\
972.75	1.13319603775177\\
973	1.3969140767823\\
973.25	1.03772805610756\\
973.5	1.66204450836412\\
973.75	1.05767152762655\\
974	1.29218405914832\\
974.25	1.01860909071042\\
974.5	1.60426916444794\\
974.75	1.03678210841164\\
975	0.732008290012603\\
975.25	1.68005152545038\\
975.5	0.586158091823499\\
975.75	0.670149796247384\\
976	1.06358955891688\\
976.25	1.40104297892168\\
976.5	1.02877596441955\\
976.75	1.32381358354968\\
977	1.9846667575948\\
977.25	1.84534635100154\\
977.5	1.23097300337969\\
977.75	1.89623007189613\\
978	1.42938354275037\\
978.25	2.25756977256727\\
978.5	1.75009352241902\\
978.75	0.928924532245533\\
979	0.621522727857902\\
979.25	1.55793103543557\\
979.5	0.925138843137288\\
979.75	1.11457251177084\\
980	1.37871597200769\\
980.25	1.55554838185876\\
980.5	1.46045610577117\\
980.75	1.05712326087524\\
981	1.72781080543098\\
981.25	1.35103913271485\\
981.5	1.30125993778038\\
981.75	1.61021367299643\\
982	1.02012741078357\\
982.25	1.12438685484281\\
982.5	0.546680019925067\\
982.75	1.26914148464211\\
983	1.48799181292298\\
983.25	0.532450612470811\\
983.5	0.856435925787814\\
983.75	1.5347701917698\\
984	2.05765021666393\\
984.25	0.967933223173143\\
984.5	0.956506980408312\\
984.75	0.866383840404713\\
985	1.10971597849569\\
985.25	0.853380805684798\\
985.5	1.76526754927301\\
985.75	1.39176018431281\\
986	1.49285827730004\\
986.25	1.39444594966643\\
986.5	1.67124414968103\\
986.75	1.86800674370998\\
987	1.78527342471578\\
987.25	1.06668720273938\\
987.5	1.29275693896997\\
987.75	1.63705079079159\\
988	1.29442995306784\\
988.25	1.12559530497077\\
988.5	1.82275632736739\\
988.75	1.75737481326278\\
989	0.886808192556968\\
989.25	2.22960287039046\\
989.5	2.373235732944\\
989.75	1.67197203506109\\
990	0.856085218608328\\
990.25	1.01230790548327\\
990.5	0.863282917702382\\
990.75	1.34613748814298\\
991	1.31676960937991\\
991.25	1.41518694324804\\
991.5	1.77173119447302\\
991.75	1.36724027148103\\
992	2.02413011788653\\
992.25	1.72786848617026\\
992.5	1.37715379226697\\
992.75	0.786645782981063\\
993	1.56446093740704\\
993.25	1.25124921936563\\
993.5	0.891730460724911\\
993.75	0.677751356398942\\
994	0.864823524802112\\
994.25	1.9901515257014\\
994.5	1.3875330232385\\
994.75	1.57198781985043\\
995	1.12118359207768\\
995.25	1.64070430662308\\
995.5	0.646899416924431\\
995.75	1.82191497940252\\
996	0.955200690864225\\
996.25	1.40938976347345\\
996.5	1.04783615168047\\
996.75	1.53951056474378\\
997	1.38812462734985\\
997.25	1.14666673711506\\
997.5	0.944395402056196\\
997.75	0.98540311817145\\
998	1.2591641566145\\
998.25	1.83014262536515\\
998.5	1.6793220262351\\
998.75	1.37209254779541\\
999	1.25200043587376\\
999.25	1.70868218161923\\
999.5	1.35682540651322\\
999.75	1.58804181893379\\
1000	1.45237893482143\\
1000.25	0.761313737070734\\
1000.5	1.30684269121757\\
1000.75	1.24802934737432\\
1001	0.945631870322759\\
1001.25	0.529580737217795\\
1001.5	1.72055944585523\\
1001.75	1.84473867752759\\
1002	1.21934208504636\\
1002.25	1.42689849920588\\
1002.5	1.42990829874331\\
1002.75	1.548569970352\\
1003	1.36500126882559\\
1003.25	1.47701442533712\\
1003.5	1.29242940736505\\
1003.75	0.666085827402846\\
1004	1.02998963008126\\
1004.25	1.20160227920438\\
1004.5	0.564354613348581\\
1004.75	1.49895678259451\\
1005	1.56398228730133\\
1005.25	1.24758042322086\\
1005.5	1.80930022209425\\
1005.75	1.28348733033335\\
1006	1.68528859264268\\
1006.25	1.01551226467338\\
1006.5	1.29428575311119\\
1006.75	1.71170002452496\\
1007	1.2621328975971\\
1007.25	1.42968071910796\\
1007.5	1.02368137125585\\
1007.75	1.08382363274349\\
1008	1.64864448858389\\
1008.25	1.43890267459605\\
1008.5	1.74971956346361\\
1008.75	1.19628488968452\\
1009	1.09793104588746\\
1009.25	1.68714241877923\\
1009.5	1.48537368559451\\
1009.75	1.11109877991387\\
1010	1.24829039160027\\
1010.25	1.73331922560947\\
1010.5	1.2195341136057\\
1010.75	1.27075004224029\\
1011	1.1324645295075\\
1011.25	0.807521156866442\\
1011.5	1.40484657067004\\
1011.75	0.577098304616251\\
1012	1.14143008614728\\
1012.25	1.05387688769389\\
1012.5	1.05691763983882\\
1012.75	1.12366419944637\\
1013	1.21256856555132\\
1013.25	1.84384702784477\\
1013.5	1.29527723252923\\
1013.75	1.43267001254597\\
1014	0.884933341668352\\
1014.25	1.31594129649709\\
1014.5	1.60574608666696\\
1014.75	1.63922756555305\\
1015	1.27415961476524\\
1015.25	1.54873120205293\\
1015.5	1.60439867773953\\
1015.75	1.86572784667479\\
1016	1.50498772025965\\
1016.25	2.64127945178896\\
1016.5	1.69399728052136\\
1016.75	1.2418810788163\\
1017	1.61612916542858\\
1017.25	0.91897669864712\\
1017.5	0.999856106987976\\
1017.75	0.742591748116513\\
1018	0.581133989053143\\
1018.25	1.08785126335757\\
1018.5	1.99692940772838\\
1018.75	1.90104456626018\\
1019	1.2265698481195\\
1019.25	1.45017080551895\\
1019.5	1.09833643120869\\
1019.75	1.46638271003512\\
1020	2.24593391989337\\
1020.25	1.64743422678466\\
1020.5	1.8462769057415\\
1020.75	1.97075516290192\\
1021	1.55433553849043\\
1021.25	2.14586101688522\\
1021.5	1.90035790866287\\
1021.75	1.95617360295705\\
1022	0.959855178415543\\
1022.25	1.1398674666014\\
1022.5	2.1669868070317\\
1022.75	2.08156204332673\\
1023	1.46514063071635\\
1023.25	1.90432288789271\\
1023.5	1.98454557276404\\
1023.75	2.10672971802684\\
1024	1.3129389440401\\
1024.25	2.61354379592309\\
1024.5	1.72160352565731\\
1024.75	2.47902158967783\\
1025	2.37560861140129\\
1025.25	1.80942469544314\\
1025.5	1.92088322326159\\
1025.75	1.96940015367582\\
1026	2.9148054776364\\
1026.25	2.04691238694545\\
1026.5	2.88241056945021\\
1026.75	2.67450771398009\\
1027	1.88684598867297\\
1027.25	3.05097755869368\\
1027.5	2.57476862895215\\
1027.75	2.1403183769781\\
1028	2.2813491867757\\
1028.25	2.56127759639104\\
1028.5	3.11797193144633\\
1028.75	1.60309457048382\\
1029	2.50962514413097\\
1029.25	3.35020633326117\\
1029.5	1.32881232224136\\
1029.75	2.67180410049042\\
1030	2.63044274941034\\
1030.25	2.03969461601292\\
1030.5	2.44456069810447\\
1030.75	3.51032578431385\\
1031	4.15767155023704\\
1031.25	3.03116577029737\\
1031.5	2.12311548738449\\
1031.75	2.91472797781333\\
1032	2.66233469266979\\
1032.25	2.54556041012469\\
1032.5	2.68298702736268\\
1032.75	2.7740838981129\\
1033	2.06046564513943\\
1033.25	2.08509761054814\\
1033.5	2.59023898840771\\
1033.75	3.67711230696858\\
1034	2.37003605126713\\
1034.25	2.63471512478024\\
1034.5	2.44325950248506\\
1034.75	2.39801591552636\\
1035	1.84225859747479\\
1035.25	2.73642910392348\\
1035.5	2.12143593017514\\
1035.75	2.52258211982038\\
1036	2.49865612274052\\
1036.25	2.74724828093562\\
1036.5	2.46839860856074\\
1036.75	2.20349144722643\\
1037	2.85708666278067\\
1037.25	3.38568364018452\\
1037.5	2.57014056284918\\
1037.75	2.29494379630173\\
1038	2.66650229816699\\
1038.25	2.45101450906583\\
1038.5	2.2776812190882\\
1038.75	1.48814027516286\\
1039	1.86785336967008\\
1039.25	2.06375404517228\\
1039.5	2.18267357530289\\
1039.75	1.53949529934359\\
1040	2.22777968565469\\
1040.25	2.16335554968536\\
1040.5	1.71798244767391\\
1040.75	1.81595433017915\\
1041	1.55504097827657\\
1041.25	1.71786322782102\\
1041.5	2.05785738002252\\
1041.75	1.52030871485612\\
1042	1.31671346532296\\
1042.25	2.00202645922602\\
1042.5	1.96177394176087\\
1042.75	1.13413455951312\\
1043	1.47848021184983\\
1043.25	1.22305563848963\\
1043.5	1.56377653157084\\
1043.75	1.59177156845658\\
1044	1.1773835507327\\
1044.25	2.21991111422173\\
1044.5	1.91397339954311\\
1044.75	1.56204538127538\\
1045	1.62943783960452\\
1045.25	1.60787192666889\\
1045.5	1.82514524685844\\
1045.75	1.83012255172408\\
1046	1.73433393241927\\
1046.25	1.2612864779657\\
1046.5	1.94231774255006\\
1046.75	1.37682174786598\\
1047	1.23290948002996\\
1047.25	1.91861683454029\\
1047.5	1.46279682514712\\
1047.75	0.96848227540338\\
1048	1.1606959701704\\
1048.25	1.60966673865341\\
1048.5	1.63516537582782\\
1048.75	1.64104527906933\\
1049	1.11847203003353\\
1049.25	2.09588671177482\\
1049.5	1.02427776829026\\
1049.75	1.76148975118699\\
1050	1.35145337185524\\
1050.25	1.41489674721308\\
1050.5	1.62946050318499\\
1050.75	0.739017770895698\\
1051	1.28951106660522\\
1051.25	0.717537174593283\\
1051.5	0.93038713272006\\
1051.75	1.420335465805\\
1052	1.96775895277513\\
1052.25	0.880279524064731\\
1052.5	0.70328384080973\\
1052.75	1.8708877615025\\
1053	1.32236359187469\\
1053.25	0.92881594776513\\
1053.5	1.17230995310363\\
1053.75	0.811091390521032\\
1054	1.18150956383572\\
1054.25	0.967429171290024\\
1054.5	1.84182581914431\\
1054.75	1.25804992397454\\
1055	1.84719186298576\\
1055.25	1.57885562969442\\
1055.5	1.25431494433912\\
1055.75	1.68261371113997\\
1056	1.59565959454545\\
1056.25	1.25573079812712\\
1056.5	1.53756663861613\\
1056.75	0.941692809956738\\
1057	1.12816336041811\\
1057.25	1.12997372951217\\
1057.5	1.30091989408092\\
1057.75	1.38214670021608\\
1058	1.1134605990571\\
1058.25	1.49537302164341\\
1058.5	1.60689878828138\\
1058.75	1.22816980774721\\
1059	1.70442990790837\\
1059.25	1.57712649444953\\
1059.5	1.07206528488352\\
1059.75	1.8702074833457\\
1060	1.71985032903077\\
1060.25	1.86574934188978\\
1060.5	1.83002002764621\\
1060.75	1.24565128207389\\
1061	1.10714300302085\\
1061.25	2.03633403075385\\
1061.5	1.34115997374471\\
1061.75	1.48911276942486\\
1062	1.36459617282141\\
1062.25	1.57636140390384\\
1062.5	1.14376054871886\\
1062.75	1.38159315421122\\
1063	1.21081460710148\\
1063.25	0.833999183483261\\
1063.5	1.60455656001725\\
1063.75	2.19492614972711\\
1064	1.73749234761047\\
1064.25	1.30657943930706\\
1064.5	1.82854793932309\\
1064.75	1.23373982772146\\
1065	1.35616034934915\\
1065.25	0.832512473304287\\
1065.5	1.18445769623944\\
1065.75	1.26320368979729\\
1066	1.01824800277644\\
1066.25	1.45567769404315\\
1066.5	1.47873150249966\\
1066.75	1.10610270618236\\
1067	1.25422222650835\\
1067.25	1.07755365334003\\
1067.5	1.38188292898954\\
1067.75	1.96533220925832\\
1068	0.785167392901958\\
1068.25	1.54391419226444\\
1068.5	1.40761009657954\\
1068.75	1.07361043979831\\
1069	1.17552989798262\\
1069.25	1.65451699868906\\
1069.5	1.305935634945\\
1069.75	1.02997692070699\\
1070	1.58177672629938\\
1070.25	1.40255089275751\\
1070.5	1.44716328349799\\
1070.75	1.51091177351615\\
1071	1.09259388118704\\
1071.25	1.1635894876336\\
1071.5	1.50947695923662\\
1071.75	1.32529668630971\\
1072	1.49385652007771\\
1072.25	1.62449582729616\\
1072.5	1.00091361924546\\
1072.75	1.31822232927268\\
1073	1.74610267414665\\
1073.25	1.54173176007868\\
1073.5	1.47484367622645\\
1073.75	1.53567579007553\\
1074	1.33451298299833\\
1074.25	1.26264884640865\\
1074.5	1.4053141777773\\
1074.75	1.12452474199256\\
1075	1.85599412796017\\
1075.25	1.0290401964169\\
1075.5	0.778417124426168\\
1075.75	1.17885357210681\\
1076	1.10788283169076\\
1076.25	0.819453238572017\\
1076.5	1.63271819490893\\
1076.75	1.62151552021692\\
1077	1.21774603809568\\
1077.25	1.39096036672343\\
1077.5	0.712100030029254\\
1077.75	1.25658020939585\\
1078	1.0117526936096\\
1078.25	0.676253851315611\\
1078.5	1.11772292014829\\
1078.75	1.46859431303907\\
1079	1.1271214736493\\
1079.25	0.804550090056972\\
1079.5	1.20763536094146\\
1079.75	0.792110473207118\\
1080	0.98170131300712\\
1080.25	0.795842819340043\\
1080.5	1.39735240118883\\
1080.75	1.30805142597374\\
1081	1.34053655389341\\
1081.25	1.1403343942664\\
1081.5	1.39499313186688\\
1081.75	1.00114747345473\\
1082	1.96346534816795\\
1082.25	1.10071380662784\\
1082.5	1.38574652846598\\
1082.75	0.581338983678557\\
1083	0.788240386534736\\
1083.25	1.24876075396863\\
1083.5	1.19908981153163\\
1083.75	0.91969678341308\\
1084	0.930880282635886\\
1084.25	1.06376423036909\\
1084.5	1.78696844689575\\
1084.75	0.926996792311206\\
1085	1.36482914675605\\
1085.25	1.18547099109238\\
1085.5	0.820019232554713\\
1085.75	1.23970645350656\\
1086	1.21550997723391\\
1086.25	1.02472748235297\\
1086.5	1.11305254297294\\
1086.75	1.10313673860852\\
1087	0.991143924275658\\
1087.25	1.17981534241258\\
1087.5	1.24396067261526\\
1087.75	0.902895223119134\\
1088	0.915704027301353\\
1088.25	0.651532182043697\\
1088.5	1.14690096285827\\
1088.75	0.428758905883737\\
1089	1.44133693108543\\
1089.25	1.41715445647142\\
1089.5	0.988482944979852\\
1089.75	1.24445763394441\\
1090	0.970742079537386\\
1090.25	1.09401165032903\\
1090.5	0.984632298007216\\
1090.75	0.485459352984916\\
1091	0.832745324631441\\
1091.25	1.26700158301511\\
1091.5	0.949332435655508\\
1091.75	1.05419306671994\\
1092	1.20779816524908\\
1092.25	1.07407662057182\\
1092.5	1.24728719575379\\
1092.75	0.994256289838998\\
1093	0.908351637811564\\
1093.25	0.901033464681402\\
1093.5	0.684584247129184\\
1093.75	0.977854438326054\\
1094	1.45558105261269\\
1094.25	0.976345712919518\\
1094.5	0.559157034064376\\
1094.75	0.76487102395543\\
1095	1.19964886551902\\
1095.25	0.797223110513626\\
1095.5	1.15842605505391\\
1095.75	0.878771109481829\\
1096	1.12924573091386\\
1096.25	1.09080644212503\\
1096.5	0.761277361763159\\
1096.75	0.602963059833384\\
1097	0.87466950037341\\
1097.25	0.680218560056392\\
1097.5	1.1576308500887\\
1097.75	0.89752142289548\\
1098	0.996919398850401\\
1098.25	1.37560188741236\\
1098.5	0.757767424440998\\
1098.75	1.46171192952282\\
1099	0.927730158909202\\
1099.25	1.26986653120472\\
1099.5	1.52040868575806\\
1099.75	1.21229242634051\\
1100	0.762453075209193\\
1100.25	1.41946431935135\\
1100.5	0.837227839204244\\
1100.75	0.993788621111122\\
1101	0.974716195823181\\
1101.25	1.15484886718171\\
1101.5	1.26767740929546\\
1101.75	0.954968863789\\
1102	1.42301943600595\\
1102.25	1.15427857935986\\
1102.5	1.13583810638356\\
1102.75	1.5954507229126\\
1103	0.781077857514871\\
1103.25	0.889795791080242\\
1103.5	1.49490200303847\\
1103.75	1.13922919196082\\
1104	0.906465351286826\\
1104.25	1.09818434393835\\
1104.5	0.942313886425333\\
1104.75	0.574926914597261\\
1105	0.6957841283795\\
1105.25	1.063228994106\\
1105.5	1.0296355061869\\
1105.75	0.721092098434788\\
1106	1.50078549662632\\
1106.25	1.32025178640877\\
1106.5	1.13406570815773\\
1106.75	0.640002653779997\\
1107	1.32132431239382\\
1107.25	1.1673398742538\\
1107.5	0.976827657357804\\
1107.75	1.16516947103215\\
1108	1.10157782728722\\
1108.25	0.699323302886808\\
1108.5	1.20913411276146\\
1108.75	1.21241569691284\\
1109	1.47143841893996\\
1109.25	0.933611660287996\\
1109.5	0.967437867569207\\
1109.75	1.35939909254898\\
1110	1.2934898775259\\
1110.25	1.51647157171775\\
1110.5	1.07586571574213\\
1110.75	1.32367196799251\\
1111	1.37672490281062\\
1111.25	1.30165274766399\\
1111.5	1.25727952141663\\
1111.75	1.14006540960531\\
1112	0.903622408336216\\
1112.25	0.827484979108361\\
1112.5	0.780103413117555\\
1112.75	1.10550405042803\\
1113	0.503109479450972\\
1113.25	0.953662353150305\\
1113.5	1.58760818486479\\
1113.75	1.53295486239301\\
1114	0.903374630535827\\
1114.25	1.25895584787701\\
1114.5	0.940210207742632\\
1114.75	0.663479031690013\\
1115	1.36312608127518\\
1115.25	0.985724440136115\\
1115.5	0.976385520867428\\
1115.75	1.19987808698478\\
1116	1.22061159574317\\
1116.25	1.66919601986349\\
1116.5	1.35045885632044\\
1116.75	0.809128505486887\\
1117	0.463984923740167\\
1117.25	1.15357378799255\\
1117.5	1.03040482604503\\
1117.75	1.32960188652676\\
1118	0.590529887094501\\
1118.25	1.39890893963083\\
1118.5	0.791200124305401\\
1118.75	1.08378493037274\\
1119	1.05027139757792\\
1119.25	1.16733262718474\\
1119.5	1.03821577665181\\
1119.75	1.18116821160511\\
1120	0.817186752384561\\
1120.25	1.49756374479831\\
1120.5	0.836433039093346\\
1120.75	1.56778664235095\\
1121	0.704195324248302\\
1121.25	1.65608214762077\\
1121.5	0.941623436328512\\
1121.75	1.25435530535249\\
1122	1.32336546247771\\
1122.25	0.839326033623931\\
1122.5	0.896288166053556\\
1122.75	1.65972954989024\\
1123	0.52186269905319\\
1123.25	1.24392518706233\\
1123.5	0.908137117062973\\
1123.75	1.2562774729985\\
1124	1.33270254386469\\
1124.25	0.970885309219511\\
1124.5	0.773540795075184\\
1124.75	0.928680033494531\\
1125	0.896174773600629\\
1125.25	1.38139672157094\\
1125.5	0.758675553131215\\
1125.75	1.08434699978719\\
1126	0.762976276160124\\
1126.25	0.661124982533626\\
1126.5	1.13545400929233\\
1126.75	1.02728734530649\\
1127	0.979223740174433\\
1127.25	0.814243480077549\\
1127.5	0.80729414952793\\
1127.75	0.765845437290367\\
1128	1.36701087800743\\
1128.25	1.13381402955974\\
1128.5	1.2034780015736\\
1128.75	1.25856548996979\\
1129	1.03348930760221\\
1129.25	1.19097849347039\\
1129.5	0.978746117511414\\
1129.75	0.816360403530624\\
1130	1.29975076803474\\
1130.25	1.29113095888069\\
1130.5	0.915032912466802\\
1130.75	1.06369559492904\\
1131	1.0072441984133\\
1131.25	0.735027402392748\\
1131.5	1.3113507434325\\
1131.75	0.756978510345019\\
1132	0.814782513963488\\
1132.25	0.66326419516083\\
1132.5	1.10592080042604\\
1132.75	1.01037530887312\\
1133	1.13452141640015\\
1133.25	1.02983368959327\\
1133.5	1.0245705487917\\
1133.75	0.872801610795272\\
1134	0.444226466883837\\
1134.25	0.667198569945526\\
1134.5	0.32008804682284\\
1134.75	0.886318548174482\\
1135	0.984906817774707\\
1135.25	1.15680214417315\\
1135.5	0.791908842499654\\
1135.75	1.36413797028073\\
1136	0.527253029731984\\
1136.25	0.619298257620041\\
1136.5	0.88660315628201\\
1136.75	0.88551356508645\\
1137	1.24791534929555\\
1137.25	1.18316513904728\\
1137.5	1.42867195952083\\
1137.75	0.59850615045189\\
1138	0.787976418389587\\
1138.25	0.486887590970013\\
1138.5	0.355302331048657\\
1138.75	0.81082774846105\\
1139	1.39815400469991\\
1139.25	1.14104158334945\\
1139.5	0.897410584933643\\
1139.75	0.363673221780697\\
1140	0.684371419612959\\
1140.25	1.00718403615824\\
1140.5	1.05447187683661\\
1140.75	1.08727369089473\\
1141	1.28174696802054\\
1141.25	1.39024483264628\\
1141.5	0.91495380423157\\
1141.75	1.07031421612557\\
1142	0.902622090832411\\
1142.25	1.00734021918336\\
1142.5	1.16874528588905\\
1142.75	1.22833398453737\\
1143	0.66690616502453\\
1143.25	0.203355483668421\\
1143.5	0.772516239106426\\
1143.75	0.409580869229771\\
1144	0.959925652048638\\
1144.25	1.45324460361701\\
1144.5	0.790142609167275\\
1144.75	0.980363992334362\\
1145	0.50529904140556\\
1145.25	0.792835068876797\\
1145.5	0.846120547785916\\
1145.75	0.856337269981019\\
1146	1.4166488170948\\
1146.25	0.856207316311229\\
1146.5	0.606384344651312\\
1146.75	0.92164673763223\\
1147	1.30623285523555\\
1147.25	0.54026304092831\\
1147.5	1.07864471535173\\
1147.75	0.828281251407792\\
1148	0.908315460467588\\
1148.25	0.661441936567998\\
1148.5	0.779760627370355\\
1148.75	1.00770195540193\\
1149	1.02376718072602\\
1149.25	0.933743121482605\\
1149.5	0.897323299590495\\
1149.75	0.661963247592141\\
1150	0.801133151197676\\
1150.25	1.21287081232716\\
1150.5	1.05634204604274\\
1150.75	1.02268451560004\\
1151	0.974082448167101\\
1151.25	0.463719597345742\\
1151.5	0.79969824214188\\
1151.75	1.48276604334601\\
1152	0.547130073992851\\
1152.25	1.42549981512088\\
1152.5	0.111100785325676\\
1152.75	0.416451366411815\\
1153	0.978554941047489\\
1153.25	0.404936344246098\\
1153.5	1.30395238397596\\
1153.75	0.879030396368911\\
1154	1.4111471428304\\
1154.25	0.803854683623984\\
1154.5	1.27400735604892\\
1154.75	0.816350120962422\\
1155	1.31420043628428\\
1155.25	0.704007245778442\\
1155.5	0.911249572601675\\
1155.75	1.38971746891378\\
1156	0.876149007744211\\
1156.25	1.00356887248367\\
1156.5	1.07694877326457\\
1156.75	1.21596664678377\\
1157	1.13387691384763\\
1157.25	0.800050103188169\\
1157.5	0.968783860744133\\
1157.75	1.09601819954683\\
1158	1.41724534861427\\
1158.25	0.648243132741373\\
1158.5	1.01645338155916\\
1158.75	1.11976058632055\\
1159	0.789328492212426\\
1159.25	0.840445744473591\\
1159.5	0.540676939645803\\
1159.75	1.14022714238546\\
1160	0.991703286447402\\
1160.25	0.666492702936269\\
1160.5	1.30939755245283\\
1160.75	0.914972727352141\\
1161	0.843096389557243\\
1161.25	0.818630648860635\\
1161.5	0.663264842903243\\
1161.75	0.853327646449711\\
1162	1.02225564948661\\
1162.25	1.1501372231334\\
1162.5	1.19192611535613\\
1162.75	0.628489022070265\\
1163	0.614634144020168\\
1163.25	1.19501803760978\\
1163.5	0.986623919711104\\
1163.75	0.629431360596354\\
1164	0.985454537292658\\
1164.25	1.26432814249943\\
1164.5	1.22461240762662\\
1164.75	0.850698984193076\\
1165	0.836897657221131\\
1165.25	1.33018869624883\\
1165.5	0.912799367815342\\
1165.75	0.809231434011362\\
1166	0.514123583038743\\
1166.25	0.912221223920464\\
1166.5	1.1156243342178\\
1166.75	1.10806261394917\\
1167	0.657894405442282\\
1167.25	0.886955326464047\\
1167.5	1.16169884785245\\
1167.75	0.841877424872205\\
1168	0.973029245897258\\
1168.25	0.642483668379851\\
1168.5	0.560086086972696\\
1168.75	0.898843557349441\\
1169	1.49228551618731\\
1169.25	1.76373836877044\\
1169.5	0.829196612344792\\
1169.75	1.03335774208671\\
1170	0.858910787552266\\
1170.25	1.1525972927737\\
1170.5	1.01112989243273\\
1170.75	0.841401152529142\\
1171	1.60383065862652\\
1171.25	1.00796311952804\\
1171.5	0.939846535051622\\
1171.75	0.996072844449856\\
1172	0.930288492904247\\
1172.25	1.22127652055949\\
1172.5	0.36697469599731\\
1172.75	1.09234318823449\\
1173	0.797558083752137\\
1173.25	0.500419155871503\\
1173.5	1.07571794751811\\
1173.75	1.07675521219257\\
1174	0.989936347137129\\
1174.25	1.13430064949451\\
1174.5	0.80864129007682\\
1174.75	1.6117547762394\\
1175	0.898989915768927\\
1175.25	0.595325418255834\\
1175.5	0.964887990768721\\
1175.75	0.656643978499041\\
1176	1.19281214438336\\
1176.25	0.91355323811685\\
1176.5	1.06529051761081\\
1176.75	1.33486969786524\\
1177	1.34986936011581\\
1177.25	1.03201391842027\\
1177.5	0.898191705516376\\
1177.75	1.03725434368915\\
1178	0.920339726205599\\
1178.25	1.48378364778841\\
1178.5	1.52448044063305\\
1178.75	1.25367736590951\\
1179	1.72575649313884\\
1179.25	0.959381822261755\\
1179.5	1.18586128688119\\
1179.75	0.907835342717413\\
1180	1.02000186449432\\
1180.25	1.48392721356202\\
1180.5	1.04683257683153\\
1180.75	1.18611921337315\\
1181	1.12233140201491\\
1181.25	1.33512718627455\\
1181.5	1.28056286223329\\
1181.75	1.13930618119897\\
1182	1.5447859560737\\
1182.25	1.56390870525973\\
1182.5	0.839993918664706\\
1182.75	1.20199642332332\\
1183	0.713885018137247\\
1183.25	2.09340562099189\\
1183.5	1.31705040075162\\
1183.75	1.20107881318576\\
1184	1.46307358683906\\
1184.25	1.45460592501954\\
1184.5	1.14463369717007\\
1184.75	1.38561612573766\\
1185	1.08425672625529\\
1185.25	1.95438238070136\\
1185.5	0.873099642682477\\
1185.75	1.52728324516355\\
1186	1.59998286708762\\
1186.25	0.768602408642332\\
1186.5	1.65428522708706\\
1186.75	1.03838329830638\\
1187	1.62770176585739\\
1187.25	2.01458063306235\\
1187.5	2.05373112783184\\
1187.75	1.6472691629706\\
1188	1.39553697640871\\
1188.25	1.61438549736422\\
1188.5	1.52730133933512\\
1188.75	1.81656131947629\\
1189	1.31157851870733\\
1189.25	2.08805904594674\\
1189.5	1.50654104054806\\
1189.75	1.10207052982264\\
1190	1.86232399593003\\
1190.25	1.05367206864414\\
1190.5	1.52171702873687\\
1190.75	1.30872177762747\\
1191	1.5381730825518\\
1191.25	1.96454705801711\\
1191.5	1.79821247576249\\
1191.75	1.91971271917634\\
1192	1.71010753724031\\
1192.25	2.50146392260293\\
1192.5	1.80499779296721\\
1192.75	1.72062534999376\\
1193	1.84892340253111\\
1193.25	2.72501601901078\\
1193.5	1.25531239376655\\
1193.75	2.05504009877972\\
1194	2.0116971313334\\
1194.25	1.46682508857495\\
1194.5	1.81992308148819\\
1194.75	1.60366218322052\\
1195	1.43280800755559\\
1195.25	2.36641343622664\\
1195.5	2.4834884374069\\
1195.75	1.16220615301526\\
1196	1.99001731881967\\
1196.25	2.45142047479371\\
1196.5	1.79543783338407\\
1196.75	2.26698183690382\\
1197	2.18223784539525\\
1197.25	1.84474289556799\\
1197.5	1.61624734033675\\
1197.75	2.09079178763495\\
1198	1.17878997217867\\
1198.25	1.51474610053593\\
1198.5	1.54894535854549\\
1198.75	1.27767400437494\\
1199	1.40118418699982\\
1199.25	1.15984316571631\\
1199.5	1.60601987823435\\
1199.75	1.58107702426123\\
1200	1.70912701227914\\
1200.25	1.10158846287404\\
1200.5	1.55020668602245\\
1200.75	1.69435681204283\\
1201	1.71187382181993\\
1201.25	1.62564287551324\\
1201.5	1.96761873061962\\
1201.75	2.80931669304202\\
1202	1.78600264616656\\
1202.25	2.47638422706693\\
1202.5	2.2659763707815\\
1202.75	2.71069612480382\\
1203	2.64526378615002\\
1203.25	2.83745077227264\\
1203.5	3.21007513133385\\
1203.75	3.1135784422569\\
1204	2.78252113155185\\
1204.25	3.18459172158645\\
1204.5	3.27117368871346\\
1204.75	3.02827554667799\\
1205	2.70054881116436\\
1205.25	2.68142840470333\\
1205.5	2.73993709190179\\
1205.75	2.86920880725818\\
1206	2.25927243711623\\
1206.25	3.21345657366988\\
1206.5	3.33328749944809\\
1206.75	3.27888187236502\\
1207	3.83448702272845\\
1207.25	4.02126802866527\\
1207.5	3.83659646080051\\
1207.75	3.61474548425552\\
1208	3.98613744828757\\
1208.25	4.53726625650706\\
1208.5	4.29715322776711\\
1208.75	3.98640596518021\\
1209	4.74360809415676\\
1209.25	4.23092475874201\\
1209.5	3.96921286836327\\
1209.75	4.20280015997386\\
1210	3.91238706701766\\
1210.25	4.0026951312417\\
1210.5	3.79694415992406\\
1210.75	3.68900715383324\\
1211	3.92890622699593\\
1211.25	3.79424925946307\\
1211.5	3.96117903310011\\
1211.75	4.18097397224509\\
1212	4.47241668317529\\
1212.25	4.54638710569799\\
1212.5	4.9414323894252\\
1212.75	5.23242029281204\\
1213	5.30950359100716\\
1213.25	5.38244029150047\\
1213.5	5.66791947225719\\
1213.75	5.86565474224796\\
1214	6.23983798064951\\
1214.25	6.65218312564001\\
1214.5	6.99320419366971\\
1214.75	7.33407290869776\\
1215	7.6035888419352\\
1215.25	7.76534266914444\\
1215.5	7.92506565013445\\
1215.75	7.63646034959737\\
};
\addlegendentry{\vec{y} sample};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
911.75	0.89369374032869\\
912	0.899497892880891\\
912.25	0.894980758662108\\
912.5	0.852045303922076\\
912.75	0.826429003415703\\
913	0.8380351889829\\
913.25	0.830200488947671\\
913.5	0.828776713338\\
913.75	0.832065739020208\\
914	0.889008591199659\\
914.25	0.906048144620848\\
914.5	0.932366482724396\\
914.75	0.925116354363114\\
915	0.941999621950984\\
915.25	0.937620181885725\\
915.5	0.928038850255008\\
915.75	0.95606302475038\\
916	0.941740598822419\\
916.25	1.01442150892591\\
916.5	1.00533713897637\\
916.75	0.97025593353599\\
917	0.934326108607694\\
917.25	0.9088249688621\\
917.5	0.865777443090867\\
917.75	0.890337483285251\\
918	0.856721343472467\\
918.25	0.889325144643888\\
918.5	0.837661795648721\\
918.75	0.860383004390689\\
919	0.83106963359288\\
919.25	0.863936470856968\\
919.5	0.914341152390119\\
919.75	0.933389108245756\\
920	0.929177458404412\\
920.25	0.977665683627739\\
920.5	0.96587164091695\\
920.75	0.988140562656446\\
921	0.97403285438279\\
921.25	0.977582870034132\\
921.5	0.990944681851472\\
921.75	0.999093704066879\\
922	1.03237894149078\\
922.25	0.939307173270247\\
922.5	0.92274227961363\\
922.75	0.909383934257484\\
923	0.925089448175705\\
923.25	0.936344505555375\\
923.5	0.975558660965825\\
923.75	0.949327161637099\\
924	0.949913634789706\\
924.25	0.936660678708605\\
924.5	0.907856873854708\\
924.75	0.861150812897186\\
925	0.865114694449009\\
925.25	0.892043874176788\\
925.5	0.923577562997559\\
925.75	0.987093077033809\\
926	0.975853093106994\\
926.25	1.04712241951794\\
926.5	1.02533331658892\\
926.75	1.05662510423309\\
927	1.06877983946881\\
927.25	1.09828017105849\\
927.5	1.07984580680792\\
927.75	1.11999923001518\\
928	1.11446734455613\\
928.25	1.12770014152677\\
928.5	1.09879714871936\\
928.75	1.08350222229329\\
929	1.11011884834585\\
929.25	1.07632347902859\\
929.5	1.03658760339055\\
929.75	1.04210318438057\\
930	1.04437743409425\\
930.25	1.07091914992734\\
930.5	1.07966130392187\\
930.75	1.11888214565868\\
931	1.14285303204546\\
931.25	1.17115772204864\\
931.5	1.16962939673059\\
931.75	1.16087946631806\\
932	1.15914103726318\\
932.25	1.18294901148576\\
932.5	1.16281430426689\\
932.75	1.13514781496439\\
933	1.14013102852383\\
933.25	1.14625042306209\\
933.5	1.14308635404341\\
933.75	1.10281768620958\\
934	1.0837343298656\\
934.25	1.07000886878807\\
934.5	1.04089617395906\\
934.75	1.07182868719421\\
935	1.04590537851211\\
935.25	1.0158489884018\\
935.5	1.02882679880726\\
935.75	0.971380846198293\\
936	0.93917360266624\\
936.25	0.960519031554758\\
936.5	0.949686180416054\\
936.75	0.91563043895809\\
937	0.942263332292018\\
937.25	0.927467831445911\\
937.5	0.986310082228458\\
937.75	0.970346045215128\\
938	0.996289567947889\\
938.25	1.03608764173881\\
938.5	1.05900611622625\\
938.75	1.09614680014308\\
939	1.12772024395365\\
939.25	1.14637200907509\\
939.5	1.13119571200899\\
939.75	1.14864449217753\\
940	1.17626247272926\\
940.25	1.16696926016191\\
940.5	1.16883753594807\\
940.75	1.17348797293501\\
941	1.13840998487333\\
941.25	1.07124241830718\\
941.5	1.04649811555502\\
941.75	1.03903832251489\\
942	1.03505940159458\\
942.25	1.0450823438544\\
942.5	1.11382532126908\\
942.75	1.15813508733453\\
943	1.20241788196491\\
943.25	1.19955301465637\\
943.5	1.18438478783919\\
943.75	1.15480412030742\\
944	1.16174412368165\\
944.25	1.10453235712703\\
944.5	1.14514941608932\\
944.75	1.14077270452042\\
945	1.12708768724166\\
945.25	1.12566591375759\\
945.5	1.10782725575651\\
945.75	1.07507965079925\\
946	1.07497780466864\\
946.25	1.09076370829803\\
946.5	1.09806328163956\\
946.75	1.1091391403272\\
947	1.12055455229312\\
947.25	1.12286264354734\\
947.5	1.10092479469169\\
947.75	1.11515121137104\\
948	1.12044187518402\\
948.25	1.11948154687969\\
948.5	1.1198316896887\\
948.75	1.11524016922381\\
949	1.12908866060552\\
949.25	1.14921311789738\\
949.5	1.1574331553745\\
949.75	1.1761084374615\\
950	1.18678010309503\\
950.25	1.18541818164264\\
950.5	1.1934045111012\\
950.75	1.15553116156939\\
951	1.15791056935356\\
951.25	1.13717804070129\\
951.5	1.12911455463644\\
951.75	1.10427644066019\\
952	1.11194168878023\\
952.25	1.10799290241202\\
952.5	1.11068805375377\\
952.75	1.09386215773398\\
953	1.12001611220016\\
953.25	1.09168679163571\\
953.5	1.07062996975661\\
953.75	1.05999138861346\\
954	1.06611257056106\\
954.25	1.0569641625755\\
954.5	1.0554319664901\\
954.75	1.09634397293142\\
955	1.09023747950457\\
955.25	1.08234946197321\\
955.5	1.15890081745198\\
955.75	1.13617992897401\\
956	1.14891948138933\\
956.25	1.14848949576636\\
956.5	1.14011724079443\\
956.75	1.10518493763389\\
957	1.04297052088978\\
957.25	1.01041068202723\\
957.5	1.00986183691596\\
957.75	0.967259244412784\\
958	0.938799217271398\\
958.25	0.921603968237946\\
958.5	0.889533766473559\\
958.75	0.823255210724172\\
959	0.807615159465472\\
959.25	0.816342041191319\\
959.5	0.828758010854629\\
959.75	0.8584264323958\\
960	0.895792003067361\\
960.25	0.938173839741947\\
960.5	0.951322364925478\\
960.75	0.979243269621677\\
961	1.01329671079421\\
961.25	1.06729871348574\\
961.5	1.08601830874475\\
961.75	1.09051374492098\\
962	1.11675555846554\\
962.25	1.10865804540505\\
962.5	1.10169486949357\\
962.75	1.10153775961834\\
963	1.07866697203668\\
963.25	1.02907235529172\\
963.5	1.02279709052013\\
963.75	1.00194554641858\\
964	1.0022904263445\\
964.25	0.980298280570602\\
964.5	0.942728860792944\\
964.75	0.971920722804028\\
965	0.98720751448336\\
965.25	1.03616789896249\\
965.5	1.07416366021858\\
965.75	1.10917758839117\\
966	1.16929970432623\\
966.25	1.17494259662332\\
966.5	1.178472446565\\
966.75	1.19020417325394\\
967	1.18389728203326\\
967.25	1.16941259312176\\
967.5	1.18578707856307\\
967.75	1.17079520111861\\
968	1.16681258276866\\
968.25	1.14621031414031\\
968.5	1.10084299559766\\
968.75	1.04910751705996\\
969	1.04862932462511\\
969.25	1.05897510478526\\
969.5	1.08766974882995\\
969.75	1.16252817485731\\
970	1.17134994009127\\
970.25	1.1856066659217\\
970.5	1.20108456232535\\
970.75	1.19465713614906\\
971	1.21068738764919\\
971.25	1.21253272548331\\
971.5	1.21606470283465\\
971.75	1.24441206748721\\
972	1.28103174216902\\
972.25	1.28497379647767\\
972.5	1.30161321093854\\
972.75	1.33300355584832\\
973	1.30802942788198\\
973.25	1.31464107143999\\
973.5	1.35451156687182\\
973.75	1.3442125506887\\
974	1.35940660602361\\
974.25	1.36332319132361\\
974.5	1.35773086408546\\
974.75	1.34003821791074\\
975	1.33607777563147\\
975.25	1.3293864638251\\
975.5	1.32255292017792\\
975.75	1.31492312327795\\
976	1.3428202502638\\
976.25	1.36768444476678\\
976.5	1.38519760833996\\
976.75	1.40241202792391\\
977	1.40841086304797\\
977.25	1.41454983862376\\
977.5	1.42747205209776\\
977.75	1.42562924546388\\
978	1.40984259769849\\
978.25	1.41436660962437\\
978.5	1.36797714265046\\
978.75	1.35816082024572\\
979	1.32283183004737\\
979.25	1.30430883122539\\
979.5	1.31806963661609\\
979.75	1.30266393953556\\
980	1.29263222080864\\
980.25	1.27670434219315\\
980.5	1.26714341802221\\
980.75	1.25105105268009\\
981	1.27526554580079\\
981.25	1.28184200220447\\
981.5	1.25056168540085\\
981.75	1.24055884111343\\
982	1.26236334430992\\
982.25	1.26821457658271\\
982.5	1.27788714354518\\
982.75	1.28780772051395\\
983	1.27804177589602\\
983.25	1.30256583221057\\
983.5	1.31640100733303\\
983.75	1.2756953814485\\
984	1.28641571021506\\
984.25	1.29818008421864\\
984.5	1.29779146136728\\
984.75	1.29808287771342\\
985	1.32082115264811\\
985.25	1.32616641103768\\
985.5	1.32788672880274\\
985.75	1.31934758781442\\
986	1.31146084946832\\
986.25	1.34344608616526\\
986.5	1.36373014002637\\
986.75	1.3615038659163\\
987	1.37170420282888\\
987.25	1.40071557846468\\
987.5	1.40235288041466\\
987.75	1.39645429054751\\
988	1.37318715039991\\
988.25	1.3773523253139\\
988.5	1.35986213917364\\
988.75	1.36117268384465\\
989	1.36970437033812\\
989.25	1.38111439358829\\
989.5	1.38694383476041\\
989.75	1.40746572308504\\
990	1.38325293857788\\
990.25	1.39597014271926\\
990.5	1.40599995377419\\
990.75	1.40111193445949\\
991	1.4025832747493\\
991.25	1.37310014895328\\
991.5	1.38024536055064\\
991.75	1.38269967712471\\
992	1.37377704366393\\
992.25	1.35174036912742\\
992.5	1.33571781154245\\
992.75	1.30464834276117\\
993	1.30045477582557\\
993.25	1.29557292982003\\
993.5	1.29377063847739\\
993.75	1.2933850597706\\
994	1.28088042547207\\
994.25	1.27204872506078\\
994.5	1.29342813239462\\
994.75	1.26437424246486\\
995	1.25038021804502\\
995.25	1.25049598748029\\
995.5	1.24589690972706\\
995.75	1.26220966965815\\
996	1.29342553022751\\
996.25	1.28628112988453\\
996.5	1.23782829994522\\
996.75	1.24359766791409\\
997	1.22979185364754\\
997.25	1.24791320591311\\
997.5	1.24270895695072\\
997.75	1.22569609591484\\
998	1.23921914868855\\
998.25	1.23171888963615\\
998.5	1.22631729308123\\
998.75	1.21888082725614\\
999	1.21358431660876\\
999.25	1.24861712929463\\
999.5	1.24309465936385\\
999.75	1.22157505918392\\
1000	1.24992157463598\\
1000.25	1.26651872066769\\
1000.5	1.24980003210489\\
1000.75	1.25981446536176\\
1001	1.26832453895961\\
1001.25	1.25141094040041\\
1001.5	1.2682505851708\\
1001.75	1.27920753000895\\
1002	1.27857791798324\\
1002.25	1.28863269065014\\
1002.5	1.30735953118247\\
1002.75	1.28130456517431\\
1003	1.27888831818403\\
1003.25	1.29598550942995\\
1003.5	1.27870331229873\\
1003.75	1.29787405056164\\
1004	1.29624519703203\\
1004.25	1.27539767432978\\
1004.5	1.29972271021714\\
1004.75	1.32421546665601\\
1005	1.31909849188059\\
1005.25	1.30359928916554\\
1005.5	1.30292645997518\\
1005.75	1.3172371867339\\
1006	1.33971576011416\\
1006.25	1.33553119596926\\
1006.5	1.33142707908628\\
1006.75	1.33706776879922\\
1007	1.37243848836164\\
1007.25	1.35188946806258\\
1007.5	1.36261700366741\\
1007.75	1.38423904022\\
1008	1.37465216537181\\
1008.25	1.39416975526536\\
1008.5	1.41909918119887\\
1008.75	1.4323180743559\\
1009	1.42117376559807\\
1009.25	1.38988975838722\\
1009.5	1.34617906305937\\
1009.75	1.30510840084228\\
1010	1.28453120432792\\
1010.25	1.22665092176026\\
1010.5	1.15940592918758\\
1010.75	1.10700903154685\\
1011	1.06648700072542\\
1011.25	1.01916138340078\\
1011.5	1.00426501138984\\
1011.75	0.992152842984063\\
1012	1.02395064164309\\
1012.25	1.07718195179108\\
1012.5	1.11551714618188\\
1012.75	1.15305480573569\\
1013	1.23484079313828\\
1013.25	1.30404299751836\\
1013.5	1.35457343158332\\
1013.75	1.4238312590987\\
1014	1.44385077702067\\
1014.25	1.50101755733167\\
1014.5	1.57728476104024\\
1014.75	1.64222026136638\\
1015	1.65370675728333\\
1015.25	1.65588388799394\\
1015.5	1.63972611761599\\
1015.75	1.63254520463969\\
1016	1.61124704353018\\
1016.25	1.57390444446442\\
1016.5	1.51823407323546\\
1016.75	1.46481122630896\\
1017	1.43353789143483\\
1017.25	1.39240745709382\\
1017.5	1.38649794547908\\
1017.75	1.43627988218289\\
1018	1.50132724879259\\
1018.25	1.59756548636034\\
1018.5	1.67766243414964\\
1018.75	1.72758228177376\\
1019	1.74302900241442\\
1019.25	1.74519449735949\\
1019.5	1.74227746819693\\
1019.75	1.72842789117006\\
1020	1.74405628742166\\
1020.25	1.75302421579742\\
1020.5	1.75867875574199\\
1020.75	1.74132214179819\\
1021	1.73114130048253\\
1021.25	1.68432092537136\\
1021.5	1.65354074543994\\
1021.75	1.63908534323548\\
1022	1.64511421635267\\
1022.25	1.66744741565114\\
1022.5	1.71750196696095\\
1022.75	1.75275195942638\\
1023	1.77627193095679\\
1023.25	1.78367078814932\\
1023.5	1.802354757936\\
1023.75	1.84318746793152\\
1024	1.91780017591429\\
1024.25	1.98935078405997\\
1024.5	2.06781001314339\\
1024.75	2.16380498486429\\
1025	2.21532832576533\\
1025.25	2.25551603457081\\
1025.5	2.31397466643869\\
1025.75	2.35137480343852\\
1026	2.37000932221514\\
1026.25	2.39425345949353\\
1026.5	2.41002983992664\\
1026.75	2.41985758915804\\
1027	2.43229572344799\\
1027.25	2.46386286294699\\
1027.5	2.44666470232496\\
1027.75	2.45947279693765\\
1028	2.46477288049605\\
1028.25	2.48110574524313\\
1028.5	2.51929401933878\\
1028.75	2.53210326603565\\
1029	2.56665927955139\\
1029.25	2.56267495253146\\
1029.5	2.59391339003461\\
1029.75	2.62609906799146\\
1030	2.66229848762512\\
1030.25	2.72133372299093\\
1030.5	2.77478652987709\\
1030.75	2.81251196563316\\
1031	2.85876636023333\\
1031.25	2.87915078072041\\
1031.5	2.90350670842956\\
1031.75	2.90097755333012\\
1032	2.86648284995837\\
1032.25	2.83001790781458\\
1032.5	2.79438781609479\\
1032.75	2.77758131927314\\
1033	2.74377148898674\\
1033.25	2.70494523255978\\
1033.5	2.65948766029292\\
1033.75	2.63871738946057\\
1034	2.61832455175061\\
1034.25	2.62819803570461\\
1034.5	2.63759098786288\\
1034.75	2.64615468144882\\
1035	2.64809343004258\\
1035.25	2.62761016009982\\
1035.5	2.6271703937421\\
1035.75	2.62290960985945\\
1036	2.63844278121739\\
1036.25	2.61794355957656\\
1036.5	2.62799838369836\\
1036.75	2.61655138854421\\
1037	2.573978576947\\
1037.25	2.53307373849367\\
1037.5	2.46904810613997\\
1037.75	2.4391166751801\\
1038	2.38818875396625\\
1038.25	2.2870694771272\\
1038.5	2.22345258718837\\
1038.75	2.19690444462172\\
1039	2.14155251798026\\
1039.25	2.102363001882\\
1039.5	2.05746429114622\\
1039.75	2.00615461064957\\
1040	1.97627220951501\\
1040.25	1.96118573375213\\
1040.5	1.9476707759245\\
1040.75	1.8744559147526\\
1041	1.85521997127452\\
1041.25	1.85164922022473\\
1041.5	1.81013678523093\\
1041.75	1.78656427700353\\
1042	1.76305818831161\\
1042.25	1.74402347479489\\
1042.5	1.72383253500139\\
1042.75	1.70959144698945\\
1043	1.6887871460645\\
1043.25	1.68840609646686\\
1043.5	1.69297534158747\\
1043.75	1.67421934113283\\
1044	1.66560231301722\\
1044.25	1.64004514731968\\
1044.5	1.6042172387717\\
1044.75	1.58416181180208\\
1045	1.5664950652426\\
1045.25	1.56363028931689\\
1045.5	1.54883812407147\\
1045.75	1.53250301859973\\
1046	1.53043187307653\\
1046.25	1.5183764423411\\
1046.5	1.52511163035197\\
1046.75	1.51903164740791\\
1047	1.48942987691032\\
1047.25	1.4579459495627\\
1047.5	1.46286882229024\\
1047.75	1.46517237010323\\
1048	1.44865764026188\\
1048.25	1.43785321446696\\
1048.5	1.41622198483928\\
1048.75	1.40608865633552\\
1049	1.41565812347345\\
1049.25	1.43892042431034\\
1049.5	1.42820240620537\\
1049.75	1.40301630914186\\
1050	1.40677280903702\\
1050.25	1.39961574229504\\
1050.5	1.35945607637801\\
1050.75	1.35934507580408\\
1051	1.36516858156369\\
1051.25	1.34618464817791\\
1051.5	1.33270662991073\\
1051.75	1.33619437492621\\
1052	1.34704471759102\\
1052.25	1.34699740329181\\
1052.5	1.34719616984714\\
1052.75	1.34974601786714\\
1053	1.34583617692576\\
1053.25	1.34560684926531\\
1053.5	1.32582494451534\\
1053.75	1.31831487715062\\
1054	1.31771636855243\\
1054.25	1.31656573384349\\
1054.5	1.32264961644664\\
1054.75	1.31889669368119\\
1055	1.32808311744082\\
1055.25	1.34728843179651\\
1055.5	1.32597914883402\\
1055.75	1.31853068557493\\
1056	1.31399035548946\\
1056.25	1.29786364015738\\
1056.5	1.30741883588545\\
1056.75	1.31553626257272\\
1057	1.30365378163627\\
1057.25	1.29134035645387\\
1057.5	1.30195115677979\\
1057.75	1.30524659271699\\
1058	1.29572684313895\\
1058.25	1.30874057431417\\
1058.5	1.33045986135219\\
1058.75	1.34108748269538\\
1059	1.33470735576909\\
1059.25	1.32368282266877\\
1059.5	1.32419529557358\\
1059.75	1.33980706722429\\
1060	1.34825252085165\\
1060.25	1.35261152683834\\
1060.5	1.36031611949357\\
1060.75	1.35328013382804\\
1061	1.35157083547438\\
1061.25	1.35484748694334\\
1061.5	1.34805250167098\\
1061.75	1.35640686931615\\
1062	1.35918454758303\\
1062.25	1.35287962320609\\
1062.5	1.34815319367368\\
1062.75	1.35083089224475\\
1063	1.34421668501166\\
1063.25	1.34021283298565\\
1063.5	1.32932295504617\\
1063.75	1.32357576195127\\
1064	1.31440051899462\\
1064.25	1.32435336910475\\
1064.5	1.3188727022594\\
1064.75	1.31418642840928\\
1065	1.3037012927777\\
1065.25	1.29430081835873\\
1065.5	1.29437749311863\\
1065.75	1.2911865932746\\
1066	1.29544878639494\\
1066.25	1.30055393976857\\
1066.5	1.30470734363512\\
1066.75	1.30755161398274\\
1067	1.2901949314471\\
1067.25	1.27760629645069\\
1067.5	1.26511446448901\\
1067.75	1.27162893142123\\
1068	1.27468423183976\\
1068.25	1.26636002001356\\
1068.5	1.26708439981562\\
1068.75	1.26565526684848\\
1069	1.28898598360587\\
1069.25	1.29246211240603\\
1069.5	1.29383205006473\\
1069.75	1.30457786743862\\
1070	1.31001746129325\\
1070.25	1.30194754057177\\
1070.5	1.30924353777505\\
1070.75	1.30358106205209\\
1071	1.3012815112042\\
1071.25	1.30657740607615\\
1071.5	1.30197588147917\\
1071.75	1.30463589846056\\
1072	1.31695860519943\\
1072.25	1.30328387511864\\
1072.5	1.30114506788055\\
1072.75	1.30663783905958\\
1073	1.3252818824113\\
1073.25	1.3128597052847\\
1073.5	1.31055024430555\\
1073.75	1.31933178620051\\
1074	1.28740957454031\\
1074.25	1.27837657179691\\
1074.5	1.27927527088331\\
1074.75	1.28744869131317\\
1075	1.28133502542845\\
1075.25	1.25938983387425\\
1075.5	1.26763640869632\\
1075.75	1.2707544603436\\
1076	1.25041776827649\\
1076.25	1.24564232271729\\
1076.5	1.25013708794077\\
1076.75	1.24368336747638\\
1077	1.23847665861603\\
1077.25	1.24446053882743\\
1077.5	1.24031323533368\\
1077.75	1.22752001305194\\
1078	1.2235700974708\\
1078.25	1.21981929423931\\
1078.5	1.21775935432049\\
1078.75	1.21298838794025\\
1079	1.20983675565748\\
1079.25	1.21477441312967\\
1079.5	1.21507144381838\\
1079.75	1.22629135135857\\
1080	1.23673584867278\\
1080.25	1.22357129802778\\
1080.5	1.23521525567424\\
1080.75	1.24088869981823\\
1081	1.21705957317124\\
1081.25	1.20769721412189\\
1081.5	1.19923917331457\\
1081.75	1.19600729394842\\
1082	1.20398550022507\\
1082.25	1.20464760373362\\
1082.5	1.19815450640907\\
1082.75	1.19623912787279\\
1083	1.20615929755323\\
1083.25	1.21422071819342\\
1083.5	1.20454450496742\\
1083.75	1.2137372472621\\
1084	1.21506525567427\\
1084.25	1.19052300447607\\
1084.5	1.18786055733761\\
1084.75	1.18893392591122\\
1085	1.18750284933859\\
1085.25	1.18567071202211\\
1085.5	1.17648085314391\\
1085.75	1.1708780803638\\
1086	1.16415914986582\\
1086.25	1.15623468455518\\
1086.5	1.1450630747573\\
1086.75	1.1222583314426\\
1087	1.13027595382995\\
1087.25	1.11544547968213\\
1087.5	1.12700250928601\\
1087.75	1.1299319109727\\
1088	1.110271074607\\
1088.25	1.10728318345846\\
1088.5	1.10117227635731\\
1088.75	1.0832364523471\\
1089	1.09025482487592\\
1089.25	1.0965584125359\\
1089.5	1.09181448356347\\
1089.75	1.08319246947297\\
1090	1.07526605394906\\
1090.25	1.082147433316\\
1090.5	1.07808783835589\\
1090.75	1.07294929768836\\
1091	1.07860416829229\\
1091.25	1.07328145992903\\
1091.5	1.06791443535724\\
1091.75	1.05957654083471\\
1092	1.05276018139012\\
1092.25	1.05223802700647\\
1092.5	1.04879994789161\\
1092.75	1.04955395881382\\
1093	1.0487400646356\\
1093.25	1.04458338446433\\
1093.5	1.0470983628372\\
1093.75	1.03725587438287\\
1094	1.03836855489919\\
1094.25	1.04603255426549\\
1094.5	1.02854958119056\\
1094.75	1.01635793073792\\
1095	1.01916857368852\\
1095.25	1.02916152516467\\
1095.5	1.03000081661679\\
1095.75	1.02811311156165\\
1096	1.02105219412542\\
1096.25	1.02252662893361\\
1096.5	1.00749474716305\\
1096.75	0.99321344250732\\
1097	1.01003767892161\\
1097.25	1.01112149186277\\
1097.5	1.01087502670799\\
1097.75	1.01290489207422\\
1098	1.00943383883643\\
1098.25	1.00933661960661\\
1098.5	1.01569847614937\\
1098.75	1.01307947897388\\
1099	1.00480452786458\\
1099.25	1.00693832810322\\
1099.5	1.00579302795019\\
1099.75	0.997277667817156\\
1100	0.996479748943198\\
1100.25	0.992973343601392\\
1100.5	0.992828017778197\\
1100.75	1.00227429462023\\
1101	0.997136648255199\\
1101.25	0.998104556175437\\
1101.5	0.989160391126278\\
1101.75	0.975777615424822\\
1102	0.982763108768861\\
1102.25	0.992468098079538\\
1102.5	0.992679180023999\\
1102.75	1.00145685611169\\
1103	1.01265689134722\\
1103.25	1.01281394031005\\
1103.5	1.01103461412306\\
1103.75	1.00752288463984\\
1104	0.997189458241225\\
1104.25	0.994171108243953\\
1104.5	0.996259015162389\\
1104.75	0.998554432378736\\
1105	0.996283112098684\\
1105.25	0.996637645596095\\
1105.5	1.00383078033808\\
1105.75	1.00185174897221\\
1106	0.994386034028564\\
1106.25	0.995504523155042\\
1106.5	0.997527505168033\\
1106.75	1.00507141179166\\
1107	0.99477044344794\\
1107.25	0.988399361276968\\
1107.5	0.996413599410851\\
1107.75	0.999845440258183\\
1108	1.00379384717139\\
1108.25	0.996852063787476\\
1108.5	1.00302345858237\\
1108.75	1.00961015451984\\
1109	1.00629774703113\\
1109.25	1.00455364824769\\
1109.5	0.993941188500374\\
1109.75	1.00401023455582\\
1110	1.00760162963426\\
1110.25	1.00751598308069\\
1110.5	1.00037068121836\\
1110.75	1.00807777847951\\
1111	1.00297215127398\\
1111.25	1.00608999113802\\
1111.5	1.015642998963\\
1111.75	1.02475573119416\\
1112	1.03433321841731\\
1112.25	1.02845781716184\\
1112.5	1.00632229025554\\
1112.75	1.01094449327603\\
1113	1.01943523279963\\
1113.25	1.02638066296947\\
1113.5	1.03439510101718\\
1113.75	1.04029950380072\\
1114	1.04057066029374\\
1114.25	1.03815943576692\\
1114.5	1.03922437472022\\
1114.75	1.02725638861788\\
1115	1.02966492235696\\
1115.25	1.04376025716476\\
1115.5	1.04913631808631\\
1115.75	1.05680167583987\\
1116	1.05710125336573\\
1116.25	1.05054276911986\\
1116.5	1.05704120518201\\
1116.75	1.06484370930739\\
1117	1.05315877388202\\
1117.25	1.05053908593441\\
1117.5	1.04936894313881\\
1117.75	1.04262163228252\\
1118	1.04056702630722\\
1118.25	1.03425634756417\\
1118.5	1.04016176355669\\
1118.75	1.04598422846388\\
1119	1.03763864036655\\
1119.25	1.03889758137156\\
1119.5	1.03625889190497\\
1119.75	1.02479836657836\\
1120	1.01297105554497\\
1120.25	1.01244379843528\\
1120.5	1.01295817133174\\
1120.75	1.00917827727039\\
1121	1.01454761797379\\
1121.25	1.00788519573309\\
1121.5	1.00641518758619\\
1121.75	1.01546792426933\\
1122	1.02014582421842\\
1122.25	1.01631490093114\\
1122.5	1.01996760606598\\
1122.75	1.02841140808699\\
1123	1.02302830683232\\
1123.25	1.03370780353235\\
1123.5	1.03705058612973\\
1123.75	1.03843911319392\\
1124	1.03566301132441\\
1124.25	1.03330970502236\\
1124.5	1.03759208824775\\
1124.75	1.03976397986692\\
1125	1.04560357546287\\
1125.25	1.04163513074158\\
1125.5	1.02927231269088\\
1125.75	1.02552879981143\\
1126	1.02962292898222\\
1126.25	1.01780074481768\\
1126.5	1.02157256806899\\
1126.75	1.02202395028302\\
1127	1.02505912330874\\
1127.25	1.02162529249486\\
1127.5	1.00616290847553\\
1127.75	1.00378641956849\\
1128	1.00229034470978\\
1128.25	1.0071619340108\\
1128.5	1.00951368272002\\
1128.75	1.01301277525823\\
1129	1.00937539422109\\
1129.25	1.0088587855757\\
1129.5	1.00164131070263\\
1129.75	0.987614746526116\\
1130	0.987934368413442\\
1130.25	0.988599669953265\\
1130.5	0.978975043734779\\
1130.75	0.972150818457927\\
1131	0.969717823366514\\
1131.25	0.980193186785188\\
1131.5	0.978337159243835\\
1131.75	0.979122665772922\\
1132	0.984455215107794\\
1132.25	0.985354230473842\\
1132.5	0.985593763913865\\
1132.75	0.974832133486256\\
1133	0.970145615936289\\
1133.25	0.968924351406191\\
1133.5	0.972222383315031\\
1133.75	0.969853652704584\\
1134	0.965849562987891\\
1134.25	0.963124835065803\\
1134.5	0.96191226529492\\
1134.75	0.950012041571572\\
1135	0.950475544158815\\
1135.25	0.964074974741538\\
1135.5	0.962251750249667\\
1135.75	0.95779591724636\\
1136	0.965050253099656\\
1136.25	0.962478369310879\\
1136.5	0.944468734835959\\
1136.75	0.946356075481489\\
1137	0.951174535574757\\
1137.25	0.939723615941681\\
1137.5	0.938234080009706\\
1137.75	0.944363161026114\\
1138	0.935984820255386\\
1138.25	0.926802612830752\\
1138.5	0.920488940891096\\
1138.75	0.92324697874689\\
1139	0.925670103318274\\
1139.25	0.93027524195513\\
1139.5	0.926008903930135\\
1139.75	0.924212796588934\\
1140	0.931296248500937\\
1140.25	0.924217415953323\\
1140.5	0.922892736816793\\
1140.75	0.924062688399134\\
1141	0.922784009012374\\
1141.25	0.926680997591624\\
1141.5	0.925800572378511\\
1141.75	0.919687934081332\\
1142	0.914206887350025\\
1142.25	0.91034719489041\\
1142.5	0.905136915165798\\
1142.75	0.907444413724477\\
1143	0.908948491991602\\
1143.25	0.914627823825135\\
1143.5	0.915834419428989\\
1143.75	0.911463508319759\\
1144	0.899130256748459\\
1144.25	0.897429626598373\\
1144.5	0.899904988214607\\
1144.75	0.902392086299067\\
1145	0.90421534863927\\
1145.25	0.909793503042659\\
1145.5	0.912524668785462\\
1145.75	0.913632372508359\\
1146	0.915902730345357\\
1146.25	0.909164225898904\\
1146.5	0.912227084414097\\
1146.75	0.912315482192839\\
1147	0.911975385057577\\
1147.25	0.922252815878299\\
1147.5	0.920721041966132\\
1147.75	0.907585870316188\\
1148	0.90707041547498\\
1148.25	0.904423849630622\\
1148.5	0.896371080938244\\
1148.75	0.907134276940617\\
1149	0.906546513686723\\
1149.25	0.904152997051091\\
1149.5	0.903954736579587\\
1149.75	0.901286034196169\\
1150	0.902553252599178\\
1150.25	0.900029294304204\\
1150.5	0.898928107307036\\
1150.75	0.905999717667806\\
1151	0.903419281839551\\
1151.25	0.893110350690855\\
1151.5	0.892420391075372\\
1151.75	0.904414973881337\\
1152	0.903313881414401\\
1152.25	0.901299756941204\\
1152.5	0.904260687579847\\
1152.75	0.89868906978968\\
1153	0.905725498930127\\
1153.25	0.905043975885762\\
1153.5	0.900794037424388\\
1153.75	0.900521577028317\\
1154	0.886212609957502\\
1154.25	0.88296512314097\\
1154.5	0.893316887090745\\
1154.75	0.894046050850146\\
1155	0.894710232516459\\
1155.25	0.887975632999268\\
1155.5	0.879115838367283\\
1155.75	0.876246442357118\\
1156	0.880625772935248\\
1156.25	0.894689884491294\\
1156.5	0.899024654052881\\
1156.75	0.897528559572966\\
1157	0.897995829186896\\
1157.25	0.889874032593057\\
1157.5	0.899868112375041\\
1157.75	0.903985061920895\\
1158	0.907560918422296\\
1158.25	0.901190995066805\\
1158.5	0.908458085361453\\
1158.75	0.911966152581433\\
1159	0.911049158342426\\
1159.25	0.911268956630154\\
1159.5	0.905273418454944\\
1159.75	0.909485605278538\\
1160	0.912913213971138\\
1160.25	0.914052597948806\\
1160.5	0.910585545258716\\
1160.75	0.908977800307646\\
1161	0.91389056776506\\
1161.25	0.911534472446989\\
1161.5	0.917542774938404\\
1161.75	0.915529524150708\\
1162	0.914999596565398\\
1162.25	0.912743184380868\\
1162.5	0.911718213924595\\
1162.75	0.907430570329747\\
1163	0.905911883757184\\
1163.25	0.908777023431197\\
1163.5	0.916233105728407\\
1163.75	0.9179866232783\\
1164	0.927844893081177\\
1164.25	0.935420003173781\\
1164.5	0.929500679002179\\
1164.75	0.925275114914435\\
1165	0.92978511386931\\
1165.25	0.930679996203628\\
1165.5	0.934922953757048\\
1165.75	0.933293224410943\\
1166	0.936734456593254\\
1166.25	0.941131270376287\\
1166.5	0.946772237638493\\
1166.75	0.946038644359426\\
1167	0.944533082446092\\
1167.25	0.944275933837013\\
1167.5	0.947700876925863\\
1167.75	0.950608699645905\\
1168	0.953810819042244\\
1168.25	0.960242866025133\\
1168.5	0.970632267182233\\
1168.75	0.98079699257929\\
1169	0.985521406616682\\
1169.25	0.986596924077146\\
1169.5	0.989622000511686\\
1169.75	0.987891344712234\\
1170	0.987330790509947\\
1170.25	1.0016223620686\\
1170.5	1.0134798407797\\
1170.75	1.02143548710247\\
1171	1.0182649088062\\
1171.25	1.01673279039694\\
1171.5	1.02112037776165\\
1171.75	1.02064734087467\\
1172	1.02308400853604\\
1172.25	1.02358251615486\\
1172.5	1.02512794302579\\
1172.75	1.02698582323723\\
1173	1.02988159840876\\
1173.25	1.02695680938396\\
1173.5	1.04064985137054\\
1173.75	1.05090036245946\\
1174	1.05715218103393\\
1174.25	1.06404611748526\\
1174.5	1.06810557901852\\
1174.75	1.06971254595613\\
1175	1.0682048669253\\
1175.25	1.06825988024679\\
1175.5	1.07891190689986\\
1175.75	1.07854370088472\\
1176	1.08294809156556\\
1176.25	1.08943662004404\\
1176.5	1.08480895784982\\
1176.75	1.07845524358318\\
1177	1.0782007722281\\
1177.25	1.07867215322179\\
1177.5	1.07064845543054\\
1177.75	1.07681890396112\\
1178	1.08783309552747\\
1178.25	1.08981260350543\\
1178.5	1.09314171630889\\
1178.75	1.10696008077126\\
1179	1.12058384944121\\
1179.25	1.12570007890156\\
1179.5	1.13935815701425\\
1179.75	1.14712912881139\\
1180	1.14550853308292\\
1180.25	1.15250668254845\\
1180.5	1.16681631385081\\
1180.75	1.16980789608559\\
1181	1.18005866361615\\
1181.25	1.18861113553539\\
1181.5	1.19466812174667\\
1181.75	1.19490872140249\\
1182	1.20568273117598\\
1182.25	1.22001049717553\\
1182.5	1.22407463523674\\
1182.75	1.23077839935112\\
1183	1.24952601533052\\
1183.25	1.2529036989249\\
1183.5	1.25391374073133\\
1183.75	1.26771739896008\\
1184	1.28333154479171\\
1184.25	1.29924480569469\\
1184.5	1.30706433527068\\
1184.75	1.30763555656333\\
1185	1.32117396650486\\
1185.25	1.33328211524774\\
1185.5	1.34947694603722\\
1185.75	1.36959046565022\\
1186	1.38410630866997\\
1186.25	1.39812764264211\\
1186.5	1.40856737866253\\
1186.75	1.42470558593314\\
1187	1.44083250711411\\
1187.25	1.45229651550901\\
1187.5	1.46557247614279\\
1187.75	1.48183586854901\\
1188	1.48786726245789\\
1188.25	1.49749964053614\\
1188.5	1.51769473787565\\
1188.75	1.52327180619823\\
1189	1.53399678038278\\
1189.25	1.54274093513902\\
1189.5	1.54746018443447\\
1189.75	1.54958369499049\\
1190	1.56040583875394\\
1190.25	1.57169629064433\\
1190.5	1.58563917154078\\
1190.75	1.60199389896542\\
1191	1.62608335131691\\
1191.25	1.65187528625943\\
1191.5	1.66170550400526\\
1191.75	1.67225706460105\\
1192	1.69124607083822\\
1192.25	1.71615450019744\\
1192.5	1.73259162944272\\
1192.75	1.74633689763101\\
1193	1.76833416672783\\
1193.25	1.79281233891116\\
1193.5	1.80857548789745\\
1193.75	1.81974358285239\\
1194	1.85095191429049\\
1194.25	1.88011811433432\\
1194.5	1.89419927249595\\
1194.75	1.91628957247188\\
1195	1.93383501191052\\
1195.25	1.93884943275451\\
1195.5	1.93762910677007\\
1195.75	1.92461892341036\\
1196	1.89226375445808\\
1196.25	1.85225993947166\\
1196.5	1.81358605311793\\
1196.75	1.76537085011471\\
1197	1.71883414790321\\
1197.25	1.66301767064315\\
1197.5	1.59341873240422\\
1197.75	1.51205029532073\\
1198	1.42171098212678\\
1198.25	1.31284680954849\\
1198.5	1.21236532549276\\
1198.75	1.14770031141214\\
1199	1.14228437180113\\
1199.25	1.18221960184732\\
1199.5	1.26450171541916\\
1199.75	1.37334932601609\\
1200	1.48090214307151\\
1200.25	1.586191427175\\
1200.5	1.68509705995974\\
1200.75	1.77882898050214\\
1201	1.88600524883119\\
1201.25	2.01300769655256\\
1201.5	2.16113565876094\\
1201.75	2.3107556974553\\
1202	2.45901402771919\\
1202.25	2.59860999306721\\
1202.5	2.73690589077902\\
1202.75	2.87823970828419\\
1203	2.98000274082735\\
1203.25	3.04715555532728\\
1203.5	3.09783520885044\\
1203.75	3.13168298827173\\
1204	3.16048403838822\\
1204.25	3.16503539073356\\
1204.5	3.13014752913474\\
1204.75	3.03402127344592\\
1205	2.90643204596753\\
1205.25	2.78966185768769\\
1205.5	2.69769661072391\\
1205.75	2.68118648707543\\
1206	2.78806099048319\\
1206.25	2.99329747413777\\
1206.5	3.25910407205954\\
1206.75	3.54587628066441\\
1207	3.80164586844008\\
1207.25	3.9796563787198\\
1207.5	4.08112735272943\\
1207.75	4.12281126236713\\
1208	4.12351674875717\\
1208.25	4.09138953937384\\
1208.5	4.06518603630745\\
1208.75	4.06336844255407\\
1209	4.08901021140632\\
1209.25	4.11683901850283\\
1209.5	4.11765523262508\\
1209.75	4.07302209967566\\
1210	3.96907578685146\\
1210.25	3.84988063202072\\
1210.5	3.74494984331058\\
1210.75	3.68088230739551\\
1211	3.68367716218949\\
1211.25	3.75704270608434\\
1211.5	3.91066813405221\\
1211.75	4.12686395848787\\
1212	4.39284815796518\\
1212.25	4.66499514670264\\
1212.5	4.90781966909768\\
1212.75	5.10113401047368\\
1213	5.25730633698056\\
1213.25	5.4192851432644\\
1213.5	5.62617600271994\\
1213.75	5.89874275867835\\
1214	6.25270425157763\\
1214.25	6.63437195730872\\
1214.5	7.01081142398068\\
1214.75	7.3306920541266\\
1215	7.5635265252512\\
1215.25	7.66355852843303\\
1215.5	7.64124570570515\\
1215.75	7.53952583074618\\
};
\addlegendentry{\vec{f} sample};

\end{axis}
\end{tikzpicture}%

==> figures/normalized_K.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{normalized_K}
\begin{tikzpicture}

\begin{axis}[%
width=\squarefigurewidth,
height=\squarefigureheight,
at={(0\squarefigurewidth,0\squarefigureheight)},
scale only axis,
point meta min=-0.194238921916826,
point meta max=1,
axis on top,
xmin=911.625,
xmax=1215.875,
xtick={911.8,973,1026,1215.67},
xticklabels={{Ly\,$\infty$},{Ly\,$\gamma$},{Ly\,$\beta$},{Ly\,$\alpha$}},
xlabel={rest wavelength $\lr$ (\AA)},
ymin=911.625,
ymax=1215.875,
ytick={911.8,973,1026,1215.67},
yticklabels={{Ly\,$\infty$},{Ly\,$\gamma$},{Ly\,$\beta$},{Ly\,$\alpha$}},
ylabel={rest wavelength $\lr$ (\AA)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colorbar style={ytick pos=right},
colormap={mymap}{[1pt] rgb(0pt)=(0.0143,0.0143,0.0143); rgb(1pt)=(0.0244084,0.0168792,0.0197143); rgb(2pt)=(0.0343475,0.0194402,0.02529); rgb(3pt)=(0.0440851,0.0219827,0.031023); rgb(4pt)=(0.0535893,0.0245066,0.0369095); rgb(5pt)=(0.062828,0.0270114,0.0429454); rgb(6pt)=(0.071769,0.0294971,0.0491269); rgb(7pt)=(0.0803802,0.0319633,0.05545); rgb(8pt)=(0.0886297,0.0344097,0.0619107); rgb(9pt)=(0.0964852,0.0368363,0.0685051); rgb(10pt)=(0.103915,0.0392426,0.0752293); rgb(11pt)=(0.110886,0.0416284,0.0820793); rgb(12pt)=(0.117368,0.0439936,0.0890511); rgb(13pt)=(0.123327,0.0463378,0.0961409); rgb(14pt)=(0.128732,0.0486608,0.103345); rgb(15pt)=(0.13355,0.0509623,0.110658); rgb(16pt)=(0.13775,0.0532421,0.118078); rgb(17pt)=(0.1413,0.0555,0.1256); rgb(18pt)=(0.144494,0.0577222,0.133297); rgb(19pt)=(0.147635,0.0598991,0.141234); rgb(20pt)=(0.150707,0.0620365,0.149395); rgb(21pt)=(0.15369,0.0641403,0.157763); rgb(22pt)=(0.156566,0.0662164,0.166324); rgb(23pt)=(0.159318,0.0682706,0.175061); rgb(24pt)=(0.161926,0.0703088,0.183957); rgb(25pt)=(0.164372,0.0723369,0.192998); rgb(26pt)=(0.166638,0.0743606,0.202166); rgb(27pt)=(0.168707,0.076386,0.211447); rgb(28pt)=(0.170558,0.0784188,0.220823); rgb(29pt)=(0.172176,0.0804649,0.230279); rgb(30pt)=(0.17354,0.0825301,0.2398); rgb(31pt)=(0.174632,0.0846204,0.249368); rgb(32pt)=(0.175436,0.0867415,0.258968); rgb(33pt)=(0.175931,0.0888995,0.268584); rgb(34pt)=(0.1761,0.0911,0.2782); rgb(35pt)=(0.17608,0.0932893,0.288236); rgb(36pt)=(0.17602,0.0954203,0.299026); rgb(37pt)=(0.175922,0.0975092,0.310428); rgb(38pt)=(0.175786,0.0995723,0.322297); rgb(39pt)=(0.175613,0.101626,0.334492); rgb(40pt)=(0.175404,0.103685,0.346867); rgb(41pt)=(0.17516,0.105768,0.359281); rgb(42pt)=(0.174882,0.107889,0.37159); rgb(43pt)=(0.174571,0.110066,0.383651); rgb(44pt)=(0.174227,0.112313,0.39532); rgb(45pt)=(0.173853,0.114648,0.406454); rgb(46pt)=(0.173448,0.117087,0.41691); rgb(47pt)=(0.173013,0.119645,0.426544); rgb(48pt)=(0.172551,0.122339,0.435213); rgb(49pt)=(0.17206,0.125186,0.442775); rgb(50pt)=(0.171543,0.128201,0.449085); rgb(51pt)=(0.171,0.1314,0.454); rgb(52pt)=(0.170031,0.134957,0.458091); rgb(53pt)=(0.16829,0.139002,0.46202); rgb(54pt)=(0.165863,0.143483,0.465783); rgb(55pt)=(0.162835,0.148348,0.469374); rgb(56pt)=(0.15929,0.153547,0.47279); rgb(57pt)=(0.155314,0.159029,0.476026); rgb(58pt)=(0.150992,0.164743,0.479077); rgb(59pt)=(0.146408,0.170638,0.481938); rgb(60pt)=(0.141647,0.176662,0.484605); rgb(61pt)=(0.136795,0.182765,0.487073); rgb(62pt)=(0.131936,0.188896,0.489338); rgb(63pt)=(0.127156,0.195003,0.491395); rgb(64pt)=(0.122538,0.201036,0.49324); rgb(65pt)=(0.118169,0.206943,0.494867); rgb(66pt)=(0.114133,0.212673,0.496273); rgb(67pt)=(0.110515,0.218176,0.497452); rgb(68pt)=(0.1074,0.2234,0.4984); rgb(69pt)=(0.104662,0.228422,0.49922); rgb(70pt)=(0.102104,0.233358,0.500015); rgb(71pt)=(0.099699,0.238221,0.500783); rgb(72pt)=(0.0974245,0.24302,0.50152); rgb(73pt)=(0.0952557,0.247765,0.502223); rgb(74pt)=(0.0931681,0.252468,0.502888); rgb(75pt)=(0.0911374,0.257138,0.503513); rgb(76pt)=(0.0891393,0.261787,0.504093); rgb(77pt)=(0.0871493,0.266426,0.504626); rgb(78pt)=(0.0851432,0.271063,0.505109); rgb(79pt)=(0.0830965,0.275711,0.505538); rgb(80pt)=(0.0809849,0.280379,0.50591); rgb(81pt)=(0.0787839,0.285079,0.506222); rgb(82pt)=(0.0764694,0.28982,0.50647); rgb(83pt)=(0.0740168,0.294614,0.506651); rgb(84pt)=(0.0714018,0.29947,0.506762); rgb(85pt)=(0.0686,0.3044,0.5068); rgb(86pt)=(0.0653572,0.309404,0.506262); rgb(87pt)=(0.0615042,0.314469,0.504714); rgb(88pt)=(0.0571445,0.319589,0.502254); rgb(89pt)=(0.0523815,0.324755,0.498978); rgb(90pt)=(0.0473184,0.32996,0.494986); rgb(91pt)=(0.0420588,0.335197,0.490374); rgb(92pt)=(0.036706,0.340457,0.48524); rgb(93pt)=(0.0313634,0.345734,0.479682); rgb(94pt)=(0.0261344,0.351019,0.473798); rgb(95pt)=(0.0211225,0.356305,0.467685); rgb(96pt)=(0.0164309,0.361585,0.461442); rgb(97pt)=(0.0121631,0.366851,0.455165); rgb(98pt)=(0.00842253,0.372095,0.448952); rgb(99pt)=(0.00531253,0.377309,0.442902); rgb(100pt)=(0.00293651,0.382486,0.437111); rgb(101pt)=(0.00139787,0.387619,0.431678); rgb(102pt)=(0.0008,0.3927,0.4267); rgb(103pt)=(0.000709623,0.397742,0.42201); rgb(104pt)=(0.000624546,0.402766,0.417367); rgb(105pt)=(0.000544794,0.407771,0.412761); rgb(106pt)=(0.000470387,0.412759,0.408183); rgb(107pt)=(0.00040135,0.417729,0.403621); rgb(108pt)=(0.000337705,0.422684,0.399065); rgb(109pt)=(0.000279475,0.427622,0.394505); rgb(110pt)=(0.000226682,0.432546,0.38993); rgb(111pt)=(0.00017935,0.437456,0.385331); rgb(112pt)=(0.000137501,0.442352,0.380696); rgb(113pt)=(0.000101158,0.447235,0.376016); rgb(114pt)=(7.03435e-05,0.452106,0.37128); rgb(115pt)=(4.50806e-05,0.456965,0.366478); rgb(116pt)=(2.5392e-05,0.461813,0.361599); rgb(117pt)=(1.13005e-05,0.466652,0.356634); rgb(118pt)=(2.82893e-06,0.47148,0.351571); rgb(119pt)=(0,0.4763,0.3464); rgb(120pt)=(0,0.481102,0.341072); rgb(121pt)=(0,0.485879,0.335558); rgb(122pt)=(0,0.490634,0.329884); rgb(123pt)=(0,0.49537,0.324072); rgb(124pt)=(0,0.50009,0.318147); rgb(125pt)=(0,0.504796,0.312132); rgb(126pt)=(0,0.509492,0.306052); rgb(127pt)=(0,0.514179,0.29993); rgb(128pt)=(0,0.518862,0.293791); rgb(129pt)=(0,0.523544,0.287657); rgb(130pt)=(0,0.528226,0.281554); rgb(131pt)=(0,0.532912,0.275504); rgb(132pt)=(0,0.537604,0.269532); rgb(133pt)=(0,0.542307,0.263662); rgb(134pt)=(0,0.547021,0.257917); rgb(135pt)=(0,0.551752,0.252322); rgb(136pt)=(0,0.5565,0.2469); rgb(137pt)=(0,0.561307,0.241711); rgb(138pt)=(0,0.5662,0.236772); rgb(139pt)=(0,0.571161,0.232039); rgb(140pt)=(0,0.576172,0.22747); rgb(141pt)=(0,0.581218,0.223024); rgb(142pt)=(0,0.58628,0.218657); rgb(143pt)=(0,0.591341,0.214328); rgb(144pt)=(0,0.596384,0.209994); rgb(145pt)=(0,0.601392,0.205613); rgb(146pt)=(0,0.606347,0.201143); rgb(147pt)=(0,0.611231,0.196542); rgb(148pt)=(0,0.616029,0.191766); rgb(149pt)=(0,0.620721,0.186774); rgb(150pt)=(0,0.625292,0.181524); rgb(151pt)=(0,0.629724,0.175973); rgb(152pt)=(0,0.633999,0.170079); rgb(153pt)=(0,0.6381,0.1638); rgb(154pt)=(0.00153448,0.642042,0.156421); rgb(155pt)=(0.00594177,0.645859,0.147433); rgb(156pt)=(0.0129276,0.649563,0.137101); rgb(157pt)=(0.0221978,0.653167,0.125691); rgb(158pt)=(0.033458,0.656683,0.113468); rgb(159pt)=(0.046414,0.660125,0.100697); rgb(160pt)=(0.0607716,0.663503,0.0876444); rgb(161pt)=(0.0762365,0.666832,0.0745752); rgb(162pt)=(0.0925145,0.670123,0.0617548); rgb(163pt)=(0.109311,0.673389,0.0494487); rgb(164pt)=(0.126333,0.676643,0.0379222); rgb(165pt)=(0.143285,0.679896,0.0274408); rgb(166pt)=(0.159872,0.683162,0.0182699); rgb(167pt)=(0.175802,0.686453,0.010675); rgb(168pt)=(0.19078,0.689781,0.00492137); rgb(169pt)=(0.20451,0.693159,0.00127458); rgb(170pt)=(0.2167,0.6966,0); rgb(171pt)=(0.227739,0.700166,0); rgb(172pt)=(0.238267,0.703889,0); rgb(173pt)=(0.248364,0.707737,0); rgb(174pt)=(0.258112,0.711676,0); rgb(175pt)=(0.267591,0.715675,0); rgb(176pt)=(0.276883,0.7197,0); rgb(177pt)=(0.286067,0.723718,0); rgb(178pt)=(0.295225,0.727696,0); rgb(179pt)=(0.304438,0.731602,0); rgb(180pt)=(0.313786,0.735402,0); rgb(181pt)=(0.32335,0.739065,0); rgb(182pt)=(0.333211,0.742556,0); rgb(183pt)=(0.34345,0.745844,0); rgb(184pt)=(0.354148,0.748895,0); rgb(185pt)=(0.365385,0.751677,0); rgb(186pt)=(0.377242,0.754156,0); rgb(187pt)=(0.3898,0.7563,0); rgb(188pt)=(0.403574,0.758195,0); rgb(189pt)=(0.418885,0.759957,0); rgb(190pt)=(0.435525,0.761599,0); rgb(191pt)=(0.453286,0.763136,0); rgb(192pt)=(0.471958,0.764579,0); rgb(193pt)=(0.491333,0.765943,0); rgb(194pt)=(0.511203,0.767241,0); rgb(195pt)=(0.531358,0.768485,0); rgb(196pt)=(0.551591,0.76969,0); rgb(197pt)=(0.571692,0.770869,0); rgb(198pt)=(0.591453,0.772035,0); rgb(199pt)=(0.610666,0.773201,0); rgb(200pt)=(0.629122,0.77438,0); rgb(201pt)=(0.646612,0.775587,0); rgb(202pt)=(0.662927,0.776833,0); rgb(203pt)=(0.677859,0.778133,0); rgb(204pt)=(0.6912,0.7795,0); rgb(205pt)=(0.70344,0.780892,0.00343064); rgb(206pt)=(0.715224,0.782261,0.0132589); rgb(207pt)=(0.72658,0.783614,0.0287895); rgb(208pt)=(0.737533,0.784956,0.0493267); rgb(209pt)=(0.748107,0.786293,0.0741753); rgb(210pt)=(0.758328,0.787632,0.10264); rgb(211pt)=(0.768223,0.788977,0.134025); rgb(212pt)=(0.777816,0.790335,0.167635); rgb(213pt)=(0.787133,0.791712,0.202774); rgb(214pt)=(0.7962,0.793114,0.238748); rgb(215pt)=(0.805042,0.794545,0.27486); rgb(216pt)=(0.813684,0.796013,0.310415); rgb(217pt)=(0.822153,0.797523,0.344718); rgb(218pt)=(0.830473,0.799081,0.377074); rgb(219pt)=(0.838671,0.800692,0.406786); rgb(220pt)=(0.846771,0.802363,0.43316); rgb(221pt)=(0.8548,0.8041,0.4555); rgb(222pt)=(0.863049,0.805883,0.475346); rgb(223pt)=(0.871713,0.807693,0.494702); rgb(224pt)=(0.880675,0.809539,0.513574); rgb(225pt)=(0.889816,0.811426,0.531964); rgb(226pt)=(0.899019,0.813361,0.549875); rgb(227pt)=(0.908164,0.815352,0.567311); rgb(228pt)=(0.917134,0.817406,0.584275); rgb(229pt)=(0.925811,0.819529,0.600771); rgb(230pt)=(0.934077,0.821728,0.616801); rgb(231pt)=(0.941812,0.824011,0.63237); rgb(232pt)=(0.9489,0.826383,0.64748); rgb(233pt)=(0.955221,0.828853,0.662135); rgb(234pt)=(0.960658,0.831427,0.676338); rgb(235pt)=(0.965093,0.834111,0.690093); rgb(236pt)=(0.968407,0.836914,0.703402); rgb(237pt)=(0.970482,0.839841,0.71627); rgb(238pt)=(0.9712,0.8429,0.7287); rgb(239pt)=(0.9712,0.846163,0.740814); rgb(240pt)=(0.971197,0.84969,0.752722); rgb(241pt)=(0.971189,0.853471,0.764409); rgb(242pt)=(0.971174,0.857495,0.775859); rgb(243pt)=(0.971149,0.861753,0.787056); rgb(244pt)=(0.971112,0.866234,0.797986); rgb(245pt)=(0.97106,0.870928,0.808633); rgb(246pt)=(0.970992,0.875824,0.81898); rgb(247pt)=(0.970903,0.880913,0.829014); rgb(248pt)=(0.970793,0.886183,0.838717); rgb(249pt)=(0.970658,0.891625,0.848075); rgb(250pt)=(0.970497,0.897228,0.857072); rgb(251pt)=(0.970306,0.902981,0.865692); rgb(252pt)=(0.970083,0.908876,0.873921); rgb(253pt)=(0.969826,0.914901,0.881742); rgb(254pt)=(0.969533,0.921046,0.88914); rgb(255pt)=(0.9692,0.9273,0.8961)},
colorbar
]
\addplot [forget plot] graphics [xmin=911.625,xmax=1215.875,ymin=911.625,ymax=1215.875] {figures/normalized_K-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/normalized_K_plus_Omega.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{normalized_K_plus_Omega}
\begin{tikzpicture}

\begin{axis}[%
width=\squarefigurewidth,
height=\squarefigureheight,
at={(0\squarefigurewidth,0\squarefigureheight)},
scale only axis,
point meta min=-0.0799831331743703,
point meta max=1,
axis on top,
xmin=911.625,
xmax=1215.875,
xtick={911.8,973,1026,1215.67},
xticklabels={{Ly$\infty$},{Ly$\gamma$},{Ly$\beta$},{Ly$\alpha$}},
xlabel={rest wavelength $\lr$ (\AA)},
ymin=911.625,
ymax=1215.875,
ytick={911.8,973,1026,1215.67},
yticklabels={{Ly$\infty$},{Ly$\gamma$},{Ly$\beta$},{Ly$\alpha$}},
ylabel={rest wavelength $\lr$ (\AA)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colorbar style={tick align=inside,ytick pos=right},
colormap={mymap}{[1pt] rgb(0pt)=(0.0143,0.0143,0.0143); rgb(1pt)=(0.0244084,0.0168792,0.0197143); rgb(2pt)=(0.0343475,0.0194402,0.02529); rgb(3pt)=(0.0440851,0.0219827,0.031023); rgb(4pt)=(0.0535893,0.0245066,0.0369095); rgb(5pt)=(0.062828,0.0270114,0.0429454); rgb(6pt)=(0.071769,0.0294971,0.0491269); rgb(7pt)=(0.0803802,0.0319633,0.05545); rgb(8pt)=(0.0886297,0.0344097,0.0619107); rgb(9pt)=(0.0964852,0.0368363,0.0685051); rgb(10pt)=(0.103915,0.0392426,0.0752293); rgb(11pt)=(0.110886,0.0416284,0.0820793); rgb(12pt)=(0.117368,0.0439936,0.0890511); rgb(13pt)=(0.123327,0.0463378,0.0961409); rgb(14pt)=(0.128732,0.0486608,0.103345); rgb(15pt)=(0.13355,0.0509623,0.110658); rgb(16pt)=(0.13775,0.0532421,0.118078); rgb(17pt)=(0.1413,0.0555,0.1256); rgb(18pt)=(0.144494,0.0577222,0.133297); rgb(19pt)=(0.147635,0.0598991,0.141234); rgb(20pt)=(0.150707,0.0620365,0.149395); rgb(21pt)=(0.15369,0.0641403,0.157763); rgb(22pt)=(0.156566,0.0662164,0.166324); rgb(23pt)=(0.159318,0.0682706,0.175061); rgb(24pt)=(0.161926,0.0703088,0.183957); rgb(25pt)=(0.164372,0.0723369,0.192998); rgb(26pt)=(0.166638,0.0743606,0.202166); rgb(27pt)=(0.168707,0.076386,0.211447); rgb(28pt)=(0.170558,0.0784188,0.220823); rgb(29pt)=(0.172176,0.0804649,0.230279); rgb(30pt)=(0.17354,0.0825301,0.2398); rgb(31pt)=(0.174632,0.0846204,0.249368); rgb(32pt)=(0.175436,0.0867415,0.258968); rgb(33pt)=(0.175931,0.0888995,0.268584); rgb(34pt)=(0.1761,0.0911,0.2782); rgb(35pt)=(0.17608,0.0932893,0.288236); rgb(36pt)=(0.17602,0.0954203,0.299026); rgb(37pt)=(0.175922,0.0975092,0.310428); rgb(38pt)=(0.175786,0.0995723,0.322297); rgb(39pt)=(0.175613,0.101626,0.334492); rgb(40pt)=(0.175404,0.103685,0.346867); rgb(41pt)=(0.17516,0.105768,0.359281); rgb(42pt)=(0.174882,0.107889,0.37159); rgb(43pt)=(0.174571,0.110066,0.383651); rgb(44pt)=(0.174227,0.112313,0.39532); rgb(45pt)=(0.173853,0.114648,0.406454); rgb(46pt)=(0.173448,0.117087,0.41691); rgb(47pt)=(0.173013,0.119645,0.426544); rgb(48pt)=(0.172551,0.122339,0.435213); rgb(49pt)=(0.17206,0.125186,0.442775); rgb(50pt)=(0.171543,0.128201,0.449085); rgb(51pt)=(0.171,0.1314,0.454); rgb(52pt)=(0.170031,0.134957,0.458091); rgb(53pt)=(0.16829,0.139002,0.46202); rgb(54pt)=(0.165863,0.143483,0.465783); rgb(55pt)=(0.162835,0.148348,0.469374); rgb(56pt)=(0.15929,0.153547,0.47279); rgb(57pt)=(0.155314,0.159029,0.476026); rgb(58pt)=(0.150992,0.164743,0.479077); rgb(59pt)=(0.146408,0.170638,0.481938); rgb(60pt)=(0.141647,0.176662,0.484605); rgb(61pt)=(0.136795,0.182765,0.487073); rgb(62pt)=(0.131936,0.188896,0.489338); rgb(63pt)=(0.127156,0.195003,0.491395); rgb(64pt)=(0.122538,0.201036,0.49324); rgb(65pt)=(0.118169,0.206943,0.494867); rgb(66pt)=(0.114133,0.212673,0.496273); rgb(67pt)=(0.110515,0.218176,0.497452); rgb(68pt)=(0.1074,0.2234,0.4984); rgb(69pt)=(0.104662,0.228422,0.49922); rgb(70pt)=(0.102104,0.233358,0.500015); rgb(71pt)=(0.099699,0.238221,0.500783); rgb(72pt)=(0.0974245,0.24302,0.50152); rgb(73pt)=(0.0952557,0.247765,0.502223); rgb(74pt)=(0.0931681,0.252468,0.502888); rgb(75pt)=(0.0911374,0.257138,0.503513); rgb(76pt)=(0.0891393,0.261787,0.504093); rgb(77pt)=(0.0871493,0.266426,0.504626); rgb(78pt)=(0.0851432,0.271063,0.505109); rgb(79pt)=(0.0830965,0.275711,0.505538); rgb(80pt)=(0.0809849,0.280379,0.50591); rgb(81pt)=(0.0787839,0.285079,0.506222); rgb(82pt)=(0.0764694,0.28982,0.50647); rgb(83pt)=(0.0740168,0.294614,0.506651); rgb(84pt)=(0.0714018,0.29947,0.506762); rgb(85pt)=(0.0686,0.3044,0.5068); rgb(86pt)=(0.0653572,0.309404,0.506262); rgb(87pt)=(0.0615042,0.314469,0.504714); rgb(88pt)=(0.0571445,0.319589,0.502254); rgb(89pt)=(0.0523815,0.324755,0.498978); rgb(90pt)=(0.0473184,0.32996,0.494986); rgb(91pt)=(0.0420588,0.335197,0.490374); rgb(92pt)=(0.036706,0.340457,0.48524); rgb(93pt)=(0.0313634,0.345734,0.479682); rgb(94pt)=(0.0261344,0.351019,0.473798); rgb(95pt)=(0.0211225,0.356305,0.467685); rgb(96pt)=(0.0164309,0.361585,0.461442); rgb(97pt)=(0.0121631,0.366851,0.455165); rgb(98pt)=(0.00842253,0.372095,0.448952); rgb(99pt)=(0.00531253,0.377309,0.442902); rgb(100pt)=(0.00293651,0.382486,0.437111); rgb(101pt)=(0.00139787,0.387619,0.431678); rgb(102pt)=(0.0008,0.3927,0.4267); rgb(103pt)=(0.000709623,0.397742,0.42201); rgb(104pt)=(0.000624546,0.402766,0.417367); rgb(105pt)=(0.000544794,0.407771,0.412761); rgb(106pt)=(0.000470387,0.412759,0.408183); rgb(107pt)=(0.00040135,0.417729,0.403621); rgb(108pt)=(0.000337705,0.422684,0.399065); rgb(109pt)=(0.000279475,0.427622,0.394505); rgb(110pt)=(0.000226682,0.432546,0.38993); rgb(111pt)=(0.00017935,0.437456,0.385331); rgb(112pt)=(0.000137501,0.442352,0.380696); rgb(113pt)=(0.000101158,0.447235,0.376016); rgb(114pt)=(7.03435e-05,0.452106,0.37128); rgb(115pt)=(4.50806e-05,0.456965,0.366478); rgb(116pt)=(2.5392e-05,0.461813,0.361599); rgb(117pt)=(1.13005e-05,0.466652,0.356634); rgb(118pt)=(2.82893e-06,0.47148,0.351571); rgb(119pt)=(0,0.4763,0.3464); rgb(120pt)=(0,0.481102,0.341072); rgb(121pt)=(0,0.485879,0.335558); rgb(122pt)=(0,0.490634,0.329884); rgb(123pt)=(0,0.49537,0.324072); rgb(124pt)=(0,0.50009,0.318147); rgb(125pt)=(0,0.504796,0.312132); rgb(126pt)=(0,0.509492,0.306052); rgb(127pt)=(0,0.514179,0.29993); rgb(128pt)=(0,0.518862,0.293791); rgb(129pt)=(0,0.523544,0.287657); rgb(130pt)=(0,0.528226,0.281554); rgb(131pt)=(0,0.532912,0.275504); rgb(132pt)=(0,0.537604,0.269532); rgb(133pt)=(0,0.542307,0.263662); rgb(134pt)=(0,0.547021,0.257917); rgb(135pt)=(0,0.551752,0.252322); rgb(136pt)=(0,0.5565,0.2469); rgb(137pt)=(0,0.561307,0.241711); rgb(138pt)=(0,0.5662,0.236772); rgb(139pt)=(0,0.571161,0.232039); rgb(140pt)=(0,0.576172,0.22747); rgb(141pt)=(0,0.581218,0.223024); rgb(142pt)=(0,0.58628,0.218657); rgb(143pt)=(0,0.591341,0.214328); rgb(144pt)=(0,0.596384,0.209994); rgb(145pt)=(0,0.601392,0.205613); rgb(146pt)=(0,0.606347,0.201143); rgb(147pt)=(0,0.611231,0.196542); rgb(148pt)=(0,0.616029,0.191766); rgb(149pt)=(0,0.620721,0.186774); rgb(150pt)=(0,0.625292,0.181524); rgb(151pt)=(0,0.629724,0.175973); rgb(152pt)=(0,0.633999,0.170079); rgb(153pt)=(0,0.6381,0.1638); rgb(154pt)=(0.00153448,0.642042,0.156421); rgb(155pt)=(0.00594177,0.645859,0.147433); rgb(156pt)=(0.0129276,0.649563,0.137101); rgb(157pt)=(0.0221978,0.653167,0.125691); rgb(158pt)=(0.033458,0.656683,0.113468); rgb(159pt)=(0.046414,0.660125,0.100697); rgb(160pt)=(0.0607716,0.663503,0.0876444); rgb(161pt)=(0.0762365,0.666832,0.0745752); rgb(162pt)=(0.0925145,0.670123,0.0617548); rgb(163pt)=(0.109311,0.673389,0.0494487); rgb(164pt)=(0.126333,0.676643,0.0379222); rgb(165pt)=(0.143285,0.679896,0.0274408); rgb(166pt)=(0.159872,0.683162,0.0182699); rgb(167pt)=(0.175802,0.686453,0.010675); rgb(168pt)=(0.19078,0.689781,0.00492137); rgb(169pt)=(0.20451,0.693159,0.00127458); rgb(170pt)=(0.2167,0.6966,0); rgb(171pt)=(0.227739,0.700166,0); rgb(172pt)=(0.238267,0.703889,0); rgb(173pt)=(0.248364,0.707737,0); rgb(174pt)=(0.258112,0.711676,0); rgb(175pt)=(0.267591,0.715675,0); rgb(176pt)=(0.276883,0.7197,0); rgb(177pt)=(0.286067,0.723718,0); rgb(178pt)=(0.295225,0.727696,0); rgb(179pt)=(0.304438,0.731602,0); rgb(180pt)=(0.313786,0.735402,0); rgb(181pt)=(0.32335,0.739065,0); rgb(182pt)=(0.333211,0.742556,0); rgb(183pt)=(0.34345,0.745844,0); rgb(184pt)=(0.354148,0.748895,0); rgb(185pt)=(0.365385,0.751677,0); rgb(186pt)=(0.377242,0.754156,0); rgb(187pt)=(0.3898,0.7563,0); rgb(188pt)=(0.403574,0.758195,0); rgb(189pt)=(0.418885,0.759957,0); rgb(190pt)=(0.435525,0.761599,0); rgb(191pt)=(0.453286,0.763136,0); rgb(192pt)=(0.471958,0.764579,0); rgb(193pt)=(0.491333,0.765943,0); rgb(194pt)=(0.511203,0.767241,0); rgb(195pt)=(0.531358,0.768485,0); rgb(196pt)=(0.551591,0.76969,0); rgb(197pt)=(0.571692,0.770869,0); rgb(198pt)=(0.591453,0.772035,0); rgb(199pt)=(0.610666,0.773201,0); rgb(200pt)=(0.629122,0.77438,0); rgb(201pt)=(0.646612,0.775587,0); rgb(202pt)=(0.662927,0.776833,0); rgb(203pt)=(0.677859,0.778133,0); rgb(204pt)=(0.6912,0.7795,0); rgb(205pt)=(0.70344,0.780892,0.00343064); rgb(206pt)=(0.715224,0.782261,0.0132589); rgb(207pt)=(0.72658,0.783614,0.0287895); rgb(208pt)=(0.737533,0.784956,0.0493267); rgb(209pt)=(0.748107,0.786293,0.0741753); rgb(210pt)=(0.758328,0.787632,0.10264); rgb(211pt)=(0.768223,0.788977,0.134025); rgb(212pt)=(0.777816,0.790335,0.167635); rgb(213pt)=(0.787133,0.791712,0.202774); rgb(214pt)=(0.7962,0.793114,0.238748); rgb(215pt)=(0.805042,0.794545,0.27486); rgb(216pt)=(0.813684,0.796013,0.310415); rgb(217pt)=(0.822153,0.797523,0.344718); rgb(218pt)=(0.830473,0.799081,0.377074); rgb(219pt)=(0.838671,0.800692,0.406786); rgb(220pt)=(0.846771,0.802363,0.43316); rgb(221pt)=(0.8548,0.8041,0.4555); rgb(222pt)=(0.863049,0.805883,0.475346); rgb(223pt)=(0.871713,0.807693,0.494702); rgb(224pt)=(0.880675,0.809539,0.513574); rgb(225pt)=(0.889816,0.811426,0.531964); rgb(226pt)=(0.899019,0.813361,0.549875); rgb(227pt)=(0.908164,0.815352,0.567311); rgb(228pt)=(0.917134,0.817406,0.584275); rgb(229pt)=(0.925811,0.819529,0.600771); rgb(230pt)=(0.934077,0.821728,0.616801); rgb(231pt)=(0.941812,0.824011,0.63237); rgb(232pt)=(0.9489,0.826383,0.64748); rgb(233pt)=(0.955221,0.828853,0.662135); rgb(234pt)=(0.960658,0.831427,0.676338); rgb(235pt)=(0.965093,0.834111,0.690093); rgb(236pt)=(0.968407,0.836914,0.703402); rgb(237pt)=(0.970482,0.839841,0.71627); rgb(238pt)=(0.9712,0.8429,0.7287); rgb(239pt)=(0.9712,0.846163,0.740814); rgb(240pt)=(0.971197,0.84969,0.752722); rgb(241pt)=(0.971189,0.853471,0.764409); rgb(242pt)=(0.971174,0.857495,0.775859); rgb(243pt)=(0.971149,0.861753,0.787056); rgb(244pt)=(0.971112,0.866234,0.797986); rgb(245pt)=(0.97106,0.870928,0.808633); rgb(246pt)=(0.970992,0.875824,0.81898); rgb(247pt)=(0.970903,0.880913,0.829014); rgb(248pt)=(0.970793,0.886183,0.838717); rgb(249pt)=(0.970658,0.891625,0.848075); rgb(250pt)=(0.970497,0.897228,0.857072); rgb(251pt)=(0.970306,0.902981,0.865692); rgb(252pt)=(0.970083,0.908876,0.873921); rgb(253pt)=(0.969826,0.914901,0.881742); rgb(254pt)=(0.969533,0.921046,0.88914); rgb(255pt)=(0.9692,0.9273,0.8961)},
colorbar
]
\addplot [forget plot] graphics [xmin=911.625,xmax=1215.875,ymin=911.625,ymax=1215.875] {figures/normalized_K_plus_Omega-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/normalized_data.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{normalized_data}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
xmin=901.75,
xmax=1225.75,
xtick={ 900,  950, 1000, 1050, 1100, 1150, 1200, 1250},
xlabel={rest wavelength $\lr$ (\AA)},
ymin=-0.2,
ymax=4,
ylabel={normalized flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
y tick label style={text width=1.5em, align=right}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
911.872979545377	1.14068677996284\\
912.083255440461	0.586500075345499\\
912.293078994762	0.845915681119489\\
912.50345176385	0.969073541031935\\
912.713371983763	0.624862264985149\\
912.923841671486	0.470852287634694\\
913.133858601545	0.77323997503272\\
913.343923845722	0.665776066291801\\
913.554538937312	0.787556193591272\\
913.764700958448	0.90325915180091\\
913.975413080311	0.91126986998503\\
914.18567192299	0.883795057182262\\
914.396481119828	0.896858609007344\\
914.606836828656	0.90784719550283\\
914.817743145191	0.84112177592019\\
915.028195764795	0.616166457331117\\
915.238696798747	0.738630622323227\\
915.449748820795	1.23477447217992\\
915.660346832474	1.5344973384298\\
915.871496086089	1.20883209886553\\
916.082191120172	1.23781210056368\\
916.293437650148	1.19099443437713\\
916.504229751333	1.32390408632682\\
916.715070344964	1.45098373684609\\
916.926462815491	1.27845707716068\\
917.137400543284	1.09901660737193\\
917.348890402222	0.906484187771693\\
917.559925308926	1.0969378173977\\
917.771512601142	1.30501158484859\\
917.982644731527	1.3549273088041\\
918.193825432582	1.30747226558944\\
918.405558900766	1.12205588417752\\
918.616836892669	0.854305804051217\\
918.828667906362	0.99169612280475\\
919.040043233936	1.11662144661829\\
919.251971838077	1.15854978272194\\
919.463444546164	1.21898519174091\\
919.674965903269	1.09393833984415\\
919.887040919175	1.23097468773689\\
920.09865972407	1.56407618386138\\
920.310832442835	1.50765148843695\\
920.522548740413	1.03178356183035\\
920.734819207049	0.536324466787168\\
920.946633042225	0.278683830779363\\
921.158495604895	0.293250683081531\\
921.370912719473	0.214904128589142\\
921.582872887126	0.331238153163249\\
921.795387862168	0.719653835238899\\
922.007445679769	1.0298713351299\\
922.22005856036	0.907310024164105\\
922.432214072897	0.836773633052885\\
922.644418391531	0.841807343470681\\
922.857178156622	0.785305677073015\\
923.069480237685	0.705081413297983\\
923.282338021099	0.733094353600635\\
923.49473790963	0.928638346193064\\
923.707693756524	1.34498476261578\\
923.920191497583	1.35546581876845\\
924.132738123468	1.11829817082546\\
924.345841091802	1.04398953271257\\
924.558485637817	0.989541126786205\\
924.771686782587	0.419487740484093\\
924.984429293844	0.884005125788737\\
925.197728660281	1.14189565451526\\
925.410569181911	1.52193041671033\\
925.623458667224	1.66694803302351\\
925.836905392423	1.03069583289669\\
926.049892955821	0.347850999111918\\
926.263438015825	0.0654150664512882\\
926.476523702492	0.138492425960617\\
926.690167142604	0.0402521676651539\\
926.903350997746	-0.135210797201278\\
927.116583895554	-0.0441255346853197\\
927.330374932133	0.151820989802732\\
927.543706066236	0.332586340396432\\
927.757595596244	0.171396895516828\\
927.971025011899	0.28887447688423\\
928.185013080712	0.760200518468826\\
928.398540823198	1.06306475658814\\
928.61211768746	1.00939896856984\\
928.826253590828	1.43874363101052\\
929.039928849851	0.913706742313038\\
929.254163405528	0.738635259704845\\
929.467937104641	1.11630371426539\\
929.682270358077	1.20108222144539\\
929.896142542631	1.03634588479711\\
930.110063928201	0.995647745639714\\
930.324545254664	0.827041729167734\\
930.538565193714	0.911937174857398\\
930.753145331623	1.05874128267872\\
930.967263869558	0.914333888416758\\
931.181942864434	0.830449009455286\\
931.396160046678	0.818352327793463\\
931.610937944066	0.461510162845719\\
931.825253816064	0.496516322435901\\
932.039618991147	0.855077808570417\\
932.254545268746	1.06589346375881\\
932.469009201763	1.30030172621511\\
932.684034495796	1.01881591296945\\
932.898597232246	1.0663458236028\\
933.11372158833	1.47295240000275\\
933.328383173731	1.78369722277255\\
933.543094141747	1.69817893370437\\
933.758367117395	1.51861234625885\\
933.973177002653	1.73522750133671\\
934.188549154458	1.42463461257497\\
934.403458002528	1.57360385172312\\
934.618929376182	1.88727949967529\\
934.833937232656	1.57614408507234\\
935.048994551405	1.32484121987806\\
935.264614784362	0.83207591766611\\
935.479771179916	0.665838407999321\\
935.695490749011	0.455813115624362\\
935.910746267014	0.301366387760831\\
936.126565218013	0.473717042081035\\
936.341919904132	0.521468877719227\\
936.557324132313	0.354275971823078\\
936.773292182739	0.629626720420772\\
936.988795647546	0.882836027540501\\
937.204863194351	0.831212982220757\\
937.420465941501	0.606258763217016\\
937.636633030523	0.385195068350224\\
937.852335105757	0.46764149846517\\
938.06808680297	0.299990830414492\\
938.284403231932	0.556641744007356\\
938.500254325849	1.01956363099523\\
938.716670411687	1.05624981354857\\
938.932620948102	1.05368194714188\\
939.149136736728	1.16474819304664\\
939.365186761452	1.38765546224273\\
939.5812864882	1.51701173247988\\
939.797951857667	1.45645995864794\\
940.014151141457	1.43284000517092\\
940.230916328557	1.74569727478771\\
940.447215215255	1.57649193650172\\
940.664080265974	1.66995363000847\\
940.880478801466	1.77386578251082\\
941.096927119156	1.68302358811331\\
941.313941992005	1.43359833658556\\
941.530490027334	0.992442789053255\\
941.747604878832	0.688920807673155\\
941.964252677737	0.626960130374486\\
942.181467553944	0.999480708874935\\
942.398215162388	1.33041755175318\\
942.615012633334	1.17025558570225\\
942.83237757335	1.10564500336951\\
943.049274922788	1.41881904917805\\
943.266740002728	1.39796412253855\\
943.483737276673	1.08281531708981\\
943.701302542672	0.994587745379638\\
943.918399787158	1.35318948589892\\
944.135546974579	1.56271069011123\\
944.353262546455	1.30896072166455\\
944.570509773483	0.836014919173785\\
944.78832564682	0.221875905962697\\
945.005672959542	-0.050816200678339\\
945.223589180549	0.161878096049831\\
945.441036625075	-0.00753258456791268\\
945.6585340931	0.0175619091043562\\
945.876600862442	0.0939931159265087\\
946.094198531447	0.162277878982124\\
946.312365764047	0.222497004347091\\
946.530063680195	0.259526400948206\\
946.748331422335	0.308970474508361\\
946.96612963181	0.646898146271239\\
947.183977945477	0.914631063304753\\
947.402396478803	0.857571285638995\\
947.620345155084	0.738488680199279\\
947.838864313724	0.891930650013654\\
948.056913398858	1.14445854888393\\
948.275533229171	1.41363225735881\\
948.493682769415	1.15005496014338\\
948.71240331778	0.957693310926015\\
948.930653359413	1.01377962091652\\
949.148953609182	1.16788296740408\\
949.367825261555	1.62254046665254\\
949.586226082146	1.70405645634436\\
949.805198568586	1.62994536112677\\
950.023700006331	1.4291955013\\
950.242773373291	1.23215774593804\\
950.461375474545	1.19454733800909\\
950.680027864925	1.20173891292891\\
950.89925257964	1.137242113774\\
951.118005703073	0.797370470760209\\
951.33733141451	0.724348395293851\\
951.556185317403	0.883481818786807\\
951.775612072091	0.88112516837998\\
951.994566800873	0.848732340659568\\
952.213571899903	0.790560356334491\\
952.433150246486	0.396089138315213\\
952.65225624106	0.263942742010126\\
952.871935747283	0.604616221771254\\
953.091142683886	1.03591111831844\\
953.310923396353	1.15479130444095\\
953.530231321488	0.966707615861872\\
953.749589698122	1.09853900487336\\
953.969522247016	1.46446360123949\\
954.188981681951	1.68340414025431\\
954.409015553666	1.62975374643065\\
954.628576093459	1.59309720487321\\
954.848711334674	1.27366307634526\\
955.068373025903	1.0141624678443\\
955.288085250015	1.09043639960193\\
955.508372572586	1.2878855911103\\
955.728186018016	1.35354852441385\\
955.948574826852	1.49497565996155\\
956.168489540231	1.32955260836939\\
956.388979882087	0.919178087692982\\
956.608995910071	0.597020286297599\\
956.829062552453	0.606320961500362\\
957.049705220986	0.947022934864007\\
957.269873247966	1.3013292169958\\
957.490617566472	1.1764916687766\\
957.710887024758	1.07540162593293\\
957.931733040067	1.00814199911115\\
958.152103976387	1.04083267103237\\
958.372525608752	1.13172123924606\\
958.593524196457	0.825057121067596\\
958.814047376963	0.645946670302629\\
959.035147778613	0.613070646540877\\
959.255772554044	0.662777162434952\\
959.476974816544	0.779222245127594\\
959.697701233704	1.0859733261634\\
959.918478428687	1.63907765634956\\
960.139833509698	1.47662415446669\\
960.36071241663	1.41498197444984\\
960.582169475822	1.14571226739468\\
960.803150141561	0.799309948053677\\
961.024709225915	0.912474633044471\\
961.245791697342	1.28039961416985\\
961.466925028502	1.35303525710409\\
961.688637177879	1.15323352668187\\
961.909872385059	0.864062663742598\\
962.131686677118	0.532344732814151\\
962.353023807254	0.20859219803092\\
962.574940289051	0.119897230842546\\
962.796379389098	0.139647098127377\\
963.017869430918	0.245333742315333\\
963.239939224649	0.311365084513172\\
963.461531306826	0.249901587112783\\
963.683703408005	0.124241262216871\\
963.90539757755	0.149199948883624\\
964.127672033311	0.363895048691551\\
964.349468337255	0.375788330970978\\
964.571845194752	0.228912917431277\\
964.793743680148	0.127545109771126\\
965.015693212998	0.145903188873956\\
965.23822370048	0.222424790275612\\
965.460275485376	0.738584105082876\\
965.682908492548	1.20519075032643\\
965.905062576595	1.05428289442986\\
966.127798150688	0.84106172899945\\
966.350054581017	1.23385770486135\\
966.572362141145	1.47171790033129\\
966.795251593044	1.5753954108854\\
967.017661570159	1.245842802516\\
967.240653707123	1.29889215343556\\
967.46316614841	1.60105380433577\\
967.686261017745	1.48891560615645\\
967.908875970408	1.390282419409\\
968.131542135348	1.38699303379227\\
968.35479113071	1.48615306533793\\
968.577559877847	1.40856173473642\\
968.800911723916	1.34538883632127\\
969.023783100509	1.54044800739839\\
969.247237844666	1.55395540923315\\
969.470211897997	1.66308074360271\\
969.693237246216	1.8286882386823\\
969.916846365021	1.95292436153295\\
970.139974460912	1.94123318781835\\
970.363686596332	1.84931282609876\\
970.58691748723	1.87093488083555\\
970.810732686725	1.52999343690981\\
971.03406641999	1.25644557798412\\
971.257451530886	1.06814952601179\\
971.48142135405	0.790056698444364\\
971.704909378361	0.595799746579047\\
971.928982384317	1.08700033886351\\
972.152573369455	1.5728698068019\\
972.376749605738	1.5336516138853\\
972.600443599137	1.15263707335133\\
972.824189053045	0.749223358099182\\
973.048520162421	0.745136103803915\\
973.272368695754	1.4772615314948\\
973.496803154366	1.48628319887158\\
973.720754814612	1.35396751423342\\
973.945292670073	1.46503203904809\\
974.169347504742	1.63987872816797\\
974.393453882932	1.69938580031836\\
974.618146861312	1.9216995802835\\
974.842356485204	1.75581403353907\\
975.067152979533	1.5327497626808\\
975.291465896693	1.42280633682421\\
975.51636595466	1.49104096117909\\
975.740782212674	1.56309764853199\\
975.965250097353	1.14802885464897\\
976.190305528469	0.621208438542933\\
976.414876825396	0.325402558190056\\
976.640035939442	0.152763095391992\\
976.86471069626	0.239822405494943\\
977.089973541003	0.726710543627339\\
977.314751805374	1.13795187220179\\
977.539581779689	1.38308290835157\\
977.765000248214	1.41457885690551\\
977.989933801592	1.38498203564416\\
978.215456120299	1.49654060892932\\
978.440493300458	1.69942136951345\\
978.66611951719	1.52520345197126\\
978.891260371871	0.970036299702213\\
979.116453019911	0.626186835037722\\
979.342235111461	0.703222014501523\\
979.567531505646	0.959060621382364\\
979.793417614899	1.01826889317079\\
980.018817803027	0.910514693902216\\
980.244807977903	1.3091984233285\\
980.47031200779	1.43208559401703\\
980.695867914583	1.23215965826035\\
980.92201421572	1.25706937752379\\
981.147674036012	1.70369560112322\\
981.373924522642	1.7961613571675\\
981.599688304307	1.86145645527346\\
981.826043024429	1.75084945357302\\
982.051910815361	1.42867190744972\\
982.278369816995	1.30274605660015\\
982.504341665111	1.60519321722222\\
982.730365497754	1.70837753985088\\
982.95698094954	1.92205335991206\\
983.183108911255	1.76428428277587\\
983.409828764672	1.72001287375384\\
983.636060903432	1.76378860883141\\
983.862885206578	1.53547386582076\\
984.089221570377	1.51360559958571\\
984.315610002559	1.6476303266782\\
984.542591008226	1.28639158930048\\
984.769083737452	1.02705553613486\\
984.996169313161	1.14366722990933\\
985.222766387479	1.33518535375286\\
985.449956581405	1.50087565238876\\
985.676658048888	1.40094266016273\\
985.903411668746	0.868598118580812\\
986.130758817971	0.608361074755739\\
986.357616903114	1.01178946708167\\
986.585068791062	1.6533575407841\\
986.812031389618	1.76587552617549\\
987.039588064543	1.88912833289095\\
987.26665522466	1.98888252298038\\
987.493774621279	1.70774762087981\\
987.721488504687	1.16975178438795\\
987.948712535105	0.759100741904566\\
988.176531326192	0.519897952744221\\
988.403860038612	1.06167688866689\\
988.631783785708	1.55877493955149\\
988.859217228358	1.65331260120966\\
989.086702991773	1.36922230058494\\
989.314784200946	0.87894531217132\\
989.542374766944	0.46012152999554\\
989.770561053022	0.432926298715455\\
989.998256469886	1.18183335870348\\
990.226547881277	1.70423200753302\\
990.454348197312	1.70541210163458\\
990.68220091851	1.68463032132369\\
990.910650045981	1.59578612128254\\
991.138607738819	1.42627414211309\\
991.367162112695	1.15523209473492\\
991.595224825535	1.0468536178461\\
991.823884494302	0.944242513831827\\
992.052052275526	0.5733186288496\\
992.280272546447	0.390669401733788\\
992.509090185706	0.69427660097712\\
992.737415597598	1.32746913320549\\
992.966338653035	1.61315000791701\\
993.194769254336	1.1339348479436\\
993.423797774516	0.384241034650515\\
993.652333613686	0.54326882623951\\
993.880922027227	0.417825310886239\\
994.110108772721	0.467037013380902\\
994.338802496835	0.576792983842406\\
994.568094828554	0.720988875256156\\
994.796893911758	0.899797465943452\\
995.026291878345	0.687861046453369\\
995.255196369179	1.02449962174265\\
995.48415351919	1.46530100718192\\
995.713709966325	1.49011750073242\\
995.942772596786	1.24220709532774\\
996.172434800467	1.05085725584807\\
996.401602959974	0.628089786974943\\
996.631370968923	0.375413778741248\\
996.860644706092	0.202300107816732\\
997.089971187383	0.249035018255029\\
997.319897932526	0.496463064259384\\
997.549330064418	0.703563985539784\\
997.779362736703	0.733473567116011\\
998.00890056787	0.693609152680579\\
998.239039216098	1.13621309313545\\
998.468682795234	1.2646650261491\\
998.698379203574	1.1562117774577\\
998.928676844053	1.45514055186562\\
999.15847907342	1.43714540763445\\
999.388882811912	1.1644887865244\\
999.618790911057	0.765276395593703\\
999.849300796442	0.66407481655092\\
1000.07931481414	0.891161418361813\\
1000.30993089532	1.07919825504413\\
1000.54005088037	1.0959773535142\\
1000.77022380421	1.3013902200777\\
1001.00099920748	1.35243029393924\\
1001.23127817188	1.43733874342066\\
1001.46215989327	1.48619159863261\\
1001.69254494708	1.16845867203749\\
1001.92353303557	0.708855955086433\\
1002.15402422767	0.789354637113893\\
1002.38456844396	1.03821451054875\\
1002.61571611153	1.23960681505778\\
1002.84636653944	1.40302269314647\\
1003.07762069664	1.53131246122766\\
1003.30837738508	1.43859112330578\\
1003.53973808096	1.07114250166946\\
1003.77060107891	0.94966643361832\\
1004.00151718658	0.800927199036802\\
1004.23303771896	0.542782044593827\\
1004.46406020958	0.442628370372467\\
1004.69568740336	0.493466263957084\\
1004.92681632593	0.737295152033449\\
1005.15855023025	1.16237681775798\\
1005.38978563381	1.28715909986224\\
1005.62107423276	1.06208985467115\\
1005.85296823142	0.935999735334591\\
1006.08436338492	1.10595623382653\\
1006.31636421704	1.14216949907099\\
1006.54786597418	1.04097743383174\\
1006.77997368897	0.899842787982355\\
1007.01158209886	0.761889816195228\\
1007.24324378996	0.635587859354048\\
1007.47551185734	0.569162722183168\\
1007.70728027486	0.59705074003049\\
1007.93965534803	0.876011618505467\\
1008.17153054116	1.187679136793\\
1008.40401266942	1.40353529114342\\
1008.63599468734	1.54728809747642\\
1008.86803007242	1.5655490545096\\
1009.10067281193	1.70726016992131\\
1009.3328150956	1.79598331995983\\
1009.56556501351	1.54159693064619\\
1009.79781424502	1.08072964275524\\
1010.0306713907	0.716857446315376\\
1010.26302761932	0.350296620314523\\
1010.49543730119	0.560433783545002\\
1010.72845531721	0.676234126768611\\
1010.96097207011	0.690032345019662\\
1011.19409743742	0.803645230553403\\
1011.42672131067	1.07419189083546\\
1011.65995407873	1.43301918977198\\
1011.89268512169	1.51851835561699\\
1012.12546970413	1.15954199115589\\
1012.35886360202	0.866181038788781\\
1012.5917554282	0.846052220932892\\
1012.82525685055	0.877110343292453\\
1013.05825596989	0.898276117924503\\
1013.29186496623	0.820909293962951\\
1013.52497142815	0.96262643318996\\
1013.75813151591	1.11636749021465\\
1013.99190190201	1.04904437429196\\
1014.2251694065	0.771809605747982\\
1014.45904749051	0.503908739007015\\
1014.69242246123	0.725968705992683\\
1014.92640829276	0.962032370262317\\
1015.15989077922	1.31711247361951\\
1015.39342697803	1.58886733914118\\
1015.62757445965	1.43302980316084\\
1015.86121824847	1.38449640139186\\
1016.09547360172	1.40332636993034\\
1016.32922503012	1.32668183010776\\
1016.56358830471	1.18211533062905\\
1016.79744742228	0.81975406005151\\
1017.03136033884	0.233710312618803\\
1017.26588552428	0.119510021429484\\
1017.4999062044	0.145380873889228\\
1017.73453943548	0.183453597690221\\
1017.96866792882	0.614513206880383\\
1018.20340925532	1.14179105048454\\
1018.43764561155	1.17349113944578\\
1018.67249508326	1.23374267867401\\
1018.90683935207	1.28427187562868\\
1019.14123753147	1.26083875604198\\
1019.37624924993	1.25829947885392\\
1019.61075541645	1.06197301177761\\
1019.8458754047	0.521919946745648\\
1020.08048960811	0.354324018921282\\
1020.31571791602	0.614988944864688\\
1020.55044020608	1.12923149120599\\
1020.78521649369	1.53865530084272\\
1021.02060731007	1.69351401464533\\
1021.25549175901	1.74088204719458\\
1021.49099101982	1.84344410014144\\
1021.72598367991	1.7077409277517\\
1021.96159143512	1.70474546607502\\
1022.19669235622	1.54206296359474\\
1022.43184736198	1.28708413682743\\
1022.6676178878	1.35750980447652\\
1022.90288122935	1.49964182203011\\
1023.13876037454	1.62178739412427\\
1023.37413210181	1.92692327992345\\
1023.6101199164	1.79677272661211\\
1023.84560007931	1.42996415925514\\
1024.08113441413	1.54482120168805\\
1024.3172852619	1.51020118778164\\
1024.55292810726	1.20737902075329\\
1024.78918774962	1.34382618214029\\
1025.02493915553	1.77552912046177\\
1025.26130764259	1.85708163550984\\
1025.49716765907	1.51561497225985\\
1025.73308193483	1.88050108199197\\
1025.96961371805	1.82919251807718\\
1026.20563667941	1.38461133196309\\
1026.44227743271	1.03400328995931\\
1026.67840912973	1.03695400329378\\
1026.91515890331	1.29509753226279\\
1027.1513993861	1.50561037121236\\
1027.3876942157	1.09511661723951\\
1027.62460754885	0.485566699507615\\
1027.86101123937	0.662809815338508\\
1028.09803371839	1.31867120753975\\
1028.33454631997	1.52581157046793\\
1028.57167799513	1.98711362483755\\
1028.80829955795	1.9737137911331\\
1029.04497555526	1.35935366565416\\
1029.28227105383	0.919403359261874\\
1029.51905608766	0.92644778097943\\
1029.75646090815	0.971043615482467\\
1029.99335502873	0.975564345438844\\
1030.23086922152	1.24485652228123\\
1030.4678724791	1.77751391979414\\
1030.70493025898	2.13359158608778\\
1030.94260853944	2.2145826433037\\
1031.17977553172	2.21288182383534\\
1031.41756331045	1.97414999185351\\
1031.65483956546	1.89525866454118\\
1031.89273689291	1.80034398853831\\
1032.13012246097	1.8670957025528\\
1032.36756263927	1.93887567686648\\
1032.60562431908	1.63793733855219\\
1032.84317388596	1.34432635004219\\
1033.08134524068	1.49695137576292\\
1033.31900424653	1.62199507232785\\
1033.55728532668	1.77872594967839\\
1033.79505382192	1.90651459369653\\
1034.03287701549	1.71095439417247\\
1034.27132271312	1.38949941903648\\
1034.50925547172	1.4640728181741\\
1034.74781102118	1.49525877928052\\
1034.98585339529	1.60311289739014\\
1035.22451884717	1.8596867922017\\
1035.46267088729	2.02885311911244\\
1035.70087771398	2.01073310023399\\
1035.93970804889	1.90832078212453\\
1036.17802461734	1.78930969753945\\
1036.41696498128	1.79938209041307\\
1036.65539134206	1.61923387013496\\
1036.89444178571	0.933771879835785\\
1037.13297798941	0.629583167280012\\
1037.37213856348	1.18465852807786\\
1037.61078466069	1.66962165085431\\
1037.84948565813	1.72456037622264\\
1038.08881145728	1.66519768440715\\
1038.32762242416	1.76744229184945\\
1038.5670584806	1.53802825035512\\
1038.80597946757	1.39818050180867\\
1039.04552583208	1.59672765317511\\
1039.28455688984	1.57915914805276\\
1039.52364293638	1.31394079144136\\
1039.7633547925	1.32919165753214\\
1040.00255098587	1.46107295815609\\
1040.24237327714	1.53782860390527\\
1040.48167966807	1.10293533826305\\
1040.72161244536	0.840191048648715\\
1040.96102908463	1.12140014885517\\
1041.2005008014	1.53924333995507\\
1041.44059933724	1.72699304144155\\
1041.68018137851	1.33446402577505\\
1041.92039052764	1.39159943578842\\
1042.16008294424	1.48124910598932\\
1042.40040275761	1.44990509144343\\
1042.6402056004	1.67709596262863\\
1042.88006360951	1.55392768055956\\
1043.12054944883	1.20734450333547\\
1043.36051796042	0.880276766584233\\
1043.60111459145	0.710258308849233\\
1043.84119365642	0.90280210676725\\
1044.0819011302	1.32585016113228\\
1044.32209079948	1.04496644256799\\
1044.56233572407	0.983584912082894\\
1044.80320949163	1.20790471815811\\
1045.04356509694	1.33325964518007\\
1045.28454983493	1.17775408835388\\
1045.52501617196	0.961010329600225\\
1045.7661119315	1.00156035939421\\
1046.00668905126	0.958766601826191\\
1046.24732151546	0.808361113002185\\
1046.48858383702	0.610685167875127\\
1046.72932716049	0.437508079561787\\
1046.97070063148	0.497269012499704\\
1047.21155486529	1.05168615195619\\
1047.45303953693	1.02808015843208\\
1047.69400473216	0.930500756897173\\
1047.93502536113	1.00689698166695\\
1048.17667686346	1.28101557318802\\
1048.41780853051	1.55141488903559\\
1048.65957136158	1.29303413648321\\
1048.90081411788	1.51241776057878\\
1049.14268832897	1.53362455452452\\
1049.38404222569	1.35304768719914\\
1049.62545164556	1.31810582944686\\
1049.86749295646	1.45232523095117\\
1050.10901359353	1.29003829234207\\
1050.35116641275	1.12414863410466\\
1050.59279831827	1.10121558680375\\
1050.83506269718	1.19388118053011\\
1051.0768059224	1.09908535535921\\
1051.31860476033	0.68512919840803\\
1051.5610365086	0.69396670914572\\
1051.80294674314	0.958951714626435\\
1052.04549017961	1.06974908801349\\
1052.28751186208	1.37381808919224\\
1052.53016703819	1.64026597343708\\
1052.77230021994	1.4264035107178\\
1053.0144891041	1.79195730778675\\
1053.25731191956	1.61074583630062\\
1053.49961238003	1.16482372977815\\
1053.74254706384	0.742197772756444\\
1053.98495915202	0.479281708790028\\
1054.22800575572	0.494146333580915\\
1054.47052952303	0.828625610126435\\
1054.71310908262	1.14053809690273\\
1054.95632359609	1.30980032677764\\
1055.19901491197	1.34066176678694\\
1055.44234147425	1.1843633611283\\
1055.6851445979	0.800854626404888\\
1055.92858326061	0.396339150554076\\
1056.17149824354	0.115413086002489\\
1056.41504905833	0.0757090735773661\\
1056.65807595208	0.144054762026786\\
1056.90115875385	0.263877053738552\\
1057.14487782674	0.564494791216474\\
1057.38807261664	1.0362044685618\\
1057.6319039708	1.03717449405688\\
1057.87521080042	0.87164607350508\\
1058.11915448756	0.58083883635952\\
1058.36257340853	0.435358581469903\\
1058.60604832769	0.819686841922083\\
1058.85016054436	1.23989586257593\\
1059.0937476323	1.37955515175807\\
1059.33797231135	0.988097227821077\\
1059.58167161975	0.619914130991019\\
1059.82600881299	0.664908063192308\\
1060.06982039355	0.918160923452797\\
1060.31368806264	1.07770109790249\\
1060.55819405726	1.20552904014423\\
1060.80217407607	1.0247953623889\\
1061.04679271448	1.10041193335021\\
1061.29088513477	1.36482606281137\\
1061.53561646887	1.21617646833844\\
1061.77982134242	1.33118286314427\\
1062.02408239499	1.22153584724675\\
1062.26898280276	1.20447477685111\\
1062.51335638627	1.29694550493341\\
1062.75836961954	1.38866382980025\\
1063.00285578585	1.36632752267823\\
1063.24798189661	0.993491984692242\\
1063.49258069757	0.589281356922722\\
1063.73723576818	0.394434620950944\\
1063.98253122533	0.538486347166053\\
1064.22729900841	0.856843933845887\\
1064.47270747306	1.00354487187823\\
1064.71758802054	0.889416424247941\\
1064.96310954476	0.398803584227472\\
1065.20810290859	0.273831743173583\\
1065.45315263282	0.704058320858617\\
1065.69884377662	1.3049216100836\\
1065.94400639514	1.58991041534876\\
1066.18981072873	1.57774221283229\\
1066.43508629355	1.32645005664299\\
1066.68100386908	1.29304637534603\\
1066.92639243224	1.22322939989031\\
1067.17183744672	1.05807455150305\\
1067.41792491544	1.11037130797492\\
1067.66348300632	1.15768627357989\\
1067.90968384741	1.20210330594633\\
1068.15535506679	0.942122704543907\\
1068.4016693325	0.659357547668458\\
1068.64745373249	0.422812265023395\\
1068.89329467486	0.0528122050242827\\
1069.13977910781	0.024061510193921\\
1069.38573330898	0.134579527652563\\
1069.6323312972	0.514292123297364\\
1069.87839880935	0.933228493449531\\
1070.12511040514	1.02217089124164\\
1070.37129128049	0.72487700899021\\
1070.61752878942	0.540691637261524\\
1070.86441082695	0.140282957249652\\
1071.11076177738	0.294383088645319\\
1071.35775755335	0.586917439691091\\
1071.60422199755	0.674689209377111\\
1071.85133156436	0.895540254002299\\
1072.09790955461	1.25222039744177\\
1072.34454426981	1.22683011158018\\
1072.59182455329	1.2218901049559\\
1072.83857289298	1.24333861644245\\
1073.08596709838	1.22332845818631\\
1073.33282911491	1.23989806174659\\
1073.5803372947	1.21561491489018\\
1073.82731304045	1.19932699640713\\
1074.07434560265	1.33843811839723\\
1074.3220247745	1.34970380039639\\
1074.56917114448	1.17883206444373\\
1074.81696442201	1.05799279972401\\
1075.0642246522	0.787031069883142\\
1075.31213208798	0.566663890612104\\
1075.55950623084	0.335468903344346\\
1075.80752787746	0.250679448119078\\
1076.05501598547	0.284166004684425\\
1076.3025610278	0.196860459179185\\
1076.55075402121	0.105811984963792\\
1076.79841310742	0.0547077347605122\\
1077.04672044323	0.044757649839059\\
1077.29449362586	0.0565327117552748\\
1077.54291535674	0.143723786841846\\
1077.79080268836	0.319367436287157\\
1078.03874704614	0.320027378718606\\
1078.28734040021	0.311308216828283\\
1078.53539898584	0.273005763356998\\
1078.78410686675	0.411032694209717\\
1079.03227973285	0.857183944753773\\
1079.28110219336	1.28872051103372\\
1079.52938939259	1.07639450367969\\
1079.77773370995	1.40277820273829\\
1080.02672807051	1.12923369037666\\
1080.27518679998	0.921246168662239\\
1080.52429587212	1.20353085455565\\
1080.77286906642	1.17868041728403\\
1081.02209290298	0.821547531536107\\
1081.27078061483	0.844543207392885\\
1081.51952553696	1.00817661214508\\
1081.76892155086	1.04578357789386\\
1082.01778106966	1.10245161633307\\
1082.26729198018	1.31529213400637\\
1082.51626614844	1.01484526252743\\
1082.76589200853	0.902041576181949\\
1083.01498087907	0.999558444777104\\
1083.26412705218	1.13098786363765\\
1083.51392536733	1.11276238018345\\
1083.76318632197	0.90636323338517\\
1084.01309971909	0.788939280706733\\
1084.26247550812	0.618485100331903\\
1084.51250404023	0.829469039884159\\
1084.76199471657	0.978108594664927\\
1085.01154278792	0.817570283582101\\
1085.26174405328	0.687627073817936\\
1085.51140709131	0.502172493767742\\
1085.76172362428	0.297981409932296\\
1086.01150168195	0.358176679076364\\
1086.26193353562	0.590820776387562\\
1086.51182666592	0.787542902951172\\
1086.76177728381	0.812102954079022\\
1087.01238214939	0.60123122003869\\
1087.2624479194	0.674387731763903\\
1087.51316823852	0.773870706740783\\
1087.76334921372	0.959163026242417\\
1088.01418503957	1.20264898711936\\
1088.26448127303	1.19248116936215\\
1088.5148350868	0.894658004101549\\
1088.76584420363	0.55097605887199\\
1089.01631335529	0.429186274344819\\
1089.26743811191	0.357444498669406\\
1089.51802265458	0.216633465564047\\
1089.76926310425	0.159183370961462\\
1090.01996309111	0.23045525318765\\
1090.27072075117	0.25529103728952\\
1090.52213477136	0.349262149557374\\
1090.77300795536	0.395274823664759\\
1091.02453780187	0.293535045410006\\
1091.27552656302	0.173808967414793\\
1091.52717228921	0.234650290749485\\
1091.77827668076	0.284699423090604\\
1092.02943883855	0.280877885981224\\
1092.28125841525	0.478549384958897\\
1092.53253628333	0.79280719163229\\
1092.78447187318	0.840044086678686\\
1093.03586550486	0.896574342294986\\
1093.28791716132	1.04310164146098\\
1093.53942660992	1.00326634213282\\
1093.79099391793	0.905719067612833\\
1094.04321970534	0.903099090423013\\
1094.2949029103	0.899189443062898\\
1094.547244898	0.804267595851331\\
1094.7990440533	0.871874596021911\\
1095.05150229484	0.805057767432539\\
1095.30341745388	0.528534526214497\\
1095.55599200281	0.245862977516444\\
1095.80802321905	0.153048700729972\\
1096.06011241473	0.0693493648412658\\
1096.31286145585	0.0930789003630353\\
1096.56506678891	0.0465076996550553\\
1096.8179322714	0.154708584548742\\
1097.07025379533	0.310880741078443\\
1097.32323577282	0.124662750007458\\
1097.57567354117	0.125752546639629\\
1097.82816938249	0.0119553662716351\\
1098.08132613364	-0.0124612748754887\\
1098.33393829967	-0.0331686419442275\\
1098.58721168002	-0.0701950774337552\\
1098.83994022436	0.0192802113818938\\
1099.09333028763	0.0233921316470411\\
1099.34617526389	0.135814146844171\\
1099.59907840681	0.0858689372689437\\
1099.85264352567	0.0488099803480197\\
1100.10566318094	0.130309730240165\\
1100.35934511713	0.135237175297232\\
1100.61248133844	0.131509162701148\\
1100.86628014578	0.134757660476352\\
1101.11953298683	-0.0408170049293932\\
1101.37284408835	-0.0227975488067682\\
1101.62681823366	0.236620102255699\\
1101.8802460355	0.371125897930944\\
1102.13433718657	0.743843087069565\\
1102.38788174248	0.654142644711167\\
1102.64208995323	0.501509300388354\\
1102.89575131698	0.459511786024902\\
1103.1494710352	0.448286262794392\\
1103.40385486677	0.438658437051321\\
1103.65769147354	0.553842725640647\\
1103.91219249961	0.550811455728591\\
1104.16614604879	0.264027529600837\\
1104.42076432336	0.174962516092192\\
1104.67483486882	0.449845857259673\\
1104.92896386288	0.686242791501028\\
1105.18375804155	0.917575752823926\\
1105.43800411271	0.868516366801779\\
1105.69291567495	1.09007219781674\\
1105.94727887715	1.21470876096048\\
1106.20230787702	1.1925793671131\\
1106.45678826423	1.47129891051173\\
1106.71132719432	1.22485965466519\\
1106.96653238205	1.24194128252573\\
1107.2211885781	1.31275715954352\\
1107.47651133873	1.22283622642202\\
1107.73128485478	1.06684207124395\\
1107.98672524249	1.05706331546204\\
1108.24161613257	1.07868929045958\\
1108.49656565996	1.00287737577363\\
1108.75218251974	0.750951858433074\\
1109.00724950226	0.577304434445973\\
1109.26298412459	0.694034261931553\\
1109.51816861636	1.02792439977939\\
1109.77402105551	1.32993220434923\\
1110.02932311065	1.16236209287614\\
1110.28468389768	0.69327172340782\\
1110.54071309357	0.365743523346778\\
1110.7961915252	0.46557623817133\\
1111.05233867362	0.85688696109801\\
1111.30793480404	1.04348678317554\\
1111.56419995933	1.14847691176774\\
1111.81991384277	1.09533634307368\\
1112.07568655285	0.902337125595975\\
1112.33212874999	0.651094355130493\\
1112.58801929444	0.511753563230173\\
1112.84457963438	0.823944340711583\\
1113.10058806748	1.18591788793944\\
1113.35726660465	1.38672339634563\\
1113.61339298072	1.44737920051158\\
1113.87018976957	1.4713669891862\\
1114.12643414293	1.48041848879111\\
1114.38273746498	1.3221358574968\\
1114.63971166297	1.23094896700173\\
1114.89613306383	0.985106929414653\\
1115.15322564971	0.793552280214884\\
1115.4097651838	0.875888369332164\\
1115.66697621211	1.1112477252926\\
1115.92363393383	1.29768997201125\\
1116.18035069933	1.24126470289013\\
1116.43773942296	1.35924313342426\\
1116.69457445775	1.39998104888584\\
1116.95208176024	1.29584850123651\\
1117.20903511881	1.41139770873189\\
1117.46666105479	1.35736026087136\\
1117.72373279165	1.51070671018602\\
1117.98086366752	1.15180157973122\\
1118.23866758547	0.652469697340572\\
1118.49591692141	0.424124644021201\\
1118.7538396095	0.220456508627251\\
1119.01120746009	0.142235127582496\\
1119.26924897304	0.0435984418828037\\
1119.52673539288	-0.0230368371006402\\
1119.78428104713	-0.0341125224076367\\
1120.04250082914	0.00731787857981957\\
1120.30016513455	0.0546580442603176\\
1120.55850387829	-0.0421203960123108\\
1120.81628688953	0.0218577066302509\\
1121.0747446498	0.107298445052478\\
1121.33264642155	0.0335992341818435\\
1121.59060752326	-0.0448797217389359\\
1121.84924384017	0.105734535909971\\
1122.10732378443	0.0233067927696623\\
1122.36607925497	0.540977290407562\\
1122.62427809654	0.691662551986482\\
1122.8831527756	0.472802139276729\\
1123.14147056926	0.341730420305497\\
1123.39984778859	0.449306486750284\\
1123.6589013123	0.874391116574403\\
1123.91739756589	1.24537954243481\\
1124.17657043544	1.11222903348935\\
1124.43518577813	0.981309152910057\\
1124.6944780485	1.10602287825927\\
1124.95321253516	1.1597655416347\\
1125.21200654335	1.63375508964585\\
1125.47147794687	1.54647440433072\\
1125.73039118133	1.47620774628225\\
1125.9899821232	1.26845161556814\\
1126.24901463887	0.811820312840632\\
1126.50872517417	0.633315829209729\\
1126.767877026	0.773013125797916\\
1127.02708849536	0.983147946433557\\
1127.28697845277	0.905483278271199\\
1127.54630934074	0.823883528861916\\
1127.80631902933	0.872474587148735\\
1128.06576939092	0.726850238772564\\
1128.32589886585	0.524820700659598\\
1128.5854687561	0.233181866250647\\
1128.84509836005	0.0614430534796234\\
1129.10540754652	0.151002742939515\\
1129.36515676171	0.399807959812164\\
1129.6255858725	0.603358678615876\\
1129.88545475404	0.886188615409799\\
1130.14600384439	0.947172956549742\\
1130.40599244739	1.00177750359325\\
1130.66604086044	1.06749541616341\\
1130.92676995222	1.06005476126186\\
1131.18693816944	1.06265465906735\\
1131.447787379	1.27837924564239\\
1131.7080754556	1.09791979490726\\
1131.96904483826	1.06435777332249\\
1132.22945282945	1.18929524038274\\
1132.48992072715	1.18411734086227\\
1132.75107040161	1.03891289065876\\
1133.01165829675	1.0549476176671\\
1133.27292828274	1.01011503766128\\
1133.5336362306	0.673830528848912\\
1133.79502658355	0.345507161264611\\
1134.05585463944	0.29305060635916\\
1134.3173654148	0.42293776117542\\
1134.57831363405	0.675458584453126\\
1134.83932188409	0.758680461267441\\
1135.10101332527	0.537752589093184\\
1135.36214182169	0.570149623922693\\
1135.62395382399	0.967470058769489\\
1135.88520262219	1.10387677453949\\
1136.14713524115	1.19561326646835\\
1136.40850439654	1.12256188466249\\
1136.66993367957	1.12399727379331\\
1136.93204725578	1.17372281729443\\
1137.19359697915	1.20206161731983\\
1137.45583131096	1.23643561096021\\
1137.71750153017	1.07017993423141\\
1137.97985667322	0.782273881272322\\
1138.24164744377	0.399373599701984\\
1138.50349843894	0.218145801764079\\
1138.76603483114	0.245154127441749\\
1139.02800646094	0.172689780779019\\
1139.29066380353	0.393645764091329\\
1139.55275612354	0.467235369013188\\
1139.81553447224	0.813352561096786\\
1140.07774753806	0.851267793202995\\
1140.34002092564	0.469161699090729\\
1140.60298081587	0.528908002762923\\
1140.86537503268	0.438373596642268\\
1141.1284560684	0.316243084086342\\
1141.39097117011	0.224270181311103\\
1141.65417340714	0.315533827643155\\
1141.91680944943	0.603365515168158\\
1142.17950591079	0.857197235393873\\
1142.44288998219	0.937368384416562\\
1142.70570746769	0.721787986944193\\
1142.96921288001	0.39886274669914\\
1143.2321514454	0.200957012141717\\
1143.49577825453	0.165001874553951\\
1143.7588379556	0.128521445929851\\
1144.0219581732	0.0956234244854514\\
1144.28576711002	0.346699422516907\\
1144.54900854698	0.356225560520794\\
1144.81293902045	0.325189788428308\\
1145.07630173262	0.461537030974267\\
1145.34035379874	0.532776487385175\\
1145.60383784198	0.84805403993388\\
1145.86738249938	0.995203226317227\\
1146.13161698698	1.05082828416498\\
1146.39528305928	0.94777973642079\\
1146.65963927958	0.651408788727395\\
1146.92342682271	0.397266411741353\\
1147.18790483179	0.463996851170074\\
1147.45181390172	0.880582068842074\\
1147.71578368359	1.01270202729113\\
1147.98044440842	0.905603276496564\\
1148.24453580103	0.847027792162691\\
1148.50931845493	0.877767704088775\\
1148.77353151433	1.0629273562297\\
1149.03843615347	1.16293856243847\\
1149.3027709357	1.16942429919124\\
1149.5671665278	1.17512684433926\\
1149.83225417742	1.11905851017853\\
1150.09677157644	0.939041666443562\\
1150.36198135181	1.15951196769552\\
1150.62662061388	1.20762657087717\\
1150.89195257127	0.940083212793283\\
1151.15671375251	0.563779248013671\\
1151.42153584172	0.472339500700292\\
1151.68705110481	0.851578449963322\\
1151.95199519743	1.02242771612876\\
1152.21763278327	1.16636257554629\\
1152.48269893551	1.15176084726588\\
1152.74845890046	0.80103266361256\\
1153.01364716855	0.334870011802853\\
1153.27889644285	0.313571282961744\\
1153.54484000919	0.663224406816741\\
1153.8102114837	0.850654989516649\\
1154.07627757012	0.894317228264736\\
1154.34177130115	0.763175183640312\\
1154.60795996408	0.63478143303315\\
1154.87357600795	0.909394455489168\\
1155.13988730387	1.26236870951136\\
1155.40562571692	1.23994357501773\\
1155.67142526274	1.16031217896889\\
1155.93792054094	1.08842262858646\\
1156.20384254049	1.08172213803754\\
1156.47046059294	1.24042920927002\\
1156.73650510262	0.929008189329088\\
1157.00324598589	0.803447592041985\\
1157.26941306215	0.95618793079841\\
1157.5356413698	1.12536324562403\\
1157.80256653212	1.15632766419008\\
1158.06891749103	1.14217083769662\\
1158.33596562564	1.08787034990144\\
1158.60243929231	1.1174889716372\\
1158.86961045587	1.20405808181833\\
1159.13620688683	1.18856874913467\\
1159.40286464795	1.0957641295759\\
1159.67022038783	1.07774928842487\\
1159.93700099805	0.737087139173464\\
1160.2044799086	0.347655009978498\\
1160.47138342452	0.23343508162939\\
1160.73898556247	0.359458006740554\\
1161.00601204072	0.463217149553549\\
1161.27309994805	0.363735608818407\\
1161.54088696006	0.282167986424041\\
1161.80809791467	0.165137004029646\\
1162.07600829603	0.172134561898431\\
1162.3433423546	0.440428578203656\\
1162.61137616215	0.866499057990027\\
1162.87883338139	1.15073785044263\\
1163.14635212881	1.27354269565543\\
1163.41457110864	1.2876276188298\\
1163.68221310182	1.18770782162775\\
1163.95055565001	0.892374691255562\\
1164.21832094573	0.56197760135117\\
1164.4867871192	0.618087337290056\\
1164.75467577427	0.969742949458851\\
1165.02262605677	1.03146688125473\\
1165.29127770122	1.27134017842732\\
1165.55935142829	1.4270136371529\\
1165.82812684043	1.16832385331417\\
1166.09632406894	0.840488797233405\\
1166.36522330578	0.712900899250446\\
1166.63354409262	1.00135746199642\\
1166.90192660631	0.982894946191075\\
1167.17101161332	0.808956610171566\\
1167.4395177707	0.818923251621076\\
1167.70872674505	0.849945422321085\\
1167.97735660309	1.05791802792144\\
1168.24668960188	1.28778968814613\\
1168.51544321758	1.40281348508503\\
1168.78425865968	1.45543304156394\\
1169.05377772831	1.51614411184485\\
1169.32271701356	1.52687845508835\\
1169.59236024949	1.42692327992345\\
1169.86142343495	1.45303814471078\\
1170.13119089539	1.21118635886947\\
1170.40037803813	1.01674324242663\\
1170.66962710701	1.16960702158859\\
1170.93958093744	1.30776188680429\\
1171.20895404924	1.32884667458623\\
1171.47903224727	1.3942547909411\\
1171.74852945914	1.42516260476658\\
1172.01873208206	1.27458864034648\\
1172.28835345117	1.1182953979581\\
1172.55803684632	1.28300544017453\\
1172.82842613985	1.20438929604356\\
1173.09823377802	1.47111226785363\\
1173.36874763977	1.4335092223656\\
1173.63867957819	1.3346461744757\\
1173.90931806555	1.41220872462635\\
1174.17937436148	1.22131946797663\\
1174.4494927835	1.3296903911923\\
1174.7203182426	1.24802600528872\\
1174.99056110806	1.11080024187053\\
1175.26151133632	1.18943904702095\\
1175.53187870253	1.33609906135571\\
1175.80295375743	1.13814291320122\\
1176.07344568176	1.0611943141303\\
1176.34464562081	0.542365110520756\\
1176.61526216065	-1.47273171800742\\
1176.88594095546	-1.35253977439186\\
1177.15732825412	1.10756076786625\\
1177.42813175053	0.205167945882808\\
1177.6996440772	0.0877940721450367\\
1177.97057233264	0.256800265965788\\
1178.24220974491	0.0721733808462562\\
1178.51326281687	0.0165255454469136\\
1178.78437824424	0.33912667395134\\
1179.05620331836	0.360257237948736\\
1179.32744364847	0.348166245445804\\
1179.59939395227	0.7705553613486\\
1179.87075924268	1.22628682081004\\
1180.14283483385	1.40557420919735\\
1180.41432514212	1.42249013432917\\
1180.68587790638	1.49619237503547\\
1180.95814146211	1.10504396046541\\
1181.2298193306	0.516989167076541\\
1181.50220831802	0.219875449491361\\
1181.77401134838	0.0902708821294244\\
1182.04652582528	-0.0696062435124465\\
1182.31845407516	-0.0795961973661967\\
1182.59044488178	0.0364320408934829\\
1182.86314762645	0.303154695975173\\
1183.1352637391	0.329979653846713\\
1183.4080921178	0.390972935093486\\
1183.68033359422	0.760737116110857\\
1183.95328766482	1.1033421848359\\
1184.22565456276	1.29167256299381\\
1184.49808411834	1.28257268163429\\
1184.77122676041	1.14331469329027\\
1185.04378182416	0.894067670202423\\
1185.31705030291	0.756233740479503\\
1185.58973093265	1.02244081553662\\
1185.86312530606	1.08821590654404\\
1186.13593155963	1.214440079675\\
1186.40880057193	1.33172395474374\\
1186.68238382099	1.43989264987444\\
1186.95537854391	1.46454831711812\\
1187.22908783265	1.23152667957357\\
1187.50220832411	1.07198918237512\\
1187.77604371058	0.67302142527677\\
1188.04929002852	0.893953982640703\\
1188.32259920642	1.41020365467743\\
1188.59662377322	1.52718213187222\\
1188.87005886452	1.35201876217671\\
1189.14420967431	1.02682385828621\\
1189.41777073703	0.436646100277593\\
1189.69204784797	0.406854748028587\\
1189.96573494014	0.564524527828497\\
1190.23948499367	0.342145776712657\\
1190.5139515901	0.185671592777082\\
1190.78782776015	0.480245184581175\\
1191.06242080321	0.569416248314288\\
1191.33642314788	0.562078093888906\\
1191.61114269583	0.476177914054116\\
1191.88527127325	0.345376669170534\\
1192.15946291359	0.435772647059498\\
1192.43437225269	0.679555830632497\\
1192.70869021299	0.767170120575747\\
1192.98372620269	1.01931502909407\\
1193.25817054114	1.09453565371973\\
1193.53333323979	0.723931891493302\\
1193.80790401462	0.447209195057641\\
1194.0825379541	0.528390767384349\\
1194.35789075005	0.693312933953742\\
1194.63265121325	0.950083606731681\\
1194.90813086411	1.19605080581438\\
1195.18301790933	1.41320341907932\\
1195.45862447353	1.72724871893528\\
1195.73363815907	1.76413301808062\\
1196.00871511116	1.8934731291942\\
1196.28451207931	1.84277822951081\\
1196.55971575922	1.79248166656595\\
1196.8356397869	1.82492383220213\\
1197.11097025302	1.42569403913835\\
1197.38702139877	0.692105111178595\\
1197.6624787095	0.280145418725919\\
1197.93865703188	0.220734632004167\\
1198.21424124566	0.359346016364889\\
1198.48988885723	0.552172025248774\\
1198.76625797856	0.759100455056218\\
1199.04203258085	1.22053474651403\\
1199.31852902531	1.88493040294161\\
1199.59443067683	1.81565059882461\\
1199.87105450307	1.32808528345589\\
1200.14708326235	1.32470649677085\\
1200.42317552168	1.81887515671481\\
1200.69999045466	1.57740870382028\\
1200.97620990956	1.23357028281717\\
1201.25315237104	1.14793744564224\\
1201.52949908012	1.40167727878064\\
1201.80656912886	1.66223167249415\\
1202.08304315074	1.43186892789856\\
1202.3595807751	1.3729667232969\\
1202.63684223884	1.55044448107604\\
1202.91350726395	2.04679357092536\\
1203.19089646193	2.32921164130035\\
1203.46768894648	2.07832432374546\\
1203.74520593753	1.82043790651192\\
1204.02212594025	1.71525864924261\\
1204.29910964806	1.69479622675859\\
1204.57681836288	1.40239927607126\\
1204.85392967695	0.864921392078855\\
1205.13176633205	0.407257769956804\\
1205.40900531117	0.25140739751291\\
1205.68696996548	0.161745643825379\\
1205.96433666847	0.113128793091315\\
1206.2417671793	0.662798962909361\\
1206.51992386666	1.33807104812856\\
1206.7974821896	1.37586264859701\\
1207.07576702361	0.975166391164765\\
1207.35345321753	1.09216255734098\\
1207.63186625723	0.888804003026059\\
1207.90968038106	0.808992848679465\\
1208.18755841566	1.16957594635094\\
1208.46616379818	1.8297501512647\\
1208.74416985105	2.30197118359748\\
1209.02290358694	1.81168673712682\\
1209.30103771707	1.48948213164274\\
1209.57989986546	1.68315592081762\\
1209.85816213185	1.77852362597729\\
1210.13648841212	1.44411285837876\\
1210.41554321359	1.42584348712739\\
1210.69399771864	2.0566879265913\\
1210.97318108053	1.68871963136545\\
1211.25176386943	1.15882955547685\\
1211.53107585096	1.01350940977319\\
1211.80978698283	1.3805834074677\\
1212.08856223183	2.33857762231022\\
1212.36806717721	2.70223936767915\\
1212.64697085783	2.91403862585108\\
1212.92660457101	2.87963518244702\\
1213.20563674242	2.76342985716482\\
1213.48539928272	2.80793648183179\\
1213.76456000412	2.8789306829056\\
1214.04378494609	2.70825190027469\\
1214.32374076151	2.0498613183856\\
1214.60309434227	1.53777677997049\\
1214.8831791332	1.39106016089515\\
1215.16266141202	1.61917764785885\\
1215.44287523789	2.21903338226329\\
1215.72248627406	2.22206097095488\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
911.872979545377	0.121036674549549\\
912.083255440461	0.106323882015039\\
912.293078994762	0.108232555489363\\
912.50345176385	0.113432274841794\\
912.713371983763	0.111461868333519\\
912.923841671486	0.112604505287483\\
913.133858601545	0.114608452711824\\
913.343923845722	0.107163123292289\\
913.554538937312	0.106402548660222\\
913.764700958448	0.112845588662443\\
913.975413080311	0.113854243700993\\
914.18567192299	0.116379866650531\\
914.396481119828	0.117615215712648\\
914.606836828656	0.115380069156025\\
914.817743145191	0.110801504593597\\
915.028195764795	0.104497371869838\\
915.238696798747	0.11017844667733\\
915.449748820795	0.115847742537223\\
915.660346832474	0.119717734024504\\
915.871496086089	0.115522719069784\\
916.082191120172	0.116214463424381\\
916.293437650148	0.119259564779134\\
916.504229751333	0.123925838466567\\
916.715070344964	0.126024937202301\\
916.926462815491	0.120448695091798\\
917.137400543284	0.115676576669709\\
917.348890402222	0.113501134227014\\
917.559925308926	0.11632877931674\\
917.771512601142	0.118292786540245\\
917.982644731527	0.11964624914848\\
918.193825432582	0.122174979364393\\
918.405558900766	0.113285718856552\\
918.616836892669	0.105515612030462\\
918.828667906362	0.118195462883974\\
919.040043233936	0.13440237880404\\
919.251971838077	0.167841310303787\\
919.463444546164	0.200395637108595\\
919.674965903269	0.189169245831467\\
919.887040919175	0.156094076865254\\
920.09865972407	0.141286892833868\\
920.310832442835	0.129878901315835\\
920.522548740413	0.117343429744508\\
920.734819207049	0.104598708510676\\
920.946633042225	0.0973231735887934\\
921.158495604895	0.0947106659308403\\
921.370912719473	0.0917974480021244\\
921.582872887126	0.0978953895535396\\
921.795387862168	0.106906389594346\\
922.007445679769	0.114979245808621\\
922.22005856036	0.111033229994526\\
922.432214072897	0.107888604161538\\
922.644418391531	0.11034621706976\\
922.857178156622	0.113839750168222\\
923.069480237685	0.11406412857714\\
923.282338021099	0.112822636822005\\
923.49473790963	0.11296905900281\\
923.707693756524	0.116653895797647\\
923.920191497583	0.121602135165371\\
924.132738123468	0.116256087003586\\
924.345841091802	0.117559474312329\\
924.558485637817	0.120617059847829\\
924.771686782587	0.108096712839889\\
924.984429293844	0.109120159164917\\
925.197728660281	0.115322528562998\\
925.410569181911	0.123245702983113\\
925.623458667224	0.126886595952889\\
925.836905392423	0.111964706397948\\
926.049892955821	0.0922332181398731\\
926.263438015825	0.0853015888531865\\
926.476523702492	0.0906279935715001\\
926.690167142604	0.0884174452028148\\
926.903350997746	0.0803122056823398\\
927.116583895554	0.0824691052522795\\
927.330374932133	0.0904973083533814\\
927.543706066236	0.0944726678114468\\
927.757595596244	0.0874838977879252\\
927.971025011899	0.0999265612594059\\
928.185013080712	0.102367816486593\\
928.398540823198	0.114047835119242\\
928.61211768746	0.11768858497054\\
928.826253590828	0.126091143093985\\
929.039928849851	0.114756400844311\\
929.254163405528	0.112667711627667\\
929.467937104641	0.119566012564904\\
929.682270358077	0.118304684185232\\
929.896142542631	0.114467415735564\\
930.110063928201	0.11582408017026\\
930.324545254664	0.11712301266659\\
930.538565193714	0.11818309408388\\
930.753145331623	0.11870591686217\\
930.967263869558	0.119174412212865\\
931.181942864434	0.118393573528873\\
931.396160046678	0.109938325011861\\
931.610937944066	0.100896703901437\\
931.825253816064	0.106002125508929\\
932.039618991147	0.110170612044685\\
932.254545268746	0.116075697251886\\
932.469009201763	0.118748930898266\\
932.684034495796	0.114842526271314\\
932.898597232246	0.114030023241048\\
933.11372158833	0.122538140421262\\
933.328383173731	0.128278820560622\\
933.543094141747	0.126763914155897\\
933.758367117395	0.126628185406185\\
933.973177002653	0.128306278061709\\
934.188549154458	0.127982241158215\\
934.403458002528	0.127896213711185\\
934.618929376182	0.131340443703585\\
934.833937232656	0.124476873650634\\
935.048994551405	0.120258447788256\\
935.264614784362	0.102293448194622\\
935.479771179916	0.10211043265501\\
935.695490749011	0.1014983026575\\
935.910746267014	0.0992625911729084\\
936.126565218013	0.0963928178594801\\
936.341919904132	0.0950815170737717\\
936.557324132313	0.094042847294393\\
936.773292182739	0.102429928458589\\
936.988795647546	0.108737982292675\\
937.204863194351	0.103936050039467\\
937.420465941501	0.103260347692483\\
937.636633030523	0.101221227015634\\
937.852335105757	0.0969903281036537\\
938.06808680297	0.095272629265918\\
938.284403231932	0.0970463546685979\\
938.500254325849	0.105790839894223\\
938.716670411687	0.107363061895143\\
938.932620948102	0.111735598266191\\
939.149136736728	0.116059842877449\\
939.365186761452	0.117983898775122\\
939.5812864882	0.117464558219662\\
939.797951857667	0.114500539922971\\
940.014151141457	0.112877942632632\\
940.230916328557	0.118404728934645\\
940.447215215255	0.117588901716727\\
940.664080265974	0.117900854930624\\
940.880478801466	0.118962238891218\\
941.096927119156	0.118960676638617\\
941.313941992005	0.116854791868691\\
941.530490027334	0.106035776941741\\
941.747604878832	0.0970612616089263\\
941.964252677737	0.0968548304851917\\
942.181467553944	0.10591218547563\\
942.398215162388	0.10997277986175\\
942.615012633334	0.106380244847247\\
942.83237757335	0.106863851534954\\
943.049274922788	0.112457900351932\\
943.266740002728	0.115268184179515\\
943.483737276673	0.106389022599561\\
943.701302542672	0.107152379832542\\
943.918399787158	0.117601793705208\\
944.135546974579	0.119798715016522\\
944.353262546455	0.1129498722134\\
944.570509773483	0.0969656405356392\\
944.78832564682	0.0820622320210213\\
945.005672959542	0.0792074947687629\\
945.223589180549	0.0842287338026467\\
945.441036625075	0.0794037265839046\\
945.6585340931	0.0783239105750144\\
945.876600862442	0.0836699123046595\\
946.094198531447	0.0903378006726305\\
946.312365764047	0.0957354630808215\\
946.530063680195	0.0911938631927579\\
946.748331422335	0.0888585121171404\\
946.96612963181	0.0941695661742385\\
947.183977945477	0.0992565662580789\\
947.402396478803	0.0979461296594853\\
947.620345155084	0.0978417234772385\\
947.838864313724	0.10409562293063\\
948.056913398858	0.116843515453728\\
948.275533229171	0.116273145097305\\
948.493682769415	0.110091764130599\\
948.71240331778	0.1067989585626\\
948.930653359413	0.108908526884937\\
949.148953609182	0.108527216240627\\
949.367825261555	0.116946595574747\\
949.586226082146	0.120727791847605\\
949.805198568586	0.120378991384401\\
950.023700006331	0.117420020428724\\
950.242773373291	0.115958870568637\\
950.461375474545	0.112172153406717\\
950.680027864925	0.108374077350064\\
950.89925257964	0.106824432449489\\
951.118005703073	0.103305254439038\\
951.33733141451	0.101058892896667\\
951.556185317403	0.10500401641008\\
951.775612072091	0.105467365487506\\
951.994566800873	0.103229001929923\\
952.213571899903	0.0963288557299953\\
952.433150246486	0.086814987144543\\
952.65225624106	0.0876108478601293\\
952.871935747283	0.0932300778634921\\
953.091142683886	0.103935197879094\\
953.310923396353	0.106974062686348\\
953.530231321488	0.1057554642653\\
953.749589698122	0.112162584686642\\
953.969522247016	0.114948969091526\\
954.188981681951	0.1161906965926\\
954.409015553666	0.114771574559478\\
954.628576093459	0.112918788153956\\
954.848711334674	0.107658009085727\\
955.068373025903	0.102748881862706\\
955.288085250015	0.103908947629947\\
955.508372572586	0.106167737745861\\
955.728186018016	0.108801176254172\\
955.948574826852	0.113539839519916\\
956.168489540231	0.111595553934924\\
956.388979882087	0.100532229348121\\
956.608995910071	0.0965727104714506\\
956.829062552453	0.0969040120906977\\
957.049705220986	0.106933252732409\\
957.269873247966	0.109085987402372\\
957.490617566472	0.110887264353666\\
957.710887024758	0.106346642467839\\
957.931733040067	0.104917306654844\\
958.152103976387	0.102195611665868\\
958.372525608752	0.10883638049164\\
958.593524196457	0.103576639112054\\
958.814047376963	0.0991440633251988\\
959.035147778613	0.0966664549537397\\
959.255772554044	0.0965411156054817\\
959.476974816544	0.0987880728237014\\
959.697701233704	0.104206524649362\\
959.918478428687	0.111780246491758\\
960.139833509698	0.111163186267562\\
960.36071241663	0.108756363716106\\
960.582169475822	0.101788116950431\\
960.803150141561	0.0970697101171729\\
961.024709225915	0.0997857698817974\\
961.245791697342	0.106041956034919\\
961.466925028502	0.107687127494533\\
961.688637177879	0.105110126861082\\
961.909872385059	0.0939327683783081\\
962.131686677118	0.0852175435608824\\
962.353023807254	0.0785768706303493\\
962.574940289051	0.0751848830991674\\
962.796379389098	0.0791619947491781\\
963.017869430918	0.080090401064375\\
963.239939224649	0.0817391389166971\\
963.461531306826	0.0860963005285311\\
963.683703408005	0.0872579164369131\\
963.90539757755	0.0804771559960901\\
964.127672033311	0.0829761573096753\\
964.349468337255	0.0845249115225191\\
964.571845194752	0.0827426141337433\\
964.793743680148	0.0798544438341163\\
965.015693212998	0.0818466202882272\\
965.23822370048	0.0868995257677957\\
965.460275485376	0.0980434208443049\\
965.682908492548	0.105957983881631\\
965.905062576595	0.10356956021784\\
966.127798150688	0.100476309769656\\
966.350054581017	0.108036995777312\\
966.572362141145	0.115107559632015\\
966.795251593044	0.111566319542256\\
967.017661570159	0.10529078495967\\
967.240653707123	0.108211658249519\\
967.46316614841	0.11452697625945\\
967.686261017745	0.111281978476892\\
967.908875970408	0.109397946993349\\
968.131542135348	0.11334306430051\\
968.35479113071	0.111075525680857\\
968.577559877847	0.11081973005074\\
968.800911723916	0.109508664040669\\
969.023783100509	0.113205906440564\\
969.247237844666	0.112038993315897\\
969.470211897997	0.113330469658395\\
969.693237246216	0.116080811905258\\
969.916846365021	0.118756323757966\\
970.139974460912	0.11728635643893\\
970.363686596332	0.117465793167482\\
970.58691748723	0.117017698517352\\
970.810732686725	0.109902776919152\\
971.03406641999	0.107201987233419\\
971.257451530886	0.103123802789535\\
971.48142135405	0.0904145168843084\\
971.704909378361	0.0920243238761239\\
971.928982384317	0.100060708247819\\
972.152573369455	0.10701146777457\\
972.376749605738	0.108258388440738\\
972.600443599137	0.103818009398657\\
972.824189053045	0.0950662045793217\\
973.048520162421	0.0950848965007877\\
973.272368695754	0.103166910302887\\
973.496803154366	0.108620992338988\\
973.720754814612	0.105512097982181\\
973.945292670073	0.105724254578875\\
974.169347504742	0.10705829663956\\
974.393453882932	0.113046036829246\\
974.618146861312	0.115907222796274\\
974.842356485204	0.114337474759508\\
975.067152979533	0.110835820944472\\
975.291465896693	0.106434620461002\\
975.51636595466	0.106200417923495\\
975.740782212674	0.106514006254351\\
975.965250097353	0.101097139261078\\
976.190305528469	0.090566136823444\\
976.414876825396	0.0788490496191385\\
976.640035939442	0.0712052603683286\\
976.86471069626	0.0809075468677194\\
977.089973541003	0.0894430777563769\\
977.314751805374	0.0935510290287958\\
977.539581779689	0.100235632661118\\
977.765000248214	0.103145096026224\\
977.989933801592	0.102425974652826\\
978.215456120299	0.104100656238437\\
978.440493300458	0.108402776211993\\
978.66611951719	0.104507583311983\\
978.891260371871	0.094037886411143\\
979.116453019911	0.090608460331973\\
979.342235111461	0.0892694620043637\\
979.567531505646	0.0912842144499382\\
979.793417614899	0.093109808385193\\
980.018817803027	0.0938095030389365\\
980.244807977903	0.100191305672824\\
980.47031200779	0.102776537974553\\
980.695867914583	0.0997095626905903\\
980.92201421572	0.103839337308308\\
981.147674036012	0.110870969221806\\
981.373924522642	0.113837405824632\\
981.599688304307	0.112917896024555\\
981.826043024429	0.111747002497409\\
982.051910815361	0.107734089400382\\
982.278369816995	0.104160891807829\\
982.504341665111	0.109647502962413\\
982.730365497754	0.114840209234911\\
982.95698094954	0.117564118008091\\
983.183108911255	0.116104506716047\\
983.409828764672	0.117420783589252\\
983.636060903432	0.115339834015671\\
983.862885206578	0.110726639876843\\
984.089221570377	0.109670307001057\\
984.315610002559	0.110076038578728\\
984.542591008226	0.104751276291761\\
984.769083737452	0.100028076297241\\
984.996169313161	0.10048577813973\\
985.222766387479	0.102787521674934\\
985.449956581405	0.108945794437818\\
985.676658048888	0.106185282685714\\
985.903411668746	0.0966725828693774\\
986.130758817971	0.0905261378953583\\
986.357616903114	0.0978237618761593\\
986.585068791062	0.108944517834123\\
986.812031389618	0.113964993527853\\
987.039588064543	0.115840921126991\\
987.26665522466	0.118178621322856\\
987.493774621279	0.111696303796611\\
987.721488504687	0.0993590287586217\\
987.948712535105	0.0922591477769042\\
988.176531326192	0.0924766821910845\\
988.403860038612	0.100790468803435\\
988.631783785708	0.107969018004894\\
988.859217228358	0.108286939000004\\
989.086702991773	0.0983364116826191\\
989.314784200946	0.0920700030541159\\
989.542374766944	0.0872332542912086\\
989.770561053022	0.0878619221676983\\
989.998256469886	0.0990826137082473\\
990.226547881277	0.106556809262894\\
990.454348197312	0.10776369257046\\
990.68220091851	0.111419068430363\\
990.910650045981	0.108078308235035\\
991.138607738819	0.0987012848102871\\
991.367162112695	0.0963909219940202\\
991.595224825535	0.0964566308638777\\
991.823884494302	0.0912169771397816\\
992.052052275526	0.0846773934065859\\
992.280272546447	0.0841516929636233\\
992.509090185706	0.0882459002184875\\
992.737415597598	0.0987271225910659\\
992.966338653035	0.106103703736686\\
993.194769254336	0.0947119605939739\\
993.423797774516	0.0823666201771637\\
993.652333613686	0.0842678179740221\\
993.880922027227	0.0827119369581561\\
994.110108772721	0.0864824932176858\\
994.338802496835	0.0859549960284117\\
994.568094828554	0.0923009297083505\\
994.796893911758	0.0939439604399319\\
995.026291878345	0.087675787302165\\
995.255196369179	0.0921123347533504\\
995.48415351919	0.101434084750558\\
995.713709966325	0.119324514969193\\
995.942772596786	0.115734699675326\\
996.172434800467	0.0964659390920084\\
996.401602959974	0.0848144917221078\\
996.631370968923	0.0787273907564513\\
996.860644706092	0.078111226089918\\
997.089971187383	0.0798837145295908\\
997.319897932526	0.083637474405781\\
997.549330064418	0.0884658685291295\\
997.779362736703	0.0908202030831778\\
998.00890056787	0.090166586400157\\
998.239039216098	0.0969944887198177\\
998.468682795234	0.0972902250916402\\
998.698379203574	0.108327732421276\\
998.928676844053	0.115078202568433\\
999.15847907342	0.11228652720419\\
999.388882811912	0.125737318086183\\
999.618790911057	0.124105304457108\\
999.849300796442	0.0918262207669291\\
1000.07931481414	0.0966418639554921\\
1000.30993089532	0.0979065618602142\\
1000.54005088037	0.0966634396328777\\
1000.77022380421	0.101090360623436\\
1001.00099920748	0.103381256874041\\
1001.23127817188	0.101312314848695\\
1001.46215989327	0.102764219302815\\
1001.69254494708	0.0977660020787061\\
1001.92353303557	0.089142869526618\\
1002.15402422767	0.0906195601221431\\
1002.38456844396	0.0963726488262435\\
1002.61571611153	0.0971625339195165\\
1002.84636653944	0.10059807445539\\
1003.07762069664	0.10745997496307\\
1003.30837738508	0.104161595407861\\
1003.53973808096	0.095262662582989\\
1003.77060107891	0.0903993393543698\\
1004.00151718658	0.0875126913187095\\
1004.23303771896	0.0808930703624528\\
1004.46406020958	0.0762382424925774\\
1004.69568740336	0.0803761525444019\\
1004.92681632593	0.0870568324920013\\
1005.15855023025	0.0909979942389857\\
1005.38978563381	0.092588609384618\\
1005.62107423276	0.090337704500639\\
1005.85296823142	0.0895005644286462\\
1006.08436338492	0.0951537561763049\\
1006.31636421704	0.09504000451467\\
1006.54786597418	0.0891370485131782\\
1006.77997368897	0.0868442007784272\\
1007.01158209886	0.0854390170738215\\
1007.24324378996	0.0827653099344735\\
1007.47551185734	0.0805852304565984\\
1007.70728027486	0.0822785758238672\\
1007.93965534803	0.0886431125899375\\
1008.17153054116	0.0957870227668873\\
1008.40401266942	0.101181291848409\\
1008.63599468734	0.102881626025193\\
1008.86803007242	0.104740213122949\\
1009.10067281193	0.105866509724198\\
1009.3328150956	0.104788344874304\\
1009.56556501351	0.0981637664280978\\
1009.79781424502	0.0911117346447467\\
1010.0306713907	0.0819026246105384\\
1010.26302761932	0.0746990493315912\\
1010.49543730119	0.0756158275333796\\
1010.72845531721	0.0857558772962212\\
1010.96097207011	0.0871622436161855\\
1011.19409743742	0.0888054878248899\\
1011.42672131067	0.0952510284902029\\
1011.65995407873	0.0988979788230566\\
1011.89268512169	0.0990334452009273\\
1012.12546970413	0.0973972727645158\\
1012.35886360202	0.0927319366923794\\
1012.5917554282	0.0872768909451776\\
1012.82525685055	0.0873400865982031\\
1013.05825596989	0.0884616444738975\\
1013.29186496623	0.0866212511668629\\
1013.52497142815	0.0885079573857952\\
1013.75813151591	0.0939514682931637\\
1013.99190190201	0.0898743620057294\\
1014.2251694065	0.0834730070488643\\
1014.45904749051	0.0782565092106177\\
1014.69242246123	0.0815686818847184\\
1014.92640829276	0.0891242345431327\\
1015.15989077922	0.0983153587658421\\
1015.39342697803	0.0995059223691896\\
1015.62757445965	0.0981594647437557\\
1015.86121824847	0.0984501279158706\\
1016.09547360172	0.0978546163988252\\
1016.32922503012	0.099973648015931\\
1016.56358830471	0.096901886276573\\
1016.79744742228	0.0864946422659424\\
1017.03136033884	0.076762099115457\\
1017.26588552428	0.0730495216344875\\
1017.4999062044	0.0691039728085388\\
1017.73453943548	0.0740202874717915\\
1017.96866792882	0.0842153436007197\\
1018.20340925532	0.0955718860168501\\
1018.43764561155	0.0979768213083918\\
1018.67249508326	0.101126422832428\\
1018.90683935207	0.101178908787598\\
1019.14123753147	0.0972492105574814\\
1019.37624924993	0.0938609778383258\\
1019.61075541645	0.0907347247042085\\
1019.8458754047	0.082889948112578\\
1020.08048960811	0.0784568634027168\\
1020.31571791602	0.0822422858869338\\
1020.55044020608	0.0926981808043816\\
1020.78521649369	0.100434765416248\\
1021.02060731007	0.104144686150288\\
1021.25549175901	0.107394831554551\\
1021.49099101982	0.107125117992492\\
1021.72598367991	0.104414211811288\\
1021.96159143512	0.1017510457583\\
1022.19669235622	0.0979336460911527\\
1022.43184736198	0.0989105364854557\\
1022.6676178878	0.100004750021426\\
1022.90288122935	0.0991162571294567\\
1023.13876037454	0.103337229173804\\
1023.37413210181	0.109158755050836\\
1023.6101199164	0.102311198741393\\
1023.84560007931	0.0984343457464946\\
1024.08113441413	0.0982642230011991\\
1024.3172852619	0.0964318433579524\\
1024.55292810726	0.0921044252532852\\
1024.78918774962	0.0943620060746994\\
1025.02493915553	0.102257914567468\\
1025.26130764259	0.101310714804894\\
1025.49716765907	0.0988424532027707\\
1025.73308193483	0.102453871346214\\
1025.96961371805	0.100473434898616\\
1026.20563667941	0.0926186132768742\\
1026.44227743271	0.0872083062920533\\
1026.67840912973	0.0884801009465283\\
1026.91515890331	0.0934506883730851\\
1027.1513993861	0.0988400197578466\\
1027.3876942157	0.0937589876253779\\
1027.62460754885	0.076558969059654\\
1027.86101123937	0.0820338010251418\\
1028.09803371839	0.0961796068774016\\
1028.33454631997	0.101264081725083\\
1028.57167799513	0.106769793103366\\
1028.80829955795	0.105881463291527\\
1029.04497555526	0.0964746536948328\\
1029.28227105383	0.0897144804166506\\
1029.51905608766	0.0884669851929518\\
1029.75646090815	0.087314948174593\\
1029.99335502873	0.0876470401404204\\
1030.23086922152	0.0933521363014233\\
1030.4678724791	0.100514286629524\\
1030.70493025898	0.109439216674378\\
1030.94260853944	0.112086782614594\\
1031.17977553172	0.108950786274053\\
1031.41756331045	0.108312264669988\\
1031.65483956546	0.107092261547374\\
1031.89273689291	0.105294051976594\\
1032.13012246097	0.105529048056569\\
1032.36756263927	0.10548948274054\\
1032.60562431908	0.0995108651072153\\
1032.84317388596	0.0958714149739415\\
1033.08134524068	0.0980709935695125\\
1033.31900424653	0.0985998810899878\\
1033.55728532668	0.102009409194723\\
1033.79505382192	0.103631834395564\\
1034.03287701549	0.100931723912418\\
1034.27132271312	0.0968890696112869\\
1034.50925547172	0.0968738052137664\\
1034.74781102118	0.0985884981880565\\
1034.98585339529	0.102962265492997\\
1035.22451884717	0.104522533686958\\
1035.46267088729	0.106354163580349\\
1035.70087771398	0.108071496871943\\
1035.93970804889	0.105950726334019\\
1036.17802461734	0.102905557599359\\
1036.41696498128	0.100879706720488\\
1036.65539134206	0.0960371730142737\\
1036.89444178571	0.0832146924546908\\
1037.13297798941	0.0788782903271166\\
1037.37213856348	0.086474022219475\\
1037.61078466069	0.0969298675739059\\
1037.84948565813	0.0990412959526114\\
1038.08881145728	0.0983549618528955\\
1038.32762242416	0.0997608877166388\\
1038.5670584806	0.095355297823117\\
1038.80597946757	0.0969167483230623\\
1039.04552583208	0.100780519535593\\
1039.28455688984	0.101108472708717\\
1039.52364293638	0.0937720439640581\\
1039.7633547925	0.0921371560997634\\
1040.00255098587	0.0962097391003339\\
1040.24237327714	0.0944052103226243\\
1040.48167966807	0.0881870422473248\\
1040.72161244536	0.0824801556737225\\
1040.96102908463	0.0869259154238741\\
1041.2005008014	0.0942950437065826\\
1041.44059933724	0.0976352884959786\\
1041.68018137851	0.093059926875984\\
1041.92039052764	0.0892908264017044\\
1042.16008294424	0.0928045257631358\\
1042.40040275761	0.0951597848138148\\
1042.6402056004	0.100828240916056\\
1042.88006360951	0.100175315138169\\
1043.12054944883	0.0885384409800244\\
1043.36051796042	0.0812279935424424\\
1043.60111459145	0.0779197815904659\\
1043.84119365642	0.0826928925259173\\
1044.0819011302	0.0915754611387036\\
1044.32209079948	0.0914086368474656\\
1044.56233572407	0.0887720686242564\\
1044.80320949163	0.0898971760793069\\
1045.04356509694	0.0929925827020979\\
1045.28454983493	0.0910225603326448\\
1045.52501617196	0.0848161739860936\\
1045.7661119315	0.0821735707325879\\
1046.00668905126	0.0831727694086245\\
1046.24732151546	0.0812757767183903\\
1046.48858383702	0.0790987431699028\\
1046.72932716049	0.0728433197205713\\
1046.97070063148	0.0784268873444208\\
1047.21155486529	0.087132413769076\\
1047.45303953693	0.0873109894500742\\
1047.69400473216	0.0846766481854958\\
1047.93502536113	0.0849059529194644\\
1048.17667686346	0.0924827883597936\\
1048.41780853051	0.0959848100309972\\
1048.65957136158	0.0952329707786779\\
1048.90081411788	0.0995551898453285\\
1049.14268832897	0.0963448820497794\\
1049.38404222569	0.0961399329863449\\
1049.62545164556	0.0976705722473065\\
1049.86749295646	0.097952793973055\\
1050.10901359353	0.0964269200475839\\
1050.35116641275	0.0964712303895996\\
1050.59279831827	0.107578088314213\\
1050.83506269718	0.107710122854625\\
1051.0768059224	0.0937389273745729\\
1051.31860476033	0.085218802222121\\
1051.5610365086	0.0853380992973597\\
1051.80294674314	0.0890935991555328\\
1052.04549017961	0.0959622549777304\\
1052.28751186208	0.0989419601964158\\
1052.53016703819	0.0997742658240073\\
1052.77230021994	0.100098117500909\\
1053.0144891041	0.103024749992642\\
1053.25731191956	0.102029128265521\\
1053.49961238003	0.0902838309299181\\
1053.74254706384	0.0790093560222045\\
1053.98495915202	0.0766286483642514\\
1054.22800575572	0.079034199780284\\
1054.47052952303	0.0831613496330854\\
1054.71310908262	0.0883457461207549\\
1054.95632359609	0.0920419807709674\\
1055.19901491197	0.0918625396615213\\
1055.44234147425	0.0889019140784843\\
1055.6851445979	0.0779811219583688\\
1055.92858326061	0.0719714090195466\\
1056.17149824354	0.0675241937204494\\
1056.41504905833	0.0647725901320173\\
1056.65807595208	0.0655656246548265\\
1056.90115875385	0.0709393399972612\\
1057.14487782674	0.0739015218419449\\
1057.38807261664	0.0836217636661242\\
1057.6319039708	0.0844955039720524\\
1057.87521080042	0.0769295786162125\\
1058.11915448756	0.0712928647877353\\
1058.36257340853	0.0693768792440236\\
1058.60604832769	0.0787847467902547\\
1058.85016054436	0.0893454273475197\\
1059.0937476323	0.0907670406810748\\
1059.33797231135	0.0825992139010895\\
1059.58167161975	0.0754087982814094\\
1059.82600881299	0.0759513379142548\\
1060.06982039355	0.0791173835195105\\
1060.31368806264	0.0843000786300592\\
1060.55819405726	0.0877073150544173\\
1060.80217407607	0.0835263993790051\\
1061.04679271448	0.085235239658623\\
1061.29088513477	0.090521202778943\\
1061.53561646887	0.0887994503183913\\
1061.77982134242	0.090570850212523\\
1062.02408239499	0.0885720048079476\\
1062.26898280276	0.0850639588155939\\
1062.51335638627	0.0869920905282384\\
1062.75836961954	0.0895116659647299\\
1063.00285578585	0.0891166042078048\\
1063.24798189661	0.0837771996091363\\
1063.49258069757	0.0727637601383916\\
1063.73723576818	0.0674152710497137\\
1063.98253122533	0.0723101230680614\\
1064.22729900841	0.081442298957275\\
1064.47270747306	0.082818348497674\\
1064.71758802054	0.0793256006201405\\
1064.96310954476	0.0682540640519847\\
1065.20810290859	0.0680079317218384\\
1065.45315263282	0.0765273282579019\\
1065.69884377662	0.0893035518969128\\
1065.94400639514	0.0919335699441799\\
1066.18981072873	0.0917578162002\\
1066.43508629355	0.0882903649512122\\
1066.68100386908	0.0898021545702229\\
1066.92639243224	0.0862409778008266\\
1067.17183744672	0.0850117070771966\\
1067.41792491544	0.0846402211544024\\
1067.66348300632	0.087538255532592\\
1067.90968384741	0.0863919530667733\\
1068.15535506679	0.0819149023971545\\
1068.4016693325	0.0732946694691912\\
1068.64745373249	0.0695901209204789\\
1068.89329467486	0.0608802305523344\\
1069.13977910781	0.0593052348681652\\
1069.38573330898	0.0677896614350756\\
1069.6323312972	0.0761279684648921\\
1069.87839880935	0.0830138620465624\\
1070.12511040514	0.0808134521171755\\
1070.37129128049	0.0745713382736931\\
1070.61752878942	0.0693295229245808\\
1070.86441082695	0.0622981799983172\\
1071.11076177738	0.066017297511444\\
1071.35775755335	0.075305776234292\\
1071.60422199755	0.075785125178119\\
1071.85133156436	0.0822542617019307\\
1072.09790955461	0.0955606712302232\\
1072.34454426981	0.0945220827593698\\
1072.59182455329	0.0911942679180308\\
1072.83857289298	0.0900130211571664\\
1073.08596709838	0.0961773543001552\\
1073.33282911491	0.0936432543266923\\
1073.5803372947	0.0891622643321179\\
1073.82731304045	0.0866508405369189\\
1074.07434560265	0.088964086396443\\
1074.3220247745	0.0881932200754384\\
1074.56917114448	0.0841566544541874\\
1074.81696442201	0.0831082488137152\\
1075.0642246522	0.0795858498584826\\
1075.31213208798	0.075013046936613\\
1075.55950623084	0.0694772284560985\\
1075.80752787746	0.0693429592376749\\
1076.05501598547	0.0678867021130233\\
1076.3025610278	0.0664742200346085\\
1076.55075402121	0.0631583271980619\\
1076.79841310742	0.0594550320107173\\
1077.04672044323	0.0601353272578369\\
1077.29449362586	0.0576408270294821\\
1077.54291535674	0.059443405985388\\
1077.79080268836	0.0645463316593871\\
1078.03874704614	0.0654147068428925\\
1078.28734040021	0.0679539610231269\\
1078.53539898584	0.0702041006467747\\
1078.78410686675	0.0668257788792522\\
1079.03227973285	0.0755026260107819\\
1079.28110219336	0.0855387572726063\\
1079.52938939259	0.0867621236259445\\
1079.77773370995	0.0919617792068218\\
1080.02672807051	0.0872798042240978\\
1080.27518679998	0.0829399450471299\\
1080.52429587212	0.0840279050098053\\
1080.77286906642	0.0824443361194146\\
1081.02209290298	0.0772323832075088\\
1081.27078061483	0.0761142246941032\\
1081.51952553696	0.0796122947446598\\
1081.76892155086	0.0809276560726248\\
1082.01778106966	0.0818708056273141\\
1082.26729198018	0.0865481174545677\\
1082.51626614844	0.0821068687460564\\
1082.76589200853	0.0799246701313741\\
1083.01498087907	0.085002404486848\\
1083.26412705218	0.0864058770542009\\
1083.51392536733	0.08514532825823\\
1083.76318632197	0.0790709187237849\\
1084.01309971909	0.0731938055879978\\
1084.26247550812	0.0730232670306994\\
1084.51250404023	0.0782005365149801\\
1084.76199471657	0.0837301116743195\\
1085.01154278792	0.0758515154575563\\
1085.26174405328	0.0746562843815375\\
1085.51140709131	0.0721104025549991\\
1085.76172362428	0.0675155422251987\\
1086.01150168195	0.0720246602514366\\
1086.26193353562	0.0787463401263999\\
1086.51182666592	0.0806822942094417\\
1086.76177728381	0.0825040979604025\\
1087.01238214939	0.0785369487575933\\
1087.2624479194	0.07849182255837\\
1087.51316823852	0.0831325652586113\\
1087.76334921372	0.0844035537001003\\
1088.01418503957	0.0879189020680014\\
1088.26448127303	0.0870263564213897\\
1088.5148350868	0.082728160925676\\
1088.76584420363	0.0741311788304584\\
1089.01631335529	0.0711418949217388\\
1089.26743811191	0.068867769666277\\
1089.51802265458	0.0637382221082654\\
1089.76926310425	0.0587097078352857\\
1090.01996309111	0.0605752826567529\\
1090.27072075117	0.066406831076287\\
1090.52213477136	0.0666758071061619\\
1090.77300795536	0.0642132441236713\\
1091.02453780187	0.0618509793269606\\
1091.27552656302	0.0563266573314831\\
1091.52717228921	0.0625457169712179\\
1091.77827668076	0.0677009644453268\\
1092.02943883855	0.0691944289320199\\
1092.28125841525	0.0713627971643263\\
1092.53253628333	0.0771550642015439\\
1092.78447187318	0.0767325203618121\\
1093.03586550486	0.0783301137094147\\
1093.28791716132	0.0788755405363665\\
1093.53942660992	0.0779549037779299\\
1093.79099391793	0.0773057517456162\\
1094.04321970534	0.0791829023586302\\
1094.2949029103	0.0811264449846219\\
1094.547244898	0.0820399884156149\\
1094.7990440533	0.0796090187301174\\
1095.05150229484	0.0742182832049469\\
1095.30341745388	0.069146229576329\\
1095.55599200281	0.0630866842427449\\
1095.80802321905	0.0627811688189535\\
1096.06011241473	0.0606103710344115\\
1096.31286145585	0.0640993762141113\\
1096.56506678891	0.0652312189583634\\
1096.8179322714	0.065968555154411\\
1097.07025379533	0.0721980896660743\\
1097.32323577282	0.0717227339011372\\
1097.57567354117	0.0650814753187632\\
1097.82816938249	0.0599730633989683\\
1098.08132613364	0.0568687888723192\\
1098.33393829967	0.0536364439140463\\
1098.58721168002	0.0553266381640366\\
1098.83994022436	0.0577568030067119\\
1099.09333028763	0.0590731130490662\\
1099.34617526389	0.063651132589632\\
1099.59907840681	0.0634710497571449\\
1099.85264352567	0.0599718125293373\\
1100.10566318094	0.0599588275509214\\
1100.35934511713	0.0629195560317284\\
1100.61248133844	0.062222892193545\\
1100.86628014578	0.0631011512485558\\
1101.11953298683	0.0577295069986209\\
1101.37284408835	0.0637333616283877\\
1101.62681823366	0.0656139510030484\\
1101.8802460355	0.0689981313186812\\
1102.13433718657	0.0780570645503179\\
1102.38788174248	0.0762073019344053\\
1102.64208995323	0.0673995617356171\\
1102.89575131698	0.0674915289462333\\
1103.1494710352	0.0667752780749871\\
1103.40385486677	0.0709821210605612\\
1103.65769147354	0.0748883804117802\\
1103.91219249961	0.0733087028455585\\
1104.16614604879	0.0624723019278383\\
1104.42076432336	0.060083125848384\\
1104.67483486882	0.069679986425328\\
1104.92896386288	0.0788241796225656\\
1105.18375804155	0.0826131282203554\\
1105.43800411271	0.0805429695744445\\
1105.69291567495	0.07970130557052\\
1105.94727887715	0.0835716629423809\\
1106.20230787702	0.0841918234872217\\
1106.45678826423	0.0862790739316652\\
1106.71132719432	0.0843126279353505\\
1106.96653238205	0.08437039424857\\
1107.2211885781	0.0874398668093238\\
1107.47651133873	0.0857283419067342\\
1107.73128485478	0.0901616837755077\\
1107.98672524249	0.0893065504000081\\
1108.24161613257	0.0835164981678483\\
1108.49656565996	0.0830434842312397\\
1108.75218251974	0.0797850678597197\\
1109.00724950226	0.0781883802325623\\
1109.26298412459	0.0790534272706633\\
1109.51816861636	0.0840180318866576\\
1109.77402105551	0.0891223960323006\\
1110.02932311065	0.0855890392240208\\
1110.28468389768	0.0719101206337951\\
1110.54071309357	0.0697049591468355\\
1110.7961915252	0.0703459627610118\\
1111.05233867362	0.0766687644071048\\
1111.30793480404	0.0807442923626794\\
1111.56419995933	0.0805410426007124\\
1111.81991384277	0.0800134370033287\\
1112.07568655285	0.0768719881624756\\
1112.33212874999	0.0706837633133847\\
1112.58801929444	0.0697765092228752\\
1112.84457963438	0.0752849041559751\\
1113.10058806748	0.086061280418934\\
1113.35726660465	0.0870575601797388\\
1113.61339298072	0.0898969305353177\\
1113.87018976957	0.0904556143034033\\
1114.12643414293	0.0913815397142877\\
1114.38273746498	0.0881950260847764\\
1114.63971166297	0.0847369522539924\\
1114.89613306383	0.0799787204773024\\
1115.15322564971	0.0766764214866454\\
1115.4097651838	0.0814076349178944\\
1115.66697621211	0.0852106971270394\\
1115.92363393383	0.0841680508286995\\
1116.18035069933	0.0840459226669491\\
1116.43773942296	0.0888519272376584\\
1116.69457445775	0.0888293717103101\\
1116.95208176024	0.0907779061049089\\
1117.20903511881	0.0893747358694451\\
1117.46666105479	0.0881122062778658\\
1117.72373279165	0.0920552717439735\\
1117.98086366752	0.0848964056298804\\
1118.23866758547	0.0749730264610175\\
1118.49591692141	0.0665333919560016\\
1118.7538396095	0.0619316945342259\\
1119.01120746009	0.0617312227777221\\
1119.26924897304	0.0594554507346647\\
1119.52673539288	0.0594548176673582\\
1119.78428104713	0.0577773890734203\\
1120.04250082914	0.059099175645641\\
1120.30016513455	0.0594073305298737\\
1120.55850387829	0.0599391794626756\\
1120.81628688953	0.0642701873056235\\
1121.0747446498	0.0637114464830876\\
1121.33264642155	0.0626352789272371\\
1121.59060752326	0.0563313521416962\\
1121.84924384017	0.0590104049537781\\
1122.10732378443	0.0617878233174342\\
1122.36607925497	0.0683313986703034\\
1122.62427809654	0.0726754435747348\\
1122.8831527756	0.0714597508596622\\
1123.14147056926	0.0673879711287523\\
1123.39984778859	0.07052723881686\\
1123.6589013123	0.0804393759037317\\
1123.91739756589	0.0854521856010728\\
1124.17657043544	0.0812837970793929\\
1124.43518577813	0.0818057465278996\\
1124.6944780485	0.0842370438981292\\
1124.95321253516	0.0952784035800496\\
1125.21200654335	0.103985831255018\\
1125.47147794687	0.0948898329038198\\
1125.73039118133	0.0916466303572307\\
1125.9899821232	0.0840710259349922\\
1126.24901463887	0.0771600049232285\\
1126.50872517417	0.0753178148041299\\
1126.767877026	0.0763009190194174\\
1127.02708849536	0.0805797231624334\\
1127.28697845277	0.0822632387449105\\
1127.54630934074	0.0832493261336726\\
1127.80631902933	0.0784699160410267\\
1128.06576939092	0.0769073598047077\\
1128.32589886585	0.0731812207595676\\
1128.5854687561	0.0710573681202326\\
1128.84509836005	0.0631794878997431\\
1129.10540754652	0.0614185393586295\\
1129.36515676171	0.067861219686536\\
1129.6255858725	0.0722970563593774\\
1129.88545475404	0.0821172127105093\\
1130.14600384439	0.08178303937917\\
1130.40599244739	0.0813921018483754\\
1130.66604086044	0.0827967028334641\\
1130.92676995222	0.0813834037604445\\
1131.18693816944	0.081809330520728\\
1131.447787379	0.0836560230843987\\
1131.7080754556	0.0819868846504361\\
1131.96904483826	0.0795537017490637\\
1132.22945282945	0.0837757108929889\\
1132.48992072715	0.0848280937939466\\
1132.75107040161	0.0847708349199285\\
1133.01165829675	0.0822857239503531\\
1133.27292828274	0.0784306002897233\\
1133.5336362306	0.0715818702298373\\
1133.79502658355	0.0667591755730184\\
1134.05585463944	0.0702669040859537\\
1134.3173654148	0.070488069499839\\
1134.57831363405	0.0726009903033131\\
1134.83932188409	0.0758834676290421\\
1135.10101332527	0.071902440006406\\
1135.36214182169	0.0815714720491356\\
1135.62395382399	0.0889225569917786\\
1135.88520262219	0.0835824874329474\\
1136.14713524115	0.0847372011899344\\
1136.40850439654	0.0829896360289191\\
1136.66993367957	0.0843901833081368\\
1136.93204725578	0.0821670175549602\\
1137.19359697915	0.0832530758650629\\
1137.45583131096	0.0847155087068086\\
1137.71750153017	0.0825798064333096\\
1137.97985667322	0.0756173529424266\\
1138.24164744377	0.0659490285521782\\
1138.50349843894	0.062915417938067\\
1138.76603483114	0.0615313563590462\\
1139.02800646094	0.0626217735079714\\
1139.29066380353	0.0658915873500959\\
1139.55275612354	0.0687402895724578\\
1139.81553447224	0.0740140407156579\\
1140.07774753806	0.0723638740993802\\
1140.34002092564	0.0673382824915305\\
1140.60298081587	0.0707221231284281\\
1140.86537503268	0.0688178373610526\\
1141.1284560684	0.0652043197276274\\
1141.39097117011	0.063485133508099\\
1141.65417340714	0.0643152270305592\\
1141.91680944943	0.0714290975926182\\
1142.17950591079	0.0771827079415508\\
1142.44288998219	0.0759421871257384\\
1142.70570746769	0.0735900886887921\\
1142.96921288001	0.0681098668290576\\
1143.2321514454	0.0661610326777561\\
1143.49577825453	0.0636199618184838\\
1143.7588379556	0.0641762937804855\\
1144.0219581732	0.0637057826629352\\
1144.28576711002	0.066481790834087\\
1144.54900854698	0.0656693990192675\\
1144.81293902045	0.0698075032820801\\
1145.07630173262	0.074115571889356\\
1145.34035379874	0.0800343093022641\\
1145.60383784198	0.0855809544058263\\
1145.86738249938	0.0801052188828421\\
1146.13161698698	0.0835839312470031\\
1146.39528305928	0.0809740419649366\\
1146.65963927958	0.0743248698253797\\
1146.92342682271	0.0715033552285188\\
1147.18790483179	0.0758534019479526\\
1147.45181390172	0.0800624058713195\\
1147.71578368359	0.0797536975013528\\
1147.98044440842	0.0793957068439976\\
1148.24453580103	0.0826679413660496\\
1148.50931845493	0.0826945422097995\\
1148.77353151433	0.0818894764287294\\
1149.03843615347	0.0855222252437044\\
1149.3027709357	0.0864670064825179\\
1149.5671665278	0.0886324466510571\\
1149.83225417742	0.0863026990824824\\
1150.09677157644	0.0838608134881776\\
1150.36198135181	0.0877028947215285\\
1150.62662061388	0.0881727028157349\\
1150.89195257127	0.0800819826742392\\
1151.15671375251	0.0740862923237568\\
1151.42153584172	0.0778748897927472\\
1151.68705110481	0.0986942727550373\\
1151.95199519743	0.126395957380888\\
1152.21763278327	0.127422353194138\\
1152.48269893551	0.121413260342214\\
1152.74845890046	0.0890111055453375\\
1153.01364716855	0.0782024648045682\\
1153.27889644285	0.0765295420232358\\
1153.54484000919	0.078767502478054\\
1153.8102114837	0.0807451694987627\\
1154.07627757012	0.0826051992381672\\
1154.34177130115	0.0795388029308181\\
1154.60795996408	0.0766273650714898\\
1154.87357600795	0.0833771397685631\\
1155.13988730387	0.0879663893722191\\
1155.40562571692	0.0888480551968073\\
1155.67142526274	0.086880205212412\\
1155.93792054094	0.0882244015108805\\
1156.20384254049	0.0877660107709498\\
1156.47046059294	0.0918544507752614\\
1156.73650510262	0.0890851969389664\\
1157.00324598589	0.0861139023525376\\
1157.26941306215	0.0847720666663487\\
1157.5356413698	0.0846628849339488\\
1157.80256653212	0.087088860192045\\
1158.06891749103	0.0865300636778857\\
1158.33596562564	0.0877536347059454\\
1158.60243929231	0.087671919148474\\
1158.86961045587	0.0865088117521778\\
1159.13620688683	0.0877814360783475\\
1159.40286464795	0.0846065486696539\\
1159.67022038783	0.0851517818611591\\
1159.93700099805	0.0823350386035667\\
1160.2044799086	0.0741047327637115\\
1160.47138342452	0.0690846329523044\\
1160.73898556247	0.0720635728918336\\
1161.00601204072	0.0730660743849679\\
1161.27309994805	0.0759759546976998\\
1161.54088696006	0.0744722106095134\\
1161.80809791467	0.0672953670693984\\
1162.07600829603	0.0661675934183509\\
1162.3433423546	0.0700184707523494\\
1162.61137616215	0.079818736654775\\
1162.87883338139	0.0874773359357106\\
1163.14635212881	0.0903402881367537\\
1163.41457110864	0.0905329480977917\\
1163.68221310182	0.0899475508058412\\
1163.95055565001	0.0811770812274493\\
1164.21832094573	0.0758016896167691\\
1164.4867871192	0.077798184406319\\
1164.75467577427	0.0838024431591067\\
1165.02262605677	0.0858078582453165\\
1165.29127770122	0.0869180921739277\\
1165.55935142829	0.0886392306179379\\
1165.82812684043	0.0865401267458402\\
1166.09632406894	0.0799514603830589\\
1166.36522330578	0.0761887971048699\\
1166.63354409262	0.0820024403851258\\
1166.90192660631	0.0839134508506746\\
1167.17101161332	0.0812431180408658\\
1167.4395177707	0.0795900616913053\\
1167.70872674505	0.0767767470215718\\
1167.97735660309	0.0822201328771017\\
1168.24668960188	0.0866606988234357\\
1168.51544321758	0.0921720762287461\\
1168.78425865968	0.0926696567046476\\
1169.05377772831	0.0945845326024616\\
1169.32271701356	0.0973319695192421\\
1169.59236024949	0.0930425851859619\\
1169.86142343495	0.0955292112121298\\
1170.13119089539	0.0919614748507591\\
1170.40037803813	0.086876142029066\\
1170.66962710701	0.0870023351971646\\
1170.93958093744	0.0879242176280729\\
1171.20895404924	0.0886325787645715\\
1171.47903224727	0.0924059913086732\\
1171.74852945914	0.0902874355049846\\
1172.01873208206	0.0872294837676696\\
1172.28835345117	0.0867755609807934\\
1172.55803684632	0.0881761416901278\\
1172.82842613985	0.0933748165061559\\
1173.09823377802	0.0951310722030843\\
1173.36874763977	0.0926457747008396\\
1173.63867957819	0.0931158972185925\\
1173.90931806555	0.0996363214759819\\
1174.17937436148	0.0950829340445497\\
1174.4494927835	0.0933660947354053\\
1174.7203182426	0.0904220515283904\\
1174.99056110806	0.0885827107623673\\
1175.26151133632	0.0915954762422576\\
1175.53187870253	0.0970914922796163\\
1175.80295375743	0.128143637294892\\
1176.07344568176	0.260885319114694\\
1176.34464562081	0.608311917387733\\
1176.61526216065	1.0565291273644\\
1176.88594095546	0.860500416124295\\
1177.15732825412	0.737019863513121\\
1177.42813175053	0.148095390445074\\
1177.6996440772	0.0788448322653044\\
1177.97057233264	0.074556412554972\\
1178.24220974491	0.0666253156060173\\
1178.51326281687	0.0685090762831224\\
1178.78437824424	0.0708542688463097\\
1179.05620331836	0.074455875804664\\
1179.32744364847	0.0746131593041118\\
1179.59939395227	0.0815926505863271\\
1179.87075924268	0.0887428100964922\\
1180.14283483385	0.0895049688333464\\
1180.41432514212	0.0922240170035667\\
1180.68587790638	0.0961354967818384\\
1180.95814146211	0.089463471652112\\
1181.2298193306	0.0734770500568889\\
1181.50220831802	0.0680399515835905\\
1181.77401134838	0.0611025719404793\\
1182.04652582528	0.0609384032064891\\
1182.31845407516	0.0665402737342727\\
1182.59044488178	0.069399890217683\\
1182.86314762645	0.0694652681798245\\
1183.1352637391	0.0746172974879623\\
1183.4080921178	0.0747755587838517\\
1183.68033359422	0.0795487375309146\\
1183.95328766482	0.0846455284790616\\
1184.22565456276	0.0878744165348741\\
1184.49808411834	0.0902911016173551\\
1184.77122676041	0.0886976669001651\\
1185.04378182416	0.0846797696052135\\
1185.31705030291	0.0829842512077045\\
1185.58973093265	0.0847697007492995\\
1185.86312530606	0.0856813348303427\\
1186.13593155963	0.089542509171549\\
1186.40880057193	0.0960180976791959\\
1186.68238382099	0.0976512139047585\\
1186.95537854391	0.0930938165270548\\
1187.22908783265	0.0883229691441044\\
1187.50220832411	0.0863908519784833\\
1187.77604371058	0.0819203685700998\\
1188.04929002852	0.08226586970736\\
1188.32259920642	0.0931779497871521\\
1188.59662377322	0.0940765438781944\\
1188.87005886452	0.0894596422235174\\
1189.14420967431	0.0824498690919371\\
1189.41777073703	0.0715379159201486\\
1189.69204784797	0.074630610852265\\
1189.96573494014	0.0749501478394105\\
1190.23948499367	0.067487216348054\\
1190.5139515901	0.0654418142227547\\
1190.78782776015	0.0707919654342819\\
1191.06242080321	0.0778792250776005\\
1191.33642314788	0.0738980734882025\\
1191.61114269583	0.0748195548122501\\
1191.88527127325	0.0706053229393\\
1192.15946291359	0.0730669070595946\\
1192.43437225269	0.0770249920395991\\
1192.70869021299	0.082313428973344\\
1192.98372620269	0.0889391592705339\\
1193.25817054114	0.086239247357329\\
1193.53333323979	0.0790725046346257\\
1193.80790401462	0.0745232526294691\\
1194.0825379541	0.0745389466914793\\
1194.35789075005	0.0784965685690233\\
1194.63265121325	0.0835064450981107\\
1194.90813086411	0.0915804750703696\\
1195.18301790933	0.0954467498436591\\
1195.45862447353	0.10417533521818\\
1195.73363815907	0.110101912587156\\
1196.00871511116	0.110000123997675\\
1196.28451207931	0.110267202459378\\
1196.55971575922	0.108611266859553\\
1196.8356397869	0.109879733193211\\
1197.11097025302	0.0995862073347863\\
1197.38702139877	0.0881276809478564\\
1197.6624787095	0.0778664453477645\\
1197.93865703188	0.0776286971621668\\
1198.21424124566	0.0879063081604573\\
1198.48988885723	0.0913272776458973\\
1198.76625797856	0.100432996349924\\
1199.04203258085	0.109400897161445\\
1199.31852902531	0.122344166195361\\
1199.59443067683	0.126141681274271\\
1199.87105450307	0.12037938961357\\
1200.14708326235	0.122966522571394\\
1200.42317552168	0.123303498303207\\
1200.69999045466	0.118355004169318\\
1200.97620990956	0.110238399635612\\
1201.25315237104	0.10499878229592\\
1201.52949908012	0.108634600997504\\
1201.80656912886	0.108904950047365\\
1202.08304315074	0.107505402456402\\
1202.3595807751	0.106679491846019\\
1202.63684223884	0.11119510878176\\
1202.91350726395	0.112451458006123\\
1203.19089646193	0.116178848862653\\
1203.46768894648	0.109741327884405\\
1203.74520593753	0.108034827471654\\
1204.02212594025	0.107694551507986\\
1204.29910964806	0.102736524908581\\
1204.57681836288	0.0989285868207882\\
1204.85392967695	0.091616512159507\\
1205.13176633205	0.0861826945150705\\
1205.40900531117	0.0808070969387099\\
1205.68696996548	0.0754362890284692\\
1205.96433666847	0.0758776775111507\\
1206.2417671793	0.087553887372232\\
1206.51992386666	0.096960764740231\\
1206.7974821896	0.0933731559474883\\
1207.07576702361	0.0893931938331246\\
1207.35345321753	0.0901056386311443\\
1207.63186625723	0.0869055342203774\\
1207.90968038106	0.0874428519428366\\
1208.18755841566	0.0908418071436689\\
1208.46616379818	0.102426924034195\\
1208.74416985105	0.110978393950174\\
1209.02290358694	0.104715860612339\\
1209.30103771707	0.0974077383091187\\
1209.57989986546	0.100729890117176\\
1209.85816213185	0.104845572868372\\
1210.13648841212	0.0970635822887305\\
1210.41554321359	0.0970592121749919\\
1210.69399771864	0.107311047012371\\
1210.97318108053	0.107394618561747\\
1211.25176386943	0.0905807463186141\\
1211.53107585096	0.0905113217769087\\
1211.80978698283	0.100796373590641\\
1212.08856223183	0.118012993178211\\
1212.36806717721	0.123636143149642\\
1212.64697085783	0.122203996820542\\
1212.92660457101	0.124975350955402\\
1213.20563674242	0.124049521380637\\
1213.48539928272	0.121702365161383\\
1213.76456000412	0.120801281096605\\
1214.04378494609	0.120566237290889\\
1214.32374076151	0.108731544707649\\
1214.60309434227	0.101163244968677\\
1214.8831791332	0.0984018210968973\\
1215.16266141202	0.117795708013266\\
1215.44287523789	0.12424784997554\\
1215.72248627406	0.114277337603472\\
};
\end{axis}
\end{tikzpicture}%

==> figures/raw_data.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{raw_data}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\widefigurewidth,
height=\widefigureheight,
at={(0\widefigurewidth,0\widefigureheight)},
scale only axis,
unbounded coords=jump,
xmin=3500,
xmax=10500,
xtick={ 3500,  4500,  5500,  6500,  7500,  8500,  9500, 10500},
xlabel={observed wavelength $\lr$ (\AA)},
ymin=-15,
ymax=25,
ylabel={flux ($10^{-17}\,\text{erg}/\text{s}/\text{cm}^2/\text{\AA}$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,fill=none,draw=none},
extra x ticks={5763.433320}, extra x tick labels={Ly\,$\alpha$}, y tick label style={text width=1.5em, align=right}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3563.68993094898	3.54412412643433\\
3564.51170997615	7.06756210327148\\
3565.33172121073	10.5870018005371\\
3566.1538788311	-4.86153793334961\\
3566.97426784447	-8.03569221496582\\
3567.79680423247	-0.329516649246216\\
3568.61757119866	-11.254168510437\\
3569.43852698122	11.7233276367188\\
3570.26163162194	-4.56655597686768\\
3571.08296561844	-2.81534838676453\\
3571.90644946307	-0.900187134742737\\
3572.72816184775	-3.2651948928833\\
3573.552025071	11.3799896240234\\
3574.37411601819	9.39972400665283\\
3575.19639608632	14.5183238983154\\
3576.02082847893	11.2842397689819\\
3576.8434873711	1.17030727863312\\
3577.66829957932	-3.35426092147827\\
3578.49133747005	1.39982306957245\\
3579.31652966887	-0.695739030838013\\
3580.13994673276	-2.92162752151489\\
3580.96355322267	-6.55918598175049\\
3581.78931550898	2.07414746284485\\
3582.61330143401	7.04197597503662\\
3583.43944414862	-8.82167148590088\\
3584.26380968357	4.26320123672485\\
3585.09033300173	-0.194860458374023\\
3585.91507832149	-5.20923900604248\\
3586.74001337283	-5.16378211975098\\
3587.5671076981	-5.24390888214111\\
3588.39242279663	-6.48470592498779\\
3589.21989816385	-1.34699523448944\\
3590.04559348466	-1.56311583518982\\
3590.87345006939	-2.8067991733551\\
3591.69952578764	-2.6610746383667\\
3592.52579154352	-2.23787117004395\\
3593.35422005645	-2.70786023139954\\
3594.18086647257	-1.70242178440094\\
3595.00967664212	3.12876033782959\\
3595.83670389386	0.277306973934174\\
3596.66589589586	-2.48361086845398\\
3597.49330415866	-0.738001585006714\\
3598.32090276564	0.236892744898796\\
3599.15066761842	0.966047585010529\\
3599.97864749968	-0.733981728553772\\
3600.80879462474	-4.13900375366211\\
3601.63715595594	-0.0415040776133537\\
3602.46768552938	4.62672090530396\\
3603.29642848626	-1.94404816627502\\
3604.12536209436	-1.02982449531555\\
3604.95646544264	-5.36955738067627\\
3605.78578094007	-2.93551802635193\\
3606.61726717727	-1.03028321266174\\
3607.44696473995	-1.85598874092102\\
3608.27883404246	2.40585899353027\\
3609.10891384642	5.26648187637329\\
3609.93918460914	-3.27250123023987\\
3610.77162861205	-1.95475673675537\\
3611.60228188012	2.07767558097839\\
3612.43510938959	1.73505640029907\\
3613.26614533923	2.09754633903503\\
3614.09935653194	2.60274791717529\\
3614.93077533944	2.76045274734497\\
3615.76238541375	6.70165491104126\\
3616.59617223391	6.65915679931641\\
3617.42816543058	3.71530961990356\\
3618.26233637593	4.85706424713135\\
3619.09471287148	-0.312182515859604\\
3619.92926811899	-0.671962141990662\\
3620.76202808999	0.882213115692139\\
3621.59696781671	-0.139927506446838\\
3622.43011143983	-2.0748143196106\\
3623.26344672656	-1.09181189537048\\
3624.09896327489	-0.244239315390587\\
3624.93268247878	7.29043483734131\\
3625.76858394919	1.13653671741486\\
3626.60268724712	-6.64605951309204\\
3627.43897381694	-4.2929859161377\\
3628.27346138587	-0.815911650657654\\
3629.10814092757	-8.19567966461182\\
3629.94500524947	4.39192676544189\\
3630.78006932764	7.20100021362305\\
3631.61731919254	0.105742365121841\\
3632.45276798433	-4.14172792434692\\
3633.29040356985	-3.67081022262573\\
3634.1262372525	-6.98620557785034\\
3634.9622632176	5.18325090408325\\
3635.80047748717	-1.02859771251678\\
3636.63688860903	-0.913446009159088\\
3637.47548904352	3.85525107383728\\
3638.31228549959	-12.8027219772339\\
3639.1512722769	-6.34563875198364\\
3639.9884542447	-5.44556427001953\\
3640.82582880511	3.18632388114929\\
3641.66539519996	5.06687784194946\\
3642.50315553844	-0.573461651802063\\
3643.34310872112	2.14140391349792\\
3644.18125501539	-1.2468775510788\\
3645.02159516411	1.88571906089783\\
3645.86012759197	-1.54811918735504\\
3646.69885292312	-4.3090386390686\\
3647.53977362436	-4.15162324905396\\
3648.37888535587	-6.90368843078613\\
3649.22019346887	-1.02274394035339\\
3650.05969177876	1.63972902297974\\
3650.90138748202	4.41252136230469\\
3651.74127254838	5.73403882980347\\
3652.58135082919	4.45020627975464\\
3653.42362802146	1.05625224113464\\
3654.26409332594	-6.51839590072632\\
3655.1067585549	-2.19630026817322\\
3655.94761106135	0.0269425194710493\\
3656.79066450579	1.76573657989502\\
3657.63190439259	3.4801607131958\\
3658.47333780552	0.802454113960266\\
3659.31697367697	2.33347511291504\\
3660.15879473787	-0.274360537528992\\
3661.00281927196	-0.222263723611832\\
3661.84502815943	0.168149992823601\\
3662.68944153523	-0.905752062797546\\
3663.53203842793	-0.091484859585762\\
3664.37482915895	1.7932288646698\\
3665.21982590126	-3.60412049293518\\
3666.06300490557	-4.43817901611328\\
3666.90839093748	-0.911462426185608\\
3667.75195839395	-0.502201497554779\\
3668.59773389481	-2.93263339996338\\
3669.44168998241	5.79918050765991\\
3670.285840221	0.176090925931931\\
3671.13220002941	1.42200756072998\\
3671.97673916761	3.43616580963135\\
3672.82348889358	0.615138411521912\\
3673.66841711057	0.708333253860474\\
3674.51555693374	0.96758508682251\\
3675.36087440875	1.81453621387482\\
3676.20638634794	2.60331010818481\\
3677.05411142121	1.93206536769867\\
3677.90001288734	3.45088243484497\\
3678.74812850716	6.83830404281616\\
3679.59441967969	-4.45366811752319\\
3680.44292602597	0.550661683082581\\
3681.28960708445	0.447885453701019\\
3682.1364829208	-2.39454793930054\\
3682.98557546124	0.0235585067421198\\
3683.83284145289	2.39947175979614\\
3684.68232516986	-3.77385640144348\\
3685.52998149655	-1.59225213527679\\
3686.37985657027	-0.643958926200867\\
3687.22790341182	-0.809782743453979\\
3688.07817002258	0.622579276561737\\
3688.92660755891	2.78740644454956\\
3689.77524027718	6.03226709365845\\
3690.6260942982	4.82535171508789\\
3691.47511798116	3.17386794090271\\
3692.32636399023	4.28008842468262\\
3693.17577881799	5.70929908752441\\
3694.02741699569	2.59945321083069\\
3694.87722314847	-1.8821188211441\\
3695.72722479803	3.05758166313171\\
3696.57945133354	-0.17530220746994\\
3697.42984457846	-3.52265524864197\\
3698.28246373433	-1.10809183120728\\
3699.13324875502	0.322578519582748\\
3699.98626071212	3.21412777900696\\
3700.83743768907	-6.79790353775024\\
3701.68881047815	-3.22069954872131\\
3702.54241174215	3.66409587860107\\
3703.39417675828	3.69575047492981\\
3704.24817127597	2.84432244300842\\
3705.10032869984	-3.19655728340149\\
3705.9547166524	5.85198926925659\\
3706.80726666479	-1.39495372772217\\
3707.66001280519	-6.12325286865234\\
3708.51499101525	1.66284132003784\\
3709.36813001539	2.58197641372681\\
3710.22350211351	2.48215007781982\\
3711.07703415439	0.21588622033596\\
3711.93280032203	4.39561080932617\\
3712.78672558471	2.10944175720215\\
3713.64084729177	-2.08882641792297\\
3714.49720466906	6.97937870025635\\
3715.35171986959	-0.148925185203552\\
3716.20847177032	2.23624420166016\\
3717.0633806456	0.98447585105896\\
3717.92052725152	-1.83876478672028\\
3718.77582998291	-2.11749768257141\\
3719.63132947557	-3.48874998092651\\
3720.48906824482	-4.23808097839355\\
3721.34496186569	-1.17234969139099\\
3722.20309579478	-1.00538170337677\\
3723.05938372544	-0.530192077159882\\
3723.91791299643	0.1371750831604\\
3724.77459541853	-1.79219222068787\\
3725.63147491929	4.45972633361816\\
3726.49059730883	0.266857743263245\\
3727.34787157358	-1.22181379795074\\
3728.20738976039	0.250837445259094\\
3729.06505897098	-0.359848111867905\\
3729.92497313742	-2.06631255149841\\
3730.78303747581	-0.160260900855064\\
3731.64129921077	0.98716539144516\\
3732.50180745252	4.11013317108154\\
3733.36046458826	0.712404668331146\\
3734.22136926574	-5.26560068130493\\
3735.08042198442	0.209044948220253\\
3735.94172328028	3.68489360809326\\
3736.80117176413	-1.29999840259552\\
3737.66081796298	0.594681322574615\\
3738.52271429246	2.3767831325531\\
3739.3827565299	-0.515046656131744\\
3740.2450499346	-0.267515003681183\\
3741.1054883931	0.619390308856964\\
3741.96817905597	1.24176740646362\\
3742.82901391806	2.52555727958679\\
3743.69004681407	1.17677485942841\\
3744.5533334704	-0.909477174282074\\
3745.41476304386	0.678963303565979\\
3746.27844741595	-2.14865827560425\\
3747.14027384961	0.75351345539093\\
3748.00435612067	1.97243046760559\\
3748.86657959736	1.36129796504974\\
3749.72900142742	1.36248457431793\\
3750.59368065335	1.20716977119446\\
3751.45649980074	0.0185970179736614\\
3752.32157738398	1.61651742458344\\
3753.18479403175	1.09012961387634\\
3754.05027015581	1.93630802631378\\
3754.91388448708	2.83315110206604\\
3755.77975933559	-1.59011089801788\\
3756.64377153357	-0.522047221660614\\
3757.50798249642	0.464592665433884\\
3758.3744555382	2.55968856811523\\
3759.23906464263	3.94185662269592\\
3760.10593686813	3.10469675064087\\
3760.97094429757	1.45912253856659\\
3761.83821589069	0.334522575139999\\
3762.70362182864	-1.14677858352661\\
3763.56922685208	-1.98893129825592\\
3764.43709760342	-1.25583362579346\\
3765.3031014107	-0.26006355881691\\
3766.17137198968	0.0120977517217398\\
3767.0377747645	3.56776428222656\\
3767.90644535532	0.61993145942688\\
3768.77324728149	-0.650260865688324\\
3769.64024861429	-1.01133906841278\\
3770.50951932984	-2.6329870223999\\
3771.37692008975	-2.24384331703186\\
3772.24659127791	1.33073282241821\\
3773.11439164894	-3.45155549049377\\
3773.9844634942	-0.010320546105504\\
3774.85266366045	2.90472984313965\\
3775.721063555	0.0877263098955154\\
3776.59173649305	1.66506576538086\\
3777.46053645902	2.7160542011261\\
3778.33161051568	2.46473860740662\\
3779.20081073738	-2.68238306045532\\
3780.07228609744	-2.25628662109375\\
3780.94188675928	2.81003284454346\\
3781.81168747161	-0.647680044174194\\
3782.68376489408	-1.82546412944794\\
3783.55396632318	1.26900708675385\\
3784.4264455113	-1.40891897678375\\
3785.29704784179	-1.22870194911957\\
3786.16992898066	3.59925365447998\\
3787.04093239723	2.0377995967865\\
3787.91213618699	0.553465008735657\\
3788.78562035946	-2.06394338607788\\
3789.6572255124	-0.637093544006348\\
3790.53111209861	-0.17973929643631\\
3791.40311879962	-1.63269817829132\\
3792.27740798497	0.572071850299835\\
3793.14981641906	0.247513398528099\\
3794.02242554956	0.426419973373413\\
3794.89731874126	-0.817980885505676\\
3795.77032988238	-0.458585023880005\\
3796.64562613696	1.0741069316864\\
3797.51903947389	-0.452465265989304\\
3798.39473897704	-0.122215434908867\\
3799.26855469508	-1.32102763652802\\
3800.14257143329	0.0255998782813549\\
3801.01887591711	0.46788015961647\\
3801.89329531441	-1.00486958026886\\
3802.77000351129	-0.408777743577957\\
3803.64482575319	-1.28420162200928\\
3804.52193784913	0.0790356546640396\\
3805.39716312122	0.604428291320801\\
3806.27258973773	0.055634580552578\\
3807.15030779024	-0.131779924035072\\
3808.02613771538	0.151075273752213\\
3808.90426013218	-0.429903745651245\\
3809.78049355176	2.02347040176392\\
3810.65902051913	1.6747407913208\\
3811.53565761903	1.53911650180817\\
3812.41249638814	2.21080136299133\\
3813.29163028956	0.0653446838259697\\
3814.16887301787	2.64200592041016\\
3815.04841193586	-0.679297506809235\\
3815.92605880948	-0.253334313631058\\
3816.80600293063	-0.0636105239391327\\
3817.68405413576	-1.97732031345367\\
3818.5623073354	0.594443798065186\\
3819.44285936964	1.7456648349762\\
3820.32151718012	0.929845869541168\\
3821.20247488427	-0.253582030534744\\
3822.08153749198	-0.537086486816406\\
3822.96290105293	-0.0203061308711767\\
3823.84236864437	0.564728498458862\\
3824.72413824909	1.34246611595154\\
3825.60401101083	-2.39906716346741\\
3826.48408618615	0.803385436534882\\
3827.3664649651	3.26873803138733\\
3828.24694559063	0.344939142465591\\
3829.12973088106	0.0895001664757729\\
3830.0106171436	-0.773899435997009\\
3830.8938091328	-0.333155035972595\\
3831.77510121923	0.193599209189415\\
3832.65659604574	0.505000710487366\\
3833.54039819182	0.0491187311708927\\
3834.42229912258	-0.796311557292938\\
3835.3065084359	2.59203863143921\\
3836.188815658	1.26112818717957\\
3837.07343232613	0.102985061705112\\
3837.95614602675	0.866788506507874\\
3838.8390627945	1.45403492450714\\
3839.72429060376	-0.234652101993561\\
3840.60761413084	-2.73982119560242\\
3841.49324976414	0.620202839374542\\
3842.37698023795	1.09893405437469\\
3843.26302388317	-0.723378539085388\\
3844.14716149119	-1.54571449756622\\
3845.03150249391	-1.16368877887726\\
3845.91815826609	2.14722228050232\\
3846.80290668429	-0.554793059825897\\
3847.68997093837	-0.237927183508873\\
3848.57512695974	1.55636096000671\\
3849.4625998839	0.389816015958786\\
3850.34816369623	-1.22981560230255\\
3851.23393123136	1.7265202999115\\
3852.12201726991	-0.511242508888245\\
3853.00819287772	0.962085723876953\\
3853.89668805709	2.54392313957214\\
3854.78327192558	0.682511389255524\\
3855.67217643426	0.0680208504199982\\
3856.55916875152	-0.170217260718346\\
3857.44636512019	1.74970734119415\\
3858.33588373228	1.57554650306702\\
3859.2234888319	0.990255773067474\\
3860.11341724479	0.320325881242752\\
3861.00143126366	-2.61149263381958\\
3861.89176966614	-1.11098647117615\\
3862.78019279265	-0.446309983730316\\
3863.66882029974	0.103241391479969\\
3864.55977379624	0.788534283638\\
3865.4488106936	1.10640108585358\\
3866.34017465195	1.10922956466675\\
3867.22962112819	1.24841618537903\\
3868.1213957375	0.402014702558517\\
3869.0112519813	1.27518808841705\\
3869.90131293536	0.732405245304108\\
3870.7937036309	-1.23296284675598\\
3871.68417463562	0.441387712955475\\
3872.57697645513	1.81277132034302\\
3873.46785769942	-0.126715883612633\\
3874.36107083231	0.910725593566895\\
3875.25236250516	0.21310393512249\\
3876.1438592185	-3.10993623733521\\
3877.03768943143	-1.40420413017273\\
3877.92959685687	0.00538589851930737\\
3878.82383885696	-1.31208884716034\\
3879.71615718373	-0.691690385341644\\
3880.61081116068	-0.250013560056686\\
3881.50354057809	-1.28626430034637\\
3882.39647536672	-0.278695970773697\\
3883.29174741912	1.4718211889267\\
3884.18509358239	-0.347645044326782\\
3885.0807780862	-0.481767892837524\\
3885.97453581363	0.294506192207336\\
3886.87063295886	0.161404952406883\\
3887.76480244005	0.224163889884949\\
3888.65917762375	-0.847110986709595\\
3889.55589384146	-1.03047037124634\\
3890.45068106338	0.279429912567139\\
3891.34781039782	1.54900121688843\\
3892.24300984779	1.42140555381775\\
3893.1405524893	0.0414403453469276\\
3894.03616435723	-1.5493631362915\\
3894.93412049621	-0.660898208618164\\
3895.8301449721	0.455670803785324\\
3896.72637557725	1.03166949748993\\
3897.62495207299	1.17371010780334\\
3898.52159557115	0.494553804397583\\
3899.42058604066	-0.685167551040649\\
3900.31764262206	0.0130753647536039\\
3901.21704725605	0.869852125644684\\
3902.11451711099	0.908384323120117\\
3903.01219342769	0.688383877277374\\
3903.91221941914	0.667251348495483\\
3904.81030929489	-0.593153953552246\\
3905.71074992789	1.20883369445801\\
3906.60925355323	-1.05648815631866\\
3907.5101090188	-1.01952385902405\\
3908.40902658433	1.71007037162781\\
3909.30815094466	-2.47335743904114\\
3910.20962877002	-0.784446060657501\\
3911.10916735652	-0.334775567054749\\
3912.01106049227	-0.162849172949791\\
3912.91101349577	1.58528292179108\\
3913.81332213327	2.53471374511719\\
3914.71368974469	-0.423723667860031\\
3915.6142644845	-0.296749413013458\\
3916.51719648571	-0.490494072437286\\
3917.41818611987	0.357106775045395\\
3918.32153410142	1.05217278003693\\
3919.22293882108	0.434741020202637\\
3920.12670297462	0.26113173365593\\
3921.02852297101	2.00879597663879\\
3921.9305504299	-0.0536573082208633\\
3922.83493895269	-1.14905726909637\\
3923.73738197521	-0.272471934556961\\
3924.64218714937	0.490201503038406\\
3925.54504592696	0.0931853130459785\\
3926.45026794443	-0.15374980866909\\
3927.35354266863	0.203431338071823\\
3928.25702518999	0.713412046432495\\
3929.16287258389	0.673849523067474\\
3930.06677133922	0.33912718296051\\
3930.97303605659	-0.148899763822556\\
3931.87735123765	-3.01563405990601\\
3932.78403347074	1.7088668346405\\
3933.68876526937	1.38385474681854\\
3934.59370520037	-1.28223967552185\\
3935.50101381869	-0.890109181404114\\
3936.40637065508	-0.735274970531464\\
3937.31409727005	1.07703578472137\\
3938.2198712039	-0.378292262554169\\
3939.12801600809	-0.408272624015808\\
3940.03420723157	0.400179266929626\\
3940.94060692315	0.0644615739583969\\
3941.84937912299	-0.0662298947572708\\
3942.75619639248	0.678614854812622\\
3943.66538726324	1.1279388666153\\
3944.57262230301	0.877970576286316\\
3945.48223203757	0.239970043301582\\
3946.3898850401	0.417634516954422\\
3947.29774684701	1.78040874004364\\
3948.20798498927	0.45764571428299\\
3949.11626504768	-0.362025827169418\\
3950.02692253622	1.5448203086853\\
3950.93562103883	1.61296427249908\\
3951.84669806684	-0.513253211975098\\
3952.75581520641	1.05950427055359\\
3953.66514148719	1.2441565990448\\
3954.57684793659	0.545747220516205\\
3955.48659314356	-0.547707200050354\\
3956.39871961569	-0.448713392019272\\
3957.30888394184	0.260103791952133\\
3958.2214306302	-0.529302179813385\\
3959.13201426862	0.84790974855423\\
3960.04498136682	-0.485489666461945\\
3960.95598451069	-0.760040700435638\\
3961.86719722964	-0.376002252101898\\
3962.78079505498	-0.144069775938988\\
3963.6924275692	1.31916856765747\\
3964.60644628862	0.624869108200073\\
3965.5184987915	0.788623094558716\\
3966.43293859892	0.420070648193359\\
3967.34541128396	0.0823761969804764\\
3968.25809388214	-0.200890883803368\\
3969.17316543414	-1.20870757102966\\
3970.08626850476	1.38917756080627\\
3971.00176162978	-0.0635107606649399\\
3971.91528536656	-0.867632985115051\\
3972.83120025883	0.4109166264534\\
3973.74514485556	0.525668323040009\\
3974.65929970404	-1.61013102531433\\
3975.57584735995	1.95808947086334\\
3976.49042335914	-1.23543047904968\\
3977.40739326813	0.142552465200424\\
3978.32239061204	0.933811068534851\\
3979.23978296863	-1.68284010887146\\
3980.15520185139	1.69788146018982\\
3981.07083132506	-0.527284145355225\\
3981.98885746601	-0.710444211959839\\
3982.90490876974	-0.295971632003784\\
3983.8233578449	0.419386506080627\\
3984.73983117303	1.18777740001678\\
3985.65870337724	0.43567618727684\\
3986.5755989242	0.689002215862274\\
3987.49270540178	0.719907879829407\\
3988.41221241271	0.578597486019135\\
3989.3297414008	0.143486529588699\\
3990.24967202818	-0.414845705032349\\
3991.16762372144	-0.200997650623322\\
3992.08797816042	0.747690081596375\\
3993.00635275359	-1.20074784755707\\
3993.92493861764	-1.05651235580444\\
3994.84592888734	0.492014169692993\\
3995.76493794346	0.314999967813492\\
3996.68635251294	-1.36565446853638\\
3997.60578495609	-1.5636773109436\\
3998.52762402083	1.86062860488892\\
3999.44748004607	0.673450469970703\\
4000.36754768298	-0.308266818523407\\
4001.29002360411	1.73357248306274\\
4002.21051511574	-0.0533613264560699\\
4003.13341602109	1.06610584259033\\
4004.05433160273	0.414546251296997\\
4004.97765768808	0.660652339458466\\
4005.89899753509	1.05537962913513\\
4006.82054933512	-0.0785617902874947\\
4007.74451330417	-1.19095182418823\\
4008.66648966269	-0.216477870941162\\
4009.5908793015	0.941505432128906\\
4010.51328041408	3.36198306083679\\
4011.43809591876	3.87255358695984\\
4012.3609219811	1.83507776260376\\
4013.28396033836	1.63547348976135\\
4014.20941475571	0.538756012916565\\
4015.13287835631	0.218645483255386\\
4016.05875913007	0.801231622695923\\
4016.98264816991	-0.242991492152214\\
4017.90895549651	-1.65482652187347\\
4018.83327017159	0.736527323722839\\
4019.75779748404	-0.310270071029663\\
4020.68474475394	0.749574422836304\\
4021.60969799569	4.43059587478638\\
4022.53707230976	5.87480401992798\\
4023.46245167703	4.68158292770386\\
4024.39025323201	5.85219955444336\\
4025.31605892111	3.4034686088562\\
4026.2420775906	1.17007648944855\\
4027.17052012117	2.26774978637695\\
4028.09696540702	4.2452187538147\\
4029.02583567063	4.1502161026001\\
4029.95270776938	2.55410265922546\\
4030.88200596308	1.28385257720947\\
4031.80930507137	4.17376756668091\\
4032.7390313923	3.11344909667969\\
4033.66675770685	1.448765873909\\
4034.59469744362	1.91480720043182\\
4035.52506606988	-0.496058881282806\\
4036.45343330805	2.23060894012451\\
4037.3842305547	4.72332668304443\\
4038.31302549121	3.08220481872559\\
4039.24425155571	1.12752878665924\\
4040.17347438761	2.16877293586731\\
4041.102910986	3.67634344100952\\
4042.03478039193	4.61304235458374\\
4042.96464518132	5.21683740615845\\
4043.89694389904	3.91953611373901\\
4044.8272370767	2.4569399356842\\
4045.759965304	2.57183408737183\\
4046.69068706729	3.07026171684265\\
4047.62162294189	3.000084400177\\
4048.5549955484	1.3955409526825\\
4049.48636030472	2.64940094947815\\
4050.42016291555	2.88332891464233\\
4051.35195675117	1.54783308506012\\
4052.28618956442	4.72221660614014\\
4053.21841267702	1.55769622325897\\
4054.15085024632	1.3435492515564\\
4055.08572847823	1.21467280387878\\
4056.01859562108	2.17913389205933\\
4056.95390455094	4.77844476699829\\
4057.88720146524	4.59203815460205\\
4058.82294129148	3.46735239028931\\
4059.75666817523	2.97618913650513\\
4060.69060986161	2.60713577270508\\
4061.62699614764	2.44243836402893\\
4062.56136810052	2.16604852676392\\
4063.49818577927	1.02499079704285\\
4064.43298819686	1.12788641452789\\
4065.37023746707	-0.172129452228546\\
4066.3054705477	-0.0970480665564537\\
4067.24091877746	0.0886019840836525\\
4068.17881555026	-0.139151319861412\\
4069.11469474058	1.62593173980713\\
4070.05302360198	0.0713682249188423\\
4070.9893339514	0.0817695781588554\\
4071.92809510046	1.33249950408936\\
4072.86483680762	1.90318942070007\\
4073.80179401097	1.45167779922485\\
4074.74120370711	1.90921521186829\\
4075.6785925662	4.51660919189453\\
4076.61843504794	5.17069149017334\\
4077.55625576163	4.105299949646\\
4078.49653122836	3.03024578094482\\
4079.43478399561	3.25011420249939\\
4080.37325260669	4.16853857040405\\
4081.31417766666	2.45877981185913\\
4082.25307862978	3.51883792877197\\
4083.19443717348	3.6279776096344\\
4084.13377068782	1.55770421028137\\
4085.07556291496	0.871497750282288\\
4086.01532917981	4.24876928329468\\
4086.95531163665	3.69517183303833\\
4087.8977545049	3.92972445487976\\
4088.83817001122	2.50752973556519\\
4089.78104706245	0.520623087882996\\
4090.72189581774	1.61458027362823\\
4091.66520725198	5.80298233032227\\
4092.60648945585	5.88945722579956\\
4093.54798820046	5.00130319595337\\
4094.49195132536	3.51709413528442\\
4095.43388381799	2.43408274650574\\
4096.37828182626	2.46933722496033\\
4097.32064826674	2.64034533500671\\
4098.26548135872	2.32744336128235\\
4099.20828194697	0.580937564373016\\
4100.15129942526	0.73933333158493\\
4101.09678525915	1.17433404922485\\
4102.04023718515	1.06536877155304\\
4102.98615860391	3.41621875762939\\
4103.93004517776	3.25981020927429\\
4104.87640238207	4.47489643096924\\
4105.82072380402	5.24197006225586\\
4106.76751699465	6.12777280807495\\
4107.71227346503	6.63359069824219\\
4108.65724727539	3.83112597465515\\
4109.60469456206	3.39089012145996\\
4110.55010372141	3.76961922645569\\
4111.4979874966	4.29320478439331\\
4112.44383220551	5.47681713104248\\
4113.3921526703	6.52050113677979\\
4114.33843312941	5.7395281791687\\
4115.2849312791	6.55349016189575\\
4116.23390689507	5.64851760864258\\
4117.180841096	3.58102464675903\\
4118.13025390459	3.63837385177612\\
4119.07762435766	5.62828254699707\\
4120.02747456028	4.84983777999878\\
4120.97528146647	3.87823247909546\\
4121.92330641439	6.06562232971191\\
4122.873812825	7.55670642852783\\
4123.82227452757	6.96306085586548\\
4124.77321883604	6.87686729431152\\
4125.72211749446	8.90975856781006\\
4126.67349990252	5.87837791442871\\
4127.62283571811	4.55712890625\\
4128.57238992715	3.2574634552002\\
4129.52442960174	2.61829233169556\\
4130.47442126996	4.23979473114014\\
4131.42689954877	5.86221170425415\\
4132.3773288777	3.68843483924866\\
4133.3302459628	2.7074728012085\\
4134.28111315407	3.55042123794556\\
4135.23219909109	4.81081342697144\\
4136.18577450296	5.65205383300781\\
4137.13729860482	6.3082799911499\\
4138.09131332843	6.05213069915771\\
4139.04327579699	5.88823270797729\\
4139.99773003473	7.07652187347412\\
4140.95013107195	6.57925176620483\\
4141.90275120778	4.78399467468262\\
4142.85786483423	7.1612377166748\\
4143.8109238417	6.05000448226929\\
4144.76647748855	4.58863496780396\\
4145.71997556985	3.60498237609863\\
4146.67596943982	2.70634031295776\\
4147.62990679723	1.53904139995575\\
4148.58406360669	1.19633293151855\\
4149.54071792903	5.07772207260132\\
4150.49531431807	3.22700548171997\\
4151.4524093706	1.37049520015717\\
4152.40744554175	1.75764560699463\\
4153.36498152751	2.56318068504333\\
4154.32045768337	3.18463563919067\\
4155.27615364527	3.07709264755249\\
4156.23435114878	2.91439175605774\\
4157.19048739935	2.99534964561462\\
4158.14912634401	3.91384077072144\\
4159.1057030861	5.59316825866699\\
4160.06478367526	6.19867944717407\\
4161.0218011118	3.82037925720215\\
4161.97903870894	3.65709805488586\\
4162.93878188295	1.41833674907684\\
4163.896460479	-0.143401280045509\\
4164.85664580623	1.19509947299957\\
4165.81476560436	0.123378202319145\\
4166.77539328852	0.127662315964699\\
4167.73395449198	-0.578421950340271\\
4168.69273621119	2.37023305892944\\
4169.65402754901	6.36067485809326\\
4170.6132509785	7.5780987739563\\
4171.57498518279	8.03332805633545\\
4172.53465052606	7.14203596115112\\
4173.49682780085	5.26111650466919\\
4174.45693526148	3.43591141700745\\
4175.41726359358	2.39157462120056\\
4176.38010559257	2.44737482070923\\
4177.34087634747	3.30188322067261\\
4178.30416192732	3.43888282775879\\
4179.26537530885	3.75353908538818\\
4180.2291046739	3.83712482452393\\
4181.19076088599	2.1056706905365\\
4182.1549342407	-0.480539619922638\\
4183.11703348735	-0.503974080085754\\
4184.07935406366	-1.72035419940948\\
4185.04419352158	0.143206506967545\\
4186.00695743853	1.75683200359344\\
4186.97224139753	2.09655809402466\\
4187.93544885936	2.01446390151978\\
4188.90117752422	1.75972819328308\\
4189.86482873527	4.25257682800293\\
4190.82870163301	5.91683149337769\\
4191.79509747557	6.4111180305481\\
4192.7594144291	6.83616876602173\\
4193.72625548977	7.66787099838257\\
4194.69101670366	8.07950496673584\\
4195.65830318755	7.53050136566162\\
4196.62350886648	7.48387432098389\\
4197.5889365897	7.22299194335938\\
4198.55689132752	6.22255086898804\\
4199.52276382284	5.64774417877197\\
4200.49116449694	6.69208908081055\\
4201.45748196926	5.09462928771973\\
4202.42632878509	5.70741748809814\\
4203.39309143941	6.4248948097229\\
4204.36007649621	6.61601829528809\\
4205.32959264393	5.80185651779175\\
4206.29702319029	2.47090125083923\\
4207.26698599364	2.91192412376404\\
4208.23486223479	4.47172260284424\\
4209.20527189954	4.75327587127686\\
4210.17359404082	5.59240531921387\\
4211.14213894333	7.46398687362671\\
4212.11321901967	6.74639558792114\\
4213.08221013036	6.76241064071655\\
4214.05373758284	7.67400741577148\\
4215.02317510727	5.68782806396484\\
4215.99515014198	3.10861659049988\\
4216.96503428582	3.17989659309387\\
4217.93514155024	4.03224802017212\\
4218.90778807798	5.73803091049194\\
4219.87834227035	6.20260334014893\\
4220.85143689588	5.48694133758545\\
4221.82243822211	4.95460605621338\\
4222.79598115188	5.01816463470459\\
4223.76742981796	4.23650169372559\\
4224.73910196453	2.49485468864441\\
4225.71331747051	0.264110267162323\\
4226.68543726598	0.0877918303012848\\
4227.66010159258	2.33665108680725\\
4228.63266924318	5.17799425125122\\
4229.60778259717	6.54356813430786\\
4230.58079830922	6.39365100860596\\
4231.55403786226	5.3556809425354\\
4232.52982487741	3.68286633491516\\
4233.50351280145	2.46322560310364\\
4234.47974936121	1.92229235172272\\
4235.45388586281	0.929349422454834\\
4236.4305721743	1.64088654518127\\
4237.40515746013	0.901684880256653\\
4238.37996694802	1.34380161762238\\
4239.35732800734	2.95781230926514\\
4240.3325865895	3.40477728843689\\
4241.31039791859	2.4794614315033\\
4242.28610580192	3.72042393684387\\
4243.26436760823	3.83601212501526\\
4244.24052499972	3.33817982673645\\
4245.21690695493	3.11522221565247\\
4246.19584459752	2.55804491043091\\
4247.17267637143	1.05643796920776\\
4248.15206501012	2.48971915245056\\
4249.12934680997	3.17589688301086\\
4250.10918665255	1.88103258609772\\
4251.08691868566	0.566957533359528\\
4252.06487564474	0.735158562660217\\
4253.04539241378	1.06151211261749\\
4254.02379991717	1.41464567184448\\
4255.00476840982	1.28997981548309\\
4255.98362666508	1.03029131889343\\
4256.96504708945	1.68119442462921\\
4257.94435630425	2.72873091697693\\
4258.92622886854	1.7620325088501\\
4259.90598925063	0.857625305652618\\
4260.88597502531	2.16330575942993\\
4261.86852592038	4.63549327850342\\
4262.84896317404	7.03699398040771\\
4263.83196672984	8.312180519104\\
4264.81285567048	7.39908313751221\\
4265.79631209556	5.14029502868652\\
4266.77765293126	4.13597440719604\\
4267.75921952314	3.04649591445923\\
4268.74335537321	1.890589594841\\
4269.72537417235	1.64135479927063\\
4270.70996341335	1.90839385986328\\
4271.69243462808	1.96297228336334\\
4272.67747746887	3.13901329040527\\
4273.66040130763	3.73899912834167\\
4274.64355126672	2.43042516708374\\
4275.62927462849	0.34250807762146\\
4276.61287752431	0.377246797084808\\
4277.59905500836	1.87233829498291\\
4278.58311104956	4.28794240951538\\
4279.56974286512	5.12966299057007\\
4280.55425226047	3.80238080024719\\
4281.53898814092	1.86120712757111\\
4282.5263015752	1.35005009174347\\
4283.511491123	2.4049232006073\\
4284.49925941212	2.26485276222229\\
4285.48490283627	2.91188836097717\\
4286.47312618977	3.67763924598694\\
4287.45922369939	3.22698211669922\\
4288.44554805944	3.37119221687317\\
4289.43445413118	4.26897764205933\\
4290.4212328904	5.20334148406982\\
4291.41059455071	5.09104204177856\\
4292.39782791843	5.55722284317017\\
4293.38764537718	7.10058927536011\\
4294.37533356285	6.8269419670105\\
4295.36324896489	7.67325401306152\\
4296.35375024318	6.04096126556396\\
4297.34212077738	6.11831188201904\\
4298.33307837914	6.83668518066406\\
4299.32190425517	5.27368021011353\\
4300.31331839064	3.71991157531738\\
4301.30259981828	2.65389561653137\\
4302.29210882882	3.20538473129272\\
4303.2842078869	2.98089623451233\\
4304.27417276376	1.80195677280426\\
4305.26672888141	0.95431250333786\\
4306.25714983462	0.595644652843475\\
4307.2501632224	1.07873857021332\\
4308.24104046208	0.802062213420868\\
4309.23214565177	1.11621749401093\\
4310.22584506701	2.39391660690308\\
4311.21740685839	4.35715055465698\\
4312.21156407048	6.90796947479248\\
4313.2035826739	6.9863920211792\\
4314.19819789375	6.53819131851196\\
4315.19067351968	6.99860906600952\\
4316.18337746332	7.87906885147095\\
4317.17867981726	8.13988018035889\\
4318.17184109914	7.79118728637695\\
4319.1676019884	7.31420278549194\\
4320.16122081921	5.53601789474487\\
4321.15744045505	5.17734527587891\\
4322.15151704558	6.17555236816406\\
4323.14582232212	5.68860006332397\\
4324.14273020048	2.92487335205078\\
4325.13749355299	4.21857786178589\\
4326.13486070633	4.83276557922363\\
4327.13008234585	3.11618542671204\\
4328.12790898576	2.34813833236694\\
4329.12358912342	3.85614442825317\\
4330.11949831598	3.3202223777771\\
4331.11801430862	3.92753934860229\\
4332.11438231607	4.50454950332642\\
4333.11335832455	4.54449892044067\\
4334.11018535827	4.4074821472168\\
4335.10962159453	4.4726300239563\\
4336.10690786599	4.52743005752563\\
4337.10680454205	4.19467067718506\\
4338.10455026283	3.07281947135925\\
4339.1025255137	3.68354773521423\\
4340.10311297256	6.15781497955322\\
4341.10154799016	7.65253162384033\\
4342.10259641919	6.02844047546387\\
4343.10149141533	6.17296361923218\\
4344.1030010269	5.93948411941528\\
4345.10235621349	6.60230398178101\\
4346.10194130042	7.23604965209961\\
4347.10414280911	6.37565994262695\\
4348.10418840442	5.48079109191895\\
4349.10685162686	4.52063274383545\\
4350.1073579427	5.47042417526245\\
4351.11048309162	6.50808715820312\\
4352.11145034025	6.75701665878296\\
4353.11264786008	6.52035856246948\\
4354.11646602221	5.59568786621094\\
4355.11812479326	4.2604193687439\\
4356.12240541395	4.94558429718018\\
4357.12452564872	5.5685863494873\\
4358.12926894101	5.77768278121948\\
4359.1318508521	6.07907390594482\\
4360.13466340584	5.45546579360962\\
4361.14010082925	6.13886547088623\\
4362.14337537825	7.80004119873047\\
4363.14927600621	7.51865148544312\\
4364.15301276333	5.14550018310547\\
4365.15937680922	2.67464780807495\\
4366.16357598739	1.38979506492615\\
4367.16800618025	1.46243989467621\\
4368.17506547697	1.0717259645462\\
4369.17995841035	1.65188324451447\\
4370.18748165882	3.5889105796814\\
4371.19283754589	5.13596391677856\\
4372.20082495984	4.52475118637085\\
4373.20664401389	4.17298650741577\\
4374.2126944553	4.19808959960938\\
4375.22137824158	3.91631603240967\\
4376.22789216995	3.51623797416687\\
4377.23704065637	3.65593838691711\\
4378.24401828523	4.63111543655396\\
4379.25363168588	6.70743322372437\\
4380.26107322886	6.75970220565796\\
4381.26874653244	5.57694816589355\\
4382.27905742874	5.20637130737305\\
4383.28719496693	4.93483734130859\\
4384.29797131299	2.09198355674744\\
4385.30657329966	4.40852975845337\\
4386.3178153099	5.69462871551514\\
4387.32688195904	7.58986043930054\\
4388.33618074263	8.31306266784668\\
4389.34812137365	5.14007568359375\\
4390.35788514072	1.73473143577576\\
4391.37029197231	0.326224654912949\\
4392.38052093706	0.690661132335663\\
4393.393394184	0.20073738694191\\
4394.40408856075	-0.674295663833618\\
4395.41501544643	-0.220053851604462\\
4396.4285884411	0.75713062286377\\
4397.4399810603	1.65860664844513\\
4398.45402100757	0.854755580425262\\
4399.46587957488	1.44061577320099\\
4400.48038668987	3.79111671447754\\
4401.49271141994	5.30149936676025\\
4402.50526903398	5.03386831283569\\
4403.52047702547	7.17500829696655\\
4404.53350112433	4.55665159225464\\
4405.54917682166	3.68357086181641\\
4406.56266762024	5.5670018196106\\
4407.57881123888	5.98979187011719\\
4408.59276895218	5.16825246810913\\
4409.60695992513	4.96529102325439\\
4410.62380555086	4.1244535446167\\
4411.6384637611	4.54782676696777\\
4412.65577784712	5.27993822097778\\
4413.67090350993	4.55977916717529\\
4414.68868627207	4.14144563674927\\
4415.70427960278	4.08111953735352\\
4416.72253125696	2.30154919624329\\
4417.73859247104	2.47612476348877\\
4418.75488742867	4.26426935195923\\
4419.77384254627	5.31560611724854\\
4420.79060571051	6.48459911346436\\
4421.81003026025	5.08083057403564\\
4422.82726184679	5.31786203384399\\
4423.84715604493	7.3456072807312\\
4424.86485626959	8.89529037475586\\
4425.88279061484	8.46881103515625\\
4426.90338941117	7.57331323623657\\
4427.92179271829	8.65357208251953\\
4428.94286170401	7.10464668273926\\
4429.96173418905	7.84755563735962\\
4430.98327358076	9.41185474395752\\
4432.00261545987	7.8602237701416\\
4433.02219183725	6.60697746276855\\
4434.04443696373	4.14955902099609\\
4435.06448305946	3.32053327560425\\
4436.08719913379	2.27313804626465\\
4437.10771516427	1.50291287899017\\
4438.13090240341	2.36242485046387\\
4439.15188858514	2.60056304931641\\
4440.1731096434	1.76677274703979\\
4441.19700375574	3.13994574546814\\
4442.21869529006	4.40269947052002\\
4443.24306110993	4.14525556564331\\
4444.26522333705	3.02340984344482\\
4445.29006108177	1.92096614837646\\
4446.31269421855	2.33212614059448\\
4447.33556261073	1.49605298042297\\
4448.36110836891	2.77596998214722\\
4449.38444799608	5.08455944061279\\
4450.41046622269	5.26751327514648\\
4451.43427730194	5.25470733642578\\
4452.46076821467	5.80859422683716\\
4453.4850509632	6.92023181915283\\
4454.50956934663	7.56533098220825\\
4455.53676941491	7.26335954666138\\
4456.56175979348	7.14556694030762\\
4457.58943309234	8.70578479766846\\
4458.61489568349	7.86195850372314\\
4459.64304243095	8.32805156707764\\
4460.66897745223	8.8462610244751\\
4461.69514848851	8.39323139190674\\
4462.72400553547	7.14934873580933\\
4463.75064932826	4.94930791854858\\
4464.77998036917	3.43564510345459\\
4465.80709713627	3.12664747238159\\
4466.8369023895	4.98440599441528\\
4467.86449234881	6.63478660583496\\
4468.89231870383	5.8360595703125\\
4469.92283540235	5.51384687423706\\
4470.95113527649	7.07564449310303\\
4471.98212673356	6.97164106369019\\
4473.01090034496	5.39999532699585\\
4474.04236677931	4.96000480651855\\
4475.07161434623	6.74835014343262\\
4476.10109869019	7.79323148727417\\
4477.13327771745	6.52778148651123\\
4478.16323634437	4.16920280456543\\
4479.19589089602	1.10649418830872\\
4480.22632402439	-0.253420174121857\\
4481.2594543195	0.807285368442535\\
4482.29036216792	-0.037564966827631\\
4483.32150717534	0.0875811651349068\\
4484.35535121285	0.46874326467514\\
4485.38697126828	0.809279084205627\\
4486.42129159725	1.10959160327911\\
4487.45338691955	1.29425704479218\\
4488.48818375941	1.54083442687988\\
4489.52075456754	3.22607827186584\\
4490.55356291723	4.56126117706299\\
4491.58907465082	4.27670431137085\\
4492.62235881482	3.68283987045288\\
4493.65834760818	4.44805431365967\\
4494.6921078057	5.70740985870361\\
4495.72857387861	7.04977798461914\\
4496.76281032897	5.73531913757324\\
4497.7997539013	4.7760124206543\\
4498.8344668239	5.05571460723877\\
4499.86941778085	5.82422733306885\\
4500.90707773	8.09160232543945\\
4501.94250548837	8.498122215271\\
4502.98064348696	8.12853050231934\\
4504.01654826641	7.12739181518555\\
4505.05516453468	6.14476537704468\\
4506.09154655497	5.95720243453979\\
4507.12816699358	5.99306678771973\\
4508.16750079426	5.67142152786255\\
4509.20459880342	3.97648310661316\\
4510.24441142469	3.61232233047485\\
4511.2819872244	4.40592002868652\\
4512.32227888685	4.39416742324829\\
4513.36033269725	4.23262453079224\\
4514.39862531055	3.94252109527588\\
4515.43963566287	1.97529482841492\\
4516.47840661709	1.31628131866455\\
4517.51989656238	3.01521849632263\\
4518.55914607789	5.16608428955078\\
4519.6011158371	5.75893926620483\\
4520.64084413437	4.82096672058105\\
4521.68081161977	5.47840929031372\\
4522.72350122816	7.30327367782593\\
4523.76394782608	8.39512920379639\\
4524.80711780108	8.1275749206543\\
4525.84804373226	7.94476890563965\\
4526.89169429517	6.35175228118896\\
4527.93309978043	5.05762386322021\\
4528.97474483966	5.43800163269043\\
4530.01911641294	6.42267990112305\\
4531.06124135755	6.75014066696167\\
4532.10609407232	7.45543718338013\\
4533.1486991234	6.63047313690186\\
4534.19403320132	4.58393716812134\\
4535.23711858005	2.97733759880066\\
4536.2804439192	3.02372002601624\\
4537.32650017056	4.72279930114746\\
4538.3703061692	6.48972320556641\\
4539.41684433817	5.86715888977051\\
4540.46113121774	5.36302328109741\\
4541.50815152635	5.02759981155396\\
4542.55291950839	5.19062805175781\\
4543.59792783793	5.6438889503479\\
4544.64567148492	4.11455631256104\\
4545.6911612493	3.22133326530457\\
4546.73938759129	3.05738067626953\\
4547.78535901231	3.30526685714722\\
4548.83406827167	3.88597798347473\\
4549.88052157123	5.41574430465698\\
4550.927215606	8.17407321929932\\
4551.97664937055	7.36391830444336\\
4553.02382561676	7.05650901794434\\
4554.07374285496	5.71366214752197\\
4555.12140153477	3.98615527153015\\
4556.17180246934	4.55050706863403\\
4557.21994380501	6.38534736633301\\
4558.26832626421	6.74758100509644\\
4559.31945287267	5.75117063522339\\
4560.36831832118	4.30907678604126\\
4561.41992918317	2.65480089187622\\
4562.46927784349	1.04024839401245\\
4563.52137318211	0.59792697429657\\
4564.57120527686	0.696419477462769\\
4565.62127888411	1.22347831726074\\
4566.6741010672	1.55277633666992\\
4567.72465844286	1.24625813961029\\
4568.77796566064	0.619590640068054\\
4569.82900702758	0.744059503078461\\
4570.88279950349	1.81474304199219\\
4571.93432508469	1.87405478954315\\
4572.9886030423	1.14158773422241\\
4574.04061306084	0.636066913604736\\
4575.0928650929	0.72761857509613\\
4576.14787140286	1.10923147201538\\
4577.20060820693	3.68331575393677\\
4578.25610055779	6.01028108596802\\
4579.30932235722	5.25770425796509\\
4580.3653009729	4.19437122344971\\
4581.41900799111	6.15324306488037\\
4582.47295741323	7.33945083618164\\
4583.52966555617	7.85649013519287\\
4584.58410053229	6.2130126953125\\
4585.64129550018	6.47756958007812\\
4586.69621625399	7.98444843292236\\
4587.75389827109	7.42521572113037\\
4588.8093050264	6.9333324432373\\
4589.86495457664	6.9169282913208\\
4590.9233672978	7.41143894195557\\
4591.97950318529	7.02449131011963\\
4593.03840351669	6.70944833755493\\
4594.09502596548	7.6822075843811\\
4595.15441413177	7.74956893920898\\
4596.21152336602	8.293776512146\\
4597.26887578686	9.11966037750244\\
4598.3289958359	9.73922538757324\\
4599.3868353785	9.68092155456543\\
4600.44744382435	9.22251510620117\\
4601.50577071313	9.33034420013428\\
4602.56686778078	7.63007068634033\\
4603.62568224026	6.26588869094849\\
4604.6847402786	5.32685708999634\\
4605.74657040962	3.94000935554504\\
4606.8061163555	2.9712507724762\\
4607.86843567116	5.42086601257324\\
4608.92846974935	7.84389495849609\\
4609.99127847501	7.64831399917603\\
4611.05180091041	5.74819612503052\\
4612.1125673176	3.73637366294861\\
4613.17611028912	3.71599054336548\\
4614.23736539089	7.36709690093994\\
4615.30139833616	7.41208791732788\\
4616.36314235765	6.75223016738892\\
4617.4276655024	7.30610847473145\\
4618.48989866885	8.17806816101074\\
4619.55237620066	8.47482967376709\\
4620.61763477568	9.5835075378418\\
4621.68060179038	8.7562370300293\\
4622.74635112952	7.64381647109985\\
4623.80980785262	7.09552907943726\\
4624.87604818198	7.43581485748291\\
4625.93999483908	7.79516124725342\\
4627.00418625572	5.72521495819092\\
4628.07116320168	3.09796380996704\\
4629.1358448908	1.62278115749359\\
4630.20331339253	0.761828899383545\\
4631.26848558	1.19599330425262\\
4632.33644586397	3.62410235404968\\
4633.40210877576	5.67496109008789\\
4634.4680168419	6.89742851257324\\
4635.53671493071	7.05449867248535\\
4636.60311406019	6.90689945220947\\
4637.67230449771	7.46324157714844\\
4638.73919491676	8.47500705718994\\
4639.8088779298	7.60618305206299\\
4640.87625986477	4.83756685256958\\
4641.94388734955	3.12279105186462\\
4643.01430935758	3.50696516036987\\
4644.08242869784	4.7828311920166\\
4645.15334384879	5.07810258865356\\
4646.22195527111	4.54073286056519\\
4647.29336379217	6.52896690368652\\
4648.36246752327	7.14180469512939\\
4649.43181720028	6.14477491378784\\
4650.50396590841	6.2689995765686\\
4651.57380823431	8.49632263183594\\
4652.64645088083	8.95744895935059\\
4653.71678608258	9.2830753326416\\
4654.78992289507	8.73147869110107\\
4655.86075119974	7.12478065490723\\
4656.93438240584	6.49678897857666\\
4658.00570404061	8.00509166717529\\
4659.07727213151	8.51967144012451\\
4660.15164506024	9.58527183532715\\
4661.22370682205	8.79847812652588\\
4662.29857471387	8.57769680023193\\
4663.37113037403	8.79600620269775\\
4664.44649345698	7.65740156173706\\
4665.51954324302	7.54834461212158\\
4666.59283988276	8.21672534942627\\
4667.66894588481	6.41522932052612\\
4668.7427369918	5.12192153930664\\
4669.81933875537	5.70346355438232\\
4670.89362455741	6.6585636138916\\
4671.97072231091	7.48486042022705\\
4673.04550303591	6.98649501800537\\
4674.12053101281	4.33169507980347\\
4675.19837288381	3.03389406204224\\
4676.27389612558	5.04578971862793\\
4677.35223455782	8.24528694152832\\
4678.42825329264	8.8064136505127\\
4679.50708851488	9.42107486724854\\
4680.58360297102	9.91854858398438\\
4681.6603650779	8.51653003692627\\
4682.73994561798	5.83354711532593\\
4683.81720378865	3.78563213348389\\
4684.89728169098	2.59272885322571\\
4685.97503615398	5.29457807540894\\
4687.05561164768	7.77360391616821\\
4688.13386263165	8.24506282806396\\
4689.21236166584	6.82830572128296\\
4690.29368367966	4.38329648971558\\
4691.37267957784	2.2946240901947\\
4692.4544997562	2.15900158882141\\
4693.53399274728	5.89379787445068\\
4694.61631131968	8.49899768829346\\
4695.69630163267	8.5048828125\\
4696.77654039601	8.40124416351318\\
4697.85960669274	7.95817852020264\\
4698.94034312157	7.11282300949097\\
4700.02390838642	5.76113748550415\\
4701.10514271001	5.22065448760986\\
4702.18920717287	4.70893335342407\\
4703.2709396206	2.85913753509521\\
4704.35292091946	1.94826662540436\\
4705.4377343128	3.4623544216156\\
4706.52021407993	6.62008285522461\\
4707.60552724629	8.04477214813232\\
4708.68850571134	5.65492820739746\\
4709.77431888095	1.9162083864212\\
4710.85779627367	2.70927929878235\\
4711.94152291893	2.08369302749634\\
4713.02808622713	2.32911157608032\\
4714.11231214474	2.87646412849426\\
4715.19937603214	3.59556841850281\\
4716.28410145212	4.48728609085083\\
4717.37166614934	3.43036007881165\\
4718.45689130181	5.10917520523071\\
4719.5423661089	7.30744981765747\\
4720.63068215475	7.43120956420898\\
4721.71665703957	6.19488143920898\\
4722.8054744721	5.24062061309814\\
4723.89194966504	3.13228106498718\\
4724.98126871525	1.87218689918518\\
4726.06824444679	1.00886976718903\\
4727.15547023566	1.2419365644455\\
4728.24554184651	2.47585916519165\\
4729.33326851979	3.50867056846619\\
4730.42384232612	3.65782952308655\\
4731.51207011456	3.45902585983276\\
4732.60314634772	5.66628980636597\\
4733.69187548219	6.3068790435791\\
4734.78085507737	5.7660231590271\\
4735.87268508512	7.25677967071533\\
4736.96216637268	7.16703796386719\\
4738.054499386	5.80730056762695\\
4739.14448259707	3.81643009185791\\
4740.23731884769	3.31173825263977\\
4741.32780421351	4.44421815872192\\
4742.42114393328	5.38195705413818\\
4743.51213168519	5.4656343460083\\
4744.6033704174	6.49002742767334\\
4745.69746547549	6.74456405639648\\
4746.78920694087	7.16800212860107\\
4747.88380604804	7.41163110733032\\
4748.9760504782	5.82709836959839\\
4750.07115386666	3.5350615978241\\
4751.1639014933	3.93650817871094\\
4752.2569005051	5.17757129669189\\
4753.35276045033	6.18191385269165\\
4754.44626300626	6.99686813354492\\
4755.54262781364	7.63664865493774\\
4756.63663414568	7.17424774169922\\
4757.73350404781	5.34178304672241\\
4758.82801438805	4.7359824180603\\
4759.92277651895	3.994220495224\\
4761.02040419825	2.70685172080994\\
4762.11567068555	2.20738577842712\\
4763.21380404141	2.46091413497925\\
4764.30957511745	3.67688775062561\\
4765.40821438283	5.79676818847656\\
4766.50449028009	6.41905689239502\\
4767.60101837418	5.29663753509521\\
4768.7004166391	4.66782665252686\\
4769.79744990316	5.51539897918701\\
4770.89735466034	5.69599437713623\\
4771.99489332711	5.19134998321533\\
4773.09530480989	4.48751211166382\\
4774.1933491122	3.79954123497009\\
4775.29164601816	3.16967391967773\\
4776.39281772483	2.8384120464325\\
4777.49162061566	2.97748947143555\\
4778.59329963161	4.36866617202759\\
4779.6926087404	5.92295074462891\\
4780.79479529936	6.99942445755005\\
4781.89461085934	7.71631908416748\\
4782.99467943044	7.80738639831543\\
4784.0976274396	8.51409912109375\\
4785.19820281178	8.95656108856201\\
4786.30165894856	7.68793725967407\\
4787.40274135529	5.38959407806396\\
4788.50670585379	3.57496500015259\\
4789.60829552866	1.7469277381897\\
4790.71013862279	2.79488086700439\\
4791.8148657998	3.37237668037415\\
4792.91721651252	3.4411883354187\\
4794.02245263681	4.00777530670166\\
4795.12531120198	5.35699033737183\\
4796.23105650804	7.14646053314209\\
4797.33442315962	7.57284450531006\\
4798.43804363926	5.78263092041016\\
4799.5445528541	4.31964111328125\\
4800.64868177116	4.2192587852478\\
4801.75570075427	4.3741455078125\\
4802.86033834301	4.47969913482666\\
4803.96786732924	4.09387111663818\\
4805.07301382398	4.80061388015747\\
4806.17841455623	5.56731986999512\\
4807.28670868351	5.23157978057861\\
4808.39261867335	3.84901118278503\\
4809.5014233912	2.51299071311951\\
4810.60784287325	3.62040281295776\\
4811.71715841691	4.79765129089355\\
4812.82408762589	6.56843423843384\\
4813.93127148248	7.92367458343506\\
4815.04135340144	7.14651346206665\\
4816.14904733711	6.90447759628296\\
4817.25964067028	6.99838256835938\\
4818.36784492002	6.61615657806396\\
4819.47894990302	5.89520406723022\\
4820.58766470193	4.08810997009277\\
4821.69663455922	1.16551232337952\\
4822.80850715376	0.595995962619781\\
4823.91798791294	0.725013792514801\\
4825.03037274665	0.914882302284241\\
4826.14036464309	3.06457471847534\\
4827.25326195197	5.69410705566406\\
4828.36376522115	5.85219526290894\\
4829.47717524129	6.15266942977905\\
4830.5881901188	6.40465831756592\\
4831.69946058382	6.28779745101929\\
4832.81363980795	6.27513408660889\\
4833.92542223474	5.29605484008789\\
4835.04011476071	2.60281252861023\\
4836.15240938514	1.76701235771179\\
4837.26761544943	3.06694722175598\\
4838.38042250747	5.63147258758545\\
4839.49348556531	7.67326736450195\\
4840.60946207438	8.44554710388184\\
4841.72303791985	8.68177127838135\\
4842.83952855877	9.19324779510498\\
4843.9536174281	8.5164966583252\\
4845.07062243373	8.50155830383301\\
4846.18522456327	7.69026136398315\\
4847.30008310557	6.41868305206299\\
4848.41785979879	6.76989555358887\\
4849.53323195589	7.4787073135376\\
4850.65152360831	8.08784675598145\\
4851.76740961683	9.60955810546875\\
4852.88621646568	8.96049785614014\\
4854.00261656236	7.13122510910034\\
4855.11927348542	7.70401668548584\\
4856.23885326667	7.53136682510376\\
4857.35602463304	6.02119398117065\\
4858.47612020417	6.70165538787842\\
4859.59380625086	8.8545560836792\\
4860.71441784948	9.26125812530518\\
4861.83261881361	7.55836534500122\\
4862.95107701839	9.37805080413818\\
4864.07246279624	9.1221752166748\\
4865.19143627419	6.90505075454712\\
4866.31333867394	5.15656995773315\\
4867.43282766244	5.1712851524353\\
4868.55524692208	6.45864582061768\\
4869.67525165863	7.50847244262695\\
4870.79551405079	5.46134185791016\\
4871.9187087385	2.4215190410614\\
4873.03948723502	3.30542969703674\\
4874.16319937798	6.57620763778687\\
4875.28449421662	7.60921573638916\\
4876.40872405323	9.90972709655762\\
4877.53053547187	9.84290218353271\\
4878.65260496176	6.77909088134766\\
4879.77761147727	4.58506059646606\\
4880.90019790403	4.62019109725952\\
4882.02572270952	4.84259033203125\\
4883.14882631132	4.86513519287109\\
4884.27486964554	6.20809412002563\\
4885.39849066064	8.86445426940918\\
4886.52237016327	10.640212059021\\
4887.64919142926	11.044114112854\\
4888.77358870265	11.0356321334839\\
4889.90092909466	9.84507751464844\\
4891.02584437734	9.45164680480957\\
4892.15370413453	8.97830772399902\\
4893.27913766515	9.31119823455811\\
4894.40483010027	9.66916465759277\\
4895.53346904411	8.16838645935059\\
4896.6596800852	6.70414972305298\\
4897.78883899247	7.46529006958008\\
4898.91556887845	8.08888244628906\\
4900.04524798869	8.87049865722656\\
4901.1724969586	9.50778007507324\\
4902.30000525066	8.53252220153809\\
4903.43046480445	6.92942762374878\\
4904.55849253904	7.30132484436035\\
4905.68947289501	7.45684909820557\\
4906.81802031144	7.99471712112427\\
4907.94952170953	9.27425003051758\\
4909.07858904722	10.1178817749023\\
4910.20791612537	10.0275173187256\\
4911.34019922594	9.5167875289917\\
4912.47004658454	8.92327976226807\\
4913.6028513274	8.9735107421875\\
4914.73321920614	8.07511234283447\\
4915.86654583161	4.65671634674072\\
4916.9974344703	3.13972854614258\\
4918.13128321881	5.90788698196411\\
4919.26269285735	8.32639598846436\\
4920.3943627752	8.60037517547607\\
4921.52899484787	8.30433368682861\\
4922.66118612552	8.81422710418701\\
4923.79634092265	7.67014026641846\\
4924.92905380027	6.9727201461792\\
4926.06473156268	7.96287393569946\\
4927.19796628059	7.87525987625122\\
4928.33146169766	6.55261707305908\\
4929.46792404782	6.62867307662964\\
4930.60194166569	7.28636455535889\\
4931.73892758351	7.66914463043213\\
4932.87346764276	5.50033378601074\\
4934.01097736945	4.19002914428711\\
4935.14604011077	5.59241771697998\\
4936.28136397178	7.6761999130249\\
4937.41965955184	8.61250686645508\\
4938.55550645601	6.65496635437012\\
4939.69432644831	6.93990039825439\\
4940.83069663661	7.38698291778564\\
4941.97004128274	7.23067045211792\\
4943.10693499625	8.36367034912109\\
4944.24409025066	7.74943065643311\\
4945.38422201782	6.02102184295654\\
4946.52190115912	4.38993644714355\\
4947.66255818444	3.54205513000488\\
4948.80076145398	4.50227022171021\\
4949.94194397945	6.61200904846191\\
4951.0806716187	5.21124315261841\\
4952.21966122075	4.90513372421265\\
4953.36163213695	6.02381563186646\\
4954.50114647097	6.64896011352539\\
4955.64364349263	5.87345457077026\\
4956.78368280036	4.79255437850952\\
4957.92670616986	4.9947772026062\\
4959.06727069316	4.78136491775513\\
4960.20809760183	4.0312933921814\\
4961.35191063382	3.0454843044281\\
4962.4932631209	2.18185091018677\\
4963.63760310702	2.47987842559814\\
4964.77948141465	5.24475431442261\\
4965.92434859765	5.12703132629395\\
4967.06675296808	4.64040327072144\\
4968.20942014713	5.02139091491699\\
4969.35507826643	6.38841915130615\\
4970.49827187171	7.73689937591553\\
4971.64445779516	6.44835567474365\\
4972.7881780692	7.54242086410522\\
4973.93489203996	7.64817905426025\\
4975.07913922538	6.747642993927\\
4976.22364964336	6.57338809967041\\
4977.37115582628	7.2427396774292\\
4978.51619351967	6.43341541290283\\
4979.66422835814	5.60612440109253\\
4980.80979356985	5.4917573928833\\
4981.95835730743	5.95388031005859\\
4983.10445028049	5.48113393783569\\
4984.25080691074	3.41673636436462\\
4985.40016413839	3.46080899238586\\
4986.54704889459	4.78228807449341\\
4987.69693563058	5.33483409881592\\
4988.84434875604	6.85122489929199\\
4989.9947652443	8.17999935150146\\
4991.14270698245	7.11346817016602\\
4992.29091280308	8.93648338317871\\
4993.4421240614	8.03278255462646\\
4994.59085885991	5.80897092819214\\
4995.74260048071	3.70133709907532\\
4996.8918645008	2.39017581939697\\
4998.04413672841	2.46430563926697\\
4999.19393021389	4.13235235214233\\
5000.34398820785	5.68785858154297\\
5001.49705648757	6.53196859359741\\
5002.6476443127	6.68587446212769\\
5003.80124381043	5.90641498565674\\
5004.95236171082	3.99385857582092\\
5006.1064926713	1.97654163837433\\
5007.25814089116	0.575564563274384\\
5008.41280355922	0.377560824155807\\
5009.56498234288	0.718400478363037\\
5010.71742618375	1.31595373153687\\
5011.87288655535	2.8151330947876\\
5013.02586132656	5.16754722595215\\
5014.1818540182	5.17238473892212\\
5015.33535996434	4.34689521789551\\
5016.49188522127	2.89664077758789\\
5017.64592258705	2.17113137245178\\
5018.80022543761	4.08777475357056\\
5019.95754968486	6.1833553314209\\
5021.1123843222	6.87983560562134\\
5022.27024174819	4.92763662338257\\
5023.42560841729	3.09150910377502\\
5024.58399926765	3.31589365005493\\
5025.73989821363	4.57886457443237\\
5026.89606307264	5.37449073791504\\
5028.05525420218	6.01196813583374\\
5029.21195170579	5.11065006256104\\
5030.37167687413	5.4877495765686\\
5031.52890726774	6.8063817024231\\
5032.68916672092	6.06506681442261\\
5033.84693025002	6.63860321044922\\
5035.00496012109	6.09179401397705\\
5036.16602114438	6.00671052932739\\
5037.32458451927	6.46786165237427\\
5038.48618044282	6.92526054382324\\
5039.64527756731	6.81386947631836\\
5040.80740863755	4.95454025268555\\
5041.96703975754	2.93874359130859\\
5043.12693764914	1.96704375743866\\
5044.2898715825	2.68542909622192\\
5045.45030383851	4.2730770111084\\
5046.61377353499	5.00467395782471\\
5047.77474040159	4.43551588058472\\
5048.93874610801	1.98883175849915\\
5050.10024783149	1.36559772491455\\
5051.26201675692	3.5111358165741\\
5052.42682662156	6.50763845443726\\
5053.58913077338	7.9288763999939\\
5054.75447726538	7.86819362640381\\
5055.91731689017	6.61500072479248\\
5057.08320025674	6.4484167098999\\
5058.2465756012	6.10023975372314\\
5059.41021857862	5.27661323547363\\
5060.57690740061	5.53741693496704\\
5061.7410864678	5.77337646484375\\
5062.90831278278	5.99488401412964\\
5064.07302818671	4.69836187362671\\
5065.2407922423	3.28821325302124\\
5066.40604423007	2.10856294631958\\
5067.57156428253	0.263374239206314\\
5068.74013509281	0.119994647800922\\
5069.90619209981	0.671147525310516\\
5071.07530127011	2.564772605896\\
5072.24189547901	4.65400648117065\\
5073.41154325735	5.09756183624268\\
5074.57867491566	3.61495852470398\\
5075.74607507107	2.69642686843872\\
5076.91653090548	0.699590504169464\\
5078.08446888159	1.4680871963501\\
5079.25546394445	2.92695474624634\\
5080.42393998903	3.36467218399048\\
5081.59547452876	4.46605539321899\\
5082.7644888897	6.24481773376465\\
5083.93377218086	6.11819648742676\\
5085.10611608014	6.09356069564819\\
5086.27593805956	6.20052433013916\\
5087.44882205712	6.10073375701904\\
5088.61918297297	6.18336629867554\\
5089.79260731763	6.06226634979248\\
5090.9635074182	5.98103857040405\\
5092.13467688279	6.67478513717651\\
5093.30891189259	6.73096704483032\\
5094.4806209144	5.87883043289185\\
5095.65539689371	5.27620553970337\\
5096.82764572131	3.92492055892944\\
5098.00296291935	2.82595038414001\\
5099.17575180144	1.67298197746277\\
5100.35161046756	1.25013732910156\\
5101.52493965292	1.41713464260101\\
5102.69853876112	0.981742262840271\\
5103.87520977413	0.527683913707733\\
5105.04934955889	0.272827237844467\\
5106.22656266368	0.223206207156181\\
5107.40124337408	0.281928390264511\\
5108.57899882038	0.716749906539917\\
5109.75422070563	1.59268403053284\\
5110.92971294912	1.59597516059875\\
5112.10828205272	1.55249273777008\\
5113.28431584493	1.36147856712341\\
5114.46342791476	2.04981827735901\\
5115.64000350518	4.27477264404297\\
5116.81965879138	6.42684364318848\\
5117.99677642962	5.36797475814819\\
5119.17416486223	6.9956488609314\\
5120.35463511823	5.63148355484009\\
5121.53256597313	4.59425067901611\\
5122.71358007122	6.00200319290161\\
5123.8920535983	5.87807416915894\\
5125.07361178903	4.09705400466919\\
5126.25262823831	4.21173334121704\\
5127.43191591877	5.02777242660522\\
5128.61429039393	5.21531820297241\\
5129.79412137167	5.49792146682739\\
5130.97704056619	6.55935621261597\\
5132.1574150915	5.06102895736694\\
5133.34087925633	4.49847745895386\\
5134.52179757963	4.9847936630249\\
5135.70298757163	5.64023160934448\\
5136.88726933764	5.54934120178223\\
5138.06900350332	4.52002954483032\\
5139.25383086738	3.9344367980957\\
5140.43610945742	3.0843825340271\\
5141.62148267089	4.13655853271484\\
5142.80430593612	4.87782335281372\\
5143.98740130829	4.07721948623657\\
5145.17359344181	3.42919325828552\\
5146.35723386545	2.50433206558228\\
5147.54397247713	1.48603200912476\\
5148.72815820336	1.78622555732727\\
5149.91544354495	2.94642066955566\\
5151.10017482498	3.9274730682373\\
5152.28517865088	4.04995393753052\\
5153.47328423354	2.99833750724792\\
5154.65883399014	3.36316871643066\\
5155.84748693247	3.85928988456726\\
5157.03358287129	4.78334188461304\\
5158.22278342546	5.9976053237915\\
5159.40942579812	5.94689846038818\\
5160.59634115629	4.46165561676025\\
5161.78636327465	2.74771523475647\\
5162.97382544417	2.1403501033783\\
5164.16439580516	1.78257417678833\\
5165.35240503793	1.08035016059875\\
5166.54352389413	0.793846786022186\\
5167.73208044219	1.14927935600281\\
5168.92091041613	1.27313530445099\\
5170.11285216178	1.7417688369751\\
5171.30222982912	1.97123384475708\\
5172.49472070177	1.4638580083847\\
5173.68464631484	0.866784572601318\\
5174.87768656747	1.17019999027252\\
5176.0681603787	1.41979479789734\\
5177.25890805687	1.40073680877686\\
5178.45277252637	2.38652372360229\\
5179.64406878143	3.95372605323792\\
5180.83848326371	4.18929624557495\\
5182.03032834839	4.47121238708496\\
5183.22529309687	5.20194339752197\\
5184.41768726401	5.00328493118286\\
5185.61035573987	4.51681709289551\\
5186.80614603476	4.50375127792358\\
5187.99936397241	4.48425388336182\\
5189.19570516732	4.0108790397644\\
5190.38947281992	4.34803485870361\\
5191.58636516864	4.01481962203979\\
5192.78068278943	2.63579940795898\\
5193.9781265459	1.2261176109314\\
5195.17299438825	0.763253211975098\\
5196.36813710837	0.345844984054565\\
5197.56640812388	0.464184075593948\\
5198.76210144569	0.231933698058128\\
5199.96092450409	0.771531045436859\\
5201.15716868125	1.55036091804504\\
5202.35654403686	0.621692597866058\\
5203.55333932314	0.627127408981323\\
5204.75040993061	0.0596213601529598\\
5205.95061387971	-0.0621443241834641\\
5207.14823597704	-0.165411874651909\\
5208.34899285954	-0.350062549114227\\
5209.5471667008	0.0961503311991692\\
5210.74847677142	0.116656459867954\\
5211.9472026108	0.677304565906525\\
5213.14620421548	0.42822802066803\\
5214.34834421621	0.243415161967278\\
5215.54789820037	0.649854063987732\\
5216.75059202642	0.674427211284637\\
5217.95069864453	0.655835628509521\\
5219.15394655106	0.672035872936249\\
5220.35460605771	-0.203554227948189\\
5221.55554177451	-0.113691277801991\\
5222.75962094991	1.18002343177795\\
5223.96110993722	1.85080325603485\\
5225.16574383132	3.7095422744751\\
5226.36778634404	3.26220655441284\\
5227.5729752124	2.50102472305298\\
5228.77557150554	2.29158329963684\\
5229.97844445437	2.23560166358948\\
5231.18446593252	2.18758773803711\\
5232.38789304435	2.76201128959656\\
5233.59447013602	2.74689435958862\\
5234.79845166616	1.31670415401459\\
5236.00558462732	0.872537314891815\\
5237.21012083117	2.24337935447693\\
5238.41493413699	3.42228984832764\\
5239.62290105103	4.57594633102417\\
5240.82826941377	4.3312873840332\\
5242.03679283759	5.43618535995483\\
5243.24271651296	6.05774736404419\\
5244.45179670296	5.94738817214966\\
5245.65827594679	7.33736133575439\\
5246.8650327396	6.10836982727051\\
5248.07494822771	6.19355583190918\\
5249.28226097279	6.54671430587769\\
5250.4927338684	6.09827899932861\\
5251.70060282189	5.32033681869507\\
5252.91163338178	5.27157020568848\\
5254.12005879993	5.37941884994507\\
5255.32876221476	5.00134515762329\\
5256.5406294202	3.74499368667603\\
5257.74988968412	2.87901473045349\\
5258.9623151962	3.46114587783813\\
5260.17213256575	5.12625455856323\\
5261.38511664169	6.63236618041992\\
5262.59549137353	5.7966947555542\\
5263.80614455048	3.45734310150146\\
5265.01996662156	1.82396137714386\\
5266.23117754586	2.32182669639587\\
5267.44555882419	4.27329158782959\\
5268.65732775279	5.20386409759521\\
5269.872268496	5.72744941711426\\
5271.08459568596	5.46243762969971\\
5272.29720177021	4.49995136260986\\
5273.51298186033	3.24700474739075\\
5274.72614659162	2.55211281776428\\
5275.94248679105	4.10900688171387\\
5277.15621042676	5.9141674041748\\
5278.37311099355	6.91558361053467\\
5279.58739379116	7.21807384490967\\
5280.80485498346	7.33770084381104\\
5282.01969720058	7.38284063339233\\
5283.23481889056	6.59348583221436\\
5284.45312117103	6.13873720169067\\
5285.668802667	4.91272401809692\\
5286.88766621875	3.95744180679321\\
5288.1039077786	4.36805152893066\\
5289.32333286022	5.54178762435913\\
5290.54013474198	6.47157430648804\\
5291.75721654742	6.19018173217773\\
5292.97748407396	6.77853965759277\\
5294.19512658841	6.98169946670532\\
5295.41595629163	6.4623908996582\\
5296.63415977341	7.03863430023193\\
5297.85555191229	6.76914978027344\\
5299.07431661984	7.53388786315918\\
5300.2933617026	5.74402952194214\\
5301.51559764537	3.25386357307434\\
5302.73520434162	2.1151077747345\\
5303.95800336791	1.09941565990448\\
5305.17817193639	0.709325969219208\\
5306.40153430561	0.217425242066383\\
5307.62226500517	-0.114884607493877\\
5308.84327653223	-0.170119002461433\\
5310.06748406647	0.0364942289888859\\
5311.28905811296	0.272579431533813\\
5312.51382963903	-0.210054233670235\\
5313.7359664641	0.109004288911819\\
5314.96130224184	0.535096883773804\\
5316.18400210476	0.167559236288071\\
5317.40698324819	-0.223814979195595\\
5318.63316555429	0.527297675609589\\
5319.85671012454	0.116230875253677\\
5321.08345733225	2.69785141944885\\
5322.30756558891	3.44931817054749\\
5323.53487795847	2.3578622341156\\
5324.75955016122	1.70420813560486\\
5325.98450409821	2.2406895160675\\
5327.21266436167	4.36058473587036\\
5328.43818263435	6.21070241928101\\
5329.66690871066	5.54668140411377\\
5330.89299157903	4.89378452301025\\
5332.12228372887	5.51573133468628\\
5333.34893145303	5.78374576568604\\
5334.5758613659	8.14752960205078\\
5335.80600277737	7.71226119995117\\
5337.03349793626	7.36184167861938\\
5338.2642060733	6.32576274871826\\
5339.49226673863	4.04854440689087\\
5340.72354186232	3.15834331512451\\
5341.95216829462	3.85501313209534\\
5343.18107737081	4.90295457839966\\
5344.41320312609	4.51564121246338\\
5345.64267836011	4.10870361328125\\
5346.87537175514	4.35102701187134\\
5348.10541340782	3.62479901313782\\
5349.33867470411	2.61727857589722\\
5350.56928303639	1.16287696361542\\
5351.80017446851	0.306416243314743\\
5353.03428776854	0.753050029277802\\
5354.26574627175	1.9938405752182\\
5355.50042812719	3.00894713401794\\
5356.73245396276	4.4194188117981\\
5357.96770463555	4.72354745864868\\
5359.20029806483	4.99586009979248\\
5360.43317505061	5.32359504699707\\
5361.66927910151	5.28648853302002\\
5362.90272407313	5.29945421218872\\
5364.13939759658	6.37527179718018\\
5365.37341081571	5.4753212928772\\
5366.61065407407	5.30794763565063\\
5367.84523580251	5.93101024627686\\
5369.08010154486	5.90518808364868\\
5370.3181995579	5.18105411529541\\
5371.55363420231	5.26101922988892\\
5372.79230260653	5.03743934631348\\
5374.02830641509	3.36038994789124\\
5375.26754547325	1.72304272651672\\
5376.50411870819	1.46144211292267\\
5377.7439286832	2.10918879508972\\
5378.98107160683	3.36850905418396\\
5380.21849913357	3.783536195755\\
5381.4591656365	2.68176984786987\\
5382.69716324552	2.84333372116089\\
5383.93840132292	4.82476902008057\\
5385.17696927684	5.50502872467041\\
5386.41877919204	5.96251821517944\\
5387.65791775363	5.59821128845215\\
5388.89734137743	5.60536956787109\\
5390.14000920221	5.85335063934326\\
5391.38000382788	5.99467611312866\\
5392.62324414914	6.16609907150269\\
5393.86381003975	5.33698272705078\\
5395.10762312124	3.90119647979736\\
5396.34876053996	1.99167442321777\\
5397.59018348071	1.08789217472076\\
5398.83485585569	1.22258257865906\\
5400.0768507194	0.861203193664551\\
5401.32209651435	1.96310973167419\\
5402.56466356451	2.33010077476501\\
5403.8104830436	4.05618572235107\\
5405.05362254381	4.24526882171631\\
5406.29704802663	2.33970737457275\\
5407.54372818534	2.63766193389893\\
5408.78772651369	2.18616724014282\\
5410.03498101736	1.57710289955139\\
5411.27955245515	1.1184344291687\\
5412.52738156837	1.57356584072113\\
5413.77252637963	3.00898122787476\\
5415.01795763482	4.27483892440796\\
5416.26664881602	4.67465209960938\\
5417.5126538408	3.59955358505249\\
5418.76192029344	1.98912680149078\\
5420.00849935214	1.00217175483704\\
5421.25834134124	0.822863638401031\\
5422.50549469832	0.640935897827148\\
5423.7529349614	0.476873606443405\\
5425.00364040908	1.72898852825165\\
5426.25165536729	1.77649533748627\\
5427.50293701438	1.6217200756073\\
5428.75152693249	2.30168318748474\\
5430.00338504444	2.65695405006409\\
5431.25255018733	4.22924184799194\\
5432.50200269903	4.96307420730591\\
5433.75472566241	5.24047613143921\\
5435.00475379628	4.72657346725464\\
5436.25805388853	3.2485728263855\\
5437.50865790978	1.98116588592529\\
5438.76253539679	2.31395030021667\\
5440.01371557071	4.3914589881897\\
5441.26518357699	5.05034065246582\\
5442.51992731052	4.51623964309692\\
5443.77197186752	4.22412395477295\\
5445.02729366089	4.37742376327515\\
5446.27991503422	5.30081415176392\\
5447.53581515375	5.79956960678101\\
5448.78901360916	5.83191394805908\\
5450.04250036121	5.86035251617432\\
5451.29926812461	5.58073997497559\\
5452.55333235742	4.68299674987793\\
5453.81067911313	5.78248119354248\\
5455.06532109274	6.02242851257324\\
5456.32324710751	4.68819093704224\\
5457.57846710008	2.81156468391418\\
5458.83397585437	2.35555505752563\\
5460.0927709126	4.24681806564331\\
5461.34885807917	5.09884262084961\\
5462.60823306369	5.81664514541626\\
5463.86489890902	5.74382638931274\\
5465.12485408699	3.9947464466095\\
5466.38209887769	1.66999530792236\\
5467.63963289589	1.56377863883972\\
5468.90045851919	3.30749726295471\\
5470.15857188272	4.24221277236938\\
5471.41997836778	4.45995616912842\\
5472.67867134354	3.80595135688782\\
5473.94065895797	3.16565227508545\\
5475.19993181299	4.53514623641968\\
5476.46250082452	6.2954273223877\\
5477.72235382594	6.18359327316284\\
5478.9824966549	5.78647184371948\\
5480.24593791752	5.42795896530151\\
5481.50666129368	5.39454364776611\\
5482.7706846231	6.18601512908936\\
5484.03198881392	4.63295984268188\\
5485.29659447828	4.00678968429565\\
5486.55847975134	4.76850509643555\\
5487.82065531945	5.61218166351318\\
5489.08613464195	5.76660108566284\\
5490.34889169374	5.69600105285645\\
5491.61495402196	5.42520475387573\\
5492.87829282533	5.57291269302368\\
5494.14493842786	6.00463247299194\\
5495.40885925082	5.92738723754883\\
5496.6730708371	5.46457099914551\\
5497.94059150706	5.37473106384277\\
5499.20538551503	3.67585039138794\\
5500.47349013116	1.73375403881073\\
5501.73886682912	1.16413974761963\\
5503.00755566045	1.79261553287506\\
5504.27351531685	2.31006193161011\\
5505.53976620561	1.81394791603088\\
5506.80933151594	1.40717053413391\\
5508.07616576589	0.823537528514862\\
5509.34631596436	0.858434319496155\\
5510.61373384424	2.19641542434692\\
5511.8844692003	4.32122707366943\\
5513.152470979	5.73872470855713\\
5514.42076445984	6.35115194320679\\
5515.69237770875	6.42139339447021\\
5516.9612554918	5.92309379577637\\
5518.23345457234	4.45026874542236\\
5519.50291692678	2.80257987976074\\
5520.77570210882	3.08239889144897\\
5522.04574930397	4.83610391616821\\
5523.31608867181	5.1439208984375\\
5524.58975316283	6.34016799926758\\
5525.86067777541	7.11651086807251\\
5527.13492904307	5.82642602920532\\
5528.40643917001	4.19151401519775\\
5529.68127748462	3.55523371696472\\
5530.95337339568	4.99376535415649\\
5532.22576195073	4.90169286727905\\
5533.50148099274	4.03426313400269\\
5534.7744557366	4.08396673202515\\
5536.05076250176	4.23867416381836\\
5537.32432370448	5.27583265304565\\
5538.60121846357	6.42220163345337\\
5539.87536639533	6.99582481384277\\
5541.14980744314	7.25823831558228\\
5542.42758435033	7.56100416183472\\
5543.70261253253	7.61453628540039\\
5544.98097811094	7.11606025695801\\
5546.25659369802	7.24629497528076\\
5547.53554821884	6.04018115997314\\
5548.81175148142	5.07049417495728\\
5550.08824833288	5.83282518386841\\
5551.36808642479	6.52180290222168\\
5552.64517135775	6.62695264816284\\
5553.92559907047	6.95314264297485\\
5555.20327235585	7.10727977752686\\
5556.484289961	6.35636806488037\\
5557.76255186986	5.57693433761597\\
5559.04110784119	6.39834260940552\\
5560.32301044273	6.00628423690796\\
5561.60215544419	7.33643054962158\\
5562.88464861766	7.14890432357788\\
5564.16438292061	6.65587472915649\\
5565.44746693807	7.04267883300781\\
5566.72779081401	6.09071493148804\\
5568.00840922678	6.63116025924683\\
5569.29237966822	6.22390031814575\\
5570.57358806128	5.53955602645874\\
5571.85815002729	5.93172740936279\\
5573.13994867245	6.66312026977539\\
5574.42510243555	5.67591381072998\\
5575.70749160474	5.29217147827148\\
5576.99323743757	2.70477247238159\\
5578.27621740284	-7.34450674057007\\
5579.55949251597	-6.74511003494263\\
5580.8461266117	5.52340078353882\\
5582.12999292907	1.0231716632843\\
5583.41721977652	0.437828660011292\\
5584.70167757048	1.28066182136536\\
5585.98949744273	0.359928339719772\\
5587.27454698579	0.0824128240346909\\
5588.55989215282	1.69122326374054\\
5589.84860172083	1.79660129547119\\
5591.13453904576	1.73630356788635\\
5592.42384232165	3.8427562713623\\
5593.7103720773	6.11548709869385\\
5595.00026933461	7.00959253311157\\
5596.2873917939	7.09395217895508\\
5597.57481035403	7.46150493621826\\
5598.86559874226	5.5108494758606\\
5600.15361041551	2.57822275161743\\
5601.44499346934	1.09651792049408\\
5602.73359852896	0.450180500745773\\
5604.02557652235	-0.347126036882401\\
5605.31477524171	-0.396945893764496\\
5606.60427053953	0.18168643116951\\
5607.89714110134	1.51183116436005\\
5609.18723046904	1.6456071138382\\
5610.48069665571	1.94978034496307\\
5611.77138036696	3.79379272460938\\
5613.06544245289	5.5023627281189\\
5614.35672078152	6.44156551361084\\
5615.64829616704	6.39618444442749\\
5616.94325226118	5.70170545578003\\
5618.23542267486	4.45871162414551\\
5619.53097535467	3.77133440971375\\
5620.82374107065	5.09890794754028\\
5622.11989061096	5.42692804336548\\
5623.41325190349	6.05640745162964\\
5624.70691073209	6.64130163192749\\
5626.00395572275	7.18073844909668\\
5627.29821053935	7.3036961555481\\
5628.59585307802	6.14161825180054\\
5629.89070415721	5.3460054397583\\
5631.18894451918	3.35635495185852\\
5632.48439213565	4.4581446647644\\
5633.78013776813	7.03267955780029\\
5635.07927502491	7.61605072021484\\
5636.37561760679	6.74251174926758\\
5637.67535337548	5.12076616287231\\
5638.97229318178	2.17755222320557\\
5640.27262773812	2.02898287773132\\
5641.57016504398	2.8152813911438\\
5642.86800084658	1.70627951622009\\
5644.16923374451	0.925943434238434\\
5645.46766745945	2.39498066902161\\
5646.76949983476	2.83967638015747\\
5648.0685317375	2.80308103561401\\
5649.37096386636	2.37469720840454\\
5650.67059423248	1.72239196300507\\
5651.97052357686	2.17319631576538\\
5653.27385549643	3.38894200325012\\
5654.57438371764	3.8258740901947\\
5655.8783160816	5.08331966400146\\
5657.17944345555	5.45844459533691\\
5658.48397654053	3.61024522781372\\
5659.78570334324	2.2302303314209\\
5661.08772960649	2.63508248329163\\
5662.39316393363	3.45754861831665\\
5663.69579003977	4.73806285858154\\
5665.00182577988	5.96470022201538\\
5666.30505200524	7.0476393699646\\
5667.61168943541	8.61378192901611\\
5668.91551605647	8.7977237701416\\
5670.21964262114	9.44274234771729\\
5671.52718274725	9.18992710113525\\
5672.83191012241	8.9390983581543\\
5674.14005263164	9.10088729858398\\
5675.44538109408	7.10993003845215\\
5676.75412626394	3.45152521133423\\
5678.06005609059	1.39708399772644\\
5679.36940419873	1.1008026599884\\
5680.67593566662	1.79205703735352\\
5681.98276770037	2.75367951393127\\
5683.29302037714	3.78563070297241\\
5684.60045446778	6.08680152893066\\
5685.91131077735	9.40013980865479\\
5687.21934720225	9.05464172363281\\
5688.5308074227	6.62315559387207\\
5689.83944645936	6.60630559921265\\
5691.14838654672	9.07072257995605\\
5692.46075279496	7.866530418396\\
5693.7702959104	6.15180969238281\\
5695.08326676514	5.72475910186768\\
5696.39341318647	6.99015855789185\\
5697.70698892627	8.28954219818115\\
5699.01773893143	7.14072418212891\\
5700.32879047291	6.84697914123535\\
5701.64327370202	7.73205995559692\\
5702.95492924433	10.207350730896\\
5704.27001805523	11.6157684326172\\
5705.58227787662	10.3645944595337\\
5706.89797254832	9.07851600646973\\
5708.21083692719	8.55398750305176\\
5709.52400332878	8.45194149017334\\
5710.84060695367	6.99375915527344\\
5712.1543783304	4.31335926055908\\
5713.47158851395	2.03099274635315\\
5714.78596514453	1.25376760959625\\
5716.10378216618	0.806624829769135\\
5717.41876432946	0.564172804355621\\
5718.73404900265	3.30537557601929\\
5720.05277644372	6.67295455932617\\
5721.36866706794	6.86142110824585\\
5722.68800204612	4.86315059661865\\
5724.00449890052	5.44660997390747\\
5725.3244416957	4.43246173858643\\
5726.64154505958	4.03444385528564\\
5727.95895142136	5.83267021179199\\
5729.27980610456	9.12495613098145\\
5730.59781939482	11.4799203872681\\
5731.91928259515	9.03487396240234\\
5733.23790309351	7.42804098129272\\
5734.5599750913	8.39389133453369\\
5735.8792030775	8.8694896697998\\
5737.19873455037	7.20178461074829\\
5738.52171990715	7.11067533493042\\
5739.84185928754	10.2566938400269\\
5741.16545414304	8.42163753509521\\
5742.48620171102	5.77907800674438\\
5743.81040634605	5.05436706542969\\
5745.1317623818	6.88496351242065\\
5746.45342239378	11.6624765396118\\
5747.77854186113	13.476056098938\\
5749.10081076125	14.5322980880737\\
5750.42654071051	14.360728263855\\
5751.74941877928	13.7812128067017\\
5753.07575949171	14.0031671524048\\
5754.39924700978	14.3572149276733\\
5755.72303899441	13.5060405731201\\
5757.05029601488	10.2226495742798\\
5758.37469786986	7.66888618469238\\
5759.70256635701	6.93721103668213\\
5761.02757836329	8.07483196258545\\
5762.35605859882	11.066309928894\\
5763.6816810375	11.0814085006714\\
5765.00760843389	13.1581106185913\\
5766.33700645556	11.7934761047363\\
5767.66354470607	9.44242000579834\\
5768.99355518079	11.3818054199219\\
5770.32070456684	15.0156421661377\\
5771.65132777675	15.3119764328003\\
5772.97908857989	16.1246910095215\\
5774.30715483266	15.7320032119751\\
5775.6386973092	14.712064743042\\
5776.96737540146	14.0649757385254\\
5778.29953131899	12.6588172912598\\
5779.62882153262	13.8227214813232\\
5780.96159117374	13.7229156494141\\
5782.29149379074	13.4271297454834\\
5783.62487743821	13.0254697799683\\
5784.95539274072	11.8654079437256\\
5786.28621412652	10.3016624450684\\
5787.62051894767	7.14850521087646\\
5788.95195344226	3.23570680618286\\
5790.28687297701	2.91777586936951\\
5791.61892086284	5.2810173034668\\
5792.95445539438	7.41042709350586\\
5794.28711695404	9.31284618377686\\
5795.62008509074	10.2941236495972\\
5796.95654228192	11.6836795806885\\
5798.2901245164	11.6659603118896\\
5799.62719741278	10.9850645065308\\
5800.96139402797	11.2841787338257\\
5802.29908291319	11.7457027435303\\
5803.63389419213	11.0851602554321\\
5804.96901254265	10.6738395690918\\
5806.30762557585	11.0411539077759\\
5807.64335901476	11.3033409118652\\
5808.98258874635	10.935188293457\\
5810.31893755702	10.6314706802368\\
5811.65878427112	9.7057933807373\\
5812.99574873705	11.5074081420898\\
5814.3330207699	11.9833431243896\\
5815.67379312272	11.2805233001709\\
5817.01168123617	10.6259393692017\\
5818.35307128217	7.82781982421875\\
5819.69157576004	6.42245674133301\\
5821.0335837838	6.52676010131836\\
5822.37270491004	8.07637786865234\\
5823.71213409934	9.9608736038208\\
5825.05506925498	11.0336685180664\\
5826.39511551867	11.3727207183838\\
5827.73866936389	11.167706489563\\
5829.07933298626	9.25832366943359\\
5830.42350580611	9.04332065582275\\
5831.76478707157	9.29213714599609\\
5833.10637689703	8.63918972015381\\
5834.45147834431	10.0568056106567\\
5835.79368623956	10.0816831588745\\
5837.13940737443	11.5866270065308\\
5838.48223362423	12.2061567306519\\
5839.8285747322	11.8270473480225\\
5841.1720196214	11.7910737991333\\
5842.51577356835	11.9580764770508\\
5843.86304480172	13.2524747848511\\
5845.20741781546	11.8393564224243\\
5846.55530973605	11.1952438354492\\
5847.90030210181	10.9183444976807\\
5849.24881499556	10.0051784515381\\
5850.59442699867	11.306266784668\\
5851.94034855804	11.1080665588379\\
5853.28979307759	11.7599258422852\\
5854.63633470239	11.6081342697144\\
5855.98640091039	10.9315919876099\\
5857.33356288627	11.1387424468994\\
5858.68425106913	11.7046051025391\\
5860.0320336819	11.6654872894287\\
5861.3801263503	10.977879524231\\
5862.73174766175	10.5655746459961\\
5864.0804613958	10.9488477706909\\
5865.43270539855	11.5582141876221\\
5866.78204048437	11.247899055481\\
5868.13490746529	10.9202756881714\\
5869.48486418915	10.8592233657837\\
5870.83513146878	10.6483936309814\\
5872.18893308353	10.613055229187\\
5873.53982243065	11.0458374023438\\
5874.89424774117	11.2055416107178\\
5876.24575944237	10.7858371734619\\
5877.60080873599	11.0896520614624\\
5878.95294307799	10.9733467102051\\
5880.30538847673	10.6205005645752\\
5881.66137391183	10.5083065032959\\
5883.01444238151	9.98043155670166\\
5884.37105251846	10.7786588668823\\
5885.72474434615	10.2929229736328\\
5887.08197947275	10.1321983337402\\
5888.43629494562	10.7090606689453\\
5889.7941553498	9.69737720489502\\
5891.14909475517	6.03146266937256\\
5892.50434586257	8.22189140319824\\
5893.8631443503	9.93672752380371\\
5895.21901982124	9.64566040039062\\
5896.57844430679	7.58079290390015\\
5897.93494442892	6.15102481842041\\
5899.29499520069	8.91003227233887\\
5900.65212026178	9.29573059082031\\
5902.00955752771	8.86148738861084\\
5903.37054789626	8.75999927520752\\
5904.72861053289	9.21597862243652\\
5906.09022790906	8.99664402008057\\
5907.4489162045	6.8878812789917\\
5908.81116087715	8.18117427825928\\
5910.17047511965	8.47207450866699\\
5911.5301020706	8.38336086273193\\
5912.8932878557	8.38848972320557\\
5914.25354118614	8.21521854400635\\
5915.61735499028	8.22541809082031\\
5916.97823498879	7.44808864593506\\
5918.3426771013	8.34670829772949\\
5919.70418405658	8.50393867492676\\
5921.06600422475	8.01464366912842\\
5922.43138896782	8.28004360198975\\
5923.79383652589	8.24841117858887\\
5925.15985030106	7.57444524765015\\
5926.52292553808	7.78005170822144\\
5927.88956863515	7.66181945800781\\
5929.25327184029	7.06657218933105\\
5930.61728876355	6.97762298583984\\
5931.98487601174	7.56600284576416\\
5933.34952133695	7.43751764297485\\
5934.71773863193	8.16577816009521\\
5936.0830126486	7.5527606010437\\
5937.45186028064	6.80416965484619\\
5938.8177632784	7.61234092712402\\
5940.18398050035	7.58017063140869\\
5941.55377380652	7.10895872116089\\
5942.9206204441	7.19977331161499\\
5944.2910448134	6.6422700881958\\
5945.65852115657	6.56763696670532\\
5947.02957687973	7.85533857345581\\
5948.39768321861	7.88889455795288\\
5949.76610428855	6.95100498199463\\
5951.1381072113	7.98806142807007\\
5952.50715871218	7.98425436019897\\
5953.87979371603	7.28670263290405\\
5955.24947593829	7.48571586608887\\
5956.62274331444	6.8627405166626\\
5957.99305654865	7.13336277008057\\
5959.36368502161	7.00744342803955\\
5960.73790112529	6.73238182067871\\
5962.10916104614	7.60039329528809\\
5963.48401025052	8.63766670227051\\
5964.85590191017	6.42612552642822\\
5966.23138450693	5.63379859924316\\
5967.60390819642	6.56734800338745\\
5968.97674763318	6.08279752731323\\
5970.35318048786	5.90338659286499\\
5971.72665239109	7.25959062576294\\
5973.10371936774	5.88155317306519\\
5974.47782402883	6.78624057769775\\
5975.85552541957	6.90234899520874\\
5977.23026313003	7.18773603439331\\
5978.60531709709	7.3821439743042\\
5979.98397027862	7.04938316345215\\
5981.3596577324	7.86297416687012\\
5982.73894605879	7.58428335189819\\
5984.11526729112	7.30997514724731\\
5985.495191055	6.71909666061401\\
5986.87214635787	6.32623672485352\\
5988.2494184275	6.70316362380981\\
5989.63029551749	6.60905361175537\\
5991.00820209571	4.98054885864258\\
5992.38971535513	6.57347726821899\\
5993.76825673425	6.80927610397339\\
5995.15040645618	6.53997850418091\\
5996.52958292866	7.79639673233032\\
5997.9123694063	6.32096290588379\\
5999.29218126473	6.86609935760498\\
6000.67231054707	6.53265380859375\\
6002.05605232855	6.44358777999878\\
6003.43681743579	6.48367786407471\\
6004.82119670646	5.92130947113037\\
6006.20259793153	5.99109125137329\\
6007.58761498507	5.96752643585205\\
6008.96965262103	7.0652928352356\\
6010.35200819293	7.20824956893921\\
6011.73798209132	6.66530609130859\\
6013.12097451378	6.80944108963013\\
6014.50758692968	6.66778469085693\\
6015.89121649609	5.91610288619995\\
6017.27846772367	6.16187763214111\\
6018.66273472757	5.88040494918823\\
6020.04732018027	5.52964973449707\\
6021.43552979619	6.1071515083313\\
6022.82075312675	6.00103425979614\\
6024.20960229018	5.34098291397095\\
6025.59546379247	6.17035627365112\\
6026.98495279805	6.79181909561157\\
6028.37145276608	6.0039758682251\\
6029.75827169661	5.23199510574341\\
6031.1487206365	6.39949750900269\\
6032.53617847385	4.3171706199646\\
6033.9272679929	5.42563152313232\\
6035.31536503142	6.06957292556763\\
6036.70709542476	5.31376171112061\\
6038.09583195892	5.40185260772705\\
6039.48488797011	5.86853265762329\\
6040.87757984622	5.98563718795776\\
6042.26727579485	6.11463356018066\\
6043.66060928345	5.51356220245361\\
6045.05094546435	4.8071084022522\\
6046.44492086103	4.98462200164795\\
6047.83589756914	5.45779848098755\\
6049.22719426962	6.08325147628784\\
6050.62213270005	6.16753244400024\\
6052.01407037025	5.63909816741943\\
6053.40965144816	5.30622720718384\\
6054.80223038339	5.64345264434814\\
6056.19845440483	5.80212354660034\\
6057.59167490052	5.75020599365234\\
6058.98521590475	5.23160409927368\\
6060.38240451342	5.2477011680603\\
6061.77658752133	5.570641040802\\
6063.17441981413	5.72163867950439\\
6064.56924512149	6.24771785736084\\
6065.96772139496	5.1253719329834\\
6067.36318929768	4.72609663009644\\
6068.75897822596	5.47929716110229\\
6070.15842064263	6.05119657516479\\
6071.5548526102	5.5713996887207\\
6072.95493974933	5.30834913253784\\
6074.35201505245	5.99018573760986\\
6075.75274721107	5.52360010147095\\
6077.15046614611	4.95474052429199\\
6078.54850662457	4.93255281448364\\
6079.95020648487	5.28242635726929\\
6081.34889103991	5.95402526855469\\
6082.75123666267	5.50263547897339\\
6084.15056559102	4.85104370117188\\
6085.55355727374	5.28052854537964\\
6086.95353087227	5.6709451675415\\
6088.35382653288	4.82520437240601\\
6089.75778747829	4.42907524108887\\
6091.15872825445	4.57161617279053\\
6092.56333600401	3.95647788047791\\
6093.96492219292	4.18217945098877\\
6095.3701770446	4.85144424438477\\
6096.7724089436	4.80672883987427\\
6098.17831119552	5.29863739013672\\
6099.5811891021	6.02532482147217\\
6100.98438973889	5.61468553543091\\
6102.39126326428	5.58752346038818\\
6103.79511035495	5.78167676925659\\
6105.2026320263	5.35051774978638\\
6106.60712586865	5.51902294158936\\
6108.01529598458	5.8696460723877\\
6109.42043687658	5.80337429046631\\
6110.82590101939	5.80512619018555\\
6112.23504397555	5.84923267364502\\
6113.64115561503	5.44996070861816\\
6115.05094776267	4.85023021697998\\
6116.45770719712	5.55131578445435\\
6117.86814883534	6.33451414108276\\
6119.27555636319	5.22125673294067\\
6120.68328766329	4.43061399459839\\
6122.09470371103	5.79759550094604\\
6123.50308355228	5.46055555343628\\
6124.91514983873	5.03992700576782\\
6126.3241785199	5.17499542236328\\
6127.73689534461	4.93894529342651\\
6129.14657316463	5.06374263763428\\
6130.55657527917	5.73800897598267\\
6131.97026808523	4.48580646514893\\
6133.38091978708	4.6116738319397\\
6134.79526388075	5.67329835891724\\
6136.20656546917	5.76686525344849\\
6137.62156115049	5.07050895690918\\
6139.03351292489	5.06661987304688\\
6140.44578951693	5.66730213165283\\
6141.86176275395	4.7074761390686\\
6143.27468998115	5.08442211151123\\
6144.69131555638	5.61948490142822\\
6146.10489371848	6.08316326141357\\
6147.52217193243	6.52460384368896\\
6148.93640132932	5.15164709091187\\
6150.35095606783	5.26318216323853\\
6151.76921341438	5.56121778488159\\
6153.18441983759	5.3520827293396\\
6154.60333057463	5.22830247879028\\
6156.01918898276	5.47465848922729\\
6157.43875341131	5.05670213699341\\
6158.85526410474	5.09742879867554\\
6160.27210066459	4.88831853866577\\
6161.69264580517	4.51934623718262\\
6163.11013510096	5.12385511398315\\
6164.53133468602	6.37711668014526\\
6165.94947701845	5.40855741500854\\
6167.37133134948	4.94839239120483\\
6168.79012701941	6.13308429718018\\
6170.20924908142	6.44147920608521\\
6171.63208570649	5.86615610122681\\
6173.05186155736	5.98052740097046\\
6174.47535368258	6.02725028991699\\
6175.89578362351	5.54401397705078\\
6177.31993155088	5.80452871322632\\
6178.74101588322	5.38357973098755\\
6180.16242713413	5.42759799957275\\
6181.58755894007	6.64987659454346\\
6183.00962503448	5.43837022781372\\
6184.43541339797	5.91805076599121\\
6185.85813463755	5.66849040985107\\
6187.28457986106	5.32964372634888\\
6188.70795654764	5.48101615905762\\
6190.13166068016	5.62280511856079\\
6191.55909136933	5.53299188613892\\
6192.98345140167	5.93414068222046\\
6194.41153970749	5.90775156021118\\
6195.83655594182	5.893639087677\\
6197.26530216724	6.07234668731689\\
6198.69097490587	5.97949028015137\\
6200.11697561865	5.46759033203125\\
6201.54670889939	5.77501630783081\\
6202.97336657002	5.9039363861084\\
6204.40375852821	5.70108938217163\\
6205.83107345935	5.40632724761963\\
6207.26212439844	5.40430068969727\\
6208.69009689289	5.94440841674805\\
6210.12180711647	5.64031076431274\\
6211.55043747717	5.12904834747314\\
6212.9793964924	5.30791425704956\\
6214.412095819	5.66861867904663\\
6215.84171315497	5.50230598449707\\
6217.27507252547	5.64612340927124\\
6218.70534848548	5.84124040603638\\
6220.13936820395	5.3294415473938\\
6221.57030309141	4.2991681098938\\
6223.00156716357	3.38197612762451\\
6224.43657758058	2.42902326583862\\
6225.86850103542	0.504127979278564\\
6227.30417256105	0.452604949474335\\
6228.73675570234	1.29971396923065\\
6230.17308864117	2.25781154632568\\
6231.60633177283	3.19171690940857\\
6233.03990462019	3.92156434059143\\
6234.47722985565	4.09835052490234\\
6235.91146314935	5.25747728347778\\
6237.34945055986	5.21240949630737\\
6238.78434460416	4.47787714004517\\
6240.22299449479	2.8513023853302\\
6241.65854959409	0.576653301715851\\
6243.09443494095	0.683782696723938\\
6244.5340787289	1.63120806217194\\
6245.97062558746	2.2986171245575\\
6247.41093261862	3.08622288703918\\
6248.84814129364	4.02315855026245\\
6250.28911187356	4.85278844833374\\
6251.72698266993	5.6811957359314\\
6253.16518424659	4.9815092086792\\
6254.60715032709	4.95753622055054\\
6256.04601448253	5.10710477828979\\
6257.48864487612	5.0524730682373\\
6258.9281719156	5.16157341003418\\
6260.37146692832	5.29225540161133\\
6261.81165715722	5.26614713668823\\
6263.2521787	4.97650718688965\\
6264.69647081913	4.98699569702148\\
6266.1376560095	5.18569278717041\\
6267.58261351333	5.18150281906128\\
6269.02446265703	5.3298864364624\\
6270.47008585209	5.25052118301392\\
6271.91259925501	4.59700679779053\\
6273.35544450624	4.79835557937622\\
6274.80206641616	5.28733110427856\\
6276.24557638551	5.14802217483521\\
6277.69286475345	6.01665449142456\\
6279.13703974716	5.2533164024353\\
6280.58499488017	5.27527618408203\\
6282.02983520462	5.75481271743774\\
6283.47500791268	5.59530830383301\\
6284.92396337157	4.93030405044556\\
6286.36980187002	5.18283653259277\\
6287.819424862	5.51167392730713\\
6289.26592945755	5.52747392654419\\
6290.71622029016	5.39593839645386\\
6292.1633912897	5.45419883728027\\
6293.61089520902	5.57444524765015\\
6295.06218798113	5.11064386367798\\
6296.51035876482	5.325927734375\\
6297.96232014683	5.2393913269043\\
6299.41115810212	4.80515718460083\\
6300.86378840204	5.30102968215942\\
6302.31329383629	6.72768402099609\\
6303.76313272735	6.14471387863159\\
6305.21676658301	5.91497421264648\\
6306.66727341417	5.28355884552002\\
6308.12157695826	5.25414180755615\\
6309.57275203722	5.64378976821899\\
6311.02772557826	5.48386573791504\\
6312.4795692129	5.44433450698853\\
6313.93174684226	5.53223276138306\\
6315.38772555788	5.59558486938477\\
6316.84057220478	5.14245414733887\\
6318.2972216891	5.15885639190674\\
6319.75073766176	5.8822340965271\\
6321.20805822381	4.65074825286865\\
6322.66224383059	4.97187900543213\\
6324.12023577953	5.54649496078491\\
6325.57509132894	5.81941413879395\\
6327.03028156595	5.61788749694824\\
6328.48928077474	5.18299579620361\\
6329.9451414172	5.47192144393921\\
6331.40481278624	5.51332139968872\\
6332.86134414301	5.6107349395752\\
6334.32168798196	5.6842155456543\\
6335.77889036203	5.63258838653564\\
6337.2364279696	5.58200359344482\\
6338.69778069321	5.68738842010498\\
6340.15598978767	5.64623069763184\\
6341.61801575579	6.03829669952393\\
6343.07689664648	5.76064538955688\\
6344.53959616927	5.19333410263062\\
6345.99914916569	5.36640501022339\\
6347.45903793037	5.21087598800659\\
6348.92274796526	4.97101163864136\\
6350.3833093	4.53314781188965\\
6351.84769366541	3.49624300003052\\
6353.30892788006	2.94236350059509\\
6354.77398688666	3.92770051956177\\
6356.23589429122	4.83661508560181\\
6357.69813800566	5.07464647293091\\
6359.16420915441	4.65390300750732\\
6360.62712652384	4.94879341125488\\
6362.09387309087	5.29848766326904\\
6363.55746442564	4.88653755187988\\
6365.02488672212	5.89079761505127\\
6366.48915233272	5.56376981735229\\
6367.9537547957	5.43345880508423\\
6369.42219086703	5.0168604850769\\
6370.88746807167	4.94336652755737\\
6372.35658065081	5.82840871810913\\
6373.82253290796	5.30728006362915\\
6375.29232230656	4.89692497253418\\
6376.75894992722	5.09557962417603\\
6378.22591494364	4.83559226989746\\
6379.69671975242	4.4120888710022\\
6381.16436059893	4.61538124084473\\
6382.63584300678	4.41962909698486\\
6384.10415999473	4.98420333862305\\
6385.57632031383	5.37884855270386\\
6387.04531375472	5.04169893264771\\
6388.51464513562	4.95926809310913\\
6389.98782250286	5.55561256408691\\
6391.45783080402	4.72492599487305\\
6392.93168686337	5.08838176727295\\
6394.40237239667	5.22070980072021\\
6395.87690746081	4.95717811584473\\
6397.34827053823	4.91619968414307\\
6398.8199721008	5.23447370529175\\
6400.29552585367	5.14922142028809\\
6401.76790542845	5.22380113601685\\
6403.24413896824	5.21962308883667\\
6404.71719686759	4.63857173919678\\
6406.19411050747	4.25997066497803\\
6407.6678470439	4.74890851974487\\
6409.14192261148	4.5661678314209\\
6410.61985658334	4.6262674331665\\
6412.09461125684	5.08138084411621\\
6413.57322611218	5.10531854629517\\
6415.04866020446	4.97957420349121\\
6416.52795625696	5.31112480163574\\
6418.00407008103	5.06610107421875\\
6419.48052348313	4.67800188064575\\
6420.96084151352	4.62594509124756\\
6422.43797511701	4.92175579071045\\
6423.91897512922	5.09882831573486\\
6425.39678924746	4.93291425704956\\
6426.87847155567	5.02406740188599\\
6428.35696650217	4.64894247055054\\
6429.83580157449	5.09409189224243\\
6431.31850750914	4.84442186355591\\
6432.79802388008	4.5582423210144\\
6434.28141289665	5.48676252365112\\
6435.76161088008	4.98272371292114\\
6437.24568329326	5.49046564102173\\
6438.7265632032	5.02282428741455\\
6440.21131932785	4.90620756149292\\
6441.69288147846	5.42916774749756\\
6443.1747844605	5.34259080886841\\
6444.66056633514	4.98038339614868\\
6446.14315202918	5.01154232025146\\
6447.62961840282	4.55158376693726\\
6449.11288712339	4.39953279495239\\
6450.60003831139	4.42524337768555\\
6452.08399037315	3.81447005271912\\
6453.56828381613	3.38741946220398\\
6455.05646240877	3.65041875839233\\
6456.54143966504	4.22904014587402\\
6458.03030386085	4.76224279403687\\
6459.51596524543	5.01280546188354\\
6461.00551536027	4.79292392730713\\
6462.49186118835	4.20071077346802\\
6463.97854894834	4.46588516235352\\
6465.46912812512	4.48851680755615\\
6466.95650080146	4.40588617324829\\
6468.44776668736	4.37426233291626\\
6469.93582459558	4.49771738052368\\
6471.42777750697	5.38873815536499\\
6472.91652096276	5.34471035003662\\
6474.40560690203	4.86762380599976\\
6475.89859053535	4.47524118423462\\
6477.3883624958	4.61849594116211\\
6478.88203394597	5.18712329864502\\
6480.37249224366	4.99738836288452\\
6481.86685182756	4.6157112121582\\
6483.35799677868	4.86308479309082\\
6484.84948476574	5.03948020935059\\
6486.34487673423	4.91745328903198\\
6487.8370518491	5.02768135070801\\
6489.33313274395	5.38451242446899\\
6490.82599530319	5.43976306915283\\
6492.3227654418	5.04500436782837\\
6493.81631576211	4.92293310165405\\
6495.31020967171	5.17717790603638\\
6496.80801386026	5.04965543746948\\
6498.30259600607	4.3134880065918\\
6499.80109023229	5.27951765060425\\
6501.29636093139	4.7193489074707\\
6502.7955455132	4.02300071716309\\
6504.2915050828	4.04899597167969\\
6505.78780879593	4.18770837783813\\
6507.28802909569	5.24781847000122\\
6508.78502215524	5.53435611724854\\
6510.28593360578	5.25985670089722\\
6511.78361632932	5.01403570175171\\
6513.28521924906	4.98288345336914\\
6514.78359195432	4.89217519760132\\
6516.28230935825	4.50662469863892\\
6517.78494966666	4.75746965408325\\
6519.28435752899	5.58923625946045\\
6520.78769010308	6.11567163467407\\
6522.2877887419	5.90726089477539\\
6523.79181390059	5.42048358917236\\
6525.29260363415	5.451096534729\\
6526.7937386224	5.54178190231323\\
6528.29880284319	5.34122467041016\\
6529.80062940362	4.98980665206909\\
6531.30638700678	5.17626285552979\\
6532.808905458	5.71445417404175\\
6534.31535676297	4.57626533508301\\
6535.81856742373	4.15663385391235\\
6537.32212389613	3.46361899375916\\
6538.8296159393	2.70037245750427\\
6540.33386509945	2.56531071662903\\
6541.8420516435	3.16803169250488\\
6543.34699381052	3.7979474067688\\
6544.85587517539	4.44236612319946\\
6546.36151066856	5.19575023651123\\
6547.86749253119	5.59579372406006\\
6549.37741631308	5.56611824035645\\
6550.88409198085	5.57144165039062\\
6552.39471138391	5.85840511322021\\
6553.90208117644	5.79913854598999\\
6555.41339652114	5.67981004714966\\
6556.92146075822	5.62788867950439\\
6558.43347236519	5.61170864105225\\
6559.94223136675	5.4543285369873\\
6561.45133745633	5.0588116645813\\
6562.96439364286	5.76754474639893\\
6564.4741949769	5.57884311676025\\
6565.9879482277	5.59107351303101\\
6567.4984451265	5.82772779464722\\
6569.01289576271	5.32776975631714\\
6570.52408854671	5.6558632850647\\
6572.03562897863	5.73359441757202\\
6573.55112587941	6.37981224060059\\
6575.06336267729	5.70220756530762\\
6576.57955776678	4.955397605896\\
6578.09249125143	6.25724411010742\\
6579.60938485127	5.66255855560303\\
6581.12301534367	5.72415018081665\\
6582.63699404477	5.60424470901489\\
6584.15493559692	5.60006952285767\\
6585.66961178729	5.87599802017212\\
6587.18825265439	5.91160535812378\\
6588.70362665537	5.63347053527832\\
6590.2229671596	5.9636549949646\\
6591.73903929265	6.01984739303589\\
6593.25546019611	5.60022211074829\\
6594.77585034311	5.23751974105835\\
6596.29296986096	5.42577648162842\\
6597.81406045097	5.7685661315918\\
6599.33187890506	5.81466817855835\\
6600.85367026079	5.47625923156738\\
6602.37218797312	5.43665885925293\\
6603.89105501846	5.92952632904053\\
6605.41389771013	6.17307329177856\\
6606.9334644968	5.35250282287598\\
6608.45700876137	6.0178074836731\\
6609.97727561173	5.62722826004028\\
6611.50152177243	5.49089670181274\\
6613.02248900901	5.98031711578369\\
6614.54380614211	5.80232524871826\\
6616.06910533466	5.62159252166748\\
6617.59112333784	4.22297334671021\\
6619.117125235	3.66357517242432\\
6620.63984443115	4.23065519332886\\
6622.16654935666	5.01384019851685\\
6623.68997006883	5.42467403411865\\
6625.21374124192	5.97179889678955\\
6626.74150089794	5.63480472564697\\
6628.26597407169	4.79981994628906\\
6629.79443756586	4.73413324356079\\
6631.31961306368	4.94021987915039\\
6632.84878072025	4.50429821014404\\
6634.3746588657	5.3503737449646\\
6635.90088803742	5.81835699081421\\
6637.43111212588	5.54251146316528\\
6638.95804443065	5.51065921783447\\
6640.48897349262	5.58150196075439\\
6642.01660925438	5.16281890869141\\
6643.54824361465	5.54569816589355\\
6645.07658315748	5.26056289672852\\
6646.60527429281	5.86854600906372\\
6648.1379667891	5.89371585845947\\
6649.66736219171	5.22444295883179\\
6651.20076079871	5.199782371521\\
6652.73086079306	4.68711233139038\\
6654.26496583607	4.94395446777344\\
6655.79577074676	5.37029504776001\\
6657.32692781711	5.53634738922119\\
6658.86209270303	5.38309574127197\\
6660.39395517671	5.11494112014771\\
6661.92982731236	5.11088514328003\\
6663.46239551437	5.2231240272522\\
6664.99897522558	5.31736660003662\\
6666.53224948102	5.10098075866699\\
6668.0658764642	5.06908273696899\\
6669.60351772795	5.59510374069214\\
6671.13785125235	5.18043851852417\\
6672.6762009067	4.65307712554932\\
6674.21124129783	4.88082408905029\\
6675.75029966914	5.21340990066528\\
6677.28604725265	5.24140405654907\\
6678.82581466742	5.36268901824951\\
6680.36226976911	5.71620845794678\\
6681.89907833028	5.23627901077271\\
6683.43990949983	4.64816999435425\\
6684.97742606797	4.67638683319092\\
6686.51896709771	4.94693851470947\\
6688.05719199901	4.83574676513672\\
6689.59944321597	5.1406888961792\\
6691.13837677675	5.26111125946045\\
6692.67766436717	4.95919752120972\\
6694.22098105485	4.57771682739258\\
6695.76097779434	4.59002065658569\\
6697.30500548729	4.95529556274414\\
6698.84571170254	4.85488080978394\\
6700.39045072832	5.13309478759766\\
6701.9318667462	5.24924993515015\\
6703.4736373648	4.52226734161377\\
6705.01944358001	4.14113187789917\\
6706.56192449161	5.09066581726074\\
6708.10844285902	4.41569089889526\\
6709.65163439084	4.1467981338501\\
6711.19886523852	4.58174133300781\\
6712.74276771795	4.68138074874878\\
6714.28702537012	4.58871603012085\\
6715.83532512873	5.06086015701294\\
6717.38029421966	4.88629531860352\\
6718.92930727923	4.55593490600586\\
6720.4749881367	4.68738555908203\\
6722.02471482585	4.95250463485718\\
6723.57110777775	5.20992040634155\\
6725.11785647532	5.32746267318726\\
6726.66865379965	4.42989063262939\\
6728.21611508361	4.64188766479492\\
6729.76762685954	4.46228122711182\\
6731.31580105818	4.23984718322754\\
6732.86802761485	4.47776985168457\\
6734.4169150566	4.77732610702515\\
6735.96615881789	4.8373007774353\\
6737.51945773678	5.01414203643799\\
6739.06941523393	4.11069536209106\\
6740.6234297569	3.99287724494934\\
6742.17410131873	4.66463327407837\\
6743.72883177545	4.41363143920898\\
6745.28021773094	4.79045629501343\\
6746.83196058072	4.60336828231812\\
6748.3877651295	4.21061229705811\\
6749.94022286648	4.4359278678894\\
6751.49674417369	4.91688585281372\\
6753.04991712721	4.59942722320557\\
6754.60715552304	4.06386232376099\\
6756.1610440226	4.7961540222168\\
6757.71528999218	4.67526531219482\\
6759.27360421269	4.51290416717529\\
6760.82856622264	4.50255823135376\\
6762.38759835777	4.072585105896\\
6763.94327673799	5.07198524475098\\
6765.50302711848	4.28258323669434\\
6767.05942219899	3.33035683631897\\
6768.61617532614	3.06637859344482\\
6770.17700326673	3.24315547943115\\
6771.73447358931	3.53513884544373\\
6773.29602060259	4.11430501937866\\
6774.85420845101	3.99846220016479\\
6776.41647486826	3.99097275733948\\
6777.97538057308	4.12425851821899\\
6779.53464490211	3.99223399162292\\
6781.09799061767	3.5985267162323\\
6782.65797329904	3.66296482086182\\
6784.22203924723	3.64703583717346\\
6785.78274061188	4.10920333862305\\
6787.34752712451	4.39779806137085\\
6788.90894750353	4.11240530014038\\
6790.47072708527	3.96032786369324\\
6792.03659463723	4.71530675888062\\
6793.59909373007	4.456383228302\\
6795.16568267647	3.97207283973694\\
6796.72890161191	3.9657940864563\\
6798.29621228509	4.41261053085327\\
6799.86015139475	4.66244792938232\\
6801.42818412721	4.12326955795288\\
6802.99284374288	4.40402030944824\\
6804.55786330643	4.39263963699341\\
6806.12697932089	4.27761363983154\\
6807.69271988822	4.57575273513794\\
6809.26255879368	4.92050361633301\\
6810.82902069694	4.4046573638916\\
6812.39958282644	4.83948945999146\\
6813.96676639796	4.32172679901123\\
6815.534310498	3.8664345741272\\
6817.10595765693	4.01116895675659\\
6818.6742239238	3.91742706298828\\
6820.24659513984	4.21814012527466\\
6821.81558390623	3.89136862754822\\
6823.38867951294	4.08736515045166\\
6824.95839111171	4.37881088256836\\
6826.52846382057	4.18904781341553\\
6828.10264620698	3.89836168289185\\
6829.67344224759	4.26986312866211\\
6831.24834985908	4.82480144500732\\
6832.81986956469	4.31196212768555\\
6834.39550273536	4.38002872467041\\
6835.96774643935	4.97046232223511\\
6837.54035183594	4.30814647674561\\
6839.1170735394	4.01079177856445\\
6840.69040343455	4.35318565368652\\
6842.26785153296	5.14895009994507\\
6843.84190626044	4.65758609771729\\
6845.42008108844	3.84608745574951\\
6846.99486098219	4.75158643722534\\
6848.57000315198	4.12799263000488\\
6850.14926826868	4.35039615631104\\
6851.72513610573	4.4431357383728\\
6853.30512878912	4.14598894119263\\
6854.88172262773	3.80563974380493\\
6856.462443213	3.81016612052917\\
6858.03976338764	4.36162424087524\\
6859.61744642272	4.10003328323364\\
6861.19925905544	3.93214702606201\\
6862.77766892834	3.92605543136597\\
6864.36021030139	4.00606822967529\\
6865.93934734698	4.40186071395874\\
6867.52261779608	4.77030563354492\\
6869.10248234936	3.8346004486084\\
6870.6827103484	3.94490838050842\\
6872.26707460653	4.29580450057983\\
6873.84803061586	3.96208500862122\\
6875.43312478986	3.74404072761536\\
6877.01480914488	4.28592109680176\\
6878.60063357101	4.21277570724487\\
6880.18304660726	4.27661991119385\\
6881.76582367554	4.21353578567505\\
6883.35274367513	3.86312103271484\\
6884.93624992806	3.63009309768677\\
6886.52390102095	3.42805314064026\\
6888.10813679446	3.56925916671753\\
6889.69651931745	3.19085216522217\\
6891.28148494763	3.21954989433289\\
6892.86681519707	3.60313701629639\\
6894.45629506079	3.38053417205811\\
6896.04235567112	3.90704679489136\\
6897.63256780746	3.79206037521362\\
6899.21935911516	3.80134034156799\\
6900.81030386148	4.4833345413208\\
6902.39782620319	4.96848773956299\\
6903.98571375233	4.32717895507812\\
6905.5777576095	4.20687389373779\\
6907.16637669767	3.73134207725525\\
6908.75915400869	3.79799938201904\\
6910.34850497293	3.85403871536255\\
6911.9420160757	3.66315531730652\\
6913.53209925318	3.87202048301697\\
6915.1225482272	4.20429182052612\\
6916.7171602138	4.10494327545166\\
6918.30834190691	4.07001209259033\\
6919.90368853049	4.09850072860718\\
6921.49560328025	3.98176383972168\\
6923.09168487927	3.81749057769775\\
6924.68433302341	4.06113815307617\\
6926.28114993646	4.29922342300415\\
6927.87453181284	4.14810085296631\\
6929.46828024462	3.8397650718689\\
6931.06620032534	3.69537377357483\\
6932.66068299627	3.78961420059204\\
6934.25933923801	4.03865814208984\\
6935.85455648635	4.44293165206909\\
6937.45394922827	4.07536745071411\\
6939.04990139244	4.52629280090332\\
6940.64622070331	5.24720573425293\\
6942.24671839241	4.19667863845825\\
6943.84377312683	4.31621694564819\\
6945.44500816446	4.0559606552124\\
6947.04279866123	4.16369485855103\\
6948.64477138708	4.5029616355896\\
6950.24329798519	4.63570880889893\\
6951.84219232223	4.60864591598511\\
6953.44527177766	4.68282651901245\\
6955.04490272457	4.36720371246338\\
6956.64872071794	4.24670362472534\\
6958.24908861407	4.22473382949829\\
6959.85364548563	4.25401210784912\\
6961.45475067049	4.39716291427612\\
6963.05622418749	3.93593835830688\\
6964.6618895739	3.66157603263855\\
6966.26410088899	4.11529159545898\\
6967.87050600468	4.26844453811646\\
6969.47345545777	4.22198057174683\\
6971.08060064353	4.73953771591187\\
6972.68428857467	3.89680099487305\\
6974.28834543211	4.55407953262329\\
6975.89660092087	4.13306331634521\\
6977.50139676654	3.69950222969055\\
6979.11039317785	4.275475025177\\
6980.7159283522	4.52722454071045\\
6982.32566602739	3.81436419487\\
6983.93194087104	3.80737113952637\\
6985.53858523611	3.90458726882935\\
6987.14943500532	4.13074207305908\\
6988.75681955069	4.41833639144897\\
6990.36841143762	4.36253976821899\\
6991.97653650429	4.35728693008423\\
6993.58887085084	4.05147314071655\\
6995.19773677996	3.79722309112549\\
6996.80697282657	4.30782222747803\\
6998.42042106108	4.72987174987793\\
7000.03039848197	3.86732149124146\\
7001.64459003131	4.09416961669922\\
7003.25530916804	4.17166185379028\\
7004.87024437466	4.0624828338623\\
7006.48170556894	3.86155676841736\\
7008.09353747774	3.93514108657837\\
7009.70958836912	4.45909881591797\\
7011.32216284812	4.31525754928589\\
7012.93895825339	4.30642366409302\\
7014.55227564468	4.08214044570923\\
7016.16981590682	3.66869330406189\\
7017.78387655268	3.73806691169739\\
7019.39830851106	4.40772724151611\\
7021.01696625768	3.85345363616943\\
7022.6321419841	4.21387577056885\\
7024.25154544557	4.03049802780151\\
7025.86746528269	3.77212357521057\\
7027.48761480257	3.95948100090027\\
7029.10427909318	4.12921810150146\\
7030.7213152953	4.62704944610596\\
7032.34258410227	4.64018201828003\\
7033.96036527219	3.9413685798645\\
7035.58238099694	4.06088876724243\\
7037.20090747788	4.75214195251465\\
7038.8236704645	4.21866369247437\\
7040.44294259982	4.06638336181641\\
7042.06645319258	4.34543943405151\\
7043.68647132581	4.32968616485596\\
7045.30686214208	4.21171092987061\\
7046.93149434394	4.08020925521851\\
7048.55263167349	3.85501480102539\\
7050.17801234264	4.41845226287842\\
7051.79989652939	4.24434804916382\\
7053.42602601064	3.99366593360901\\
7055.04865739867	4.20414543151855\\
7056.67166207092	4.35129880905151\\
7058.29891497054	3.92941761016846\\
7059.92266736027	4.43170785903931\\
7061.55066993453	4.18659067153931\\
7063.17517038622	4.1876859664917\\
7064.8039229805	4.31549072265625\\
7066.42917183877	4.21353006362915\\
7068.05479458341	4.10898065567017\\
7069.68467240825	4.04588556289673\\
7071.31104407652	4.0679144859314\\
7072.94167278529	4.34855985641479\\
7074.56879372222	4.45209741592407\\
7076.20017366087	4.16525506973267\\
7077.82804421164	4.05782508850098\\
7079.45628925189	4.71338653564453\\
7081.08879623621	3.93468642234802\\
7082.71779140818	3.81869626045227\\
7084.3510504877	4.11246919631958\\
7085.98079613697	4.26516819000244\\
7087.61480765818	4.57723808288574\\
7089.2453041305	4.11424398422241\\
7090.87617569638	4.38167572021484\\
7092.5113160813	4.41861009597778\\
7094.14293898895	4.3598575592041\\
7095.77883268227	4.46184921264648\\
7097.41120727782	4.41223621368408\\
7099.04785462658	4.38413429260254\\
7100.68098125633	4.10641622543335\\
7102.31448358472	3.92625069618225\\
7103.95226161817	3.99967956542969\\
7105.5865165003	4.14706945419312\\
7107.22504905732	4.07046365737915\\
7108.8600568399	3.8349609375\\
7110.49934426809	4.01504850387573\\
7112.13510529798	4.15455961227417\\
7113.77124263255	3.89087462425232\\
7115.41166256934	3.62402439117432\\
7117.0485536716	3.97429347038269\\
7118.68972934907	4.21063137054443\\
7120.32737456629	4.12715721130371\\
7121.96930633262	4.19678783416748\\
7123.60770601221	4.28470754623413\\
7125.2464826035	4.12790393829346\\
7126.88954870528	3.93231558799744\\
7128.52908028016	4.24231624603271\\
7130.17290334172	4.12502956390381\\
7131.81319024802	4.32580518722534\\
7133.45777061808	4.4501428604126\\
7135.09881320378	4.22434282302856\\
7136.74023330917	4.20049905776978\\
7138.38594984448	4.3690447807312\\
7140.02812615134	4.40159749984741\\
7141.67460086747	4.09271860122681\\
7143.31753372417	4.06953048706055\\
7144.96476697043	4.41719627380371\\
7146.60845672552	4.55409049987793\\
7148.25252460928	4.88274049758911\\
7149.90089585354	4.30426025390625\\
7151.54572115859	3.74205112457275\\
7153.1948518067	3.07924246788025\\
7154.84043488199	2.47333264350891\\
7156.4903252838	2.59944558143616\\
7158.13666647844	2.48033881187439\\
7159.7833864117	3.08884024620056\\
7161.43441664722	3.57230639457703\\
7163.08189522357	4.15722799301147\\
7164.73368608794	4.65704441070557\\
7166.3819236569	4.35614204406738\\
7168.03447550053	4.65581178665161\\
7169.68347241175	4.85720634460449\\
7171.33678558524	4.80336236953735\\
7172.98654218855	4.42289733886719\\
7174.63667831621	4.10854244232178\\
7176.29113368804	4.40982151031494\\
7177.94203003262	4.6416015625\\
7179.59724761125	4.75373125076294\\
7181.248904523	5.07177448272705\\
7182.90488465959	4.82479381561279\\
7184.5573024889	4.35516929626465\\
7186.21010045475	4.95097160339355\\
7187.86722463216	4.96629047393799\\
7189.52078404126	4.5368218421936\\
7191.17867165499	4.79726457595825\\
7192.83299285813	4.92381906509399\\
7194.4916442599	4.70015668869019\\
7196.14672760802	5.05938386917114\\
7197.8021917059	4.79372119903564\\
7199.46198899395	4.95512247085571\\
7201.11821576335	4.65801239013672\\
7202.77877771922	4.49833583831787\\
7204.43576751151	4.90080690383911\\
7206.09709448749	5.20453643798828\\
7207.75484765419	5.4004979133606\\
7209.41298218483	4.61285638809204\\
7211.07545689552	5.0903525352478\\
7212.73435532795	5.54933214187622\\
7214.39759593995	4.97510671615601\\
7216.0572586261	4.7328667640686\\
7217.72126549226	4.84080266952515\\
7219.38169278422	5.47561359405518\\
7221.0425020553	5.17731142044067\\
7222.70765850759	4.76972055435181\\
7224.36923291271	4.99919128417969\\
7226.03515650179	4.95708227157593\\
7227.69749639345	4.30699300765991\\
7229.36418747274	5.56949043273926\\
7231.0272932036	5.19293546676636\\
7232.69078152975	4.35860538482666\\
7234.35862404956	4.71997022628784\\
7236.022878744	5.02952671051025\\
7237.69148963806	4.88567638397217\\
7239.35651105385	4.86877679824829\\
7241.02589067616	5.11103343963623\\
7242.69167916652	5.22290992736816\\
7244.35785086933	5.26513576507568\\
7246.02838378956	5.4467339515686\\
7247.69532309689	4.62914800643921\\
7249.36662563084	5.26974773406982\\
7251.03433289632	5.35081052780151\\
7252.70640539856	5.11494016647339\\
7254.37488097598	5.44335031509399\\
7256.04374038402	5.78890132904053\\
7257.71696804456	5.44772052764893\\
7259.38659629533	5.73048639297485\\
7261.06059481106	5.6391339302063\\
7262.73099225878	5.77376556396484\\
7264.40576198484	6.16239404678345\\
7266.07692898387	5.75859069824219\\
7267.74848043267	6.03353929519653\\
7269.42440718041	5.49069499969482\\
7271.09672871218	5.3299560546875\\
7272.77342755858	5.65262794494629\\
7274.44651952808	5.82952833175659\\
7276.12399082884	5.58203363418579\\
7277.79785359102	5.22409820556641\\
7279.47210142313	5.60367012023926\\
7281.15073161198	5.60100650787354\\
7282.82575076927	5.49345874786377\\
7284.50515430225	5.66079044342041\\
7286.18094514007	5.81269598007202\\
7287.86112237347	6.42241239547729\\
7289.53768524733	5.81507301330566\\
7291.21463381228	5.72895240783691\\
7292.89597180317	5.9839563369751\\
7294.57369293753	5.89374589920044\\
7296.25580552003	5.76499938964844\\
7297.93429957972	5.66145086288452\\
7299.61718711069	6.1962718963623\\
7301.29645445179	5.54421663284302\\
7302.98011728825	5.27442359924316\\
7304.66015826703	5.92195653915405\\
7306.34058573702	5.71567344665527\\
7308.02541173901	6.7678747177124\\
7309.70661338115	5.98883247375488\\
7311.39221558168	5.68026542663574\\
7313.07419175261	5.7116003036499\\
7314.76057050928	5.3515739440918\\
7316.44332156584	5.25573301315308\\
7318.12645973707	5.23868846893311\\
7319.81400353557	5.71851873397827\\
7321.49791712776	5.61564445495605\\
7323.18623837689	5.56291818618774\\
7324.87092774727	5.88768672943115\\
7326.5600268052	5.769127368927\\
7328.24549231117	5.97474527359009\\
7329.93134555627	5.73204469680786\\
7331.62161153537	5.86601495742798\\
7333.30824145226	5.9575572013855\\
7334.9992861361	5.79473495483398\\
7336.68669308259	5.92566633224487\\
7338.37851682991	5.33666324615479\\
7340.06670116398	4.69876337051392\\
7341.75527386264	5.71358585357666\\
7343.4482664135	6.29598999023438\\
7345.1376170368	5.71408605575562\\
7346.83138954852	6.15249252319336\\
7348.52151845485	5.72797298431396\\
7350.21607128677	5.63328313827515\\
7351.90697883468	5.65996599197388\\
7353.59827537366	5.72526550292969\\
7355.29399889451	5.5950345993042\\
7356.986074613	4.93706178665161\\
7358.68257935287	4.82151365280151\\
7360.37543460984	6.10609006881714\\
7362.07272092864	5.75216388702393\\
7363.76635608323	4.9454345703125\\
7365.46038085635	4.92062759399414\\
7367.15883975253	4.23593139648438\\
7368.85364496206	3.77510499954224\\
7370.55288633744	5.07980585098267\\
7372.24847234294	5.79072570800781\\
7373.94849655801	5.5752387046814\\
7375.64486371918	5.15793371200562\\
7377.34162112738	4.81477165222168\\
7379.04281981132	5.09466361999512\\
7380.74035891485	4.95065355300903\\
7382.44234134021	5.07381963729858\\
7384.14066249921	4.76541185379028\\
7385.84342902707	4.31603527069092\\
7387.54253260181	5.15742158889771\\
7389.24202705311	4.81056642532349\\
7390.94596994437	4.55492877960205\\
7392.64624735195	4.45641708374023\\
7394.35097524889	4.45334196090698\\
7396.05203597346	4.39282417297363\\
7397.75754923774	4.21609449386597\\
7399.45939364018	4.74343299865723\\
7401.16162954969	4.56983137130737\\
7402.86832107496	4.55212259292603\\
7404.57134120375	4.51446628570557\\
7406.278819001	4.16735553741455\\
7407.98262371035	4.14655542373657\\
7409.69088814181	4.62336778640747\\
7411.39547779319	4.11711597442627\\
7413.10045958317	4.44177198410034\\
7414.80990417628	4.58933591842651\\
7416.51567145057	3.89532017707825\\
7418.22590358399	3.95858359336853\\
7419.93245670445	4.08953523635864\\
7421.643476741	3.94430828094482\\
7423.35081606968	4.06348657608032\\
7425.05854816953	4.10535669326782\\
7426.77075027145	4.00498247146606\\
7428.47926912266	4.26868677139282\\
7430.19226003528	3.92631149291992\\
7431.90156600032	4.05279397964478\\
7433.61534608704	4.33417415618896\\
7435.32543952853	4.34385347366333\\
7437.04000915293	4.33544015884399\\
7438.75089043365	4.66086387634277\\
7440.46216530037	4.0898232460022\\
7442.17791944238	3.99505472183228\\
7443.88998269261	3.82639122009277\\
7445.60652728174	4.03521537780762\\
7447.31937927871	4.37597417831421\\
7449.03671467912	3.7561354637146\\
7450.75035578618	4.29250049591064\\
7452.46439111413	3.94558763504028\\
7454.18291294291	3.8970890045166\\
7455.89773792612	3.76131916046143\\
7457.61705147709	3.42489409446716\\
7459.33266647936	3.9817328453064\\
7461.05277211727	3.86882567405701\\
7462.76917750256	3.93176317214966\\
7464.48597774465	3.89754724502563\\
7466.20727172475	3.59184098243713\\
7467.9248628959	3.47073650360107\\
7469.64694987532	3.86928653717041\\
7471.36533233991	3.4845654964447\\
7473.08821268399	4.44021654129028\\
7474.80738680656	4.54926776885986\\
7476.52695642288	4.00784111022949\\
7478.25102702607	3.90007042884827\\
7479.9713888473	3.93494582176208\\
7481.696253729	3.84949660301208\\
7483.41740812011	3.76232981681824\\
7485.14306764624	3.96405482292175\\
7486.86501497236	3.6327760219574\\
7488.5873584302	3.33719539642334\\
7490.31421013545	4.49642992019653\\
7492.0373470761	3.42455506324768\\
7493.76499434112	4.01235961914062\\
7495.48892513014	3.97897982597351\\
7497.21736832144	3.47007846832275\\
7498.94209332456	3.60371685028076\\
7500.6672150984	3.82774257659912\\
7502.39685239192	3.86454296112061\\
7504.12276892855	3.56405544281006\\
7505.85320306515	3.44500994682312\\
7507.57991473071	3.56306290626526\\
7509.3111460775	3.85870957374573\\
7511.0386532383	4.19568061828613\\
7512.76655780985	3.61889123916626\\
7514.49898518508	4.10480737686157\\
7516.22768580145	3.96708798408508\\
7517.96091130515	3.53945207595825\\
7519.69040833307	3.67723608016968\\
7521.42443233294	3.70015025138855\\
7523.15472613932	3.30868864059448\\
7524.88541799752	4.26145792007446\\
7526.62063995515	4.23160219192505\\
7528.35212914227	4.0084080696106\\
7530.08815051582	4.39742231369019\\
7531.82043739919	3.89301824569702\\
7533.55725855697	3.7136390209198\\
7535.29034350408	4.029137134552\\
7537.02382714511	3.77297258377075\\
7538.76184819307	3.37993359565735\\
7540.49613044919	3.46257448196411\\
7542.23495220263	3.63454174995422\\
7543.97003344176	3.86538934707642\\
7545.70965626955	3.9179573059082\\
7547.44553685979	3.82076621055603\\
7549.18181678707	3.58754181861877\\
7550.92264144059	3.50451421737671\\
7552.65972127122	3.85938906669617\\
7554.40134792183	3.69439268112183\\
7556.13922802431	3.78463077545166\\
7557.8816570415	3.63030886650085\\
7559.62033778452	3.52974915504456\\
7561.35941850875	3.74395060539246\\
7563.10305129034	3.87026953697205\\
7564.84293320824	4.25671291351318\\
7566.58736928062	3.5672914981842\\
7568.3280527613	3.8201150894165\\
7570.07329249455	3.94504523277283\\
7571.81477790728	3.2816469669342\\
7573.56082167165	3.63471817970276\\
7575.30310938589	3.10008382797241\\
7577.04579791112	3.27412796020508\\
7578.79304793715	3.61282157897949\\
7580.53653931816	3.58115673065186\\
7582.28459430145	3.58355259895325\\
7584.02888890811	4.07030916213989\\
7585.7777492195	3.46614193916321\\
7587.52284742187	4.09793901443481\\
7589.26834708178	3.89584517478943\\
7591.01841560065	3.40152502059937\\
7592.76471941143	3.81423568725586\\
7594.51559418604	4.20923852920532\\
7596.26270251815	3.80122137069702\\
7598.01438391994	2.40567946434021\\
7599.76229714403	3.79178047180176\\
7601.51061247327	4.47122049331665\\
7603.2635040315	2.66974806785583\\
7605.01262480878	3.32116103172302\\
7606.76632392332	3.54186415672302\\
7608.51625051972	3.81090402603149\\
7610.27075756261	3.74063849449158\\
7612.02149034935	3.46230721473694\\
7613.77262588988	3.5142285823822\\
7615.52834504132	4.03703737258911\\
7617.28028732916	4.25383567810059\\
7619.03681533958	4.1126594543457\\
7620.7895647464	3.83700132369995\\
7622.54690198844	3.68052649497986\\
7624.30045888608	3.77635478973389\\
7626.05441918718	3.96187710762024\\
7627.81297049303	3.77915000915527\\
7629.56773884281	3.97251629829407\\
7631.32710031241	3.67139744758606\\
7633.08267708314	3.32909488677979\\
7634.84284908974	3.52065682411194\\
7636.59923465385	3.74276661872864\\
7638.35602427215	4.05888319015503\\
7640.11741230096	3.61893486976624\\
7641.87501127141	3.2832498550415\\
7643.63721077085	3.71516251564026\\
7645.39561946631	4.18821620941162\\
7647.15863081023	3.54250836372375\\
7648.91784960374	3.77850532531738\\
7650.67747310322	3.91084814071655\\
7652.44170243092	3.64768266677856\\
7654.20213658811	3.87237811088562\\
7655.96717869543	4.37430858612061\\
7657.72842388381	3.78623342514038\\
7659.49427914518	4.25355386734009\\
7661.25633573838	3.38833475112915\\
7663.01879769039	3.66575932502747\\
7664.78587290028	4.04964065551758\\
7666.54914681767	3.37768959999084\\
7668.31703611827	3.56894159317017\\
7670.08112237512	3.61067986488342\\
7671.84982614149	3.63935327529907\\
7673.61472511203	4.02472543716431\\
7675.38003009527	4.14236068725586\\
7677.14995577806	3.89759755134583\\
7678.91607403646	4.08580112457275\\
7680.68681512317	3.33007335662842\\
7682.45374703142	3.63694834709167\\
7684.22530389771	3.77739334106445\\
7685.99304983065	3.5536482334137\\
7687.76120243122	3.68072128295898\\
7689.533983185	4.12570858001709\\
7691.30295037264	3.78143644332886\\
7693.07654784567	3.7437059879303\\
7694.84632999565	4.23058843612671\\
7696.6207445642	4.02825593948364\\
7698.39134205198	3.39727783203125\\
7700.16234686338	4.17713975906372\\
7701.93798729368	3.33702087402344\\
7703.70980800616	3.33479261398315\\
7705.48626647316	3.69855618476868\\
7707.2589034626	3.98307847976685\\
7709.03618034317	3.99127507209778\\
7710.80963398564	3.38523244857788\\
7712.58772965683	2.97715067863464\\
7714.36200032855	3.38571739196777\\
7716.1366791689	3.60591244697571\\
7717.91600324494	4.09985256195068\\
7719.69149967899	4.70581865310669\\
7721.4716434888	3.76488924026489\\
7723.24795789322	3.21232581138611\\
7725.02892181443	2.89583730697632\\
7726.80605456605	3.43696069717407\\
7728.58359614473	4.05196905136108\\
7730.36579045233	3.93294477462769\\
7732.14415094357	3.67620849609375\\
7733.92716630725	3.59365582466125\\
7735.70634608833	3.28762412071228\\
7737.49018288634	3.62613534927368\\
7739.2701823347	3.81175231933594\\
7741.05059126959	3.50000166893005\\
7742.83566043874	3.96891450881958\\
7744.61688960718	3.66556072235107\\
7746.40278115685	3.13680601119995\\
7748.18483093672	3.16828179359436\\
7749.97154524578	3.10259318351746\\
7751.75441601515	2.75194478034973\\
7753.53769693159	3.17107963562012\\
7755.32564559972	3.04444479942322\\
7757.10974807284	3.85205912590027\\
7758.89852044808	3.72810316085815\\
7760.68344485635	3.43465828895569\\
7762.47304131818	3.93807172775269\\
7764.25878804029	3.75228500366211\\
7766.04494557108	3.35493087768555\\
7767.83577838313	3.80208659172058\\
7769.62275879585	3.59864592552185\\
7771.41441664372	3.39996647834778\\
7773.20222031747	3.70056486129761\\
7774.99470358127	3.26487898826599\\
7776.78333089532	4.18856382369995\\
7778.57236968074	3.14364266395569\\
7780.36609128912	3.29659700393677\\
7782.15595428386	3.87110662460327\\
7783.95050225893	3.4282534122467\\
7785.74118984271	3.88509702682495\\
7787.53656456518	3.62709927558899\\
7789.32807711787	3.29239439964294\\
7791.12000180567	3.4028480052948\\
7792.91661687031	3.62930560112\\
7794.70936709696	3.344069480896\\
7796.5068098613	2.70642399787903\\
7798.30038600714	3.3822135925293\\
7800.09865685251	3.70881319046021\\
7801.89305929803	3.94253849983215\\
7803.68787454346	3.82994341850281\\
7805.48738773179	3.28958630561829\\
7807.28302984776	3.29059624671936\\
7809.08337207097	3.61769843101501\\
7810.87984143841	3.27485632896423\\
7812.68101307842	3.1830096244812\\
7814.47831007845	3.38101053237915\\
7816.27602054429	3.53040409088135\\
7818.07843653129	3.71237945556641\\
7819.87697520149	3.06274104118347\\
7821.68022156067	3.11242842674255\\
7823.47958881679	3.38334107398987\\
7825.28366593071	3.51333427429199\\
7827.08386215447	3.38986825942993\\
7828.884472511	2.96528267860413\\
7830.68979597917	3.30991125106812\\
7832.49123587604	3.43202805519104\\
7834.29739105588	3.50366187095642\\
7836.09966087525	3.39914894104004\\
7837.90664814992	3.16686463356018\\
7839.70974827415	3.60235548019409\\
7841.51326319919	4.49115991592407\\
7843.3214988386	3.43075203895569\\
7845.12584464212	3.30904936790466\\
7846.93491333483	3.67104363441467\\
7848.7400903996	3.30906534194946\\
7850.5499925294	3.63766717910767\\
7852.35600123839	3.14653444290161\\
7854.16673718924	3.43925070762634\\
7855.97357792558	3.28304934501648\\
7857.78083432326	2.93049144744873\\
7859.59282122864	3.42740964889526\\
7861.40091022849	4.16164827346802\\
7863.21373191538	3.08798432350159\\
7865.02265390097	3.50891160964966\\
7866.83631075395	3.5635871887207\\
7868.64606610904	3.08369326591492\\
7870.45623779598	3.09882402420044\\
7872.2711476214	3.19757986068726\\
7874.08215325357	2.91495156288147\\
7875.8978992071	3.55637979507446\\
7877.70973916871	3.21882319450378\\
7879.52632163553	2.95334219932556\\
7881.33899631095	3.82921814918518\\
7883.15208798979	3.75389504432678\\
7884.96992545023	3.30143570899963\\
7886.78385241956	3.30556631088257\\
7888.60252735685	3.00242590904236\\
7890.41729000147	3.30800914764404\\
7892.23680280145	4.08126878738403\\
7894.05240150636	3.09345459938049\\
7895.86841788736	3.79415369033813\\
7897.68918770539	3.17194056510925\\
7899.50604072428	3.04289579391479\\
7901.3276493701	3.2306535243988\\
7903.14533941232	2.85432887077332\\
7904.96778727238	3.16042542457581\\
7906.78631472353	3.90938782691956\\
7908.60526052454	3.82143616676331\\
7910.42896743035	3.3751528263092\\
7912.24875121882	3.20695495605469\\
7914.07329830554	3.35926103591919\\
7915.89392046754	3.20479011535645\\
7917.71930812224	2.25288963317871\\
7919.54076904401	3.38243293762207\\
7921.36264899046	3.24814915657043\\
7923.18929772188	2.29439640045166\\
7925.01201700757	2.65240287780762\\
7926.83950727519	3.30187106132507\\
7928.66306628678	3.30369877815247\\
7930.4913984783	3.4276270866394\\
7932.31579760267	3.21791982650757\\
7934.14061642767	2.92279052734375\\
7935.97021173015	2.9878294467926\\
7937.79587124831	3.04621267318726\\
7939.62630944448	2.92255306243896\\
7941.45281004312	3.22098541259766\\
7943.2840915213	3.10131144523621\\
7945.11143358789	2.86270403862\\
7946.93919603212	3.1471209526062\\
7948.7717426588	3.49193739891052\\
7950.60034715232	3.47293043136597\\
7952.43373803236	3.13794136047363\\
7954.26318496311	3.2645320892334\\
7956.09742048545	3.30874347686768\\
7957.92771024154	2.9540798664093\\
7959.75842105337	3.2681360244751\\
7961.59392376502	3.27795433998108\\
7963.42547798446	3.57996439933777\\
7965.26182631134	3.3027138710022\\
7967.09422432694	2.89646768569946\\
7968.93141865862	2.97339582443237\\
7970.76466085912	2.86186718940735\\
7972.59832479458	3.20192718505859\\
7974.43678835967	3.68236613273621\\
7976.27129706323	3.14053702354431\\
7978.11060760762	2.88947057723999\\
7979.94596146847	3.62873673439026\\
7981.78611938235	3.24269604682922\\
7983.62231878986	3.45387673377991\\
7985.45894061263	3.38908219337463\\
7987.30036980732	3.32412052154541\\
7989.13783776089	3.67628574371338\\
7990.98011530115	4.16910409927368\\
7992.81842977533	3.75498461723328\\
7994.66155605197	2.27805209159851\\
7996.50071743677	4.3526463508606\\
7998.34469284081	4.61867189407349\\
8000.18470152638	3.1471734046936\\
8002.02513350353	3.07143259048462\\
8003.87038282572	3.27521347999573\\
8005.71166268901	2.61442518234253\\
8007.55776211668	2.95020413398743\\
8009.39989025673	3.34953498840332\\
8011.24684018154	3.24978709220886\\
8013.08981698915	2.99692058563232\\
8014.93321777115	3.09400725364685\\
8016.78144366907	3.88134431838989\\
8018.62569370493	3.04921269416809\\
8020.47477107964	3.3072829246521\\
8022.31987076063	3.50936818122864\\
8024.1698000044	2.35740756988525\\
8026.01574972194	2.90407538414001\\
8027.86212409778	3.03067111968994\\
8029.71333137293	3.25614714622498\\
8031.56055637257	3.11569976806641\\
8033.41261649804	2.88334989547729\\
8035.26069251337	3.01869201660156\\
8037.11360588206	3.12054920196533\\
8038.96253330512	3.18001842498779\\
8040.81188607151	3.21440839767456\\
8042.66607953318	3.25642871856689\\
8044.51628429551	3.04130840301514\\
8046.37133198323	2.86662912368774\\
8048.22238913402	3.43497896194458\\
8050.07829144132	2.56480073928833\\
8051.93020137326	2.71646475791931\\
8053.78253733465	3.3426673412323\\
8055.63972179985	3.45398592948914\\
8057.49291113154	3.23710608482361\\
8059.35095120074	3.46531414985657\\
8061.20499429587	2.55218720436096\\
8063.06389036325	2.78990173339844\\
8064.91878761516	3.17019248008728\\
8066.77411158374	3.16712951660156\\
8068.63429187727	3.13164901733398\\
8070.49047059273	3.11396932601929\\
8072.35150787043	3.23642206192017\\
8074.20854172654	3.28993558883667\\
8076.07043638324	3.09527945518494\\
8077.92832577397	2.81007623672485\\
8079.78664256971	2.84757161140442\\
8081.64982352414	3.36373782157898\\
8083.50899644555	3.35690498352051\\
8085.37303576657	2.89480948448181\\
8087.23306520806	3.4287896156311\\
8089.0979632911	3.73159432411194\\
8090.95884964728	2.84670805931091\\
8092.82016409791	3.0206503868103\\
8094.68635055362	3.32255983352661\\
8096.54852251094	3.1852765083313\\
8098.41556871787	3.13580322265625\\
8100.27859857692	3.32439804077148\\
8102.14650493115	3.37201619148254\\
8104.01039308718	3.10226702690125\\
8105.87471002823	3.36717963218689\\
8107.7439068334	3.16642737388611\\
8109.60908266438	3.19732427597046\\
8111.47914060763	3.27914190292358\\
8113.34517572423	3.10547566413879\\
8115.21609520229	3.39048337936401\\
8117.08299000039	3.11547160148621\\
8118.95031427518	3.04733443260193\\
8120.82252628581	3.00218605995178\\
8122.69071083601	3.08388328552246\\
8124.56378537382	3.10758662223816\\
8126.43283059576	2.55289268493652\\
8128.30676805813	3.87172985076904\\
8130.17667434831	3.21522521972656\\
8132.05147513278	2.98194456100464\\
8133.9222428879	3.36282992362976\\
8135.79344101069	3.16473245620728\\
8137.66953700914	3.32726812362671\\
8139.54159719202	2.57684183120728\\
8141.41855750701	3.32916355133057\\
8143.29148014713	3.39778304100037\\
8145.16930517685	3.05661630630493\\
8147.04309067153	3.42428016662598\\
8148.91730722811	2.91956400871277\\
8150.79642956113	2.59299278259277\\
8152.67150956839	2.78513336181641\\
8154.55149761217	3.50347828865051\\
8156.4274414679	3.618656873703\\
8158.30829562129	2.94194746017456\\
8160.18510372346	3.29232454299927\\
8162.06234358287	2.96928906440735\\
8163.94449713224	3.45796227455139\\
8165.82260183516	3.573073387146\\
8167.70562249178	3.05264043807983\\
8169.58459243665	2.68700289726257\\
8171.46848059999	2.76552248001099\\
8173.34831618542	3.24094200134277\\
8175.22858422456	3.17714285850525\\
8177.11377387994	3.0277533531189\\
8178.99490815768	3.21778964996338\\
8180.88096631904	3.4557888507843\\
8182.76296723444	3.13718605041504\\
8184.6498943019	2.99248313903809\\
8186.53276225424	2.87673592567444\\
8188.41606335787	2.98141980171204\\
8190.30429401681	3.16387844085693\\
8192.18846275636	3.24101042747498\\
8194.07756332228	3.40877962112427\\
8195.96260009748	3.30294990539551\\
8197.85257097113	2.9184045791626\\
8199.73847618188	2.92761492729187\\
8201.62481524264	2.95855164527893\\
8203.5160918106	2.84393310546875\\
8205.40329990687	3.45617985725403\\
8207.29544778505	2.58758640289307\\
8209.1835253172	2.8800208568573\\
8211.076544907	3.32695531845093\\
8212.96549227557	3.25596594810486\\
8214.85487419401	3.03343105316162\\
8216.74920158434	2.78305721282959\\
8218.63945394013	2.59333491325378\\
8220.53465404619	2.85491943359375\\
8222.42577724034	2.90109777450562\\
8224.32185046419	2.91998195648193\\
8226.2138448979	3.31928181648254\\
8228.10627458245	3.42771911621094\\
8230.00365771644	2.96867966651917\\
8231.89695924244	2.98797106742859\\
8233.79521649994	3.15923166275024\\
8235.68939026906	3.34860157966614\\
8237.58852205278	3.38372206687927\\
8239.48356846686	2.72170901298523\\
8241.37905083387	2.85153222084045\\
8243.27949464075	2.89785647392273\\
8245.17585025559	2.98964786529541\\
8247.07716959603	3.08569240570068\\
8248.97439886101	3.03083395957947\\
8250.87659413837	3.10694193840027\\
8252.77469745596	3.13855314254761\\
8254.67323742974	3.48691058158875\\
8256.57674684668	3.26090526580811\\
8258.47616147692	2.79052686691284\\
8260.38054783975	2.89517641067505\\
8262.28083752941	3.17817831039429\\
8264.18610124214	3.46182322502136\\
8266.08726639435	3.37671780586243\\
8267.98886890711	3.20090436935425\\
8269.89544887927	3.13273191452026\\
8271.79792745941	3.06948614120483\\
8273.70538579205	2.90680432319641\\
8275.60874084317	3.08385634422302\\
8277.51707794096	2.56889176368713\\
8279.42130986685	2.56923151016235\\
8281.33052613464	3.56754589080811\\
8283.23563533927	4.12886333465576\\
8285.14118281177	2.66384172439575\\
8287.05171806963	2.71683096885681\\
8288.95814342695	2.57659864425659\\
8290.8695588675	2.77712464332581\\
8292.77686251407	3.18412184715271\\
8294.68915854281	2.96757054328918\\
8296.59734088327	2.40323877334595\\
8298.50596219857	2.37836384773254\\
8300.41957934504	2.25436735153198\\
8302.32907996128	2.59770250320435\\
8304.24357871025	2.90341639518738\\
8306.15395903252	2.75762963294983\\
8308.06933979017	3.19807147979736\\
8309.98060022374	2.42933535575867\\
8311.89230034027	2.78716254234314\\
8313.80900434675	3.26104211807251\\
8315.72158518261	3.21005439758301\\
8317.63917221371	3.1749529838562\\
8319.55263417466	3.38411664962769\\
8321.4711046372	2.97404193878174\\
8323.38544812917	3.05434274673462\\
8325.30023201334	3.05624079704285\\
8327.22002785925	2.87377047538757\\
8329.13569388345	2.94197654724121\\
8331.05637417839	3.07986044883728\\
8332.97292274902	2.72866201400757\\
8334.89448790046	2.81647896766663\\
8336.81191942411	3.010662317276\\
8338.72979205036	2.83301019668579\\
8340.65268472315	2.52543830871582\\
8342.5714409124	2.72107720375061\\
8344.49521946094	2.42489075660706\\
8346.41485962026	5.85654306411743\\
8348.33952445266	5.92617130279541\\
8350.2600489893	3.08372473716736\\
8352.18101534008	2.74757695198059\\
8354.10700983525	3.52965545654297\\
8356.02886117432	3.51015448570251\\
8357.95574297424	3.03430819511414\\
8359.87847970931	3.10319447517395\\
8361.80624922277	3.02209734916687\\
8363.72987176174	2.59236192703247\\
8365.65393682755	3.72346258163452\\
8367.58303814866	3.03859090805054\\
8369.50798963033	2.87689018249512\\
8371.43797968751	2.63370060920715\\
8373.36381799341	2.62805604934692\\
8375.29469719609	3.28709697723389\\
8377.22142273479	2.97355771064758\\
8379.14859151417	3.21792960166931\\
8381.08080467285	2.93485617637634\\
8383.00886129797	3.15132474899292\\
8384.94196462634	3.69111156463623\\
8386.87090950623	3.61806893348694\\
8388.80490341438	3.41137599945068\\
8390.73473695827	3.3062207698822\\
8392.66501445783	3.00737762451172\\
8394.60034447379	2.57935070991516\\
8396.53151125127	2.3103973865509\\
8398.46773287285	2.80490398406982\\
8400.39978933796	4.21874952316284\\
8402.33690297591	3.44534516334534\\
8404.26984953852	3.33358645439148\\
8406.20324077294	3.07138133049011\\
8408.14169267398	2.78303527832031\\
8410.07597462083	3.218505859375\\
8412.01531956574	3.10050106048584\\
8413.95049263536	2.63819599151611\\
8415.89073103557	3.3595404624939\\
8417.82679563851	3.36996698379517\\
8419.76330563057	2.60019159317017\\
8421.70488445261	2.70585322380066\\
8423.64228659391	3.59529829025269\\
8425.5847599004	2.88846850395203\\
8427.52305460194	2.43767380714417\\
8429.46642280496	2.98106646537781\\
8431.40561047795	2.89424610137939\\
8433.34987398978	1.84988915920258\\
8435.28995504561	3.04620289802551\\
8437.23048241454	2.93043112754822\\
8439.17608912897	2.7419261932373\\
8441.11751049794	3.0306510925293\\
8443.06401355247	3.24779009819031\\
8445.00632933334	2.99900579452515\\
8446.9537291409	2.83582949638367\\
8448.89693974573	2.23539257049561\\
8450.84059738361	3.08419609069824\\
8452.7893425605	3.32929611206055\\
8454.73389564053	2.8915581703186\\
8456.68353860339	2.92461466789246\\
8458.6289875381	2.52968120574951\\
8460.57952870056	3.19151759147644\\
8462.52587390267	2.59806442260742\\
8464.47266685894	2.90914487838745\\
8466.42455556094	3.78827548027039\\
8468.3722454038	3.10837292671204\\
8470.32503334	2.03130888938904\\
8472.27362048265	3.08848309516907\\
8474.22730806733	3.30779337882996\\
8476.17679292315	3.36444330215454\\
8478.1267262554	3.31113481521606\\
8480.08176355334	2.6824049949646\\
8482.03259521895	2.77476239204407\\
8483.98853320165	2.93391299247742\\
8485.94026361449	2.86231470108032\\
8487.89710269688	2.86468887329102\\
8489.849732271	2.76730561256409\\
8491.80281104497	2.72654175758362\\
8493.76100201786	3.58434319496155\\
8495.71498057431	2.49084830284119\\
8497.67407368485	2.45936512947083\\
8499.62895243828	2.8674783706665\\
8501.58894810209	2.91735577583313\\
8503.54472746725	2.88973355293274\\
8505.50095675687	2.90721130371094\\
8507.46230649191	2.27672076225281\\
8509.41943701544	2.37741732597351\\
8511.38169034337	2.53586077690125\\
8513.33972251601	2.55704593658447\\
8515.30287985311	2.91048860549927\\
8517.26181409024	3.28509640693665\\
8519.22119897762	3.04759168624878\\
8521.18571257021	2.96320629119873\\
8523.14600014527	2.79585790634155\\
8525.11141878834	2.87700057029724\\
8527.07260946697	3.22615432739258\\
8529.03893357747	2.48399472236633\\
8531.00102777571	2.60368061065674\\
8532.96357335114	2.93099427223206\\
8534.93125590491	3.1730694770813\\
8536.89470562415	3.20424437522888\\
8538.86329468834	2.97908902168274\\
8540.82764896794	2.71745729446411\\
8542.79714496018	2.41917252540588\\
8544.76240421686	2.68736553192139\\
8546.72811557886	2.993812084198\\
8548.69897220566	3.16277694702148\\
8550.66558916995	2.96644520759583\\
8552.63735376947	1.81462013721466\\
8554.60487675326	2.76828408241272\\
8556.57754974379	2.79714035987854\\
8558.54597916449	2.78793454170227\\
8560.51486141979	2.99325728416443\\
8562.48889723973	2.70721983909607\\
8564.45868655816	2.74443054199219\\
8566.43363181547	2.80849862098694\\
8568.40432861489	2.77315998077393\\
8570.38018372855	2.88403129577637\\
8572.35178842705	2.86564469337463\\
8574.32384669063	2.58218741416931\\
8576.30106683208	2.83759140968323\\
8578.27403362196	2.82086277008057\\
8580.2521646678	3.0521388053894\\
8582.22604040255	2.98134207725525\\
8584.20508277241	2.85391473770142\\
8586.17986787077	3.01006388664246\\
8588.15982198452	2.6227114200592\\
8590.13551686544	3.51220703125\\
8592.11166625238	3.10711741447449\\
8594.09298822573	2.47178959846497\\
8596.07004802375	2.58564424514771\\
8598.0522827912	3.04258489608765\\
8600.03025341973	3.27436494827271\\
8602.01340140179	3.18093967437744\\
8603.99228328046	2.62161612510681\\
8605.97162039829	2.70981478691101\\
8607.95613844646	3.09143757820129\\
8609.93638744397	2.73534321784973\\
8611.92181975866	2.42563319206238\\
8613.90298105595	2.83001685142517\\
8615.88932805836	3.09680080413818\\
8617.87140207572	2.89972543716431\\
8619.8539320666	2.98146772384644\\
8621.84165134517	3.4724600315094\\
8623.82509468668	2.68399930000305\\
8625.81372970658	2.55325174331665\\
8627.79808681949	3.62036991119385\\
8629.78763800261	3.37483668327332\\
8631.7729093079	2.11687755584717\\
8633.75863732225	2.15980982780457\\
8635.74956299515	3.14592480659485\\
8637.73620583345	3.2362380027771\\
8639.72804872486	3.20472955703735\\
8641.71560680858	3.41553330421448\\
8643.70836734107	3.28941297531128\\
8645.69684109185	2.63381338119507\\
8647.68577228841	2.67094087600708\\
8649.67990952787	2.42188239097595\\
8651.66975702408	2.70549631118774\\
8653.66481296163	2.60430908203125\\
8655.65557717964	2.64768600463867\\
8657.65155223851	3.39572596549988\\
8659.64323360065	2.76792788505554\\
8661.63537314648	3.04045748710632\\
8663.63272713309	2.21729111671448\\
8665.62578445666	2.44307708740234\\
8667.6240586233	3.15941405296326\\
8669.61803414744	2.72731733322144\\
8671.61722891804	3.61044764518738\\
8673.61212306576	2.65960741043091\\
8675.60747613625	2.64462924003601\\
8677.60805205894	2.88755989074707\\
8679.60432438765	2.92057991027832\\
8681.60582197473	3.19774031639099\\
8683.60301398514	3.08168745040894\\
8685.60543366121	2.41557097434998\\
8687.60354577704	2.42658805847168\\
8689.60211755594	3.14821672439575\\
8691.60592061204	3.34751343727112\\
8693.60541313201	2.73938417434692\\
8695.61013933923	3.40188241004944\\
8697.61055302446	2.92463064193726\\
8699.61620280809	2.89523696899414\\
8701.61753808295	2.69544911384583\\
8703.61933376236	2.56893229484558\\
8705.62636915756	3.11809968948364\\
8707.62908706329	2.92959189414978\\
8709.63704709875	3.14975166320801\\
8711.64068765567	2.85034823417664\\
8713.64957275736	2.50872778892517\\
8715.65413639054	2.62172174453735\\
8717.65916117094	2.97442555427551\\
8719.66943411934	2.99691796302795\\
8721.67538261371	2.65703964233398\\
8723.68658169389	3.04891061782837\\
8725.69345432779	3.1072404384613\\
8727.70557996643	2.76345062255859\\
8729.7133771656	2.75517416000366\\
8731.72163625587	2.59481072425842\\
8733.73515197995	3.25574731826782\\
8735.74433627424	3.1535542011261\\
8737.75877962406	3.04365348815918\\
8739.7688895486	3.17570352554321\\
8741.78426095152	3.04253005981445\\
8743.79529693274	3.09703779220581\\
8745.81159681631	3.16100931167603\\
8747.82355928086	3.26615619659424\\
8749.83598459472	3.08307600021362\\
8751.85367744753	2.75070929527283\\
8753.86702988478	2.68674612045288\\
8755.88565228773	2.74208736419678\\
8757.8999322755	2.64490556716919\\
8759.91948465683	2.14291453361511\\
8761.93469262243	2.72826838493347\\
8763.95036418398	3.45280289649963\\
8765.97131178154	3.02185153961182\\
8767.98791196203	3.87796187400818\\
8770.00979060919	2.99227666854858\\
8772.02731983642	2.80930852890015\\
8774.05012996212	2.57828330993652\\
8776.0685886641	1.87242186069489\\
8778.08751170986	2.05543923377991\\
8780.11171930242	4.08125638961792\\
8782.13157246507	4.9998722076416\\
8784.15671260911	3.65490579605103\\
8786.17749631715	3.01729846000671\\
8788.2035694423	3.02034020423889\\
8790.22528412444	2.1258225440979\\
8792.24746389938	2.92609024047852\\
8794.27493674564	3.69734525680542\\
8796.29804813785	3.34493398666382\\
8798.32645503989	2.93884015083313\\
8800.35049847856	3.14605736732483\\
8802.37983986669	3.38097333908081\\
8804.40481578122	2.89101529121399\\
8806.43025753878	2.89034628868103\\
8808.46100090593	3.07417249679565\\
8810.48737578356	3.33816766738892\\
8812.51905471322	3.33936810493469\\
8814.54636314079	2.96071171760559\\
8816.57897806396	3.08982419967651\\
8818.60722047157	3.25129675865173\\
8820.63592947367	3.43741869926453\\
8822.66994863739	3.1860408782959\\
8824.69959226477	2.17183089256287\\
8826.73454850016	1.28821456432343\\
8828.76512718339	2.60293436050415\\
8830.80102092215	4.10291719436646\\
8832.83253509203	3.84318590164185\\
8834.86451660906	3.62582087516785\\
8836.90181685355	3.03778624534607\\
8838.93473450351	1.31670987606049\\
8840.97297333126	2.34439659118652\\
8843.00682754542	2.95568776130676\\
8845.04600538883	2.87730646133423\\
8847.08079659866	3.23346519470215\\
8849.11605590953	3.16785359382629\\
8851.15664252751	2.02667999267578\\
8853.19283948138	2.88234925270081\\
8855.23436619664	3.0844943523407\\
8857.27150122548	2.9521746635437\\
8859.31396847114	2.96091103553772\\
8861.35204200713	3.08071303367615\\
8863.39058439925	2.95429348945618\\
8865.43446269197	2.46980929374695\\
8867.47394423961	2.63842630386353\\
8869.51876414609	2.4290406703949\\
8871.55918528191	2.86141562461853\\
8873.60494723595	3.40685033798218\\
8875.64630839282	2.94045519828796\\
8877.68813916214	3.24095869064331\\
8879.73531443941	2.99753761291504\\
8881.7780858792	2.56644773483276\\
8883.82620428915	1.91378402709961\\
8885.86991683277	2.30669927597046\\
8887.9189788099	3.89318752288818\\
8889.96363289092	2.80631923675537\\
8892.00875734193	2.85361552238464\\
8894.05923492212	3.14764928817749\\
8896.10530156099	3.17769265174866\\
8898.15672379523	3.1612913608551\\
8900.20373305604	3.04947805404663\\
8902.25610037953	2.31013059616089\\
8904.30405269653	3.08011555671692\\
8906.35736554467	2.49090719223022\\
8908.40626135234	2.31047034263611\\
8910.45562850578	2.96987318992615\\
8912.51035989372	3.0763111114502\\
8914.56067118965	3.54187440872192\\
8916.61634919136	2.91623210906982\\
8918.66760506473	2.27868056297302\\
8920.72423011633	2.95056939125061\\
8922.7764310023	3.36635375022888\\
8924.8291039944	2.20398736000061\\
8926.88714987404	3.14640879631042\\
8928.94076853161	3.36326670646667\\
8930.99976255201	3.07255697250366\\
8933.05432731072	3.17700266838074\\
8935.11426990869	3.24681544303894\\
8937.16978120441	2.82599115371704\\
8939.2257653678	3.41907286643982\\
8941.28713108576	2.92164969444275\\
8943.34406244008	3.76826786994934\\
8945.40637782824	3.11123299598694\\
8947.46425680986	1.8070741891861\\
8949.52752230575	2.9634575843811\\
8951.58634935124	3.18534302711487\\
};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
8951.58634935124	3.18534302711487\\
8953.64565002719	3.51478242874146\\
8955.7103409387	1.95362782478333\\
8957.7705903335	2.88117170333862\\
8959.83623244713	4.38170433044434\\
8961.89743099784	2.24460959434509\\
8963.96402475182	3.3879075050354\\
8966.02617289573	2.99003934860229\\
8968.08879543411	3.41427493095398\\
8970.15681690305	3.70506286621094\\
8972.22038969065	3.25091695785522\\
8974.28936389611	3.1114649772644\\
8976.35388737071	3.44199514389038\\
8978.4238147516	3.32609510421753\\
8980.4892893512	3.42334508895874\\
8982.55523911051	3.62337851524353\\
8984.62659650941	3.38113141059875\\
8986.6934980508	2.86508011817932\\
8988.76580972308	3.27494096755981\\
8990.83366348502	2.58764362335205\\
8992.9069298703	2.2228639125824\\
8994.9757362915	3.2519371509552\\
8997.04501863889	3.90525650978088\\
8999.11971734895	3.02304553985596\\
9001.18995301374	4.39976072311401\\
9003.26560753651	3.18241596221924\\
9005.33679695789	2.63927364349365\\
9007.41340773372	3.16547679901123\\
9009.48555135108	3.48177266120911\\
9011.55817166236	3.10799980163574\\
9013.63621707345	3.14442014694214\\
9015.70979223993	3.23545050621033\\
9017.78879500556	3.29670381546021\\
9019.86332546713	3.4950532913208\\
9021.94328602835	3.42075610160828\\
9024.01877222512	2.895103931427\\
9026.09473588476	3.24718999862671\\
9028.17613339545	3.45323824882507\\
9030.25305345057	3.0730676651001\\
9032.33540986011	3.06418299674988\\
9034.41328675132	3.4171359539032\\
9036.49660250147	3.26519513130188\\
9038.57543666957	3.00305604934692\\
9040.65474907074	3.27382206916809\\
9042.73950408832	3.4262638092041\\
9044.81977442772	3.19800615310669\\
9046.90548989095	2.89874601364136\\
9048.98671860992	2.95657014846802\\
9051.07339496127	3.25219702720642\\
9053.15558250132	3.30820298194885\\
9055.23824904587	3.37691569328308\\
9057.32636698634	3.44301986694336\\
9059.40999301439	3.30240345001221\\
9061.49907294979	3.0707859992981\\
9063.58365890336	3.33287644386292\\
9065.67370127691	3.00532865524292\\
9067.75924759824	3.1007399559021\\
9069.85025285332	3.12217259407043\\
9071.93675998485	2.98434567451477\\
9074.0237471146	3.12710380554199\\
9076.11619694943	2.90390253067017\\
9078.20414555317	3.02983808517456\\
9080.29755937864	3.29651999473572\\
9082.38646989931	3.49244999885559\\
9084.48084815954	3.44786524772644\\
9086.5707210403	3.11021327972412\\
9088.66107469356	2.83848404884338\\
9090.7568998638	3.12944626808167\\
9092.84821654201	2.82408285140991\\
9094.94500725791	2.9113438129425\\
9097.03728740471	3.42552852630615\\
9099.1350441111	3.26879215240479\\
9101.22828817038	3.00112795829773\\
9103.3220137777	2.95325326919556\\
9105.42121972811	3.4120397567749\\
9107.51590991383	3.2938449382782\\
9109.61608296742	2.74405598640442\\
9111.71173817592	2.8840639591217\\
9113.81287877824	3.12753367424011\\
9115.9094994541	3.17044115066528\\
9118.00660245478	2.89103102684021\\
9120.10919463891	2.87617421150208\\
9122.20726377395	3.00768971443176\\
9124.3108246213	2.75412797927856\\
9126.4098603358	2.75405168533325\\
9128.51439029263	3.02158498764038\\
9130.61439303189	2.91814589500427\\
9132.71487887401	2.81102585792542\\
9134.8208627542	2.77223086357117\\
9136.92231628916	2.5472514629364\\
9139.02927039512	2.69472551345825\\
9141.13169206872	3.05404305458069\\
9143.23961684744	2.75678396224976\\
9145.34300710571	2.51536750793457\\
9147.44688124615	2.81665229797363\\
9149.55626229355	3.25874423980713\\
9151.6611056878	3.40110111236572\\
9153.77145852605	2.8213517665863\\
9155.87727162066	2.12407279014587\\
9157.98859669745	2.56446719169617\\
9160.09537993916	3.10255336761475\\
9162.20264784358	2.27292585372925\\
9164.31543153816	2.66617465019226\\
9166.42367025991	2.49779605865479\\
9168.53742731294	2.46839475631714\\
9170.64663729926	2.53262591362\\
9172.76136815916	2.59774398803711\\
9174.87154985753	2.72963118553162\\
9176.98221700042	2.4860622882843\\
9179.09840883101	2.46545433998108\\
9181.21004835726	2.41556239128113\\
9183.32721511641	2.44254994392395\\
9185.43982747399	2.5342116355896\\
9187.55796961087	2.46442604064941\\
9189.67155524796	2.34670805931091\\
9191.78562711264	2.50955295562744\\
9193.9052325769	2.59912467002869\\
9196.02027839349	2.57563257217407\\
9198.14086035899	2.56967711448669\\
9200.25688057618	2.62065863609314\\
9202.37843949278	2.5885055065155\\
9204.49543455949	2.4981997013092\\
9206.61291663813	2.708003282547\\
9208.73594124261	2.74181318283081\\
9210.85439884424	2.41810536384583\\
9212.97840152515	2.31504654884338\\
9215.09783509919	2.84261059761047\\
9217.22281630712	2.37383317947388\\
9219.34322630321	2.73711848258972\\
9221.46412409683	2.44260120391846\\
9223.59057335694	1.89549338817596\\
9225.71244824717	2.81775283813477\\
9227.83987716145	2.36454820632935\\
9229.96272959844	2.45506620407104\\
9232.09113861821	2.46716928482056\\
9234.2149690523	2.65094017982483\\
9236.34435862911	2.79997277259827\\
9238.46916751087	2.38570809364319\\
9240.59446520213	2.42967438697815\\
9242.72532587666	2.58208775520325\\
9244.85160269155	2.49779748916626\\
9246.98344505258	2.93317723274231\\
9249.1107014422	3.06865882873535\\
9251.24352594199	1.92935740947723\\
9253.37176235762	2.44305109977722\\
9255.50048837124	3.04846096038818\\
9257.63478634178	2.47133708000183\\
9259.76449305847	2.21965217590332\\
9261.89977429908	2.66625332832336\\
9264.03046217063	2.55804800987244\\
9266.1667271343	2.36466073989868\\
9268.29839661275	3.1076397895813\\
9270.43055647896	2.86049222946167\\
9272.56829729024	2.29495978355408\\
9274.70143944149	2.33551239967346\\
9276.84016510894	2.57510828971863\\
9278.97428999778	2.25464081764221\\
9281.11400097513	2.30515694618225\\
9283.24910905428	2.11274170875549\\
9285.38470831225	2.35928297042847\\
9287.52589751791	2.72490119934082\\
9289.66248064544	2.13299059867859\\
9291.80465629595	1.89089822769165\\
9293.94222374631	2.76187109947205\\
9296.08538629613	2.37570834159851\\
9298.2239385228	2.15707230567932\\
9300.36298272061	2.69326090812683\\
9302.50762588326	2.67839121818542\\
9304.64765553771	2.53236865997314\\
9306.79328673646	1.01262867450714\\
9308.93430230156	1.77762711048126\\
9311.08092199158	1.3216769695282\\
9313.22292392153	0.212953224778175\\
9315.36541861622	2.77551484107971\\
9317.51352130746	3.93596339225769\\
9319.65700304843	2.26692843437195\\
9321.80609536956	0.998003363609314\\
9323.95056461155	0.131748780608177\\
9326.1006470185	0.649316906929016\\
9328.24610421646	3.27232503890991\\
9330.39205497403	2.70478463172913\\
9332.54362277442	3.0708532333374\\
9334.69056217048	2.78575420379639\\
9336.84312119715	2.13843774795532\\
9338.99104968717	1.99505245685577\\
9341.14460039675	2.34271097183228\\
9343.29351843642	2.79975581169128\\
9345.44293083185	2.78423070907593\\
9347.59796933098	2.06332421302795\\
9349.74837195968	1.66846895217896\\
9351.90440328402	2.07539629936218\\
9354.0557966022	2.65903830528259\\
9356.21282120915	2.78903436660767\\
9358.36520567321	2.06194090843201\\
9360.51808529049	2.13874435424805\\
9362.67660008694	2.30876469612122\\
9364.83047153483	2.19011449813843\\
9366.98998075802	2.37090754508972\\
9369.14484449347	2.13659262657166\\
9371.30534860154	1.92263793945312\\
9373.46120508169	0.0402454510331154\\
9375.61755751379	-0.104961842298508\\
9377.77955421519	3.91493892669678\\
9379.93690007783	7.96692848205566\\
9382.09989281008	3.66638231277466\\
9384.25823256094	2.29401159286499\\
9386.42222178292	1.39244210720062\\
9388.58155587988	1.70985460281372\\
9390.74654205067	2.66162586212158\\
9392.90687095182	1.78093576431274\\
9395.0676968338	2.02174401283264\\
9397.23417869437	2.44268798828125\\
9399.39600006781	2.26925158500671\\
9401.56348002553	2.20175504684448\\
9403.72629734906	2.38805294036865\\
9405.89477586377	2.48914504051208\\
9408.05858959621	3.39705634117126\\
9410.22290111115	2.68226623535156\\
9412.39287772835	2.08221817016602\\
9414.55818634058	2.03225636482239\\
9416.72916266498	1.86654853820801\\
9418.89546883386	1.57280457019806\\
9421.06744532602	2.63725185394287\\
9423.23474951113	3.01776695251465\\
9425.40255228172	3.26946544647217\\
9427.57602929295	2.94265937805176\\
9429.74483076924	2.38088345527649\\
9431.9193091003	2.5418541431427\\
9434.08910974241	2.1458044052124\\
9436.26458985461	1.62401723861694\\
9438.43539012284	-0.0593216456472874\\
9440.60668978083	1.08223223686218\\
9442.78367283259	3.91760849952698\\
9444.95597280729	3.10213828086853\\
9447.13395879411	2.65561437606812\\
9449.30725954639	2.57648396492004\\
9451.48624893032	2.1112048625946\\
9453.66055092122	1.84059190750122\\
9455.83535310744	1.89575099945068\\
9458.01584785532	1.8197910785675\\
9460.19165197188	2.3241765499115\\
9462.37315127266	2.52453112602234\\
9464.54995778114	2.64616131782532\\
9466.73246209761	2.72544240951538\\
9468.91027145982	2.72923231124878\\
9471.08858182421	2.48054671287537\\
9473.27259393295	1.3845762014389\\
9475.45190784389	0.516302406787872\\
9477.63692612597	0.51632285118103\\
9479.81724404579	0.603523433208466\\
9482.00326896476	1.53643488883972\\
9484.18459135602	3.65821814537048\\
9486.36641555763	2.00617480278015\\
9488.55395070108	1.9500253200531\\
9490.73678006807	1.75812268257141\\
9492.92532300792	1.68172514438629\\
9495.10915800336	2.15446138381958\\
9497.29870920391	2.41320157051086\\
9499.4835502911	2.44454574584961\\
9501.6688939981	1.67389643192291\\
9503.85995785929	1.82078087329865\\
9506.0463083531	2.5245361328125\\
9508.23838163637	2.72798085212708\\
9510.42573938082	2.31548833847046\\
9512.61882255121	2.29032325744629\\
9514.80718801034	2.3653290271759\\
9516.99605690006	0.77073210477829\\
9519.19065517116	2.07244610786438\\
9521.38053247175	5.40469694137573\\
9523.57614179323	4.07621145248413\\
9525.76702796924	1.13480925559998\\
9527.9636488069	2.00307011604309\\
9530.15554432314	2.43241882324219\\
9532.34794408207	2.14761710166931\\
9534.54608246444	2.20793437957764\\
9536.7394922609	2.2093391418457\\
9538.93864332458	1.95412957668304\\
9541.13306362389	2.33579564094543\\
9543.33322783543	2.64234161376953\\
9545.52865910313	2.49132108688354\\
9547.72459542691	1.99128484725952\\
9549.92627963112	1.85516655445099\\
9552.12322762172	2.9475200176239\\
9554.3259261408	1.42349350452423\\
9556.5238862643	1.67514860630035\\
9558.72759956555	2.32760715484619\\
9560.92657228823	2.11209392547607\\
9563.13130083915	2.03941416740417\\
9565.33128662753	0.171713531017303\\
9567.53177851974	1.84120345115662\\
9569.73803021663	1.61527931690216\\
9571.93953587442	1.52946925163269\\
9574.14680399042	2.65451145172119\\
9576.34932388082	2.21706652641296\\
9578.55760888419	2.64895629882812\\
9580.76114347446	2.65656924247742\\
9582.96518498497	2.54463243484497\\
9585.1749955913	2.36159157752991\\
9587.38005250269	2.14660882949829\\
9589.59088116772	2.18038630485535\\
9591.79695394778	2.37218880653381\\
9594.00880114053	1.91741549968719\\
9596.21589025727	2.31370067596436\\
9598.42348711196	2.59220314025879\\
9600.63686236862	2.30528736114502\\
9602.84547626214	2.31971859931946\\
9605.05987121973	1.80692660808563\\
9607.26950262063	2.2898108959198\\
9609.48491774892	2.24015665054321\\
9611.69556712595	1.80908751487732\\
9613.90672505997	1.98794984817505\\
9616.1236707171	2.57360672950745\\
9618.33584733053	1.64167845249176\\
9620.55381433348	2.13266921043396\\
9622.76701009562	2.4552755355835\\
9624.98599891492	2.04926824569702\\
9627.2002142953	1.64074492454529\\
9629.41493905302	1.9263927936554\\
9631.63546087005	2.33957862854004\\
9633.85120595042	2.05595016479492\\
9636.0727507608	1.843829870224\\
9638.28951663387	1.82120978832245\\
9640.51208490889	1.84973955154419\\
9642.72987204495	2.0323486328125\\
9644.94816938003	2.44370198249817\\
9647.17227312566	2.73489713668823\\
9649.39159242927	2.85452699661255\\
9651.61672081845	2.34392476081848\\
9653.83706256141	1.68065369129181\\
9656.06321606618	1.82299196720123\\
9658.28458071953	1.69246101379395\\
9660.50645639489	2.21071195602417\\
9662.73414784715	2.13911461830139\\
9664.95704713959	1.79963576793671\\
9667.18576488825	1.76132750511169\\
9669.40968826933	1.84562766551971\\
9671.6394327872	2.05521440505981\\
9673.86438072873	2.59961771965027\\
9676.08984051662	2.10388016700745\\
9678.32112546284	1.78916823863983\\
9680.54761051899	1.74186182022095\\
9682.77992341713	1.10476851463318\\
9685.00743421389	2.87491464614868\\
9687.24077553752	1.36994135379791\\
9689.46931254745	2.00119662284851\\
9691.6983622294	2.68802165985107\\
9693.93324646625	1.86766624450684\\
9696.16332307032	2.24593758583069\\
9698.39923691728	2.07531642913818\\
9700.63034091659	2.04561853408813\\
9702.867284848	2.15785002708435\\
9705.09941671586	2.3099570274353\\
9707.33206208273	2.44529438018799\\
9709.57055141624	2.46373295783997\\
9711.80422536177	2.14627504348755\\
9714.04374596625	1.35254693031311\\
9716.27844896431	1.19687724113464\\
9718.51900131487	2.30619668960571\\
9720.75473383954	2.99900484085083\\
9722.99098069154	1.71346259117126\\
9725.23308093709	2.61019992828369\\
9727.47035802696	2.79139995574951\\
9729.71349120703	2.54901003837585\\
9731.95179900939	1.794264793396\\
9734.19596559986	1.17559623718262\\
9736.43530458956	1.88345098495483\\
9738.68050506651	2.32643580436707\\
9740.92087571862	1.60099136829376\\
9743.16176176506	2.18421125411987\\
9745.40851334818	2.55246949195862\\
9747.65043176975	1.90415179729462\\
9749.89821843026	1.93241572380066\\
9752.14116970259	1.82893490791321\\
9754.38999191735	2.12505149841309\\
9756.63397651627	2.37683868408203\\
9758.87847734089	2.6698739528656\\
9761.12885316391	2.72826337814331\\
9763.374388029	2.08840179443359\\
9765.6258005991	1.95772361755371\\
9767.87236998103	1.91609668731689\\
9770.12481977583	1.99905467033386\\
9772.37242415122	2.03555989265442\\
9774.62054558504	2.12499976158142\\
9776.87455149423	2.41205358505249\\
9779.12370863653	2.03515410423279\\
9781.37875296517	2.10712504386902\\
9783.6289462931	2.1934380531311\\
9785.8850295196	1.48239088058472\\
9788.13625951052	0.934122323989868\\
9790.38800739395	2.22169518470764\\
9792.64564924501	3.18244528770447\\
9794.89843450762	3.42366409301758\\
9797.15711645321	2.28475713729858\\
9799.41093957292	1.79914045333862\\
9801.67066209221	1.4378753900528\\
9803.92552354716	-0.595857441425323\\
9806.18090373004	1.68475115299225\\
9808.44218738811	1.94787585735321\\
9810.69860662356	2.06179881095886\\
9812.96093205394	2.20101451873779\\
9815.21839082066	1.66290426254272\\
9817.4817585033	1.38654065132141\\
9819.74025728021	2.90023517608643\\
9821.99927562179	2.22077751159668\\
9824.26420696148	2.13651180267334\\
9826.52426603174	2.90698027610779\\
9828.79024082423	2.79386115074158\\
9831.05134110263	1.5184041261673\\
9833.31835982863	2.17995309829712\\
9835.58050179486	2.00754404067993\\
9837.84316416388	2.07403182983398\\
9840.11174906928	2.37391185760498\\
9842.37545384578	2.07213354110718\\
9844.64508388716	1.45650732517242\\
9846.90983155138	2.62342405319214\\
9849.18050721025	2.21561217308044\\
9851.44629824264	1.60419619083405\\
9853.71261051728	1.78931879997253\\
9855.98485488196	2.02175307273865\\
9858.25221124559	1.51307678222656\\
9860.52550243217	2.30659961700439\\
9862.7939033658	2.55230116844177\\
9865.06824185655	2.08771061897278\\
9867.33768784142	1.18015348911285\\
9869.60765590935	1.61420047283173\\
9871.88356563639	3.75646328926086\\
9874.15457947753	0.851876735687256\\
9876.4315377151	1.97500538825989\\
9878.70359781125	2.63075017929077\\
9880.9816050424	2.04738187789917\\
9883.25471187555	2.05842399597168\\
9885.52834163395	2.54967474937439\\
9887.80792263595	1.54246044158936\\
9890.0825998545	1.57846248149872\\
9892.36323105839	1.38093388080597\\
9894.63895621965	2.03257489204407\\
9896.92063810926	3.04161739349365\\
9899.19741169602	1.98830926418304\\
9901.47470905156	1.87926542758942\\
9903.75796725067	1.76552879810333\\
9906.03631375602	1.41604912281036\\
9908.3206238511	1.20383477210999\\
9910.6000199896	0.867663443088531\\
9912.88538246526	0.798457503318787\\
9915.16582872048	4.10238599777222\\
9917.45224406155	0.827372610569\\
9919.73374091728	0.873165130615234\\
9922.01576262837	2.39893460273743\\
9924.30375754907	2.03341102600098\\
9926.58683058647	2.7461245059967\\
9928.87587958534	2.41200351715088\\
9931.16000443342	1.91347694396973\\
9933.45010799608	2.34368562698364\\
9935.73528513939	1.93882465362549\\
9938.0209879847	1.21154224872589\\
9940.31267367501	2.3407723903656\\
9942.59942954253	0.292273312807083\\
9944.89217101136	0.306406885385513\\
9947.17998038622	3.61617398262024\\
9949.47377811996	1.61597216129303\\
9951.76264148752	-3.55390214920044\\
9954.05203140509	0.864824593067169\\
9956.34741381861	3.72447299957275\\
9958.63785845704	2.41973400115967\\
9960.93429835214	1.68485713005066\\
9963.22579819733	0.275522172451019\\
9965.52329606121	-0.657369315624237\\
9967.81585159928	3.06200265884399\\
9970.10893453674	3.11432600021362\\
9972.40801963666	2.54497265815735\\
9974.70215899634	0.842448353767395\\
9977.00230328368	1.42967140674591\\
9979.29749955228	3.37276744842529\\
9981.59870351499	1.25060665607452\\
9983.89495717943	1.31659913063049\\
9986.191739094	2.25852084159851\\
9988.49453285312	2.67071461677551\\
9990.79237289403	2.12522649765015\\
9993.09622754916	1.83639633655548\\
9995.39512620388	2.73388767242432\\
9997.70004224375	1.47648417949677\\
10000	3.11411190032959\\
10002.3059779136	1.70228052139282\\
10004.601502941	0.417611390352249\\
10006.908541951	0.88762241601944\\
10009.2161129591	-0.550270259380341\\
10011.524216088	3.43947625160217\\
10013.8218566972	6.80428075790405\\
10016.1310219004	1.98972296714783\\
10018.440719592	-0.678215980529785\\
10020.7399475359	2.48084330558777\\
10023.0507080356	1.72332429885864\\
10025.3620013915	4.82398128509521\\
10027.6738277266	1.99111044406891\\
10029.9751746649	1.45908272266388\\
10032.2880647876	2.20567727088928\\
10034.6014882576	1.70371377468109\\
10036.9044250911	2.40183210372925\\
10039.2189130836	1.23022758960724\\
10041.5339347919	1.98985528945923\\
10043.8494903392	1.16078126430511\\
10046.1545495852	1.52633309364319\\
10048.471170636	3.32007789611816\\
10050.7883258945	1.59478223323822\\
10053.0949776004	1.34574830532074\\
10055.4131990986	2.05966234207153\\
10057.7319551735	2.43720960617065\\
10060.0512459485	3.4454653263092\\
10062.3600234907	3.5244996547699\\
10064.680381488	0.883534729480743\\
10067.0012745547	4.47395706176758\\
10069.3116471255	1.45757246017456\\
10071.6336081518	1.48004591464996\\
10073.9561046173	2.30655264854431\\
10076.2791366452	1.20656538009644\\
10078.5916384816	3.21126365661621\\
10080.9157394534	3.9694185256958\\
10083.2403763578	5.94819402694702\\
10085.5544757957	0.399385958909988\\
10087.8801823825	-1.85509240627289\\
10090.206425272	3.027916431427\\
10092.533204588	1.59345889091492\\
10094.8494367261	1.33639633655548\\
10097.1772867103	3.09361886978149\\
10099.5056734916	2.84790778160095\\
10101.8235058084	1.37743079662323\\
10104.1529639975	0.876433908939362\\
10106.4829593546	1.63126444816589\\
10108.8134920034	3.48761820793152\\
10111.1334604606	1.60386526584625\\
10113.4650655048	2.08474946022034\\
10115.7972082119	2.84534645080566\\
10118.118779429	1.5962632894516\\
10120.4519952723	2.12003970146179\\
10122.7857491499	3.55488538742065\\
10125.1200411861	-0.24712660908699\\
10127.4437519895	-1.04729640483856\\
10129.7791181508	0.455213814973831\\
10132.1150228425	1.12395310401917\\
10134.4403389912	1.92394375801086\\
10136.7773185501	0.844215512275696\\
10139.1148370112	1.82465207576752\\
10141.452894499	2.52992296218872\\
10143.7803536854	3.06356477737427\\
10146.119487031	2.92315769195557\\
10148.4591597756	0.681822061538696\\
10150.7882268969	1.83520126342773\\
10153.1289762426	0.0547843016684055\\
10155.4702653599	-1.5542117357254\\
10157.8120943733	-1.75455498695374\\
10160.1433079892	-0.587772250175476\\
10162.4862145959	1.7764219045639\\
10164.8296614717	1.2046754360199\\
10167.1624856164	-0.478133678436279\\
10169.5070108299	5.36742925643921\\
10171.8520766858	7.29291677474976\\
10174.1976833088	-0.902107834815979\\
10176.5326574105	-4.44388484954834\\
10178.879343365	3.7883882522583\\
10181.2265704601	3.07538390159607\\
10183.5743388205	-0.225489765405655\\
10185.9114648607	0.378543674945831\\
10188.2603135475	5.06727457046509\\
10190.6097038736	8.50912857055664\\
10192.9484445272	2.54267263412476\\
10195.2989159259	2.84292244911194\\
10197.6499293382	1.1278430223465\\
10200.0014848889	0.894879460334778\\
10202.3423809523	1.90785980224609\\
10204.695018572	-4.85846567153931\\
10207.0481987048	-1.88157415390015\\
10209.390711986	6.52138423919678\\
10211.7449749353	4.2745361328125\\
10214.0997807725	-1.81824600696564\\
10216.4551296226	-1.5544753074646\\
10218.7998017906	0.800574421882629\\
10221.1562344552	-0.171302184462547\\
10223.513210508	1.03216171264648\\
10225.8595025025	0.462688595056534\\
10228.2175631185	-0.98711371421814\\
10230.5761674981	0.0632435753941536\\
10232.9353157667	2.06980109214783\\
10235.2837701304	-2.42793536186218\\
10237.6440039618	2.22111082077026\\
10240.0047820578	3.65281558036804\\
10242.3548588611	2.08209180831909\\
10244.7167232698	1.49641752243042\\
10247.0791323193	-0.366122096776962\\
10249.4420861351	2.69016194343567\\
10251.7943287957	1.11884891986847\\
10254.1583699254	0.478934794664383\\
10256.5229561978	1.33482038974762\\
10258.8768239151	1.18890249729156\\
10261.2424982525	0.704471111297607\\
10263.6087181092	1.92621672153473\\
10265.975483611	3.10055470466614\\
10268.3315206794	1.71709370613098\\
10270.699375249	0.73135370016098\\
10273.0677758406	1.61280155181885\\
10275.4254405871	1.11666977405548\\
10277.794930999	0.615415751934052\\
10280.1649678101	0.301126271486282\\
10282.5355511465	5.29744863510132\\
10284.8953887434	6.59242582321167\\
10287.2670629044	0.00945545919239521\\
10289.6392839683	-2.37379336357117\\
10292.0007518689	2.87333941459656\\
10294.374064511	4.8298020362854\\
10296.7479244337	1.09366416931152\\
10299.1223317632	-1.88781714439392\\
10301.4859760194	-0.693081080913544\\
10303.8614759332	0.962710916996002\\
10306.237523632	4.27501535415649\\
10308.6028008217	1.73418951034546\\
10310.9799418595	2.93206787109375\\
10313.3576310609	2.47471690177917\\
10315.7358685521	-2.75468778610229\\
10318.103325608	-1.38306033611298\\
10320.4826574459	4.31818437576294\\
10322.8625379524	2.31999683380127\\
10325.2316305759	0.143205255270004\\
10327.6126061852	0.9394850730896\\
10329.9941308422	1.8526599407196\\
};
\addlegendentry{coadded flux $y(\lo)$};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3563.68993094898	7.90274866835851\\
3564.51170997615	inf\\
3565.33172121073	7.5508762652593\\
3566.1538788311	6.76111492540839\\
3566.97426784447	6.39159325329021\\
3567.79680423247	6.23341439457569\\
3568.61757119866	6.2085883481801\\
3569.43852698122	6.49199043233229\\
3570.26163162194	5.78606107431904\\
3571.08296561844	5.81141767530489\\
3571.90644946307	5.72781952975821\\
3572.72816184775	5.90294422594981\\
3573.552025071	6.32397010406529\\
3574.37411601819	6.27265793004163\\
3575.19639608632	6.59043165899886\\
3576.02082847893	6.31627932077691\\
3576.8434873711	5.92062663087406\\
3577.66829957932	5.58423860604123\\
3578.49133747005	5.69316582653777\\
3579.31652966887	5.70843359540624\\
3580.13994673276	5.5957804981876\\
3580.96355322267	5.75982032041956\\
3581.78931550898	5.85866838807742\\
3582.61330143401	5.56016640946363\\
3583.43944414862	5.08224475892798\\
3584.26380968357	5.134441622713\\
3585.09033300173	5.15510349005839\\
3585.91507832149	4.69393179717466\\
3586.74001337283	4.71902750071161\\
3587.5671076981	4.63879927346243\\
3588.39242279663	4.53466324785305\\
3589.21989816385	4.73024255418193\\
3590.04559348466	4.73446468510666\\
3590.87345006939	4.59657895081332\\
3591.69952578764	4.6085164573126\\
3592.52579154352	4.67568731806295\\
3593.35422005645	4.70405149764448\\
3594.18086647257	4.96125936205621\\
3595.00967664212	4.82820231647499\\
3595.83670389386	4.50872822920776\\
3596.66589589586	4.48683741513708\\
3597.49330415866	4.38683938161106\\
3598.32090276564	4.44766724485718\\
3599.15066761842	4.55762726822818\\
3599.97864749968	4.40315671632223\\
3600.80879462474	4.17432550200735\\
3601.63715595594	4.17199712113711\\
3602.46768552938	4.15552744182083\\
3603.29642848626	3.90267112941564\\
3604.12536209436	3.74446485463507\\
3604.95646544264	3.64348343311242\\
3605.78578094007	3.77316458589082\\
3606.61726717727	3.79625424181289\\
3607.44696473995	3.79538956668218\\
3608.27883404246	3.88852367731429\\
3609.10891384642	3.94600797920858\\
3609.93918460914	3.7180862306799\\
3610.77162861205	3.65072067356297\\
3611.60228188012	3.73605526577565\\
3612.43510938959	3.61864937225225\\
3613.26614533923	3.60626663364742\\
3614.09935653194	3.57673896508928\\
3614.93077533944	3.75475464531437\\
3615.76238541375	4.0338486332215\\
3616.59617223391	4.03133509199668\\
3617.42816543058	4.01111353596134\\
3618.26233637593	3.97108059702694\\
3619.09471287148	3.7090090649752\\
3619.92926811899	3.48409886271389\\
3620.76202808999	3.52852946309217\\
3621.59696781671	3.68294266057706\\
3622.43011143983	3.60797272602387\\
3623.26344672656	3.6463098043061\\
3624.09896327489	3.82631431716077\\
3624.93268247878	4.08041212428949\\
3625.76858394919	3.71884643927083\\
3626.60268724712	3.65095651239505\\
3627.43897381694	3.74143251909361\\
3628.27346138587	3.90345613133813\\
3629.10814092757	3.68309731892718\\
3629.94500524947	4.28873896844315\\
3630.78006932764	4.44496355529157\\
3631.61731919254	4.27253232835053\\
3632.45276798433	4.04947099298319\\
3633.29040356985	4.10022040192341\\
3634.1262372525	4.04424556628935\\
3634.9622632176	4.42862394829533\\
3635.80047748717	4.23773886097945\\
3636.63688860903	4.18167497473026\\
3637.47548904352	4.08208290051053\\
3638.31228549959	3.57578409114067\\
3639.1512722769	3.64438521650717\\
3639.9884542447	3.67635663148782\\
3640.82582880511	3.9329938831042\\
3641.66539519996	3.99096625963011\\
3642.50315553844	3.78969311148463\\
3643.34310872112	3.86472432273645\\
3644.18125501539	3.78481149347703\\
3645.02159516411	3.76034666280637\\
3645.86012759197	3.613601530484\\
3646.69885292312	3.49852099147148\\
3647.53977362436	3.29578847794004\\
3648.37888535587	3.30417482391457\\
3649.22019346887	3.71913808162561\\
3650.05969177876	4.07588142716297\\
3650.90138748202	4.34955452603494\\
3651.74127254838	4.1424751958145\\
3652.58135082919	3.86945523502946\\
3653.42362802146	3.57948242935852\\
3654.26409332594	3.4400662135034\\
3655.1067585549	3.6962876400867\\
3655.94761106135	3.70369733898697\\
3656.79066450579	3.5648673431212\\
3657.63190439259	3.51920068030507\\
3658.47333780552	3.67582069095183\\
3659.31697367697	3.51835879562907\\
3660.15879473787	3.44312692667733\\
3661.00281927196	3.42250468388498\\
3661.84502815943	3.47211497032433\\
3662.68944153523	3.52856759638663\\
3663.53203842793	3.49967903914967\\
3664.37482915895	3.37533502766291\\
3665.21982590126	3.13103583538994\\
3666.06300490557	2.78712258215258\\
3666.90839093748	2.86969212913494\\
3667.75195839395	2.92346121752335\\
3668.59773389481	3.02583491051417\\
3669.44168998241	3.2646185379282\\
3670.285840221	3.05454569914468\\
3671.13220002941	2.95895003649822\\
3671.97673916761	2.86483129822709\\
3672.82348889358	2.769138959963\\
3673.66841711057	2.87055255100125\\
3674.51555693374	2.91853788439223\\
3675.36087440875	2.90827967815301\\
3676.20638634794	2.75295597157748\\
3677.05411142121	2.8435334453843\\
3677.90001288734	2.87521918239169\\
3678.74812850716	2.75778398615645\\
3679.59441967969	2.39247867342946\\
3680.44292602597	2.44906331234246\\
3681.28960708445	2.40322053255198\\
3682.1364829208	2.36933658441997\\
3682.98557546124	2.58297397547691\\
3683.83284145289	2.64631704074345\\
3684.68232516986	2.49739280002937\\
3685.52998149655	2.39472356354403\\
3686.37985657027	2.4101620339916\\
3687.22790341182	2.29624994301047\\
3688.07817002258	2.31538657491239\\
3688.92660755891	2.45097226741863\\
3689.77524027718	2.54359725418527\\
3690.6260942982	2.632170739978\\
3691.47511798116	2.62758076471624\\
3692.32636399023	2.69737549907978\\
3693.17577881799	2.65531273832975\\
3694.02741699569	2.45225423551808\\
3694.87722314847	2.33342968137857\\
3695.72722479803	2.41816500628743\\
3696.57945133354	2.25305478561683\\
3697.42984457846	2.30892201674142\\
3698.28246373433	2.44593823367926\\
3699.13324875502	2.72125665454573\\
3699.98626071212	2.77385159496273\\
3700.83743768907	2.54698517646255\\
3701.68881047815	2.44276806973577\\
3702.54241174215	2.53944255046876\\
3703.39417675828	2.6356831384211\\
3704.24817127597	2.59982424771817\\
3705.10032869984	2.51286913055161\\
3705.9547166524	2.59282366299104\\
3706.80726666479	2.46481103774309\\
3707.66001280519	2.16167013458095\\
3708.51499101525	2.2050512121019\\
3709.36813001539	2.1296932930114\\
3710.22350211351	2.10741862255012\\
3711.07703415439	2.12381216839893\\
3711.93280032203	2.2400354964492\\
3712.78672558471	2.16596324511862\\
3713.64084729177	2.1591864347597\\
3714.49720466906	2.24932984366345\\
3715.35171986959	2.14347654348315\\
3716.20847177032	1.99506186543381\\
3717.0633806456	1.93292247205457\\
3717.92052725152	1.785563768807\\
3718.77582998291	1.82683801821299\\
3719.63132947557	1.6807382589057\\
3720.48906824482	1.63393025583915\\
3721.34496186569	1.64618557527476\\
3722.20309579478	1.72500861815791\\
3723.05938372544	1.6123703287669\\
3723.91791299643	1.59890889300193\\
3724.77459541853	1.62129624115254\\
3725.63147491929	1.75630694454905\\
3726.49059730883	1.71159975077451\\
3727.34787157358	1.63914151865102\\
3728.20738976039	1.7736680552061\\
3729.06505897098	1.76891189358143\\
3729.92497313742	1.7503816383034\\
3730.78303747581	1.7891407149287\\
3731.64129921077	1.89971945364374\\
3732.50180745252	2.04955171375691\\
3733.36046458826	2.00906260225172\\
3734.22136926574	1.78021901235287\\
3735.08042198442	1.96503597234177\\
3735.94172328028	1.96184073889205\\
3736.80117176413	1.83670463528922\\
3737.66081796298	1.86643560899764\\
3738.52271429246	1.96589425221367\\
3739.3827565299	1.93632727269838\\
3740.2450499346	1.82965977190284\\
3741.1054883931	1.96207391203744\\
3741.96817905597	2.02844546387399\\
3742.82901391806	2.23743842217646\\
3743.69004681407	2.10905725085083\\
3744.5533334704	1.76598673852507\\
3745.41476304386	1.79938045185415\\
3746.27844741595	1.71789011974327\\
3747.14027384961	1.79021816860844\\
3748.00435612067	1.82233056524141\\
3748.86657959736	1.83824810347939\\
3749.72900142742	1.8219398585835\\
3750.59368065335	1.87444426854535\\
3751.45649980074	1.82454775864134\\
3752.32157738398	1.82091578542915\\
3753.18479403175	1.78259022455318\\
3754.05027015581	1.87075811150105\\
3754.91388448708	1.925848300183\\
3755.77975933559	1.7942441349927\\
3756.64377153357	1.73568905111994\\
3757.50798249642	1.57249826403782\\
3758.3744555382	1.74818560853744\\
3759.23906464263	1.80621612576312\\
3760.10593686813	1.85033934328576\\
3760.97094429757	1.70307131912495\\
3761.83821589069	1.57718996796776\\
3762.70362182864	1.4878535909827\\
3763.56922685208	1.48838653771641\\
3764.43709760342	1.55442086475803\\
3765.3031014107	1.56791572311049\\
3766.17137198968	1.5473659538457\\
3767.0377747645	1.58225277118682\\
3767.90644535532	1.49402336498293\\
3768.77324728149	1.43448058591521\\
3769.64024861429	1.38307471669659\\
3770.50951932984	1.3913126150106\\
3771.37692008975	1.48527206529754\\
3772.24659127791	1.56941915900374\\
3773.11439164894	1.49485681154249\\
3773.9844634942	1.6255890153535\\
3774.85266366045	1.72428350941886\\
3775.721063555	1.72123601635177\\
3776.59173649305	1.69025887056204\\
3777.46053645902	1.67513149313401\\
3778.33161051568	1.61778897516727\\
3779.20081073738	1.46276021954604\\
3780.07228609744	1.39942154372674\\
3780.94188675928	1.51549332974954\\
3781.81168747161	1.44142587174442\\
3782.68376489408	1.38145661715197\\
3783.55396632318	1.42143194347696\\
3784.4264455113	1.36480843795633\\
3785.29704784179	1.3811078158245\\
3786.16992898066	1.49935401633792\\
3787.04093239723	1.49133308276639\\
3787.91213618699	1.38258234158254\\
3788.78562035946	1.34376266723115\\
3789.6572255124	1.31638656731533\\
3790.53111209861	1.40008138245612\\
3791.40311879962	1.42139582543325\\
3792.27740798497	1.48795323250834\\
3793.14981641906	1.44832234088449\\
3794.02242554956	1.38598712798715\\
3794.89731874126	1.31986540362885\\
3795.77032988238	1.28870226012809\\
3796.64562613696	1.31754782441109\\
3797.51903947389	1.27212539299436\\
3798.39473897704	1.2164309735565\\
3799.26855469508	1.17470130065471\\
3800.14257143329	1.21244507897192\\
3801.01887591711	1.23252965741407\\
3801.89329531441	1.19702549862804\\
3802.77000351129	1.18628891152446\\
3803.64482575319	1.13699193698269\\
3804.52193784913	1.2105060177249\\
3805.39716312122	1.2506298309044\\
3806.27258973773	1.18768915482553\\
3807.15030779024	1.22147918111701\\
3808.02613771538	1.24522445766117\\
3808.90426013218	1.25887925018832\\
3809.78049355176	1.30358330124382\\
3810.65902051913	1.2525381270356\\
3811.53565761903	1.28582375571705\\
3812.41249638814	1.29950265355665\\
3813.29163028956	1.33007001151941\\
3814.16887301787	1.35698446239979\\
3815.04841193586	1.23203059723832\\
3815.92605880948	1.28332207592337\\
3816.80600293063	1.17061936446292\\
3817.68405413576	1.19836997497276\\
3818.5623073354	1.25099352142083\\
3819.44285936964	1.26153213692735\\
3820.32151718012	1.19049965321785\\
3821.20247488427	1.07647552979221\\
3822.08153749198	1.09215091451176\\
3822.96290105293	1.16081099044958\\
3823.84236864437	1.25067880216157\\
3824.72413824909	1.24669365400293\\
3825.60401101083	1.16678636417526\\
3826.48408618615	1.14249808554456\\
3827.3664649651	1.24658851003644\\
3828.24694559063	1.18198136680131\\
3829.12973088106	1.32774069775413\\
3830.0106171436	1.41130456771484\\
3830.8938091328	1.43233441578426\\
3831.77510121923	1.38197107251238\\
3832.65659604574	1.39086575632429\\
3833.54039819182	1.34195826024458\\
3834.42229912258	1.34688217033419\\
3835.3065084359	1.3905798964576\\
3836.188815658	1.28454237812656\\
3837.07343232613	1.21725823972922\\
3837.95614602675	1.18093697122317\\
3838.8390627945	1.19446021086352\\
3839.72429060376	1.14523481502834\\
3840.60761413084	1.12392614604686\\
3841.49324976414	1.29789625956644\\
3842.37698023795	1.28861679883203\\
3843.26302388317	1.12556244750607\\
3844.14716149119	1.03319084949731\\
3845.03150249391	1.09356630408848\\
3845.91815826609	1.2964198185784\\
3846.80290668429	1.3107083232137\\
3847.68997093837	1.26435532015202\\
3848.57512695974	1.24906822088728\\
3849.4625998839	1.17530839322644\\
3850.34816369623	1.10612903538747\\
3851.23393123136	1.09820849807893\\
3852.12201726991	1.07382994492175\\
3853.00819287772	1.08436515039862\\
3853.89668805709	1.23552820766261\\
3854.78327192558	1.1951010164664\\
3855.67217643426	1.12266778838403\\
3856.55916875152	1.09014777314078\\
3857.44636512019	1.08138303049977\\
3858.33588373228	1.09995366282016\\
3859.2234888319	1.03599845204562\\
3860.11341724479	1.00005019088934\\
3861.00143126366	0.965355693865495\\
3861.89176966614	1.0234578069292\\
3862.78019279265	1.10086551148868\\
3863.66882029974	1.08527505007651\\
3864.55977379624	1.03891467607891\\
3865.4488106936	0.977854863745823\\
3866.34017465195	0.982545179647746\\
3867.22962112819	1.01607894601992\\
3868.1213957375	1.01113437004474\\
3869.0112519813	0.980332443722692\\
3869.90131293536	0.907800883341458\\
3870.7937036309	0.837782054111544\\
3871.68417463562	0.897028607303254\\
3872.57697645513	0.947661250175172\\
3873.46785769942	0.939493280811206\\
3874.36107083231	0.990189387803275\\
3875.25236250516	0.944332410011379\\
3876.1438592185	0.885552342959624\\
3877.03768943143	0.860044497415573\\
3877.92959685687	0.871364642017639\\
3878.82383885696	0.887075455077328\\
3879.71615718373	0.884741872044213\\
3880.61081116068	0.884619876366232\\
3881.50354057809	0.813599997555482\\
3882.39647536672	0.81532454779482\\
3883.29174741912	0.860906867535965\\
3884.18509358239	0.881234388627008\\
3885.0807780862	0.971399674072976\\
3885.97453581363	0.983666541730971\\
3886.87063295886	0.920734408975826\\
3887.76480244005	0.824390111096207\\
3888.65917762375	0.746324240115551\\
3889.55589384146	0.748095398279046\\
3890.45068106338	0.783183989008695\\
3891.34781039782	0.878084861962481\\
3892.24300984779	0.861202223474986\\
3893.1405524893	0.806310898167165\\
3894.03616435723	0.736570856285427\\
3894.93412049621	0.785182169024949\\
3895.8301449721	0.856597598124308\\
3896.72637557725	0.895415311559585\\
3897.62495207299	0.948220909660166\\
3898.52159557115	0.897133859669528\\
3899.42058604066	0.828991614120378\\
3900.31764262206	0.805119123334805\\
3901.21704725605	0.842808202358336\\
3902.11451711099	0.879001085109478\\
3903.01219342769	0.935143097974643\\
3903.91221941914	0.988603814938642\\
3904.81030929489	1.04199849650723\\
3905.71074992789	1.02865020566964\\
3906.60925355323	0.995797571074115\\
3907.5101090188	1.00659784368583\\
3908.40902658433	1.03367496135093\\
3909.30815094466	0.958139009389657\\
3910.20962877002	0.974290886571608\\
3911.10916735652	1.05398298306573\\
3912.01106049227	1.07177551134134\\
3912.91101349577	1.09864782416049\\
3913.81332213327	1.04975587678317\\
3914.71368974469	0.955746730872521\\
3915.6142644845	0.905934038484976\\
3916.51719648571	0.887517522138117\\
3917.41818611987	0.898612807583763\\
3918.32153410142	0.915379099264187\\
3919.22293882108	0.869076294096217\\
3920.12670297462	0.828834708990105\\
3921.02852297101	0.878272206102805\\
3921.9305504299	0.839831987775823\\
3922.83493895269	0.84406431337935\\
3923.73738197521	0.850137084961583\\
3924.64218714937	0.802341046534342\\
3925.54504592696	0.765505558651682\\
3926.45026794443	0.771578932564583\\
3927.35354266863	0.801923203202821\\
3928.25702518999	0.835021158143708\\
3929.16287258389	0.824154078102271\\
3930.06677133922	0.810348733895297\\
3930.97303605659	0.739598501309753\\
3931.87735123765	0.703926678237559\\
3932.78403347074	0.804278122890073\\
3933.68876526937	0.825270938589302\\
3934.59370520037	0.721513804957869\\
3935.50101381869	0.686555189752518\\
3936.40637065508	0.684833292110471\\
3937.31409727005	0.722359516212817\\
3938.2198712039	0.737482097195675\\
3939.12801600809	0.762623806615634\\
3940.03420723157	0.779780444235296\\
3940.94060692315	0.785538804453049\\
3941.84937912299	0.815463301488071\\
3942.75619639248	0.874496880260258\\
3943.66538726324	0.965456357913375\\
3944.57262230301	0.948069054251037\\
3945.48223203757	0.87873718867649\\
3946.3898850401	0.825414163092026\\
3947.29774684701	0.832486484977024\\
3948.20798498927	0.831587826442297\\
3949.11626504768	0.847958107406795\\
3950.02692253622	0.867727750565861\\
3950.93562103883	0.846631273243921\\
3951.84669806684	0.872369124956169\\
3952.75581520641	0.921380525081357\\
3953.66514148719	0.91942785177185\\
3954.57684793659	0.805669257084782\\
3955.48659314356	0.746679882150618\\
3956.39871961569	0.744982556109643\\
3957.30888394184	0.783629989848973\\
3958.2214306302	0.758933546903319\\
3959.13201426862	0.750408898847844\\
3960.04498136682	0.750386458362094\\
3960.95598451069	0.741121478575447\\
3961.86719722964	0.78805444712806\\
3962.78079505498	0.782638665101668\\
3963.6924275692	0.77436292626787\\
3964.60644628862	0.740004359264747\\
3965.5184987915	0.723180974248688\\
3966.43293859892	0.705587409379167\\
3967.34541128396	0.685696443503436\\
3968.25809388214	0.690406863738353\\
3969.17316543414	0.629518033678303\\
3970.08626850476	0.679578430441625\\
3971.00176162978	0.647355094258188\\
3971.91528536656	0.666638870564906\\
3972.83120025883	0.700864108804127\\
3973.74514485556	0.712347933814441\\
3974.65929970404	0.726917759044089\\
3975.57584735995	0.778475777866134\\
3976.49042335914	0.716785986522957\\
3977.40739326813	0.775192981379683\\
3978.32239061204	0.840089103397477\\
3979.23978296863	0.812453449571824\\
3980.15520185139	0.88767152840182\\
3981.07083132506	0.84807097040917\\
3981.98885746601	0.770579646251069\\
3982.90490876974	0.754877072182314\\
3983.8233578449	0.754283348228266\\
3984.73983117303	0.820937101861092\\
3985.65870337724	0.836658096617277\\
3986.5755989242	0.809074175092003\\
3987.49270540178	0.773060352193733\\
3988.41221241271	0.780076342213014\\
3989.3297414008	0.831465381299691\\
3990.24967202818	0.832118979173098\\
3991.16762372144	0.832163937612648\\
3992.08797816042	0.781029238371839\\
3993.00635275359	0.677169520827305\\
3993.92493861764	0.689414354389321\\
3994.84592888734	0.754056973658335\\
3995.76493794346	0.740998300697816\\
3996.68635251294	0.687680523353946\\
3997.60578495609	0.68044320879777\\
3998.52762402083	0.775443577783516\\
3999.44748004607	0.809061990173885\\
4000.36754768298	0.809999562117395\\
4001.29002360411	0.808728854517777\\
4002.21051511574	0.757038521814811\\
4003.13341602109	0.767723567319758\\
4004.05433160273	0.783702852930459\\
4004.97765768808	0.78255612921125\\
4005.89899753509	0.79557585142955\\
4006.82054933512	0.785359935172742\\
4007.74451330417	0.760026252619051\\
4008.66648966269	0.813281073281407\\
4009.5908793015	0.842294973148812\\
4010.51328041408	0.878222502404246\\
4011.43809591876	0.866147134465001\\
4012.3609219811	0.825464714946358\\
4013.28396033836	0.939389600873603\\
4014.20941475571	0.953206891548673\\
4015.13287835631	0.918602492901649\\
4016.05875913007	0.913942431042966\\
4016.98264816991	0.82451988040268\\
4017.90895549651	0.844201913203683\\
4018.83327017159	0.890900437674213\\
4019.75779748404	0.897758217206593\\
4020.68474475394	0.844332942942233\\
4021.60969799569	0.935104008353669\\
4022.53707230976	0.939186886704243\\
4023.46245167703	0.91147682767812\\
4024.39025323201	0.905912235334043\\
4025.31605892111	0.86197843749119\\
4026.2420775906	0.808970147496978\\
4027.17052012117	0.843638818173454\\
4028.09696540702	0.877420255941993\\
4029.02583567063	0.863209628785312\\
4029.95270776938	0.783809057143723\\
4030.88200596308	0.735796698276379\\
4031.80930507137	0.800881214617702\\
4032.7390313923	0.783453624873554\\
4033.66675770685	0.722396679088972\\
4034.59469744362	0.706618510390925\\
4035.52506606988	0.675949411402271\\
4036.45343330805	0.74454149280693\\
4037.3842305547	0.816866799021365\\
4038.31302549121	0.820973642699826\\
4039.24425155571	0.789833044979576\\
4040.17347438761	0.734383643262866\\
4041.102910986	0.759344794597048\\
4042.03478039193	0.816226386206308\\
4042.96464518132	0.854469189784377\\
4043.89694389904	0.862059416261048\\
4044.8272370767	0.845276160101482\\
4045.759965304	0.908342976662918\\
4046.69068706729	1.01149888275076\\
4047.62162294189	1.09070817407528\\
4048.5549955484	1.0046561189662\\
4049.48636030472	0.879690675377347\\
4050.42016291555	0.782664982656653\\
4051.35195675117	0.76693978248003\\
4052.28618956442	0.773675275571332\\
4053.21841267702	0.699808395405591\\
4054.15085024632	0.690618492618311\\
4055.08572847823	0.757035056554553\\
4056.01859562108	0.797982723010376\\
4056.95390455094	0.798361887213247\\
4057.88720146524	0.766849964335226\\
4058.82294129148	0.7913180260083\\
4059.75666817523	0.836537690238636\\
4060.69060986161	0.843644795002779\\
4061.62699614764	0.780969468238351\\
4062.56136810052	0.741308108889703\\
4063.49818577927	0.716207934044992\\
4064.43298819686	0.744973955359694\\
4065.37023746707	0.749625129608827\\
4066.3054705477	0.738087846432248\\
4067.24091877746	0.678358003678992\\
4068.17881555026	0.700604139479367\\
4069.11469474058	0.744767675930841\\
4070.05302360198	0.731940595458109\\
4070.9893339514	0.665214879515873\\
4071.92809510046	0.713211602137214\\
4072.86483680762	0.720310671022645\\
4073.80179401097	0.689111279373705\\
4074.74120370711	0.708444028117813\\
4075.6785925662	0.802622673651302\\
4076.61843504794	0.821240723602496\\
4077.55625576163	0.781893988542962\\
4078.49653122836	0.768363548977518\\
4079.43478399561	0.884570283623268\\
4080.37325260669	0.916910448675082\\
4081.31417766666	0.866857087691818\\
4082.25307862978	0.775021334933046\\
4083.19443717348	0.759010342692111\\
4084.13377068782	0.727421508850549\\
4085.07556291496	0.750015487442802\\
4086.01532917981	0.791631546384828\\
4086.95531163665	0.772707648998192\\
4087.8977545049	0.741179158964852\\
4088.83817001122	0.718624294497165\\
4089.78104706245	0.66584375904045\\
4090.72189581774	0.658287324320776\\
4091.66520725198	0.7526101817496\\
4092.60648945585	0.791940850963574\\
4093.54798820046	0.760689765668098\\
4094.49195132536	0.701172320177998\\
4095.43388381799	0.680431529009811\\
4096.37828182626	0.696060872890902\\
4097.32064826674	0.705239177379208\\
4098.26548135872	0.684241512216669\\
4099.20828194697	0.658805610330301\\
4100.15129942526	0.648889755782495\\
4101.09678525915	0.671741920935102\\
4102.04023718515	0.667126318131546\\
4102.98615860391	0.689630740817786\\
4103.93004517776	0.707702921677712\\
4104.87640238207	0.710802627118162\\
4105.82072380402	0.731924398762212\\
4106.76751699465	0.73191484017783\\
4107.71227346503	0.761383877978598\\
4108.65724727539	0.736790565818764\\
4109.60469456206	0.70311857776164\\
4110.55010372141	0.669190109940523\\
4111.4979874966	0.682785405786833\\
4112.44383220551	0.731020889208115\\
4113.3921526703	0.742806684391742\\
4114.33843312941	0.747831069321055\\
4115.2849312791	0.76391003800528\\
4116.23390689507	0.742861045111884\\
4117.180841096	0.71264275147213\\
4118.13025390459	0.703808286121224\\
4119.07762435766	0.732047688981733\\
4120.02747456028	0.725854665535794\\
4120.97528146647	0.729425934201847\\
4121.92330641439	0.77275575021895\\
4122.873812825	0.824014809978032\\
4123.82227452757	0.82906296718596\\
4124.77321883604	0.825112386180847\\
4125.72211749446	0.819368315539793\\
4126.67349990252	0.744773560919232\\
4127.62283571811	0.717146821214088\\
4128.57238992715	0.694268242698476\\
4129.52442960174	0.687799066922502\\
4130.47442126996	0.738634649567097\\
4131.42689954877	0.753288964613907\\
4132.3773288777	0.705957630907295\\
4133.3302459628	0.69381646190469\\
4134.28111315407	0.711409245169396\\
4135.23219909109	0.785762324447118\\
4136.18577450296	0.784326691946202\\
4137.13729860482	0.759998647178447\\
4138.09131332843	0.769440448411955\\
4139.04327579699	0.816653625930616\\
4139.99773003473	0.830282582075516\\
4140.95013107195	0.774371921340807\\
4141.90275120778	0.716269518175766\\
4142.85786483423	0.732057884135671\\
4143.8109238417	0.7146606601226\\
4144.76647748855	0.690618021418063\\
4145.71997556985	0.636953577987684\\
4146.67596943982	0.650894004622865\\
4147.62990679723	0.624754399083975\\
4148.58406360669	0.642535140216552\\
4149.54071792903	0.768838349720117\\
4150.49531431807	0.715296348359204\\
4151.4524093706	0.57268416305484\\
4152.40744554175	0.578195855227452\\
4153.36498152751	0.64924741350046\\
4154.32045768337	0.685354107094339\\
4155.27615364527	0.687992854930643\\
4156.23435114878	0.680535842175873\\
4157.19048739935	0.705020467670335\\
4158.14912634401	0.714449502652095\\
4159.1057030861	0.726942967477135\\
4160.06478367526	0.731773468284819\\
4161.0218011118	0.728778899394468\\
4161.97903870894	0.703109171588664\\
4162.93878188295	0.629645804003347\\
4163.896460479	0.597165842990494\\
4164.85664580623	0.671846119836131\\
4165.81476560436	0.667040715602911\\
4166.77539328852	0.617886845283376\\
4167.73395449198	0.576036597206359\\
4168.69273621119	0.647769571236258\\
4169.65402754901	0.779146885044684\\
4170.6132509785	0.811393965875201\\
4171.57498518279	0.791486812015041\\
4172.53465052606	0.749248090891194\\
4173.49682780085	0.725104956672983\\
4174.45693526148	0.711756084754392\\
4175.41726359358	0.669494506358904\\
4176.38010559257	0.654613282757984\\
4177.34087634747	0.655013523457\\
4178.30416192732	0.660266355391023\\
4179.26537530885	0.673585711940126\\
4180.2291046739	0.654286919807129\\
4181.19076088599	0.608979646548444\\
4182.1549342407	0.553307405486299\\
4183.11703348735	0.527156041495823\\
4184.07935406366	0.509377960290943\\
4185.04419352158	0.605156081596157\\
4186.00695743853	0.638764399953859\\
4186.97224139753	0.669802148459822\\
4187.93544885936	0.611297502667651\\
4188.90117752422	0.57953369383329\\
4189.86482873527	0.668738838344335\\
4190.82870163301	0.737018465872991\\
4191.79509747557	0.732215729521186\\
4192.7594144291	0.727542950344448\\
4193.72625548977	0.719309401393621\\
4194.69101670366	0.758715169879364\\
4195.65830318755	0.750903149927761\\
4196.62350886648	0.725738510110718\\
4197.5889365897	0.700488521927818\\
4198.55689132752	0.693218660580738\\
4199.52276382284	0.676144775360897\\
4200.49116449694	0.673704476785578\\
4201.45748196926	0.668486531809644\\
4202.42632878509	0.676939650729707\\
4203.39309143941	0.698619684296005\\
4204.36007649621	0.654144124675141\\
4205.32959264393	0.62040228423079\\
4206.29702319029	0.558937247505255\\
4207.26698599364	0.580783359962613\\
4208.23486223479	0.65186775041254\\
4209.20527189954	0.659483031472187\\
4210.17359404082	0.688173480498862\\
4211.14213894333	0.70646016718009\\
4212.11321901967	0.708540413308819\\
4213.08221013036	0.716811999533309\\
4214.05373758284	0.704444638701455\\
4215.02317510727	0.671620470976172\\
4215.99515014198	0.597484286164898\\
4216.96503428582	0.607893616646527\\
4217.93514155024	0.629228035504891\\
4218.90778807798	0.674321540385633\\
4219.87834227035	0.663386100598951\\
4220.85143689588	0.659018549413618\\
4221.82243822211	0.64710357232117\\
4222.79598115188	0.620677365655492\\
4223.76742981796	0.595139305958761\\
4224.73910196453	0.564898738201399\\
4225.71331747051	0.53402732153761\\
4226.68543726598	0.500900040547263\\
4227.66010159258	0.531655108103703\\
4228.63266924318	0.598898616530367\\
4229.60778259717	0.674773667820986\\
4230.58079830922	0.698490014618056\\
4231.55403786226	0.669133030481569\\
4232.52982487741	0.612852302076569\\
4233.50351280145	0.571617999125361\\
4234.47974936121	0.552426134729118\\
4235.45388586281	0.528757134346333\\
4236.4305721743	0.518655162436513\\
4237.40515746013	0.478391084691164\\
4238.37996694802	0.463873266773287\\
4239.35732800734	0.530839344582058\\
4240.3325865895	0.550692715656878\\
4241.31039791859	0.537950290351006\\
4242.28610580192	0.551448481466886\\
4243.26436760823	0.550565803168042\\
4244.24052499972	0.560150266942857\\
4245.21690695493	0.623285624206567\\
4246.19584459752	0.662784837491867\\
4247.17267637143	0.633156538394301\\
4248.15206501012	0.62922898585856\\
4249.12934680997	0.629307494000318\\
4250.10918665255	0.557245945571494\\
4251.08691868566	0.53443471742887\\
4252.06487564474	0.520137254350915\\
4253.04539241378	0.531215892507901\\
4254.02379991717	0.548251698840823\\
4255.00476840982	0.542805183225503\\
4255.98362666508	0.552434435006166\\
4256.96504708945	0.571728065826427\\
4257.94435630425	0.579612391601647\\
4258.92622886854	0.555426252091771\\
4259.90598925063	0.54495091491831\\
4260.88597502531	0.580975584870365\\
4261.86852592038	0.601112709672661\\
4262.84896317404	0.642898636659517\\
4263.83196672984	0.672434887842354\\
4264.81285567048	0.684062819502847\\
4265.79631209556	0.64209909454956\\
4266.77765293126	0.586944716264257\\
4267.75921952314	0.546779722281692\\
4268.74335537321	0.525347992321926\\
4269.72537417235	0.525587802987838\\
4270.70996341335	0.531531435048922\\
4271.69243462808	0.526685928929633\\
4272.67747746887	0.565849735698817\\
4273.66040130763	0.596005411211404\\
4274.64355126672	0.586276351635781\\
4275.62927462849	0.504075176666481\\
4276.61287752431	0.488388366865012\\
4277.59905500836	0.526560608445825\\
4278.58311104956	0.575389620993824\\
4279.56974286512	0.589205401202862\\
4280.55425226047	0.574996003077131\\
4281.53898814092	0.534710611848787\\
4282.5263015752	0.511344652394409\\
4283.511491123	0.520830306184085\\
4284.49925941212	0.544385126826624\\
4285.48490283627	0.561535596676944\\
4286.47312618977	0.590283162219378\\
4287.45922369939	0.538645565259336\\
4288.44554805944	0.528049778531286\\
4289.43445413118	0.550777744554018\\
4290.4212328904	0.590730492658985\\
4291.41059455071	0.595354295923239\\
4292.39782791843	0.60680847540575\\
4293.38764537718	0.613979908237394\\
4294.37533356285	0.625137393252143\\
4295.36324896489	0.649362216120059\\
4296.35375024318	0.628526573778907\\
4297.34212077738	0.635581678487693\\
4298.33307837914	0.63259873987748\\
4299.32190425517	0.58398466498111\\
4300.31331839064	0.544471557658033\\
4301.30259981828	0.534633354778479\\
4302.29210882882	0.560757412521749\\
4303.2842078869	0.553049736004976\\
4304.27417276376	0.489896191882461\\
4305.26672888141	0.43714370151904\\
4306.25714983462	0.432206326866628\\
4307.2501632224	0.475598106721608\\
4308.24104046208	0.495404314958673\\
4309.23214565177	0.513577177750439\\
4310.22584506701	0.520013833880274\\
4311.21740685839	0.547996512923802\\
4312.21156407048	0.594786966186923\\
4313.2035826739	0.63682604920034\\
4314.19819789375	0.64638517531338\\
4315.19067351968	0.662209956511088\\
4316.18337746332	0.66252547916483\\
4317.17867981726	0.661828004832235\\
4318.17184109914	0.664502764605313\\
4319.1676019884	0.675923198964445\\
4320.16122081921	0.647282826828479\\
4321.15744045505	0.615118838844993\\
4322.15151704558	0.63725171071873\\
4323.14582232212	0.603609375160391\\
4324.14273020048	0.530236742099618\\
4325.13749355299	0.539755288503092\\
4326.13486070633	0.565686266539387\\
4327.13008234585	0.555859857761236\\
4328.12790898576	0.561558183333911\\
4329.12358912342	0.571551860516154\\
4330.11949831598	0.534422034738029\\
4331.11801430862	0.530629052320647\\
4332.11438231607	0.562760465087458\\
4333.11335832455	0.567790623424487\\
4334.11018535827	0.580385894206134\\
4335.10962159453	0.586546574663228\\
4336.10690786599	0.57539990840314\\
4337.10680454205	0.552566626631772\\
4338.10455026283	0.521127943864936\\
4339.1025255137	0.549459439484354\\
4340.10311297256	0.577732193542783\\
4341.10154799016	0.597031824437364\\
4342.10259641919	0.576111302909236\\
4343.10149141533	0.57956102902905\\
4344.1030010269	0.594746936382197\\
4345.10235621349	0.618017623182551\\
4346.10194130042	0.628485819545277\\
4347.10414280911	0.600677124134647\\
4348.10418840442	0.576878590098012\\
4349.10685162686	0.566029667997175\\
4350.1073579427	0.580131121892344\\
4351.11048309162	0.589925617464885\\
4352.11145034025	0.59667532966823\\
4353.11264786008	0.609286096373914\\
4354.11646602221	0.56495539247161\\
4355.11812479326	0.526205903164504\\
4356.12240541395	0.58944026480984\\
4357.12452564872	0.670264084765197\\
4358.12926894101	0.837023892267433\\
4359.1318508521	0.999372179962442\\
4360.13466340584	0.943386214970324\\
4361.14010082925	0.778440489657562\\
4362.14337537825	0.704597126608036\\
4363.14927600621	0.647705521995948\\
4364.15301276333	0.585191179209605\\
4365.15937680922	0.521633309256747\\
4366.16357598739	0.485350247907787\\
4367.16800618025	0.47232168345914\\
4368.17506547697	0.457793478184148\\
4369.17995841035	0.488203886461744\\
4370.18748165882	0.533141704891106\\
4371.19283754589	0.57340100409437\\
4372.20082495984	0.553722240209099\\
4373.20664401389	0.538040004711242\\
4374.2126944553	0.550296109709492\\
4375.22137824158	0.567718344238926\\
4376.22789216995	0.568837318398701\\
4377.23704065637	0.562646004357957\\
4378.24401828523	0.56337621114358\\
4379.25363168588	0.581752476383658\\
4380.26107322886	0.60642932481833\\
4381.26874653244	0.579768605639439\\
4382.27905742874	0.586268592539691\\
4383.28719496693	0.601516758448506\\
4384.29797131299	0.539077841794691\\
4385.30657329966	0.544181764213742\\
4386.3178153099	0.575112953713307\\
4387.32688195904	0.614625790453175\\
4388.33618074263	0.63278290802676\\
4389.34812137365	0.558367509024842\\
4390.35788514072	0.459966661985991\\
4391.37029197231	0.425398656559937\\
4392.38052093706	0.451961413970762\\
4393.393394184	0.44093741876807\\
4394.40408856075	0.400516624156133\\
4395.41501544643	0.41127307303033\\
4396.4285884411	0.45130968735034\\
4397.4399810603	0.471134787861825\\
4398.45402100757	0.43628182182705\\
4399.46587957488	0.498333331018811\\
4400.48038668987	0.510507860332124\\
4401.49271141994	0.568756062994278\\
4402.50526903398	0.586912466836629\\
4403.52047702547	0.628815988042224\\
4404.53350112433	0.572289677216252\\
4405.54917682166	0.561873393080431\\
4406.56266762024	0.596275190171194\\
4407.57881123888	0.589984950969238\\
4408.59276895218	0.570848509722426\\
4409.60695992513	0.57761418942056\\
4410.62380555086	0.584091960190478\\
4411.6384637611	0.589378581656996\\
4412.65577784712	0.591985896602633\\
4413.67090350993	0.594322280900624\\
4414.68868627207	0.590428241743487\\
4415.70427960278	0.548261953771902\\
4416.72253125696	0.503171428200116\\
4417.73859247104	0.528632143788159\\
4418.75488742867	0.549420368205065\\
4419.77384254627	0.578869002723922\\
4420.79060571051	0.592200407415557\\
4421.81003026025	0.572719184350118\\
4422.82726184679	0.568667235234368\\
4423.84715604493	0.611097179001846\\
4424.86485626959	0.639725926154811\\
4425.88279061484	0.632171094433057\\
4426.90338941117	0.631494215742281\\
4427.92179271829	0.639862856594583\\
4428.94286170401	0.638246885951185\\
4429.96173418905	0.637817867443022\\
4430.98327358076	0.654994227594673\\
4432.00261545987	0.620765633274398\\
4433.02219183725	0.599728361650516\\
4434.04443696373	0.510136985980071\\
4435.06448305946	0.509224288271537\\
4436.08719913379	0.506171598607937\\
4437.10771516427	0.495022115054497\\
4438.13090240341	0.480710567889003\\
4439.15188858514	0.474171116513174\\
4440.1731096434	0.468991274792787\\
4441.19700375574	0.510817612469202\\
4442.21869529006	0.542275849796368\\
4443.24306110993	0.518328634312229\\
4444.26522333705	0.514958909615356\\
4445.29006108177	0.504789823574202\\
4446.31269421855	0.483690348905623\\
4447.33556261073	0.475124192193056\\
4448.36110836891	0.483969753143919\\
4449.38444799608	0.527578463336779\\
4450.41046622269	0.535419127690128\\
4451.43427730194	0.557224947757616\\
4452.46076821467	0.578789937026827\\
4453.4850509632	0.588385195509351\\
4454.50956934663	0.585795246393985\\
4455.53676941491	0.571013699902493\\
4456.56175979348	0.562921814197574\\
4457.58943309234	0.590483873704068\\
4458.61489568349	0.586415346878802\\
4459.64304243095	0.587971056214174\\
4460.66897745223	0.593264173458547\\
4461.69514848851	0.593256382511546\\
4462.72400553547	0.582754344225505\\
4463.75064932826	0.528799963338791\\
4464.77998036917	0.484044093991192\\
4465.80709713627	0.483014622865396\\
4466.8369023895	0.528183613229107\\
4467.86449234881	0.548433779960036\\
4468.89231870383	0.530517823301312\\
4469.92283540235	0.532929567771956\\
4470.95113527649	0.560827065151158\\
4471.98212673356	0.574841938506719\\
4473.01090034496	0.53056159791433\\
4474.04236677931	0.534368457150498\\
4475.07161434623	0.586479639169882\\
4476.10109869019	0.597435676296096\\
4477.13327771745	0.563280526707351\\
4478.16323634437	0.483567232110165\\
4479.19589089602	0.409243997976812\\
4480.22632402439	0.395007435583672\\
4481.2594543195	0.420048333039367\\
4482.29036216792	0.395986042801403\\
4483.32150717534	0.390601005011492\\
4484.35535121285	0.417261492633502\\
4485.38697126828	0.450514223232793\\
4486.42129159725	0.477432342436416\\
4487.45338691955	0.45478340333705\\
4488.48818375941	0.44313701757191\\
4489.52075456754	0.469623221301308\\
4490.55356291723	0.494992068830167\\
4491.58907465082	0.488456927151761\\
4492.62235881482	0.487936253970154\\
4493.65834760818	0.519124423633821\\
4494.6921078057	0.582698108792606\\
4495.72857387861	0.579853674279416\\
4496.76281032897	0.549027153996799\\
4497.7997539013	0.532605946798063\\
4498.8344668239	0.543126354944128\\
4499.86941778085	0.541224760401726\\
4500.90707773	0.583212168912576\\
4501.94250548837	0.602068978454913\\
4502.98064348696	0.600329512045792\\
4504.01654826641	0.58557313662222\\
4505.05516453468	0.578286388557263\\
4506.09154655497	0.559402046364929\\
4507.12816699358	0.540461057413441\\
4508.16750079426	0.532732984962365\\
4509.20459880342	0.515182859367192\\
4510.24441142469	0.503980264021435\\
4511.2819872244	0.523654578007044\\
4512.32227888685	0.525965297862382\\
4513.36033269725	0.514802588432347\\
4514.39862531055	0.48039158902449\\
4515.43963566287	0.432945967326811\\
4516.47840661709	0.436914921290869\\
4517.51989656238	0.464937997138213\\
4518.55914607789	0.518324384592116\\
4519.6011158371	0.533479190309724\\
4520.64084413437	0.527402045227563\\
4521.68081161977	0.559354327199094\\
4522.72350122816	0.573250014236497\\
4523.76394782608	0.579442503941227\\
4524.80711780108	0.572365348468499\\
4525.84804373226	0.563125510636657\\
4526.89169429517	0.536890028060419\\
4527.93309978043	0.512408231723086\\
4528.97474483966	0.518193474712576\\
4530.01911641294	0.529458051301115\\
4531.06124135755	0.542590997810433\\
4532.10609407232	0.566222691126329\\
4533.1486991234	0.556526547280195\\
4534.19403320132	0.501353795171054\\
4535.23711858005	0.481607691570826\\
4536.2804439192	0.483259891320427\\
4537.32650017056	0.533275671245037\\
4538.3703061692	0.544011349780967\\
4539.41684433817	0.552994310186217\\
4540.46113121774	0.530350248379793\\
4541.50815152635	0.523222156830789\\
4542.55291950839	0.509649075632164\\
4543.59792783793	0.542766561191201\\
4544.64567148492	0.516536253563758\\
4545.6911612493	0.494431017187992\\
4546.73938759129	0.482075194900621\\
4547.78535901231	0.481450128110191\\
4548.83406827167	0.492655694088844\\
4549.88052157123	0.519677490027932\\
4550.927215606	0.557447608266399\\
4551.97664937055	0.554370331583532\\
4553.02382561676	0.542367517875926\\
4554.07374285496	0.50761690123972\\
4555.12140153477	0.484086226665464\\
4556.17180246934	0.497631205024499\\
4557.21994380501	0.528830778449882\\
4558.26832626421	0.537035241439842\\
4559.31945287267	0.524183750369596\\
4560.36831832118	0.468442311711938\\
4561.41992918317	0.424979523048861\\
4562.46927784349	0.391862515718966\\
4563.52137318211	0.374946688496611\\
4564.57120527686	0.394780527181789\\
4565.62127888411	0.399410485480763\\
4566.6741010672	0.40763273405581\\
4567.72465844286	0.429361880265253\\
4568.77796566064	0.435154853801946\\
4569.82900702758	0.401339230661028\\
4570.88279950349	0.413801739458729\\
4571.93432508469	0.421525370053924\\
4572.9886030423	0.412637060645287\\
4574.04061306084	0.398233767788782\\
4575.0928650929	0.40816874319314\\
4576.14787140286	0.433367561077205\\
4577.20060820693	0.488942117871815\\
4578.25610055779	0.528412009682764\\
4579.30932235722	0.516500951148775\\
4580.3653009729	0.50107492447387\\
4581.41900799111	0.538780033060583\\
4582.47295741323	0.574040904579504\\
4583.52966555617	0.556380755489754\\
4584.58410053229	0.525084691529891\\
4585.64129550018	0.539651074057909\\
4586.69621625399	0.57114553779876\\
4587.75389827109	0.554962747820296\\
4588.8093050264	0.545567090918817\\
4589.86495457664	0.565241373953872\\
4590.9233672978	0.553933168614835\\
4591.97950318529	0.552657516908121\\
4593.03840351669	0.546119236357388\\
4594.09502596548	0.564557368296511\\
4595.15441413177	0.558737977564995\\
4596.21152336602	0.565178564527838\\
4597.26887578686	0.578894509478281\\
4598.3289958359	0.592237275575068\\
4599.3868353785	0.584906554880272\\
4600.44744382435	0.58580140507345\\
4601.50577071313	0.583566758981393\\
4602.56686778078	0.548084675586522\\
4603.62568224026	0.534615849045215\\
4604.6847402786	0.514277960771902\\
4605.74657040962	0.450896806650323\\
4606.8061163555	0.458924907191541\\
4607.86843567116	0.499002321472796\\
4608.92846974935	0.533665729323734\\
4609.99127847501	0.539884117320439\\
4611.05180091041	0.517739966144441\\
4612.1125673176	0.474094753169242\\
4613.17611028912	0.474187969701162\\
4614.23736539089	0.514492937755498\\
4615.30139833616	0.541692421400738\\
4616.36314235765	0.526188378620844\\
4617.4276655024	0.527246402655651\\
4618.48989866885	0.533899264671935\\
4619.55237620066	0.563760099232784\\
4620.61763477568	0.57802882133873\\
4621.68060179038	0.570200494633967\\
4622.74635112952	0.552737762125925\\
4623.80980785262	0.530788994253133\\
4624.87604818198	0.529621027206355\\
4625.93999483908	0.53118489086297\\
4627.00418625572	0.504170998476179\\
4628.07116320168	0.451652934634374\\
4629.1358448908	0.393219871164877\\
4630.20331339253	0.355100327062149\\
4631.26848558	0.403485588085881\\
4632.33644586397	0.44605224389941\\
4633.40210877576	0.466538579218536\\
4634.4680168419	0.499874668769222\\
4635.53671493071	0.514384150051645\\
4636.60311406019	0.510797894856875\\
4637.67230449771	0.519149524718197\\
4638.73919491676	0.540604178514394\\
4639.8088779298	0.521178868282975\\
4640.87625986477	0.468966534889365\\
4641.94388734955	0.451864001789291\\
4643.01430935758	0.445186422891184\\
4644.08242869784	0.455233984667828\\
4645.15334384879	0.464338213767452\\
4646.22195527111	0.4678275879949\\
4647.29336379217	0.499653610269339\\
4648.36246752327	0.512546152633863\\
4649.43181720028	0.497251160089868\\
4650.50396590841	0.517846328338097\\
4651.57380823431	0.552913046433747\\
4652.64645088083	0.567706653007529\\
4653.71678608258	0.563121061591175\\
4654.78992289507	0.557281820609627\\
4655.86075119974	0.537269440262235\\
4656.93438240584	0.519449919243562\\
4658.00570404061	0.546811625462705\\
4659.07727213151	0.572707629299546\\
4660.15164506024	0.586291750630477\\
4661.22370682205	0.579012675397729\\
4662.29857471387	0.585576942500489\\
4663.37113037403	0.575199255931322\\
4664.44649345698	0.552193276611465\\
4665.51954324302	0.546925349105296\\
4666.59283988276	0.548948730737287\\
4667.66894588481	0.522394164124519\\
4668.7427369918	0.498839586075679\\
4669.81933875537	0.501122143194687\\
4670.89362455741	0.512600928300396\\
4671.97072231091	0.543312208069987\\
4673.04550303591	0.529545547840667\\
4674.12053101281	0.482105754789538\\
4675.19837288381	0.451453460152125\\
4676.27389612558	0.487846679542861\\
4677.35223455782	0.543305841652853\\
4678.42825329264	0.568342932334487\\
4679.50708851488	0.57769817519931\\
4680.58360297102	0.589356276017013\\
4681.6603650779	0.557028986406901\\
4682.73994561798	0.49550304887948\\
4683.81720378865	0.46009597297429\\
4684.89728169098	0.461180816161762\\
4685.97503615398	0.502641634223508\\
4687.05561164768	0.538441028202039\\
4688.13386263165	0.540026498836649\\
4689.21236166584	0.490403261921755\\
4690.29368367966	0.459152709055631\\
4691.37267957784	0.435031863787438\\
4692.4544997562	0.438167027782348\\
4693.53399274728	0.494124568212671\\
4694.61631131968	0.531398349282389\\
4695.69630163267	0.53741707114403\\
4696.77654039601	0.555646414828361\\
4697.85960669274	0.538986058109479\\
4698.94034312157	0.492222882639394\\
4700.02390838642	0.480701113216113\\
4701.10514271001	0.481028803067348\\
4702.18920717287	0.454898672491398\\
4703.2709396206	0.422285796553639\\
4704.35292091946	0.419664130706662\\
4705.4377343128	0.440081924669385\\
4706.52021407993	0.492351735540958\\
4707.60552724629	0.529138713972895\\
4708.68850571134	0.472328139938616\\
4709.77431888095	0.410761980401718\\
4710.85779627367	0.420243245633838\\
4711.94152291893	0.412484073702637\\
4713.02808622713	0.431287821544289\\
4714.11231214474	0.428657195331188\\
4715.19937603214	0.460304339286626\\
4716.28410145212	0.468498126475097\\
4717.37166614934	0.437238774008868\\
4718.45689130181	0.459363817057561\\
4719.5423661089	0.505851344182347\\
4720.63068215475	0.595070842700541\\
4721.71665703957	0.577168449276922\\
4722.8054744721	0.481075223160982\\
4723.89194966504	0.422969505263216\\
4724.98126871525	0.392613158940152\\
4726.06824444679	0.389540348399493\\
4727.15547023566	0.398379740621162\\
4728.24554184651	0.417099724971375\\
4729.33326851979	0.441178905688037\\
4730.42384232612	0.452919961978425\\
4731.51207011456	0.449660378392699\\
4732.60314634772	0.48371109788053\\
4733.69187548219	0.485185933894261\\
4734.78085507737	0.540229935452998\\
4735.87268508512	0.57389450102974\\
4736.96216637268	0.55997242800078\\
4738.054499386	0.627051464250818\\
4739.14448259707	0.618912619305138\\
4740.23731884769	0.45793696783842\\
4741.32780421351	0.481952559698175\\
4742.42114393328	0.488259602707056\\
4743.51213168519	0.482060157508457\\
4744.6033704174	0.504137193439424\\
4745.69746547549	0.515561883183513\\
4746.78920694087	0.505244078205727\\
4747.88380604804	0.51248471947091\\
4748.9760504782	0.487558631681501\\
4750.07115386666	0.444555106749392\\
4751.1639014933	0.451919356395107\\
4752.2569005051	0.480609985007039\\
4753.35276045033	0.484549138568333\\
4754.44626300626	0.501682164437679\\
4755.54262781364	0.535902432742869\\
4756.63663414568	0.519453428093895\\
4757.73350404781	0.475074488388176\\
4758.82801438805	0.450821116373827\\
4759.92277651895	0.436425415041174\\
4761.02040419825	0.403413393816409\\
4762.11567068555	0.380199787258964\\
4763.21380404141	0.400835526882075\\
4764.30957511745	0.434152049033931\\
4765.40821438283	0.453806605707407\\
4766.50449028009	0.461738996594293\\
4767.60101837418	0.450513743623485\\
4768.7004166391	0.446338929686653\\
4769.79744990316	0.474531372606664\\
4770.89735466034	0.473964093559562\\
4771.99489332711	0.444526077380415\\
4773.09530480989	0.433091655593286\\
4774.1933491122	0.426084010504893\\
4775.29164601816	0.412750244505869\\
4776.39281772483	0.401878197530541\\
4777.49162061566	0.410322903590682\\
4778.59329963161	0.442062821056609\\
4779.6926087404	0.477689470368966\\
4780.79479529936	0.504590667067092\\
4781.89461085934	0.51307022629021\\
4782.99467943044	0.522338992149258\\
4784.0976274396	0.527955828453257\\
4785.19820281178	0.522579024986155\\
4786.30165894856	0.489542280780346\\
4787.40274135529	0.454373828621515\\
4788.50670585379	0.408448036507521\\
4789.60829552866	0.372523837588241\\
4790.71013862279	0.377095806535683\\
4791.8148657998	0.427664191070557\\
4792.91721651252	0.434677733856655\\
4794.02245263681	0.44287258565462\\
4795.12531120198	0.475016469217513\\
4796.23105650804	0.493203794834705\\
4797.33442315962	0.493879365078238\\
4798.43804363926	0.485719780178268\\
4799.5445528541	0.462453769261365\\
4800.64868177116	0.435249479593014\\
4801.75570075427	0.435564636042723\\
4802.86033834301	0.441157840342771\\
4803.96786732924	0.431979806839763\\
4805.07301382398	0.441388802635121\\
4806.17841455623	0.468535568106858\\
4807.28670868351	0.448203056595124\\
4808.39261867335	0.41627952697013\\
4809.5014233912	0.390264874697273\\
4810.60784287325	0.406782665570805\\
4811.71715841691	0.444462174166936\\
4812.82408762589	0.490298271116378\\
4813.93127148248	0.496235606683302\\
4815.04135340144	0.489520828299042\\
4816.14904733711	0.490970364287661\\
4817.25964067028	0.488000550914629\\
4818.36784492002	0.498568152470989\\
4819.47894990302	0.483249289894535\\
4820.58766470193	0.431348408795667\\
4821.69663455922	0.382812257983121\\
4822.80850715376	0.364297650060667\\
4823.91798791294	0.344621215043273\\
4825.03037274665	0.369138855114117\\
4826.14036464309	0.419981556159975\\
4827.25326195197	0.476616584322259\\
4828.36376522115	0.488609986272793\\
4829.47717524129	0.504317035520495\\
4830.5881901188	0.504578782753081\\
4831.69946058382	0.484981394588896\\
4832.81363980795	0.468084292597959\\
4833.92542223474	0.452493681670317\\
4835.04011476071	0.413371814563761\\
4836.15240938514	0.391264040191151\\
4837.26761544943	0.41014192583135\\
4838.38042250747	0.46228542879317\\
4839.49348556531	0.500867742962192\\
4840.60946207438	0.519369101699141\\
4841.72303791985	0.535577562844895\\
4842.83952855877	0.534232502471476\\
4843.9536174281	0.520713225010784\\
4845.07062243373	0.50743202736408\\
4846.18522456327	0.488394671650203\\
4847.30008310557	0.493266419843054\\
4848.41785979879	0.498723258038562\\
4849.53323195589	0.494292347809475\\
4850.65152360831	0.515342317231886\\
4851.76740961683	0.54437424173074\\
4852.88621646568	0.510225507880437\\
4854.00261656236	0.490891658676894\\
4855.11927348542	0.490043257278139\\
4856.23885326667	0.480905187881958\\
4857.35602463304	0.45932437241477\\
4858.47612020417	0.470582918256841\\
4859.59380625086	0.509959779934354\\
4860.71441784948	0.505236098794175\\
4861.83261881361	0.492926888805265\\
4862.95107701839	0.510937015546762\\
4864.07246279624	0.501060587504367\\
4865.19143627419	0.461888625875869\\
4866.31333867394	0.434907448223002\\
4867.43282766244	0.441249882692363\\
4868.55524692208	0.466038180800271\\
4869.67525165863	0.4929147532259\\
4870.79551405079	0.46757566784485\\
4871.9187087385	0.381799249268896\\
4873.03948723502	0.409102212722699\\
4874.16319937798	0.47964728563882\\
4875.28449421662	0.505003539825822\\
4876.40872405323	0.532460498778362\\
4877.53053547187	0.528030401829182\\
4878.65260496176	0.481118682847769\\
4879.77761147727	0.447405727798355\\
4880.90019790403	0.441184474485714\\
4882.02572270952	0.435439270832349\\
4883.14882631132	0.437095412036946\\
4884.27486964554	0.465546702042961\\
4885.39849066064	0.50126431491062\\
4886.52237016327	0.545772902640526\\
4887.64919142926	0.558976302591965\\
4888.77358870265	0.543337102335812\\
4889.90092909466	0.540152797843882\\
4891.02584437734	0.534068647521052\\
4892.15370413453	0.525100984129232\\
4893.27913766515	0.526272908568884\\
4894.40483010027	0.526075596508095\\
4895.53346904411	0.496260256096568\\
4896.6596800852	0.478110333942407\\
4897.78883899247	0.48907962293378\\
4898.91556887845	0.491717182722599\\
4900.04524798869	0.508720484709787\\
4901.1724969586	0.516811512205121\\
4902.30000525066	0.503346072844191\\
4903.43046480445	0.483185373239903\\
4904.55849253904	0.48310924975515\\
4905.68947289501	0.491660416239648\\
4906.81802031144	0.513472374969158\\
4907.94952170953	0.521253425738643\\
4909.07858904722	0.530387756135522\\
4910.20791612537	0.538952089871053\\
4911.34019922594	0.528375816324056\\
4912.47004658454	0.513189572947602\\
4913.6028513274	0.503086663331862\\
4914.73321920614	0.478936968576291\\
4915.86654583161	0.414991313200509\\
4916.9974344703	0.393365694449742\\
4918.13128321881	0.431245576712662\\
4919.26269285735	0.483388832503931\\
4920.3943627752	0.493918516743104\\
4921.52899484787	0.490495771541102\\
4922.66118612552	0.497507117773921\\
4923.79634092265	0.475536459932086\\
4924.92905380027	0.483323406856426\\
4926.06473156268	0.502592017267593\\
4927.19796628059	0.504227518330788\\
4928.33146169766	0.467640779749667\\
4929.46792404782	0.459487601005317\\
4930.60194166569	0.479797554904925\\
4931.73892758351	0.470798377655336\\
4932.87346764276	0.439788400220461\\
4934.01097736945	0.411328181434516\\
4935.14604011077	0.433499166178514\\
4936.28136397178	0.47024897721518\\
4937.41965955184	0.486906763606897\\
4938.55550645601	0.464089454895666\\
4939.69432644831	0.445292967048792\\
4940.83069663661	0.462815770644878\\
4941.97004128274	0.474561437395985\\
4943.10693499625	0.502830003586619\\
4944.24409025066	0.499573865541821\\
4945.38422201782	0.441540824188372\\
4946.52190115912	0.405083654273849\\
4947.66255818444	0.388585615504507\\
4948.80076145398	0.41238909920101\\
4949.94194397945	0.456686430651473\\
4951.0806716187	0.45585447862891\\
4952.21966122075	0.442705924244862\\
4953.36163213695	0.448316830281886\\
4954.50114647097	0.463753609790277\\
4955.64364349263	0.453929116710778\\
4956.78368280036	0.422977894706474\\
4957.92670616986	0.409799243652307\\
4959.06727069316	0.41478224315017\\
4960.20809760183	0.405321948766691\\
4961.35191063382	0.394465091828113\\
4962.4932631209	0.363269322003249\\
4963.63760310702	0.391114549717415\\
4964.77948141465	0.434528972537478\\
4965.92434859765	0.435419528690208\\
4967.06675296808	0.42228208013927\\
4968.20942014713	0.423425621860878\\
4969.35507826643	0.461211267598839\\
4970.49827187171	0.478675834604008\\
4971.64445779516	0.474926415487839\\
4972.7881780692	0.49648130337481\\
4973.93489203996	0.480471512212292\\
4975.07913922538	0.479449432114836\\
4976.22364964336	0.487082723522943\\
4977.37115582628	0.488490162054858\\
4978.51619351967	0.480880635354336\\
4979.66422835814	0.481101610839302\\
4980.80979356985	0.53649146351678\\
4981.95835730743	0.53714991920167\\
4983.10445028049	0.467475627460404\\
4984.25080691074	0.424985799987042\\
4985.40016413839	0.425580733987925\\
4986.54704889459	0.444309395620799\\
4987.69693563058	0.47856335265042\\
4988.84434875604	0.493423129754396\\
4989.9947652443	0.497573834337802\\
4991.14270698245	0.499188881256985\\
4992.29091280308	0.513783984900018\\
4993.4421240614	0.508818823631004\\
4994.59085885991	0.450245076358117\\
4995.74260048071	0.394019318507173\\
4996.8918645008	0.382146739661094\\
4998.04413672841	0.394143214221813\\
4999.19393021389	0.414725292778696\\
5000.34398820785	0.440579855754357\\
5001.49705648757	0.459012962050149\\
5002.6476443127	0.458118090009472\\
5003.80124381043	0.443353462966375\\
5004.95236171082	0.388891519655293\\
5006.1064926713	0.358921107089052\\
5007.25814089116	0.336742863528726\\
5008.41280355922	0.323020628273307\\
5009.56498234288	0.326975488026146\\
5010.71742618375	0.353774183315885\\
5011.87288655535	0.368546571429118\\
5013.02586132656	0.417021375580309\\
5014.1818540182	0.421378714726287\\
5015.33535996434	0.383647477532727\\
5016.49188522127	0.35553720992477\\
5017.64592258705	0.345982198262725\\
5018.80022543761	0.392899193233928\\
5019.95754968486	0.445565261730626\\
5021.1123843222	0.452654841307894\\
5022.27024174819	0.41192192430209\\
5023.42560841729	0.37606335254695\\
5024.58399926765	0.378768995361414\\
5025.73989821363	0.394558051171398\\
5026.89606307264	0.420404129386678\\
5028.05525420218	0.437396002773687\\
5029.21195170579	0.416545794290797\\
5030.37167687413	0.425067773412148\\
5031.52890726774	0.451428848747798\\
5032.68916672092	0.442842476635691\\
5033.84693025002	0.45167644028543\\
5035.00496012109	0.441708206853801\\
5036.16602114438	0.424213596584979\\
5037.32458451927	0.433829181139228\\
5038.48618044282	0.446394292999332\\
5039.64527756731	0.444424121717489\\
5040.80740863755	0.417796533959273\\
5041.96703975754	0.362872558709262\\
5043.12693764914	0.336199666638459\\
5044.2898715825	0.360610272591516\\
5045.45030383851	0.406152394455467\\
5046.61377353499	0.413014747592326\\
5047.77474040159	0.395596428956285\\
5048.93874610801	0.340382723731477\\
5050.10024783149	0.339155262860139\\
5051.26201675692	0.381641456726708\\
5052.42682662156	0.445356429038639\\
5053.58913077338	0.458472317723449\\
5054.75447726538	0.457595834558486\\
5055.91731689017	0.440303670100152\\
5057.08320025674	0.44784295842496\\
5058.2465756012	0.430083385199647\\
5059.41021857862	0.423953017390431\\
5060.57690740061	0.422100418691952\\
5061.7410864678	0.436552903665804\\
5062.90831278278	0.43083629820128\\
5064.07302818671	0.408509265776544\\
5065.2407922423	0.365520201257468\\
5066.40604423007	0.347045633585633\\
5067.57156428253	0.303609447798168\\
5068.74013509281	0.295754951098388\\
5069.90619209981	0.338066749879265\\
5071.07530127011	0.379649851157404\\
5072.24189547901	0.413989772819342\\
5073.41154325735	0.403016337969806\\
5074.57867491566	0.371886943092041\\
5075.74607507107	0.345746032501437\\
5076.91653090548	0.310680755583878\\
5078.08446888159	0.329227978618559\\
5079.25546394445	0.375549582041277\\
5080.42393998903	0.377940093161514\\
5081.59547452876	0.410201649169208\\
5082.7644888897	0.476560656229608\\
5083.93377218086	0.471381219994486\\
5085.10611608014	0.454785421700244\\
5086.27593805956	0.448894549186693\\
5087.44882205712	0.479636052045785\\
5088.61918297297	0.466998506382303\\
5089.79260731763	0.444651828560964\\
5090.9635074182	0.432127368900909\\
5092.13467688279	0.443663516048509\\
5093.30891189259	0.43981920902268\\
5094.4806209144	0.419688873638756\\
5095.65539689371	0.414460479220989\\
5096.82764572131	0.396894290788051\\
5098.00296291935	0.374089742293359\\
5099.17575180144	0.346482639351542\\
5100.35161046756	0.345813039337021\\
5101.52493965292	0.338550691322627\\
5102.69853876112	0.331506649275452\\
5103.87520977413	0.31497030596781\\
5105.04934955889	0.296501988803722\\
5106.22656266368	0.299894618273812\\
5107.40124337408	0.287454556368787\\
5108.57899882038	0.296444009865431\\
5109.75422070563	0.321892278243885\\
5110.92971294912	0.326222861547427\\
5112.10828205272	0.338886111217899\\
5113.28431584493	0.350107547838728\\
5114.46342791476	0.33325987172094\\
5115.64000350518	0.376531271029592\\
5116.81965879138	0.426581414447053\\
5117.99677642962	0.432682337187032\\
5119.17416486223	0.45861299719486\\
5120.35463511823	0.435264008102453\\
5121.53256597313	0.413621149061235\\
5122.71358007122	0.419046800713629\\
5123.8920535983	0.411149549471313\\
5125.07361178903	0.385157562726561\\
5126.25262823831	0.379581311031619\\
5127.43191591877	0.397026171321625\\
5128.61429039393	0.403585872604215\\
5129.79412137167	0.408289355375098\\
5130.97704056619	0.431615089331239\\
5132.1574150915	0.409466601132491\\
5133.34087925633	0.398583986031024\\
5134.52179757963	0.423906625412391\\
5135.70298757163	0.430905737066667\\
5136.88726933764	0.424619385645275\\
5138.06900350332	0.394326331435051\\
5139.25383086738	0.365017193515972\\
5140.43610945742	0.364166718464549\\
5141.62148267089	0.389985739104977\\
5142.80430593612	0.41756170663096\\
5143.98740130829	0.378271181199392\\
5145.17359344181	0.37231056896634\\
5146.35723386545	0.359614267252267\\
5147.54397247713	0.336699718559138\\
5148.72815820336	0.359186670753348\\
5149.91544354495	0.392707659366546\\
5151.10017482498	0.402362254048307\\
5152.28517865088	0.411447581515167\\
5153.47328423354	0.391663425511315\\
5154.65883399014	0.391438381349965\\
5155.84748693247	0.414581745227052\\
5157.03358287129	0.420920159115722\\
5158.22278342546	0.438451186299976\\
5159.40942579812	0.434000065000928\\
5160.59634115629	0.412564982558847\\
5161.78636327465	0.369691869842626\\
5162.97382544417	0.354784323852666\\
5164.16439580516	0.34344327098919\\
5165.35240503793	0.317862239389719\\
5166.54352389413	0.292785060347958\\
5167.73208044219	0.302088673955087\\
5168.92091041613	0.331170580830276\\
5170.11285216178	0.332511963133864\\
5171.30222982912	0.320231172136539\\
5172.49472070177	0.308450567760117\\
5173.68464631484	0.28090079773971\\
5174.87768656747	0.311915221402587\\
5176.0681603787	0.337624418373049\\
5177.25890805687	0.345072319341842\\
5178.45277252637	0.355885962385912\\
5179.64406878143	0.384771973176516\\
5180.83848326371	0.382664748865971\\
5182.03032834839	0.390631940016054\\
5183.22529309687	0.393351981255103\\
5184.41768726401	0.38876076970226\\
5185.61035573987	0.385523451310399\\
5186.80614603476	0.394884793340161\\
5187.99936397241	0.404577232052959\\
5189.19570516732	0.409133069212364\\
5190.38947281992	0.397009833851198\\
5191.58636516864	0.370126258983392\\
5192.78068278943	0.344831949362413\\
5193.9781265459	0.314613022857922\\
5195.17299438825	0.313089418754101\\
5196.36813710837	0.302263659543486\\
5197.56640812388	0.319663313361534\\
5198.76210144569	0.325307808256824\\
5199.96092450409	0.328984900693772\\
5201.15716868125	0.360051562497884\\
5202.35654403686	0.357680965343588\\
5203.55333932314	0.324561037370482\\
5204.75040993061	0.299085409107852\\
5205.95061387971	0.283604405401079\\
5207.14823597704	0.267484715002883\\
5208.34899285954	0.275913706454715\\
5209.5471667008	0.28803292806819\\
5210.74847677142	0.294597360585357\\
5211.9472026108	0.317427924335039\\
5213.14620421548	0.316529852024318\\
5214.34834421621	0.299079171026384\\
5215.54789820037	0.299014414994898\\
5216.75059202642	0.313779555188732\\
5217.95069864453	0.310305295625441\\
5219.15394655106	0.31468516975365\\
5220.35460605771	0.287896802993294\\
5221.55554177451	0.317838000197483\\
5222.75962094991	0.327216491316781\\
5223.96110993722	0.344093383988786\\
5225.16574383132	0.389270245034564\\
5226.36778634404	0.380045486828496\\
5227.5729752124	0.336121324356656\\
5228.77557150554	0.336579964440266\\
5229.97844445437	0.333008024427374\\
5231.18446593252	0.353987532294477\\
5232.38789304435	0.373468030870456\\
5233.59447013602	0.365590185645027\\
5234.79845166616	0.311549100897157\\
5236.00558462732	0.299634290069491\\
5237.21012083117	0.347493792471626\\
5238.41493413699	0.393095844598983\\
5239.62290105103	0.411991314952397\\
5240.82826941377	0.401667442693087\\
5242.03679283759	0.397470067927178\\
5243.24271651296	0.416771523486584\\
5244.45179670296	0.419864261455167\\
5245.65827594679	0.430273370440213\\
5246.8650327396	0.420466712718166\\
5248.07494822771	0.420754793073625\\
5249.28226097279	0.436062239526229\\
5250.4927338684	0.42752687220167\\
5251.70060282189	0.449635929024669\\
5252.91163338178	0.445371382560673\\
5254.12005879993	0.416496416993362\\
5255.32876221476	0.414137498526864\\
5256.5406294202	0.397887790102989\\
5257.74988968412	0.389925115776868\\
5258.9623151962	0.394239101633599\\
5260.17213256575	0.418997563490975\\
5261.38511664169	0.444453005521328\\
5262.59549137353	0.426832170322395\\
5263.80614455048	0.358615462173032\\
5265.01996662156	0.347618331326327\\
5266.23117754586	0.350815013591999\\
5267.44555882419	0.382346798194186\\
5268.65732775279	0.402671438571727\\
5269.872268496	0.401657832883377\\
5271.08459568596	0.3990266660395\\
5272.29720177021	0.383360274187752\\
5273.51298186033	0.352499623493135\\
5274.72614659162	0.347975151247659\\
5275.94248679105	0.375445493076523\\
5277.15621042676	0.429187235129383\\
5278.37311099355	0.434155678009547\\
5279.58739379116	0.448315605755069\\
5280.80485498346	0.451101759302508\\
5282.01969720058	0.455719345342351\\
5283.23481889056	0.439828215583477\\
5284.45312117103	0.422582816269375\\
5285.668802667	0.398853534873591\\
5286.88766621875	0.382384984016906\\
5288.1039077786	0.405979525040235\\
5289.32333286022	0.424945379912747\\
5290.54013474198	0.41974570730941\\
5291.75721654742	0.419136654692275\\
5292.97748407396	0.443104178806268\\
5294.19512658841	0.442991694488438\\
5295.41595629163	0.452709027129801\\
5296.63415977341	0.445711423203354\\
5297.85555191229	0.439415193562786\\
5299.07431661984	0.459079244075339\\
5300.2933617026	0.423378009568804\\
5301.51559764537	0.373890160353772\\
5302.73520434162	0.331801739392824\\
5303.95800336791	0.308853094151434\\
5305.17817193639	0.307853342364375\\
5306.40153430561	0.296504076978246\\
5307.62226500517	0.296500919874312\\
5308.84327653223	0.288135590694283\\
5310.06748406647	0.294727334642328\\
5311.28905811296	0.296264101724013\\
5312.51382963903	0.298916430063362\\
5313.7359664641	0.320515147539909\\
5314.96130224184	0.317728709462173\\
5316.18400210476	0.312361866491872\\
5317.40698324819	0.280924210738041\\
5318.63316555429	0.294284635583986\\
5319.85671012454	0.308135609012368\\
5321.08345733225	0.340768391140263\\
5322.30756558891	0.36243212438633\\
5323.53487795847	0.356369470047363\\
5324.75955016122	0.336063522050096\\
5325.98450409821	0.351719036502487\\
5327.21266436167	0.401150821503004\\
5328.43818263435	0.426149681893631\\
5329.66690871066	0.4053619462725\\
5330.89299157903	0.407964905926266\\
5332.12228372887	0.42008977544978\\
5333.34893145303	0.475152988672784\\
5334.5758613659	0.518576893019975\\
5335.80600277737	0.473215188382437\\
5337.03349793626	0.457041351238028\\
5338.2642060733	0.419261844581988\\
5339.49226673863	0.384796612534297\\
5340.72354186232	0.375609618337257\\
5341.95216829462	0.380512354828619\\
5343.18107737081	0.401850732678238\\
5344.41320312609	0.41024641764392\\
5345.64267836011	0.415164031208564\\
5346.87537175514	0.391329133642237\\
5348.10541340782	0.38353667241536\\
5349.33867470411	0.364954433030743\\
5350.56928303639	0.354362789057272\\
5351.80017446851	0.31507583429604\\
5353.03428776854	0.30629399149883\\
5354.26574627175	0.338423610571385\\
5355.50042812719	0.360545108971535\\
5356.73245396276	0.409518186438708\\
5357.96770463555	0.40785166547326\\
5359.20029806483	0.405902061689382\\
5360.43317505061	0.412906800758052\\
5361.66927910151	0.405858684362299\\
5362.90272407313	0.407982779283079\\
5364.13939759658	0.417192227151826\\
5365.37341081571	0.408868240963922\\
5366.61065407407	0.396733968304711\\
5367.84523580251	0.417789109738252\\
5369.08010154486	0.423037338736947\\
5370.3181995579	0.422751788978602\\
5371.55363420231	0.410358551266708\\
5372.79230260653	0.391133066159662\\
5374.02830641509	0.356978478820949\\
5375.26754547325	0.332927721319344\\
5376.50411870819	0.350420748319672\\
5377.7439286832	0.351523699287048\\
5378.98107160683	0.362060826242121\\
5380.21849913357	0.378430526541102\\
5381.4591656365	0.358577158917292\\
5382.69716324552	0.406796580108747\\
5383.93840132292	0.443456409086148\\
5385.17696927684	0.416825505174461\\
5386.41877919204	0.422584057711847\\
5387.65791775363	0.413868957773599\\
5388.89734137743	0.420853481028533\\
5390.14000920221	0.409766562983675\\
5391.38000382788	0.415182731102872\\
5392.62324414914	0.422475877391841\\
5393.86381003975	0.411825139343782\\
5395.10762312124	0.377103413744036\\
5396.34876053996	0.32888752161246\\
5397.59018348071	0.313758918533449\\
5398.83485585569	0.306856609394459\\
5400.0768507194	0.312294515024107\\
5401.32209651435	0.328601062584844\\
5402.56466356451	0.342807528309858\\
5403.8104830436	0.369107702568159\\
5405.05362254381	0.360878328753413\\
5406.29704802663	0.33581572503008\\
5407.54372818534	0.352690923725695\\
5408.78772651369	0.343194258797894\\
5410.03498101736	0.325173661908891\\
5411.27955245515	0.316600087629724\\
5412.52738156837	0.320739760454359\\
5413.77252637963	0.356216602336515\\
5415.01795763482	0.38490983238898\\
5416.26664881602	0.378723360418458\\
5417.5126538408	0.366993455634436\\
5418.76192029344	0.339663612801217\\
5420.00849935214	0.329944785274468\\
5421.25834134124	0.31727247583345\\
5422.50549469832	0.320046900934068\\
5423.7529349614	0.317700464015444\\
5425.00364040908	0.331544404819874\\
5426.25165536729	0.327493010335074\\
5427.50293701438	0.348129718487547\\
5428.75152693249	0.369614038094505\\
5430.00338504444	0.399130756104478\\
5431.25255018733	0.426791851368848\\
5432.50200269903	0.399484381877698\\
5433.75472566241	0.416832705468944\\
5435.00475379628	0.403817198849576\\
5436.25805388853	0.370657806000851\\
5437.50865790978	0.356586924847222\\
5438.76253539679	0.378280589118881\\
5440.01371557071	0.399270873573458\\
5441.26518357699	0.397731346260799\\
5442.51992731052	0.395946048392995\\
5443.77197186752	0.412264667874114\\
5445.02729366089	0.412397326167432\\
5446.27991503422	0.408382466581416\\
5447.53581515375	0.426498969290056\\
5448.78901360916	0.431210589262646\\
5450.04250036121	0.442009630065308\\
5451.29926812461	0.43039118896568\\
5452.55333235742	0.418213516014263\\
5453.81067911313	0.437373958592591\\
5455.06532109274	0.439716889536824\\
5456.32324710751	0.39936850300538\\
5457.57846710008	0.369468021026851\\
5458.83397585437	0.388361740302453\\
5460.0927709126	0.492187913550036\\
5461.34885807917	0.630336095579398\\
5462.60823306369	0.635454727083519\\
5463.86489890902	0.60548740688797\\
5465.12485408699	0.443898000341723\\
5466.38209887769	0.389995355476856\\
5467.63963289589	0.381652496764902\\
5468.90045851919	0.392813195923184\\
5470.15857188272	0.4026758128456\\
5471.41997836778	0.411951773152342\\
5472.67867134354	0.39665966796223\\
5473.94065895797	0.382140339885614\\
5475.19993181299	0.415801437255783\\
5476.46250082452	0.438688005281773\\
5477.72235382594	0.443084868955206\\
5478.9824966549	0.433271209550642\\
5480.24593791752	0.439974710707057\\
5481.50666129368	0.437688718059468\\
5482.7706846231	0.458077750768501\\
5484.03198881392	0.444267493802937\\
5485.29659447828	0.429449660485833\\
5486.55847975134	0.422757931692699\\
5487.82065531945	0.422213442863028\\
5489.08613464195	0.434311771036234\\
5490.34889169374	0.431525055224611\\
5491.61495402196	0.437626998676545\\
5492.87829282533	0.437219483543055\\
5494.14493842786	0.431419071962552\\
5495.40885925082	0.437765644001086\\
5496.6730708371	0.421932494155403\\
5497.94059150706	0.424651569735312\\
5499.20538551503	0.410604483230085\\
5500.47349013116	0.369559983421556\\
5501.73886682912	0.344524767263451\\
5503.00755566045	0.359380727923568\\
5504.27351531685	0.364380198556086\\
5505.53976620561	0.378891759154528\\
5506.80933151594	0.371392593857321\\
5508.07616576589	0.335601706004571\\
5509.34631596436	0.329977503659583\\
5510.61373384424	0.349181812353991\\
5511.8844692003	0.398055696239054\\
5513.152470979	0.436249097898291\\
5514.42076445984	0.450526628205672\\
5515.69237770875	0.451487422602357\\
5516.9612554918	0.448568048826351\\
5518.23345457234	0.404829754778053\\
5519.50291692678	0.378022699945785\\
5520.77570210882	0.387979210870397\\
5522.04574930397	0.417922423434353\\
5523.31608867181	0.427923419840023\\
5524.58975316283	0.433460151664694\\
5525.86067777541	0.442043461678951\\
5527.13492904307	0.431575239701199\\
5528.40643917001	0.398717588900899\\
5529.68127748462	0.379953203323229\\
5530.95337339568	0.408945817345883\\
5532.22576195073	0.418476018314538\\
5533.50148099274	0.405159080082406\\
5534.7744557366	0.396915295180214\\
5536.05076250176	0.382885307027885\\
5537.32432370448	0.410031448866641\\
5538.60121846357	0.432176532133349\\
5539.87536639533	0.459661747538293\\
5541.14980744314	0.462143179230536\\
5542.42758435033	0.471692657093264\\
5543.70261253253	0.485394113175087\\
5544.98097811094	0.464002971962147\\
5546.25659369802	0.476403765254748\\
5547.53554821884	0.458611479372485\\
5548.81175148142	0.43325094647278\\
5550.08824833288	0.433880271259081\\
5551.36808642479	0.43847769497518\\
5552.64517135775	0.442010288914836\\
5553.92559907047	0.460828281035358\\
5555.20327235585	0.450263052358463\\
5556.484289961	0.435013060202774\\
5557.76255186986	0.432749349217842\\
5559.04110784119	0.439734039188624\\
5560.32301044273	0.46565980812637\\
5561.60215544419	0.474418247729822\\
5562.88464861766	0.462024079780309\\
5564.16438292061	0.464368578753415\\
5565.44746693807	0.496885906467771\\
5566.72779081401	0.474178182940347\\
5568.00840922678	0.465616312693167\\
5569.29237966822	0.450934381887938\\
5570.57358806128	0.441761597402425\\
5571.85815002729	0.456786245886772\\
5573.13994867245	0.484194854215841\\
5574.42510243555	0.639051767790306\\
5575.70749160474	1.30103396384106\\
5576.99323743757	3.03364891445951\\
5578.27621740284	5.26890621194412\\
5579.55949251597	4.29131187249705\\
5580.8461266117	3.6755148879593\\
5582.12999292907	0.738551074898303\\
5583.41721977652	0.393198839239454\\
5584.70167757048	0.371812508597004\\
5585.98949744273	0.332260162239907\\
5587.27454698579	0.341654468630848\\
5588.55989215282	0.35334993385215\\
5589.84860172083	0.371311132255825\\
5591.13453904576	0.372095504390784\\
5592.42384232165	0.406902197382591\\
5593.7103720773	0.442560012092801\\
5595.00026933461	0.44636089443394\\
5596.2873917939	0.459920775958823\\
5597.57481035403	0.479427308782051\\
5598.86559874226	0.446153948169686\\
5600.15361041551	0.366429732463537\\
5601.44499346934	0.339314945772916\\
5602.73359852896	0.304718263344116\\
5604.02557652235	0.303899554574121\\
5605.31477524171	0.33183605879145\\
5606.60427053953	0.346096953889348\\
5607.89714110134	0.346422993505228\\
5609.18723046904	0.37211614149584\\
5610.48069665571	0.372905389897445\\
5611.77138036696	0.396709211770162\\
5613.06544245289	0.422126886297189\\
5614.35672078152	0.438229337137691\\
5615.64829616704	0.45028133524508\\
5616.94325226118	0.442334883166968\\
5618.23542267486	0.42229764664597\\
5619.53097535467	0.413842103693372\\
5620.82374107065	0.422746132874556\\
5622.11989061096	0.427292448113976\\
5623.41325190349	0.446548107939022\\
5624.70691073209	0.478841839962339\\
5626.00395572275	0.486986183551955\\
5627.29821053935	0.46425846243973\\
5628.59585307802	0.44046626706981\\
5629.89070415721	0.430830807078716\\
5631.18894451918	0.408536525557502\\
5632.48439213565	0.410259538242335\\
5633.78013776813	0.464678034645812\\
5635.07927502491	0.469159319511208\\
5636.37561760679	0.446134850825763\\
5637.67535337548	0.411177142381475\\
5638.97229318178	0.356759278867666\\
5640.27262773812	0.37218253518633\\
5641.57016504398	0.373776064766264\\
5642.86800084658	0.336558457531704\\
5644.16923374451	0.326358045934157\\
5645.46766745945	0.353039227004458\\
5646.76949983476	0.388383360349361\\
5648.0685317375	0.368529374503843\\
5649.37096386636	0.373124797901754\\
5650.67059423248	0.352108441685102\\
5651.97052357686	0.364384351100867\\
5653.27385549643	0.384123303864595\\
5654.57438371764	0.41049671609715\\
5655.8783160816	0.443539204578861\\
5657.17944345555	0.430074755485371\\
5658.48397654053	0.39433424036559\\
5659.78570334324	0.371647140191207\\
5661.08772960649	0.371725406410921\\
5662.39316393363	0.391462049684671\\
5663.69579003977	0.416446282377839\\
5665.00182577988	0.456711435107116\\
5666.30505200524	0.475992530765014\\
5667.61168943541	0.519521948468833\\
5668.91551605647	0.549077764305983\\
5670.21964262114	0.548570145048237\\
5671.52718274725	0.549902064187515\\
5672.83191012241	0.541643920476645\\
5674.14005263164	0.547969756624411\\
5675.44538109408	0.496635987461269\\
5676.75412626394	0.439492365675442\\
5678.06005609059	0.38831962789166\\
5679.36940419873	0.38713397871311\\
5680.67593566662	0.438388380537245\\
5681.98276770037	0.455448740640776\\
5683.29302037714	0.500858920636045\\
5684.60045446778	0.545581803394418\\
5685.91131077735	0.610129830371945\\
5687.21934720225	0.629068021729843\\
5688.5308074227	0.600331498012944\\
5689.83944645936	0.613233518941239\\
5691.14838654672	0.614914015465791\\
5692.46075279496	0.590235896513347\\
5693.7702959104	0.549758424629333\\
5695.08326676514	0.52362847550225\\
5696.39341318647	0.5417602877222\\
5697.70698892627	0.543108517270551\\
5699.01773893143	0.536128979456642\\
5700.32879047291	0.532010166796536\\
5701.64327370202	0.554529529024474\\
5702.95492924433	0.560794937200328\\
5704.27001805523	0.57938341936296\\
5705.58227787662	0.547279529944949\\
5706.89797254832	0.538769219729599\\
5708.21083692719	0.537072264962983\\
5709.52400332878	0.512346607646036\\
5710.84060695367	0.493356436787687\\
5712.1543783304	0.456891151915578\\
5713.47158851395	0.429792726704374\\
5714.78596514453	0.402984644722144\\
5716.10378216618	0.376200448784245\\
5717.41876432946	0.378401651248092\\
5718.73404900265	0.436630859582825\\
5720.05277644372	0.483542916539445\\
5721.36866706794	0.46565152692744\\
5722.68800204612	0.4458034729888\\
5724.00449890052	0.44935643213089\\
5725.3244416957	0.433397525204375\\
5726.64154505958	0.436077126374213\\
5727.95895142136	0.453027701335132\\
5729.27980610456	0.510802629417677\\
5730.59781939482	0.553448773091874\\
5731.91928259515	0.522217546283636\\
5733.23790309351	0.48577197180417\\
5734.5599750913	0.502339528575804\\
5735.8792030775	0.522864420746325\\
5737.19873455037	0.48405566721139\\
5738.52171990715	0.48403387347298\\
5739.84185928754	0.535159729693564\\
5741.16545414304	0.535576500650696\\
5742.48620171102	0.451725792123923\\
5743.81040634605	0.45137957223317\\
5745.1317623818	0.502671081371895\\
5746.45342239378	0.588530289172367\\
5747.77854186113	0.616572913883596\\
5749.10081076125	0.609430806302872\\
5750.42654071051	0.623251537448339\\
5751.74941877928	0.618634429342813\\
5753.07575949171	0.606929171377157\\
5754.39924700978	0.602435469023451\\
5755.72303899441	0.601263306575733\\
5757.05029601488	0.542243745587543\\
5758.37469786986	0.504500667355523\\
5759.70256635701	0.490729458389305\\
5761.02757836329	0.587446688989756\\
5762.35605859882	0.619623493192187\\
5763.6816810375	0.569900590895587\\
5765.00760843389	0.599391377784174\\
5766.33700645556	0.596476538007563\\
5767.66354470607	0.558283438867299\\
5768.99355518079	0.647623131496848\\
5770.32070456684	0.743437734060268\\
5771.65132777675	0.766770845133137\\
5772.97908857989	0.733094678464177\\
5774.30715483266	0.654085137995633\\
5775.6386973092	0.661085779745885\\
5776.96737540146	0.612560251933169\\
5778.29953131899	0.61227228535696\\
5779.62882153262	0.61372360743402\\
5780.96159117374	0.601667373701919\\
5782.29149379074	0.60926166904485\\
5783.62487743821	0.592104567567474\\
5784.95539274072	0.575706717554752\\
5786.28621412652	0.551260885879711\\
5787.62051894767	0.520215510870163\\
5788.95195344226	0.460545939962879\\
5790.28687297701	0.462740037504133\\
5791.61892086284	0.539052464032046\\
5792.95445539438	0.569029780717989\\
5794.28711695404	0.581002493354955\\
5795.62008509074	0.592240618562632\\
5796.95654228192	0.598270579049703\\
5798.2901245164	0.574775489539935\\
5799.62719741278	0.55245135827963\\
5800.96139402797	0.569797684722623\\
5802.29908291319	0.58451704318577\\
5803.63389419213	0.58809431146906\\
5804.96901254265	0.566853141504467\\
5806.30762557585	0.564319955536379\\
5807.64335901476	0.568383379660628\\
5808.98258874635	0.567252323796794\\
5810.31893755702	0.565040986494934\\
5811.65878427112	0.559896334883566\\
5812.99574873705	0.581908055192456\\
5814.3330207699	0.589347881552423\\
5815.67379312272	0.610786522888591\\
5817.01168123617	0.568272542188852\\
5818.35307128217	0.513981281365822\\
5819.69157576004	0.492168356854137\\
5821.0335837838	0.498411007102366\\
5822.37270491004	0.524444768946484\\
5823.71213409934	0.555691309293907\\
5825.05506925498	0.577131551340725\\
5826.39511551867	0.597929878076965\\
5827.73866936389	0.581940755290024\\
5829.07933298626	0.555262424123155\\
5830.42350580611	0.543080198322098\\
5831.76478707157	0.561942425911205\\
5833.10637689703	0.537624814814016\\
5834.45147834431	0.562745678329575\\
5835.79368623956	0.570568307422961\\
5837.13940737443	0.59258832579038\\
5838.48223362423	0.630481602707859\\
5839.8285747322	0.618944331357354\\
5841.1720196214	0.601099841399408\\
5842.51577356835	0.607518256530491\\
5843.86304480172	0.64186524768343\\
5845.20741781546	0.617959101834272\\
5846.55530973605	0.620473889245124\\
5847.90030210181	0.626837017393447\\
5849.24881499556	0.581828817909979\\
5850.59442699867	0.585496340761679\\
5851.94034855804	0.580629381314301\\
5853.28979307759	0.588792010744609\\
5854.63633470239	0.594837993331027\\
5855.98640091039	0.587013716074766\\
5857.33356288627	0.5927967377278\\
5858.68425106913	0.591973927092676\\
5860.0320336819	0.593023343684288\\
5861.3801263503	0.604097203281964\\
5862.73174766175	0.5871940453052\\
5864.0804613958	0.583984285111993\\
5865.43270539855	0.626443243817467\\
5866.78204048437	0.644949613605495\\
5868.13490746529	0.641332462202461\\
5869.48486418915	0.619772602868776\\
5870.83513146878	0.610710073275496\\
5872.18893308353	0.596696653228436\\
5873.53982243065	0.602086930642055\\
5874.89424774117	0.624269270957775\\
5876.24575944237	0.601922948959113\\
5877.60080873599	0.588591122943437\\
5878.95294307799	0.607610360019065\\
5880.30538847673	0.576623332812298\\
5881.66137391183	0.561238024113247\\
5883.01444238151	0.560891547973744\\
5884.37105251846	0.574421220213907\\
5885.72474434615	0.574200915689038\\
5887.08197947275	0.600786287185289\\
5888.43629494562	0.805377032342833\\
5889.7941553498	1.11610985539188\\
5891.14909475517	1.53903699145884\\
5892.50434586257	1.17993298600435\\
5893.8631443503	1.05116286754716\\
5895.21901982124	0.878347322747312\\
5896.57844430679	1.0884216645112\\
5897.93494442892	1.14114525064583\\
5899.29499520069	0.826710151653655\\
5900.65212026178	0.64564221355773\\
5902.00955752771	0.554182011665191\\
5903.37054789626	0.559475766952886\\
5904.72861053289	0.601701260199658\\
5906.09022790906	0.57421005612973\\
5907.4489162045	0.546081300331947\\
5908.81116087715	0.55284134561477\\
5910.17047511965	0.563991886958553\\
5911.5301020706	0.575194741396472\\
5912.8932878557	0.54898547266265\\
5914.25354118614	0.566680449339575\\
5915.61735499028	0.586841141695125\\
5916.97823498879	0.587303650835005\\
5918.3426771013	0.586444196450911\\
5919.70418405658	0.584598146137595\\
5921.06600422475	0.558584727663903\\
5922.43138896782	0.561325565796741\\
5923.79383652589	0.569947330690458\\
5925.15985030106	0.593373577821108\\
5926.52292553808	0.59424471822071\\
5927.88956863515	0.583895439846077\\
5929.25327184029	0.565582304642036\\
5930.61728876355	0.547627488638995\\
5931.98487601174	0.586752840579568\\
5933.34952133695	0.594871592115906\\
5934.71773863193	0.637913838427302\\
5936.0830126486	0.640351883745609\\
5937.45186028064	0.572674893787314\\
5938.8177632784	0.554616896968\\
5940.18398050035	0.548637696408205\\
5941.55377380652	0.543939928963173\\
5942.9206204441	0.53791768650627\\
5944.2910448134	0.540723287985794\\
5945.65852115657	0.55179181984993\\
5947.02957687973	0.568103052405586\\
5948.39768321861	0.568860468522183\\
5949.76610428855	0.528935339638111\\
5951.1381072113	0.56890758939941\\
5952.50715871218	0.579931456198589\\
5953.87979371603	0.59331453576931\\
5955.24947593829	0.617592680664676\\
5956.62274331444	0.570547228621391\\
5957.99305654865	0.569594572893721\\
5959.36368502161	0.538791816603914\\
5960.73790112529	0.536306764457412\\
5962.10916104614	0.595944999822615\\
5963.48401025052	0.642440830078611\\
5964.85590191017	0.572504075073821\\
5966.23138450693	0.528319940506103\\
5967.60390819642	0.542075657516425\\
5968.97674763318	0.519456385608685\\
5970.35318048786	0.536539587610425\\
5971.72665239109	0.565291304948936\\
5973.10371936774	0.527648358658231\\
5974.47782402883	0.53893820580299\\
5975.85552541957	0.546431333812108\\
5977.23026313003	0.537725524115218\\
5978.60531709709	0.573369789892899\\
5979.98397027862	0.558731905863019\\
5981.3596577324	0.535180011565861\\
5982.73894605879	0.52689472220424\\
5984.11526729112	0.529174958354022\\
5985.495191055	0.519386755391601\\
5986.87214635787	0.528939714606526\\
5988.2494184275	0.527605721308997\\
5989.63029551749	0.527528265103159\\
5991.00820209571	0.491789820341451\\
5992.38971535513	0.513633253887694\\
5993.76825673425	0.532754560389157\\
5995.15040645618	0.514613588902984\\
5996.52958292866	0.543126889719507\\
5997.9123694063	0.53692796263775\\
5999.29218126473	0.5363240506272\\
6000.67231054707	0.540988429787058\\
6002.05605232855	0.520005620147265\\
6003.43681743579	0.526557788980704\\
6004.82119670646	0.512662146274101\\
6006.20259793153	0.50614927615671\\
6007.58761498507	0.496743174666411\\
6008.96965262103	0.542105642787498\\
6010.35200819293	0.546959501493725\\
6011.73798209132	0.515300081874261\\
6013.12097451378	0.520289672380149\\
6014.50758692968	0.502265242738001\\
6015.89121649609	0.498106796429934\\
6017.27846772367	0.51599977832765\\
6018.66273472757	0.500159742462558\\
6020.04732018027	0.49653934769503\\
6021.43552979619	0.486331120861732\\
6022.82075312675	0.494871447411231\\
6024.20960229018	0.483022280173453\\
6025.59546379247	0.499447636551108\\
6026.98495279805	0.497830996873724\\
6028.37145276608	0.491845525314382\\
6029.75827169661	0.482517543725745\\
6031.1487206365	0.491991145346375\\
6032.53617847385	0.485841267831847\\
6033.9272679929	0.51693027834945\\
6035.31536503142	0.50570837989444\\
6036.70709542476	0.484806424519528\\
6038.09583195892	0.471923426655785\\
6039.48488797011	0.485092122843037\\
6040.87757984622	0.484703982246004\\
6042.26727579485	0.480400020981766\\
6043.66060928345	0.467166094602642\\
6045.05094546435	0.460736705747282\\
6046.44492086103	0.472523642850691\\
6047.83589756914	0.486446289162953\\
6049.22719426962	0.493227651892625\\
6050.62213270005	0.498322886474145\\
6052.01407037025	0.49407737323382\\
6053.40965144816	0.478288507058776\\
6054.80223038339	0.476700190554348\\
6056.19845440483	0.500702128789588\\
6057.59167490052	0.500672113655404\\
6058.98521590475	0.468926605174421\\
6060.38240451342	0.472249650122189\\
6061.77658752133	0.470816640410534\\
6063.17441981413	0.472882700455316\\
6064.56924512149	0.488414504152421\\
6065.96772139496	0.464065149021271\\
6067.36318929768	0.460539698520938\\
6068.75897822596	0.473248794165784\\
6070.15842064263	0.473199348138851\\
6071.5548526102	0.45716914403102\\
6072.95493974933	0.46466095531721\\
6074.35201505245	0.473680949832233\\
6075.75274721107	0.466003481959085\\
6077.15046614611	0.452862711030956\\
6078.54850662457	0.462863450787984\\
6079.95020648487	0.500316473050415\\
6081.34889103991	0.493648063435381\\
6082.75123666267	0.460454137173638\\
6084.15056559102	0.45127346433267\\
6085.55355727374	0.450623134200296\\
6086.95353087227	0.449743943836146\\
6088.35382653288	0.444166906756102\\
6089.75778747829	0.446675540960289\\
6091.15872825445	0.449509042800195\\
6092.56333600401	0.443345733989754\\
6093.96492219292	0.440791512078801\\
6095.3701770446	0.434453505389292\\
6096.7724089436	0.446096642328387\\
6098.17831119552	0.461829409582377\\
6099.5811891021	0.472262883901867\\
6100.98438973889	0.46129846878026\\
6102.39126326428	0.452369570025748\\
6103.79511035495	0.470744099559302\\
6105.2026320263	0.46640661566999\\
6106.60712586865	0.469269683987231\\
6108.01529598458	0.471420156488715\\
6109.42043687658	0.464973752743638\\
6110.82590101939	0.45871389718052\\
6112.23504397555	0.463334423784203\\
6113.64115561503	0.461216577337897\\
6115.05094776267	0.456053876230519\\
6116.45770719712	0.46790760557901\\
6117.86814883534	0.481592378317427\\
6119.27555636319	0.458944473119268\\
6120.68328766329	0.444089939981843\\
6122.09470371103	0.453472167701133\\
6123.50308355228	0.460239803081784\\
6124.91514983873	0.455165486967136\\
6126.3241785199	0.449614474088537\\
6127.73689534461	0.444436030371725\\
6129.14657316463	0.452220356248363\\
6130.55657527917	0.452163546483133\\
6131.97026808523	0.434081809215908\\
6133.38091978708	0.426420028836003\\
6134.79526388075	0.439093810994172\\
6136.20656546917	0.444423996148028\\
6137.62156115049	0.442860201697024\\
6139.03351292489	0.443942947567774\\
6140.44578951693	0.452169321275132\\
6141.86176275395	0.429437953345696\\
6143.27468998115	0.440243299536446\\
6144.69131555638	0.459812425321495\\
6146.10489371848	0.512462931091205\\
6147.52217193243	0.515664881455826\\
6148.93640132932	0.448648078436428\\
6150.35095606783	0.447364758357866\\
6151.76921341438	0.448407903041731\\
6153.18441983759	0.46770301616701\\
6154.60333057463	0.464589237915114\\
6156.01918898276	0.473014788917381\\
6157.43875341131	0.460084571769653\\
6158.85526410474	0.448896231357667\\
6160.27210066459	0.460319059016629\\
6161.69264580517	0.464874151245169\\
6163.11013510096	0.471948888130784\\
6164.53133468602	0.472215378046925\\
6165.94947701845	0.447855165453432\\
6167.37133134948	0.441303066215606\\
6168.79012701941	0.461384150506117\\
6170.20924908142	0.45658257327451\\
6171.63208570649	0.453149715536907\\
6173.05186155736	0.458666590583063\\
6174.47535368258	0.452282084252037\\
6175.89578362351	0.447879025580629\\
6177.31993155088	0.459836486319936\\
6178.74101588322	0.456740691672787\\
6180.16242713413	0.446858513004476\\
6181.58755894007	0.444248972127419\\
6183.00962503448	0.453696862527939\\
6184.43541339797	0.454351397613341\\
6185.85813463755	0.442866890561818\\
6187.28457986106	0.433488056941591\\
6188.70795654764	0.446638829065028\\
6190.13166068016	0.44153425679582\\
6191.55909136933	0.447915294279693\\
6192.98345140167	0.471767965528965\\
6194.41153970749	0.452739667317499\\
6195.83655594182	0.446897407047712\\
6197.26530216724	0.440754088361934\\
6198.69097490587	0.441720741001877\\
6200.11697561865	0.430382673756207\\
6201.54670889939	0.439664155781651\\
6202.97336657002	0.449746720031724\\
6204.40375852821	0.456161808701275\\
6205.83107345935	0.452342557651278\\
6207.26212439844	0.435058444202913\\
6208.69009689289	0.443856444128025\\
6210.12180711647	0.452746349253243\\
6211.55043747717	0.457408645431093\\
6212.9793964924	0.46018723636997\\
6214.412095819	0.449838623767317\\
6215.84171315497	0.437638629024663\\
6217.27507252547	0.440195643257916\\
6218.70534848548	0.440037611709907\\
6220.13936820395	0.435959101519502\\
6221.57030309141	0.422707086732371\\
6223.00156716357	0.408282832186834\\
6224.43657758058	0.392824858410306\\
6225.86850103542	0.358754441962999\\
6227.30417256105	0.343912741458871\\
6228.73675570234	0.350511782054731\\
6230.17308864117	0.375681932517601\\
6231.60633177283	0.390244979310474\\
6233.03990462019	0.411314609639216\\
6234.47722985565	0.442960276393737\\
6235.91146314935	0.512595645825408\\
6237.34945055986	0.540100727503878\\
6238.78434460416	0.480873530140868\\
6240.22299449479	0.412646006053588\\
6241.65854959409	0.378301485212174\\
6243.09443494095	0.381422325477138\\
6244.5340787289	0.381120987023637\\
6245.97062558746	0.398669418985478\\
6247.41093261862	0.39269755219855\\
6248.84814129364	0.415422077261173\\
6250.28911187356	0.409601294342135\\
6251.72698266993	0.413073550331736\\
6253.16518424659	0.409109967003754\\
6254.60715032709	0.404195294052489\\
6256.04601448253	0.40819655107004\\
6257.48864487612	0.45194510453746\\
6258.9281719156	0.521150485105792\\
6260.37146692832	0.523718712603495\\
6261.81165715722	0.443848772204896\\
6263.2521787	0.417692370251057\\
6264.69647081913	0.428874068462013\\
6266.1376560095	0.454257214703272\\
6267.58261351333	0.455972327314497\\
6269.02446265703	0.454364256458937\\
6270.47008585209	0.434672838605818\\
6271.91259925501	0.409923869415205\\
6273.35544450624	0.403585574820405\\
6274.80206641616	0.414436208238479\\
6276.24557638551	0.426157966761889\\
6277.69286475345	0.440874212886455\\
6279.13703974716	0.436651779270568\\
6280.58499488017	0.441692818023089\\
6282.02983520462	0.439651957976406\\
6283.47500791268	0.41558883072444\\
6284.92396337157	0.419471236636674\\
6286.36980187002	0.434583989182367\\
6287.819424862	0.470862804395636\\
6289.26592945755	0.48739929775762\\
6290.71622029016	0.481615868114738\\
6292.1633912897	0.43461532200784\\
6293.61089520902	0.415950253658989\\
6295.06218798113	0.412582898071964\\
6296.51035876482	0.446902450399907\\
6297.96232014683	0.477337666573943\\
6299.41115810212	0.583419883427978\\
6300.86378840204	0.811515654547866\\
6302.31329383629	0.856940034249634\\
6303.76313272735	0.635671805377114\\
6305.21676658301	0.50553902800553\\
6306.66727341417	0.50799464761382\\
6308.12157695826	0.529909466711276\\
6309.57275203722	0.495137000484413\\
6311.02772557826	0.462711030100599\\
6312.4795692129	0.438561553530681\\
6313.93174684226	0.410321091803503\\
6315.38772555788	0.401469638260646\\
6316.84057220478	0.398907295390817\\
6318.2972216891	0.406412233163555\\
6319.75073766176	0.394424927376698\\
6321.20805822381	0.401300966733605\\
6322.66224383059	0.424586843890772\\
6324.12023577953	0.430849817172037\\
6325.57509132894	0.418654053008186\\
6327.03028156595	0.414456405471599\\
6328.48928077474	0.413644214044604\\
6329.9451414172	0.455438514780876\\
6331.40481278624	0.489299392151513\\
6332.86134414301	0.457825322611798\\
6334.32168798196	0.414719340539749\\
6335.77889036203	0.38321979228649\\
6337.2364279696	0.387701376766832\\
6338.69778069321	0.405302390978664\\
6340.15598978767	0.389264521312309\\
6341.61801575579	0.397340077876373\\
6343.07689664648	0.39049854712386\\
6344.53959616927	0.397676695224108\\
6345.99914916569	0.392035704769065\\
6347.45903793037	0.400055523032997\\
6348.92274796526	0.397249368439782\\
6350.3833093	0.390685756298821\\
6351.84769366541	0.368891566832474\\
6353.30892788006	0.358578829756218\\
6354.77398688666	0.376834959920604\\
6356.23589429122	0.411943822824613\\
6357.69813800566	0.439929983528088\\
6359.16420915441	0.416923786000005\\
6360.62712652384	0.379661541247696\\
6362.09387309087	0.397474933620339\\
6363.55746442564	0.450709900752889\\
6365.02488672212	0.502508528061995\\
6366.48915233272	0.48172750493607\\
6367.9537547957	0.411267931593858\\
6369.42219086703	0.379597767709071\\
6370.88746807167	0.387077772661217\\
6372.35658065081	0.386868115097196\\
6373.82253290796	0.371699006083156\\
6375.29232230656	0.369362646451138\\
6376.75894992722	0.383275918186537\\
6378.22591494364	0.387125001251466\\
6379.69671975242	0.370831412675794\\
6381.16436059893	0.379552666913549\\
6382.63584300678	0.381667620389105\\
6384.10415999473	0.378160906663907\\
6385.57632031383	0.383075725287728\\
6387.04531375472	0.388266783357367\\
6388.51464513562	0.402594079513888\\
6389.98782250286	0.394178152596588\\
6391.45783080402	0.369855424817617\\
6392.93168686337	0.37367502299084\\
6394.40237239667	0.379301965653626\\
6395.87690746081	0.358361399388975\\
6397.34827053823	0.361901040030308\\
6398.8199721008	0.367679743315365\\
6400.29552585367	0.385764977895315\\
6401.76790542845	0.379152835748178\\
6403.24413896824	0.373636303118218\\
6404.71719686759	0.356570386292471\\
6406.19411050747	0.358085815251816\\
6407.6678470439	0.360792526959806\\
6409.14192261148	0.356561512631029\\
6410.61985658334	0.359987824607563\\
6412.09461125684	0.377048115356636\\
6413.57322611218	0.372468755107561\\
6415.04866020446	0.370904784927297\\
6416.52795625696	0.37621098523546\\
6418.00407008103	0.373728850297725\\
6419.48052348313	0.362444758303395\\
6420.96084151352	0.35655696256951\\
6422.43797511701	0.369001665586551\\
6423.91897512922	0.380399794210854\\
6425.39678924746	0.374972856756902\\
6426.87847155567	0.372774283953874\\
6428.35696650217	0.356736405839911\\
6429.83580157449	0.380967302852044\\
6431.31850750914	0.358832088778313\\
6432.79802388008	0.344952316198085\\
6434.28141289665	0.353813607744875\\
6435.76161088008	0.358322091554793\\
6437.24568329326	0.353003458781816\\
6438.7265632032	0.35949468805858\\
6440.21131932785	0.351428211850454\\
6441.69288147846	0.360757092776533\\
6443.1747844605	0.349544634367485\\
6444.66056633514	0.344174149785749\\
6446.14315202918	0.346301873241815\\
6447.62961840282	0.342681677900363\\
6449.11288712339	0.352948935788088\\
6450.60003831139	0.332243075233954\\
6452.08399037315	0.331613259793692\\
6453.56828381613	0.337114797175737\\
6455.05646240877	0.337458844530687\\
6456.54143966504	0.333694319475651\\
6458.03030386085	0.342435581129481\\
6459.51596524543	0.348776128005513\\
6461.00551536027	0.350355416087272\\
6462.49186118835	0.346159200440957\\
6463.97854894834	0.365738194764249\\
6465.46912812512	0.376713992723464\\
6466.95650080146	0.392710345116707\\
6468.44776668736	0.390170823540019\\
6469.93582459558	0.390511751057649\\
6471.42777750697	0.410458443885678\\
6472.91652096276	0.411161994594699\\
6474.40560690203	0.373879394036174\\
6475.89859053535	0.338716803551487\\
6477.3883624958	0.344924722221829\\
6478.88203394597	0.368409909823271\\
6480.37249224366	0.367845197876484\\
6481.86685182756	0.342515568123937\\
6483.35799677868	0.348414924981943\\
6484.84948476574	0.343240604830446\\
6486.34487673423	0.345601860450023\\
6487.8370518491	0.344950946128139\\
6489.33313274395	0.346104307831404\\
6490.82599530319	0.350100140378994\\
6492.3227654418	0.343879113517578\\
6493.81631576211	0.344091227645234\\
6495.31020967171	0.348020145092646\\
6496.80801386026	0.354728929061812\\
6498.30259600607	0.391029191264844\\
6499.80109023229	0.43829095042734\\
6501.29636093139	0.401112596047819\\
6502.7955455132	0.356386023827704\\
6504.2915050828	0.33800841704033\\
6505.78780879593	0.359535801419348\\
6507.28802909569	0.39015469476958\\
6508.78502215524	0.380532663926867\\
6510.28593360578	0.357191042390322\\
6511.78361632932	0.343333604129494\\
6513.28521924906	0.350743740642546\\
6514.78359195432	0.344487216678113\\
6516.28230935825	0.334738059986292\\
6517.78494966666	0.342126847417492\\
6519.28435752899	0.351449157763572\\
6520.78769010308	0.359855183940778\\
6522.2877887419	0.367660427965105\\
6523.79181390059	0.388750726095027\\
6525.29260363415	0.388008649654724\\
6526.7937386224	0.357657892775804\\
6528.29880284319	0.356105719605693\\
6529.80062940362	0.35328660827898\\
6531.30638700678	0.353917606165848\\
6532.808905458	0.384019295954332\\
6534.31535676297	0.413375048035009\\
6535.81856742373	0.397051718514048\\
6537.32212389613	0.329453793310036\\
6538.8296159393	0.291327193308071\\
6540.33386509945	0.293746668037723\\
6541.8420516435	0.320723681909896\\
6543.34699381052	0.346701240351215\\
6544.85587517539	0.362595115879111\\
6546.36151066856	0.38467947521767\\
6547.86749253119	0.371731982877857\\
6549.37741631308	0.342237980200107\\
6550.88409198085	0.343519114534966\\
6552.39471138391	0.413219859663727\\
6553.90208117644	0.455983990627189\\
6555.41339652114	0.415866479763051\\
6556.92146075822	0.394908490371709\\
6558.43347236519	0.356053782320963\\
6559.94223136675	0.335783929150054\\
6561.45133745633	0.328240502017708\\
6562.96439364286	0.343787820949711\\
6564.4741949769	0.351668071920193\\
6565.9879482277	0.355241286498165\\
6567.4984451265	0.350129199960763\\
6569.01289576271	0.355618608160547\\
6570.52408854671	0.414137075163663\\
6572.03562897863	0.410394735579946\\
6573.55112587941	0.409893556113681\\
6575.06336267729	0.365619372238962\\
6576.57955776678	0.359310820053896\\
6578.09249125143	0.411697008453168\\
6579.60938485127	0.403544455639456\\
6581.12301534367	0.384676204457927\\
6582.63699404477	0.355558909941158\\
6584.15493559692	0.356483234789293\\
6585.66961178729	0.363725851452995\\
6587.18825265439	0.356419278645291\\
6588.70362665537	0.344994306971861\\
6590.2229671596	0.353837686990187\\
6591.73903929265	0.347555434583289\\
6593.25546019611	0.344142544075698\\
6594.77585034311	0.338636207387469\\
6596.29296986096	0.349385186112377\\
6597.81406045097	0.358284923927157\\
6599.33187890506	0.367953982039426\\
6600.85367026079	0.34337938885118\\
6602.37218797312	0.338994189073905\\
6603.89105501846	0.361627768543988\\
6605.41389771013	0.375688948785652\\
6606.9334644968	0.364181826281478\\
6608.45700876137	0.355823970478956\\
6609.97727561173	0.343010043655549\\
6611.50152177243	0.337015898369675\\
6613.02248900901	0.346626328240453\\
6614.54380614211	0.357161329499253\\
6616.06910533466	0.338728700572445\\
6617.59112333784	0.321417203140817\\
6619.117125235	0.309152083728848\\
6620.63984443115	0.335812294034785\\
6622.16654935666	0.330990574412636\\
6623.68997006883	0.339236807374963\\
6625.21374124192	0.343793904858988\\
6626.74150089794	0.347012214068395\\
6628.26597407169	0.345876671752088\\
6629.79443756586	0.348138530680297\\
6631.31961306368	0.338641336708745\\
6632.84878072025	0.327353015608295\\
6634.3746588657	0.339948802814549\\
6635.90088803742	0.35905207707951\\
6637.43111212588	0.357728466343964\\
6638.95804443065	0.353442196465213\\
6640.48897349262	0.349710459857061\\
6642.01660925438	0.334095861380468\\
6643.54824361465	0.325196027240969\\
6645.07658315748	0.325072714629775\\
6646.60527429281	0.34030001202621\\
6648.1379667891	0.346065527000483\\
6649.66736219171	0.328281926507207\\
6651.20076079871	0.321598951810146\\
6652.73086079306	0.331543240512319\\
6654.26496583607	0.343642465115876\\
6655.79577074676	0.329436811679529\\
6657.32692781711	0.325954482186888\\
6658.86209270303	0.329809492798701\\
6660.39395517671	0.327042268767285\\
6661.92982731236	0.333380656251465\\
6663.46239551437	0.337649856430784\\
6664.99897522558	0.337897783680751\\
6666.53224948102	0.334286969565953\\
6668.0658764642	0.340672087061832\\
6669.60351772795	0.339597595604162\\
6671.13785125235	0.336370125653481\\
6672.6762009067	0.341903896163155\\
6674.21124129783	0.344693154902461\\
6675.75029966914	0.348600153261866\\
6677.28604725265	0.330940286720005\\
6678.82581466742	0.363798471934368\\
6680.36226976911	0.378724914559026\\
6681.89907833028	0.372072697014022\\
6683.43990949983	0.343633351427\\
6684.97742606797	0.328675023968179\\
6686.51896709771	0.319636028171953\\
6688.05719199901	0.326253143748808\\
6689.59944321597	0.338991012661682\\
6691.13837677675	0.337463095898971\\
6692.67766436717	0.323857619964773\\
6694.22098105485	0.308315115850375\\
6695.76097779434	0.317424035337413\\
6697.30500548729	0.329228318941297\\
6698.84571170254	0.337965538550672\\
6700.39045072832	0.347845893595753\\
6701.9318667462	0.346144110280176\\
6703.4736373648	0.320174016843376\\
6705.01944358001	0.328433150979663\\
6706.56192449161	0.335024495445713\\
6708.10844285902	0.318603723404095\\
6709.65163439084	0.311881785742047\\
6711.19886523852	0.330624339953613\\
6712.74276771795	0.317622342742814\\
6714.28702537012	0.336664832415648\\
6715.83532512873	0.330322065054411\\
6717.38029421966	0.319963443765134\\
6718.92930727923	0.322930600315322\\
6720.4749881367	0.323999403679686\\
6722.02471482585	0.318016501723121\\
6723.57110777775	0.335173330591037\\
6725.11785647532	0.334462169888266\\
6726.66865379965	0.312876748854731\\
6728.21611508361	0.307064809165417\\
6729.76762685954	0.316597288202695\\
6731.31580105818	0.307237070388949\\
6732.86802761485	0.306692002051963\\
6734.4169150566	0.322037817429254\\
6735.96615881789	0.329472789932007\\
6737.51945773678	0.32123633130777\\
6739.06941523393	0.305831650838928\\
6740.6234297569	0.299412772810617\\
6742.17410131873	0.316161756122635\\
6743.72883177545	0.315895047837304\\
6745.28021773094	0.317671798079359\\
6746.83196058072	0.308358769318837\\
6748.3877651295	0.301992062281025\\
6749.94022286648	0.306258851790624\\
6751.49674417369	0.317909585350818\\
6753.04991712721	0.312427458358027\\
6754.60715552304	0.306982077098199\\
6756.1610440226	0.321150155688664\\
6757.71528999218	0.326287823831687\\
6759.27360421269	0.3118424464214\\
6760.82856622264	0.304374296490829\\
6762.38759835777	0.29405017448402\\
6763.94327673799	0.320560751763101\\
6765.50302711848	0.308131075137442\\
6767.05942219899	0.279438549351036\\
6768.61617532614	0.285606456472155\\
6770.17700326673	0.298768933687382\\
6771.73447358931	0.29753682806884\\
6773.29602060259	0.312362389667748\\
6774.85420845101	0.322984955087936\\
6776.41647486826	0.303769018600986\\
6777.97538057308	0.301138088348022\\
6779.53464490211	0.289741582036093\\
6781.09799061767	0.293863332849431\\
6782.65797329904	0.290283916734188\\
6784.22203924723	0.29179469255798\\
6785.78274061188	0.297307708319645\\
6787.34752712451	0.309990763008518\\
6788.90894750353	0.31049127815747\\
6790.47072708527	0.320652773235306\\
6792.03659463723	0.326573883802879\\
6793.59909373007	0.304324262713859\\
6795.16568267647	0.305164059916691\\
6796.72890161191	0.305912828069905\\
6798.29621228509	0.314114552605262\\
6799.86015139475	0.315654355325476\\
6801.42818412721	0.309072904622418\\
6802.99284374288	0.305070939668604\\
6804.55786330643	0.307339331598184\\
6806.12697932089	0.310763567019266\\
6807.69271988822	0.307157874650355\\
6809.26255879368	0.310943795017113\\
6810.82902069694	0.325249204422039\\
6812.39958282644	0.329338025908769\\
6813.96676639796	0.313158926079394\\
6815.534310498	0.297310678230766\\
6817.10595765693	0.303694223526991\\
6818.6742239238	0.306397398398851\\
6820.24659513984	0.310110644823805\\
6821.81558390623	0.318197915926548\\
6823.38867951294	0.311601139416063\\
6824.95839111171	0.303768123084867\\
6826.52846382057	0.320275120020398\\
6828.10264620698	0.37515806383075\\
6829.67344224759	0.439441230053528\\
6831.24834985908	0.442644394867724\\
6832.81986956469	0.417473052360069\\
6834.39550273536	0.433317388964245\\
6835.96774643935	0.461251785312972\\
6837.54035183594	0.410357496858303\\
6839.1170735394	0.332815426144497\\
6840.69040343455	0.324807978593633\\
6842.26785153296	0.347224173959913\\
6843.84190626044	0.351145477738832\\
6845.42008108844	0.324925281096165\\
6846.99486098219	0.312176305005151\\
6848.57000315198	0.304050790596966\\
6850.14926826868	0.316632854012513\\
6851.72513610573	0.319981907784467\\
6853.30512878912	0.30404293662602\\
6854.88172262773	0.292193098581684\\
6856.462443213	0.293901057629414\\
6858.03976338764	0.306117100675806\\
6859.61744642272	0.29539695207004\\
6861.19925905544	0.309247300309601\\
6862.77766892834	0.365335760501089\\
6864.36021030139	0.490132840217185\\
6865.93934734698	0.520585021333617\\
6867.52261779608	0.45823100484469\\
6869.10248234936	0.397619114053065\\
6870.6827103484	0.444431865373252\\
6872.26707460653	0.425162400187333\\
6873.84803061586	0.411987863760035\\
6875.43312478986	0.360937944378143\\
6877.01480914488	0.356505097695155\\
6878.60063357101	0.355710459968021\\
6880.18304660726	0.367857231450497\\
6881.76582367554	0.355592491179832\\
6883.35274367513	0.332246572871147\\
6884.93624992806	0.313366493577337\\
6886.52390102095	0.31486516641382\\
6888.10813679446	0.336999946857663\\
6889.69651931745	0.365006769834091\\
6891.28148494763	0.379390976069763\\
6892.86681519707	0.350807684654917\\
6894.45629506079	0.3386499478263\\
6896.04235567112	0.328426900686636\\
6897.63256780746	0.320058985054915\\
6899.21935911516	0.328284524493692\\
6900.81030386148	0.367831860265136\\
6902.39782620319	0.395033917802321\\
6903.98571375233	0.386612731626143\\
6905.5777576095	0.351438042716806\\
6907.16637669767	0.32119884413207\\
6908.75915400869	0.307500145162171\\
6910.34850497293	0.313897871021831\\
6911.9420160757	0.331960621354167\\
6913.53209925318	0.369648823279319\\
6915.1225482272	0.378375985564004\\
6916.7171602138	0.343767169068275\\
6918.30834190691	0.305034107906502\\
6919.90368853049	0.301963962054015\\
6921.49560328025	0.319146706440327\\
6923.09168487927	0.402360669923483\\
6924.68433302341	0.450944329203867\\
6926.28114993646	0.422458152017021\\
6927.87453181284	0.332042181602041\\
6929.46828024462	0.309704023727733\\
6931.06620032534	0.30866908458619\\
6932.66068299627	0.292020435018275\\
6934.25933923801	0.290130112262234\\
6935.85455648635	0.300426069707087\\
6937.45394922827	0.302478412073091\\
6939.04990139244	0.348975895332067\\
6940.64622070331	0.394289205294026\\
6942.24671839241	0.382633464374796\\
6943.84377312683	0.328582842241259\\
6945.44500816446	0.304991174665316\\
6947.04279866123	0.319123458472543\\
6948.64477138708	0.393483382131157\\
6950.24329798519	0.484723830116187\\
6951.84219232223	0.481475273585347\\
6953.44527177766	0.37016643721713\\
6955.04490272457	0.313457302061502\\
6956.64872071794	0.307653060457307\\
6958.24908861407	0.305485209112292\\
6959.85364548563	0.308866356667651\\
6961.45475067049	0.302465440912811\\
6963.05622418749	0.296111865432039\\
6964.6618895739	0.29882444508596\\
6966.26410088899	0.30004740837209\\
6967.87050600468	0.314885396850337\\
6969.47345545777	0.333974564544685\\
6971.08060064353	0.356549754158797\\
6972.68428857467	0.334249604900302\\
6974.28834543211	0.314289041421856\\
6975.89660092087	0.293262583140807\\
6977.50139676654	0.319532199677218\\
6979.11039317785	0.443771616450043\\
6980.7159283522	0.454443446280024\\
6982.32566602739	0.372526980614264\\
6983.93194087104	0.297066540645859\\
6985.53858523611	0.302593563009518\\
6987.14943500532	0.315834849383926\\
6988.75681955069	0.322182246554296\\
6990.36841143762	0.304309063893016\\
6991.97653650429	0.302277869081812\\
6993.58887085084	0.297364176931412\\
6995.19773677996	0.297203116465812\\
6996.80697282657	0.308683249070246\\
6998.42042106108	0.304653267812102\\
7000.03039848197	0.289286532896839\\
7001.64459003131	0.291837469028637\\
7003.25530916804	0.300199993625251\\
7004.87024437466	0.320116860858502\\
7006.48170556894	0.328258884729384\\
7008.09353747774	0.311057725247602\\
7009.70958836912	0.30931286832911\\
7011.32216284812	0.32919497232831\\
7012.93895825339	0.347746192398932\\
7014.55227564468	0.341179363501827\\
7016.16981590682	0.300897190085293\\
7017.78387655268	0.285152660939051\\
7019.39830851106	0.302479652535961\\
7021.01696625768	0.295781353174987\\
7022.6321419841	0.292213525167697\\
7024.25154544557	0.287109147092413\\
7025.86746528269	0.292626662587792\\
7027.48761480257	0.316607396754118\\
7029.10427909318	0.323359517591814\\
7030.7213152953	0.327586976409915\\
7032.34258410227	0.335170044926959\\
7033.96036527219	0.32494330871379\\
7035.58238099694	0.289388589291107\\
7037.20090747788	0.30170342412955\\
7038.8236704645	0.300374843061139\\
7040.44294259982	0.293133347425501\\
7042.06645319258	0.304552222320342\\
7043.68647132581	0.30464551536376\\
7045.30686214208	0.304703855267999\\
7046.93149434394	0.303958096261391\\
7048.55263167349	0.32902477333724\\
7050.17801234264	0.340486085291921\\
7051.79989652939	0.330572134687346\\
7053.42602601064	0.303729102313696\\
7055.04865739867	0.315505315420182\\
7056.67166207092	0.302118768245351\\
7058.29891497054	0.292280473966548\\
7059.92266736027	0.30742296250104\\
7061.55066993453	0.302587393470079\\
7063.17517038622	0.301313095964812\\
7064.8039229805	0.311722394492552\\
7066.42917183877	0.321514084727742\\
7068.05479458341	0.301395439872646\\
7069.68467240825	0.293246781567833\\
7071.31104407652	0.306833493036204\\
7072.94167278529	0.312366429836662\\
7074.56879372222	0.305629255606898\\
7076.20017366087	0.299122105602024\\
7077.82804421164	0.296868791070821\\
7079.45628925189	0.308715217482445\\
7081.08879623621	0.313707440391686\\
7082.71779140818	0.303807118786153\\
7084.3510504877	0.307426924856476\\
7085.98079613697	0.305323829226495\\
7087.61480765818	0.302735169755198\\
7089.2453041305	0.304893860622262\\
7090.87617569638	0.313815830184848\\
7092.5113160813	0.308157137186487\\
7094.14293898895	0.297425432541473\\
7095.77883268227	0.304562244213809\\
7097.41120727782	0.30833116050347\\
7099.04785462658	0.301706318201547\\
7100.68098125633	0.28867618992517\\
7102.31448358472	0.289182762400259\\
7103.95226161817	0.295560558530169\\
7105.5865165003	0.289384741159911\\
7107.22504905732	0.28531268902268\\
7108.8600568399	0.281123908128778\\
7110.49934426809	0.282865643148467\\
7112.13510529798	0.290089059854581\\
7113.77124263255	0.287633493356291\\
7115.41166256934	0.278944371322572\\
7117.0485536716	0.288380439718122\\
7118.68972934907	0.301634069893561\\
7120.32737456629	0.295123475972436\\
7121.96930633262	0.289970692297689\\
7123.60770601221	0.288990297280083\\
7125.2464826035	0.291967822124172\\
7126.88954870528	0.289230999365642\\
7128.52908028016	0.291775964518629\\
7130.17290334172	0.301352432533194\\
7131.81319024802	0.287511554570766\\
7133.45777061808	0.300100065683707\\
7135.09881320378	0.313690276828373\\
7136.74023330917	0.300129079632213\\
7138.38594984448	0.295903733958847\\
7140.02812615134	0.29151231907535\\
7141.67460086747	0.28930252260436\\
7143.31753372417	0.308612768500934\\
7144.96476697043	0.314368120746303\\
7146.60845672552	0.349894719677067\\
7148.25252460928	0.375667066913347\\
7149.90089585354	0.313998530756131\\
7151.54572115859	0.287311558762785\\
7153.1948518067	0.281910897941237\\
7154.84043488199	0.271154740372714\\
7156.4903252838	0.262890853745843\\
7158.13666647844	0.265179134286427\\
7159.7833864117	0.273535487619034\\
7161.43441664722	0.281437816738166\\
7163.08189522357	0.300738273883101\\
7164.73368608794	0.300975358144121\\
7166.3819236569	0.301269524076738\\
7168.03447550053	0.300344595067648\\
7169.68347241175	0.310044696170457\\
7171.33678558524	0.306258975066703\\
7172.98654218855	0.295330516913745\\
7174.63667831621	0.298128813237141\\
7176.29113368804	0.310497587059922\\
7177.94203003262	0.316906217420527\\
7179.59724761125	0.31320631069079\\
7181.248904523	0.322222599664679\\
7182.90488465959	0.32055252146253\\
7184.5573024889	0.307152306021309\\
7186.21010045475	0.314179406547677\\
7187.86722463216	0.316846485705381\\
7189.52078404126	0.290861429352735\\
7191.17867165499	0.307507174734726\\
7192.83299285813	0.326448665940157\\
7194.4916442599	0.316251125844203\\
7196.14672760802	0.302694773526501\\
7197.8021917059	0.302698807131607\\
7199.46198899395	0.320561866986184\\
7201.11821576335	0.307371008863211\\
7202.77877771922	0.295124554587338\\
7204.43576751151	0.311198406553419\\
7206.09709448749	0.318448081807175\\
7207.75484765419	0.309807946535383\\
7209.41298218483	0.301537030733565\\
7211.07545689552	0.306528400934984\\
7212.73435532795	0.310319330332312\\
7214.39759593995	0.292801182399113\\
7216.0572586261	0.285621065900696\\
7217.72126549226	0.295582721649217\\
7219.38169278422	0.358917072392717\\
7221.0425020553	0.354108907113232\\
7222.70765850759	0.314301003150885\\
7224.36923291271	0.314041364844373\\
7226.03515650179	0.310342402683885\\
7227.69749639345	0.297773402639691\\
7229.36418747274	0.314386151485373\\
7231.0272932036	0.313667008948614\\
7232.69078152975	0.318191786463511\\
7234.35862404956	0.332927703723102\\
7236.022878744	0.339243620920495\\
7237.69148963806	0.341244223351761\\
7239.35651105385	0.450324243477976\\
7241.02589067616	0.562861985549724\\
7242.69167916652	0.60774836637239\\
7244.35785086933	0.591294193667652\\
7246.02838378956	0.59322686432777\\
7247.69532309689	0.545896412326131\\
7249.36662563084	0.457441938659344\\
7251.03433289632	0.353780432908685\\
7252.70640539856	0.355485520954953\\
7254.37488097598	0.392242312783804\\
7256.04374038402	0.407303385974692\\
7257.71696804456	0.366508233948626\\
7259.38659629533	0.338966774561553\\
7261.06059481106	0.32759607906118\\
7262.73099225878	0.321609832592431\\
7264.40576198484	0.333972433034775\\
7266.07692898387	0.333692742578167\\
7267.74848043267	0.341824889135993\\
7269.42440718041	0.343592745309336\\
7271.09672871218	0.343304042953864\\
7272.77342755858	0.337643835938179\\
7274.44651952808	0.394786483023196\\
7276.12399082884	0.565001678506001\\
7277.79785359102	0.727413226791852\\
7279.47210142313	0.660418177253684\\
7281.15073161198	0.414974359926533\\
7282.82575076927	0.361366387939114\\
7284.50515430225	0.433789980154444\\
7286.18094514007	0.489159078551672\\
7287.86112237347	0.454142454697151\\
7289.53768524733	0.353798402333074\\
7291.21463381228	0.327172980549823\\
7292.89597180317	0.337785347581169\\
7294.57369293753	0.344401477377067\\
7296.25580552003	0.365330703455264\\
7297.93429957972	0.378668563293582\\
7299.61718711069	0.362690411505373\\
7301.29645445179	0.319688362083368\\
7302.98011728825	0.344857369854679\\
7304.66015826703	0.41744264631713\\
7306.34058573702	0.430004997157421\\
7308.02541173901	0.412627161068221\\
7309.70661338115	0.360012775033001\\
7311.39221558168	0.339523852820074\\
7313.07419175261	0.334436339594271\\
7314.76057050928	0.366553492028303\\
7316.44332156584	0.547525848974913\\
7318.12645973707	0.648568264629408\\
7319.81400353557	0.523438242005782\\
7321.49791712776	0.37324188058379\\
7323.18623837689	0.3102707797732\\
7324.87092774727	0.313359113168717\\
7326.5600268052	0.323615666433559\\
7328.24549231117	0.374833280640563\\
7329.93134555627	0.439289547105459\\
7331.62161153537	0.502944695065467\\
7333.30824145226	0.409497638384007\\
7334.9992861361	0.32941446335512\\
7336.68669308259	0.322051434521345\\
7338.37851682991	0.329800905703029\\
7340.06670116398	0.452810860634572\\
7341.75527386264	0.685892228838722\\
7343.4482664135	0.655266336109314\\
7345.1376170368	0.453089117465328\\
7346.83138954852	0.348178495732953\\
7348.52151845485	0.336146315481795\\
7350.21607128677	0.336030950113747\\
7351.90697883468	0.336269088331367\\
7353.59827537366	0.328972065738251\\
7355.29399889451	0.32197825698522\\
7356.986074613	0.333062396660643\\
7358.68257935287	0.416432938013481\\
7360.37543460984	0.481842740093691\\
7362.07272092864	0.425372834969333\\
7363.76635608323	0.336551877205088\\
7365.46038085635	0.313584296116164\\
7367.15883975253	0.334780759299176\\
7368.85364496206	0.452918987312559\\
7370.55288633744	0.634103076300881\\
7372.24847234294	0.625999964598493\\
7373.94849655801	0.409796815301602\\
7375.64486371918	0.322976745500896\\
7377.34162112738	0.323706931870869\\
7379.04281981132	0.315814931065277\\
7380.74035891485	0.306933090402558\\
7382.44234134021	0.315127243032527\\
7384.14066249921	0.297709050529413\\
7385.84342902707	0.300311411606759\\
7387.54253260181	0.316969278075442\\
7389.24202705311	0.316036618196531\\
7390.94596994437	0.326260529315296\\
7392.64624735195	0.394260710056136\\
7394.35097524889	0.415522156560316\\
7396.05203597346	0.348826290665674\\
7397.75754923774	0.298230502749463\\
7399.45939364018	0.299941134616883\\
7401.16162954969	0.378686869516762\\
7402.86832107496	0.497297540517507\\
7404.57134120375	0.471865251626553\\
7406.278819001	0.354444317395268\\
7407.98262371035	0.292032559484014\\
7409.69088814181	0.29540427779376\\
7411.39547779319	0.300368420574322\\
7413.10045958317	0.297756785151543\\
7414.80990417628	0.309996927809132\\
7416.51567145057	0.292705841282181\\
7418.22590358399	0.28424872893116\\
7419.93245670445	0.310086856377378\\
7421.643476741	0.305621945671034\\
7423.35081606968	0.305328253879655\\
7425.05854816953	0.29527951992908\\
7426.77075027145	0.286664954376445\\
7428.47926912266	0.311122197245299\\
7430.19226003528	0.386685951964106\\
7431.90156600032	0.409443344189835\\
7433.61534608704	0.374300946088468\\
7435.32543952853	0.33645290985985\\
7437.04000915293	0.351239371108285\\
7438.75089043365	0.392736960124932\\
7440.46216530037	0.412773465913139\\
7442.17791944238	0.363792651971086\\
7443.88998269261	0.290678055383785\\
7445.60652728174	0.286197797038257\\
7447.31937927871	0.292156645927547\\
7449.03671467912	0.289553660223082\\
7450.75035578618	0.299990234375021\\
7452.46439111413	0.29420651267563\\
7454.18291294291	0.302033557284407\\
7455.89773792612	0.308807826206637\\
7457.61705147709	0.293039265434639\\
7459.33266647936	0.292195227885984\\
7461.05277211727	0.303299866105583\\
7462.76917750256	0.31761597146984\\
7464.48597774465	0.324707730540881\\
7466.20727172475	0.324547327677878\\
7467.9248628959	0.327159471524829\\
7469.64694987532	0.327494919682\\
7471.36533233991	0.337162689189436\\
7473.08821268399	0.380938396558691\\
7474.80738680656	0.432542347969638\\
7476.52695642288	0.385192999622279\\
7478.25102702607	0.338672932541366\\
7479.9713888473	0.365454423008117\\
7481.696253729	0.391767047001749\\
7483.41740812011	0.390283157329264\\
7485.14306764624	0.398112639904392\\
7486.86501497236	0.357759510990563\\
7488.5873584302	0.314157256782788\\
7490.31421013545	0.320443404272224\\
7492.0373470761	0.287240733229933\\
7493.76499434112	0.310528280646048\\
7495.48892513014	0.323757229558991\\
7497.21736832144	0.304561584139315\\
7498.94209332456	0.29287348310111\\
7500.6672150984	0.299944698846635\\
7502.39685239192	0.29326815157919\\
7504.12276892855	0.278979711517601\\
7505.85320306515	0.282972514262339\\
7507.57991473071	0.283621984262521\\
7509.3111460775	0.294683152960157\\
7511.0386532383	0.290766188198199\\
7512.76655780985	0.281177370532363\\
7514.49898518508	0.28918610660477\\
7516.22768580145	0.308134813825986\\
7517.96091130515	0.304097632200493\\
7519.69040833307	0.323227250817384\\
7521.42443233294	0.323187307856737\\
7523.15472613932	0.384502715980228\\
7524.88541799752	0.536072885145704\\
7526.62063995515	0.538060875813405\\
7528.35212914227	0.408135300197056\\
7530.08815051582	0.347725139732926\\
7531.82043739919	0.379914773877551\\
7533.55725855697	0.369955040699072\\
7535.29034350408	0.324761811799904\\
7537.02382714511	0.290658815551913\\
7538.76184819307	0.289956428179663\\
7540.49613044919	0.31056302534559\\
7542.23495220263	0.324738082606743\\
7543.97003344176	0.313878965703671\\
7545.70965626955	0.290231082612077\\
7547.44553685979	0.290511218751311\\
7549.18181678707	0.285781572709826\\
7550.92264144059	0.281674570890378\\
7552.65972127122	0.29414150831971\\
7554.40134792183	0.300640645222921\\
7556.13922802431	0.300220623441338\\
7557.8816570415	0.337614508997731\\
7559.62033778452	0.362548229043304\\
7561.35941850875	0.385187699133862\\
7563.10305129034	0.342256866531097\\
7564.84293320824	0.338652281274498\\
7566.58736928062	0.342969350283109\\
7568.3280527613	0.310418539462705\\
7570.07329249455	0.334295413080024\\
7571.81477790728	0.408952437589735\\
7573.56082167165	0.49126071734943\\
7575.30310938589	0.435741524744614\\
7577.04579791112	0.338141132579156\\
7578.79304793715	0.304282609132389\\
7580.53653931816	0.277924462441897\\
7582.28459430145	0.276245318761421\\
7584.02888890811	0.287556930380964\\
7585.7777492195	0.326580427507984\\
7587.52284742187	0.401766037144111\\
7589.26834708178	0.403530825148517\\
7591.01841560065	0.345701225308568\\
7592.76471941143	0.344328532484706\\
7594.51559418604	0.35813215262387\\
7596.26270251815	0.424739725520032\\
7598.01438391994	0.601642111862318\\
7599.76229714403	0.819358315321258\\
7601.51061247327	0.857115966460863\\
7603.2635040315	0.754779251035357\\
7605.01262480878	0.753083059634314\\
7606.76632392332	0.779464473594399\\
7608.51625051972	0.756263825146388\\
7610.27075756261	0.676298599948344\\
7612.02149034935	0.640765308040534\\
7613.77262588988	0.595372232754851\\
7615.52834504132	0.499461716681893\\
7617.28028732916	0.447695311052268\\
7619.03681533958	0.4345276815016\\
7620.7895647464	0.392923489138344\\
7622.54690198844	0.40179693336331\\
7624.30045888608	0.444506141310095\\
7626.05441918718	0.461111469273509\\
7627.81297049303	0.513213951810478\\
7629.56773884281	0.643503020802494\\
7631.32710031241	0.652404374151393\\
7633.08267708314	0.51578521412916\\
7634.84284908974	0.441157963164027\\
7636.59923465385	0.443031826526271\\
7638.35602427215	0.429303559789222\\
7640.11741230096	0.421084100380216\\
7641.87501127141	0.373480637193209\\
7643.63721077085	0.402701127279538\\
7645.39561946631	0.387893481091964\\
7647.15863081023	0.395910401122503\\
7648.91784960374	0.378557591736175\\
7650.67747310322	0.370742726042146\\
7652.44170243092	0.371825928510476\\
7654.20213658811	0.392259191113326\\
7655.96717869543	0.398838891812576\\
7657.72842388381	0.344119651896284\\
7659.49427914518	0.320160354827348\\
7661.25633573838	0.33312716024855\\
7663.01879769039	0.383040078942595\\
7664.78587290028	0.408046634196328\\
7666.54914681767	0.376027726491602\\
7668.31703611827	0.348959420682987\\
7670.08112237512	0.326933039750895\\
7671.84982614149	0.321982459044306\\
7673.61472511203	0.333668967799887\\
7675.38003009527	0.307689974103414\\
7677.14995577806	0.30024954330652\\
7678.91607403646	0.299334268124703\\
7680.68681512317	0.283207511841805\\
7682.45374703142	0.302876405806392\\
7684.22530389771	0.313597942240754\\
7685.99304983065	0.301663963060635\\
7687.76120243122	0.311479593432666\\
7689.533983185	0.328137430550326\\
7691.30295037264	0.314728062517708\\
7693.07654784567	0.316960516556399\\
7694.84632999565	0.340802794466654\\
7696.6207445642	0.324330502362891\\
7698.39134205198	0.310458069982289\\
7700.16234686338	0.346394846925115\\
7701.93798729368	0.354068177453891\\
7703.70980800616	0.320275934620949\\
7705.48626647316	0.317987320864382\\
7707.2589034626	0.295649943320789\\
7709.03618034317	0.295249312411586\\
7710.80963398564	0.352467756454886\\
7712.58772965683	0.564292728495509\\
7714.36200032855	0.690799937113647\\
7716.1366791689	0.710148007796015\\
7717.91600324494	0.721556099485868\\
7719.69149967899	0.666268352737193\\
7721.4716434888	0.536258261770624\\
7723.24795789322	0.361223531296475\\
7725.02892181443	0.38791866936623\\
7726.80605456605	0.437201590331699\\
7728.58359614473	0.417324970098762\\
7730.36579045233	0.359023044836062\\
7732.14415094357	0.321922849762837\\
7733.92716630725	0.324214996407236\\
7735.70634608833	0.329277506674208\\
7737.49018288634	0.336109319732965\\
7739.2701823347	0.332994096598439\\
7741.05059126959	0.312661567653395\\
7742.83566043874	0.317647174503724\\
7744.61688960718	0.306560432552226\\
7746.40278115685	0.311695244156518\\
7748.18483093672	0.341953382032927\\
7749.97154524578	0.520610620851712\\
7751.75441601515	0.804670590830852\\
7753.53769693159	0.700571878842892\\
7755.32564559972	0.436388933806569\\
7757.10974807284	0.349799451119491\\
7758.89852044808	0.382330114647871\\
7760.68344485635	0.499722919880657\\
7762.47304131818	0.522703072649462\\
7764.25878804029	0.39611118128003\\
7766.04494557108	0.308991394861706\\
7767.83577838313	0.299282741427821\\
7769.62275879585	0.348971173576639\\
7771.41441664372	0.34963089042334\\
7773.20222031747	0.407687668111883\\
7774.99470358127	0.443956799488083\\
7776.78333089532	0.374514336513273\\
7778.57236968074	0.312497966244181\\
7780.36609128912	0.371588628926943\\
7782.15595428386	0.452925211991428\\
7783.95050225893	0.3986127042221\\
7785.74118984271	0.3413852847471\\
7787.53656456518	0.318595211155381\\
7789.32807711787	0.307222772195844\\
7791.12000180567	0.320908825848822\\
7792.91661687031	0.424274637513391\\
7794.70936709696	0.641739220227678\\
7796.5068098613	0.743651195182053\\
7798.30038600714	0.527460691648984\\
7800.09865685251	0.346773954108918\\
7801.89305929803	0.316208542153408\\
7803.68787454346	0.3056429920821\\
7805.48738773179	0.299997585325784\\
7807.28302984776	0.342514035279399\\
7809.08337207097	0.468829257785842\\
7810.87984143841	0.484442495133076\\
7812.68101307842	0.404146528105115\\
7814.47831007845	0.325409204810173\\
7816.27602054429	0.320207295003749\\
7818.07843653129	0.339477167677837\\
7819.87697520149	0.412778261580072\\
7821.68022156067	0.654049013198221\\
7823.47958881679	0.785089624876663\\
7825.28366593071	0.583755287797625\\
7827.08386215447	0.355174951847191\\
7828.884472511	0.307826898320642\\
7830.68979597917	0.3022697829635\\
7832.49123587604	0.312122310414995\\
7834.29739105588	0.304175221830319\\
7836.09966087525	0.299610856835638\\
7837.90664814992	0.302539001438623\\
7839.70974827415	0.330684673863188\\
7841.51326319919	0.445507170479349\\
7843.3214988386	0.508945630590447\\
7845.12584464212	0.414908304578421\\
7846.93491333483	0.312300382573652\\
7848.7400903996	0.328429992003181\\
7850.5499925294	0.372215591675291\\
7852.35600123839	0.538694998194344\\
7854.16673718924	0.715879214012795\\
7855.97357792558	0.791485363890075\\
7857.78083432326	0.531135603169942\\
7859.59282122864	0.50235181452284\\
7861.40091022849	0.548736076282749\\
7863.21373191538	0.544284800973839\\
7865.02265390097	0.406361716575095\\
7866.83631075395	0.347204613037671\\
7868.64606610904	0.414340506722166\\
7870.45623779598	0.494312965117085\\
7872.2711476214	0.561132114032256\\
7874.08215325357	0.518440359755698\\
7875.8978992071	0.35223313389114\\
7877.70973916871	0.318446418753156\\
7879.52632163553	0.427293266521609\\
7881.33899631095	0.517156332909845\\
7883.15208798979	0.490108839969852\\
7884.96992545023	0.417043319335268\\
7886.78385241956	0.370950121624244\\
7888.60252735685	0.395768351648147\\
7890.41729000147	0.575900273842716\\
7892.23680280145	0.587819765499135\\
7894.05240150636	0.459095922884261\\
7895.86841788736	0.350519687992227\\
7897.68918770539	0.326555334370933\\
7899.50604072428	0.31388731193625\\
7901.3276493701	0.314138097614573\\
7903.14533941232	0.32158697788163\\
7904.96778727238	0.315879446431857\\
7906.78631472353	0.325363536708777\\
7908.60526052454	0.327412228669658\\
7910.42896743035	0.334943746374377\\
7912.24875121882	0.471361917664256\\
7914.07329830554	0.793539766387219\\
7915.89392046754	0.889806756935169\\
7917.71930812224	0.63958253381963\\
7919.54076904401	0.406485777506858\\
7921.36264899046	0.553675271796556\\
7923.18929772188	0.594484885750778\\
7925.01201700757	0.508949905221593\\
7926.83950727519	0.33055609902521\\
7928.66306628678	0.325607969827477\\
7930.4913984783	0.367057132643302\\
7932.31579760267	0.521100075057268\\
7934.14061642767	0.536147277283746\\
7935.97021173015	0.419082945951861\\
7937.79587124831	0.316221945716367\\
7939.62630944448	0.295168039969629\\
7941.45281004312	0.297652045738852\\
7943.2840915213	0.304419592822904\\
7945.11143358789	0.315038733003749\\
7946.93919603212	0.3201139671047\\
7948.7717426588	0.391002993182986\\
7950.60034715232	0.471179374504933\\
7952.43373803236	0.431402455722784\\
7954.26318496311	0.350978943534972\\
7956.09742048545	0.290541959775416\\
7957.92771024154	0.275906074656677\\
7959.75842105337	0.294456357622861\\
7961.59392376502	0.309100769517657\\
7963.42547798446	0.382118295719242\\
7965.26182631134	0.670641204754716\\
7967.09422432694	0.744955374813706\\
7968.93141865862	0.532687679691366\\
7970.76466085912	0.389107702406485\\
7972.59832479458	0.330740331003828\\
7974.43678835967	0.346696312260448\\
7976.27129706323	0.350317771782972\\
7978.11060760762	0.368225633175494\\
7979.94596146847	0.517902241518712\\
7981.78611938235	0.575209873447325\\
7983.62231878986	0.444077558020874\\
7985.45894061263	0.328623279601998\\
7987.30036980732	0.302471946077583\\
7989.13783776089	0.330542063277211\\
7990.98011530115	0.38666876287851\\
7992.81842977533	0.581813298333461\\
7994.66155605197	0.626970653639464\\
7996.50071743677	0.688682528637047\\
7998.34469284081	0.49610644672189\\
8000.18470152638	0.331850660830473\\
8002.02513350353	0.335976232490838\\
8003.87038282572	0.31462644730491\\
8005.71166268901	0.298936694465379\\
8007.55776211668	0.313455334148146\\
8009.39989025673	0.317004331418674\\
8011.24684018154	0.309914174022749\\
8013.08981698915	0.344210353492082\\
8014.93321777115	0.48666629087308\\
8016.78144366907	0.500177075113888\\
8018.62569370493	0.360540572306051\\
8020.47477107964	0.325731596168098\\
8022.31987076063	0.350572229861699\\
8024.1698000044	0.340598226305294\\
8026.01574972194	0.546824801527157\\
8027.86212409778	0.810691783722818\\
8029.71333137293	0.605094720168236\\
8031.56055637257	0.412902202011125\\
8033.41261649804	0.33012712149337\\
8035.26069251337	0.316729941554745\\
8037.11360588206	0.304350714898278\\
8038.96253330512	0.299153760158598\\
8040.81188607151	0.290149410353092\\
8042.66607953318	0.296072614732056\\
8044.51628429551	0.293456860039166\\
8046.37133198323	0.289496133240917\\
8048.22238913402	0.29173624600353\\
8050.07829144132	0.295239359831751\\
8051.93020137326	0.355090708714776\\
8053.78253733465	0.407767273857563\\
8055.63972179985	0.441821114302361\\
8057.49291113154	0.299829112740836\\
8059.35095120074	0.287533077913916\\
8061.20499429587	0.360843799053555\\
8063.06389036325	0.516986620067365\\
8064.91878761516	0.503042923626961\\
8066.77411158374	0.365710344087048\\
8068.63429187727	0.296859746626655\\
8070.49047059273	0.277622783853886\\
8072.35150787043	0.284622674921297\\
8074.20854172654	0.29023385711407\\
8076.07043638324	0.29484722564143\\
8077.92832577397	0.303797211358891\\
8079.78664256971	0.304690609196157\\
8081.64982352414	0.293626508520781\\
8083.50899644555	0.280350070736303\\
8085.37303576657	0.298942554205776\\
8087.23306520806	0.326216852468683\\
8089.0979632911	0.307531261955568\\
8090.95884964728	0.298007892219036\\
8092.82016409791	0.301754875076235\\
8094.68635055362	0.355730013003328\\
8096.54852251094	0.3575249443699\\
8098.41556871787	0.308336695651297\\
8100.27859857692	0.299556059670561\\
8102.14650493115	0.347806504386671\\
8104.01039308718	0.397889757520122\\
8105.87471002823	0.389965843958684\\
8107.7439068334	0.314685541237294\\
8109.60908266438	0.287173065515673\\
8111.47914060763	0.299903158369522\\
8113.34517572423	0.296505058932707\\
8115.21609520229	0.29682244235429\\
8117.08299000039	0.29279154714856\\
8118.95031427518	0.285060641267315\\
8120.82252628581	0.280868842897037\\
8122.69071083601	0.290616800986637\\
8124.56378537382	0.288197629065326\\
8126.43283059576	0.31939259318284\\
8128.30676805813	0.313178521805101\\
8130.17667434831	0.336292516526297\\
8132.05147513278	0.331326979117081\\
8133.9222428879	0.352878449851183\\
8135.79344101069	0.296590339725893\\
8137.66953700914	0.299834215359145\\
8139.54159719202	0.317537088073708\\
8141.41855750701	0.345709145101461\\
8143.29148014713	0.318695520144617\\
8145.16930517685	0.284474067727141\\
8147.04309067153	0.339227704671987\\
8148.91730722811	0.365908703026375\\
8150.79642956113	0.312668913459076\\
8152.67150956839	0.285953722280275\\
8154.55149761217	0.2948760383752\\
8156.4274414679	0.302094721015275\\
8158.30829562129	0.290184184587149\\
8160.18510372346	0.287007475881658\\
8162.06234358287	0.292796873349612\\
8163.94449713224	0.316699189776243\\
8165.82260183516	0.362740551169343\\
8167.70562249178	0.345992250623378\\
8169.58459243665	0.333660465387176\\
8171.46848059999	0.30508414062554\\
8173.34831618542	0.313173044004636\\
8175.22858422456	0.315579921375659\\
8177.11377387994	0.302988298294772\\
8178.99490815768	0.315346317778472\\
8180.88096631904	0.341248335167071\\
8182.76296723444	0.343083655596769\\
8184.6498943019	0.339752163166043\\
8186.53276225424	0.354490264217994\\
8188.41606335787	0.365081923812164\\
8190.30429401681	0.383545711936191\\
8192.18846275636	0.35332078008952\\
8194.07756332228	0.363259653053812\\
8195.96260009748	0.388367871202209\\
8197.85257097113	0.359186737043972\\
8199.73847618188	0.365964314482163\\
8201.62481524264	0.330584485977184\\
8203.5160918106	0.326580344463577\\
8205.40329990687	0.325938068938432\\
8207.29544778505	0.31489365984989\\
8209.1835253172	0.328413066847594\\
8211.076544907	0.304598366260919\\
8212.96549227557	0.301688392009409\\
8214.85487419401	0.295291072673876\\
8216.74920158434	0.283052544383045\\
8218.63945394013	0.280364770960998\\
8220.53465404619	0.28158558899431\\
8222.42577724034	0.289495959705046\\
8224.32185046419	0.308417632302042\\
8226.2138448979	0.317445663027184\\
8228.10627458245	0.307464685754191\\
8230.00365771644	0.307977585608178\\
8231.89695924244	0.307603057967435\\
8233.79521649994	0.295776627424028\\
8235.68939026906	0.301950033027354\\
8237.58852205278	0.295896198066743\\
8239.48356846686	0.29540918239996\\
8241.37905083387	0.29732392486746\\
8243.27949464075	0.294484313081752\\
8245.17585025559	0.301207374591114\\
8247.07716959603	0.304788052711499\\
8248.97439886101	0.304600616735356\\
8250.87659413837	0.30627016641537\\
8252.77469745596	0.310734777924591\\
8254.67323742974	0.30858128026263\\
8256.57674684668	0.297062965535102\\
8258.47616147692	0.291549760014203\\
8260.38054783975	0.292100988299641\\
8262.28083752941	0.299978571803656\\
8264.18610124214	0.297561335805372\\
8266.08726639435	0.293160387093597\\
8267.98886890711	0.303048730154158\\
8269.89544887927	0.300350705950366\\
8271.79792745941	0.298194639126917\\
8273.70538579205	0.288707373277591\\
8275.60874084317	0.294548314296534\\
8277.51707794096	0.366830147577808\\
8279.42130986685	0.464829750138322\\
8281.33052613464	0.616458437891129\\
8283.23563533927	0.684608574587359\\
8285.14118281177	0.597092465472904\\
8287.05171806963	0.517837554742021\\
8288.95814342695	0.719657311249579\\
8290.8695588675	0.77167965308094\\
8292.77686251407	0.560395544415017\\
8294.68915854281	0.378757840932806\\
8296.59734088327	0.438203435204668\\
8298.50596219857	0.651090280141753\\
8300.41957934504	0.876915716470992\\
8302.32907996128	0.724117873041445\\
8304.24357871025	0.414645656044229\\
8306.15395903252	0.336148887348673\\
8308.06933979017	0.316948445982793\\
8309.98060022374	0.354242382490123\\
8311.89230034027	0.493660597455443\\
8313.80900434675	0.485234276266886\\
8315.72158518261	0.352828320088414\\
8317.63917221371	0.302282347016081\\
8319.55263417466	0.318410407706174\\
8321.4711046372	0.311068618502224\\
8323.38544812917	0.301390100479623\\
8325.30023201334	0.28911363255331\\
8327.22002785925	0.293712168082197\\
8329.13569388345	0.297542957575477\\
8331.05637417839	0.291724702966164\\
8332.97292274902	0.284063504621697\\
8334.89448790046	0.300931672689372\\
8336.81191942411	0.352711447624119\\
8338.72979205036	0.353498801996339\\
8340.65268472315	0.37989274660242\\
8342.5714409124	0.511500986483834\\
8344.49521946094	0.921592171683745\\
8346.41485962026	1.20911274065905\\
8348.33952445266	1.02853714565491\\
8350.2600489893	0.516835077851639\\
8352.18101534008	0.502498060803869\\
8354.10700983525	0.714760127717105\\
8356.02886117432	0.660491121932328\\
8357.95574297424	0.410391489146442\\
8359.87847970931	0.324588266286997\\
8361.80624922277	0.355704611854479\\
8363.72987176174	0.392544480746246\\
8365.65393682755	0.478099312210649\\
8367.58303814866	0.463706913982768\\
8369.50798963033	0.358698608389514\\
8371.43797968751	0.307221707516644\\
8373.36381799341	0.285554958067624\\
8375.29469719609	0.291314154462692\\
8377.22142273479	0.318149335445757\\
8379.14859151417	0.341945355322315\\
8381.08080467285	0.388093215495404\\
8383.00886129797	0.545621068300499\\
8384.94196462634	0.579147585857429\\
8386.87090950623	0.443739073874951\\
8388.80490341438	0.314977353785239\\
8390.73473695827	0.298357659775621\\
8392.66501445783	0.313530434848559\\
8394.60034447379	0.301453499608829\\
8396.53151125127	0.324039891901677\\
8398.46773287285	0.645270971464911\\
8400.39978933796	1.12147097964671\\
8402.33690297591	0.985160899081867\\
8404.26984953852	0.533650727983282\\
8406.20324077294	0.313075926698891\\
8408.14169267398	0.31460141150334\\
8410.07597462083	0.328877818990967\\
8412.01531956574	0.330009786200948\\
8413.95049263536	0.356614364466654\\
8415.89073103557	0.620648920487059\\
8417.82679563851	0.653945208573125\\
8419.76330563057	0.458843397904159\\
8421.70488445261	0.311101678426946\\
8423.64228659391	0.322030523837703\\
8425.5847599004	0.316561462094014\\
8427.52305460194	0.345202764950218\\
8429.46642280496	0.658190394398465\\
8431.40561047795	1.11874099302952\\
8433.34987398978	1.1239548769884\\
8435.28995504561	0.593810977613314\\
8437.23048241454	0.333210077513421\\
8439.17608912897	0.285860312538973\\
8441.11751049794	0.305986474277176\\
8443.06401355247	0.296820135463903\\
8445.00632933334	0.27749183716027\\
8446.9537291409	0.274276286200419\\
8448.89693974573	0.282391741741711\\
8450.84059738361	0.358602971588324\\
8452.7893425605	0.595301777751327\\
8454.73389564053	0.616450562678468\\
8456.68353860339	0.430035008607675\\
8458.6289875381	0.300843826489654\\
8460.57952870056	0.30015068766518\\
8462.52587390267	0.317091468378933\\
8464.47266685894	0.512616327084895\\
8466.42455556094	0.899261758506465\\
8468.3722454038	0.976578710892592\\
8470.32503334	0.529532502017073\\
8472.27362048265	0.30863731274812\\
8474.22730806733	0.300120391321212\\
8476.17679292315	0.32455472841386\\
8478.1267262554	0.305295317900913\\
8480.08176355334	0.273376026347329\\
8482.03259521895	0.284206794732732\\
8483.98853320165	0.284919839354041\\
8485.94026361449	0.276885926158367\\
8487.89710269688	0.283950229291809\\
8489.849732271	0.278220862168104\\
8491.80281104497	0.306115514002637\\
8493.76100201786	0.461488835939067\\
8495.71498057431	0.527445472833354\\
8497.67407368485	0.449454569074408\\
8499.62895243828	0.311551710855826\\
8501.58894810209	0.30728498526909\\
8503.54472746725	0.371877832518009\\
8505.50095675687	0.734996574559301\\
8507.46230649191	0.733458730252287\\
8509.41943701544	0.503705627985789\\
8511.38169034337	0.292890638128767\\
8513.33972251601	0.280283533602589\\
8515.30287985311	0.283094337482095\\
8517.26181409024	0.288759425400579\\
8519.22119897762	0.278461279011658\\
8521.18571257021	0.319533226416096\\
8523.14600014527	0.286174102356763\\
8525.11141878834	0.278476744749505\\
8527.07260946697	0.28882298206818\\
8529.03893357747	0.269750226541641\\
8531.00102777571	0.261646209393782\\
8532.96357335114	0.272748350226433\\
8534.93125590491	0.281589986046183\\
8536.89470562415	0.293961299733985\\
8538.86329468834	0.37719559343032\\
8540.82764896794	0.4055518696419\\
8542.79714496018	0.346197795136986\\
8544.76240421686	0.279197919174666\\
8546.72811557886	0.297304137025401\\
8548.69897220566	0.404422529115724\\
8550.66558916995	0.535116889534686\\
8552.63735376947	0.414267701951889\\
8554.60487675326	0.312878428398395\\
8556.57754974379	0.29409158559276\\
8558.54597916449	0.283622789313409\\
8560.51486141979	0.269591534912467\\
8562.48889723973	0.269802336962278\\
8564.45868655816	0.274096789396722\\
8566.43363181547	0.270088451660093\\
8568.40432861489	0.269222161018314\\
8570.38018372855	0.270882636522844\\
8572.35178842705	0.273784460498874\\
8574.32384669063	0.284188253254061\\
8576.30106683208	0.28867836944841\\
8578.27403362196	0.296846986010093\\
8580.2521646678	0.290459288709855\\
8582.22604040255	0.27391518475119\\
8584.20508277241	0.277316085386941\\
8586.17986787077	0.281766837221966\\
8588.15982198452	0.314762541036915\\
8590.13551686544	0.357665103155386\\
8592.11166625238	0.340413436401922\\
8594.09298822573	0.27024759001208\\
8596.07004802375	0.291678118538536\\
8598.0522827912	0.367770186749299\\
8600.03025341973	0.391124421021901\\
8602.01340140179	0.330801729597725\\
8603.99228328046	0.283009613249724\\
8605.97162039829	0.291219787043237\\
8607.95613844646	0.298128876413135\\
8609.93638744397	0.306873529802186\\
8611.92181975866	0.318519925971092\\
8613.90298105595	0.365749287823212\\
8615.88932805836	0.399990860298614\\
8617.87140207572	0.444495441437391\\
8619.8539320666	0.479084499889014\\
8621.84165134517	0.534922876674512\\
8623.82509468668	0.615266635055112\\
8625.81372970658	0.608024232683039\\
8627.79808681949	0.682803089178937\\
8629.78763800261	0.716031285394295\\
8631.7729093079	0.676952298041799\\
8633.75863732225	0.706956280706049\\
8635.74956299515	0.658766687036817\\
8637.73620583345	0.602035550038081\\
8639.72804872486	0.541509682554279\\
8641.71560680858	0.535765854163864\\
8643.70836734107	0.443720305773144\\
8645.69684109185	0.350397175272068\\
8647.68577228841	0.389321024239294\\
8649.67990952787	0.467892487729785\\
8651.66975702408	0.591872017828369\\
8653.66481296163	0.623016286465449\\
8655.65557717964	0.646493730957529\\
8657.65155223851	0.653578736708198\\
8659.64323360065	0.667798054859512\\
8661.63537314648	0.667749245778423\\
8663.63272713309	0.617752272115577\\
8665.62578445666	0.619505439297847\\
8667.6240586233	0.627264366065944\\
8669.61803414744	0.564686479316521\\
8671.61722891804	0.614931450483431\\
8673.61212306576	0.522951058146769\\
8675.60747613625	0.500477864075198\\
8677.60805205894	0.533859991313001\\
8679.60432438765	0.457563923790354\\
8681.60582197473	0.439878065948332\\
8683.60301398514	0.468265170153073\\
8685.60543366121	0.386773187093794\\
8687.60354577704	0.383308005039847\\
8689.60211755594	0.423540945979648\\
8691.60592061204	0.344562544699789\\
8693.60541313201	0.332729992656168\\
8695.61013933923	0.358186944147705\\
8697.61055302446	0.345800399880375\\
8699.61620280809	0.336849650348267\\
8701.61753808295	0.357433008392327\\
8703.61933376236	0.318206888009885\\
8705.62636915756	0.306943542239265\\
8707.62908706329	0.32700801455733\\
8709.63704709875	0.359567030851923\\
8711.64068765567	0.307686973852852\\
8713.64957275736	0.280116375949816\\
8715.65413639054	0.275799425980817\\
8717.65916117094	0.270526118337234\\
8719.66943411934	0.273667164997076\\
8721.67538261371	0.280276394310303\\
8723.68658169389	0.279182467866036\\
8725.69345432779	0.281665481368816\\
8727.70557996643	0.291747115469665\\
8729.7133771656	0.286574190318343\\
8731.72163625587	0.275663899055276\\
8733.73515197995	0.292679919441158\\
8735.74433627424	0.28479448872234\\
8737.75877962406	0.293879778922069\\
8739.7688895486	0.291127487898077\\
8741.78426095152	0.304283925661238\\
8743.79529693274	0.300175047421778\\
8745.81159681631	0.294436236082053\\
8747.82355928086	0.306929009236401\\
8749.83598459472	0.295018894260151\\
8751.85367744753	0.297964666099791\\
8753.86702988478	0.290257700127201\\
8755.88565228773	0.297431216404375\\
8757.8999322755	0.357053643053358\\
8759.91948465683	0.597805225788271\\
8761.93469262243	0.915025815686448\\
8763.95036418398	0.872096961853828\\
8765.97131178154	0.814594464227535\\
8767.98791196203	0.904772071647522\\
8770.00979060919	1.02732240381573\\
8772.02731983642	0.681747230900465\\
8774.05012996212	0.411588844491861\\
8776.0685886641	0.494384252922237\\
8778.08751170986	0.906587888840067\\
8780.11171930242	1.11240086105389\\
8782.13157246507	0.874263105934912\\
8784.15671260911	0.444167324595414\\
8786.17749631715	0.306531985449762\\
8788.2035694423	0.296197699472817\\
8790.22528412444	0.357994069537466\\
8792.24746389938	0.590677640785012\\
8794.27493674564	0.587508226811225\\
8796.29804813785	0.400005218607985\\
8798.32645503989	0.29508726343903\\
8800.35049847856	0.303637155642203\\
8802.37983986669	0.31621666851965\\
8804.40481578122	0.283177784343635\\
8806.43025753878	0.277609867533706\\
8808.46100090593	0.295647429535851\\
8810.48737578356	0.380623634981194\\
8812.51905471322	0.423004942783721\\
8814.54636314079	0.312195252535594\\
8816.57897806396	0.276774144137382\\
8818.60722047157	0.28271983439137\\
8820.63592947367	0.300995550085139\\
8822.66994863739	0.314356447608421\\
8824.69959226477	0.47049791982796\\
8826.73454850016	1.19585792133859\\
8828.76512718339	1.80440940088778\\
8830.80102092215	1.41779234534821\\
8832.83253509203	0.639642799267297\\
8834.86451660906	0.53389411238405\\
8836.90181685355	0.754259074923266\\
8838.93473450351	0.874916486409152\\
8840.97297333126	0.646377416532532\\
8843.00682754542	0.332550571806053\\
8845.04600538883	0.307215858891965\\
8847.08079659866	0.314835549776963\\
8849.11605590953	0.420307916861555\\
8851.15664252751	0.523002808866683\\
8853.19283948138	0.477224466712602\\
8855.23436619664	0.336202203488979\\
8857.27150122548	0.280435299040769\\
8859.31396847114	0.28774231793411\\
8861.35204200713	0.295988805921901\\
8863.39058439925	0.351112531708599\\
8865.43446269197	0.385589616426075\\
8867.47394423961	0.657096744595296\\
8869.51876414609	0.904151214873146\\
8871.55918528191	0.648656612417358\\
8873.60494723595	0.395827439020938\\
8875.64630839282	0.280075133471429\\
8877.68813916214	0.286493311891658\\
8879.73531443941	0.301391340655635\\
8881.7780858792	0.290350154631322\\
8883.82620428915	0.431842994255658\\
8885.86991683277	1.13519202939041\\
8887.9189788099	1.39178191892761\\
8889.96363289092	0.924733331045708\\
8892.00875734193	0.432021133585848\\
8894.05923492212	0.308724617720295\\
8896.10530156099	0.325747632116995\\
8898.15672379523	0.332127627790856\\
8900.20373305604	0.330255831724268\\
8902.25610037953	0.483880319205694\\
8904.30405269653	0.823679388748135\\
8906.35736554467	0.80698223318433\\
8908.40626135234	0.468506364335017\\
8910.45562850578	0.335014669797093\\
8912.51035989372	0.332917463183446\\
8914.56067118965	0.317395901553622\\
8916.61634919136	0.357789591835756\\
8918.66760506473	0.793486249563256\\
8920.72423011633	1.33017808749966\\
8922.7764310023	1.42776730109612\\
8924.8291039944	0.667236138612956\\
8926.88714987404	0.371450010576504\\
8928.94076853161	0.350610182331146\\
8930.99976255201	0.353107311064246\\
8933.05432731072	0.324192751626036\\
8935.11426990869	0.320046525769817\\
8937.16978120441	0.334172564260476\\
8939.2257653678	0.321724449224886\\
8941.28713108576	0.365800006805682\\
8943.34406244008	0.602078474701678\\
8945.40637782824	0.860325757725377\\
8947.46425680986	0.668758126726107\\
8949.52752230575	0.36487774783915\\
8951.58634935124	0.289929138081884\\
};
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
8951.58634935124	0.289929138081884\\
8953.64565002719	0.28716093782886\\
8955.7103409387	0.358215039757817\\
8957.7705903335	0.869054071975953\\
8959.83623244713	1.27471361780045\\
8961.89743099784	1.05623189137037\\
8963.96402475182	0.548533210991238\\
8966.02617289573	0.312775836028861\\
8968.08879543411	0.313293973969036\\
8970.15681690305	0.312826813046169\\
8972.22038969065	0.325274128925362\\
8974.28936389611	0.325617649303801\\
8976.35388737071	0.313803879558191\\
8978.4238147516	0.290001517886635\\
8980.4892893512	0.315121677262383\\
8982.55523911051	0.351580672693593\\
8984.62659650941	0.329972569583568\\
8986.6934980508	0.376504711538906\\
8988.76580972308	0.612695791769918\\
8990.83366348502	0.709296301432711\\
8992.9069298703	0.492404614413328\\
8994.9757362915	0.352262894647026\\
8997.04501863889	0.326865576524185\\
8999.11971734895	0.371282635797134\\
9001.18995301374	0.661932566815149\\
9003.26560753651	0.969726427970853\\
9005.33679695789	0.778141168808147\\
9007.41340773372	0.377006612811676\\
9009.48555135108	0.285430541812954\\
9011.55817166236	0.279798308680441\\
9013.63621707345	0.287694594762568\\
9015.70979223993	0.292723026667479\\
9017.78879500556	0.283520124504734\\
9019.86332546713	0.298642355265033\\
9021.94328602835	0.318605743621267\\
9024.01877222512	0.311741663981628\\
9026.09473588476	0.282299761475515\\
9028.17613339545	0.290996541107273\\
9030.25305345057	0.307653490901066\\
9032.33540986011	0.310785092523908\\
9034.41328675132	0.318140782793097\\
9036.49660250147	0.311530746521268\\
9038.57543666957	0.458194741002015\\
9040.65474907074	0.535199308893061\\
9042.73950408832	0.384388825771973\\
9044.81977442772	0.320565982417159\\
9046.90548989095	0.315336837893718\\
9048.98671860992	0.418027125131479\\
9051.07339496127	0.678688653624906\\
9053.15558250132	0.601810333088223\\
9055.23824904587	0.397214638109865\\
9057.32636698634	0.344568221165392\\
9059.40999301439	0.33381249090519\\
9061.49907294979	0.299981017484052\\
9063.58365890336	0.294527540390999\\
9065.67370127691	0.306403707922285\\
9067.75924759824	0.330219115598488\\
9069.85025285332	0.320115969261128\\
9071.93675998485	0.322697719078854\\
9074.0237471146	0.324985624872273\\
9076.11619694943	0.295689654841824\\
9078.20414555317	0.285182295934785\\
9080.29755937864	0.304909309444182\\
9082.38646989931	0.298229364424405\\
9084.48084815954	0.304921462004894\\
9086.5707210403	0.293967671215559\\
9088.66107469356	0.291041624136174\\
9090.7568998638	0.303746432628666\\
9092.84821654201	0.359298168202927\\
9094.94500725791	0.416422986535531\\
9097.03728740471	0.371803513778918\\
9099.1350441111	0.303486042543998\\
9101.22828817038	0.338220471691073\\
9103.3220137777	0.460123004878801\\
9105.42121972811	0.500210432859386\\
9107.51590991383	0.396374731395325\\
9109.61608296742	0.29893033831053\\
9111.71173817592	0.273842773152743\\
9113.81287877824	0.273153069542797\\
9115.9094994541	0.273590008659292\\
9118.00660245478	0.272334820010679\\
9120.10919463891	0.280815471781181\\
9122.20726377395	0.280695553290652\\
9124.3108246213	0.268006320514664\\
9126.4098603358	0.264903191657628\\
9128.51439029263	0.275458301760121\\
9130.61439303189	0.277786924967045\\
9132.71487887401	0.288045143784039\\
9134.8208627542	0.286698827729304\\
9136.92231628916	0.30276241393213\\
9139.02927039512	0.302021917517048\\
9141.13169206872	0.289625840204079\\
9143.23961684744	0.279475868035256\\
9145.34300710571	0.257987254529635\\
9147.44688124615	0.285073012932525\\
9149.55626229355	0.289750443711837\\
9151.6611056878	0.328760234520829\\
9153.77145852605	0.409316523674606\\
9155.87727162066	0.409540915698717\\
9157.98859669745	0.364856577850504\\
9160.09537993916	0.358816392370185\\
9162.20264784358	0.406796772707526\\
9164.31543153816	0.413289016400097\\
9166.42367025991	0.320630797793445\\
9168.53742731294	0.272417936625601\\
9170.64663729926	0.264642575129938\\
9172.76136815916	0.274859119988861\\
9174.87154985753	0.294115627825175\\
9176.98221700042	0.293526259030175\\
9179.09840883101	0.291035182420579\\
9181.21004835726	0.268120454216802\\
9183.32721511641	0.275527125505252\\
9185.43982747399	0.284880539947035\\
9187.55796961087	0.281157253644945\\
9189.67155524796	0.287442483582133\\
9191.78562711264	0.27896973126158\\
9193.9052325769	0.291053003978252\\
9196.02027839349	0.3094279811997\\
9198.14086035899	0.30707909912165\\
9200.25688057618	0.290970424631882\\
9202.37843949278	0.281181939299696\\
9204.49543455949	0.294580586533324\\
9206.61291663813	0.302177628637311\\
9208.73594124261	0.30703990660898\\
9210.85439884424	0.306594563040845\\
9212.97840152515	0.273745814760466\\
9215.09783509919	0.299118723753684\\
9217.22281630712	0.346954982908051\\
9219.34322630321	0.365635733770374\\
9221.46412409683	0.317643262159827\\
9223.59057335694	0.310881640175372\\
9225.71244824717	0.391496394279984\\
9227.83987716145	0.376245736409557\\
9229.96272959844	0.336058508974355\\
9232.09113861821	0.297078341927651\\
9234.2149690523	0.292808472307676\\
9236.34435862911	0.287864641689378\\
9238.46916751087	0.287046917891867\\
9240.59446520213	0.270005505503242\\
9242.72532587666	0.285379227151362\\
9244.85160269155	0.284667213415705\\
9246.98344505258	0.294751679671681\\
9249.1107014422	0.318753786647414\\
9251.24352594199	0.309988234694344\\
9253.37176235762	0.318409945908048\\
9255.50048837124	0.320671671327008\\
9257.63478634178	0.286868836328348\\
9259.76449305847	0.270071401689249\\
9261.89977429908	0.278733799321754\\
9264.03046217063	0.302810674948591\\
9266.1667271343	0.299277449621587\\
9268.29839661275	0.295222389997865\\
9270.43055647896	0.273508419809284\\
9272.56829729024	0.270304660168784\\
9274.70143944149	0.279210331889088\\
9276.84016510894	0.278386334497053\\
9278.97428999778	0.280399402859375\\
9281.11400097513	0.279675233817135\\
9283.24910905428	0.296768911418399\\
9285.38470831225	0.314893332295184\\
9287.52589751791	0.36949042489532\\
9289.66248064544	0.362237640356038\\
9291.80465629595	0.32472306061742\\
9293.94222374631	0.398718193402224\\
9296.08538629613	0.400755614699754\\
9298.2239385228	0.354792330780323\\
9300.36298272061	0.352499769692125\\
9302.50762588326	0.361037492862621\\
9304.64765553771	0.483331455739463\\
9306.79328673646	0.886883586291933\\
9308.93430230156	1.33549948537937\\
9311.08092199158	1.33855372878503\\
9313.22292392153	1.35686279663935\\
9315.36541861622	1.74291694523393\\
9317.51352130746	1.49798225738386\\
9319.65700304843	0.854746614364107\\
9321.80609536956	0.773317705944039\\
9323.95056461155	1.31914875307411\\
9326.1006470185	1.8571856001882\\
9328.24610421646	1.31084913653628\\
9330.39205497403	0.535136947313271\\
9332.54362277442	0.52505309442348\\
9334.69056217048	0.506097392506803\\
9336.84312119715	0.595177454640046\\
9338.99104968717	0.883398990444102\\
9341.14460039675	0.904781563324661\\
9343.29351843642	0.607817016674149\\
9345.44293083185	0.489087600225245\\
9347.59796933098	0.479992333191504\\
9349.74837195968	0.409118913543181\\
9351.90440328402	0.470771808395505\\
9354.0557966022	0.51968706020211\\
9356.21282120915	0.499387705351735\\
9358.36520567321	0.450540124410278\\
9360.51808529049	0.459094354122157\\
9362.67660008694	0.423168008752351\\
9364.83047153483	0.405845646781835\\
9366.98998075802	0.416763170024371\\
9369.14484449347	0.458489711746631\\
9371.30534860154	0.557091590750437\\
9373.46120508169	1.24784823233831\\
9375.61755751379	2.80111661769996\\
9377.77955421519	3.94266123675935\\
9379.93690007783	2.96408943590848\\
9382.09989281008	0.948869694431565\\
9384.25823256094	0.60001103240877\\
9386.42222178292	0.675250561793987\\
9388.58155587988	0.747673697537331\\
9390.74654205067	0.616423141420844\\
9392.90687095182	0.365931295043192\\
9395.0676968338	0.339727163151994\\
9397.23417869437	0.354540308918544\\
9399.39600006781	0.417340202762702\\
9401.56348002553	0.647170092713305\\
9403.72629734906	0.842218796020713\\
9405.89477586377	0.789692582183005\\
9408.05858959621	0.45900682883956\\
9410.22290111115	0.344752165540121\\
9412.39287772835	0.355182333585969\\
9414.55818634058	0.334040963747788\\
9416.72916266498	0.359739537687648\\
9418.89546883386	0.605014790768243\\
9421.06744532602	1.00504806702403\\
9423.23474951113	1.07387541177836\\
9425.40255228172	0.667833594603462\\
9427.57602929295	0.509472203973708\\
9429.74483076924	0.459500114438856\\
9431.9193091003	0.456771294422707\\
9434.08910974241	0.388702073947473\\
9436.26458985461	0.46216443062556\\
9438.43539012284	1.17730861979846\\
9440.60668978083	1.93907629563716\\
9442.78367283259	2.61757423899526\\
9444.95597280729	1.43132604086335\\
9447.13395879411	0.505688461817509\\
9449.30725954639	0.491733652366186\\
9451.48624893032	0.457726813997146\\
9453.66055092122	0.40057242392871\\
9455.83535310744	0.560583152917658\\
9458.01584785532	0.87082878368649\\
9460.19165197188	1.50099217152659\\
9462.37315127266	1.50925457687176\\
9464.54995778114	0.636949573262666\\
9466.73246209761	0.369534282372281\\
9468.91027145982	0.38085170397131\\
9471.08858182421	0.378150025040592\\
9473.27259393295	0.515943545756885\\
9475.45190784389	1.14434664728221\\
9477.63692612597	1.81984233350924\\
9479.81724404579	2.22329448818542\\
9482.00326896476	1.93777431752043\\
9484.18459135602	0.654150765012196\\
9486.36641555763	0.432904838855888\\
9488.55395070108	0.366993561695932\\
9490.73678006807	0.370022059696191\\
9492.92532300792	0.394003961887692\\
9495.10915800336	0.414461209113777\\
9497.29870920391	0.411415683732394\\
9499.4835502911	0.507883869767603\\
9501.6688939981	0.78414566034114\\
9503.85995785929	1.51245881966977\\
9506.0463083531	1.24245611282121\\
9508.23838163637	0.660822940386191\\
9510.42573938082	0.351540270512148\\
9512.61882255121	0.360330888270044\\
9514.80718801034	0.382904017519673\\
9516.99605690006	0.703492187724881\\
9519.19065517116	1.21592672184308\\
9521.38053247175	2.49446614409685\\
9523.57614179323	1.45353335580118\\
9525.76702796924	0.676390694260722\\
9527.9636488069	0.436179813992566\\
9530.15554432314	0.490299563765722\\
9532.34794408207	0.464327663806732\\
9534.54608246444	0.400483235117099\\
9536.7394922609	0.434167287440588\\
9538.93864332458	0.528932834664748\\
9541.13306362389	0.435237920735705\\
9543.33322783543	0.368359456119495\\
9545.52865910313	0.359987212870047\\
9547.72459542691	0.354251338505576\\
9549.92627963112	0.399068616554144\\
9552.12322762172	0.685969481744354\\
9554.3259261408	1.0467716642031\\
9556.5238862643	0.928073212819321\\
9558.72759956555	0.473677402343628\\
9560.92657228823	0.408572018589264\\
9563.13130083915	0.438382555394917\\
9565.33128662753	0.710665542583915\\
9567.53177851974	1.22163270019124\\
9569.73803021663	1.68544564986058\\
9571.93953587442	1.18696753078352\\
9574.14680399042	0.500672038848753\\
9576.34932388082	0.365420412904905\\
9578.55760888419	0.34796508578667\\
9580.76114347446	0.366086573529553\\
9582.96518498497	0.377788513688321\\
9585.1749955913	0.362795971321675\\
9587.38005250269	0.33782082224035\\
9589.59088116772	0.342314978808974\\
9591.79695394778	0.38908664931084\\
9594.00880114053	0.398247862404784\\
9596.21589025727	0.372928078710686\\
9598.42348711196	0.345316510882998\\
9600.63686236862	0.340982755959353\\
9602.84547626214	0.32231384080571\\
9605.05987121973	0.349431258174901\\
9607.26950262063	0.526779167727217\\
9609.48491774892	0.761653970068234\\
9611.69556712595	0.649099056568734\\
9613.90672505997	0.430503245254488\\
9616.1236707171	0.379396926214126\\
9618.33584733053	0.444859692162328\\
9620.55381433348	0.630266274800375\\
9622.76701009562	1.01301909503742\\
9624.98599891492	0.812126676193126\\
9627.2002142953	0.476647666863198\\
9629.41493905302	0.424146341903327\\
9631.63546087005	0.426282777980993\\
9633.85120595042	0.390509479317732\\
9636.0727507608	0.360962408893494\\
9638.28951663387	0.346412526933317\\
9640.51208490889	0.337951881248237\\
9642.72987204495	0.325934783284149\\
9644.94816938003	0.359164841037729\\
9647.17227312566	0.376407493475559\\
9649.39159242927	0.368277270403013\\
9651.61672081845	0.363584018149618\\
9653.83706256141	0.391061554162862\\
9656.06321606618	0.438598743336915\\
9658.28458071953	0.403443685326042\\
9660.50645639489	0.47390302915774\\
9662.73414784715	0.452206157311384\\
9664.95704713959	0.436178270768164\\
9667.18576488825	0.496429142140576\\
9669.40968826933	0.703359744983233\\
9671.6394327872	0.853817374499872\\
9673.86438072873	0.632898502820952\\
9676.08984051662	0.483050306339583\\
9678.32112546284	0.492173103686707\\
9680.54761051899	0.682942023695593\\
9682.77992341713	0.901438705907787\\
9685.00743421389	0.97237112591657\\
9687.24077553752	0.682276251024256\\
9689.46931254745	0.495933062180787\\
9691.6983622294	0.604221600148549\\
9693.93324646625	0.640461780553869\\
9696.16332307032	0.551822324903337\\
9698.39923691728	0.740608989282362\\
9700.63034091659	1.17763916396165\\
9702.867284848	1.15580976661586\\
9705.09941671586	0.600980389743509\\
9707.33206208273	0.419065714385322\\
9709.57055141624	0.463158747896604\\
9711.80422536177	0.597582660832284\\
9714.04374596625	0.717162606160797\\
9716.27844896431	0.645853974548137\\
9718.51900131487	0.868747205517758\\
9720.75473383954	1.12115156375504\\
9722.99098069154	1.2095490665212\\
9725.23308093709	0.777689189670497\\
9727.47035802696	0.474747507522634\\
9729.71349120703	0.46242509856429\\
9731.95179900939	0.440255485593689\\
9734.19596559986	0.462162430092396\\
9736.43530458956	0.614481193691929\\
9738.68050506651	0.832460454196621\\
9740.92087571862	0.840196908567491\\
9743.16176176506	0.604474284375821\\
9745.40851334818	0.508266861646381\\
9747.65043176975	0.621544880046382\\
9749.89821843026	0.593947509167455\\
9752.14116970259	0.408844124506163\\
9754.38999191735	0.382040925221559\\
9756.63397651627	0.418189050528163\\
9758.87847734089	0.429961460444312\\
9761.12885316391	0.412499066868238\\
9763.374388029	0.416396630618139\\
9765.6258005991	0.393984028669609\\
9767.87236998103	0.369049879030762\\
9770.12481977583	0.368860249505137\\
9772.37242415122	0.391403280034462\\
9774.62054558504	0.383805157395861\\
9776.87455149423	0.397061941756961\\
9779.12370863653	0.393865017285938\\
9781.37875296517	0.407423538788025\\
9783.6289462931	0.431323076507358\\
9785.8850295196	0.521327744952732\\
9788.13625951052	0.970438209476885\\
9790.38800739395	1.56073388093953\\
9792.64564924501	2.71089323526903\\
9794.89843450762	2.48510167600803\\
9797.15711645321	1.20581849200987\\
9799.41093957292	0.950315389623916\\
9801.67066209221	1.30367349204458\\
9803.92552354716	1.04662570055542\\
9806.18090373004	0.755072058850052\\
9808.44218738811	0.621317617132939\\
9810.69860662356	0.766016279390309\\
9812.96093205394	0.677340789835095\\
9815.21839082066	0.702177018495952\\
9817.4817585033	0.661221728294696\\
9819.74025728021	0.649262910582888\\
9821.99927562179	0.582402103456489\\
9824.26420696148	0.479492163514635\\
9826.52426603174	0.476130562852387\\
9828.79024082423	0.604920511109426\\
9831.05134110263	0.628594929647881\\
9833.31835982863	0.574009157392808\\
9835.58050179486	0.480092634230916\\
9837.84316416388	0.477043855984752\\
9840.11174906928	0.440447951912215\\
9842.37545384578	0.454587951316714\\
9844.64508388716	0.523239198818157\\
9846.90983155138	0.6590594284116\\
9849.18050721025	1.00742061034989\\
9851.44629824264	1.0933772467121\\
9853.71261051728	0.723972782666967\\
9855.98485488196	0.537679637386134\\
9858.25221124559	0.462970542505159\\
9860.52550243217	0.461990222764205\\
9862.7939033658	0.493653943119957\\
9865.06824185655	0.45172537456501\\
9867.33768784142	0.578404297735443\\
9869.60765590935	0.979187064041798\\
9871.88356563639	1.57921869978697\\
9874.15457947753	2.33036961911656\\
9876.4315377151	1.68358583986872\\
9878.70359781125	0.895557454708798\\
9880.9816050424	0.521255029657806\\
9883.25471187555	0.484785887406503\\
9885.52834163395	0.542811303267962\\
9887.80792263595	0.593381199041217\\
9890.0825998545	0.655016069566187\\
9892.36323105839	0.789488275717382\\
9894.63895621965	1.0166273072414\\
9896.92063810926	1.22641365418817\\
9899.19741169602	1.12974117869108\\
9901.47470905156	0.702209914168749\\
9903.75796725067	0.570960506590839\\
9906.03631375602	0.540174047319708\\
9908.3206238511	0.533148118083345\\
9910.6000199896	0.745683420492399\\
9912.88538246526	1.38124813712231\\
9915.16582872048	1.73280868648806\\
9917.45224406155	2.04609731082115\\
9919.73374091728	1.58915449153583\\
9922.01576262837	0.704033523519364\\
9924.30375754907	0.611550502026974\\
9926.58683058647	0.594551217769646\\
9928.87587958534	0.557154401764724\\
9931.16000443342	0.54256300725092\\
9933.45010799608	0.527040524462095\\
9935.73528513939	0.573691074618204\\
9938.0209879847	0.773043252139217\\
9940.31267367501	1.26116444083377\\
9942.59942954253	1.71354986280496\\
9944.89217101136	1.97311363886672\\
9947.17998038622	2.24322146225357\\
9949.47377811996	2.39393241600432\\
9951.76264148752	1.72123677622593\\
9954.05203140509	1.43372991256885\\
9956.34741381861	1.82506024841296\\
9958.63785845704	1.84535135595746\\
9960.93429835214	1.72657193955566\\
9963.22579819733	2.39451946323832\\
9965.52329606121	1.60199125996577\\
9967.81585159928	1.18232177417283\\
9970.10893453674	0.918021312606085\\
9972.40801963666	1.16264242819483\\
9974.70215899634	1.0731930201057\\
9977.00230328368	1.07343744305045\\
9979.29749955228	0.927489195274599\\
9981.59870351499	0.80963391690377\\
9983.89495717943	0.660906756078493\\
9986.191739094	0.607877737376829\\
9988.49453285312	0.593684442941244\\
9990.79237289403	0.576510552197464\\
9993.09622754916	0.644640135762952\\
9995.39512620388	0.768396456777073\\
9997.70004224375	0.673179056861107\\
10000	1.06475957553083\\
10002.3059779136	1.22319142514857\\
10004.601502941	1.15819727733276\\
10006.908541951	1.01739724733155\\
10009.2161129591	1.26445779437618\\
10011.524216088	2.68337090174142\\
10013.8218566972	3.07002951752178\\
10016.1310219004	2.84199818677547\\
10018.440719592	2.24314468102606\\
10020.7399475359	1.12057883709373\\
10023.0507080356	1.10050494080971\\
10025.3620013915	1.48021706367419\\
10027.6738277266	1.76611190800312\\
10029.9751746649	1.29060715788139\\
10032.2880647876	0.886548520226365\\
10034.6014882576	0.761148528756372\\
10036.9044250911	0.763770021138377\\
10039.2189130836	0.806907223560717\\
10041.5339347919	0.812150654063212\\
10043.8494903392	1.06202340637514\\
10046.1545495852	1.40442197476048\\
10048.471170636	1.01953557458623\\
10050.7883258945	0.714263791038493\\
10053.0949776004	0.680051531919226\\
10055.4131990986	0.759089534255973\\
10057.7319551735	0.935317159899113\\
10060.0512459485	1.35160334990909\\
10062.3600234907	1.78879356675455\\
10064.680381488	1.72681619224651\\
10067.0012745547	1.2097657709146\\
10069.3116471255	1.20184306264703\\
10071.6336081518	1.24807448086135\\
10073.9561046173	1.37502482129182\\
10076.2791366452	1.32931001623234\\
10078.5916384816	1.52923652024499\\
10080.9157394534	2.31026417349412\\
10083.2403763578	3.09175565631209\\
10085.5544757957	2.6474332562609\\
10087.8801823825	2.18503223800592\\
10090.206425272	1.33814828929548\\
10092.533204588	1.01314986245303\\
10094.8494367261	1.15967072159004\\
10097.1772867103	1.23849671709422\\
10099.5056734916	1.07231748387451\\
10101.8235058084	1.33216411424312\\
10104.1529639975	1.69169229865344\\
10106.4829593546	1.96176130795541\\
10108.8134920034	1.44258936431772\\
10111.1334604606	0.986144142510504\\
10113.4650655048	0.887103582448462\\
10115.7972082119	0.919664070891821\\
10118.118779429	0.914388820281176\\
10120.4519952723	1.47550906168091\\
10122.7857491499	2.68858621902726\\
10125.1200411861	3.31113529680095\\
10127.4437519895	2.57456409884575\\
10129.7791181508	1.79062004237513\\
10132.1150228425	1.20021338621879\\
10134.4403389912	1.13509146412854\\
10136.7773185501	1.02624248083944\\
10139.1148370112	1.02698913350481\\
10141.452894499	1.12271734144813\\
10143.7803536854	1.32405643921405\\
10146.119487031	1.41012006363542\\
10148.4591597756	1.51402222271024\\
10150.7882268969	1.59519386148136\\
10153.1289762426	2.14448755453508\\
10155.4702653599	2.05609588156535\\
10157.8120943733	1.79811049529081\\
10160.1433079892	1.87049465685655\\
10162.4862145959	1.63291815497174\\
10164.8296614717	1.38772339174834\\
10167.1624856164	1.7104464456445\\
10169.5070108299	2.40852560697048\\
10171.8520766858	2.8829514452315\\
10174.1976833088	3.25614702569104\\
10176.5326574105	2.90484947821237\\
10178.879343365	2.12176364078323\\
10181.2265704601	1.78431977498823\\
10183.5743388205	2.01038066076739\\
10185.9114648607	1.81376551424766\\
10188.2603135475	2.67544947964007\\
10190.6097038736	2.77788585940732\\
10192.9484445272	2.86416925559966\\
10195.2989159259	2.12843812468827\\
10197.6499293382	1.46278521813285\\
10200.0014848889	1.58003385682113\\
10202.3423809523	1.79188258479091\\
10204.695018572	2.29477780362442\\
10207.0481987048	2.87974146718931\\
10209.390711986	3.55722871398538\\
10211.7449749353	3.62130913932588\\
10214.0997807725	3.41361529419278\\
10216.4551296226	2.31424110204911\\
10218.7998017906	1.47450915803135\\
10221.1562344552	1.67502846889156\\
10223.513210508	1.83304873397354\\
10225.8595025025	3.18905736231959\\
10228.2175631185	2.80304841859334\\
10230.5761674981	2.5791105058365\\
10232.9353157667	2.19554673050729\\
10235.2837701304	2.34090452954393\\
10237.6440039618	1.69914256929552\\
10240.0047820578	1.79730857666635\\
10242.3548588611	1.48485957219498\\
10244.7167232698	1.34940971777529\\
10247.0791323193	1.36435854419005\\
10249.4420861351	1.4348083861457\\
10251.7943287957	1.45468194304433\\
10254.1583699254	1.52472987157482\\
10256.5229561978	1.47379268860039\\
10258.8768239151	1.90882013429843\\
10261.2424982525	1.7123156269974\\
10263.6087181092	1.84306697107499\\
10265.975483611	1.74487423299722\\
10268.3315206794	1.65273317193115\\
10270.699375249	1.84298320075226\\
10273.0677758406	2.37746071438844\\
10275.4254405871	1.94598058618674\\
10277.794930999	2.21601064028588\\
10280.1649678101	2.42051210732815\\
10282.5355511465	4.97085868663919\\
10284.8953887434	5.54530488231228\\
10287.2670629044	6.54065863603977\\
10289.6392839683	4.24956503317483\\
10292.0007518689	3.51345747209398\\
10294.374064511	3.86697558822516\\
10296.7479244337	3.14149367615095\\
10299.1223317632	3.48834151409924\\
10301.4859760194	3.15540269605442\\
10303.8614759332	2.74180180062855\\
10306.237523632	2.70386200465789\\
10308.6028008217	2.85846138645379\\
10310.9799418595	2.82275206574873\\
10313.3576310609	2.2028110788577\\
10315.7358685521	3.51642687349232\\
10318.103325608	2.50851581693334\\
10320.4826574459	2.09915922332615\\
10322.8625379524	2.36057500493635\\
10325.2316305759	3.34698026336786\\
10327.6126061852	2.96433316492205\\
10329.9941308422	2.65195925206792\\
};
\addlegendentry{pipeline noise $\sigma(\lo)$};

\end{axis}
\end{tikzpicture}%


==> figures/rocs.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{rocs}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\squarefigurewidth,
height=\squarefigureheight,
at={(0\squarefigurewidth,0\squarefigureheight)},
scale only axis,
xmin=-0.01,
xmax=1.01,
xlabel={false positive rate},
ymin=-0.01,
ymax=1.01,
ylabel={true positive rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.00102915951972556\\
0	0.00205831903945111\\
0	0.00308747855917667\\
2.06534759800074e-05	0.00411663807890223\\
6.19604279400223e-05	0.00514579759862779\\
6.19604279400223e-05	0.00617495711835334\\
6.19604279400223e-05	0.0072041166380789\\
6.19604279400223e-05	0.00823327615780446\\
8.26139039200297e-05	0.00926243567753002\\
8.26139039200297e-05	0.0102915951972556\\
8.26139039200297e-05	0.0113207547169811\\
8.26139039200297e-05	0.0123499142367067\\
8.26139039200297e-05	0.0133790737564322\\
8.26139039200297e-05	0.0144082332761578\\
8.26139039200297e-05	0.0154373927958834\\
8.26139039200297e-05	0.0164665523156089\\
8.26139039200297e-05	0.0174957118353345\\
8.26139039200297e-05	0.01852487135506\\
0.000103267379900037	0.0195540308747856\\
0.000103267379900037	0.0205831903945112\\
0.000103267379900037	0.0216123499142367\\
0.000103267379900037	0.0226415094339623\\
0.000103267379900037	0.0236706689536878\\
0.000103267379900037	0.0246998284734134\\
0.000103267379900037	0.0257289879931389\\
0.000103267379900037	0.0267581475128645\\
0.000103267379900037	0.0277873070325901\\
0.000103267379900037	0.0288164665523156\\
0.000123920855880045	0.0298456260720412\\
0.000123920855880045	0.0308747855917667\\
0.000123920855880045	0.0319039451114923\\
0.000144574331860052	0.0329331046312178\\
0.000165227807840059	0.0339622641509434\\
0.000165227807840059	0.034991423670669\\
0.000165227807840059	0.0360205831903945\\
0.000165227807840059	0.0370497427101201\\
0.000165227807840059	0.0380789022298456\\
0.000165227807840059	0.0391080617495712\\
0.000165227807840059	0.0401372212692967\\
0.000165227807840059	0.0411663807890223\\
0.000165227807840059	0.0421955403087479\\
0.000165227807840059	0.0432246998284734\\
0.000165227807840059	0.044253859348199\\
0.000165227807840059	0.0452830188679245\\
0.000206534759800074	0.0463121783876501\\
0.000247841711760089	0.0473413379073756\\
0.000268495187740097	0.0483704974271012\\
0.000268495187740097	0.0493996569468268\\
0.000289148663720104	0.0504288164665523\\
0.000289148663720104	0.0514579759862779\\
0.000289148663720104	0.0524871355060034\\
0.000289148663720104	0.053516295025729\\
0.000309802139700112	0.0545454545454545\\
0.000309802139700112	0.0555746140651801\\
0.000309802139700112	0.0566037735849057\\
0.000309802139700112	0.0576329331046312\\
0.000309802139700112	0.0586620926243568\\
0.000309802139700112	0.0596912521440823\\
0.000351109091660126	0.0607204116638079\\
0.000351109091660126	0.0617495711835334\\
0.000351109091660126	0.062778730703259\\
0.000371762567640134	0.0638078902229846\\
0.000371762567640134	0.0648370497427101\\
0.000371762567640134	0.0658662092624357\\
0.000371762567640134	0.0668953687821612\\
0.000392416043620141	0.0679245283018868\\
0.000392416043620141	0.0689536878216123\\
0.000413069519600149	0.0699828473413379\\
0.000413069519600149	0.0710120068610635\\
0.000413069519600149	0.072041166380789\\
0.000413069519600149	0.0730703259005146\\
0.000433722995580156	0.0740994854202401\\
0.000454376471560164	0.0751286449399657\\
0.000516336899500186	0.0761578044596913\\
0.000557643851460201	0.0771869639794168\\
0.000557643851460201	0.0782161234991424\\
0.000557643851460201	0.0792452830188679\\
0.000578297327440208	0.0802744425385935\\
0.000578297327440208	0.081303602058319\\
0.000578297327440208	0.0823327615780446\\
0.000578297327440208	0.0833619210977702\\
0.000578297327440208	0.0843910806174957\\
0.000578297327440208	0.0854202401372213\\
0.000598950803420216	0.0864493996569468\\
0.000619604279400223	0.0874785591766724\\
0.00064025775538023	0.0885077186963979\\
0.00064025775538023	0.0895368782161235\\
0.00064025775538023	0.0905660377358491\\
0.00064025775538023	0.0915951972555746\\
0.00064025775538023	0.0926243567753002\\
0.00064025775538023	0.0936535162950257\\
0.00064025775538023	0.0946826758147513\\
0.000660911231360238	0.0957118353344768\\
0.000660911231360238	0.0967409948542024\\
0.000681564707340245	0.097770154373928\\
0.000681564707340245	0.0987993138936535\\
0.000681564707340245	0.0998284734133791\\
0.000681564707340245	0.100857632933105\\
0.000681564707340245	0.10188679245283\\
0.000702218183320253	0.102915951972556\\
0.000702218183320253	0.103945111492281\\
0.00072287165930026	0.104974271012007\\
0.00072287165930026	0.106003430531732\\
0.00072287165930026	0.107032590051458\\
0.00072287165930026	0.108061749571184\\
0.00072287165930026	0.109090909090909\\
0.000743525135280268	0.110120068610635\\
0.000764178611260275	0.11114922813036\\
0.000784832087240283	0.112178387650086\\
0.000826139039200297	0.113207547169811\\
0.000846792515180305	0.114236706689537\\
0.000846792515180305	0.115265866209262\\
0.000846792515180305	0.116295025728988\\
0.000846792515180305	0.117324185248714\\
0.000846792515180305	0.118353344768439\\
0.000867445991160312	0.119382504288165\\
0.00088809946714032	0.12041166380789\\
0.00088809946714032	0.121440823327616\\
0.000908752943120327	0.122469982847341\\
0.000908752943120327	0.123499142367067\\
0.000908752943120327	0.124528301886792\\
0.000908752943120327	0.125557461406518\\
0.000929406419100335	0.126586620926244\\
0.000929406419100335	0.127615780445969\\
0.000929406419100335	0.128644939965695\\
0.000929406419100335	0.12967409948542\\
0.000970713371060349	0.130703259005146\\
0.00101202032302036	0.131732418524871\\
0.00105332727498038	0.132761578044597\\
0.00107398075096039	0.133790737564322\\
0.00107398075096039	0.134819897084048\\
0.00107398075096039	0.135849056603774\\
0.0011152877029204	0.136878216123499\\
0.0011152877029204	0.137907375643225\\
0.0011152877029204	0.13893653516295\\
0.0011152877029204	0.139965694682676\\
0.0011152877029204	0.140994854202401\\
0.0011152877029204	0.142024013722127\\
0.00115659465488042	0.143053173241852\\
0.00115659465488042	0.144082332761578\\
0.00121855508282044	0.145111492281304\\
0.00123920855880045	0.146140651801029\\
0.00123920855880045	0.147169811320755\\
0.00123920855880045	0.14819897084048\\
0.00125986203478045	0.149228130360206\\
0.00128051551076046	0.150257289879931\\
0.00128051551076046	0.151286449399657\\
0.00128051551076046	0.152315608919383\\
0.00128051551076046	0.153344768439108\\
0.00128051551076046	0.154373927958834\\
0.00128051551076046	0.155403087478559\\
0.00128051551076046	0.156432246998285\\
0.00128051551076046	0.15746140651801\\
0.00134247593870048	0.158490566037736\\
0.00136312941468049	0.159519725557461\\
0.00140443636664051	0.160548885077187\\
0.00140443636664051	0.161578044596913\\
0.00140443636664051	0.162607204116638\\
0.00140443636664051	0.163636363636364\\
0.00140443636664051	0.164665523156089\\
0.00140443636664051	0.165694682675815\\
0.00140443636664051	0.16672384219554\\
0.00140443636664051	0.167753001715266\\
0.00140443636664051	0.168782161234991\\
0.00140443636664051	0.169811320754717\\
0.00140443636664051	0.170840480274443\\
0.00140443636664051	0.171869639794168\\
0.00140443636664051	0.172898799313894\\
0.00140443636664051	0.173927958833619\\
0.00142508984262051	0.174957118353345\\
0.00142508984262051	0.17598627787307\\
0.00144574331860052	0.177015437392796\\
0.00144574331860052	0.178044596912521\\
0.00150770374654054	0.179073756432247\\
0.00150770374654054	0.180102915951973\\
0.00150770374654054	0.181132075471698\\
0.00150770374654054	0.182161234991424\\
0.00150770374654054	0.183190394511149\\
0.00150770374654054	0.184219554030875\\
0.00150770374654054	0.1852487135506\\
0.00150770374654054	0.186277873070326\\
0.00150770374654054	0.187307032590051\\
0.00154901069850056	0.188336192109777\\
0.00154901069850056	0.189365351629503\\
0.00156966417448057	0.190394511149228\\
0.00156966417448057	0.191423670668954\\
0.00156966417448057	0.192452830188679\\
0.00156966417448057	0.193481989708405\\
0.00156966417448057	0.19451114922813\\
0.00159031765046057	0.195540308747856\\
0.00159031765046057	0.196569468267581\\
0.00163162460242059	0.197598627787307\\
0.00165227807840059	0.198627787307033\\
0.0016729315543806	0.199656946826758\\
0.00171423850634062	0.200686106346484\\
0.00171423850634062	0.201715265866209\\
0.00173489198232062	0.202744425385935\\
0.00173489198232062	0.20377358490566\\
0.00173489198232062	0.204802744425386\\
0.00175554545830063	0.205831903945111\\
0.00175554545830063	0.206861063464837\\
0.00181750588624065	0.207890222984563\\
0.00181750588624065	0.208919382504288\\
0.00190011979016068	0.209948542024014\\
0.0019414267421207	0.210977701543739\\
0.0019414267421207	0.212006861063465\\
0.00196208021810071	0.21303602058319\\
0.00198273369408071	0.214065180102916\\
0.00198273369408071	0.215094339622642\\
0.00200338717006072	0.216123499142367\\
0.00202404064604073	0.217152658662093\\
0.00202404064604073	0.218181818181818\\
0.00202404064604073	0.219210977701544\\
0.00206534759800074	0.220240137221269\\
0.00206534759800074	0.221269296740995\\
0.00208600107398075	0.22229845626072\\
0.00210665454996076	0.223327615780446\\
0.00210665454996076	0.224356775300172\\
0.00214796150192077	0.225385934819897\\
0.00214796150192077	0.226415094339623\\
0.00216861497790078	0.227444253859348\\
0.00216861497790078	0.228473413379074\\
0.00216861497790078	0.229502572898799\\
0.00216861497790078	0.230531732418525\\
0.00216861497790078	0.23156089193825\\
0.00218926845388079	0.232590051457976\\
0.00218926845388079	0.233619210977702\\
0.00218926845388079	0.234648370497427\\
0.0022305754058408	0.235677530017153\\
0.0022305754058408	0.236706689536878\\
0.0022305754058408	0.237735849056604\\
0.00225122888182081	0.238765008576329\\
0.00227188235780082	0.239794168096055\\
0.00227188235780082	0.24082332761578\\
0.00229253583378083	0.241852487135506\\
0.00229253583378083	0.242881646655232\\
0.00229253583378083	0.243910806174957\\
0.00231318930976083	0.244939965694683\\
0.00231318930976083	0.245969125214408\\
0.00235449626172085	0.246998284734134\\
0.00237514973770085	0.248027444253859\\
0.00237514973770085	0.249056603773585\\
0.00239580321368086	0.25008576329331\\
0.00239580321368086	0.251114922813036\\
0.00239580321368086	0.252144082332762\\
0.00239580321368086	0.253173241852487\\
0.00239580321368086	0.254202401372213\\
0.00239580321368086	0.255231560891938\\
0.00239580321368086	0.256260720411664\\
0.00241645668966087	0.257289879931389\\
0.00243711016564088	0.258319039451115\\
0.00245776364162088	0.25934819897084\\
0.00245776364162088	0.260377358490566\\
0.00245776364162088	0.261406518010292\\
0.0024990705935809	0.262435677530017\\
0.00254037754554091	0.263464837049743\\
0.00258168449750093	0.264493996569468\\
0.00258168449750093	0.265523156089194\\
0.00258168449750093	0.266552315608919\\
0.00258168449750093	0.267581475128645\\
0.00258168449750093	0.26861063464837\\
0.00260233797348094	0.269639794168096\\
0.00262299144946094	0.270668953687822\\
0.00262299144946094	0.271698113207547\\
0.00262299144946094	0.272727272727273\\
0.00264364492544095	0.273756432246998\\
0.00268495187740097	0.274785591766724\\
0.00270560535338097	0.275814751286449\\
0.00270560535338097	0.276843910806175\\
0.00272625882936098	0.277873070325901\\
0.00272625882936098	0.278902229845626\\
0.00272625882936098	0.279931389365352\\
0.00274691230534099	0.280960548885077\\
0.002788219257301	0.281989708404803\\
0.00280887273328101	0.283018867924528\\
0.00280887273328101	0.284048027444254\\
0.00282952620926102	0.285077186963979\\
0.00282952620926102	0.286106346483705\\
0.00285017968524103	0.287135506003431\\
0.00287083316122103	0.288164665523156\\
0.00287083316122103	0.289193825042882\\
0.00287083316122103	0.290222984562607\\
0.00289148663720104	0.291252144082333\\
0.00293279358916106	0.292281303602058\\
0.00295344706514106	0.293310463121784\\
0.00297410054112107	0.294339622641509\\
0.00303606096906109	0.295368782161235\\
0.0030567144450411	0.296397941680961\\
0.0030567144450411	0.297427101200686\\
0.00307736792102111	0.298456260720412\\
0.00313932834896113	0.299485420240137\\
0.00320128877690115	0.300514579759863\\
0.00320128877690115	0.301543739279588\\
0.00322194225288116	0.302572898799314\\
0.00322194225288116	0.303602058319039\\
0.00322194225288116	0.304631217838765\\
0.00324259572886117	0.305660377358491\\
0.00324259572886117	0.306689536878216\\
0.00324259572886117	0.307718696397942\\
0.00324259572886117	0.308747855917667\\
0.00328390268082118	0.309777015437393\\
0.0033458631087612	0.310806174957118\\
0.00336651658474121	0.311835334476844\\
0.00338717006072122	0.312864493996569\\
0.00340782353670123	0.313893653516295\\
0.00340782353670123	0.314922813036021\\
0.00342847701268123	0.315951972555746\\
0.00342847701268123	0.316981132075472\\
0.00342847701268123	0.318010291595197\\
0.00342847701268123	0.319039451114923\\
0.00342847701268123	0.320068610634648\\
0.00342847701268123	0.321097770154374\\
0.00342847701268123	0.3221269296741\\
0.00344913048866124	0.323156089193825\\
0.00344913048866124	0.324185248713551\\
0.00344913048866124	0.325214408233276\\
0.00346978396464125	0.326243567753002\\
0.00346978396464125	0.327272727272727\\
0.00353174439258127	0.328301886792453\\
0.00355239786856128	0.329331046312178\\
0.00357305134454129	0.330360205831904\\
0.00357305134454129	0.331389365351629\\
0.0036143582965013	0.332418524871355\\
0.00363501177248131	0.333447684391081\\
0.00365566524846132	0.334476843910806\\
0.00365566524846132	0.335506003430532\\
0.00367631872444132	0.336535162950257\\
0.00367631872444132	0.337564322469983\\
0.00367631872444132	0.338593481989708\\
0.00369697220042133	0.339622641509434\\
0.00373827915238135	0.34065180102916\\
0.00373827915238135	0.341680960548885\\
0.00375893262836135	0.342710120068611\\
0.00377958610434136	0.343739279588336\\
0.00377958610434136	0.344768439108062\\
0.00382089305630138	0.345797598627787\\
0.00384154653228138	0.346826758147513\\
0.00386220000826139	0.347855917667238\\
0.00390350696022141	0.348885077186964\\
0.00390350696022141	0.34991423670669\\
0.00390350696022141	0.350943396226415\\
0.00390350696022141	0.351972555746141\\
0.00394481391218142	0.353001715265866\\
0.00394481391218142	0.354030874785592\\
0.00394481391218142	0.355060034305317\\
0.00394481391218142	0.356089193825043\\
0.00394481391218142	0.357118353344768\\
0.00398612086414143	0.358147512864494\\
0.00400677434012144	0.35917667238422\\
0.00400677434012144	0.360205831903945\\
0.00404808129208146	0.361234991423671\\
0.00408938824404147	0.362264150943396\\
0.00411004172002148	0.363293310463122\\
0.00413069519600149	0.364322469982847\\
0.00415134867198149	0.365351629502573\\
0.0041720021479615	0.366380789022298\\
0.00419265562394151	0.367409948542024\\
0.00425461605188153	0.36843910806175\\
0.00427526952786154	0.369468267581475\\
0.00427526952786154	0.370497427101201\\
0.00427526952786154	0.371526586620926\\
0.00429592300384155	0.372555746140652\\
0.00431657647982155	0.373584905660377\\
0.00437853690776158	0.374614065180103\\
0.00437853690776158	0.375643224699828\\
0.00439919038374158	0.376672384219554\\
0.00441984385972159	0.37770154373928\\
0.00441984385972159	0.378730703259005\\
0.0044404973357016	0.379759862778731\\
0.0044404973357016	0.380789022298456\\
0.00446115081168161	0.381818181818182\\
0.00446115081168161	0.382847341337907\\
0.00448180428766161	0.383876500857633\\
0.00466768557148168	0.384905660377359\\
0.00466768557148168	0.385934819897084\\
0.00468833904746169	0.38696397941681\\
0.0047296459994217	0.387993138936535\\
0.00477095295138172	0.389022298456261\\
0.00479160642736173	0.390051457975986\\
0.00481225990334173	0.391080617495712\\
0.00481225990334173	0.392109777015437\\
0.00485356685530175	0.393138936535163\\
0.00485356685530175	0.394168096054889\\
0.00485356685530175	0.395197255574614\\
0.00487422033128175	0.39622641509434\\
0.00487422033128175	0.397255574614065\\
0.00491552728324177	0.398284734133791\\
0.00491552728324177	0.399313893653516\\
0.0049981411871618	0.400343053173242\\
0.0049981411871618	0.401372212692967\\
0.0049981411871618	0.402401372212693\\
0.00508075509108183	0.403430531732419\\
0.00514271551902185	0.404459691252144\\
0.00514271551902185	0.40548885077187\\
0.00516336899500186	0.406518010291595\\
0.00518402247098187	0.407547169811321\\
0.00520467594696187	0.408576329331046\\
0.00520467594696187	0.409605488850772\\
0.00524598289892189	0.410634648370497\\
0.0052666363749019	0.411663807890223\\
0.0052872898508819	0.412692967409949\\
0.00530794332686191	0.413722126929674\\
0.00532859680284192	0.4147512864494\\
0.00532859680284192	0.415780445969125\\
0.00534925027882193	0.416809605488851\\
0.00541121070676195	0.417838765008576\\
0.00549382461068198	0.418867924528302\\
0.00553513156264199	0.419897084048027\\
0.00559709199058202	0.420926243567753\\
0.00563839894254203	0.421955403087479\\
0.00565905241852204	0.422984562607204\\
0.00567970589450204	0.42401372212693\\
0.00570035937048205	0.425042881646655\\
0.00576231979842207	0.426072041166381\\
0.00578297327440208	0.427101200686106\\
0.00578297327440208	0.428130360205832\\
0.00578297327440208	0.429159519725557\\
0.0058242802263621	0.430188679245283\\
0.0058449337023421	0.431217838765009\\
0.00594820108224214	0.432246998284734\\
0.00598950803420216	0.43327615780446\\
0.00603081498616217	0.434305317324185\\
0.00605146846214218	0.435334476843911\\
0.00605146846214218	0.436363636363636\\
0.00607212193812219	0.437392795883362\\
0.00609277541410219	0.438421955403087\\
0.00617538931802222	0.439451114922813\\
0.00619604279400223	0.440480274442539\\
0.00623734974596225	0.441509433962264\\
0.00623734974596225	0.44253859348199\\
0.00623734974596225	0.443567753001715\\
0.00627865669792226	0.444596912521441\\
0.00636127060184229	0.445626072041166\\
0.00642323102978231	0.446655231560892\\
0.00644388450576232	0.447684391080617\\
0.00648519145772233	0.448713550600343\\
0.00650584493370234	0.449742710120069\\
0.00650584493370234	0.450771869639794\\
0.00652649840968235	0.45180102915952\\
0.00654715188566236	0.452830188679245\\
0.00656780536164236	0.453859348198971\\
0.00660911231360238	0.454888507718696\\
0.00662976578958239	0.455917667238422\\
0.00675368664546243	0.456946826758148\\
0.00681564707340245	0.457975986277873\\
0.00691891445330249	0.459005145797599\\
0.00696022140526251	0.460034305317324\\
0.00700152835722252	0.46106346483705\\
0.00706348878516254	0.462092624356775\\
0.00712544921310256	0.463121783876501\\
0.00716675616506258	0.464150943396226\\
0.0072287165930026	0.465180102915952\\
0.0072287165930026	0.466209262435678\\
0.0072287165930026	0.467238421955403\\
0.00724937006898261	0.468267581475129\\
0.00731133049692263	0.469296740994854\\
0.00735263744888265	0.47032590051458\\
0.00739394440084266	0.471355060034305\\
0.00739394440084266	0.472384219554031\\
0.00743525135280268	0.473413379073756\\
0.0074972117807427	0.474442538593482\\
0.00757982568466273	0.475471698113208\\
0.00762113263662274	0.476500857632933\\
0.00768309306456277	0.477530017152659\\
0.00770374654054277	0.478559176672384\\
0.0077863604444628	0.47958833619211\\
0.00793093477632286	0.480617495711835\\
0.00799289520426288	0.481646655231561\\
0.00801354868024289	0.482675814751286\\
0.00813746953612293	0.483704974271012\\
0.00813746953612293	0.484734133790738\\
0.00819942996406295	0.485763293310463\\
0.00822008344004296	0.486792452830189\\
0.00828204386798298	0.487821612349914\\
0.008323350819943	0.48885077186964\\
0.00836465777190301	0.489879931389365\\
0.00840596472386303	0.490909090909091\\
0.00842661819984303	0.491938250428816\\
0.00844727167582304	0.492967409948542\\
0.00844727167582304	0.493996569468268\\
0.00846792515180305	0.495025728987993\\
0.00848857862778306	0.496054888507719\\
0.00848857862778306	0.497084048027444\\
0.00848857862778306	0.49811320754717\\
0.00855053905572308	0.499142367066895\\
0.0086124994836631	0.500171526586621\\
0.00863315295964311	0.501200686106346\\
0.00879838076748317	0.502229845626072\\
0.00881903424346317	0.503259005145798\\
0.00883968771944318	0.504288164665523\\
0.00892230162336321	0.505317324185249\\
0.00898426205130323	0.506346483704974\\
0.00910818290718328	0.5073756432247\\
0.00914948985914329	0.508404802744425\\
0.00919079681110331	0.509433962264151\\
0.00919079681110331	0.510463121783877\\
0.00923210376306332	0.511492281303602\\
0.00927341071502334	0.512521440823328\\
0.00929406419100335	0.513550600343053\\
0.00939733157090338	0.514579759862779\\
0.0094386385228634	0.515608919382504\\
0.00950059895080342	0.51663807890223\\
0.00954190590276344	0.517667238421955\\
0.00960386633070346	0.518696397941681\\
0.00960386633070346	0.519725557461406\\
0.00960386633070346	0.520754716981132\\
0.00968648023462349	0.521783876500858\\
0.00985170804246355	0.522813036020583\\
0.00997562889834359	0.523842195540309\\
0.0100375893262836	0.524871355060034\\
0.0100995497542236	0.52590051457976\\
0.0101615101821637	0.526929674099485\\
0.0102028171341237	0.527958833619211\\
0.0102647775620637	0.528987993138937\\
0.0103680449419637	0.530017152658662\\
0.0103886984179437	0.531046312178388\\
0.0104506588458838	0.532075471698113\\
0.0104506588458838	0.533104631217839\\
0.0105126192738238	0.534133790737564\\
0.0105952331777438	0.53516295025729\\
0.0106778470816638	0.536192109777015\\
0.0106985005576439	0.537221269296741\\
0.0107604609855839	0.538250428816467\\
0.0107811144615639	0.539279588336192\\
0.0108430748895039	0.540308747855918\\
0.010987649221364	0.541337907375643\\
0.010987649221364	0.542367066895369\\
0.011008302697344	0.543396226415094\\
0.011070263125284	0.54442538593482\\
0.011214837457144	0.545454545454545\\
0.011235490933124	0.546483704974271\\
0.011235490933124	0.547512864493997\\
0.0113594117890041	0.548542024013722\\
0.0115246395968441	0.549571183533448\\
0.0115659465488042	0.550600343053173\\
0.0116072535007642	0.551629502572899\\
0.0116485604527242	0.552658662092624\\
0.0116485604527242	0.55368782161235\\
0.0116692139287042	0.554716981132075\\
0.0118137882605643	0.555746140651801\\
0.0118550952125243	0.556775300171527\\
0.0118550952125243	0.557804459691252\\
0.0119377091164443	0.558833619210978\\
0.0119790160684043	0.559862778730703\\
0.0119996695443843	0.560891938250429\\
0.0120203230203643	0.561921097770154\\
0.0120409764963443	0.56295025728988\\
0.0121235904002644	0.563979416809606\\
0.0121648973522244	0.565008576329331\\
0.0122475112561444	0.566037735849057\\
0.0123301251600644	0.567066895368782\\
0.0124333925399645	0.568096054888508\\
0.0125573133958445	0.569125214408233\\
0.0126399272997646	0.570154373927959\\
0.0126812342517246	0.571183533447684\\
0.0127018877277046	0.57221269296741\\
0.0127431946796646	0.573241852487136\\
0.0127638481556446	0.574271012006861\\
0.0128258085835846	0.575300171526587\\
0.0128877690115246	0.576329331046312\\
0.0129703829154447	0.577358490566038\\
0.0130736502953447	0.578387650085763\\
0.0131149572473047	0.579416809605489\\
0.0131975711512248	0.580445969125214\\
0.0133008385311248	0.58147512864494\\
0.0134247593870048	0.582504288164665\\
0.0135073732909249	0.583533447684391\\
0.0135073732909249	0.584562607204117\\
0.0136106406708249	0.585591766723842\\
0.0136312941468049	0.586620926243568\\
0.013879135858565	0.587650085763293\\
0.013961749762485	0.588679245283019\\
0.0140443636664051	0.589708404802744\\
0.0141063240943451	0.59073756432247\\
0.0142302449502251	0.591766723842196\\
0.0142922053781651	0.592795883361921\\
0.0143541658061052	0.593825042881647\\
0.0144161262340452	0.594854202401372\\
0.0144780866619852	0.595883361921098\\
0.0146226609938453	0.596912521440823\\
0.0146846214217853	0.597941680960549\\
0.0147465818497253	0.598970840480274\\
0.0148705027056054	0.6\\
0.0149531166095254	0.601029159519726\\
0.0150357305134454	0.602058319039451\\
0.0150770374654054	0.603087478559177\\
0.0151803048453055	0.604116638078902\\
0.0152216117972655	0.605145797598628\\
0.0152629187492255	0.606174957118353\\
0.0154901069850056	0.607204116638079\\
0.0155520674129456	0.608233276157804\\
0.0156346813168656	0.60926243567753\\
0.0156966417448057	0.610291595197256\\
0.0160064438845058	0.611320754716981\\
0.0160477508364658	0.612349914236707\\
0.0161097112644058	0.613379073756432\\
0.0162542855962659	0.614408233276158\\
0.0164195134041059	0.615437392795883\\
0.016543434259986	0.616466552315609\\
0.016688008591846	0.617495711835334\\
0.016749969019786	0.61852487135506\\
0.0168532363996861	0.619554030874786\\
0.0168945433516461	0.620583190394511\\
0.0168945433516461	0.621612349914237\\
0.0169771572555661	0.622641509433962\\
0.0170391176835061	0.623670668953688\\
0.0171217315874262	0.624699828473413\\
0.0172663059192862	0.625728987993139\\
0.0173489198232062	0.626758147512865\\
0.0173695732991863	0.62778730703259\\
0.0176174150109463	0.628816466552316\\
0.0176587219629064	0.629845626072041\\
0.0177826428187864	0.630874785591767\\
0.0178446032467264	0.631903945111492\\
0.0179478706266265	0.632933104631218\\
0.0181337519104465	0.633962264150943\\
0.0181544053864265	0.634991423670669\\
0.0182370192903466	0.636020583190395\\
0.0183402866702466	0.63704974271012\\
0.0183815936222066	0.638078902229846\\
0.0184848610021067	0.639108061749571\\
0.0185055144780867	0.640137221269297\\
0.0185881283820067	0.641166380789022\\
0.0186707422859267	0.642195540308748\\
0.0186913957619067	0.643224699828473\\
0.0187327027138667	0.644253859348199\\
0.0188772770457268	0.645283018867924\\
0.0189598909496468	0.64631217838765\\
0.0191664257094469	0.647341337907376\\
0.0192283861373869	0.648370497427101\\
0.0192696930893469	0.649399656946827\\
0.019352306993267	0.650428816466552\\
0.019414267421207	0.651457975986278\\
0.019558841753067	0.652487135506003\\
0.0197034160849271	0.653516295025729\\
0.0198479904167871	0.654545454545455\\
0.0198892973687472	0.65557461406518\\
0.0199512577966872	0.656603773584906\\
0.0202197529844273	0.657632933104631\\
0.0203230203643273	0.658662092624357\\
0.0205915155520674	0.659691252144082\\
0.0207567433599075	0.660720411663808\\
0.0209632781197075	0.661749571183534\\
0.0209839315956876	0.662778730703259\\
0.0210665454996076	0.663807890222985\\
0.0212317733074476	0.66483704974271\\
0.0213143872113677	0.665866209262436\\
0.0214589615432277	0.666895368782161\\
0.0214796150192077	0.667924528301887\\
0.0216861497790078	0.668953687821612\\
0.0219752984427279	0.669982847341338\\
0.022119872774588	0.671012006861063\\
0.022285100582428	0.672041166380789\\
0.0224503283902681	0.673070325900515\\
0.0226568631500682	0.67409948542024\\
0.0229666652897683	0.675128644939966\\
0.0230492791936883	0.676157804459691\\
0.0231525465735883	0.677186963979417\\
0.0232764674294684	0.678216123499142\\
0.0232971209054484	0.679245283018868\\
0.0234210417613284	0.680274442538593\\
0.0235449626172085	0.681303602058319\\
0.0236895369490685	0.682332761578045\\
0.0237101904250485	0.68336192109777\\
0.0238134578049486	0.684391080617496\\
0.0239373786608286	0.685420240137221\\
0.0239580321368086	0.686449399656947\\
0.0241232599446487	0.687478559176672\\
0.0243297947044488	0.688507718696398\\
0.0245982898921889	0.689536878216124\\
0.0246189433681689	0.690566037735849\\
0.0248254781279689	0.691595197255575\\
0.025093973315709	0.6926243567753\\
0.0252385476475691	0.693653516295026\\
0.0254037754554091	0.694682675814751\\
0.0255070428353092	0.695711835334477\\
0.0256103102152092	0.696740994854202\\
0.0257342310710893	0.697770154373928\\
0.0262505679705895	0.698627787307033\\
0.0263538353504895	0.699656946826758\\
0.0264571027303895	0.700686106346484\\
0.0267875583460696	0.701715265866209\\
0.0272006278656698	0.702744425385935\\
0.0272625882936098	0.70377358490566\\
0.0273245487215498	0.704802744425386\\
0.0275517369573299	0.705831903945112\\
0.02779957866909	0.706861063464837\\
0.02788219257301	0.707890222984563\\
0.0279648064769301	0.708919382504288\\
0.0280680738568301	0.709948542024014\\
0.0281093808087901	0.710977701543739\\
0.0281713412367301	0.712006861063465\\
0.0282333016646702	0.71303602058319\\
0.0284398364244702	0.714065180102916\\
0.0286050642323103	0.715094339622641\\
0.0286257177082903	0.716123499142367\\
0.0287083316122103	0.717152658662093\\
0.0288529059440704	0.718181818181818\\
0.0289561733239704	0.719210977701544\\
0.0291214011318105	0.720240137221269\\
0.0292659754636705	0.721269296740995\\
0.0294105497955306	0.72229845626072\\
0.0294931636994506	0.723327615780446\\
0.0295757776033706	0.724356775300172\\
0.0299268866950308	0.725385934819897\\
0.0299268866950308	0.726415094339623\\
0.0300095005989508	0.727444253859348\\
0.0300921145028708	0.728473413379074\\
0.0303812631665909	0.729502572898799\\
0.030546490974431	0.730531732418525\\
0.0307117187822711	0.73156089193825\\
0.0309802139700112	0.732590051457976\\
0.0312487091577512	0.733619210977702\\
0.0314552439175513	0.734648370497427\\
0.0315585112974514	0.735677530017153\\
0.0317030856293114	0.736706689536878\\
0.0317856995332314	0.737735849056604\\
0.0323020364327316	0.738593481989708\\
0.0324053038126317	0.739622641509434\\
0.0326944524763518	0.74065180102916\\
0.0330455615680119	0.741680960548885\\
0.033272749803792	0.742710120068611\\
0.0335205915155521	0.743739279588336\\
0.0336858193233921	0.744768439108062\\
0.0341815027469123	0.745797598627787\\
0.0343467305547524	0.746826758147513\\
0.0344913048866124	0.747855917667238\\
0.0347184931223925	0.748885077186964\\
0.0348424139782725	0.74991423670669\\
0.0351522161179727	0.750943396226415\\
0.0352967904498327	0.751972555746141\\
0.0354620182576728	0.753001715265866\\
0.0355859391135528	0.754030874785592\\
0.0358750877772729	0.755060034305317\\
0.036040315585113	0.756089193825043\\
0.0362675038208931	0.757118353344768\\
0.0366392663885332	0.758147512864494\\
0.0368871081002933	0.75917667238422\\
0.0371556032880334	0.760205831903945\\
0.0372795241439134	0.761234991423671\\
0.0375893262836135	0.762264150943396\\
0.0377958610434136	0.763293310463122\\
0.0379197818992937	0.764322469982847\\
0.0380643562311537	0.765351629502573\\
0.0381469701350737	0.766380789022298\\
0.0383121979429138	0.767409948542024\\
0.0384774257507539	0.76843910806175\\
0.038849188318394	0.769468267581475\\
0.0391796439340741	0.770497427101201\\
0.0393861786938742	0.771526586620926\\
0.0397372877855343	0.772555746140652\\
0.0399231690693544	0.773584905660377\\
0.0402536246850345	0.774614065180103\\
0.0404395059688546	0.775643224699828\\
0.0406666942046346	0.776672384219554\\
0.0411830311041348	0.777530017152659\\
0.0414928332438349	0.778559176672384\\
0.0418439423354951	0.77958833619211\\
0.0419265562394151	0.780617495711835\\
0.0422776653310752	0.781646655231561\\
0.0427113883266554	0.782675814751286\\
0.0430005369903755	0.783704974271012\\
0.0432070717501756	0.784734133790738\\
0.0435581808418357	0.785763293310463\\
0.0437234086496757	0.786792452830189\\
0.0438886364575158	0.787821612349914\\
0.0442190920731959	0.78885077186964\\
0.044570201164856	0.789879931389365\\
0.0452104589202363	0.79073756432247\\
0.0453137263001363	0.791766723842195\\
0.0455409145359164	0.792795883361921\\
0.0459539840555165	0.793825042881647\\
0.0465942418108968	0.794682675814751\\
0.0468420835226569	0.795711835334477\\
0.0470073113304969	0.796740994854202\\
0.047234499566277	0.797770154373928\\
0.0476062621339171	0.798799313893654\\
0.0481019455574373	0.799828473413379\\
0.0482465198892974	0.800857632933105\\
0.0487628567887976	0.801715265866209\\
0.0493205006402578	0.802572898799314\\
0.0495889958279979	0.803602058319039\\
0.0503118674872981	0.804459691252144\\
0.0505803626750382	0.80548885077187\\
0.0510966995745384	0.806346483704974\\
0.0512825808583585	0.8073756432247\\
0.0518402247098187	0.808233276157804\\
0.0520880664215788	0.80926243567753\\
0.0524598289892189	0.810291595197256\\
0.052728324176959	0.811320754716981\\
0.0529555124127391	0.812349914236707\\
0.0532653145524392	0.813379073756432\\
0.0535544632161593	0.814408233276158\\
0.0540708001156595	0.815265866209262\\
0.0543392953033996	0.816295025728988\\
0.0547936717749597	0.817324185248714\\
0.0551447808666198	0.818353344768439\\
0.05564046429014	0.819382504288165\\
0.0562807220455203	0.820240137221269\\
0.0567764054690404	0.821269296740995\\
0.0571688215126606	0.82229845626072\\
0.0576851584121608	0.823156089193825\\
0.0580569209798009	0.824185248713551\\
0.058222148787641	0.825214408233276\\
0.0587384856871411	0.826072041166381\\
0.0592135156346813	0.827101200686106\\
0.0595439712503614	0.828130360205832\\
0.0599570407699616	0.829159519725557\\
0.0604114172415217	0.830188679245283\\
0.061113635424842	0.831046312178388\\
0.0614440910405221	0.832075471698113\\
0.0619604279400223	0.832933104631218\\
0.0623734974596225	0.833962264150943\\
0.0626419926473625	0.834991423670669\\
0.0630963691189227	0.836020583190395\\
0.0636127060184229	0.836878216123499\\
0.0641703498698831	0.837735849056604\\
0.0647279937213433	0.838593481989708\\
0.0649551819571234	0.839622641509434\\
0.0654715188566236	0.840480274442539\\
0.0658639349002437	0.841509433962264\\
0.0663183113718039	0.84253859348199\\
0.066607460035524	0.843567753001715\\
0.0671237969350242	0.84442538593482\\
0.0674542525507043	0.845454545454545\\
0.0679705894502045	0.84631217838765\\
0.0679912429261845	0.847341337907376\\
0.0685075798256847	0.84819897084048\\
0.0688586889173448	0.849228130360206\\
0.0691684910570449	0.850257289879931\\
0.0696022140526251	0.851286449399657\\
0.0700978974761452	0.852315608919383\\
0.0702631252839853	0.853344768439108\\
0.0709033830393655	0.854202401372213\\
0.0716469081746458	0.854888507718696\\
0.0720599776942459	0.855917667238422\\
0.0725763145937461	0.856775300171527\\
0.0727828493535462	0.857804459691252\\
0.0733818001569664	0.858662092624357\\
0.0740840183402867	0.859519725557461\\
0.0744970878598868	0.860548885077187\\
0.0746210087157669	0.861578044596913\\
0.0753645338510471	0.862264150943396\\
0.0758808707505473	0.863121783876501\\
0.0762113263662274	0.864150943396226\\
0.0765417819819076	0.865180102915952\\
0.0768515841216077	0.866209262435678\\
0.0773679210211079	0.867066895368782\\
0.077884257920608	0.867924528301887\\
0.0785038622000083	0.868782161234991\\
0.0792680408112685	0.869468267581475\\
0.0797224172828287	0.870497427101201\\
0.080465942418109	0.871183533447684\\
0.080527902846049	0.87221269296741\\
0.0809822793176092	0.873241852487135\\
0.0814986162171093	0.87409948542024\\
0.0819323392126895	0.875128644939966\\
0.0823454087322896	0.876157804459691\\
0.0830682803915899	0.877015437392796\\
0.0835846172910901	0.877873070325901\\
0.0844520632822504	0.878387650085763\\
0.0850923210376306	0.879245283018868\\
0.0856086579371308	0.880102915951973\\
0.086186955264571	0.880960548885077\\
0.0865380643562312	0.881989708404803\\
0.0870544012557313	0.882847341337907\\
0.0877979263910116	0.883533447684391\\
0.0887066793341319	0.884048027444254\\
0.0895741253252922	0.884562607204117\\
0.0903176504605725	0.8852487135506\\
0.0910611755958528	0.885934819897084\\
0.0913709777355529	0.88696397941681\\
0.091804700731133	0.887993138936535\\
0.0924862654384733	0.88885077186964\\
0.0932297905737536	0.889536878216123\\
0.0939733157090338	0.890222984562607\\
0.0946755338923541	0.891080617495712\\
0.0956669007393944	0.891252144082333\\
0.0961832376388946	0.892109777015437\\
0.0969267627741749	0.892795883361921\\
0.0975463670535751	0.893653516295026\\
0.0984138130447354	0.894168096054889\\
0.0991573381800157	0.894854202401372\\
0.100148705027056	0.895025728987993\\
0.100665041926556	0.895883361921098\\
0.101615101821637	0.89622641509434\\
0.102090131769177	0.897255574614065\\
0.102874963856417	0.897941680960549\\
0.103742409847577	0.898456260720412\\
0.104547895410798	0.899142367066895\\
0.105312074022058	0.899828473413379\\
0.106179520013218	0.900343053173242\\
0.106695856912718	0.901200686106347\\
0.107563302903879	0.901715265866209\\
0.108100293279359	0.902572898799314\\
0.108678590606799	0.903430531732418\\
0.109628650501879	0.90377358490566\\
0.11062001734892	0.903945111492281\\
0.11148746334008	0.904459691252144\\
0.11183857243174	0.90548885077187\\
0.112582097567021	0.906174957118353\\
0.113036474038581	0.907204116638079\\
0.113676731793961	0.908061749571184\\
0.114544177785121	0.908576329331046\\
0.115432277252262	0.909090909090909\\
0.116279069767442	0.909777015437393\\
0.117146515758602	0.910291595197256\\
0.118096575653683	0.910634648370497\\
0.118530298649263	0.911663807890223\\
0.119273823784543	0.912349914236707\\
0.120265190631583	0.912521440823328\\
0.121008715766864	0.913207547169811\\
0.121525052666364	0.914065180102916\\
0.122185963897724	0.914922813036021\\
0.123053409888884	0.915437392795883\\
0.123900202404065	0.916123499142367\\
0.124602420587385	0.916981132075472\\
0.125531827006485	0.917495711835335\\
0.126543847329506	0.917495711835335\\
0.127555867652526	0.917495711835335\\
0.128547234499566	0.917667238421955\\
0.129538601346607	0.917838765008576\\
0.130406047337767	0.918353344768439\\
0.130922384237267	0.919210977701544\\
0.131872444132347	0.919554030874786\\
0.132739890123508	0.920068610634648\\
0.133607336114668	0.920583190394511\\
0.134495435581808	0.921097770154374\\
0.135486802428849	0.921269296740995\\
0.136436862323929	0.921612349914237\\
0.137386922219009	0.921955403087479\\
0.13839894254203	0.921955403087479\\
0.13926638853319	0.922469982847341\\
0.14021644842827	0.922813036020583\\
0.141228468751291	0.922813036020583\\
0.142178528646371	0.923156089193825\\
0.143190548969392	0.923156089193825\\
0.144181915816432	0.923327615780446\\
0.145049361807592	0.923842195540309\\
0.145607005659052	0.924699828473413\\
0.146557065554133	0.925042881646655\\
0.147424511545293	0.925557461406518\\
0.148374571440373	0.92590051457976\\
0.149324631335454	0.926243567753002\\
0.150315998182494	0.926415094339623\\
0.151059523317774	0.927101200686106\\
0.151926969308935	0.927615780445969\\
0.152794415300095	0.928130360205832\\
0.153744475195175	0.928473413379074\\
0.154735842042216	0.928644939965695\\
0.155479367177496	0.929331046312178\\
0.156470734024536	0.929502572898799\\
0.157420793919617	0.929845626072041\\
0.158102358626957	0.930703259005146\\
0.158845883762237	0.93138936535163\\
0.159795943657318	0.931732418524871\\
0.160766657028378	0.932075471698113\\
0.161634103019538	0.932590051457976\\
0.162625469866579	0.932761578044597\\
0.163554876285679	0.93327615780446\\
0.164566896608699	0.93327615780446\\
0.16555826345574	0.933447684391081\\
0.16650832335082	0.933790737564323\\
0.1674583832459	0.934133790737564\\
0.168470403568921	0.934133790737564\\
0.169461770415961	0.934305317324185\\
0.170453137263001	0.934476843910806\\
0.171444504110042	0.934648370497427\\
0.172394564005122	0.934991423670669\\
0.173344623900202	0.935334476843911\\
0.174356644223223	0.935334476843911\\
0.175224090214383	0.935849056603774\\
0.176091536205543	0.936363636363636\\
0.177082903052584	0.936535162950257\\
0.178074269899624	0.936706689536878\\
0.178941715890784	0.937221269296741\\
0.179933082737825	0.937392795883362\\
0.180945103060845	0.937392795883362\\
0.181957123383865	0.937392795883362\\
0.182969143706886	0.937392795883362\\
0.183919203601966	0.937735849056604\\
0.184931223924987	0.937735849056604\\
0.185922590772027	0.937907375643225\\
0.186913957619067	0.938078902229846\\
0.187864017514148	0.938421955403087\\
0.188731463505308	0.93893653516295\\
0.189681523400388	0.939279588336192\\
0.190672890247429	0.939451114922813\\
0.191664257094469	0.939622641509434\\
0.192676277417489	0.939622641509434\\
0.19366764426453	0.939794168096055\\
0.19461770415961	0.940137221269297\\
0.19560907100665	0.940308747855918\\
0.196600437853691	0.940480274442539\\
0.197612458176711	0.940480274442539\\
0.198562518071791	0.94082332761578\\
0.199574538394812	0.94082332761578\\
0.200318063530092	0.941509433962264\\
0.201330083853112	0.941509433962264\\
0.202280143748193	0.941852487135506\\
0.203271510595233	0.942024013722127\\
0.204221570490314	0.942367066895369\\
0.205068363005494	0.943053173241852\\
0.205997769424594	0.943567753001715\\
0.207009789747615	0.943567753001715\\
0.207959849642695	0.943910806174957\\
0.208971869965715	0.943910806174957\\
0.209963236812756	0.944082332761578\\
0.210975257135776	0.944082332761578\\
0.211842703126936	0.944596912521441\\
0.212854723449957	0.944596912521441\\
0.213846090296997	0.944768439108062\\
0.214858110620017	0.944768439108062\\
0.215849477467058	0.944939965694683\\
0.216840844314098	0.945111492281304\\
0.217790904209178	0.945454545454545\\
0.218802924532199	0.945454545454545\\
0.219794291379239	0.945626072041166\\
0.220806311702259	0.945626072041166\\
0.2217976785493	0.945797598627787\\
0.22280969887232	0.945797598627787\\
0.223821719195341	0.945797598627787\\
0.224833739518361	0.945797598627787\\
0.225825106365401	0.945969125214408\\
0.226837126688422	0.945969125214408\\
0.227849147011442	0.945969125214408\\
0.228799206906522	0.94631217838765\\
0.229811227229543	0.94631217838765\\
0.230823247552563	0.94631217838765\\
0.231814614399603	0.946483704974271\\
0.232764674294684	0.946826758147513\\
0.233756041141724	0.946998284734134\\
0.234582180180924	0.947684391080618\\
0.235573547027965	0.947855917667238\\
0.236585567350985	0.947855917667238\\
0.237597587674006	0.947855917667238\\
0.238609607997026	0.947855917667238\\
0.239621628320046	0.947855917667238\\
0.240633648643067	0.947855917667238\\
0.241645668966087	0.947855917667238\\
0.242657689289107	0.947855917667238\\
0.243607749184188	0.94819897084048\\
0.244619769507208	0.94819897084048\\
0.245611136354248	0.948370497427101\\
0.246602503201289	0.948542024013722\\
0.247614523524309	0.948542024013722\\
0.248481969515469	0.949056603773585\\
0.24949398983849	0.949056603773585\\
0.25048535668553	0.949228130360206\\
0.251497377008551	0.949228130360206\\
0.252509397331571	0.949228130360206\\
0.253521417654591	0.949228130360206\\
0.254533437977612	0.949228130360206\\
0.255545458300632	0.949228130360206\\
0.256536825147672	0.949399656946827\\
0.257486885042753	0.949742710120069\\
0.258478251889793	0.94991423670669\\
0.259490272212813	0.94991423670669\\
0.260502292535834	0.94991423670669\\
0.261514312858854	0.94991423670669\\
0.262526333181875	0.94991423670669\\
0.263393779173035	0.950428816466552\\
0.264261225164195	0.950943396226415\\
0.265273245487215	0.950943396226415\\
0.266264612334256	0.951114922813036\\
0.267276632657276	0.951114922813036\\
0.268267999504317	0.951286449399657\\
0.269280019827337	0.951286449399657\\
0.270292040150357	0.951286449399657\\
0.271304060473378	0.951286449399657\\
0.272295427320418	0.951457975986278\\
0.273307447643438	0.951457975986278\\
0.274050972778719	0.952144082332762\\
0.275062993101739	0.952144082332762\\
0.276075013424759	0.952144082332762\\
0.2770663802718	0.952315608919382\\
0.27807840059482	0.952315608919382\\
0.27909042091784	0.952315608919382\\
0.280081787764881	0.952487135506003\\
0.281073154611921	0.952658662092624\\
0.282085174934942	0.952658662092624\\
0.283097195257962	0.952658662092624\\
0.284088562105002	0.952830188679245\\
0.285100582428023	0.952830188679245\\
0.286112602751043	0.952830188679245\\
0.286980048742203	0.953344768439108\\
0.287971415589244	0.953516295025729\\
0.288983435912264	0.953516295025729\\
0.289995456235284	0.953516295025729\\
0.291007476558305	0.953516295025729\\
0.292019496881325	0.953516295025729\\
0.293010863728365	0.95368782161235\\
0.294022884051386	0.95368782161235\\
0.294972943946466	0.954030874785592\\
0.295819736461646	0.954716981132075\\
0.296811103308687	0.954888507718696\\
0.297802470155727	0.955060034305317\\
0.298814490478748	0.955060034305317\\
0.299826510801768	0.955060034305317\\
0.300838531124788	0.955060034305317\\
0.301850551447809	0.955060034305317\\
0.302862571770829	0.955060034305317\\
0.303874592093849	0.955060034305317\\
0.30488661241687	0.955060034305317\\
0.30583667231195	0.955403087478559\\
0.30682803915899	0.95557461406518\\
0.307840059482011	0.95557461406518\\
0.308852079805031	0.95557461406518\\
0.309843446652072	0.955746140651801\\
0.310855466975092	0.955746140651801\\
0.311867487298112	0.955746140651801\\
0.312879507621133	0.955746140651801\\
0.313891527944153	0.955746140651801\\
0.314882894791193	0.955917667238422\\
0.315874261638234	0.956089193825043\\
0.316886281961254	0.956089193825043\\
0.317898302284274	0.956089193825043\\
0.318910322607295	0.956089193825043\\
0.319901689454335	0.956260720411664\\
0.320893056301376	0.956432246998285\\
0.321884423148416	0.956603773584906\\
0.322875789995456	0.956775300171527\\
0.323867156842497	0.956946826758147\\
0.324817216737577	0.957289879931389\\
0.325808583584617	0.95746140651801\\
0.326820603907638	0.95746140651801\\
0.327832624230658	0.95746140651801\\
0.328844644553678	0.95746140651801\\
0.329836011400719	0.957632933104631\\
0.330786071295799	0.957975986277873\\
0.331653517286959	0.958490566037736\\
0.33266553760998	0.958490566037736\\
0.333677557933	0.958490566037736\\
0.33466892478004	0.958662092624357\\
0.335618984675121	0.959005145797599\\
0.336631004998141	0.959005145797599\\
0.337622371845182	0.95917667238422\\
0.338613738692222	0.95934819897084\\
0.339605105539262	0.959519725557461\\
0.340596472386303	0.959691252144082\\
0.341608492709323	0.959691252144082\\
0.342620513032343	0.959691252144082\\
0.343632533355364	0.959691252144082\\
0.344623900202404	0.959862778730703\\
0.345573960097484	0.960205831903945\\
0.346585980420505	0.960205831903945\\
0.347598000743525	0.960205831903945\\
0.348610021066545	0.960205831903945\\
0.349622041389566	0.960205831903945\\
0.350613408236606	0.960377358490566\\
0.351604775083647	0.960548885077187\\
0.352616795406667	0.960548885077187\\
0.353628815729687	0.960548885077187\\
0.354578875624768	0.960891938250429\\
0.355570242471808	0.96106346483705\\
0.356582262794828	0.96106346483705\\
0.357594283117849	0.96106346483705\\
0.358606303440869	0.96106346483705\\
0.359618323763889	0.96106346483705\\
0.36060969061093	0.961234991423671\\
0.36160105745797	0.961406518010292\\
0.362613077780991	0.961406518010292\\
0.363625098104011	0.961406518010292\\
0.364637118427031	0.961406518010292\\
0.365628485274072	0.961578044596913\\
0.366640505597092	0.961578044596913\\
0.367652525920112	0.961578044596913\\
0.368643892767153	0.961749571183533\\
0.369655913090173	0.961749571183533\\
0.370667933413193	0.961749571183533\\
0.371679953736214	0.961749571183533\\
0.372691974059234	0.961749571183533\\
0.373683340906275	0.961921097770154\\
0.374674707753315	0.962092624356775\\
0.375686728076335	0.962092624356775\\
0.376678094923376	0.962264150943396\\
0.377690115246396	0.962264150943396\\
0.378681482093436	0.962435677530017\\
0.379693502416457	0.962435677530017\\
0.380705522739477	0.962435677530017\\
0.381717543062497	0.962435677530017\\
0.382729563385518	0.962435677530017\\
0.383720930232558	0.962607204116638\\
0.384712297079598	0.962778730703259\\
0.385703663926639	0.96295025728988\\
0.386715684249659	0.96295025728988\\
0.38772770457268	0.96295025728988\\
0.38867776446776	0.963293310463122\\
0.38962782436284	0.963636363636364\\
0.390639844685861	0.963636363636364\\
0.391651865008881	0.963636363636364\\
0.392663885331901	0.963636363636364\\
0.393655252178942	0.963807890222985\\
0.394667272501962	0.963807890222985\\
0.395679292824982	0.963807890222985\\
0.396691313148003	0.963807890222985\\
0.397703333471023	0.963807890222985\\
0.398694700318064	0.963979416809606\\
0.399686067165104	0.964150943396226\\
0.400698087488124	0.964150943396226\\
0.401689454335165	0.964322469982847\\
0.402680821182205	0.964493996569468\\
0.403692841505225	0.964493996569468\\
0.404704861828246	0.964493996569468\\
0.405716882151266	0.964493996569468\\
0.406708248998306	0.964665523156089\\
0.407658308893387	0.965008576329331\\
0.408670329216407	0.965008576329331\\
0.409682349539428	0.965008576329331\\
0.410694369862448	0.965008576329331\\
0.411706390185468	0.965008576329331\\
0.412697757032509	0.965180102915952\\
0.413709777355529	0.965180102915952\\
0.414721797678549	0.965180102915952\\
0.41573381800157	0.965180102915952\\
0.41674583832459	0.965180102915952\\
0.41775785864761	0.965180102915952\\
0.418769878970631	0.965180102915952\\
0.419761245817671	0.965351629502573\\
0.420773266140691	0.965351629502573\\
0.421785286463712	0.965351629502573\\
0.422797306786732	0.965351629502573\\
0.423809327109753	0.965351629502573\\
0.424800693956793	0.965523156089194\\
0.425792060803833	0.965694682675815\\
0.426804081126854	0.965694682675815\\
0.427795447973894	0.965866209262436\\
0.428807468296914	0.965866209262436\\
0.429819488619935	0.965866209262436\\
0.430831508942955	0.965866209262436\\
0.431822875789995	0.966037735849057\\
0.432814242637036	0.966209262435678\\
0.433826262960056	0.966209262435678\\
0.434838283283077	0.966209262435678\\
0.435829650130117	0.966380789022298\\
0.436841670453137	0.966380789022298\\
0.437853690776158	0.966380789022298\\
0.438865711099178	0.966380789022298\\
0.439877731422198	0.966380789022298\\
0.440889751745219	0.966380789022298\\
0.441901772068239	0.966380789022298\\
0.442851831963319	0.96672384219554\\
0.44386385228634	0.96672384219554\\
0.44485521913338	0.966895368782161\\
0.4458672394564	0.966895368782161\\
0.446879259779421	0.966895368782161\\
0.447870626626461	0.967066895368782\\
0.448861993473502	0.967238421955403\\
0.449812053368582	0.967581475128645\\
0.450803420215622	0.967753001715266\\
0.451815440538643	0.967753001715266\\
0.452765500433723	0.968096054888508\\
0.453777520756743	0.968096054888508\\
0.454789541079764	0.968096054888508\\
0.455801561402784	0.968096054888508\\
0.456813581725804	0.968096054888508\\
0.457825602048825	0.968096054888508\\
0.458837622371845	0.968096054888508\\
0.459849642694866	0.968096054888508\\
0.460861663017886	0.968096054888508\\
0.461853029864926	0.968267581475129\\
0.462865050187947	0.968267581475129\\
0.463877070510967	0.968267581475129\\
0.464889090833987	0.968267581475129\\
0.465839150729068	0.96861063464837\\
0.466851171052088	0.96861063464837\\
0.467842537899128	0.968782161234991\\
0.468833904746169	0.968953687821612\\
0.469825271593209	0.969125214408233\\
0.47083729191623	0.969125214408233\\
0.47182865876327	0.969296740994854\\
0.47282002561031	0.969468267581475\\
0.473770085505391	0.969811320754717\\
0.474761452352431	0.969982847341338\\
0.475752819199471	0.970154373927959\\
0.476744186046512	0.97032590051458\\
0.477756206369532	0.97032590051458\\
0.478768226692552	0.97032590051458\\
0.479780247015573	0.97032590051458\\
0.480771613862613	0.970497427101201\\
0.481762980709653	0.970668953687822\\
0.482754347556694	0.970840480274443\\
0.483766367879714	0.970840480274443\\
0.484778388202735	0.970840480274443\\
0.485790408525755	0.970840480274443\\
0.486802428848775	0.970840480274443\\
0.487814449171796	0.970840480274443\\
0.488826469494816	0.970840480274443\\
0.489838489817836	0.970840480274443\\
0.490850510140857	0.970840480274443\\
0.491841876987897	0.971012006861063\\
0.492853897310917	0.971012006861063\\
0.493865917633938	0.971012006861063\\
0.494877937956958	0.971012006861063\\
0.495869304803998	0.971183533447684\\
0.496860671651039	0.971355060034305\\
0.497872691974059	0.971355060034305\\
0.49888471229708	0.971355060034305\\
0.49987607914412	0.971526586620926\\
0.50086744599116	0.971698113207547\\
0.501879466314181	0.971698113207547\\
0.502870833161221	0.971869639794168\\
0.503882853484241	0.971869639794168\\
0.504894873807262	0.971869639794168\\
0.505906894130282	0.971869639794168\\
0.506918914453303	0.971869639794168\\
0.507910281300343	0.972041166380789\\
0.508901648147383	0.97221269296741\\
0.509893014994424	0.972384219554031\\
0.510905035317444	0.972384219554031\\
0.511917055640464	0.972384219554031\\
0.512867115535545	0.972727272727273\\
0.513879135858565	0.972727272727273\\
0.514870502705605	0.972898799313894\\
0.515861869552646	0.973070325900515\\
0.516853236399686	0.973241852487135\\
0.517865256722706	0.973241852487135\\
0.518877277045727	0.973241852487135\\
0.519889297368747	0.973241852487135\\
0.520880664215787	0.973413379073756\\
0.521892684538808	0.973413379073756\\
0.522904704861828	0.973413379073756\\
0.523896071708869	0.973584905660377\\
0.524908092031889	0.973584905660377\\
0.525920112354909	0.973584905660377\\
0.52693213267793	0.973584905660377\\
0.52794415300095	0.973584905660377\\
0.52893551984799	0.973756432246998\\
0.529926886695031	0.973927958833619\\
0.530938907018051	0.973927958833619\\
0.531950927341072	0.973927958833619\\
0.532962947664092	0.973927958833619\\
0.533974967987112	0.973927958833619\\
0.534966334834153	0.97409948542024\\
0.535978355157173	0.97409948542024\\
0.536990375480193	0.97409948542024\\
0.538002395803214	0.97409948542024\\
0.538993762650254	0.974271012006861\\
0.540005782973274	0.974271012006861\\
0.541017803296295	0.974271012006861\\
0.542029823619315	0.974271012006861\\
0.543041843942335	0.974271012006861\\
0.544033210789376	0.974442538593482\\
0.545024577636416	0.974614065180103\\
0.546036597959437	0.974614065180103\\
0.547048618282457	0.974614065180103\\
0.548039985129497	0.974785591766724\\
0.549052005452518	0.974785591766724\\
0.550064025775538	0.974785591766724\\
0.551076046098558	0.974785591766724\\
0.552088066421579	0.974785591766724\\
0.553100086744599	0.974785591766724\\
0.554112107067619	0.974785591766724\\
0.55512412739064	0.974785591766724\\
0.55613614771366	0.974785591766724\\
0.557148168036681	0.974785591766724\\
0.558098227931761	0.975128644939966\\
0.559110248254781	0.975128644939966\\
0.560122268577802	0.975128644939966\\
0.561134288900822	0.975128644939966\\
0.562125655747862	0.975300171526587\\
0.563137676070883	0.975300171526587\\
0.564129042917923	0.975471698113208\\
0.565141063240943	0.975471698113208\\
0.566153083563964	0.975471698113208\\
0.567165103886984	0.975471698113208\\
0.568115163782065	0.975814751286449\\
0.569127184105085	0.975814751286449\\
0.570139204428105	0.975814751286449\\
0.571089264323186	0.976157804459691\\
0.572101284646206	0.976157804459691\\
0.573092651493246	0.976329331046312\\
0.574084018340287	0.976500857632933\\
0.575096038663307	0.976500857632933\\
0.576108058986327	0.976500857632933\\
0.577099425833368	0.976672384219554\\
0.578111446156388	0.976672384219554\\
0.579123466479408	0.976672384219554\\
0.580114833326449	0.976843910806175\\
0.581126853649469	0.976843910806175\\
0.58213887397249	0.976843910806175\\
0.58315089429551	0.976843910806175\\
0.58416291461853	0.976843910806175\\
0.585174934941551	0.976843910806175\\
0.586186955264571	0.976843910806175\\
0.587178322111611	0.977015437392796\\
0.588169688958652	0.977186963979417\\
0.589181709281672	0.977186963979417\\
0.590193729604693	0.977186963979417\\
0.591185096451733	0.977358490566038\\
0.592197116774753	0.977358490566038\\
0.593209137097774	0.977358490566038\\
0.594221157420794	0.977358490566038\\
0.595233177743814	0.977358490566038\\
0.596245198066835	0.977358490566038\\
0.597257218389855	0.977358490566038\\
0.598207278284935	0.97770154373928\\
0.599219298607956	0.97770154373928\\
0.600231318930976	0.97770154373928\\
0.601222685778016	0.977873070325901\\
0.602234706101037	0.977873070325901\\
0.603226072948077	0.978044596912521\\
0.604217439795118	0.978216123499142\\
0.605208806642158	0.978387650085763\\
0.606200173489198	0.978559176672384\\
0.607191540336239	0.978730703259005\\
0.608182907183279	0.978902229845626\\
0.609194927506299	0.978902229845626\\
0.61020694782932	0.978902229845626\\
0.61121896815234	0.978902229845626\\
0.61223098847536	0.978902229845626\\
0.613243008798381	0.978902229845626\\
0.614255029121401	0.978902229845626\\
0.615267049444421	0.978902229845626\\
0.616279069767442	0.978902229845626\\
0.617291090090462	0.978902229845626\\
0.618303110413483	0.978902229845626\\
0.619315130736503	0.978902229845626\\
0.620327151059523	0.978902229845626\\
0.621339171382544	0.978902229845626\\
0.622351191705564	0.978902229845626\\
0.623342558552604	0.979073756432247\\
0.624333925399645	0.979245283018868\\
0.625345945722665	0.979245283018868\\
0.626357966045685	0.979245283018868\\
0.627369986368706	0.979245283018868\\
0.628382006691726	0.979245283018868\\
0.629394027014747	0.979245283018868\\
0.630385393861787	0.979416809605489\\
0.631397414184807	0.979416809605489\\
0.632409434507828	0.979416809605489\\
0.633421454830848	0.979416809605489\\
0.634433475153868	0.979416809605489\\
0.635445495476889	0.979416809605489\\
0.636436862323929	0.97958833619211\\
0.63742822917097	0.979759862778731\\
0.63844024949399	0.979759862778731\\
0.63945226981701	0.979759862778731\\
0.640464290140031	0.979759862778731\\
0.641476310463051	0.979759862778731\\
0.642488330786071	0.979759862778731\\
0.643500351109092	0.979759862778731\\
0.644491717956132	0.979931389365352\\
0.645483084803172	0.980102915951973\\
0.646495105126193	0.980102915951973\\
0.647486471973233	0.980274442538594\\
0.648498492296253	0.980274442538594\\
0.649510512619274	0.980274442538594\\
0.650522532942294	0.980274442538594\\
0.651534553265315	0.980274442538594\\
0.652546573588335	0.980274442538594\\
0.653558593911355	0.980274442538594\\
0.654570614234376	0.980274442538594\\
0.655561981081416	0.980445969125214\\
0.656553347928456	0.980617495711835\\
0.657565368251477	0.980617495711835\\
0.658577388574497	0.980617495711835\\
0.659589408897517	0.980617495711835\\
0.660601429220538	0.980617495711835\\
0.661613449543558	0.980617495711835\\
0.662625469866579	0.980617495711835\\
0.663616836713619	0.980789022298456\\
0.664608203560659	0.980960548885077\\
0.66562022388368	0.980960548885077\\
0.6666322442067	0.980960548885077\\
0.66764426452972	0.980960548885077\\
0.668635631376761	0.981132075471698\\
0.669647651699781	0.981132075471698\\
0.670639018546821	0.981303602058319\\
0.671651038869842	0.981303602058319\\
0.672663059192862	0.981303602058319\\
0.673675079515883	0.981303602058319\\
0.674687099838903	0.981303602058319\\
0.675699120161923	0.981303602058319\\
0.676649180057004	0.981646655231561\\
0.677661200380024	0.981646655231561\\
0.678673220703044	0.981646655231561\\
0.679685241026065	0.981646655231561\\
0.680697261349085	0.981646655231561\\
0.681709281672105	0.981646655231561\\
0.682700648519146	0.981818181818182\\
0.683712668842166	0.981818181818182\\
0.684724689165186	0.981818181818182\\
0.685736709488207	0.981818181818182\\
0.686748729811227	0.981818181818182\\
0.687760750134248	0.981818181818182\\
0.688772770457268	0.981818181818182\\
0.689784790780288	0.981818181818182\\
0.690796811103309	0.981818181818182\\
0.691788177950349	0.981989708404803\\
0.692800198273369	0.981989708404803\\
0.69381221859639	0.981989708404803\\
0.69482423891941	0.981989708404803\\
0.695815605766451	0.982161234991424\\
0.696806972613491	0.982332761578045\\
0.697818992936511	0.982332761578045\\
0.698831013259532	0.982332761578045\\
0.699843033582552	0.982332761578045\\
0.700834400429592	0.982504288164666\\
0.701846420752613	0.982504288164666\\
0.702858441075633	0.982504288164666\\
0.703849807922673	0.982675814751286\\
0.704861828245694	0.982675814751286\\
0.705873848568714	0.982675814751286\\
0.706885868891734	0.982675814751286\\
0.707897889214755	0.982675814751286\\
0.708909909537775	0.982675814751286\\
0.709901276384816	0.982847341337907\\
0.710851336279896	0.983190394511149\\
0.711863356602916	0.983190394511149\\
0.712854723449957	0.98336192109777\\
0.713784129869057	0.983876500857633\\
0.714796150192077	0.983876500857633\\
0.715808170515098	0.983876500857633\\
0.716820190838118	0.983876500857633\\
0.717832211161138	0.983876500857633\\
0.718844231484159	0.983876500857633\\
0.719856251807179	0.983876500857633\\
0.7208682721302	0.983876500857633\\
0.72185963897724	0.984048027444254\\
0.72287165930026	0.984048027444254\\
0.723883679623281	0.984048027444254\\
0.724895699946301	0.984048027444254\\
0.725907720269321	0.984048027444254\\
0.726919740592342	0.984048027444254\\
0.727931760915362	0.984048027444254\\
0.728943781238382	0.984048027444254\\
0.729955801561403	0.984048027444254\\
0.730947168408443	0.984219554030875\\
0.731959188731463	0.984219554030875\\
0.732950555578504	0.984391080617496\\
0.733962575901524	0.984391080617496\\
0.734974596224545	0.984391080617496\\
0.735986616547565	0.984391080617496\\
0.736998636870585	0.984391080617496\\
0.738010657193606	0.984391080617496\\
0.739022677516626	0.984391080617496\\
0.740034697839646	0.984391080617496\\
0.741026064686687	0.984562607204117\\
0.742038085009707	0.984562607204117\\
0.743050105332728	0.984562607204117\\
0.744062125655748	0.984562607204117\\
0.745074145978768	0.984562607204117\\
0.746086166301789	0.984562607204117\\
0.747098186624809	0.984562607204117\\
0.748110206947829	0.984562607204117\\
0.74912222727085	0.984562607204117\\
0.75013424759387	0.984562607204117\\
0.75114626791689	0.984562607204117\\
0.752137634763931	0.984734133790738\\
0.753129001610971	0.984905660377358\\
0.754141021933991	0.984905660377358\\
0.755132388781032	0.985077186963979\\
0.756144409104052	0.985077186963979\\
0.757156429427073	0.985077186963979\\
0.758168449750093	0.985077186963979\\
0.759180470073113	0.985077186963979\\
0.760192490396134	0.985077186963979\\
0.761204510719154	0.985077186963979\\
0.762216531042174	0.985077186963979\\
0.763228551365195	0.985077186963979\\
0.764178611260275	0.985420240137221\\
0.765169978107315	0.985591766723842\\
0.766181998430336	0.985591766723842\\
0.767194018753356	0.985591766723842\\
0.768206039076377	0.985591766723842\\
0.769218059399397	0.985591766723842\\
0.770209426246437	0.985763293310463\\
0.771200793093478	0.985934819897084\\
0.772212813416498	0.985934819897084\\
0.773224833739518	0.985934819897084\\
0.774216200586559	0.986106346483705\\
0.775228220909579	0.986106346483705\\
0.776219587756619	0.986277873070326\\
0.77723160807964	0.986277873070326\\
0.77824362840266	0.986277873070326\\
0.779255648725681	0.986277873070326\\
0.780247015572721	0.986449399656947\\
0.781259035895741	0.986449399656947\\
0.782250402742782	0.986620926243568\\
0.783241769589822	0.986792452830189\\
0.784253789912842	0.986792452830189\\
0.785265810235863	0.986792452830189\\
0.786133256227023	0.987307032590051\\
0.787145276550043	0.987307032590051\\
0.788136643397084	0.987478559176672\\
0.789148663720104	0.987478559176672\\
0.790140030567144	0.987650085763293\\
0.791131397414185	0.987821612349914\\
0.792143417737205	0.987821612349914\\
0.793155438060225	0.987821612349914\\
0.794167458383246	0.987821612349914\\
0.795179478706266	0.987821612349914\\
0.796191499029287	0.987821612349914\\
0.797203519352307	0.987821612349914\\
0.798215539675327	0.987821612349914\\
0.799227559998348	0.987821612349914\\
0.800239580321368	0.987821612349914\\
0.801251600644388	0.987821612349914\\
0.802263620967409	0.987821612349914\\
0.803275641290429	0.987821612349914\\
0.80426700813747	0.987993138936535\\
0.80527902846049	0.987993138936535\\
0.80627039530753	0.988164665523156\\
0.807261762154571	0.988336192109777\\
0.808273782477591	0.988336192109777\\
0.809265149324631	0.988507718696398\\
0.810277169647652	0.988507718696398\\
0.811268536494692	0.988679245283019\\
0.812280556817712	0.988679245283019\\
0.813292577140733	0.988679245283019\\
0.814304597463753	0.988679245283019\\
0.815316617786774	0.988679245283019\\
0.816307984633814	0.98885077186964\\
0.817299351480854	0.989022298456261\\
0.818311371803875	0.989022298456261\\
0.819323392126895	0.989022298456261\\
0.820335412449915	0.989022298456261\\
0.821347432772936	0.989022298456261\\
0.822359453095956	0.989022298456261\\
0.823371473418976	0.989022298456261\\
0.824383493741997	0.989022298456261\\
0.825395514065017	0.989022298456261\\
0.826407534388037	0.989022298456261\\
0.827419554711058	0.989022298456261\\
0.828431575034078	0.989022298456261\\
0.829443595357099	0.989022298456261\\
0.830434962204139	0.989193825042882\\
0.831426329051179	0.989365351629503\\
0.8324383493742	0.989365351629503\\
0.83345036969722	0.989365351629503\\
0.83446239002024	0.989365351629503\\
0.835474410343261	0.989365351629503\\
0.836465777190301	0.989536878216123\\
0.837457144037342	0.989708404802744\\
0.838448510884382	0.989879931389365\\
0.839460531207402	0.989879931389365\\
0.840472551530423	0.989879931389365\\
0.841484571853443	0.989879931389365\\
0.842475938700483	0.990051457975986\\
0.843487959023504	0.990051457975986\\
0.844438018918584	0.990394511149228\\
0.845450039241604	0.990394511149228\\
0.846462059564625	0.990394511149228\\
0.847453426411665	0.990566037735849\\
0.848444793258705	0.99073756432247\\
0.849456813581726	0.99073756432247\\
0.850468833904746	0.99073756432247\\
0.851460200751787	0.990909090909091\\
0.852472221074807	0.990909090909091\\
0.853484241397827	0.990909090909091\\
0.854496261720848	0.990909090909091\\
0.855508282043868	0.990909090909091\\
0.856520302366888	0.990909090909091\\
0.857532322689909	0.990909090909091\\
0.858544343012929	0.990909090909091\\
0.859556363335949	0.990909090909091\\
0.86056838365897	0.990909090909091\\
0.86158040398199	0.990909090909091\\
0.86259242430501	0.990909090909091\\
0.863583791152051	0.991080617495712\\
0.864575157999091	0.991252144082333\\
0.865566524846132	0.991423670668954\\
0.866557891693172	0.991595197255575\\
0.867569912016192	0.991595197255575\\
0.868581932339213	0.991595197255575\\
0.869593952662233	0.991595197255575\\
0.870605972985253	0.991595197255575\\
0.871617993308274	0.991595197255575\\
0.872630013631294	0.991595197255575\\
0.873642033954315	0.991595197255575\\
0.874654054277335	0.991595197255575\\
0.875645421124375	0.991766723842196\\
0.876657441447396	0.991766723842196\\
0.877648808294436	0.991938250428816\\
0.878640175141476	0.992109777015437\\
0.879631541988517	0.992281303602058\\
0.880643562311537	0.992281303602058\\
0.881655582634557	0.992281303602058\\
0.882646949481598	0.992452830188679\\
0.883658969804618	0.992452830188679\\
0.884670990127639	0.992452830188679\\
0.885662356974679	0.9926243567753\\
0.886653723821719	0.992795883361921\\
0.88764509066876	0.992967409948542\\
0.88865711099178	0.992967409948542\\
0.8896691313148	0.992967409948542\\
0.890681151637821	0.992967409948542\\
0.891693171960841	0.992967409948542\\
0.892705192283861	0.992967409948542\\
0.893717212606882	0.992967409948542\\
0.894708579453922	0.993138936535163\\
0.895720599776942	0.993138936535163\\
0.896732620099963	0.993138936535163\\
0.897744640422983	0.993138936535163\\
0.898756660746004	0.993138936535163\\
0.899768681069024	0.993138936535163\\
0.900780701392044	0.993138936535163\\
0.901792721715065	0.993138936535163\\
0.902784088562105	0.993310463121784\\
0.903775455409145	0.993481989708405\\
0.904787475732166	0.993481989708405\\
0.905799496055186	0.993481989708405\\
0.906811516378206	0.993481989708405\\
0.907802883225247	0.993653516295026\\
0.908814903548267	0.993653516295026\\
0.909826923871287	0.993653516295026\\
0.910838944194308	0.993653516295026\\
0.911830311041348	0.993825042881647\\
0.912821677888389	0.993996569468268\\
0.913833698211409	0.993996569468268\\
0.914845718534429	0.993996569468268\\
0.91583708538147	0.994168096054889\\
0.91684910570449	0.994168096054889\\
0.91784047255153	0.994339622641509\\
0.918831839398571	0.99451114922813\\
0.919843859721591	0.99451114922813\\
0.920835226568631	0.994682675814751\\
0.921847246891652	0.994682675814751\\
0.922859267214672	0.994682675814751\\
0.923871287537693	0.994682675814751\\
0.924883307860713	0.994682675814751\\
0.925874674707753	0.994854202401372\\
0.926886695030774	0.994854202401372\\
0.927898715353794	0.994854202401372\\
0.928890082200834	0.995025728987993\\
0.929902102523855	0.995025728987993\\
0.930914122846875	0.995025728987993\\
0.931926143169896	0.995025728987993\\
0.932938163492916	0.995025728987993\\
0.933950183815936	0.995025728987993\\
0.934962204138957	0.995025728987993\\
0.935974224461977	0.995025728987993\\
0.936986244784997	0.995025728987993\\
0.937998265108018	0.995025728987993\\
0.939010285431038	0.995025728987993\\
0.940001652278078	0.995197255574614\\
0.941013672601099	0.995197255574614\\
0.942025692924119	0.995197255574614\\
0.943037713247139	0.995197255574614\\
0.94404973357016	0.995197255574614\\
0.94506175389318	0.995197255574614\\
0.946073774216201	0.995197255574614\\
0.947065141063241	0.995368782161235\\
0.948077161386261	0.995368782161235\\
0.949089181709282	0.995368782161235\\
0.950101202032302	0.995368782161235\\
0.951113222355322	0.995368782161235\\
0.952125242678343	0.995368782161235\\
0.953116609525383	0.995540308747856\\
0.954128629848404	0.995540308747856\\
0.955140650171424	0.995540308747856\\
0.956152670494444	0.995540308747856\\
0.957164690817465	0.995540308747856\\
0.958114750712545	0.995883361921098\\
0.959126771035565	0.995883361921098\\
0.960138791358586	0.995883361921098\\
0.961150811681606	0.995883361921098\\
0.962162832004626	0.995883361921098\\
0.963174852327647	0.995883361921098\\
0.964166219174687	0.996054888507719\\
0.965157586021727	0.99622641509434\\
0.966169606344748	0.99622641509434\\
0.967160973191788	0.996397941680961\\
0.968111033086869	0.996740994854202\\
0.969123053409889	0.996740994854202\\
0.970135073732909	0.996740994854202\\
0.97114709405593	0.996740994854202\\
0.97215911437895	0.996740994854202\\
0.97317113470197	0.996740994854202\\
0.974183155024991	0.996740994854202\\
0.975174521872031	0.996912521440823\\
0.976186542195051	0.996912521440823\\
0.977136602090132	0.997255574614065\\
0.978127968937172	0.997427101200686\\
0.979119335784213	0.997598627787307\\
0.980131356107233	0.997598627787307\\
0.981122722954273	0.997770154373928\\
0.982114089801314	0.997941680960549\\
0.983105456648354	0.99811320754717\\
0.984096823495394	0.998284734133791\\
0.985046883390475	0.998627787307033\\
0.986058903713495	0.998627787307033\\
0.987070924036515	0.998627787307033\\
0.988020983931596	0.998970840480274\\
0.989033004254616	0.998970840480274\\
0.990045024577636	0.998970840480274\\
0.991057044900657	0.998970840480274\\
0.992069065223677	0.998970840480274\\
0.993060432070717	0.999142367066895\\
0.994072452393738	0.999142367066895\\
0.995063819240778	0.999313893653516\\
0.996075839563799	0.999313893653516\\
0.997087859886819	0.999313893653516\\
0.998079226733859	0.999485420240137\\
0.9990705935809	0.999656946826758\\
1	1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/rocs_dr12q_noterdaeme.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{rocs_dr12q_noterdaeme}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\squarefigurewidth,
height=\squarefigureheight,
at={(0\squarefigurewidth,0\squarefigureheight)},
scale only axis,
xmin=-0.01,
xmax=1.01,
xlabel={false positive rate},
ymin=-0.01,
ymax=1.01,
ylabel={true positive rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.00103448275862069\\
8.14557776583093e-06	0.00206896551724138\\
8.14557776583093e-06	0.00310344827586207\\
2.44367332974928e-05	0.00413793103448276\\
2.44367332974928e-05	0.00517241379310345\\
2.44367332974928e-05	0.00620689655172414\\
3.25823110633237e-05	0.00724137931034483\\
3.25823110633237e-05	0.00827586206896552\\
3.25823110633237e-05	0.00931034482758621\\
3.25823110633237e-05	0.0103448275862069\\
3.25823110633237e-05	0.0113793103448276\\
3.25823110633237e-05	0.0124137931034483\\
3.25823110633237e-05	0.013448275862069\\
4.07278888291547e-05	0.0144827586206897\\
4.07278888291547e-05	0.0155172413793103\\
4.07278888291547e-05	0.016551724137931\\
4.88734665949856e-05	0.0175862068965517\\
4.88734665949856e-05	0.0186206896551724\\
4.88734665949856e-05	0.0196551724137931\\
4.88734665949856e-05	0.0206896551724138\\
6.51646221266474e-05	0.0217241379310345\\
6.51646221266474e-05	0.0227586206896552\\
6.51646221266474e-05	0.0237931034482759\\
7.33101998924784e-05	0.0248275862068966\\
8.14557776583093e-05	0.0258620689655172\\
9.77469331899712e-05	0.0268965517241379\\
9.77469331899712e-05	0.0279310344827586\\
0.000105892510955802	0.0289655172413793\\
0.000114038088721633	0.03\\
0.000114038088721633	0.0310344827586207\\
0.000122183666487464	0.0320689655172414\\
0.000130329244253295	0.0331034482758621\\
0.000138474822019126	0.0341379310344828\\
0.000146620399784957	0.0351724137931035\\
0.000146620399784957	0.0362068965517241\\
0.000162911555316619	0.0372413793103448\\
0.000162911555316619	0.0382758620689655\\
0.00017105713308245	0.0393103448275862\\
0.00017105713308245	0.0403448275862069\\
0.00017920271084828	0.0413793103448276\\
0.00017920271084828	0.0424137931034483\\
0.00017920271084828	0.043448275862069\\
0.00017920271084828	0.0444827586206897\\
0.00017920271084828	0.0455172413793103\\
0.00017920271084828	0.046551724137931\\
0.000187348288614111	0.0475862068965517\\
0.000211785021911604	0.0486206896551724\\
0.000219930599677435	0.0496551724137931\\
0.000219930599677435	0.0506896551724138\\
0.000219930599677435	0.0517241379310345\\
0.000219930599677435	0.0527586206896552\\
0.000228076177443266	0.0537931034482759\\
0.000236221755209097	0.0548275862068966\\
0.000236221755209097	0.0558620689655172\\
0.000244367332974928	0.0568965517241379\\
0.000252512910740759	0.0579310344827586\\
0.00026065848850659	0.0589655172413793\\
0.00026065848850659	0.06\\
0.00026065848850659	0.0610344827586207\\
0.00026065848850659	0.0620689655172414\\
0.00026065848850659	0.0631034482758621\\
0.000276949644038252	0.0641379310344828\\
0.000276949644038252	0.0651724137931034\\
0.000285095221804083	0.0662068965517241\\
0.000301386377335744	0.0672413793103448\\
0.000309531955101575	0.0682758620689655\\
0.000309531955101575	0.0693103448275862\\
0.000309531955101575	0.0703448275862069\\
0.000309531955101575	0.0713793103448276\\
0.000317677532867406	0.0724137931034483\\
0.000325823110633237	0.073448275862069\\
0.000325823110633237	0.0744827586206896\\
0.000333968688399068	0.0755172413793103\\
0.000342114266164899	0.076551724137931\\
0.00035025984393073	0.0775862068965517\\
0.000374696577228223	0.0786206896551724\\
0.000390987732759885	0.0796551724137931\\
0.000390987732759885	0.0806896551724138\\
0.000390987732759885	0.0817241379310345\\
0.000399133310525716	0.0827586206896552\\
0.000407278888291547	0.0837931034482759\\
0.000407278888291547	0.0848275862068966\\
0.000415424466057377	0.0858620689655172\\
0.000415424466057377	0.0868965517241379\\
0.000431715621589039	0.0879310344827586\\
0.000448006777120701	0.0889655172413793\\
0.000456152354886532	0.09\\
0.000472443510418194	0.0910344827586207\\
0.000472443510418194	0.0920689655172414\\
0.000488734665949856	0.0931034482758621\\
0.000513171399247349	0.0941379310344828\\
0.00052131697701318	0.0951724137931034\\
0.00052131697701318	0.0962068965517241\\
0.00052946255477901	0.0972413793103448\\
0.000545753710310672	0.0982758620689655\\
0.000545753710310672	0.0993103448275862\\
0.000545753710310672	0.100344827586207\\
0.000553899288076503	0.101379310344828\\
0.000562044865842334	0.102413793103448\\
0.000586481599139827	0.103448275862069\\
0.000594627176905658	0.10448275862069\\
0.000627209487968982	0.10551724137931\\
0.000651646221266474	0.106551724137931\\
0.000659791799032305	0.107586206896552\\
0.000659791799032305	0.108620689655172\\
0.000659791799032305	0.109655172413793\\
0.000676082954563967	0.110689655172414\\
0.000692374110095629	0.111724137931034\\
0.000708665265627291	0.112758620689655\\
0.000733101998924784	0.113793103448276\\
0.000749393154456446	0.114827586206897\\
0.000765684309988107	0.115862068965517\\
0.000765684309988107	0.116896551724138\\
0.000765684309988107	0.117931034482759\\
0.000773829887753938	0.118965517241379\\
0.0007901210432856	0.12\\
0.000806412198817262	0.121034482758621\\
0.000806412198817262	0.122068965517241\\
0.000814557776583093	0.123103448275862\\
0.000847140087646417	0.124137931034483\\
0.000863431243178079	0.125172413793103\\
0.000896013554241402	0.126206896551724\\
0.000896013554241402	0.127241379310345\\
0.000896013554241402	0.128275862068966\\
0.000904159132007233	0.129310344827586\\
0.000904159132007233	0.130344827586207\\
0.000928595865304726	0.131379310344828\\
0.000936741443070557	0.132413793103448\\
0.000953032598602219	0.133448275862069\\
0.00096117817636805	0.13448275862069\\
0.000985614909665543	0.13551724137931\\
0.000993760487431373	0.136551724137931\\
0.000993760487431373	0.137586206896552\\
0.00104263395402636	0.138620689655172\\
0.00105892510955802	0.139655172413793\\
0.00109965299838718	0.140689655172414\\
0.00111594415391884	0.141724137931034\\
0.00114038088721633	0.142758620689655\\
0.00115667204274799	0.143793103448276\\
0.00118110877604548	0.144827586206897\\
0.00119739993157715	0.145862068965517\\
0.00122183666487464	0.146896551724138\\
0.00122183666487464	0.147931034482759\\
0.00122183666487464	0.148965517241379\\
0.00122998224264047	0.15\\
0.00127071013146963	0.151034482758621\\
0.00128700128700129	0.152068965517241\\
0.00131143802029878	0.153103448275862\\
0.00131958359806461	0.154137931034483\\
0.00133587475359627	0.155172413793103\\
0.00135216590912793	0.156206896551724\\
0.00138474822019126	0.157241379310345\\
0.00140918495348875	0.158275862068966\\
0.00141733053125458	0.159310344827586\\
0.00142547610902041	0.160344827586207\\
0.00142547610902041	0.161379310344828\\
0.00144176726455207	0.162413793103448\\
0.0014743495756154	0.163448275862069\\
0.00149064073114706	0.16448275862069\\
0.00149878630891289	0.16551724137931\\
0.00150693188667872	0.166551724137931\\
0.00155580535327371	0.167586206896552\\
0.00160467881986869	0.168620689655172\\
0.00162911555316619	0.169655172413793\\
0.00164540670869785	0.170689655172414\\
0.00165355228646368	0.171724137931034\\
0.001686134597527	0.172758620689655\\
0.00171871690859033	0.173793103448276\\
0.00173500806412199	0.174827586206897\\
0.00175129921965365	0.175862068965517\\
0.00178388153071697	0.176896551724138\\
0.00182460941954613	0.177931034482759\\
0.00184090057507779	0.178965517241379\\
0.00188162846390694	0.18\\
0.00193050193050193	0.181034482758621\\
0.00194679308603359	0.182068965517241\\
0.00197122981933109	0.183103448275862\\
0.00200381213039441	0.184137931034483\\
0.0020282488636919	0.185172413793103\\
0.00204454001922356	0.186206896551724\\
0.00206083117475523	0.187241379310345\\
0.00207712233028689	0.188275862068966\\
0.00207712233028689	0.189310344827586\\
0.00211785021911604	0.190344827586207\\
0.00214228695241353	0.191379310344828\\
0.00215043253017937	0.192413793103448\\
0.00217486926347686	0.193448275862069\\
0.00219116041900852	0.19448275862069\\
0.00223188830783768	0.19551724137931\\
0.00224817946336934	0.196551724137931\\
0.00228076177443266	0.197586206896552\\
0.00228076177443266	0.198620689655172\\
0.00230519850773015	0.199655172413793\\
0.00232963524102765	0.200689655172414\\
0.00236221755209097	0.201724137931034\\
0.00237850870762263	0.202758620689655\\
0.00239479986315429	0.203793103448276\\
0.00241109101868596	0.204827586206897\\
0.00242738217421762	0.205862068965517\\
0.00245181890751511	0.206896551724138\\
0.00245996448528094	0.207931034482759\\
0.00246811006304677	0.208965517241379\\
0.0025006923741101	0.21\\
0.00251698352964176	0.211034482758621\\
0.00255771141847091	0.212068965517241\\
0.00259843930730007	0.213103448275862\\
0.00263102161836339	0.214137931034483\\
0.00265545835166088	0.215172413793103\\
0.00269618624049004	0.216206896551724\\
0.0027124773960217	0.217241379310345\\
0.00274505970708502	0.218275862068966\\
0.00275320528485085	0.219310344827586\\
0.00277764201814835	0.220344827586207\\
0.00280207875144584	0.221379310344828\\
0.00284280664027499	0.222413793103448\\
0.00289168010686998	0.223448275862069\\
0.0029486991512308	0.22448275862069\\
0.00296499030676246	0.22551724137931\\
0.00300571819559161	0.226551724137931\\
0.00304644608442077	0.227586206896552\\
0.00308717397324992	0.228620689655172\\
0.00311161070654742	0.229655172413793\\
0.00314419301761074	0.230689655172414\\
0.00318492090643989	0.231724137931034\\
0.00323379437303488	0.232758620689655\\
0.0032663766840982	0.233793103448276\\
0.00333154130622485	0.234827586206897\\
0.00335597803952234	0.235862068965517\\
0.00338041477281984	0.236896551724138\\
0.00340485150611733	0.237931034482759\\
0.00342928823941482	0.238965517241379\\
0.00346187055047815	0.24\\
0.0035025984393073	0.241034482758621\\
0.00352703517260479	0.242068965517241\\
0.00355147190590229	0.243103448275862\\
0.00359219979473144	0.244137931034483\\
0.0036084909502631	0.245172413793103\\
0.00364921883909226	0.246206896551724\\
0.00365736441685809	0.247241379310345\\
0.00370623788345307	0.248275862068966\\
0.00376325692781389	0.249310344827586\\
0.00378769366111138	0.250344827586207\\
0.00380398481664304	0.251379310344828\\
0.00382842154994054	0.252413793103448\\
0.00387729501653552	0.253448275862069\\
0.00390987732759885	0.25448275862069\\
0.00395875079419383	0.25551724137931\\
0.00399133310525716	0.256551724137931\\
0.0040564977273838	0.257586206896552\\
0.00411351677174462	0.258620689655172\\
0.00415424466057377	0.259655172413793\\
0.00419497254940293	0.260689655172414\\
0.00426013717152958	0.261724137931034\\
0.00430086506035873	0.262758620689655\\
0.00436602968248538	0.263793103448276\\
0.00443119430461203	0.264827586206897\\
0.00445563103790952	0.265862068965517\\
0.00446377661567535	0.266896551724138\\
0.00449635892673867	0.267931034482759\\
0.004528941237802	0.268965517241379\\
0.00456152354886532	0.27\\
0.00462668817099197	0.271034482758621\\
0.00465927048205529	0.272068965517241\\
0.00469999837088445	0.273103448275862\\
0.0047407262597136	0.274137931034483\\
0.00478959972630859	0.275172413793103\\
0.00483847319290357	0.276206896551724\\
0.00488734665949856	0.277241379310345\\
0.00491178339279605	0.278275862068966\\
0.00496065685939104	0.279310344827586\\
0.00500138474822019	0.280344827586207\\
0.00505025821481518	0.281379310344828\\
0.00510727725917599	0.282413793103448\\
0.00515615072577098	0.283448275862069\\
0.00519687861460013	0.28448275862069\\
0.00522946092566346	0.28551724137931\\
0.00528647997002427	0.286551724137931\\
0.00536793574768258	0.287586206896552\\
0.00541680921427757	0.288620689655172\\
0.00549826499193588	0.289655172413793\\
0.00556342961406253	0.290689655172414\\
0.00559601192512585	0.291724137931034\\
0.00562859423618917	0.292758620689655\\
0.0056611765472525	0.293793103448276\\
0.00568561328054999	0.294827586206897\\
0.00570190443608165	0.295862068965517\\
0.00572634116937914	0.296896551724138\\
0.00578336021373996	0.297931034482759\\
0.00580779694703745	0.298965517241379\\
0.00584852483586661	0.3\\
0.00588110714692993	0.301034482758621\\
0.00594627176905658	0.302068965517241\\
0.00601958196894906	0.303103448275862\\
0.00603587312448072	0.304137931034483\\
0.0061091833243732	0.305172413793103\\
0.00616620236873401	0.306206896551724\\
0.00618249352426568	0.307241379310345\\
0.00623951256862649	0.308275862068966\\
0.00628838603522148	0.309310344827586\\
0.00631282276851897	0.310344827586207\\
0.00636169623511396	0.311379310344828\\
0.00639427854617728	0.312413793103448\\
0.00645944316830393	0.313448275862069\\
0.00651646221266474	0.31448275862069\\
0.00654089894596224	0.31551724137931\\
0.00657348125702556	0.316551724137931\\
0.00658977241255722	0.317586206896552\\
0.00661420914585472	0.318620689655172\\
0.00664679145691804	0.319655172413793\\
0.00668751934574719	0.320689655172414\\
0.00674453839010801	0.321724137931034\\
0.00680970301223466	0.322758620689655\\
0.00684228532329798	0.323793103448276\\
0.00686672205659547	0.324827586206897\\
0.00689115878989297	0.325862068965517\\
0.00691559552319046	0.326896551724138\\
0.0070051968786146	0.327892720306513\\
0.00707036150074125	0.328927203065134\\
0.0071110893895704	0.329961685823755\\
0.00711923496733623	0.330996168582375\\
0.0071355261228679	0.332030651340996\\
0.0072169819005262	0.333065134099617\\
0.00729843767818451	0.334099616858238\\
0.00735545672254533	0.335134099616858\\
0.00741247576690615	0.336168582375479\\
0.00750207712233029	0.337164750957854\\
0.00757538732222277	0.338199233716475\\
0.00764055194434941	0.339233716475096\\
0.00771386214424189	0.340268199233716\\
0.00776273561083688	0.341302681992337\\
0.00778717234413437	0.342337164750958\\
0.00787677369955851	0.343333333333333\\
0.00796637505498265	0.344329501915709\\
0.00803968525487513	0.345363984674329\\
0.00806412198817262	0.34639846743295\\
0.00814557776583093	0.347432950191571\\
0.00823517912125507	0.348429118773946\\
0.00826776143231839	0.349463601532567\\
0.0083492172099767	0.350498084291188\\
0.00838994509880586	0.351532567049808\\
0.00843067298763501	0.352567049808429\\
0.00847140087646417	0.35360153256705\\
0.00855285665412248	0.354636015325671\\
0.0085854389651858	0.355670498084291\\
0.00867504032060994	0.356666666666667\\
0.00869947705390743	0.357701149425287\\
0.00875649609826825	0.358735632183908\\
0.00885424303145822	0.359731800766284\\
0.00890311649805321	0.360766283524904\\
0.00893569880911653	0.361800766283525\\
0.00899271785347735	0.362835249042146\\
0.009057882475604	0.363869731800766\\
0.00913119267549647	0.364904214559387\\
0.00920450287538895	0.365938697318008\\
0.00924523076421811	0.366973180076628\\
0.00931854096411058	0.368007662835249\\
0.00935926885293974	0.36904214559387\\
0.00939185116400306	0.37007662835249\\
0.00944887020836388	0.371111111111111\\
0.00954661714155385	0.372107279693487\\
0.00962807291921216	0.373141762452107\\
0.00967694638580715	0.374176245210728\\
0.00976654774123129	0.375172413793103\\
0.00981542120782627	0.376206896551724\\
0.00988873140771875	0.377241379310345\\
0.00994575045207957	0.378275862068966\\
0.0100434973852695	0.379272030651341\\
0.0101412443184595	0.380268199233716\\
0.0102227000961178	0.381302681992337\\
0.0102960102960103	0.382337164750958\\
0.0103611749181369	0.383371647509579\\
0.0104100483847319	0.384406130268199\\
0.0104752130068586	0.38544061302682\\
0.0105322320512194	0.386475095785441\\
0.010646270139941	0.387471264367816\\
0.0106788524510043	0.388505747126437\\
0.0107603082286627	0.389540229885057\\
0.0108662007396185	0.390536398467433\\
0.0109395109395109	0.391570881226054\\
0.0110291122949351	0.392567049808429\\
0.0110779857615301	0.39360153256705\\
0.0111268592281251	0.39463601532567\\
0.0112164605835492	0.395632183908046\\
0.0112979163612075	0.396666666666667\\
0.0113549354055683	0.397701149425287\\
0.0114526823387583	0.398697318007663\\
0.0114934102275874	0.399731800766284\\
0.0115667204274799	0.400766283524904\\
0.0116400306273724	0.401800766283525\\
0.0117377775605624	0.4027969348659\\
0.011851815649284	0.403793103448276\\
0.0119332714269423	0.404827586206897\\
0.0120310183601323	0.405823754789272\\
0.0121450564488539	0.406819923371648\\
0.0122509489598097	0.407816091954023\\
0.0123894237818288	0.408812260536398\\
0.0124138605151263	0.409846743295019\\
0.0124627339817213	0.41088122605364\\
0.012527898603848	0.411915708812261\\
0.012576772070443	0.412950191570881\\
0.0126256455370379	0.413984674329502\\
0.0127152468924621	0.414980842911877\\
0.0127967026701204	0.416015325670498\\
0.0128455761367154	0.417049808429119\\
0.0129270319143737	0.418084291187739\\
0.0130003421142662	0.41911877394636\\
0.0130817978919245	0.420153256704981\\
0.0131713992473486	0.421149425287356\\
0.0132202727139436	0.422183908045977\\
0.0132691461805386	0.423218390804598\\
0.0133831842692602	0.424214559386973\\
0.0134564944691527	0.425249042145594\\
0.0135053679357477	0.426283524904215\\
0.0135786781356402	0.427318007662835\\
0.0136519883355326	0.428352490421456\\
0.0137171529576593	0.429386973180077\\
0.0137578808464884	0.430421455938697\\
0.0138474822019126	0.431417624521073\\
0.0139452291351026	0.432413793103448\\
0.0140429760682925	0.433409961685824\\
0.0141325774237167	0.434406130268199\\
0.0142384699346725	0.435402298850575\\
0.0143036345567991	0.436436781609195\\
0.0143687991789258	0.437471264367816\\
0.0145235651564765	0.438467432950192\\
0.0146376032451982	0.439463601532567\\
0.0147109134450907	0.440498084291188\\
0.0148005148005148	0.441494252873563\\
0.0148819705781731	0.442528735632184\\
0.0149389896225339	0.443563218390805\\
0.0150367365557239	0.44455938697318\\
0.0151426290666797	0.445555555555556\\
0.0152322304221038	0.446551724137931\\
0.0153299773552938	0.447547892720307\\
0.015419578710718	0.448544061302682\\
0.0155173256439079	0.449540229885057\\
0.0156395093103954	0.450536398467433\\
0.0157454018213512	0.451532567049808\\
0.0158268575990095	0.452567049808429\\
0.0159164589544336	0.453563218390805\\
0.0160060603098578	0.45455938697318\\
0.0160630793542186	0.455593869731801\\
0.0161363895541111	0.456628352490421\\
0.0162911555316619	0.457624521072797\\
0.016429630353681	0.458620689655172\\
0.0164622126647443	0.459655172413793\\
0.0165436684424026	0.460689655172414\\
0.0166169786422951	0.461724137931035\\
0.0167961813531434	0.46272030651341\\
0.0169265105973967	0.463716475095785\\
0.0169998207972892	0.464750957854406\\
0.0170975677304791	0.465747126436782\\
0.0171708779303716	0.466781609195402\\
0.0173256439079224	0.467777777777778\\
0.0174315364188782	0.468773946360153\\
0.017488555463239	0.469808429118774\\
0.017635175863024	0.470804597701149\\
0.0176921949073848	0.47183908045977\\
0.0178143785738722	0.472835249042146\\
0.0179039799292964	0.473831417624521\\
0.017969144551423	0.474865900383142\\
0.0180424547513155	0.475900383141762\\
0.0181402016845055	0.476896551724138\\
0.018213511884398	0.477931034482759\\
0.0183031132398221	0.478927203065134\\
0.0184415880618412	0.47992337164751\\
0.0184823159506704	0.48095785440613\\
0.0185800628838604	0.481954022988506\\
0.0186859553948162	0.482950191570881\\
0.0188081390613036	0.483946360153257\\
0.0188570125278986	0.484980842911877\\
0.0189873417721519	0.485977011494253\\
0.019076943127576	0.486973180076628\\
0.0192317091051268	0.487969348659004\\
0.0193538927716143	0.488965517241379\\
0.0194516397048043	0.489961685823755\\
0.0195005131713992	0.490996168582375\\
0.0196715703044817	0.491992337164751\\
0.0197285893488425	0.493026819923372\\
0.0198589185930958	0.494022988505747\\
0.0199973934151149	0.495019157088123\\
0.0200951403483049	0.496015325670498\\
0.0202906342146848	0.497011494252874\\
0.0204209634589381	0.498007662835249\\
0.0205024192365965	0.49904214559387\\
0.0206327484808497	0.500038314176245\\
0.020763077725103	0.501034482758621\\
0.0208852613915905	0.502030651340996\\
0.0210318817913755	0.503026819923372\\
0.0211459198800971	0.504022988505747\\
0.0212355212355212	0.505019157088123\\
0.0213169770131795	0.506053639846743\\
0.0214228695241353	0.507049808429119\\
0.0215531987683886	0.508045977011494\\
0.0216428001238128	0.50904214559387\\
0.0217324014792369	0.510038314176245\\
0.0219034586123194	0.511034482758621\\
0.0220093511232752	0.512030651340996\\
0.0221559715230601	0.513026819923372\\
0.0222781551895476	0.514022988505747\\
0.0224166300115667	0.515019157088123\\
0.0225062313669909	0.516015325670498\\
0.0226202694557125	0.517011494252874\\
0.0227017252333708	0.518045977011494\\
0.0228402000553899	0.51904214559387\\
0.0229623837218774	0.520038314176245\\
0.0230438394995357	0.521072796934866\\
0.0231660231660232	0.522068965517241\\
0.0232882068325106	0.523065134099617\\
0.0234511183878272	0.524061302681992\\
0.0236629034097389	0.525057471264368\\
0.0237280680318655	0.526091954022988\\
0.0238095238095238	0.527126436781609\\
0.0239642897870746	0.528122605363985\\
0.0241679292312204	0.52911877394636\\
0.0242575305866445	0.530114942528736\\
0.0243715686753661	0.531111111111111\\
0.0245263346529169	0.532107279693487\\
0.0246240815861069	0.533103448275862\\
0.0247055373637652	0.534137931034483\\
0.0248277210302527	0.535134099616858\\
0.0249499046967401	0.536130268199234\\
0.0250720883632276	0.537126436781609\\
0.0251779808741834	0.538122605363985\\
0.0252594366518417	0.539157088122605\\
0.0253816203183292	0.540153256704981\\
0.025487512829285	0.541149425287356\\
0.0256748611178991	0.542145593869732\\
0.0258133359399182	0.543141762452107\\
0.0258622094065132	0.544176245210728\\
0.026016975384064	0.545172413793103\\
0.0261554502060831	0.546168582375479\\
0.0263102161836339	0.547164750957854\\
0.0264242542723555	0.54816091954023\\
0.0265545835166088	0.549157088122605\\
0.0267500773829888	0.550153256704981\\
0.0269211345160712	0.551149425287356\\
0.027027027027027	0.552145593869732\\
0.0271817930045778	0.553141762452107\\
0.0273609957154261	0.554137931034483\\
0.027556489581806	0.555134099616858\\
0.0277275467148885	0.556130268199234\\
0.0278660215369076	0.557126436781609\\
0.0280940977143509	0.558122605363985\\
0.0281999902253067	0.55911877394636\\
0.0283058827362625	0.560114942528736\\
0.0285339589137057	0.561111111111111\\
0.0287050160467882	0.562107279693487\\
0.0288271997132757	0.563103448275862\\
0.0290226935796556	0.564099616858238\\
0.0292344786015672	0.565095785440613\\
0.0293485166902888	0.566091954022989\\
0.0294544092012446	0.567088122605364\\
0.0295847384454979	0.56808429118774\\
0.0297965234674095	0.569080459770115\\
0.0299920173337895	0.57007662835249\\
0.0301386377335744	0.571072796934866\\
0.0302852581333594	0.572068965517241\\
0.0304400241109102	0.573065134099617\\
0.0306110812439926	0.574061302681992\\
0.0308065751103726	0.575057471264368\\
0.0310346512878158	0.576053639846743\\
0.0311894172653666	0.577049808429119\\
0.0313523288206832	0.578045977011494\\
0.0315396771092974	0.57904214559387\\
0.0317921900200381	0.580038314176245\\
0.0318817913754623	0.581034482758621\\
0.0319795383086522	0.582030651340996\\
0.0321180131306714	0.583026819923372\\
0.0323216525748171	0.584022988505747\\
0.0325497287522604	0.585019157088123\\
0.0326963491520454	0.586015325670498\\
0.0328266783962987	0.587011494252874\\
0.0329570076405519	0.588007662835249\\
0.0331199191958686	0.589003831417624\\
0.0332746851734194	0.59\\
0.0334294511509701	0.590996168582375\\
0.0336819640617109	0.591992337164751\\
0.0338937490836225	0.592988505747126\\
0.0341381164165974	0.593984674329502\\
0.0342521545053191	0.594980842911877\\
0.0344720851049965	0.595977011494253\\
0.0346594333936106	0.596973180076628\\
0.0347571803268006	0.597969348659004\\
0.0349608197709464	0.598965517241379\\
0.0351481680595605	0.599961685823755\\
0.0352540605705163	0.60095785440613\\
0.0354332632813645	0.601954022988506\\
0.0356857761921053	0.602950191570881\\
0.0358568333251878	0.603946360153257\\
0.0359545802583777	0.604942528735632\\
0.036133782969226	0.605938697318008\\
0.036280403369011	0.606934865900383\\
0.0364351693465618	0.607931034482759\\
0.0366306632129417	0.608927203065134\\
0.0367935747682583	0.60992337164751\\
0.0369890686346383	0.610919540229885\\
0.0370705244122966	0.611954022988506\\
0.0373067461675057	0.612950191570881\\
0.0375185311894173	0.613946360153257\\
0.0377303162113289	0.614942528735632\\
0.0379502468110063	0.615938697318008\\
0.0381946141439812	0.616934865900383\\
0.0383819624325953	0.617931034482759\\
0.0385122916768486	0.618927203065134\\
0.0386670576543994	0.61992337164751\\
0.0387973868986527	0.620919540229885\\
0.0389602984539693	0.621915708812261\\
0.0391313555870518	0.622911877394636\\
0.0393349950311976	0.623908045977012\\
0.0395386344753433	0.624904214559387\\
0.0396771092973625	0.625900383141762\\
0.0398563120082107	0.626896551724138\\
0.0400925337634198	0.627892720306513\\
0.0402961732075656	0.628888888888889\\
0.0404427936073506	0.629885057471264\\
0.0406953065180913	0.63088122605364\\
0.0408908003844713	0.631877394636015\\
0.0410862942508512	0.632873563218391\\
0.0412817881172312	0.633869731800766\\
0.0414365540947819	0.634865900383142\\
0.0416564846944594	0.635862068965517\\
0.0418438329830735	0.636858237547893\\
0.0421044914715801	0.637854406130268\\
0.0422918397601942	0.638850574712644\\
0.0426095172930616	0.639808429118774\\
0.0427968655816757	0.640804597701149\\
0.0430167961813531	0.641800766283525\\
0.0431634165811381	0.6427969348659\\
0.0433752016030497	0.643793103448276\\
0.0436928791359171	0.644750957854406\\
0.0438394995357021	0.645747126436782\\
0.0440757212909112	0.646743295019157\\
0.0442467784239936	0.647739463601533\\
0.0444504178681394	0.648735632183908\\
0.0446784940455827	0.649731800766284\\
0.0448658423341968	0.650727969348659\\
0.0451346464004692	0.651724137931034\\
0.0454278872000391	0.652681992337165\\
0.0458025837772673	0.653639846743295\\
0.0459654953325839	0.654636015325671\\
0.0462180082433247	0.655632183908046\\
0.0464623755762996	0.656628352490422\\
0.0466334327093821	0.657624521072797\\
0.0468452177312937	0.658620689655172\\
0.0471221673753319	0.659616858237548\\
0.0472199143085219	0.660613026819923\\
0.047505009530326	0.661609195402299\\
0.0477575224410667	0.662605363984674\\
0.0480670543961683	0.663563218390805\\
0.0482462571070166	0.66455938697318\\
0.0483928775068016	0.665555555555556\\
0.0486698271508398	0.666551724137931\\
0.0489630679504097	0.667509578544061\\
0.0491341250834922	0.668505747126437\\
0.0494029291497646	0.669501915708812\\
0.0496798787938028	0.670498084291188\\
0.0498998093934803	0.671494252873563\\
0.0501686134597527	0.672490421455939\\
0.0504374175260251	0.673486590038314\\
0.0506492025479367	0.67448275862069\\
0.0510076079696333	0.67544061302682\\
0.0512356841470765	0.676436781609195\\
0.0514719059022856	0.677432950191571\\
0.0516836909241973	0.678429118773946\\
0.0519769317237672	0.679386973180077\\
0.0522294446345079	0.680383141762452\\
0.0524493752341854	0.681379310344828\\
0.0526204323672678	0.682375478927203\\
0.0528973820113061	0.683371647509579\\
0.0532232051219393	0.684329501915709\\
0.0534431357216167	0.685325670498084\\
0.0535979016991675	0.68632183908046\\
0.0538096867210791	0.687318007662835\\
0.0543147125425606	0.688199233716475\\
0.0544694785201114	0.689195402298851\\
0.0547382825863839	0.690191570881226\\
0.0550966880080804	0.691149425287356\\
0.0552677451411629	0.692145593869732\\
0.0555609859407328	0.693103448275862\\
0.0558216444292394	0.694099616858238\\
0.0561556131176384	0.695057471264368\\
0.0563918348728475	0.696053639846743\\
0.0566362022058225	0.697049808429119\\
0.056896860694329	0.698045977011494\\
0.0571575191828356	0.69904214559387\\
0.0574833422934689	0.7\\
0.0577765830930388	0.70095785440613\\
0.0580046592704821	0.701954022988506\\
0.058346773536647	0.702911877394636\\
0.0587540524249385	0.703831417624521\\
0.0590065653356793	0.704827586206897\\
0.0592183503575909	0.705823754789272\\
0.0594708632683316	0.706819923371648\\
0.0596419204014141	0.707816091954023\\
0.059886287734389	0.708812260536398\\
0.0602528387338514	0.709770114942529\\
0.0604401870224655	0.710766283524904\\
0.0606438264666113	0.71176245210728\\
0.0609615039994787	0.71272030651341\\
0.0611977257546878	0.713716475095785\\
0.0614095107765994	0.714712643678161\\
0.0617516250427643	0.715670498084291\\
0.0620204291090367	0.716666666666667\\
0.0623951256862649	0.717624521072797\\
0.0626476385970057	0.718620689655172\\
0.0629408793965756	0.719578544061303\\
0.0630956453741264	0.720574712643678\\
0.0635192154179496	0.721494252873563\\
0.0637554371731587	0.722490421455939\\
0.0640894058615578	0.723448275862069\\
0.0644885391720835	0.724367816091954\\
0.0648387990160142	0.725325670498084\\
0.0652053500154766	0.726283524904215\\
0.0655311731261098	0.727241379310345\\
0.0659221608588697	0.728199233716475\\
0.0663620220582246	0.72911877394636\\
0.0666552628577945	0.73007662835249\\
0.0668996301907694	0.731072796934866\\
0.0672417444569343	0.732030651340996\\
0.0676164410341625	0.732988505747126\\
0.0680237199224541	0.733908045977012\\
0.068365834188619	0.734865900383142\\
0.0685694736327648	0.735862068965517\\
0.0689767525210563	0.736781609195402\\
0.0692129742762654	0.737777777777778\\
0.0695550885424303	0.738735632183908\\
0.0699460762751902	0.739693486590038\\
0.0702800449635893	0.740651340996169\\
0.070581431340925	0.741609195402299\\
0.0708583809849633	0.742605363984674\\
0.0713308244953815	0.743524904214559\\
0.0715670462505906	0.744521072796935\\
0.0720313441832429	0.74544061302682\\
0.072267565938452	0.746436781609195\\
0.0725608067380219	0.747394636015326\\
0.0727155727155727	0.748390804597701\\
0.0730739781372693	0.749348659003831\\
0.0733020543147125	0.750344827586207\\
0.0736197318475799	0.751302681992337\\
0.0740595930469348	0.752222222222222\\
0.0743283971132072	0.753218390804598\\
0.0746623658016063	0.754176245210728\\
0.0750777902676637	0.755095785440613\\
0.0754199045338286	0.756053639846743\\
0.0756316895557402	0.757049808429119\\
0.0759982405552026	0.758007662835249\\
0.0764218105990258	0.758927203065134\\
0.076796507176254	0.759885057471264\\
0.0771304758646531	0.760842911877395\\
0.077521463597413	0.761800766283525\\
0.0779368880634703	0.76272030651341\\
0.0782952934851669	0.76367816091954\\
0.0788003193066484	0.76455938697318\\
0.0792809083948324	0.76544061302682\\
0.0796474593942948	0.76639846743295\\
0.080119902904713	0.767318007662835\\
0.0804620171708779	0.768275862068965\\
0.0807796947037453	0.769233716475096\\
0.0810403531922519	0.770229885057471\\
0.081520942280436	0.771111111111111\\
0.0819119300131958	0.772068965517241\\
0.0823925191013799	0.772950191570881\\
0.0828486714562664	0.773869731800766\\
0.083207076877963	0.774827586206897\\
0.0835654822996595	0.775785440613027\\
0.0839238877213561	0.776743295019157\\
0.084217128520926	0.777701149425287\\
0.0847140087646417	0.778582375478927\\
0.0852597624749523	0.779425287356322\\
0.0856833325187756	0.780344827586207\\
0.0860335923627063	0.781302681992337\\
0.086579346073017	0.782145593869732\\
0.0871006630500301	0.783026819923372\\
0.0875242330938533	0.783946360153257\\
0.0878989296710816	0.784904214559387\\
0.0883306452926706	0.785823754789272\\
0.0887623609142597	0.786743295019157\\
0.0892836778912728	0.787624521072797\\
0.089756121401691	0.788544061302682\\
0.0901308179789192	0.789501915708812\\
0.0906114070671033	0.790383141762452\\
0.0911408696218823	0.791264367816092\\
0.0914829838880472	0.792222222222222\\
0.0919309906651679	0.793141762452107\\
0.0923138328201619	0.794099616858238\\
0.0927129661306876	0.795019157088123\\
0.0931935552188717	0.795900383141762\\
0.0936741443070557	0.796781609195402\\
0.0941547333952397	0.797662835249042\\
0.0944968476614046	0.798620689655172\\
0.0951240571493736	0.799425287356322\\
0.0956535197041526	0.800306513409962\\
0.0960933809035075	0.801226053639847\\
0.0963051659254191	0.802222222222222\\
0.0967857550136031	0.803103448275862\\
0.0972174706351921	0.804022988505747\\
0.0976899141456103	0.804942528735632\\
0.0981705032337944	0.805823754789272\\
0.0985696365443201	0.806743295019157\\
0.0990746623658016	0.807624521072797\\
0.0996529983871756	0.808467432950192\\
0.100141733053125	0.809348659003831\\
0.100459410585993	0.810306513409962\\
0.100939999674177	0.811187739463602\\
0.10155906358438	0.811992337164751\\
0.102015215939267	0.812911877394636\\
0.102495805027451	0.813793103448276\\
0.10292752064904	0.814712643678161\\
0.103294071648502	0.815670498084291\\
0.103603603603604	0.816628352490421\\
0.103929426714237	0.817586206896552\\
0.104312268869231	0.818544061302682\\
0.104906896046137	0.819348659003831\\
0.105387485134321	0.820229885057471\\
0.105786618444846	0.821149425287356\\
0.106381245621752	0.821954022988506\\
0.106992163954189	0.822758620689655\\
0.107586791131095	0.823563218390805\\
0.108002215597152	0.82448275862069\\
0.108547969307463	0.825325670498084\\
0.109052995128944	0.826206896551724\\
0.109631331150318	0.827049808429119\\
0.110079337927439	0.827969348659004\\
0.11062509163775	0.828812260536398\\
0.111170845348061	0.829655172413793\\
0.111594415391884	0.830574712643678\\
0.112001694280175	0.831494252873563\\
0.112588175879315	0.832337164750958\\
0.113052473811967	0.833256704980843\\
0.113695974455468	0.834022988505747\\
0.11416027238812	0.834942528735632\\
0.114673443787368	0.835823754789272\\
0.115154032875552	0.836704980842912\\
0.115634621963736	0.837586206896552\\
0.116172230096281	0.838467432950192\\
0.116717983806591	0.839310344827586\\
0.117174136161478	0.840229885057471\\
0.117671016405194	0.841111111111111\\
0.118363390515289	0.84183908045977\\
0.119047619047619	0.842605363984674\\
0.119642246224525	0.843409961685824\\
0.120204291090367	0.844252873563218\\
0.120896665200463	0.844980842911877\\
0.121589039310558	0.845708812260536\\
0.122069628398742	0.846590038314176\\
0.122533926331395	0.847509578544061\\
0.12307153446394	0.848390804597701\\
0.123535832396592	0.849310344827586\\
0.124228206506688	0.850038314176245\\
0.124716941172637	0.850919540229885\\
0.125466334327094	0.851609195402299\\
0.125841030904322	0.852567049808429\\
0.126565987325481	0.853256704980843\\
0.127144323346855	0.854099616858238\\
0.127820406301419	0.854865900383142\\
0.128333577700666	0.855747126436782\\
0.128952641610869	0.856551724137931\\
0.12949839532118	0.857394636015326\\
0.130044149031491	0.85823754789272\\
0.130655067363928	0.85904214559387\\
0.131200821074239	0.859885057471264\\
0.131762865940081	0.860727969348659\\
0.13248782236124	0.861417624521073\\
0.133041721649317	0.862260536398467\\
0.133701513448349	0.863026819923372\\
0.13424726715866	0.863869731800766\\
0.134882622224394	0.864674329501916\\
0.135607578645553	0.86536398467433\\
0.136202205822459	0.866168582375479\\
0.13684570646596	0.866934865900383\\
0.137440333642865	0.867739463601533\\
0.138165290064024	0.868429118773946\\
0.138930974374012	0.869080459770115\\
0.139436000195494	0.869961685823755\\
0.139981753905805	0.870804597701149\\
0.140413469527394	0.871724137931035\\
0.141105843637489	0.872452107279693\\
0.141643451770034	0.873333333333333\\
0.14233582588013	0.874061302681992\\
0.14297932652363	0.874827586206897\\
0.143769447566916	0.87544061302682\\
0.14464102438786	0.875938697318008\\
0.14528452503136	0.876704980842912\\
0.145879152208266	0.877509578544061\\
0.146563380740596	0.878275862068965\\
0.147223172539628	0.87904214559387\\
0.147768926249939	0.879885057471264\\
0.14841242689344	0.880651340996169\\
0.149072218692472	0.881417624521073\\
0.149797175113631	0.882107279693487\\
0.150644315201277	0.882643678160919\\
0.151287815844778	0.883409961685824\\
0.152012772265937	0.884099616858238\\
0.152802893309222	0.884712643678161\\
0.153527849730381	0.885402298850575\\
0.154358698662496	0.885977011494253\\
0.155205838750143	0.886513409961686\\
0.155898212860238	0.887241379310345\\
0.156745352947885	0.887777777777778\\
0.157494746102341	0.888467432950192\\
0.1582197025235	0.889157088122605\\
0.158863203167001	0.88992337164751\\
0.159514849388267	0.890689655172414\\
0.160215369076129	0.891417624521073\\
0.160858869719629	0.892183908045977\\
0.161681573073978	0.892758620689655\\
0.162406529495137	0.893448275862069\\
0.163196650538423	0.894061302681992\\
0.164019353892772	0.89463601532567\\
0.164613981069677	0.89544061302682\\
0.165436684424026	0.896015325670498\\
0.166259387778375	0.896590038314176\\
0.167082091132724	0.897164750957854\\
0.167855921020478	0.897816091954023\\
0.168646042063764	0.898429118773946\\
0.169517618884707	0.898927203065134\\
0.170364758972354	0.899463601532567\\
0.171195607904469	0.900038314176245\\
0.172018311258818	0.900613026819923\\
0.172808432302103	0.901226053639847\\
0.173631135656452	0.901800766283525\\
0.174486421321864	0.902337164750958\\
0.175252105631852	0.902988505747126\\
0.175993353208543	0.90367816091954\\
0.176864930029487	0.904176245210728\\
0.177703924539368	0.904750957854406\\
0.178445172116058	0.90544061302682\\
0.179219002003812	0.906091954022988\\
0.180041705358161	0.906666666666667\\
0.180677060423896	0.907471264367816\\
0.181621947444732	0.907816091954023\\
0.182355049443657	0.908505747126437\\
0.183251062997898	0.908965517241379\\
0.184073766352247	0.909540229885057\\
0.184904615284362	0.910114942528736\\
0.185800628838604	0.910574712643678\\
0.186590749881889	0.911187739463602\\
0.187437889969536	0.911724137931034\\
0.188325757946011	0.912222222222222\\
0.189254353811316	0.912605363984674\\
0.190207386409918	0.912911877394636\\
0.191119691119691	0.913333333333333\\
0.192089014873825	0.91360153256705\\
0.192985028428066	0.914061302681992\\
0.193832168515713	0.914597701149425\\
0.194654871870062	0.915172413793103\\
0.195379828291221	0.915862068965517\\
0.196169949334506	0.916475095785441\\
0.197017089422153	0.917011494252874\\
0.197986413176287	0.91727969348659\\
0.19889871788606	0.917701149425287\\
0.199827313751364	0.918084291187739\\
0.200698890572308	0.918582375478927\\
0.201611195282081	0.919003831417625\\
0.202482772103025	0.919501915708812\\
0.203378785657267	0.919961685823755\\
0.204331818255869	0.920268199233716\\
0.205219686232344	0.920766283524904\\
0.206148282097649	0.921149425287356\\
0.207044295651891	0.921609195402299\\
0.207989182672727	0.921954022988506\\
0.208958506426861	0.922222222222222\\
0.209903393447697	0.922567049808429\\
0.210799407001939	0.923026819923372\\
0.211728002867243	0.923409961685824\\
0.212624016421485	0.923869731800766\\
0.213520029975726	0.924329501915709\\
0.214464916996563	0.924674329501916\\
0.215417949595165	0.924980842911877\\
0.216330254304938	0.925402298850575\\
0.217242559014711	0.925823754789272\\
0.218114135835655	0.92632183908046\\
0.219067168434257	0.926628352490421\\
0.220012055455093	0.926973180076628\\
0.220834758809442	0.927547892720306\\
0.221747063519215	0.927969348659004\\
0.22267565938452	0.928352490421456\\
0.22365312871642	0.928582375478927\\
0.224581724581725	0.928965517241379\\
0.225526611602561	0.929310344827586\\
0.226504080934461	0.929540229885057\\
0.22732678428881	0.930114942528736\\
0.228271671309646	0.930459770114943\\
0.229216558330482	0.930804597701149\\
0.230145154195787	0.931187739463602\\
0.23105745890556	0.931609195402299\\
0.232026782659694	0.931877394636015\\
0.232979815258296	0.932183908045977\\
0.233924702279133	0.932528735632184\\
0.234910317188798	0.93272030651341\\
0.235879640942932	0.932988505747126\\
0.236751217763876	0.933486590038314\\
0.237728687095776	0.933716475095785\\
0.238714302005441	0.933908045977011\\
0.239675480181809	0.934214559386973\\
0.24061222162488	0.934597701149425\\
0.241483798445824	0.935095785440613\\
0.242412394311128	0.935478927203065\\
0.243357281331965	0.935823754789272\\
0.244310313930567	0.936130268199234\\
0.245263346529169	0.936436781609195\\
0.246240815861069	0.936666666666667\\
0.247210139615203	0.936934865900383\\
0.248122444324976	0.93735632183908\\
0.249075476923578	0.937662835249042\\
0.25002850952218	0.937969348659004\\
0.251014124431846	0.93816091954023\\
0.251959011452682	0.938505747126437\\
0.25286317058469	0.938965517241379\\
0.253791766449994	0.939348659003831\\
0.25477738135966	0.939540229885057\\
0.255771141847091	0.939693486590038\\
0.256764902334523	0.939846743295019\\
0.257734226088656	0.940114942528736\\
0.258687258687259	0.940421455938697\\
0.259672873596924	0.940613026819923\\
0.260625906195526	0.940919540229885\\
0.261603375527426	0.941149425287356\\
0.262548262548263	0.941494252873563\\
0.263517586302396	0.94176245210728\\
0.264495055634296	0.941992337164751\\
0.265488816121728	0.942107279693487\\
0.26644184872033	0.942413793103448\\
0.267370444585634	0.9427969348659\\
0.268339768339768	0.943065134099617\\
0.269309092093902	0.943333333333333\\
0.270253979114739	0.94367816091954\\
0.27124773960217	0.943793103448276\\
0.272184481045241	0.944176245210728\\
0.273113076910545	0.94455938697318\\
0.274106837397977	0.944712643678161\\
0.275084306729876	0.944942528735632\\
0.276012902595181	0.945325670498084\\
0.276965935193783	0.945632183908046\\
0.277959695681215	0.945747126436782\\
0.278937165013114	0.945977011494253\\
0.279890197611717	0.946283524904215\\
0.28085952136585	0.946551724137931\\
0.281853281853282	0.946666666666667\\
0.282838896762947	0.946858237547893\\
0.283840802828145	0.946896551724138\\
0.284793835426747	0.9472030651341\\
0.285779450336412	0.947394636015326\\
0.286773210823844	0.947509578544061\\
0.287750680155743	0.947739463601533\\
0.288736295065409	0.947931034482759\\
0.289738201130606	0.948007662835249\\
0.290674942573677	0.948390804597701\\
0.291676848638874	0.948467432950192\\
0.292654317970774	0.948697318007663\\
0.293631787302673	0.948927203065134\\
0.294625547790105	0.949080459770115\\
0.295554143655409	0.949463601532567\\
0.296547904142841	0.949616858237548\\
0.297525373474741	0.949846743295019\\
0.298519133962172	0.95\\
0.299496603294072	0.950229885057471\\
0.300449635892674	0.950536398467433\\
0.301427105224574	0.950766283524904\\
0.302420865712005	0.950919540229885\\
0.303398335043905	0.951149425287356\\
0.304392095531336	0.951264367816092\\
0.305369564863236	0.951494252873563\\
0.306363325350667	0.951609195402299\\
0.307332649104801	0.951877394636015\\
0.308326409592232	0.952030651340996\\
0.309312024501898	0.952222222222222\\
0.310256911522734	0.952567049808429\\
0.311250672010166	0.952681992337165\\
0.312244432497597	0.952835249042146\\
0.313230047407263	0.953026819923372\\
0.314223807894694	0.953141762452107\\
0.31520942280436	0.953333333333333\\
0.316186892136259	0.953563218390805\\
0.317180652623691	0.953716475095785\\
0.318174413111122	0.953869731800766\\
0.319143736865256	0.954137931034483\\
0.320088623886092	0.95448275862069\\
0.321066093217992	0.954712643678161\\
0.322059853705423	0.954865900383142\\
0.323061759770621	0.954942528735632\\
0.324047374680286	0.955134099616858\\
0.325032989589952	0.955325670498084\\
0.326034895655149	0.955402298850575\\
0.327020510564814	0.955593869731801\\
0.327940960852353	0.956015325670498\\
0.328934721339785	0.956168582375479\\
0.329928481827216	0.956283524904215\\
0.330922242314647	0.956436781609195\\
0.331899711646547	0.956666666666667\\
0.332877180978447	0.956896551724138\\
0.333862795888112	0.957088122605364\\
0.334832119642246	0.95735632183908\\
0.335825880129678	0.957509578544061\\
0.336811495039343	0.957701149425287\\
0.337805255526775	0.957816091954023\\
0.33879087043644	0.958007662835249\\
0.339784630923871	0.95816091954023\\
0.340786536989069	0.958199233716475\\
0.341764006320968	0.958429118773946\\
0.3427577668084	0.958582375478927\\
0.343751527295831	0.958697318007663\\
0.344753433361028	0.958773946360153\\
0.345755339426225	0.958812260536398\\
0.346749099913657	0.958965517241379\\
0.347742860401088	0.959080459770115\\
0.348744766466285	0.959157088122605\\
0.349722235798185	0.959386973180077\\
0.350707850707851	0.959578544061303\\
0.351709756773048	0.959578544061303\\
0.352703517260479	0.959693486590038\\
0.353705423325677	0.959770114942529\\
0.354699183813108	0.95992337164751\\
0.355692944300539	0.96007662835249\\
0.356694850365736	0.960114942528736\\
0.357688610853168	0.960229885057471\\
0.35864164345177	0.960536398467433\\
0.359643549516967	0.960574712643678\\
0.360637310004399	0.960727969348659\\
0.361639216069596	0.960804597701149\\
0.362641122134793	0.96088122605364\\
0.363634882622224	0.960996168582375\\
0.364628643109656	0.961111111111111\\
0.365630549174853	0.961187739463602\\
0.36663245524005	0.961226053639847\\
0.367626215727482	0.961340996168582\\
0.368619976214913	0.961455938697318\\
0.369605591124578	0.961647509578544\\
0.370607497189776	0.961685823754789\\
0.371601257677207	0.961800766283525\\
0.372603163742404	0.961877394636015\\
0.37358877865207	0.962068965517241\\
0.374566247983969	0.962298850574713\\
0.375560008471401	0.962413793103448\\
0.376553768958832	0.962567049808429\\
0.377555675024029	0.962605363984674\\
0.378549435511461	0.96272030651341\\
0.379518759265595	0.962988505747126\\
0.380520665330792	0.962988505747126\\
0.381498134662692	0.963218390804598\\
0.382500040727889	0.963256704980843\\
0.383501946793086	0.963295019157088\\
0.384495707280517	0.963409961685824\\
0.385489467767949	0.963524904214559\\
0.386491373833146	0.963563218390805\\
0.387493279898343	0.96360153256705\\
0.38849518596354	0.963639846743295\\
0.389497092028738	0.96367816091954\\
0.390490852516169	0.963831417624521\\
0.391468321848069	0.964061302681992\\
0.3924620823355	0.964176245210728\\
0.393455842822931	0.964329501915709\\
0.394457748888129	0.964406130268199\\
0.39545150937556	0.964521072796935\\
0.396453415440757	0.964521072796935\\
0.397406448039359	0.964827586206897\\
0.398408354104557	0.964827586206897\\
0.399410260169754	0.964904214559387\\
0.400412166234951	0.964980842911877\\
0.401414072300148	0.965019157088123\\
0.402415978365345	0.965095785440613\\
0.403409738852777	0.965210727969349\\
0.404403499340208	0.965325670498084\\
0.405405405405405	0.965363984674329\\
0.406407311470603	0.965402298850575\\
0.407401071958034	0.96551724137931\\
0.408394832445465	0.965632183908046\\
0.409396738510663	0.965708812260536\\
0.410390498998094	0.965823754789272\\
0.411384259485525	0.965938697318008\\
0.412386165550722	0.965977011494253\\
0.413379926038154	0.966130268199234\\
0.414373686525585	0.966245210727969\\
0.415367447013017	0.96639846743295\\
0.416344916344916	0.966628352490421\\
0.417346822410114	0.966666666666667\\
0.418348728475311	0.966743295019157\\
0.419350634540508	0.966781609195402\\
0.420344395027939	0.966896551724138\\
0.421338155515371	0.967049808429119\\
0.422340061580568	0.967049808429119\\
0.423317530912468	0.96727969348659\\
0.424319436977665	0.967318007662835\\
0.425321343042862	0.96735632183908\\
0.426323249108059	0.96735632183908\\
0.427325155173256	0.96735632183908\\
0.428327061238454	0.96735632183908\\
0.429328967303651	0.967394636015326\\
0.430322727791082	0.967547892720307\\
0.431324633856279	0.967624521072797\\
0.432326539921477	0.967662835249042\\
0.433328445986674	0.967739463601533\\
0.434330352051871	0.967777777777778\\
0.435324112539302	0.967892720306513\\
0.4363260186045	0.967969348659004\\
0.437327924669697	0.968045977011494\\
0.438329830734894	0.968122605363985\\
0.439331736800091	0.96816091954023\\
0.440325497287523	0.968314176245211\\
0.44132740335272	0.968352490421456\\
0.442329309417917	0.968429118773946\\
0.443331215483114	0.968429118773946\\
0.444324975970546	0.968544061302682\\
0.445310590880211	0.968735632183908\\
0.446304351367643	0.968888888888889\\
0.44730625743284	0.968927203065134\\
0.448308163498037	0.968965517241379\\
0.449310069563234	0.969003831417624\\
0.450303830050665	0.96911877394636\\
0.451305736115863	0.969157088122605\\
0.45230764218106	0.969195402298851\\
0.453309548246257	0.969233716475096\\
0.454303308733688	0.969348659003831\\
0.455305214798886	0.969386973180077\\
0.456307120864083	0.969386973180077\\
0.45730902692928	0.969425287356322\\
0.458310932994477	0.969463601532567\\
0.459304693481909	0.969578544061303\\
0.460306599547106	0.969655172413793\\
0.461308505612303	0.969693486590038\\
0.462302266099734	0.969846743295019\\
0.463296026587166	0.969961685823755\\
0.464297932652363	0.970038314176245\\
0.46529983871756	0.97007662835249\\
0.466293599204992	0.970229885057471\\
0.467287359692423	0.970383141762452\\
0.468272974602088	0.970574712643678\\
0.469274880667286	0.970574712643678\\
0.470276786732483	0.970613026819923\\
0.47127869279768	0.970651340996169\\
0.472280598862877	0.970651340996169\\
0.473282504928075	0.970727969348659\\
0.474284410993272	0.970727969348659\\
0.475286317058469	0.970727969348659\\
0.4762800775459	0.970842911877395\\
0.477273838033332	0.97095785440613\\
0.478275744098529	0.971034482758621\\
0.479277650163726	0.971034482758621\\
0.480271410651157	0.971149425287356\\
0.481273316716355	0.971187739463601\\
0.482275222781552	0.971226053639847\\
0.483277128846749	0.971264367816092\\
0.484279034911946	0.971264367816092\\
0.485280940977144	0.971302681992337\\
0.486282847042341	0.971340996168582\\
0.487284753107538	0.971417624521073\\
0.488286659172735	0.971494252873563\\
0.489288565237932	0.971494252873563\\
0.49029047130313	0.971570881226054\\
0.491276086212795	0.97176245210728\\
0.492277992277992	0.97176245210728\\
0.493279898343189	0.971800766283525\\
0.494281804408387	0.971800766283525\\
0.495283710473584	0.97183908045977\\
0.496269325383249	0.972030651340996\\
0.497271231448447	0.972068965517241\\
0.498273137513644	0.972068965517241\\
0.499266898001075	0.972183908045977\\
0.500268804066272	0.972260536398467\\
0.50127071013147	0.972337164750958\\
0.502272616196667	0.972375478927203\\
0.503266376684098	0.972490421455939\\
0.504268282749295	0.972490421455939\\
0.505270188814493	0.972567049808429\\
0.50627209487969	0.97264367816092\\
0.507265855367121	0.972758620689655\\
0.508267761432318	0.9727969348659\\
0.509269667497516	0.972873563218391\\
0.510271573562713	0.972950191570881\\
0.51127347962791	0.972950191570881\\
0.512275385693107	0.972988505747126\\
0.513269146180539	0.973141762452107\\
0.514271052245736	0.973218390804598\\
0.515272958310933	0.973295019157088\\
0.51627486437613	0.973333333333333\\
0.517276770441327	0.973371647509578\\
0.518278676506525	0.973371647509578\\
0.519280582571722	0.973448275862069\\
0.520274343059153	0.973563218390805\\
0.52127624912435	0.97360153256705\\
0.522278155189548	0.97367816091954\\
0.523280061254745	0.97367816091954\\
0.524281967319942	0.973716475095785\\
0.525283873385139	0.973716475095785\\
0.526285779450336	0.973716475095785\\
0.527279539937768	0.973831417624521\\
0.528281446002965	0.973908045977012\\
0.529283352068162	0.973984674329502\\
0.530277112555594	0.974099616858238\\
0.531270873043025	0.974214559386973\\
0.532272779108222	0.974252873563218\\
0.533274685173419	0.974291187739464\\
0.534276591238617	0.974291187739464\\
0.535278497303814	0.974291187739464\\
0.536280403369011	0.974367816091954\\
0.537282309434208	0.974406130268199\\
0.538284215499405	0.974444444444444\\
0.539286121564603	0.974521072796935\\
0.5402880276298	0.974521072796935\\
0.541289933694997	0.97455938697318\\
0.542291839760194	0.97455938697318\\
0.543293745825391	0.97455938697318\\
0.544295651890589	0.97455938697318\\
0.545297557955786	0.97455938697318\\
0.546299464020983	0.97455938697318\\
0.54730137008618	0.97455938697318\\
0.548303276151377	0.974597701149425\\
0.549305182216575	0.97463601532567\\
0.550307088281772	0.974712643678161\\
0.551308994346969	0.974789272030651\\
0.552310900412166	0.974789272030651\\
0.553312806477363	0.974865900383142\\
0.554306566964795	0.974980842911877\\
0.555300327452226	0.975095785440613\\
0.556302233517423	0.975172413793103\\
0.557304139582621	0.975172413793103\\
0.558306045647818	0.975249042145594\\
0.559299806135249	0.975363984674329\\
0.560301712200446	0.975402298850575\\
0.561303618265644	0.97544061302682\\
0.562305524330841	0.97551724137931\\
0.563307430396038	0.975593869731801\\
0.564309336461235	0.975632183908046\\
0.565311242526432	0.975670498084291\\
0.56631314859163	0.975708812260536\\
0.567315054656827	0.975785440613027\\
0.568316960722024	0.975785440613027\\
0.569310721209455	0.975900383141762\\
0.570312627274653	0.975900383141762\\
0.57131453333985	0.975938697318008\\
0.572316439405047	0.975938697318008\\
0.573318345470244	0.975977011494253\\
0.574320251535441	0.975977011494253\\
0.575322157600639	0.976015325670498\\
0.576324063665836	0.976015325670498\\
0.577325969731033	0.976091954022989\\
0.57832787579623	0.976168582375479\\
0.579329781861427	0.976168582375479\\
0.580331687926625	0.976245210727969\\
0.581333593991822	0.97632183908046\\
0.582335500057019	0.976360153256705\\
0.583337406122216	0.976360153256705\\
0.584339312187413	0.976360153256705\\
0.585341218252611	0.97639846743295\\
0.586343124317808	0.976475095785441\\
0.587345030383005	0.976475095785441\\
0.588330645292671	0.976666666666667\\
0.589332551357868	0.976743295019157\\
0.590334457423065	0.976743295019157\\
0.591328217910496	0.976858237547893\\
0.592330123975694	0.976896551724138\\
0.593332030040891	0.976973180076628\\
0.594325790528322	0.977088122605364\\
0.595327696593519	0.977126436781609\\
0.596329602658717	0.977164750957854\\
0.597331508723914	0.9772030651341\\
0.598333414789111	0.9772030651341\\
0.599335320854308	0.9772030651341\\
0.600337226919505	0.9772030651341\\
0.601339132984703	0.97727969348659\\
0.6023410390499	0.97727969348659\\
0.603342945115097	0.97735632183908\\
0.604344851180294	0.977394636015326\\
0.605346757245491	0.977471264367816\\
0.606348663310689	0.977471264367816\\
0.607350569375886	0.977547892720307\\
0.608352475441083	0.977624521072797\\
0.60935438150628	0.977624521072797\\
0.610356287571477	0.977624521072797\\
0.611358193636675	0.977701149425287\\
0.612360099701872	0.977777777777778\\
0.613362005767069	0.977777777777778\\
0.614363911832266	0.977777777777778\\
0.615365817897463	0.977854406130268\\
0.616367723962661	0.977892720306513\\
0.617361484450092	0.978007662835249\\
0.618363390515289	0.978007662835249\\
0.619365296580486	0.978007662835249\\
0.620359057067918	0.978122605363985\\
0.621360963133115	0.978199233716475\\
0.622362869198312	0.97823754789272\\
0.623364775263509	0.978314176245211\\
0.624366681328707	0.978352490421456\\
0.625368587393904	0.978352490421456\\
0.626370493459101	0.978429118773946\\
0.627372399524298	0.978429118773946\\
0.628374305589495	0.978505747126437\\
0.629376211654693	0.978505747126437\\
0.63037811771989	0.978505747126437\\
0.631380023785087	0.978505747126437\\
0.632381929850284	0.978582375478927\\
0.633383835915482	0.978620689655172\\
0.634385741980679	0.978620689655172\\
0.635387648045876	0.978659003831418\\
0.636389554111073	0.978659003831418\\
0.63739146017627	0.978697318007663\\
0.638393366241467	0.978735632183908\\
0.639395272306665	0.978735632183908\\
0.640397178371862	0.978773946360153\\
0.641390938859293	0.978888888888889\\
0.64239284492449	0.978927203065134\\
0.643394750989688	0.978965517241379\\
0.644388511477119	0.979080459770115\\
0.64538227196455	0.979195402298851\\
0.646384178029748	0.979233716475096\\
0.647386084094945	0.979310344827586\\
0.648387990160142	0.979310344827586\\
0.649389896225339	0.979310344827586\\
0.650391802290537	0.979310344827586\\
0.651385562777968	0.979425287356322\\
0.652387468843165	0.979501915708812\\
0.653389374908362	0.979501915708812\\
0.654391280973559	0.979540229885058\\
0.655393187038757	0.979578544061303\\
0.656395093103954	0.979655172413793\\
0.657396999169151	0.979655172413793\\
0.658398905234348	0.979693486590038\\
0.659400811299546	0.979693486590038\\
0.660402717364743	0.979770114942529\\
0.66140462342994	0.979808429118774\\
0.662406529495137	0.979808429118774\\
0.663408435560334	0.979885057471264\\
0.664410341625531	0.979885057471264\\
0.665412247690729	0.97992337164751\\
0.666414153755926	0.97992337164751\\
0.667416059821123	0.979961685823755\\
0.66841796588632	0.979961685823755\\
0.669419871951518	0.979961685823755\\
0.670421778016715	0.980038314176245\\
0.671423684081912	0.98007662835249\\
0.672425590147109	0.980114942528736\\
0.673427496212306	0.980153256704981\\
0.674429402277504	0.980191570881226\\
0.675431308342701	0.980229885057471\\
0.676433214407898	0.980268199233716\\
0.677435120473095	0.980268199233716\\
0.678428880960527	0.980421455938697\\
0.679430787025724	0.980459770114943\\
0.680424547513155	0.980574712643678\\
0.681426453578352	0.980574712643678\\
0.68242835964355	0.980574712643678\\
0.683422120130981	0.980689655172414\\
0.684424026196178	0.980689655172414\\
0.685425932261375	0.980766283524904\\
0.686427838326573	0.980804597701149\\
0.68742974439177	0.980804597701149\\
0.688431650456967	0.980842911877395\\
0.689433556522164	0.98088122605364\\
0.690435462587361	0.980919540229885\\
0.691437368652559	0.98095785440613\\
0.692439274717756	0.980996168582375\\
0.693441180782953	0.981034482758621\\
0.69444308684815	0.981072796934866\\
0.695444992913347	0.981072796934866\\
0.696446898978545	0.981149425287356\\
0.697448805043742	0.981149425287356\\
0.698442565531173	0.981264367816092\\
0.69944447159637	0.981264367816092\\
0.700446377661568	0.981340996168582\\
0.701448283726765	0.981340996168582\\
0.702450189791962	0.981340996168582\\
0.703452095857159	0.981340996168582\\
0.704454001922356	0.981379310344828\\
0.705455907987554	0.981379310344828\\
0.706457814052751	0.981417624521073\\
0.707459720117948	0.981455938697318\\
0.708461626183145	0.981494252873563\\
0.709463532248342	0.981570881226054\\
0.71046543831354	0.981609195402299\\
0.711467344378737	0.981609195402299\\
0.712469250443934	0.981647509578544\\
0.713471156509131	0.981724137931035\\
0.714473062574328	0.981724137931035\\
0.715474968639526	0.981724137931035\\
0.716468729126957	0.98183908045977\\
0.717470635192154	0.981877394636015\\
0.718472541257351	0.981915708812261\\
0.719466301744783	0.982030651340996\\
0.72046820780998	0.982030651340996\\
0.721470113875177	0.982068965517241\\
0.722472019940374	0.982068965517241\\
0.723473926005572	0.982068965517241\\
0.724475832070769	0.982107279693487\\
0.725477738135966	0.982183908045977\\
0.726471498623397	0.982298850574713\\
0.727473404688595	0.982337164750958\\
0.728475310753792	0.982375478927203\\
0.729477216818989	0.982375478927203\\
0.730479122884186	0.982452107279693\\
0.731481028949383	0.982490421455939\\
0.732482935014581	0.982567049808429\\
0.733484841079778	0.982605363984674\\
0.734486747144975	0.98264367816092\\
0.735488653210172	0.982681992337165\\
0.736490559275369	0.982681992337165\\
0.737492465340567	0.982681992337165\\
0.738494371405764	0.982758620689655\\
0.739496277470961	0.982758620689655\\
0.740498183536158	0.982835249042146\\
0.741483798445824	0.983026819923372\\
0.742485704511021	0.983065134099617\\
0.743487610576218	0.983103448275862\\
0.744489516641415	0.983141762452107\\
0.745491422706613	0.983180076628352\\
0.74649332877181	0.983218390804598\\
0.747495234837007	0.983218390804598\\
0.748497140902204	0.983218390804598\\
0.749499046967401	0.983256704980843\\
0.750500953032599	0.983256704980843\\
0.751502859097796	0.983333333333333\\
0.752496619585227	0.983448275862069\\
0.753498525650424	0.983448275862069\\
0.754500431715622	0.983448275862069\\
0.755494192203053	0.983563218390805\\
0.756487952690484	0.983716475095785\\
0.757489858755682	0.983754789272031\\
0.758491764820879	0.983754789272031\\
0.759493670886076	0.983793103448276\\
0.760495576951273	0.983793103448276\\
0.76149748301647	0.983869731800766\\
0.762499389081668	0.983946360153257\\
0.763501295146865	0.983984674329502\\
0.764503201212062	0.984022988505747\\
0.765505107277259	0.984099616858238\\
0.766507013342456	0.984099616858238\\
0.767508919407654	0.984099616858238\\
0.768510825472851	0.984137931034483\\
0.769512731538048	0.984176245210728\\
0.770514637603245	0.984214559386973\\
0.771516543668442	0.984214559386973\\
0.77251844973364	0.984291187739464\\
0.773520355798837	0.984329501915709\\
0.774522261864034	0.984406130268199\\
0.775524167929231	0.984444444444444\\
0.776517928416663	0.984597701149425\\
0.77751983448186	0.98463601532567\\
0.778521740547057	0.98463601532567\\
0.779523646612254	0.984674329501916\\
0.780525552677451	0.984750957854406\\
0.781527458742649	0.984789272030651\\
0.78252121923008	0.984904214559387\\
0.783523125295277	0.984980842911877\\
0.784516885782709	0.985134099616858\\
0.78551064627014	0.985249042145594\\
0.786512552335337	0.985287356321839\\
0.787514458400534	0.985325670498084\\
0.788516364465732	0.985325670498084\\
0.789518270530929	0.985325670498084\\
0.790520176596126	0.985325670498084\\
0.791522082661323	0.985325670498084\\
0.79252398872652	0.98536398467433\\
0.793525894791718	0.985402298850575\\
0.794527800856915	0.985402298850575\\
0.795521561344346	0.98551724137931\\
0.796515321831778	0.985632183908046\\
0.797517227896975	0.985670498084291\\
0.798519133962172	0.985670498084291\\
0.799521040027369	0.985708812260536\\
0.800522946092566	0.985708812260536\\
0.801524852157764	0.985785440613027\\
0.802526758222961	0.985785440613027\\
0.803528664288158	0.985823754789272\\
0.804530570353355	0.985862068965517\\
0.805532476418552	0.985900383141762\\
0.80653438248375	0.985900383141762\\
0.807536288548947	0.985938697318008\\
0.808538194614144	0.985977011494253\\
0.809540100679341	0.985977011494253\\
0.810533861166773	0.986091954022989\\
0.81153576723197	0.986130268199234\\
0.812537673297167	0.986130268199234\\
0.813539579362364	0.986130268199234\\
0.814541485427561	0.986168582375479\\
0.815543391492759	0.986206896551724\\
0.816545297557956	0.986206896551724\\
0.817547203623153	0.986245210727969\\
0.81854910968835	0.986245210727969\\
0.819551015753547	0.986283524904215\\
0.820552921818745	0.986360153256705\\
0.821554827883942	0.986436781609195\\
0.822548588371373	0.986551724137931\\
0.823542348858805	0.986666666666667\\
0.824544254924002	0.986743295019157\\
0.825546160989199	0.986781609195402\\
0.826548067054396	0.986781609195402\\
0.827549973119593	0.986858237547893\\
0.828551879184791	0.986896551724138\\
0.829553785249988	0.986934865900383\\
0.830555691315185	0.986973180076628\\
0.831557597380382	0.986973180076628\\
0.832559503445579	0.987011494252874\\
0.833561409510777	0.987049808429119\\
0.834563315575974	0.987049808429119\\
0.835565221641171	0.987088122605364\\
0.836567127706368	0.987126436781609\\
0.837569033771565	0.987164750957854\\
0.838570939836763	0.9872030651341\\
0.83957284590196	0.987241379310345\\
0.840574751967157	0.987318007662835\\
0.841576658032354	0.987318007662835\\
0.842578564097551	0.987356321839081\\
0.843580470162749	0.987356321839081\\
0.844582376227946	0.987432950191571\\
0.845584282293143	0.987509578544061\\
0.84658618835834	0.987509578544061\\
0.847588094423537	0.987547892720307\\
0.848590000488735	0.987547892720307\\
0.849591906553932	0.987624521072797\\
0.850593812619129	0.987624521072797\\
0.851595718684326	0.987701149425287\\
0.852597624749523	0.987777777777778\\
0.853599530814721	0.987777777777778\\
0.854601436879918	0.987777777777778\\
0.855603342945115	0.987816091954023\\
0.856605249010312	0.987854406130268\\
0.85760715507551	0.987854406130268\\
0.858609061140707	0.987931034482759\\
0.859610967205904	0.987931034482759\\
0.860612873271101	0.987969348659004\\
0.861614779336298	0.987969348659004\\
0.862616685401495	0.988007662835249\\
0.863618591466693	0.988045977011494\\
0.86462049753189	0.988084291187739\\
0.865614258019321	0.988199233716475\\
0.866616164084518	0.98823754789272\\
0.867618070149716	0.988275862068966\\
0.868619976214913	0.988314176245211\\
0.869613736702344	0.988429118773946\\
0.870615642767542	0.988467432950192\\
0.871617548832739	0.988544061302682\\
0.872619454897936	0.988582375478927\\
0.873621360963133	0.988659003831418\\
0.87462326702833	0.988697318007663\\
0.875625173093527	0.988697318007663\\
0.876627079158725	0.988773946360153\\
0.877628985223922	0.988773946360153\\
0.878630891289119	0.988812260536398\\
0.87962465177655	0.988927203065134\\
0.880618412263982	0.98904214559387\\
0.881612172751413	0.989157088122605\\
0.88261407881661	0.989233716475096\\
0.883615984881808	0.989272030651341\\
0.884617890947005	0.989272030651341\\
0.885619797012202	0.989272030651341\\
0.886613557499633	0.989386973180077\\
0.887607317987065	0.989501915708812\\
0.888609224052262	0.989540229885058\\
0.889611130117459	0.989540229885058\\
0.890613036182656	0.989578544061303\\
0.891614942247854	0.989616858237548\\
0.892592411579753	0.989846743295019\\
0.893594317644951	0.98992337164751\\
0.894588078132382	0.990038314176245\\
0.895589984197579	0.990114942528736\\
0.896591890262776	0.990114942528736\\
0.897593796327974	0.990114942528736\\
0.898595702393171	0.990114942528736\\
0.899597608458368	0.990153256704981\\
0.900599514523565	0.990229885057471\\
0.901601420588762	0.990268199233716\\
0.90260332665396	0.990306513409962\\
0.903605232719157	0.990383141762452\\
0.904607138784354	0.990421455938697\\
0.905609044849551	0.990498084291188\\
0.906610950914748	0.990574712643678\\
0.907612856979946	0.990613026819923\\
0.908606617467377	0.990766283524904\\
0.909608523532574	0.990842911877395\\
0.910610429597771	0.990842911877395\\
0.911612335662969	0.990919540229885\\
0.912614241728166	0.990919540229885\\
0.913616147793363	0.990996168582375\\
0.91461805385856	0.990996168582375\\
0.915619959923757	0.990996168582375\\
0.916621865988955	0.991072796934866\\
0.917623772054152	0.991111111111111\\
0.918625678119349	0.991187739463602\\
0.919627584184546	0.991226053639847\\
0.920621344671978	0.991340996168582\\
0.921623250737175	0.991417624521073\\
0.922625156802372	0.991494252873563\\
0.923627062867569	0.991570881226054\\
0.924628968932766	0.991570881226054\\
0.925630874997964	0.991647509578544\\
0.926632781063161	0.991724137931035\\
0.927618395972826	0.991915708812261\\
0.928620302038024	0.991992337164751\\
0.929614062525455	0.992107279693487\\
0.930607823012886	0.992260536398467\\
0.931609729078083	0.992260536398467\\
0.932611635143281	0.992298850574713\\
0.933613541208478	0.992337164750958\\
0.934607301695909	0.992452107279693\\
0.935601062183341	0.992605363984674\\
0.936602968248538	0.99264367816092\\
0.937604874313735	0.99264367816092\\
0.938606780378932	0.992681992337165\\
0.939600540866364	0.9927969348659\\
0.940602446931561	0.9927969348659\\
0.941604352996758	0.992835249042146\\
0.942606259061955	0.992873563218391\\
0.943608165127153	0.992950191570881\\
0.944577488881286	0.993218390804598\\
0.945579394946484	0.993256704980843\\
0.946573155433915	0.993409961685824\\
0.947566915921346	0.993524904214559\\
0.948568821986543	0.99360153256705\\
0.949570728051741	0.993639846743295\\
0.950564488539172	0.993793103448276\\
0.951566394604369	0.993869731800766\\
0.952560155091801	0.993984674329502\\
0.953562061156998	0.994061302681992\\
0.954547676066663	0.994252873563218\\
0.955549582131861	0.994329501915709\\
0.956543342619292	0.99448275862069\\
0.957537103106723	0.99463601532567\\
0.958530863594155	0.994789272030651\\
0.959524624081586	0.994942528735632\\
0.960518384569018	0.995095785440613\\
0.961520290634215	0.995172413793103\\
0.962514051121646	0.995325670498084\\
0.963507811609077	0.99544061302682\\
0.964509717674275	0.995478927203065\\
0.965487187006174	0.995708812260536\\
0.966480947493606	0.995823754789272\\
0.967482853558803	0.995862068965517\\
0.968484759624	0.995900383141762\\
0.969486665689197	0.995977011494253\\
0.970488571754395	0.996015325670498\\
0.971490477819592	0.996015325670498\\
0.972492383884789	0.996053639846743\\
0.973469853216689	0.996283524904215\\
0.974471759281886	0.996360153256705\\
0.975465519769317	0.996475095785441\\
0.976467425834514	0.996513409961686\\
0.97745304074418	0.996704980842912\\
0.978454946809377	0.996781609195402\\
0.979440561719043	0.996973180076628\\
0.98044246778424	0.997049808429119\\
0.981444373849437	0.997126436781609\\
0.982429988759103	0.997318007662835\\
0.9834318948243	0.997394636015326\\
0.984425655311731	0.997547892720307\\
0.985419415799163	0.997662835249042\\
0.986405030708828	0.997854406130268\\
0.987390645618494	0.998045977011494\\
0.988359969372628	0.998314176245211\\
0.989345584282293	0.998505747126437\\
0.990339344769725	0.998620689655172\\
0.991333105257156	0.998735632183908\\
0.992326865744587	0.998888888888889\\
0.993320626232019	0.99904214559387\\
0.994322532297216	0.99911877394636\\
0.995316292784647	0.999233716475096\\
0.996301907694313	0.999425287356322\\
0.997271231448447	0.999693486590038\\
0.998264991935878	0.999846743295019\\
0.999266898001075	0.99992337164751\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/rocs_dr12q_visual.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{rocs_dr12q_visual}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\squarefigurewidth,
height=\squarefigureheight,
at={(0\squarefigurewidth,0\squarefigureheight)},
scale only axis,
xmin=-0.01,
xmax=1.01,
xlabel={false positive rate},
ymin=-0.01,
ymax=1.01,
ylabel={true positive rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
4.48775963559392e-05	0.00105478278067111\\
0.000119673590282504	0.00210956556134221\\
0.000157071587245787	0.00316434834201332\\
0.000224387981779696	0.00421913112268442\\
0.000276745177528292	0.00527391390335553\\
0.0003440615720622	0.00632869668402663\\
0.000388939168418139	0.00738347946469774\\
0.000463735162344705	0.00843826224536884\\
0.000486173960522674	0.00949304502603995\\
0.00056096995444924	0.0105478278067111\\
0.000605847550805179	0.0116026105873822\\
0.000643245547768462	0.0126573933680533\\
0.000665684345946431	0.0137121761487244\\
0.000725521141087683	0.0147669589293955\\
0.00073300074048034	0.0158217417100666\\
0.000770398737443622	0.0168765244907377\\
0.000800317135014249	0.0179313072714088\\
0.000845194731370188	0.0189860900520799\\
0.000912511125904097	0.020040872832751\\
0.000957388722260036	0.0210956556134221\\
0.00100226631861597	0.0221504383940932\\
0.00103966431557926	0.0232052211747643\\
0.00107706231254254	0.0242600039554354\\
0.00112193990889848	0.0253147867361065\\
0.00114437870707645	0.0263695695167776\\
0.00118925630343239	0.0274243522974487\\
0.00126405229735895	0.0284791350781199\\
0.00134632789067818	0.029533917858791\\
0.00139120548703411	0.0305887006394621\\
0.00141364428521208	0.0316434834201332\\
0.00145104228217537	0.0326982662008043\\
0.00148096067974599	0.0337530489814754\\
0.00152583827610193	0.0348078317621465\\
0.0016006342700285	0.0358626145428176\\
0.00167543026395506	0.0369173973234887\\
0.00170534866152569	0.0379721801041598\\
0.00171282826091835	0.0390269628848309\\
0.0017726650560596	0.040081745665502\\
0.00181754265241554	0.0411365284461731\\
0.00186989984816413	0.0421913112268442\\
0.00191477744452007	0.0432460940075153\\
0.00200453263723195	0.0443008767881864\\
0.00204941023358789	0.0453556595688575\\
0.00207184903176586	0.0464104423495286\\
0.00213168582690711	0.0474652251301997\\
0.00216908382387039	0.0485200079108709\\
0.00221396142022633	0.049574790691542\\
0.00225135941718962	0.0506295734722131\\
0.00231119621233087	0.0516843562528842\\
0.00235607380868681	0.0527391390335553\\
0.00241591060382806	0.0537939218142264\\
0.00243086980261337	0.0548487045948975\\
0.00249818619714728	0.0559034873755686\\
0.00253558419411056	0.0569582701562397\\
0.00258794138985916	0.0580130529369108\\
0.00269265578135635	0.0590678357175819\\
0.00274501297710495	0.060122618498253\\
0.00277493137467557	0.0611774012789241\\
0.00281980897103151	0.0622321840595952\\
0.00291704376313605	0.0632869668402663\\
0.00293948256131402	0.0643417496209374\\
0.00299183975706261	0.0653965324016085\\
0.00307411535038183	0.0664513151822796\\
0.00313395214552309	0.0675060979629507\\
0.00319378894066434	0.0685608807436219\\
0.00323118693762762	0.069615663524293\\
0.00326110533519825	0.0706704463049641\\
0.00329102373276887	0.0717252290856352\\
0.00332842172973216	0.0727800118663063\\
0.00335086052791013	0.0738347946469774\\
0.00347053411819263	0.0748895774276485\\
0.00352289131394123	0.0759443602083196\\
0.00354533011211919	0.0769991429889907\\
0.00358272810908248	0.0780539257696618\\
0.00360516690726045	0.0791087085503329\\
0.00364256490422373	0.080163491331004\\
0.0036650037024017	0.0812182741116751\\
0.00374727929572092	0.0822730568923462\\
0.00377719769329155	0.0833278396730173\\
0.00381459569025483	0.0843826224536884\\
0.00384451408782546	0.0854374052343596\\
0.0038893916841814	0.0864921880150307\\
0.00392678968114468	0.0875469707957018\\
0.00397914687689327	0.0886017535763729\\
0.00404646327142718	0.089656536357044\\
0.00409882046717578	0.0907113191377151\\
0.00411377966596109	0.0917661019183862\\
0.00416613686170969	0.0928208846990573\\
0.00421849405745828	0.0938756674797284\\
0.00426337165381422	0.0949304502603995\\
0.00434564724713344	0.0959852330410706\\
0.00439052484348938	0.0970400158217417\\
0.00441296364166735	0.0980947986024128\\
0.00444288203923798	0.0991495813830839\\
0.00451019843377189	0.100204364163755\\
0.00455507603012783	0.101259146944426\\
0.00462987202405439	0.102313929725097\\
0.00466727002101767	0.103368712505768\\
0.00473458641555158	0.104423495286439\\
0.00475702521372955	0.105478278067111\\
0.00477946401190752	0.106533060847782\\
0.00483930080704877	0.107587843628453\\
0.0048692192046194	0.108642626409124\\
0.00494401519854597	0.109697409189795\\
0.00496645399672394	0.110752191970466\\
0.00503377039125784	0.111806974751137\\
0.0050936071863991	0.112861757531808\\
0.00514596438214769	0.113916540312479\\
0.00519832157789629	0.114971323093151\\
0.00524319917425223	0.116026105873822\\
0.00530303596939348	0.117080888654493\\
0.00534791356574942	0.118135671435164\\
0.00536287276453473	0.119190454215835\\
0.00544514835785395	0.120245236996506\\
0.00550498515299521	0.121300019777177\\
0.00557978114692177	0.122354802557848\\
0.00565457714084834	0.123409585338519\\
0.00570693433659693	0.12446436811919\\
0.00573685273416756	0.125519150899862\\
0.00583408752627209	0.126573933680533\\
0.005901403920806	0.127628716461204\\
0.00594628151716194	0.128683499241875\\
0.00599863871291054	0.129738282022546\\
0.00605099590865913	0.130793064803217\\
0.00609587350501507	0.131847847583888\\
0.00609587350501507	0.132902630364559\\
0.00617066949894164	0.13395741314523\\
0.00622302669469023	0.135012195925901\\
0.00630530228800945	0.136066978706573\\
0.00636513908315071	0.137121761487244\\
0.00642497587829196	0.138176544267915\\
0.00647733307404055	0.139231327048586\\
0.00651473107100384	0.140286109829257\\
0.00655960866735978	0.141340892609928\\
0.00662692506189369	0.142395675390599\\
0.00669424145642759	0.14345045817127\\
0.00677651704974682	0.144505240951941\\
0.00679147624853213	0.145560023732613\\
0.00684383344428072	0.146614806513284\\
0.00688123144124401	0.147669589293955\\
0.00694106823638526	0.148724372074626\\
0.0069859458327412	0.149779154855297\\
0.00700090503152651	0.150833937635968\\
0.00703082342909714	0.151888720416639\\
0.00708318062484573	0.15294350319731\\
0.00715049701937964	0.153998285977981\\
0.00722529301330621	0.155053068758653\\
0.0073300074048034	0.156107851539324\\
0.00742724219690793	0.157162634319995\\
0.00745716059447856	0.158217417100666\\
0.00751699738961981	0.159272199881337\\
0.00757683418476106	0.160326982662008\\
0.007621711781117	0.161381765442679\\
0.00763667097990232	0.16243654822335\\
0.00772642617261419	0.163491331004021\\
0.0077937425671481	0.164546113784692\\
0.00782366096471873	0.165600896565364\\
0.00785357936228936	0.166655679346035\\
0.00792837535621592	0.167710462126706\\
0.00802561014832046	0.168765244907377\\
0.00810040614224702	0.169820027688048\\
0.00816024293738827	0.170874810468719\\
0.00822755933192218	0.17192959324939\\
0.00827991652767078	0.172984376030061\\
0.00835471252159734	0.174039158810732\\
0.0084145493167386	0.175093941591404\\
0.00849682491005782	0.176148724372075\\
0.00855666170519907	0.177203507152746\\
0.00861649850034032	0.178258289933417\\
0.00864641689791095	0.179313072714088\\
0.00868381489487423	0.180367855494759\\
0.00872121289183751	0.18142263827543\\
0.00878852928637142	0.182477421056101\\
0.00886332528029799	0.183532203836772\\
0.00890820287665393	0.184586986617443\\
0.00899047846997315	0.185641769398115\\
0.00904283566572174	0.186696552178786\\
0.00911763165964831	0.187751334959457\\
0.00921486645175284	0.188806117740128\\
0.00928966244567941	0.189860900520799\\
0.00937193803899863	0.19091568330147\\
0.0094467340329252	0.191970466082141\\
0.00949161162928114	0.193025248862812\\
0.00953648922563708	0.194080031643483\\
0.00959632602077833	0.195134814424155\\
0.00972347921045349	0.196189597204826\\
0.00979827520438005	0.197244379985497\\
0.00988803039709193	0.198299162766168\\
0.00994038759284053	0.199353945546839\\
0.0100151835867671	0.20040872832751\\
0.0100974591800863	0.201463511108181\\
0.0101348571770496	0.202518293888852\\
0.0102844491649027	0.203507152745731\\
0.0103293267612587	0.204561935526403\\
0.0104116023545779	0.205616718307074\\
0.0104863983485045	0.206671501087745\\
0.0105537147430384	0.207726283868416\\
0.0106285107369649	0.208781066649087\\
0.0106958271314988	0.209835849429758\\
0.0107855823242107	0.210890632210429\\
0.0108828171163153	0.2119454149911\\
0.0109725723090271	0.213000197771771\\
0.0110099703059904	0.214054980552442\\
0.0110698071011317	0.215109763333114\\
0.0111221642968803	0.216164546113785\\
0.0112343582877701	0.217219328894456\\
0.011301674682304	0.218274111675127\\
0.0113315930798746	0.219328894455798\\
0.0113839502756232	0.220383677236469\\
0.0114138686731939	0.22143846001714\\
0.0114886646671204	0.222493242797811\\
0.0115260626640837	0.223548025578482\\
0.0115933790586176	0.224602808359154\\
0.0116756546519368	0.225657591139825\\
0.0117878486428267	0.226712373920496\\
0.0118850834349312	0.227767156701167\\
0.0119523998294651	0.228821939481838\\
0.0120496346215697	0.229876722262509\\
0.0120945122179256	0.23093150504318\\
0.0121393898142815	0.231986287823851\\
0.0122067062088155	0.233041070604522\\
0.0122441042057787	0.234095853385193\\
0.012326379799098	0.235150636165865\\
0.0123936961936319	0.236205418946536\\
0.0124460533893805	0.237260201727207\\
0.0125058901845217	0.238314984507878\\
0.0126031249766263	0.239369767288549\\
0.0126405229735895	0.24042455006922\\
0.0126779209705528	0.241479332849891\\
0.01278263536205	0.242534115630562\\
0.0128424721571913	0.243588898411233\\
0.0129322273499031	0.244643681191905\\
0.012999543744437	0.245698463972576\\
0.0130593805395783	0.246753246753247\\
0.0131341765335049	0.247808029533918\\
0.0132014929280388	0.248862812314589\\
0.0132762889219653	0.24991759509526\\
0.0133286461177139	0.250972377875931\\
0.0133884829128552	0.252027160656602\\
0.0134557993073891	0.253081943437273\\
0.0135605136988863	0.254136726217944\\
0.0136053912952422	0.255191508998616\\
0.0136727076897761	0.256246291779287\\
0.0137250648855247	0.257301074559958\\
0.0137923812800586	0.258355857340629\\
0.0138596976745925	0.2594106401213\\
0.0139195344697338	0.260465422901971\\
0.014024248861231	0.261520205682642\\
0.0141364428521208	0.262574988463313\\
0.014241157243618	0.263629771243984\\
0.0143159532375446	0.264684554024656\\
0.0143683104332932	0.265739336805327\\
0.0144206676290418	0.266794119585998\\
0.014480504424183	0.267848902366669\\
0.0145478208187169	0.26890368514734\\
0.0146151372132509	0.269958467928011\\
0.0146899332071774	0.271013250708682\\
0.0148320455956379	0.272068033489353\\
0.0148769231919938	0.273122816270024\\
0.0149741579840984	0.274177599050695\\
0.0150414743786323	0.275232381831367\\
0.0150863519749882	0.276287164612038\\
0.0151910663664854	0.277341947392709\\
0.015265862360412	0.27839673017338\\
0.0153780563513018	0.279451512954051\\
0.015482770742799	0.280506295734722\\
0.0155575667367256	0.281561078515393\\
0.0156024443330815	0.282615861296064\\
0.0156996791251861	0.283670644076735\\
0.0157744751191126	0.284725426857407\\
0.0158118731160759	0.285780209638078\\
0.0159091079081804	0.286834992418749\\
0.0159689447033217	0.28788977519942\\
0.0160138222996776	0.288944557980091\\
0.0160736590948189	0.289999340760762\\
0.0161783734863161	0.291054123541433\\
0.0163055266759912	0.292108906322104\\
0.0163504042723472	0.293163689102775\\
0.016462598263237	0.294218471883447\\
0.0165299146577709	0.295273254664118\\
0.0166645474468387	0.296328037444789\\
0.0167917006365139	0.29738282022546\\
0.0168440578322625	0.298437603006131\\
0.0168964150280111	0.299492385786802\\
0.0169936498201156	0.300547168567473\\
0.0170385274164716	0.301601951348144\\
0.0170908846122202	0.302656734128815\\
0.0171656806061467	0.303711516909486\\
0.0172778745970366	0.304766299690158\\
0.0173526705909631	0.305821082470829\\
0.0174349461842824	0.3068758652515\\
0.0174947829794236	0.307930648032171\\
0.0175546197745649	0.308985430812842\\
0.0176219361690988	0.310040213593513\\
0.017726650560596	0.311094996374184\\
0.0177864873557372	0.312149779154855\\
0.0179061609460197	0.313204561935526\\
0.0180407937350875	0.314259344716197\\
0.0181081101296215	0.315314127496869\\
0.0181529877259774	0.31636891027754\\
0.0182128245211186	0.317423693058211\\
0.0183624165089718	0.31841255191509\\
0.0184596513010763	0.319467334695761\\
0.0184820900992543	0.320522117476432\\
0.0185793248913588	0.321576900257103\\
0.0186316820871074	0.322631683037774\\
0.0187214372798193	0.323686465818446\\
0.0188037128731385	0.324741248599117\\
0.0188635496682798	0.325796031379788\\
0.0189308660628137	0.326850814160459\\
0.0190056620567402	0.32790559694113\\
0.0191552540445934	0.328894455798009\\
0.0192001316409493	0.32994923857868\\
0.0192375296379126	0.331004021359351\\
0.0193272848306245	0.332058804140022\\
0.019402080824551	0.333113586920694\\
0.0195516728124042	0.334102445777573\\
0.0195815912099748	0.335157228558244\\
0.0196489076045087	0.336212011338915\\
0.0197237035984353	0.337266794119586\\
0.0198732955862884	0.338255652976465\\
0.019903213983859	0.339310435757136\\
0.0200004487759636	0.340365218537807\\
0.0200528059717122	0.341420001318478\\
0.0200976835680681	0.34247478409915\\
0.0202173571583506	0.343529566879821\\
0.0202921531522772	0.344584349660492\\
0.0204791431370936	0.345573208517371\\
0.0205763779291981	0.346627991298042\\
0.0207110107182659	0.347682774078713\\
0.0208157251097631	0.348737556859384\\
0.020927919100653	0.349792339640055\\
0.0210326334921502	0.350847122420726\\
0.0211822254800033	0.351835981277606\\
0.0212570214739299	0.352890764058277\\
0.0213766950642124	0.353945546838948\\
0.0214440114587463	0.355000329619619\\
0.0215337666514581	0.35605511240029\\
0.0216534402417407	0.357109895180961\\
0.0217282362356672	0.358164677961632\\
0.0218179914283791	0.359219460742303\\
0.021885307822913	0.360274243522974\\
0.0219301854192689	0.361329026303646\\
0.0219825426150175	0.362383809084317\\
0.0220872570065147	0.363438591864988\\
0.0221545734010486	0.364493374645659\\
0.0221994509974046	0.36554815742633\\
0.0223490429852577	0.366537016283209\\
0.0224537573767549	0.36759179906388\\
0.0225659513676447	0.368646581844551\\
0.0227903393494244	0.369635440701431\\
0.022865135343351	0.370690223482102\\
0.0229548905360629	0.371745006262773\\
0.0229997681324188	0.372799789043444\\
0.0231194417227013	0.373854571824115\\
0.0231867581172352	0.374909354604786\\
0.0232765133099471	0.375964137385457\\
0.0233587889032663	0.377018920166128\\
0.0234709828941562	0.378073702946799\\
0.0235682176862607	0.37912848572747\\
0.0236654524783653	0.380183268508142\\
0.0237327688728992	0.381238051288813\\
0.0238075648668257	0.382292834069484\\
0.023844962863789	0.383347616850155\\
0.023889840460145	0.384402399630826\\
0.0239721160534642	0.385457182411497\\
0.0241142284419247	0.386511965192168\\
0.0241740652370659	0.387566747972839\\
0.0242937388273484	0.38862153075351\\
0.0243909736194529	0.389676313534182\\
0.0244807288121648	0.390731096314853\\
0.02460788200184	0.391785879095524\\
0.0247051167939445	0.392840661876195\\
0.0248098311854417	0.393895444656866\\
0.0249669027726875	0.394884303513745\\
0.0250043007696508	0.395939086294416\\
0.02508657636297	0.396993869075087\\
0.0252361683508231	0.397982727931966\\
0.025325923543535	0.399037510712638\\
0.0254381175344249	0.400092293493309\\
0.0254979543295661	0.40114707627398\\
0.0255727503234927	0.402201859054651\\
0.0256699851155972	0.403256641835322\\
0.025849495501021	0.404245500692201\\
0.0259990874888741	0.40523435954908\\
0.0260813630821933	0.406289142329751\\
0.0261935570730832	0.407343925110423\\
0.0262758326664024	0.408398707891094\\
0.0263431490609363	0.409453490671765\\
0.0264329042536482	0.410508273452436\\
0.0265600574433233	0.411563056233107\\
0.0266722514342132	0.412617839013778\\
0.0267545270275324	0.413672621794449\\
0.026806884223281	0.41472740457512\\
0.0268891598166002	0.415782187355791\\
0.0270761498014166	0.416771046212671\\
0.0272332213886624	0.41775990506955\\
0.0273528949789449	0.418814687850221\\
0.0274426501716568	0.419869470630892\\
0.0275847625601173	0.420924253411563\\
0.0277792321443264	0.421913112268442\\
0.0278390689394676	0.422967895049113\\
0.0279063853340015	0.424022677829784\\
0.028048497722462	0.425077460610456\\
0.0281606917133518	0.426132243391127\\
0.0282429673066711	0.427187026171798\\
0.0283776000957389	0.428241808952469\\
0.0284823144872361	0.42929659173314\\
0.0285720696799479	0.430351374513811\\
0.0286917432702304	0.431406157294482\\
0.0288413352580836	0.432395016151361\\
0.0289236108514028	0.433449798932032\\
0.0290732028392559	0.434438657788912\\
0.0292078356283237	0.435493440569583\\
0.029245233625287	0.436548223350254\\
0.0293200296192136	0.437603006130925\\
0.0294172644113181	0.438657788911596\\
0.0295668563991713	0.439646647768475\\
0.0296416523930978	0.440701430549146\\
0.0297837647815583	0.441756213329817\\
0.0298959587724481	0.442810996110489\\
0.0299931935645527	0.44386577889116\\
0.0300979079560499	0.444920561671831\\
0.0302400203445103	0.445975344452502\\
0.0303671735341855	0.447030127233173\\
0.0304793675250754	0.448084910013844\\
0.0306214799135358	0.449139692794515\\
0.0307635923019963	0.450194475575186\\
0.0308907454916715	0.451249258355857\\
0.0310403374795246	0.452238117212736\\
0.0311600110698071	0.453292899993408\\
0.0312348070637337	0.454347682774079\\
0.0313245622564455	0.45540246555475\\
0.0313918786509795	0.456457248335421\\
0.0315190318406546	0.457512031116092\\
0.0315564298376179	0.458566813896763\\
0.0317359402230417	0.459555672753642\\
0.0318780526115021	0.460610455534313\\
0.0319977262017846	0.461665238314985\\
0.0320725221957112	0.462720021095656\\
0.0322894305780982	0.463708879952535\\
0.0324390225659514	0.464697738809414\\
0.0326409717495531	0.465686597666293\\
0.0327157677434797	0.466741380446964\\
0.03297007412283	0.467730239303843\\
0.0331271457100758	0.468719098160723\\
0.033231860101573	0.469773880941394\\
0.0333814520894261	0.470762739798273\\
0.0335160848784939	0.471817522578944\\
0.0335609624748498	0.472872305359615\\
0.0337030748633103	0.473927088140286\\
0.0338077892548075	0.474981870920957\\
0.0338975444475194	0.476036653701628\\
0.0340620956341578	0.477025512558508\\
0.0342191672214036	0.478014371415387\\
0.0343687592092567	0.479003230272266\\
0.0344585144019686	0.480058013052937\\
0.0346230655886071	0.481046871909816\\
0.034712820781319	0.482101654690487\\
0.034907290365528	0.483090513547366\\
0.0350568823533812	0.484079372404245\\
0.0352214335400196	0.485068231261125\\
0.0353710255278727	0.486057090118004\\
0.0355206175157259	0.487045948974883\\
0.0356328115066157	0.488100731755554\\
0.0357300462987202	0.489155514536225\\
0.0359469546811073	0.490144373393104\\
0.0361638630634943	0.491133232249984\\
0.0362311794580282	0.492188015030655\\
0.0363059754519548	0.493242797811326\\
0.03643312864163	0.494297580591997\\
0.0365602818313051	0.495352363372668\\
0.0366874350209803	0.496407146153339\\
0.0368594658070114	0.497396005010218\\
0.0370015781954718	0.498450787790889\\
0.0371810885808956	0.499439646647768\\
0.0373007621711781	0.50049442942844\\
0.0374279153608533	0.501549212209111\\
0.0375027113547798	0.502603994989782\\
0.037607425746277	0.503658777770453\\
0.0377420585353448	0.504713560551124\\
0.0379365281195539	0.505702419408003\\
0.0380113241134805	0.506757202188674\\
0.0381609161013336	0.507746061045553\\
0.0382880692910088	0.508800843826225\\
0.0383329468873647	0.509855626606896\\
0.0384675796764325	0.510910409387567\\
0.0386171716642857	0.511899268244446\\
0.0388639984442433	0.512888127101325\\
0.0390958660254157	0.513876985958204\\
0.0391706620193422	0.514931768738875\\
0.0393202540071954	0.515920627595755\\
0.0394174887992999	0.516975410376426\\
0.0395596011877604	0.518030193157097\\
0.0396792747780429	0.519084975937768\\
0.0398213871665034	0.520139758718439\\
0.040068213946461	0.521128617575318\\
0.0401430099403876	0.522183400355989\\
0.0402402447324921	0.52323818313666\\
0.0403898367203453	0.524227041993539\\
0.040614224702125	0.525215900850419\\
0.0408236534851193	0.526204759707298\\
0.0410106434699357	0.527193618564177\\
0.0411377966596109	0.528248401344848\\
0.0413247866444273	0.529237260201727\\
0.0414743786322805	0.530226119058606\\
0.0416239706201336	0.531214977915486\\
0.0417960014061647	0.532203836772365\\
0.0419455933940178	0.533192695629244\\
0.0420353485867297	0.534247478409915\\
0.0421325833788342	0.535302261190586\\
0.0423494917612213	0.536291120047465\\
0.0423868897581846	0.537345902828136\\
0.0425664001436083	0.538334761685015\\
0.0426411961375349	0.539389544465687\\
0.0427384309296394	0.540444327246358\\
0.0429104617156705	0.541433186103237\\
0.0431797272938061	0.542422044960116\\
0.0433293192816593	0.543410903816995\\
0.0435013500676904	0.544399762673874\\
0.0436733808537215	0.545388621530754\\
0.0438678504379305	0.546377480387633\\
0.0440697996215323	0.547366339244512\\
0.0443016672027046	0.548355198101391\\
0.0444362999917724	0.549409980882062\\
0.0445858919796256	0.550398839738941\\
0.0447354839674787	0.55138769859582\\
0.0448551575577612	0.552442481376492\\
0.0450720659401482	0.553431340233371\\
0.0452066987292161	0.554486123014042\\
0.0453562907170692	0.555474981870921\\
0.0455881582982415	0.5564638407278\\
0.0458050666806286	0.557452699584679\\
0.0460369342618009	0.558441558441558\\
0.0461940058490467	0.559430417298438\\
0.0464333530296117	0.560419276155317\\
0.0465679858186796	0.561474058935988\\
0.0467699350022813	0.562462917792867\\
0.0468896085925638	0.563517700573538\\
0.0471663537700921	0.564506559430417\\
0.0473159457579452	0.565495418287296\\
0.047495456143369	0.566484277144176\\
0.0475478133391176	0.567539059924847\\
0.0477198441251487	0.568527918781726\\
0.0479367525075357	0.569516777638605\\
0.0481536608899227	0.570505636495484\\
0.0483032528777759	0.571494495352363\\
0.0484902428625923	0.572483354209243\\
0.0486547940492307	0.573472213066122\\
0.0488043860370839	0.574461071923001\\
0.0489689372237223	0.57544993077988\\
0.0491185292115754	0.576438789636759\\
0.0492756007988212	0.577427648493638\\
0.049410233587889	0.578482431274309\\
0.0495673051751348	0.579471290131189\\
0.0498664891508411	0.580460148988068\\
0.0500011219399089	0.581514931768739\\
0.05017315272594	0.582503790625618\\
0.0503975407077197	0.583492649482497\\
0.0505321734967875	0.584547432263168\\
0.0506368878882847	0.585602215043839\\
0.0508463166712791	0.586591073900719\\
0.0510407862554882	0.587579932757598\\
0.0512128170415193	0.588568791614477\\
0.0513324906318018	0.589623574395148\\
0.0514970418184402	0.590612433252027\\
0.0517438685983979	0.591601292108906\\
0.051915899384429	0.592590150965785\\
0.0520654913722821	0.593579009822665\\
0.0523123181522398	0.594567868679544\\
0.0525965429291607	0.595556727536423\\
0.0527760533145845	0.596545586393302\\
0.0529555637000082	0.597534445250181\\
0.0530303596939348	0.598589228030852\\
0.0532023904799659	0.599578086887732\\
0.0534118192629603	0.600566945744611\\
0.053613768446562	0.60155580460149\\
0.0538082380307711	0.602544663458369\\
0.0539578300186242	0.603533522315248\\
0.0540700240095141	0.604588305095919\\
0.0543168507894717	0.605577163952798\\
0.054571157168822	0.606566022809678\\
0.0548853003433136	0.607554881666557\\
0.0551022087257007	0.608543740523436\\
0.0552742395117318	0.609532599380315\\
0.0554836682947261	0.610521458237194\\
0.0557903318698251	0.611510317094073\\
0.0560670770473533	0.612499175950953\\
0.0563213834267037	0.613488034807832\\
0.0565158530109127	0.614476893664711\\
0.0567776389896557	0.61546575252159\\
0.0568823533811529	0.616520535302261\\
0.0571291801611106	0.61750939415914\\
0.0573760069410682	0.618498253016019\\
0.0576377929198112	0.619487111872899\\
0.0578621809015909	0.620475970729778\\
0.0581164872809412	0.621464829586657\\
0.0582660792687944	0.622453688443536\\
0.0584455896542181	0.623442547300415\\
0.0586849368347831	0.624431406157295\\
0.0589691616117041	0.625420265014174\\
0.0592085087922691	0.626409123871053\\
0.0594104579758708	0.627397982727932\\
0.0595600499637239	0.628386841584811\\
0.060016305526676	0.629309776517898\\
0.0601658975145291	0.630298635374777\\
0.0603828058969162	0.631287494231657\\
0.0605997142793032	0.632276353088536\\
0.0607493062671563	0.633265211945415\\
0.0609063778544021	0.634254070802294\\
0.061257919025857	0.635242929659173\\
0.0614075110137101	0.636231788516052\\
0.0617665317845576	0.637220647372932\\
0.0619161237724107	0.638209506229811\\
0.0621779097511537	0.63919836508669\\
0.0623723793353628	0.640187223943569\\
0.0625369305220012	0.641176082800448\\
0.062738879705603	0.642164941657327\\
0.0629034308922414	0.643153800514207\\
0.0631577372715917	0.644142659371086\\
0.0633970844521567	0.645131518227965\\
0.0637112276266483	0.646120377084844\\
0.0641226055932444	0.647043312017931\\
0.0643843915719874	0.64803217087481\\
0.0646835755476937	0.64902102973169\\
0.0650575555173265	0.650009888588569\\
0.0653118618966768	0.650998747445448\\
0.0654689334839226	0.651987606302327\\
0.0656484438693464	0.652976465159206\\
0.065895270649304	0.653965324016085\\
0.0661271382304764	0.654954182872965\\
0.0663590058116487	0.655943041729844\\
0.0667404653806742	0.656931900586723\\
0.0670396493563805	0.657920759443602\\
0.0672864761363381	0.658909618300481\\
0.0674959049193325	0.65989847715736\\
0.06785492569018	0.66088733601424\\
0.0680643544731744	0.661876194871119\\
0.0684532936415926	0.662799129804206\\
0.068857192008796	0.663722064737293\\
0.0691788147826802	0.664710923594172\\
0.0694181619632453	0.665699782451051\\
0.0696126315474543	0.666688641307931\\
0.0699492135201239	0.66767750016481\\
0.0702035198994742	0.668666359021689\\
0.0705326222727511	0.669655217878568\\
0.070816847049672	0.670644076735447\\
0.0710711534290223	0.671632935592327\\
0.0712357046156608	0.672621794449206\\
0.0714974905944038	0.673610653306085\\
0.0717218785761835	0.674599512162964\\
0.0720135829524971	0.675588371019843\\
0.0722454505336694	0.676577229876722\\
0.0724997569130197	0.677566088733601\\
0.0726493489008729	0.678554947590481\\
0.0728363388856893	0.67954380644736\\
0.0731280432620029	0.680532665304239\\
0.0733524312437826	0.681521524161118\\
0.0736067376231329	0.682510383017997\\
0.0738834828006612	0.683499241874876\\
0.0741527483787968	0.684488100731756\\
0.0744369731557178	0.685476959588635\\
0.074736157131424	0.686465818445514\\
0.0749231471162405	0.687454677302393\\
0.0751849330949834	0.688443536159272\\
0.0754018414773705	0.689432395016151\\
0.0756860662542914	0.690421253873031\\
0.0758954950372858	0.69141011272991\\
0.0761423218172435	0.692398971586789\\
0.0764863833893057	0.693387830443668\\
0.0768454041601532	0.694376689300547\\
0.0770473533437549	0.695365548157426\\
0.0772343433285713	0.696354407014306\\
0.0774886497079216	0.697343265871185\\
0.0777728744848426	0.698332124728064\\
0.0779149868733031	0.699386907508735\\
0.078221650448402	0.700375766365614\\
0.0785058752253229	0.701364625222493\\
0.0786853856107467	0.702353484079372\\
0.0788349775985998	0.703342342936252\\
0.0790444063815942	0.704331201793131\\
0.0792762739627666	0.70532006065001\\
0.0795081415439389	0.706308919506889\\
0.0797175703269333	0.707297778363768\\
0.0801289482935294	0.708220713296855\\
0.0802934994801678	0.709209572153735\\
0.0806749590491933	0.710198431010614\\
0.0808544694346171	0.711187289867493\\
0.0811686126091087	0.712176148724372\\
0.0814677965848149	0.713165007581251\\
0.0818567357532331	0.714087942514338\\
0.0821933177259026	0.715076801371218\\
0.0824476241052529	0.716065660228097\\
0.0827842060779225	0.717054519084976\\
0.0830534716560581	0.718043377941855\\
0.0834274516256909	0.719032236798734\\
0.0836967172038266	0.720021095655613\\
0.0839734623813548	0.721009954512493\\
0.0842427279594905	0.721998813369372\\
0.0846391467273013	0.722921748302459\\
0.0848784939078663	0.723910607159338\\
0.0851926370823579	0.724899466016217\\
0.0854993006574568	0.725888324873096\\
0.085820923431341	0.726877183729976\\
0.0862098625997592	0.727800118663063\\
0.0865090465754654	0.728788977519942\\
0.0868905061444909	0.729777836376821\\
0.0871448125238412	0.7307666952337\\
0.0873991189031915	0.731755554090579\\
0.0875786292886153	0.732744412947459\\
0.0879675684570334	0.733667347880546\\
0.0883191096284883	0.734656206737425\\
0.0886781303993358	0.735645065594304\\
0.0889324367786861	0.736633924451183\\
0.0896205599228105	0.737425011536687\\
0.0898673867027682	0.738413870393566\\
0.0902563258711863	0.739336805326653\\
0.0907350202323164	0.74025974025974\\
0.0911015206025565	0.741248599116619\\
0.0915203781685453	0.742171534049707\\
0.0919093173369634	0.743094468982794\\
0.0921785829150991	0.744083327839673\\
0.0925525628847319	0.745072186696552\\
0.0928068692640822	0.746061045553431\\
0.0931434512367518	0.74704990441031\\
0.0935249108057772	0.74803876326719\\
0.0938091355826982	0.749027622124069\\
0.0942429523474723	0.749950557057156\\
0.0945645751213565	0.750939415914035\\
0.0950956266782351	0.75179642692333\\
0.0955070046448312	0.752719361856418\\
0.0958735050150714	0.753708220713297\\
0.0962250461865262	0.754697079570176\\
0.0965541485598031	0.755685938427055\\
0.0970178837221478	0.756608873360142\\
0.09736194529421	0.757597732217022\\
0.0977508844626282	0.758520667150109\\
0.0981622624292243	0.759443602083196\\
0.0984464872061452	0.760432460940075\\
0.0987980283776001	0.761421319796954\\
0.0991645287478403	0.762410178653833\\
0.0993739575308347	0.763399037510713\\
0.099890049888928	0.764256048520008\\
0.10034630545188	0.765178983453095\\
0.100615571030016	0.766167842309974\\
0.100989550999648	0.767156701166853\\
0.101258816577784	0.768145560023733\\
0.101625316948024	0.769134418880612\\
0.101931980523123	0.770123277737491\\
0.102246123697615	0.77111213659437\\
0.10259766486907	0.772100995451249\\
0.102919287642954	0.773089854308128\\
0.103412941202869	0.774012789241216\\
0.103659767982827	0.775001648098095\\
0.103943992759748	0.775990506954974\\
0.104564799509338	0.776781594040477\\
0.104983657075327	0.777704528973564\\
0.105335198246782	0.778693387830444\\
0.1057241374152	0.779616322763531\\
0.10594852539698	0.78060518162041\\
0.106337464565398	0.781528116553497\\
0.106666566938675	0.782516975410376\\
0.107010628510737	0.783505834267256\\
0.107511761670045	0.784428769200343\\
0.107885741639678	0.785417628057222\\
0.108349476802022	0.786340562990309\\
0.108865569160116	0.787197573999604\\
0.109247028729141	0.788186432856484\\
0.109643447496952	0.789109367789571\\
0.1100024682678	0.79009822664645\\
0.110496121827715	0.791021161579537\\
0.110937418191882	0.791944096512624\\
0.111550745342079	0.792735183598128\\
0.111849929317786	0.793724042455007\\
0.112321144079523	0.794646977388094\\
0.112889593633365	0.795503988397389\\
0.113211216407249	0.796492847254269\\
0.113577716777489	0.797481706111148\\
0.114071370337405	0.798404641044235\\
0.114460309505823	0.799327575977322\\
0.114849248674241	0.800250510910409\\
0.115559810616543	0.800975674072121\\
0.115948749784962	0.801898609005208\\
0.116434923745484	0.802821543938295\\
0.116823862913902	0.803744478871382\\
0.117362394070174	0.804601489880678\\
0.117960762021586	0.805458500889973\\
0.11836466038879	0.80638143582306\\
0.119060263132307	0.807106598984772\\
0.119434243101939	0.808095457841651\\
0.119853100667928	0.809018392774738\\
0.120227080637561	0.810007251631617\\
0.120683336200513	0.810930186564704\\
0.12087032618533	0.811919045421583\\
0.121431296139779	0.812776056430879\\
0.121939908898479	0.813698991363966\\
0.122358766464468	0.814621926297053\\
0.122770144431064	0.81554486123014\\
0.123308675587336	0.816401872239436\\
0.12363029836122	0.817390731096315\\
0.124198747915062	0.81824774210561\\
0.124550289086517	0.819236600962489\\
0.125156136637322	0.820093611971785\\
0.125612392200274	0.821016546904872\\
0.126143443757152	0.821873557914167\\
0.126659536115246	0.822730568923462\\
0.127048475283664	0.82365350385655\\
0.127482292048438	0.824576438789637\\
0.128252690785882	0.825235678027556\\
0.128693987150048	0.826158612960643\\
0.129254957104497	0.827015623969939\\
0.129800967860161	0.827872634979234\\
0.130399335811574	0.828729645988529\\
0.130870550573311	0.829652580921616\\
0.131386642931405	0.830509591930912\\
0.131820459696179	0.831432526863999\\
0.132411348048199	0.832289537873294\\
0.132897522008721	0.833212472806381\\
0.133308899975317	0.834135407739469\\
0.133982063920656	0.834926494824972\\
0.134430839884216	0.835849429758059\\
0.134954411841702	0.836706440767354\\
0.13559765738947	0.837497527852858\\
0.136016514955459	0.838420462785945\\
0.136689678900798	0.839211549871448\\
0.137250648855247	0.840068560880744\\
0.13784901680666	0.840925571890039\\
0.138290313170827	0.841848506823126\\
0.138888681122239	0.842705517832421\\
0.139359895883976	0.843628452765509\\
0.139546885868793	0.844617311622388\\
0.140212570214739	0.845408398707891\\
0.14083337696433	0.846199485793394\\
0.14142426531635	0.84705649680269\\
0.141865561680516	0.847979431735777\\
0.142389133638002	0.848836442745072\\
0.14297254239063	0.849693453754367\\
0.14370554313111	0.850418616916079\\
0.144221635489203	0.851275627925374\\
0.14477512584426	0.852132638934669\\
0.145291218202353	0.852989649943965\\
0.145904545352551	0.853780737029468\\
0.146712342086958	0.854374052343596\\
0.147288271240192	0.855231063352891\\
0.147841761595249	0.856088074362186\\
0.148440129546661	0.856945085371481\\
0.149008579100503	0.857802096380777\\
0.149621906250701	0.85859318346628\\
0.150250192599684	0.859384270551783\\
0.150639131768103	0.86030720548487\\
0.151050509734699	0.861230140417958\\
0.151776030875786	0.861955303579669\\
0.152344480429628	0.862812314588964\\
0.153040083173145	0.863537477750676\\
0.153892757503908	0.864064869141011\\
0.154498605054713	0.864921880150307\\
0.154887544223131	0.865844815083394\\
0.155583146966648	0.866569978245105\\
0.156114198523527	0.8674269892544\\
0.156892076860363	0.86808622849232\\
0.157303454826959	0.869009163425407\\
0.157849465582623	0.869866174434702\\
0.158253363949827	0.87078910936779\\
0.159008803488485	0.871448348605709\\
0.159704406232002	0.87217351176742\\
0.160220498590096	0.873030522776716\\
0.160751550146974	0.873887533786011\\
0.161267642505067	0.874744544795306\\
0.161783734863161	0.875601555804602\\
0.162397062013359	0.876392642890105\\
0.162958031967808	0.8772496538994\\
0.163324532338048	0.878238512756279\\
0.163937859488246	0.879029599841783\\
0.164633462231763	0.879754763003494\\
0.165149554589856	0.880611774012789\\
0.165755402140661	0.881468785022084\\
0.166144341309079	0.882391719955172\\
0.166899780847738	0.883050959193091\\
0.167557985594292	0.883842046278595\\
0.168268547536594	0.884567209440306\\
0.168829517491043	0.885424220449601\\
0.169345609849136	0.886281231458896\\
0.169958936999334	0.8870723185444\\
0.170624621345281	0.887863405629903\\
0.171320224088798	0.888588568791615\\
0.172075663627456	0.889247808029534\\
0.172688990777654	0.890038895115037\\
0.173541665108417	0.890566286505373\\
0.174364421041609	0.8911596018195\\
0.175119860580267	0.89181884105742\\
0.175927657314674	0.892412156371547\\
0.176735454049081	0.893005471685675\\
0.177303903602923	0.89386248269497\\
0.178051863542189	0.894587645856681\\
0.178493159906355	0.895510580789769\\
0.179300956640762	0.896103896103896\\
0.179817048998856	0.896960907113191\\
0.180572488537514	0.897620146351111\\
0.181327928076172	0.89827938558903\\
0.182068408416045	0.899004548750742\\
0.182764011159562	0.899729711912453\\
0.18334741991219	0.900586722921748\\
0.183863512270283	0.901443733931044\\
0.184716186601046	0.901971125321379\\
0.185366911748207	0.902762212406882\\
0.185942840901441	0.903619223416178\\
0.186563647651032	0.904410310501681\\
0.187483638376329	0.904805854044433\\
0.188096965526526	0.905596941129936\\
0.188949639857289	0.906124332520272\\
0.189480691414168	0.906981343529567\\
0.190318406546145	0.907574658843694\\
0.191073846084804	0.908233898081614\\
0.19196391841253	0.908695365548157\\
0.192853990740256	0.909156833014701\\
0.193803899863123	0.909486452633661\\
0.194559339401782	0.91014569187158\\
0.195359656536796	0.9108049311095\\
0.19601786128335	0.911596018195003\\
0.196870535614112	0.912123409585339\\
0.197625975152771	0.912782648823258\\
0.198321577896288	0.913507811984969\\
0.199077017434946	0.914167051222889\\
0.199929691765709	0.914694442613224\\
0.200543018915907	0.915485529698728\\
0.201238621659424	0.916210692860439\\
0.202158612384721	0.916606236403191\\
0.202996327516698	0.917199551717318\\
0.203647052663859	0.917990638802822\\
0.204537124991585	0.918452106269365\\
0.205457115716882	0.918847649812117\\
0.206347188044608	0.91930911727866\\
0.207229780772942	0.919836508668996\\
0.208119853100668	0.92029797613554\\
0.208994966229609	0.920825367525875\\
0.209847640560372	0.921352758916211\\
0.210812508882024	0.921616454611378\\
0.211508111625541	0.92234161777309\\
0.212398183953267	0.922803085239634\\
0.21325085828403	0.923330476629969\\
0.214081093816615	0.923923791944096\\
0.214836533355274	0.924583031182016\\
0.215689207686036	0.925110422572352\\
0.216541882016799	0.925637813962687\\
0.217297321555458	0.926297053200607\\
0.218105118289864	0.926890368514734\\
0.218995190617591	0.927351835981278\\
0.219885262945317	0.927813303447821\\
0.220805253670613	0.928208846990573\\
0.221800040389837	0.928340694838157\\
0.222637755521814	0.928934010152284\\
0.223490429852577	0.92946140154262\\
0.224410420577874	0.929856945085372\\
0.225330411303171	0.930252488628123\\
0.226183085633933	0.930779880018459\\
0.22707315796166	0.931241347485002\\
0.227925832292422	0.931768738875338\\
0.228815904620149	0.932230206341881\\
0.229758334143623	0.932625749884633\\
0.230745641263454	0.932823521656009\\
0.231732948383285	0.933021293427385\\
0.232540745117691	0.933614608741512\\
0.233445776644203	0.934076076208056\\
0.234410644965856	0.934339771903224\\
0.235218441700263	0.934933087217351\\
0.236213228419486	0.935064935064935\\
0.237133219144783	0.935460478607687\\
0.238090607867043	0.935790098226646\\
0.23904051698991	0.936119717845606\\
0.239960507715207	0.936515261388358\\
0.240947814835037	0.936713033159734\\
0.241897723957905	0.937042652778693\\
0.242885031077735	0.937240424550069\\
0.243812501402425	0.937635968092821\\
0.244732492127722	0.938031511635573\\
0.245682401250589	0.938361131254532\\
0.246594912376493	0.938822598721076\\
0.24754482149936	0.939152218340036\\
0.248464812224657	0.939547761882787\\
0.24942968054631	0.939811457577955\\
0.250416987666141	0.940009229349331\\
0.251419253984757	0.940009229349331\\
0.252309326312483	0.940470696815874\\
0.25325923543535	0.940800316434834\\
0.254224103757003	0.941064012130002\\
0.255188972078655	0.94132770782517\\
0.256183758797879	0.941459555672754\\
0.257186025116495	0.941525479596546\\
0.258135934239362	0.941855099215505\\
0.259026006567088	0.942316566682049\\
0.259975915689956	0.942646186301009\\
0.260940784011608	0.942909881996176\\
0.261928091131439	0.943107653767552\\
0.262848081856736	0.943503197310304\\
0.263850348175352	0.943503197310304\\
0.264815216497004	0.943766893005472\\
0.265765125619872	0.944096512624431\\
0.266759912339095	0.944228360472015\\
0.267709821461962	0.944557980090975\\
0.268704608181186	0.944689827938559\\
0.269669476502839	0.944953523633727\\
0.270664263222062	0.945085371481311\\
0.271472059956469	0.945678686795438\\
0.272474326275085	0.945678686795438\\
0.273476592593701	0.94574461071923\\
0.274463899713531	0.945942382490606\\
0.275383890438828	0.946337926033358\\
0.276333799561695	0.946667545652317\\
0.277321106681526	0.946865317423693\\
0.278285975003179	0.947129013118861\\
0.279280761722402	0.947260860966445\\
0.280275548441625	0.947392708814029\\
0.281270335160849	0.947524556661613\\
0.282242683081894	0.94778825235678\\
0.283200071804154	0.94811787197574\\
0.284120062529451	0.948513415518492\\
0.285069971652318	0.948843035137451\\
0.286057278772149	0.949040806908827\\
0.287022147093802	0.949304502603995\\
0.288016933813025	0.949436350451579\\
0.288936924538322	0.949831893994331\\
0.289939190856938	0.949831893994331\\
0.29090405917859	0.950095589689498\\
0.291906325497206	0.95016151361329\\
0.292871193818859	0.950425209308458\\
0.293873460137475	0.950425209308458\\
0.294860767257306	0.950622981079834\\
0.295810676380173	0.950952600698794\\
0.29676058550304	0.951282220317753\\
0.297747892622871	0.951479992089129\\
0.298697801745739	0.951809611708089\\
0.299692588464962	0.951941459555673\\
0.300687375184185	0.952073307403257\\
0.301682161903408	0.95220515525084\\
0.302632071026276	0.9525347748698\\
0.303626857745499	0.952666622717384\\
0.304629124064115	0.952732546641176\\
0.305631390382731	0.952732546641176\\
0.306618697502562	0.952930318412552\\
0.307613484221785	0.953062166260136\\
0.308600791341616	0.953259938031512\\
0.309603057660232	0.953325861955304\\
0.310605323978848	0.953391785879096\\
0.311592631098678	0.953589557650471\\
0.312564979019724	0.953853253345639\\
0.31356724533834	0.953919177269431\\
0.314562032057563	0.954051025117015\\
0.315549339177394	0.954248796888391\\
0.316514207499046	0.954512492583559\\
0.317516473817662	0.954578416507351\\
0.318503780937493	0.954776188278726\\
0.319506047256109	0.954776188278726\\
0.320500833975332	0.95490803612631\\
0.321495620694556	0.955039883973894\\
0.322482927814386	0.95523765574527\\
0.323485194133002	0.955303579669062\\
0.324479980852226	0.955435427516646\\
0.325482247170842	0.955501351440438\\
0.326469554290672	0.955699123211814\\
0.327471820609288	0.955765047135606\\
0.328474086927904	0.955765047135606\\
0.32947635324652	0.955765047135606\\
0.330463660366351	0.955962818906981\\
0.331458447085574	0.956094666754565\\
0.332445754205405	0.956292438525941\\
0.333433061325235	0.956490210297317\\
0.334435327643851	0.956490210297317\\
0.335385236766719	0.956819829916277\\
0.336387503085335	0.956885753840069\\
0.337382289804558	0.957017601687652\\
0.338369596924389	0.957215373459028\\
0.339364383643612	0.957347221306612\\
0.340366649962228	0.957347221306612\\
0.341368916280844	0.957413145230404\\
0.342333784602497	0.957676840925572\\
0.343321091722327	0.957874612696948\\
0.344323358040943	0.95794053662074\\
0.345273267163811	0.958270156239699\\
0.346275533482427	0.958336080163491\\
0.347277799801043	0.958402004087283\\
0.348197790526339	0.958797547630035\\
0.349200056844955	0.958797547630035\\
0.350194843564179	0.958929395477619\\
0.351159711885831	0.959193091172787\\
0.352124580207484	0.959456786867954\\
0.3531268465261	0.959522710791746\\
0.354114153645931	0.959720482563122\\
0.355116419964547	0.959786406486914\\
0.356118686283163	0.959852330410706\\
0.357120952601779	0.959918254334498\\
0.358108259721609	0.960116026105874\\
0.359103046440833	0.960247873953458\\
0.360105312759449	0.960247873953458\\
0.361107579078065	0.960247873953458\\
0.362094886197895	0.960445645724834\\
0.36303731572137	0.960841189267585\\
0.364024622841201	0.961038961038961\\
0.365026889159817	0.961104884962753\\
0.366029155478433	0.961104884962753\\
0.3669790646013	0.961434504581713\\
0.367981330919916	0.961434504581713\\
0.368983597238532	0.961500428505505\\
0.369970904358363	0.96169820027688\\
0.370973170676979	0.961764124200672\\
0.371975436995594	0.961830048124464\\
0.372970223714818	0.961961895972048\\
0.373965010434041	0.962093743819632\\
0.374967276752657	0.962159667743424\\
0.375969543071273	0.962225591667216\\
0.376971809389889	0.962225591667216\\
0.377974075708505	0.962291515591008\\
0.378976342027121	0.9623574395148\\
0.379978608345737	0.962423363438592\\
0.380980874664353	0.962489287362384\\
0.381975661383576	0.962621135209968\\
0.382977927702192	0.96268705913376\\
0.383942796023845	0.962950754828927\\
0.384945062342461	0.963016678752719\\
0.385947328661077	0.963082602676511\\
0.386934635780908	0.963280374447887\\
0.387884544903775	0.963609994066847\\
0.388879331622998	0.963741841914431\\
0.389881597941614	0.963807765838223\\
0.39088386426023	0.963807765838223\\
0.391878650979454	0.963939613685807\\
0.392865958099284	0.964137385457182\\
0.3938682244179	0.964203309380974\\
0.394855531537731	0.96440108115235\\
0.395857797856347	0.964467005076142\\
0.396860064174963	0.964532928999934\\
0.397862330493579	0.964532928999934\\
0.398864596812195	0.964598852923726\\
0.399859383531418	0.96473070077131\\
0.400861649850034	0.96473070077131\\
0.40186391616865	0.964796624695102\\
0.402858702887873	0.964928472542686\\
0.403860969206489	0.964994396466478\\
0.404810878329357	0.965324016085437\\
0.405813144647973	0.965324016085437\\
0.406778012969625	0.965587711780605\\
0.407780279288241	0.965653635704397\\
0.408782545606857	0.965653635704397\\
0.409769852726688	0.965851407475773\\
0.410772119045304	0.965851407475773\\
0.411766905764527	0.965983255323357\\
0.412769172083143	0.966049179247149\\
0.413763958802367	0.966181027094733\\
0.41475874552159	0.966312874942317\\
0.415761011840206	0.966378798866109\\
0.416763278158822	0.966378798866109\\
0.417728146480475	0.966642494561276\\
0.41873041279909	0.966642494561276\\
0.419732679117706	0.966642494561276\\
0.420697547439359	0.966906190256444\\
0.421692334158582	0.967038038104028\\
0.422694600477198	0.96710396202782\\
0.423689387196422	0.967235809875404\\
0.424684173915645	0.967367657722988\\
0.425678960634868	0.967499505570572\\
0.426681226953484	0.967565429494364\\
0.4276834932721	0.967565429494364\\
0.428670800391931	0.967763201265739\\
0.429673066710547	0.967763201265739\\
0.430675333029163	0.967763201265739\\
0.431677599347779	0.967763201265739\\
0.432672386067002	0.967895049113323\\
0.433667172786226	0.968026896960907\\
0.434669439104842	0.968026896960907\\
0.435671705423458	0.968026896960907\\
0.436666492142681	0.968158744808491\\
0.437668758461297	0.968224668732283\\
0.438618667584164	0.968554288351243\\
0.43962093390278	0.968554288351243\\
0.440623200221396	0.968554288351243\\
0.441625466540012	0.968554288351243\\
0.442627732858628	0.968554288351243\\
0.443629999177244	0.968554288351243\\
0.44463226549586	0.968554288351243\\
0.445634531814476	0.968554288351243\\
0.446636798133092	0.968554288351243\\
0.447639064451708	0.968554288351243\\
0.448641330770324	0.968554288351243\\
0.44964359708894	0.968554288351243\\
0.450638383808163	0.968686136198827\\
0.451633170527387	0.96881798404641\\
0.45262795724661	0.968949831893994\\
0.453622743965833	0.969081679741578\\
0.454617530685057	0.969213527589162\\
0.455619797003672	0.969213527589162\\
0.456622063322288	0.969213527589162\\
0.457616850041512	0.969345375436746\\
0.458619116360128	0.969411299360538\\
0.459606423479958	0.969609071131914\\
0.460608689798574	0.969674995055706\\
0.461603476517798	0.96980684290329\\
0.462605742836414	0.969872766827082\\
0.46360800915503	0.969872766827082\\
0.464610275473646	0.969872766827082\\
0.465612541792262	0.969872766827082\\
0.466614808110878	0.969938690750873\\
0.467609594830101	0.970070538598457\\
0.468611861148717	0.970136462522249\\
0.46960664786794	0.970268310369833\\
0.470608914186556	0.970268310369833\\
0.471603700905779	0.970400158217417\\
0.472605967224395	0.970400158217417\\
0.473608233543011	0.970400158217417\\
0.474603020262235	0.970532006065001\\
0.475605286580851	0.970597929988793\\
0.476607552899467	0.970597929988793\\
0.47760233961869	0.970729777836377\\
0.478597126337913	0.970861625683961\\
0.479599392656529	0.970927549607753\\
0.480601658975145	0.970993473531545\\
0.481603925293761	0.971059397455337\\
0.482606191612377	0.971059397455337\\
0.483608457930993	0.971059397455337\\
0.484610724249609	0.971125321379128\\
0.485612990568225	0.971125321379128\\
0.486615256886841	0.971125321379128\\
0.487610043606064	0.971257169226712\\
0.488597350725895	0.971454940998088\\
0.489599617044511	0.971454940998088\\
0.490601883363127	0.971454940998088\\
0.491521874088424	0.97185048454084\\
0.49252414040704	0.971916408464632\\
0.493526406725656	0.971916408464632\\
0.494528673044272	0.971982332388424\\
0.495530939362888	0.971982332388424\\
0.496518246482718	0.9721801041598\\
0.497520512801334	0.9721801041598\\
0.49852277911995	0.972246028083592\\
0.499525045438566	0.972311952007384\\
0.500512352558397	0.972509723778759\\
0.501514618877013	0.972575647702551\\
0.502516885195629	0.972641571626343\\
0.503519151514245	0.972641571626343\\
0.504521417832861	0.972707495550135\\
0.505523684151477	0.972773419473927\\
0.506525950470093	0.972773419473927\\
0.507528216788709	0.972773419473927\\
0.508530483107325	0.972773419473927\\
0.509532749425941	0.972839343397719\\
0.510527536145164	0.972971191245303\\
0.511514843264995	0.973168963016679\\
0.512517109583611	0.973168963016679\\
0.513519375902227	0.973234886940471\\
0.514521642220843	0.973234886940471\\
0.515523908539459	0.973234886940471\\
0.516526174858075	0.973300810864263\\
0.517520961577298	0.973432658711846\\
0.518515748296521	0.97356450655943\\
0.519518014615137	0.973630430483222\\
0.520520280933753	0.973696354407014\\
0.521522547252369	0.973696354407014\\
0.522524813570985	0.973696354407014\\
0.523527079889601	0.973696354407014\\
0.524529346208217	0.973696354407014\\
0.52552413292744	0.973828202254598\\
0.526526399246056	0.97389412617839\\
0.527528665564672	0.97389412617839\\
0.528530931883288	0.97389412617839\\
0.529518239003119	0.974091897949766\\
0.530520505321735	0.974091897949766\\
0.531522771640351	0.974091897949766\\
0.532525037958967	0.974091897949766\\
0.533527304277583	0.974091897949766\\
0.534529570596199	0.974157821873558\\
0.535531836914815	0.97422374579735\\
0.536534103233431	0.974289669721142\\
0.537536369552047	0.974289669721142\\
0.538538635870663	0.974289669721142\\
0.539540902189279	0.974355593644934\\
0.540543168507895	0.974355593644934\\
0.541545434826511	0.974421517568726\\
0.542547701145127	0.974487441492518\\
0.543549967463743	0.974487441492518\\
0.544552233782359	0.974487441492518\\
0.545554500100975	0.97455336541631\\
0.546556766419591	0.97455336541631\\
0.547559032738206	0.974619289340102\\
0.548561299056822	0.974685213263893\\
0.549563565375438	0.974685213263893\\
0.550565831694054	0.974685213263893\\
0.551560618413278	0.974817061111477\\
0.552555405132501	0.974948908959061\\
0.553557671451117	0.975014832882853\\
0.554559937769733	0.975014832882853\\
0.555562204088349	0.975080756806645\\
0.556564470406965	0.975080756806645\\
0.557559257126188	0.975212604654229\\
0.558546564246019	0.975410376425605\\
0.559548830564635	0.975410376425605\\
0.560551096883251	0.975476300349397\\
0.561553363201867	0.975542224273189\\
0.562555629520483	0.975542224273189\\
0.563557895839099	0.975542224273189\\
0.56454520295893	0.975739996044565\\
0.565547469277546	0.975739996044565\\
0.566549735596162	0.975805919968357\\
0.567552001914777	0.975871843892148\\
0.568554268233393	0.975871843892148\\
0.569556534552009	0.975871843892148\\
0.570558800870625	0.97593776781594\\
0.571561067189241	0.976003691739732\\
0.572555853908465	0.976135539587316\\
0.573558120227081	0.976135539587316\\
0.574560386545697	0.976135539587316\\
0.575562652864313	0.976201463511108\\
0.576564919182929	0.9762673874349\\
0.577567185501545	0.9762673874349\\
0.578569451820161	0.9762673874349\\
0.579571718138777	0.9762673874349\\
0.580573984457393	0.976333311358692\\
0.581576250776008	0.976333311358692\\
0.582578517094624	0.976333311358692\\
0.58358078341324	0.976333311358692\\
0.584583049731856	0.976333311358692\\
0.58557783645108	0.976465159206276\\
0.586580102769696	0.976531083130068\\
0.587582369088312	0.97659700705386\\
0.588584635406928	0.976662930977652\\
0.589579422126151	0.976794778825236\\
0.590581688444767	0.976794778825236\\
0.591583954763383	0.976860702749028\\
0.592548823085036	0.977124398444195\\
0.593551089403652	0.977190322367987\\
0.594553355722268	0.977256246291779\\
0.595555622040884	0.977256246291779\\
0.596557888359499	0.977256246291779\\
0.597560154678115	0.977256246291779\\
0.598554941397339	0.977388094139363\\
0.599549728116562	0.977519941986947\\
0.600537035236393	0.977717713758323\\
0.601531821955616	0.977849561605907\\
0.602526608674839	0.977981409453491\\
0.603528874993455	0.977981409453491\\
0.604531141312071	0.978047333377283\\
0.605525928031295	0.978179181224866\\
0.606528194349911	0.978179181224866\\
0.607530460668527	0.978179181224866\\
0.608532726987143	0.978245105148658\\
0.609534993305759	0.97831102907245\\
0.610529780024982	0.978442876920034\\
0.611532046343598	0.978508800843826\\
0.612534312662214	0.978508800843826\\
0.61353657898083	0.978508800843826\\
0.614538845299446	0.978508800843826\\
0.615541111618062	0.978574724767618\\
0.616543377936678	0.978574724767618\\
0.617545644255294	0.97864064869141\\
0.61854791057391	0.978706572615202\\
0.619542697293133	0.978838420462786\\
0.620537484012356	0.97897026831037\\
0.621539750330972	0.979036192234162\\
0.622542016649588	0.979102116157954\\
0.623544282968204	0.979102116157954\\
0.624509151289857	0.979365811853122\\
0.625511417608473	0.979365811853122\\
0.626513683927089	0.979365811853122\\
0.627515950245705	0.979431735776913\\
0.628518216564321	0.979431735776913\\
0.629520482882937	0.979431735776913\\
0.63051526960216	0.979563583624497\\
0.631517535920776	0.979629507548289\\
0.632519802239392	0.979629507548289\\
0.633522068558008	0.979629507548289\\
0.634524334876624	0.979629507548289\\
0.63552660119524	0.979695431472081\\
0.636528867513856	0.979761355395873\\
0.637531133832472	0.979761355395873\\
0.638533400151088	0.979761355395873\\
0.639535666469704	0.979827279319665\\
0.64053793278832	0.979827279319665\\
0.641540199106936	0.979827279319665\\
0.642542465425552	0.979893203243457\\
0.643544731744168	0.979893203243457\\
0.644532038863998	0.980090975014833\\
0.645534305182614	0.980090975014833\\
0.646521612302445	0.980288746786209\\
0.647523878621061	0.980288746786209\\
0.648526144939677	0.980288746786209\\
0.649528411258293	0.980288746786209\\
0.650530677576909	0.980288746786209\\
0.651532943895525	0.980288746786209\\
0.652535210214141	0.980288746786209\\
0.653537476532757	0.980288746786209\\
0.654539742851373	0.980288746786209\\
0.655542009169989	0.980288746786209\\
0.656544275488605	0.980354670710001\\
0.657546541807221	0.980420594633793\\
0.658548808125837	0.980486518557585\\
0.659551074444453	0.980486518557585\\
0.660545861163676	0.980618366405168\\
0.661548127482292	0.98068429032896\\
0.662550393800908	0.98068429032896\\
0.663545180520131	0.980816138176544\\
0.664547446838747	0.980882062100336\\
0.665549713157363	0.980882062100336\\
0.666551979475979	0.980882062100336\\
0.667546766195203	0.98101390994792\\
0.668549032513819	0.98101390994792\\
0.669551298832435	0.98101390994792\\
0.67055356515105	0.981079833871712\\
0.671555831469666	0.981145757795504\\
0.672558097788282	0.981211681719296\\
0.673552884507506	0.98134352956688\\
0.674555150826122	0.981409453490672\\
0.675557417144738	0.981409453490672\\
0.676552203863961	0.981541301338256\\
0.677554470182577	0.981541301338256\\
0.678556736501193	0.981607225262048\\
0.679551523220416	0.981739073109631\\
0.680553789539032	0.981739073109631\\
0.681556055857648	0.981804997033423\\
0.682558322176264	0.981804997033423\\
0.68356058849488	0.981804997033423\\
0.684562854813496	0.981870920957215\\
0.685565121132112	0.981870920957215\\
0.686567387450728	0.981870920957215\\
0.687562174169951	0.982002768804799\\
0.688564440488567	0.982002768804799\\
0.689566706807183	0.982068692728591\\
0.690568973125799	0.982068692728591\\
0.691571239444415	0.982068692728591\\
0.692566026163639	0.982200540576175\\
0.693553333283469	0.982398312347551\\
0.694555599602085	0.982398312347551\\
0.695557865920701	0.982464236271343\\
0.696545173040532	0.982662008042719\\
0.697547439359148	0.982662008042719\\
0.698549705677764	0.982727931966511\\
0.699544492396987	0.982859779814095\\
0.700546758715603	0.982859779814095\\
0.701549025034219	0.982925703737886\\
0.702551291352835	0.982991627661678\\
0.703553557671451	0.982991627661678\\
0.704555823990067	0.98305755158547\\
0.705558090308683	0.98305755158547\\
0.706560356627299	0.98305755158547\\
0.707562622945915	0.98305755158547\\
0.708564889264531	0.983123475509262\\
0.709567155583147	0.983189399433054\\
0.710569421901763	0.983189399433054\\
0.711571688220379	0.983189399433054\\
0.712573954538995	0.983255323356846\\
0.713576220857611	0.983255323356846\\
0.714578487176227	0.983255323356846\\
0.715580753494843	0.983255323356846\\
0.716575540214066	0.98338717120443\\
0.717577806532682	0.983453095128222\\
0.718580072851298	0.983519019052014\\
0.719574859570521	0.983650866899598\\
0.720577125889137	0.983650866899598\\
0.721579392207753	0.983650866899598\\
0.722581658526369	0.98371679082339\\
0.723583924844985	0.98371679082339\\
0.724586191163601	0.98371679082339\\
0.725588457482217	0.98371679082339\\
0.726590723800833	0.98371679082339\\
0.727592990119449	0.98371679082339\\
0.72858029723928	0.983914562594766\\
0.729582563557896	0.983914562594766\\
0.730584829876512	0.983914562594766\\
0.731587096195128	0.983980486518558\\
0.732589362513744	0.983980486518558\\
0.733576669633574	0.984178258289933\\
0.734571456352798	0.984310106137517\\
0.735573722671414	0.984376030061309\\
0.73657598899003	0.984376030061309\\
0.737578255308646	0.984376030061309\\
0.738580521627262	0.984376030061309\\
0.739582787945878	0.984441953985101\\
0.740570095065708	0.984639725756477\\
0.741572361384324	0.984639725756477\\
0.74257462770294	0.984639725756477\\
0.743576894021556	0.984639725756477\\
0.744579160340172	0.984639725756477\\
0.745573947059396	0.984771573604061\\
0.746576213378011	0.984837497527853\\
0.747578479696627	0.984903421451645\\
0.748580746015243	0.984903421451645\\
0.749583012333859	0.984903421451645\\
0.750585278652475	0.984903421451645\\
0.751587544971091	0.984969345375437\\
0.752582331690315	0.985101193223021\\
0.753584598008931	0.985167117146813\\
0.754586864327547	0.985167117146813\\
0.755589130646163	0.985167117146813\\
0.756591396964779	0.985167117146813\\
0.757593663283395	0.985167117146813\\
0.75859592960201	0.985167117146813\\
0.759598195920626	0.985167117146813\\
0.760585503040457	0.985364888918188\\
0.761587769359073	0.985364888918188\\
0.762590035677689	0.98543081284198\\
0.763592301996305	0.985496736765772\\
0.764594568314921	0.985496736765772\\
0.765596834633537	0.985562660689564\\
0.766599100952153	0.985628584613356\\
0.767601367270769	0.985694508537148\\
0.768603633589385	0.985694508537148\\
0.769605899908001	0.98576043246094\\
0.770608166226617	0.985826356384732\\
0.771610432545233	0.985826356384732\\
0.772612698863849	0.985826356384732\\
0.773614965182465	0.985892280308524\\
0.774617231501081	0.985958204232316\\
0.775619497819697	0.986024128156108\\
0.776621764138313	0.986024128156108\\
0.777624030456929	0.9860900520799\\
0.778626296775545	0.9860900520799\\
0.779628563094161	0.986155976003692\\
0.780623349813384	0.986287823851276\\
0.781625616132	0.986353747775068\\
0.782620402851223	0.986485595622651\\
0.783622669169839	0.986485595622651\\
0.784624935488455	0.986485595622651\\
0.785612242608286	0.986683367394027\\
0.786614508926902	0.986683367394027\\
0.787616775245518	0.986749291317819\\
0.788619041564134	0.986749291317819\\
0.789606348683965	0.986947063089195\\
0.790601135403188	0.987078910936779\\
0.791603401721804	0.987078910936779\\
0.792590708841634	0.987276682708155\\
0.793578015961465	0.987474454479531\\
0.794580282280081	0.987474454479531\\
0.795575068999304	0.987606302327115\\
0.796569855718528	0.987738150174698\\
0.797572122037144	0.98780407409849\\
0.798566908756367	0.987935921946074\\
0.799569175074983	0.988001845869866\\
0.800571441393599	0.988001845869866\\
0.801566228112822	0.98813369371745\\
0.802568494431438	0.98813369371745\\
0.803570760750054	0.98813369371745\\
0.80457302706867	0.98813369371745\\
0.805575293387286	0.98813369371745\\
0.806577559705902	0.98813369371745\\
0.807579826024518	0.988199617641242\\
0.808574612743741	0.988331465488826\\
0.809576879062357	0.988331465488826\\
0.810579145380973	0.988331465488826\\
0.811573932100197	0.98846331333641\\
0.812576198418813	0.988529237260202\\
0.813578464737429	0.988595161183994\\
0.814580731056045	0.988661085107786\\
0.815582997374661	0.988661085107786\\
0.816585263693277	0.988727009031578\\
0.817587530011893	0.988727009031578\\
0.818589796330509	0.98879293295537\\
0.819592062649125	0.98879293295537\\
0.820594328967741	0.98879293295537\\
0.821596595286356	0.98879293295537\\
0.822598861604972	0.98879293295537\\
0.823601127923588	0.988858856879161\\
0.824588435043419	0.989056628650537\\
0.825590701362035	0.989122552574329\\
0.826592967680651	0.989122552574329\\
0.827595233999267	0.989122552574329\\
0.828597500317883	0.989122552574329\\
0.829592287037106	0.989254400421913\\
0.830594553355722	0.989254400421913\\
0.831589340074946	0.989386248269497\\
0.832576647194776	0.989584020040873\\
0.833578913513392	0.989584020040873\\
0.834581179832008	0.989584020040873\\
0.835583446150624	0.989649943964665\\
0.83658571246924	0.989715867888457\\
0.837580499188463	0.989847715736041\\
0.838575285907687	0.989979563583624\\
0.839577552226303	0.990045487507416\\
0.840579818544919	0.990045487507416\\
0.841574605264142	0.990177335355\\
0.842576871582758	0.990243259278792\\
0.843579137901374	0.990243259278792\\
0.84458140421999	0.990243259278792\\
0.845583670538606	0.990243259278792\\
0.846585936857222	0.990243259278792\\
0.847588203175838	0.990309183202584\\
0.848582989895061	0.990441031050168\\
0.849585256213677	0.990441031050168\\
0.850587522532293	0.99050695497396\\
0.851589788850909	0.99050695497396\\
0.852592055169525	0.99050695497396\\
0.853594321488141	0.99050695497396\\
0.854559189809794	0.990770650669128\\
0.85556145612841	0.99083657459292\\
0.856563722447026	0.990902498516712\\
0.857565988765642	0.990902498516712\\
0.858560775484865	0.991034346364296\\
0.859563041803481	0.991100270288088\\
0.860565308122097	0.991166194211879\\
0.861567574440713	0.991166194211879\\
0.862569840759329	0.991166194211879\\
0.863572107077945	0.991232118135671\\
0.864574373396561	0.991232118135671\\
0.865561680516392	0.991429889907047\\
0.866563946835007	0.991429889907047\\
0.867566213153623	0.991495813830839\\
0.868568479472239	0.991561737754631\\
0.869570745790855	0.991627661678423\\
0.870565532510079	0.991759509526007\\
0.871567798828695	0.991759509526007\\
0.872570065147311	0.991759509526007\\
0.873572331465927	0.991825433449799\\
0.874574597784543	0.991825433449799\\
0.875576864103159	0.991825433449799\\
0.876579130421775	0.991891357373591\\
0.877581396740391	0.991891357373591\\
0.878583663059007	0.991891357373591\\
0.87957844977823	0.992023205221175\\
0.880580716096846	0.992023205221175\\
0.881575502816069	0.992155053068759\\
0.882577769134685	0.992220976992551\\
0.883572555853908	0.992352824840135\\
0.884574822172524	0.992352824840135\\
0.88557708849114	0.992418748763926\\
0.886579354809756	0.992484672687718\\
0.887581621128372	0.992484672687718\\
0.888568928248203	0.992682444459094\\
0.889563714967426	0.992814292306678\\
0.89055850168665	0.992946140154262\\
0.89154580880648	0.993143911925638\\
0.892548075125096	0.99320983584943\\
0.893550341443712	0.993275759773222\\
0.894552607762328	0.993275759773222\\
0.895547394481552	0.993407607620806\\
0.896549660800168	0.993407607620806\\
0.897551927118784	0.993407607620806\\
0.8985541934374	0.993473531544597\\
0.899556459756016	0.99353945546839\\
0.900558726074631	0.993605379392181\\
0.901553512793855	0.993737227239765\\
0.902555779112471	0.993803151163557\\
0.903558045431087	0.993869075087349\\
0.904560311749703	0.993934999011141\\
0.905562578068319	0.993934999011141\\
0.906564844386935	0.994000922934933\\
0.907567110705551	0.994000922934933\\
0.908569377024167	0.994066846858725\\
0.909571643342783	0.994066846858725\\
0.910566430062006	0.994198694706309\\
0.911568696380622	0.994264618630101\\
0.912570962699238	0.994330542553893\\
0.913573229017854	0.994330542553893\\
0.914568015737077	0.994462390401477\\
0.915570282055693	0.994528314325269\\
0.916572548374309	0.994528314325269\\
0.917574814692925	0.994594238249061\\
0.918569601412148	0.994726086096644\\
0.919571867730764	0.994726086096644\\
0.92057413404938	0.994726086096644\\
0.921568920768604	0.994857933944228\\
0.92257118708722	0.994857933944228\\
0.923573453405836	0.994857933944228\\
0.924568240125059	0.994989781791812\\
0.925570506443675	0.994989781791812\\
0.926572772762291	0.995055705715604\\
0.927575039080907	0.995121629639396\\
0.928577305399523	0.995121629639396\\
0.929579571718139	0.995121629639396\\
0.930581838036755	0.995187553563188\\
0.931576624755978	0.995319401410772\\
0.932578891074594	0.995319401410772\\
0.933573677793817	0.995451249258356\\
0.934575944112433	0.995451249258356\\
0.935578210431049	0.995517173182148\\
0.936580476749665	0.995517173182148\\
0.937582743068281	0.99558309710594\\
0.938585009386897	0.99558309710594\\
0.939579796106121	0.995714944953524\\
0.940582062424737	0.995714944953524\\
0.941584328743353	0.995714944953524\\
0.942586595061969	0.995714944953524\\
0.943581381781192	0.995846792801108\\
0.944583648099808	0.995846792801108\\
0.945585914418424	0.995912716724899\\
0.94658818073704	0.995912716724899\\
0.94757548785687	0.996110488496275\\
0.948577754175486	0.996110488496275\\
0.94957254089471	0.996242336343859\\
0.950574807213326	0.996242336343859\\
0.951577073531942	0.996308260267651\\
0.952579339850558	0.996308260267651\\
0.953581606169174	0.996374184191443\\
0.954576392888397	0.996506032039027\\
0.955526302011264	0.996835651657987\\
0.95652856832988	0.996901575581779\\
0.957530834648496	0.996901575581779\\
0.95852562136772	0.997033423429363\\
0.959527887686336	0.997099347353154\\
0.960522674405559	0.997231195200738\\
0.961524940724175	0.997231195200738\\
0.962527207042791	0.99729711912453\\
0.963529473361407	0.997363043048322\\
0.96452426008063	0.997494890895906\\
0.965526526399246	0.997494890895906\\
0.966528792717862	0.997494890895906\\
0.967523579437085	0.99762673874349\\
0.968510886556916	0.997824510514866\\
0.969505673276139	0.99795635836245\\
0.970507939594755	0.99795635836245\\
0.971510205913371	0.99795635836245\\
0.972512472231987	0.998022282286242\\
0.973507258951211	0.998154130133826\\
0.974509525269827	0.998220054057617\\
0.975511791588442	0.99828597798141\\
0.976514057907058	0.998351901905201\\
0.977516324225674	0.998417825828993\\
0.97851859054429	0.998483749752785\\
0.979520856862906	0.998549673676577\\
0.980523123181522	0.998549673676577\\
0.981525389500138	0.998549673676577\\
0.982527655818754	0.998615597600369\\
0.98352992213737	0.998681521524161\\
0.984532188455986	0.998681521524161\\
0.98552697517521	0.998813369371745\\
0.986529241493826	0.998813369371745\\
0.987531507812442	0.998813369371745\\
0.988533774131058	0.998879293295537\\
0.989528560850281	0.999011141143121\\
0.990493429171934	0.999274836838289\\
0.99149569549055	0.999274836838289\\
0.99248300261038	0.999472608609664\\
0.993470309730211	0.99967038038104\\
0.994472576048827	0.999736304304832\\
0.995474842367443	0.999802228228624\\
0.996477108686059	0.999802228228624\\
0.997471895405282	0.999934076076208\\
0.998474161723898	0.999934076076208\\
0.999476428042514	1\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/rocs_dr9q_concordance.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{rocs_dr9q_concordance}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\squarefigurewidth,
height=\squarefigureheight,
at={(0\squarefigurewidth,0\squarefigureheight)},
scale only axis,
xmin=-0.01,
xmax=1.01,
xlabel={false positive rate},
ymin=-0.01,
ymax=1.01,
ylabel={true positive rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.00102686975868561\\
0	0.00205373951737121\\
0	0.00308060927605682\\
0	0.00410747903474243\\
0	0.00513434879342803\\
0	0.00616121855211364\\
2.06113321103943e-05	0.00718808831079925\\
2.06113321103943e-05	0.00821495806948485\\
4.12226642207886e-05	0.00924182782817046\\
4.12226642207886e-05	0.0102686975868561\\
6.18339963311829e-05	0.0112955673455417\\
8.24453284415772e-05	0.0123224371042273\\
0.000103056660551971	0.0133493068629129\\
0.000123667992662366	0.0143761766215985\\
0.000123667992662366	0.0154030463802841\\
0.000123667992662366	0.0164299161389697\\
0.000123667992662366	0.0174567858976553\\
0.000123667992662366	0.0184836556563409\\
0.00014427932477276	0.0195105254150265\\
0.00014427932477276	0.0205373951737121\\
0.00014427932477276	0.0215642649323977\\
0.000164890656883154	0.0225911346910833\\
0.000185501988993549	0.023618004449769\\
0.000185501988993549	0.0246448742084546\\
0.000185501988993549	0.0256717439671402\\
0.000206113321103943	0.0266986137258258\\
0.000226724653214337	0.0277254834845114\\
0.000226724653214337	0.028752353243197\\
0.000226724653214337	0.0297792230018826\\
0.000226724653214337	0.0308060927605682\\
0.000226724653214337	0.0318329625192538\\
0.000226724653214337	0.0328598322779394\\
0.000226724653214337	0.033886702036625\\
0.000226724653214337	0.0349135717953106\\
0.000226724653214337	0.0359404415539962\\
0.000267947317435126	0.0369673113126818\\
0.000309169981655914	0.0379941810713674\\
0.000329781313766309	0.0390210508300531\\
0.000350392645876703	0.0400479205887387\\
0.000350392645876703	0.0410747903474243\\
0.000371003977987097	0.0421016601061099\\
0.000391615310097492	0.0431285298647955\\
0.000391615310097492	0.0441553996234811\\
0.000391615310097492	0.0451822693821667\\
0.000391615310097492	0.0462091391408523\\
0.000391615310097492	0.0472360088995379\\
0.00043283797431828	0.0482628786582235\\
0.000453449306428675	0.0492897484169091\\
0.000453449306428675	0.0503166181755947\\
0.000453449306428675	0.0513434879342803\\
0.000494671970649463	0.0523703576929659\\
0.000535894634870252	0.0533972274516515\\
0.000535894634870252	0.0544240972103372\\
0.000535894634870252	0.0554509669690228\\
0.000535894634870252	0.0564778367277084\\
0.000535894634870252	0.057504706486394\\
0.000535894634870252	0.0585315762450796\\
0.000535894634870252	0.0595584460037652\\
0.000535894634870252	0.0605853157624508\\
0.000535894634870252	0.0616121855211364\\
0.000535894634870252	0.062639055279822\\
0.000535894634870252	0.0636659250385076\\
0.00057711729909104	0.0646927947971932\\
0.00057711729909104	0.0657196645558788\\
0.000597728631201434	0.0667465343145644\\
0.000597728631201434	0.06777340407325\\
0.000597728631201434	0.0688002738319357\\
0.000597728631201434	0.0698271435906213\\
0.000597728631201434	0.0708540133493069\\
0.000597728631201434	0.0718808831079925\\
0.000597728631201434	0.0729077528666781\\
0.000618339963311829	0.0739346226253637\\
0.000638951295422223	0.0749614923840493\\
0.000638951295422223	0.0759883621427349\\
0.000659562627532617	0.0770152319014205\\
0.000659562627532617	0.0780421016601061\\
0.000659562627532617	0.0790689714187917\\
0.000680173959643012	0.0800958411774773\\
0.0007213966238638	0.0811227109361629\\
0.000742007955974195	0.0821495806948485\\
0.000803841952305377	0.0831764504535341\\
0.000803841952305377	0.0842033202122198\\
0.000803841952305377	0.0852301899709054\\
0.000803841952305377	0.086257059729591\\
0.000803841952305377	0.0872839294882766\\
0.000824453284415772	0.0883107992469622\\
0.000845064616526166	0.0893376690056478\\
0.000886287280746955	0.0903645387643334\\
0.000906898612857349	0.091391408523019\\
0.000948121277078138	0.0924182782817046\\
0.000989343941298926	0.0934451480403902\\
0.000989343941298926	0.0944720177990758\\
0.00100995527340932	0.0954988875577614\\
0.00103056660551971	0.096525757316447\\
0.0010717892697405	0.0975526270751326\\
0.0010717892697405	0.0985794968338182\\
0.0010717892697405	0.0996063665925039\\
0.0010717892697405	0.100633236351189\\
0.0010717892697405	0.101660106109875\\
0.0010717892697405	0.102686975868561\\
0.0010717892697405	0.103713845627246\\
0.0010717892697405	0.104740715385932\\
0.0010924006018509	0.105767585144617\\
0.00111301193396129	0.106794454903303\\
0.00111301193396129	0.107821324661989\\
0.00111301193396129	0.108848194420674\\
0.00115423459818208	0.10987506417936\\
0.00115423459818208	0.110901933938046\\
0.00115423459818208	0.111928803696731\\
0.00117484593029247	0.112955673455417\\
0.00119545726240287	0.113982543214102\\
0.00121606859451326	0.115009412972788\\
0.00123667992662366	0.116036282731474\\
0.00123667992662366	0.117063152490159\\
0.00125729125873405	0.118090022248845\\
0.00125729125873405	0.11911689200753\\
0.00125729125873405	0.120143761766216\\
0.00125729125873405	0.121170631524902\\
0.00127790259084445	0.122197501283587\\
0.00131912525506523	0.123224371042273\\
0.00131912525506523	0.124251240800958\\
0.00133973658717563	0.125278110559644\\
0.00136034791928602	0.12630498031833\\
0.00138095925139642	0.127331850077015\\
0.00138095925139642	0.128358719835701\\
0.00138095925139642	0.129385589594386\\
0.00140157058350681	0.130412459353072\\
0.00146340457983799	0.131439329111758\\
0.00146340457983799	0.132466198870443\\
0.00148401591194839	0.133493068629129\\
0.00148401591194839	0.134519938387814\\
0.00150462724405878	0.1355468081465\\
0.00154584990827957	0.136573677905186\\
0.00154584990827957	0.137600547663871\\
0.00156646124038997	0.138627417422557\\
0.00156646124038997	0.139654287181243\\
0.00166951790094194	0.140681156939928\\
0.00169012923305233	0.141708026698614\\
0.00169012923305233	0.142734896457299\\
0.00169012923305233	0.143761766215985\\
0.00171074056516273	0.144788635974671\\
0.00173135189727312	0.145815505733356\\
0.00173135189727312	0.146842375492042\\
0.0018137972257147	0.147869245250727\\
0.0018137972257147	0.148896115009413\\
0.0018137972257147	0.149922984768099\\
0.00183440855782509	0.150949854526784\\
0.00185501988993549	0.15197672428547\\
0.00187563122204588	0.153003594044155\\
0.00191685388626667	0.154030463802841\\
0.00191685388626667	0.155057333561527\\
0.00193746521837706	0.156084203320212\\
0.00195807655048746	0.157111073078898\\
0.00199929921470825	0.158137942837583\\
0.00204052187892904	0.159164812596269\\
0.00208174454314982	0.160191682354955\\
0.00214357853948101	0.16121855211364\\
0.00214357853948101	0.162245421872326\\
0.00214357853948101	0.163272291631011\\
0.0021641898715914	0.164299161389697\\
0.0021641898715914	0.165326031148383\\
0.0021641898715914	0.166352900907068\\
0.00220541253581219	0.167379770665754\\
0.00222602386792258	0.16840664042444\\
0.00222602386792258	0.169433510183125\\
0.00222602386792258	0.170460379941811\\
0.00222602386792258	0.171487249700496\\
0.00222602386792258	0.172514119459182\\
0.00226724653214337	0.173540989217868\\
0.00230846919636416	0.174567858976553\\
0.00237030319269534	0.175594728735239\\
0.00237030319269534	0.176621598493924\\
0.00239091452480574	0.17764846825261\\
0.00245274852113692	0.178675338011296\\
0.00245274852113692	0.179702207769981\\
0.00245274852113692	0.180729077528667\\
0.00247335985324732	0.181755947287352\\
0.00247335985324732	0.182782817046038\\
0.00247335985324732	0.183809686804724\\
0.00249397118535771	0.184836556563409\\
0.0025145825174681	0.185863426322095\\
0.0025351938495785	0.18689029608078\\
0.0025351938495785	0.187917165839466\\
0.00255580518168889	0.188944035598152\\
0.00257641651379929	0.189970905356837\\
0.00257641651379929	0.190997775115523\\
0.00261763917802008	0.192024644874208\\
0.00265886184224086	0.193051514632894\\
0.00265886184224086	0.19407838439158\\
0.00265886184224086	0.195105254150265\\
0.00270008450646165	0.196132123908951\\
0.00272069583857205	0.197158993667636\\
0.00276191850279284	0.198185863426322\\
0.00276191850279284	0.199212733185008\\
0.00276191850279284	0.200239602943693\\
0.00276191850279284	0.201266472702379\\
0.00276191850279284	0.202293342461065\\
0.00276191850279284	0.20332021221975\\
0.00276191850279284	0.204347081978436\\
0.00276191850279284	0.205373951737121\\
0.00276191850279284	0.206400821495807\\
0.00276191850279284	0.207427691254493\\
0.00276191850279284	0.208454561013178\\
0.00280314116701362	0.209481430771864\\
0.00280314116701362	0.210508300530549\\
0.00280314116701362	0.211535170289235\\
0.00280314116701362	0.212562040047921\\
0.00280314116701362	0.213588909806606\\
0.00282375249912402	0.214615779565292\\
0.00282375249912402	0.215642649323977\\
0.00284436383123441	0.216669519082663\\
0.00286497516334481	0.217696388841349\\
0.0028855864954552	0.218723258600034\\
0.0028855864954552	0.21975012835872\\
0.0029061978275656	0.220776998117405\\
0.00294742049178638	0.221803867876091\\
0.00296803182389678	0.222830737634777\\
0.00296803182389678	0.223857607393462\\
0.00298864315600717	0.224884477152148\\
0.00300925448811757	0.225911346910833\\
0.00300925448811757	0.226938216669519\\
0.00302986582022796	0.227965086428205\\
0.00305047715233836	0.22899195618689\\
0.00305047715233836	0.230018825945576\\
0.00307108848444875	0.231045695704262\\
0.00311231114866954	0.232072565462947\\
0.00313292248077993	0.233099435221633\\
0.00313292248077993	0.234126304980318\\
0.00317414514500072	0.235153174739004\\
0.00321536780922151	0.23618004449769\\
0.0032359791413319	0.237206914256375\\
0.0032359791413319	0.238233784015061\\
0.0032359791413319	0.239260653773746\\
0.0032359791413319	0.240287523532432\\
0.00327720180555269	0.241314393291118\\
0.00331842446977348	0.242341263049803\\
0.00335964713399427	0.243368132808489\\
0.00340086979821506	0.244395002567174\\
0.00344209246243585	0.24542187232586\\
0.00352453779087742	0.246448742084546\\
0.00354514912298782	0.247475611843231\\
0.00358637178720861	0.248502481601917\\
0.003606983119319	0.249529351360602\\
0.0036275944514294	0.250556221119288\\
0.0036275944514294	0.251583090877974\\
0.00364820578353979	0.252609960636659\\
0.00366881711565018	0.253636830395345\\
0.00368942844776058	0.25466370015403\\
0.00368942844776058	0.255690569912716\\
0.00368942844776058	0.256717439671402\\
0.00373065111198137	0.257744309430087\\
0.00373065111198137	0.258771179188773\\
0.00373065111198137	0.259798048947459\\
0.00377187377620216	0.260824918706144\\
0.00381309644042294	0.26185178846483\\
0.00381309644042294	0.262878658223515\\
0.00381309644042294	0.263905527982201\\
0.00383370777253334	0.264932397740887\\
0.00391615310097492	0.265959267499572\\
0.00393676443308531	0.266986137258258\\
0.00393676443308531	0.268013007016943\\
0.0039573757651957	0.269039876775629\\
0.0039573757651957	0.270066746534315\\
0.0039779870973061	0.271093616293\\
0.0039779870973061	0.272120486051686\\
0.00399859842941649	0.273147355810371\\
0.00399859842941649	0.274174225569057\\
0.00399859842941649	0.275201095327743\\
0.00399859842941649	0.276227965086428\\
0.00401920976152689	0.277254834845114\\
0.00403982109363728	0.278281704603799\\
0.00403982109363728	0.279308574362485\\
0.00410165508996847	0.280335444121171\\
0.00416348908629965	0.281362313879856\\
0.00418410041841004	0.282389183638542\\
0.00422532308263083	0.283416053397227\\
0.00422532308263083	0.284442923155913\\
0.00422532308263083	0.285469792914599\\
0.00426654574685162	0.286496662673284\\
0.00426654574685162	0.28752353243197\\
0.00426654574685162	0.288550402190655\\
0.00428715707896201	0.289577271949341\\
0.00436960240740359	0.290604141708027\\
0.00436960240740359	0.291631011466712\\
0.00443143640373477	0.292657881225398\\
0.00447265906795556	0.293684750984084\\
0.00447265906795556	0.294711620742769\\
0.00453449306428674	0.295738490501455\\
0.00453449306428674	0.29676536026014\\
0.00453449306428674	0.297792230018826\\
0.00455510439639714	0.298819099777512\\
0.00455510439639714	0.299845969536197\\
0.00455510439639714	0.300872839294883\\
0.00459632706061793	0.301899709053568\\
0.00461693839272832	0.302926578812254\\
0.00461693839272832	0.30395344857094\\
0.00463754972483872	0.304980318329625\\
0.00465816105694911	0.306007188088311\\
0.00465816105694911	0.307034057846996\\
0.00471999505328029	0.308060927605682\\
0.00474060638539069	0.309087797364368\\
0.00476121771750108	0.310114667123053\\
0.00478182904961148	0.311141536881739\\
0.00484366304594266	0.312168406640424\\
0.00488488571016345	0.31319527639911\\
0.00490549704227384	0.314222146157796\\
0.00496733103860502	0.315249015916481\\
0.00496733103860502	0.316275885675167\\
0.0050497763670466	0.317302755433852\\
0.00511161036337779	0.318329625192538\\
0.00513222169548818	0.319356494951224\\
0.00517344435970897	0.320383364709909\\
0.00523527835604015	0.321410234468595\\
0.00523527835604015	0.322437104227281\\
0.00529711235237133	0.323463973985966\\
0.00531772368448173	0.324490843744652\\
0.00535894634870252	0.325517713503337\\
0.00537955768081291	0.326544583262023\\
0.00540016901292331	0.327571453020709\\
0.0054207803450337	0.328598322779394\\
0.00548261434136488	0.32962519253808\\
0.00550322567347528	0.330652062296765\\
0.00554444833769607	0.331678932055451\\
0.00554444833769607	0.332705801814137\\
0.00556505966980646	0.333732671572822\\
0.00558567100191685	0.334759541331508\\
0.00564750499824804	0.335786411090193\\
0.00575056165880001	0.336813280848879\\
0.0057917843230208	0.337840150607565\\
0.00587422965146237	0.33886702036625\\
0.00589484098357277	0.339893890124936\\
0.00599789764412474	0.340920759883621\\
0.00603912030834553	0.341947629642307\\
0.00612156563678711	0.342974499400993\\
0.0061421769688975	0.344001369159678\\
0.00616278830100789	0.345028238918364\\
0.00622462229733908	0.346055108677049\\
0.00622462229733908	0.347081978435735\\
0.00624523362944947	0.348108848194421\\
0.00630706762578065	0.349135717953106\\
0.00638951295422223	0.350162587711792\\
0.00638951295422223	0.351189457470477\\
0.00641012428633263	0.352216327229163\\
0.0064925696147742	0.353243196987849\\
0.0065131809468846	0.354270066746534\\
0.0065131809468846	0.35529693650522\\
0.00659562627532617	0.356323806263906\\
0.00663684893954696	0.357350676022591\\
0.00667807160376775	0.358377545781277\\
0.00671929426798854	0.359404415539962\\
0.00673990560009893	0.360431285298648\\
0.00673990560009893	0.361458155057334\\
0.00680173959643012	0.362485024816019\\
0.0068635735927613	0.363511894574705\\
0.0068635735927613	0.36453876433339\\
0.00688418492487169	0.365565634092076\\
0.00694601892120288	0.366592503850762\\
0.00696663025331327	0.367619373609447\\
0.00700785291753406	0.368646243368133\\
0.00706968691386524	0.369673113126818\\
0.00713152091019643	0.370699982885504\\
0.007213966238638	0.37172685264419\\
0.007213966238638	0.372753722402875\\
0.00729641156707958	0.373780592161561\\
0.00731702289918997	0.374807461920246\\
0.00733763423130037	0.375834331678932\\
0.00744069089185234	0.376861201437618\\
0.00752313622029392	0.377888071196303\\
0.00754374755240431	0.378914940954989\\
0.00764680421295628	0.379941810713674\\
0.00785291753406023	0.38096868047236\\
0.00787352886617062	0.381995550231046\\
0.0079353628625018	0.383022419989731\\
0.0079559741946122	0.384049289748417\\
0.00799719685883299	0.385076159507103\\
0.00801780819094338	0.386103029265788\\
0.00803841952305378	0.387129899024474\\
0.00812086485149535	0.388156768783159\\
0.00816208751571614	0.389183638541845\\
0.00816208751571614	0.390210508300531\\
0.00818269884782654	0.391237378059216\\
0.00822392151204732	0.392264247817902\\
0.00824453284415772	0.393291117576587\\
0.00826514417626811	0.394317987335273\\
0.00826514417626811	0.395344857093959\\
0.00828575550837851	0.396371726852644\\
0.00836820083682008	0.39739859661133\\
0.00838881216893048	0.398425466370015\\
0.00838881216893048	0.399452336128701\\
0.00845064616526166	0.400479205887387\\
0.00851248016159284	0.401506075646072\\
0.0086567594863656	0.402532945404758\\
0.00878042747902797	0.403559815163443\\
0.00882165014324876	0.404586684922129\\
0.00892470680380073	0.405613554680815\\
0.00892470680380073	0.4066404244395\\
0.00900715213224231	0.407667294198186\\
0.00904837479646309	0.408694163956871\\
0.00904837479646309	0.409721033715557\\
0.00911020879279428	0.410747903474243\\
0.00929571078178783	0.411774773232928\\
0.0093781561102294	0.412801642991614\\
0.00948121277078138	0.4138285127503\\
0.00948121277078138	0.414855382508985\\
0.00952243543500216	0.415882252267671\\
0.00960488076344374	0.416909122026356\\
0.00962549209555414	0.417935991785042\\
0.00970793742399571	0.418962861543728\\
0.00970793742399571	0.419989731302413\\
0.00972854875610611	0.421016601061099\\
0.00972854875610611	0.422043470819784\\
0.0097491600882165	0.42307034057847\\
0.00981099408454768	0.424097210337156\\
0.00981099408454768	0.425124080095841\\
0.00987282808087887	0.426150949854527\\
0.00995527340932044	0.427177819613212\\
0.00999649607354123	0.428204689371898\\
0.010037718737762	0.429231559130584\\
0.0100995527340932	0.430258428889269\\
0.010140775398314	0.431285298647955\\
0.0102026093946452	0.43231216840664\\
0.0102232207267556	0.433339038165326\\
0.0103262773873075	0.434365907924012\\
0.0103468887194179	0.435392777682697\\
0.0104293340478595	0.436419647441383\\
0.0104911680441907	0.437446517200068\\
0.0105323907084115	0.438473386958754\\
0.0106148360368531	0.43950025671744\\
0.0106766700331842	0.440527126476125\\
0.0107591153616258	0.441553996234811\\
0.0107797266937362	0.442580865993496\\
0.0108827833542882	0.443607735752182\\
0.0108827833542882	0.444634605510868\\
0.0109446173506194	0.445661475269553\\
0.0109652286827298	0.446688345028239\\
0.0109652286827298	0.447715214786924\\
0.0109858400148402	0.44874208454561\\
0.0110064513469506	0.449768954304296\\
0.0110064513469506	0.450795824062981\\
0.0110476740111713	0.451822693821667\\
0.0111301193396129	0.452849563580353\\
0.0111919533359441	0.453876433339038\\
0.0112537873322753	0.454903303097724\\
0.0112950099964961	0.455930172856409\\
0.0113156213286065	0.456957042615095\\
0.0114186779891584	0.457983912373781\\
0.0114186779891584	0.459010782132466\\
0.0114599006533792	0.460037651891152\\
0.0114805119854896	0.461064521649837\\
0.0115423459818208	0.462091391408523\\
0.0116247913102624	0.463118261167209\\
0.0116454026423728	0.464145130925894\\
0.0117278479708144	0.46517200068458\\
0.0117484593029247	0.466198870443265\\
0.0117484593029247	0.467225740201951\\
0.0118721272955871	0.468252609960637\\
0.0119545726240287	0.469279479719322\\
0.0119751839561391	0.470306349478008\\
0.0120370179524703	0.471333219236693\\
0.0120576292845807	0.472360088995379\\
0.0121606859451326	0.473386958754065\\
0.0122225199414638	0.47441382851275\\
0.0122431312735742	0.475440698271436\\
0.0123049652699054	0.476467568030122\\
0.0124080219304574	0.477494437788807\\
0.0124492445946782	0.478521307547493\\
0.0124904672588989	0.479548177306178\\
0.0125935239194509	0.480575047064864\\
0.0126759692478925	0.48160191682355\\
0.0127171919121133	0.482628786582235\\
0.0127171919121133	0.483655656340921\\
0.0128408599047756	0.484682526099606\\
0.0129439165653276	0.485709395858292\\
0.0130263618937692	0.486736265616978\\
0.01306758455799	0.487763135375663\\
0.0131088072222108	0.488790005134349\\
0.013170641218542	0.489816874893034\\
0.0132736978790939	0.49084374465172\\
0.0133767545396459	0.491870614410406\\
0.0134179772038667	0.492897484169091\\
0.0134591998680875	0.493924353927777\\
0.0135416451965291	0.494951223686462\\
0.0135828678607498	0.495978093445148\\
0.013747758517633	0.497004963203834\\
0.0138095925139642	0.498031832962519\\
0.0138920378424058	0.499058702721205\\
0.0138920378424058	0.50008557247989\\
0.0138920378424058	0.501112442238576\\
0.0139950945029577	0.502139311997262\\
0.0140569284992889	0.503166181755947\\
0.0140569284992889	0.504193051514633\\
0.0141187624956201	0.505219921273318\\
0.0141187624956201	0.506246791032004\\
0.0141599851598409	0.50727366079069\\
0.0142218191561721	0.508300530549375\\
0.0142424304882825	0.509327400308061\\
0.0142630418203929	0.510354270066746\\
0.0142836531525032	0.511381139825432\\
0.0144897664736072	0.512408009584118\\
0.0145516004699384	0.513434879342803\\
0.0146752684626007	0.514461749101489\\
0.0147371024589319	0.515488618860175\\
0.0147989364552631	0.51651548861886\\
0.0148401591194839	0.517542358377546\\
0.015005049776367	0.518569228136231\\
0.0150462724405878	0.519596097894917\\
0.0150668837726982	0.520622967653603\\
0.0151493291011398	0.521649837412288\\
0.0151905517653606	0.522676707170974\\
0.0152317744295814	0.523703576929659\\
0.0152936084259126	0.524730446688345\\
0.0154172764185749	0.525757316447031\\
0.0154584990827957	0.526784186205716\\
0.0155409444112373	0.527811055964402\\
0.0156440010717893	0.528837925723087\\
0.0156646124038997	0.529864795481773\\
0.0158088917286724	0.530891665240459\\
0.0158295030607828	0.531918534999144\\
0.0160150050497764	0.53294540475783\\
0.0160356163818868	0.533972274516516\\
0.0161592843745491	0.534999144275201\\
0.0162005070387699	0.536026014033887\\
0.0162417297029907	0.537052883792572\\
0.0163241750314323	0.538079753551258\\
0.0163447863635427	0.539106623309944\\
0.0165302883525362	0.540133493068629\\
0.0165921223488674	0.541160362827315\\
0.0166333450130882	0.542187232586\\
0.0167982356699714	0.543214102344686\\
0.0168188470020817	0.544240972103372\\
0.0169012923305233	0.545267841862057\\
0.0171486283158481	0.546294711620743\\
0.0171692396479584	0.547321581379428\\
0.0172929076406208	0.548348451138114\\
0.0173753529690624	0.5493753208968\\
0.0175196322938352	0.550402190655485\\
0.0176020776222767	0.551429060414171\\
0.0176433002864975	0.552455930172856\\
0.0178494136076015	0.553482799931542\\
0.0179112476039326	0.554509669690228\\
0.0180555269287054	0.555536539448913\\
0.0180555269287054	0.556563409207599\\
0.0181173609250366	0.557590278966284\\
0.0182616402498093	0.55861714872497\\
0.0183028629140301	0.559644018483656\\
0.0185295875672445	0.560670888242341\\
0.0186738668920172	0.561697758001027\\
0.0186944782241276	0.562724627759712\\
0.0188799802131212	0.563751497518398\\
0.0189418142094524	0.564778367277084\\
0.0190448708700043	0.565805237035769\\
0.0191891501947771	0.566832106794455\\
0.0192509841911083	0.567858976553141\\
0.0193334295195498	0.568885846311826\\
0.0194158748479914	0.569912716070512\\
0.0195395428406538	0.570939585829197\\
0.0196219881690954	0.571966455587883\\
0.0196838221654266	0.572993325346569\\
0.0198487128223097	0.574020195105254\\
0.0199929921470825	0.57504706486394\\
0.020075437475524	0.576073934622625\\
0.0201372714718552	0.577100804381311\\
0.0202403281324072	0.578127674139997\\
0.0203227734608488	0.579154543898682\\
0.0203433847929592	0.580181413657368\\
0.0205082754498423	0.581208283416053\\
0.0205701094461735	0.582235153174739\\
0.0207556114351671	0.583262022933425\\
0.0207556114351671	0.58428889269211\\
0.0207968340993878	0.585315762450796\\
0.0210029474204918	0.586342632209481\\
0.0211884494094853	0.587369501968167\\
0.0212708947379269	0.588396371726853\\
0.0214976193911413	0.589423241485538\\
0.021538842055362	0.590450111244224\\
0.0216006760516932	0.591476981002909\\
0.0216625100480244	0.592503850761595\\
0.021744955376466	0.593530720520281\\
0.0219098460333491	0.594557590278966\\
0.0220129026939011	0.595584460037652\\
0.0222190160150051	0.596611329796337\\
0.0222808500113362	0.597638199555023\\
0.0223839066718882	0.598665069313709\\
0.022425129336109	0.599691939072394\\
0.0224869633324402	0.60071880883108\\
0.022528185996661	0.601745678589766\\
0.0225694086608818	0.602772548348451\\
0.0226724653214337	0.603799418107137\\
0.0227961333140961	0.604826287865822\\
0.0232289712884144	0.605853157624508\\
0.0234763072737391	0.606880027383194\\
0.0235381412700703	0.607906897141879\\
0.0236618092627327	0.608933766900565\\
0.0238060885875054	0.60996063665925\\
0.0238473112517262	0.610987506417936\\
0.0239091452480574	0.612014376176622\\
0.0240122019086094	0.613041245935307\\
0.0241152585691613	0.614068115693993\\
0.0242183152297133	0.615094985452678\\
0.0243213718902653	0.616121855211364\\
0.0243213718902653	0.61714872497005\\
0.0243419832223757	0.618175594728735\\
0.0245274852113692	0.619202464487421\\
0.0246511532040316	0.620229334246106\\
0.0247335985324732	0.621256204004792\\
0.0248366551930251	0.622283073763478\\
0.0248778778572459	0.623309943522163\\
0.0249603231856875	0.624336813280849\\
0.0250633798462395	0.625363683039534\\
0.0251664365067914	0.62639055279822\\
0.0252076591710122	0.627417422556906\\
0.0254137724921162	0.628444292315591\\
0.0254962178205577	0.629471162074277\\
0.0256198858132201	0.630498031832962\\
0.0258053878022137	0.631524901591648\\
0.0258672217985448	0.632551771350334\\
0.0260115011233176	0.633578641109019\\
0.0260527237875384	0.634605510867705\\
0.0260939464517592	0.635632380626391\\
0.0261763917802008	0.636659250385076\\
0.0264855617618567	0.637686120143762\\
0.0265886184224086	0.638712989902447\\
0.0267328977471814	0.639739859661133\\
0.0269390110682853	0.640766729419819\\
0.0270008450646165	0.641793599178504\\
0.0272069583857205	0.64282046893719\\
0.0273306263783828	0.643847338695875\\
0.0275573510315972	0.644874208454561\\
0.0276604076921491	0.645901078213247\\
0.0277016303563699	0.646927947971932\\
0.0277840756848115	0.647954817730618\\
0.028072634334357	0.648981687489303\\
0.0282169136591298	0.650008557247989\\
0.0283405816517922	0.651035427006675\\
0.0284024156481233	0.65206229676536\\
0.0285260836407857	0.653089166524046\\
0.0286291403013377	0.654116036282732\\
0.0289795329472144	0.655142906041417\\
0.0290207556114352	0.656169775800103\\
0.0291444236040975	0.657196645558788\\
0.0293093142609807	0.658223515317474\\
0.0293917595894223	0.65925038507616\\
0.0294535935857534	0.660277254834845\\
0.029742152235299	0.661304124593531\\
0.0299276542242925	0.662330994352216\\
0.0301543788775069	0.663357864110902\\
0.030216212873838	0.664384733869588\\
0.0303604921986108	0.665411603628273\\
0.0304635488591628	0.666438473386959\\
0.0305047715233836	0.667465343145644\\
0.0305872168518251	0.66849221290433\\
0.0307727188408187	0.669519082663016\\
0.0308345528371499	0.670545952421701\\
0.0309376094977018	0.671572822180387\\
0.0311437228188058	0.672599691939072\\
0.0312880021435785	0.673626561697758\\
0.0314322814683513	0.674653431456444\\
0.0315971721252345	0.675680301215129\\
0.0316383947894552	0.676707170973815\\
0.031782674114228	0.6777340407325\\
0.0320093987674423	0.678760910491186\\
0.0321949007564359	0.679787780249872\\
0.0322361234206567	0.680814650008557\\
0.032359791413319	0.681841519767243\\
0.0324216254096502	0.682868389525928\\
0.0325452934023126	0.683895259284614\\
0.0326895727270854	0.6849221290433\\
0.0330811880371828	0.685948998801985\\
0.0332048560298452	0.686975868560671\\
0.0332666900261764	0.688002738319357\\
0.0333697466867284	0.689029608078042\\
0.0335346373436115	0.690056477836728\\
0.0335758600078323	0.691083347595413\\
0.0338850299894882	0.692110217354099\\
0.0341735886390337	0.693137087112785\\
0.0343178679638065	0.69416395687147\\
0.034606426613352	0.695190826630156\\
0.0349155965950079	0.696217696388841\\
0.0349568192592287	0.697244566147527\\
0.0351629325803327	0.698271435906213\\
0.0353278232372158	0.699298305664898\\
0.0353690459014366	0.700325175423584\\
0.0356576045509821	0.701352045182269\\
0.0358018838757549	0.702378914940955\\
0.0358637178720861	0.703405784699641\\
0.0360492198610796	0.704432654458326\\
0.0362347218500732	0.705459524217012\\
0.0363583898427355	0.706486393975697\\
0.0364408351711771	0.707513263734383\\
0.0366263371601707	0.708540133493069\\
0.0369148958097162	0.709567003251754\\
0.0370797864665993	0.71059387301044\\
0.0372240657913721	0.711620742769125\\
0.0375126244409176	0.712647612527811\\
0.0380485190757879	0.713503337326716\\
0.0382546323968918	0.714530207085401\\
0.0386668590390997	0.715557076844087\\
0.0387905270317621	0.716583946602773\\
0.0389760290207556	0.717610816361458\\
0.0391821423418596	0.718637686120144\\
0.0393882556629635	0.719664555878829\\
0.0396562029803986	0.720691425637515\\
0.0397386483088402	0.721718295396201\\
0.0399241502978337	0.722745165154886\\
0.0401508749510481	0.723772034913572\\
0.0404188222684832	0.724798904672257\\
0.0406455469216975	0.725825774430943\\
0.0408310489106911	0.726852644189629\\
0.0411196075602366	0.727879513948314\\
0.0413051095492302	0.728906383707\\
0.0414081662097821	0.729933253465685\\
0.0416761135272173	0.730960123224371\\
0.042026506173094	0.731986992983057\\
0.0424387328153019	0.733013862741742\\
0.042603623472185	0.734040732500428\\
0.0426654574685162	0.735067602259113\\
0.0428303481253993	0.736094472017799\\
0.0428921821217305	0.737121341776485\\
0.0430776841107241	0.73814821153517\\
0.0432631860997176	0.739175081293856\\
0.0436135787455943	0.740201951052541\\
0.0437784694024775	0.741228820811227\\
0.0441288620483542	0.742255690569913\\
0.0442113073767958	0.743282560328598\\
0.0443143640373477	0.744309430087284\\
0.0444792546942309	0.745336299845969\\
0.044747202011666	0.746363169604655\\
0.0450769833254323	0.747390039363341\\
0.0452006513180947	0.748416909122026\\
0.0452830966465363	0.749443778880712\\
0.0455098212997506	0.750470648639398\\
0.0460457159346209	0.751326373438302\\
0.0462518292557248	0.752353243196988\\
0.0465609992373807	0.753380112955673\\
0.0467052785621535	0.754406982714359\\
0.0469526145474782	0.755433852473045\\
0.0470556712080302	0.75646072223173\\
0.0471381165364717	0.757487591990416\\
0.0474678978502381	0.758514461749102\\
0.0476121771750108	0.759541331507787\\
0.0476533998392316	0.760568201266473\\
0.0478182904961148	0.761595071025158\\
0.0480450151493291	0.762621940783844\\
0.0483335737988746	0.76364881054253\\
0.0486221324484201	0.764675680301215\\
0.0489725250942968	0.765702550059901\\
0.0491786384154008	0.766729419818586\\
0.0494053630686151	0.767756289577272\\
0.0495702537254983	0.768783159335958\\
0.0499412577034854	0.769810029094643\\
0.0501061483603685	0.770836898853329\\
0.0504565410062452	0.771863768612014\\
0.0507863223200115	0.7728906383707\\
0.0508481563163427	0.773917508129386\\
0.0510130469732259	0.774944377888071\\
0.0512191602943298	0.775971247646757\\
0.0515489416080961	0.776998117405442\\
0.0517138322649793	0.778024987164128\\
0.0517962775934209	0.779051856922814\\
0.051961168250304	0.780078726681499\\
0.0522497268998495	0.781105596440185\\
0.0525588968815055	0.78213246619887\\
0.0527856215347198	0.783159335957556\\
0.0531772368448173	0.784186205716242\\
0.0532390708411485	0.785213075474927\\
0.0534451841622524	0.786239945233613\\
0.0539398561329019	0.787266814992298\\
0.0540223014613434	0.788293684750984\\
0.0545375847641033	0.78932055450967\\
0.0546612527567657	0.790347424268355\\
0.0548055320815384	0.791374294027041\\
0.0553002040521879	0.792401163785727\\
0.0556299853659542	0.793428033544412\\
0.0558773213512789	0.794454903303098\\
0.0561246573366037	0.795481773061783\\
0.0564132159861492	0.796508642820469\\
0.0566399406393635	0.797535512579155\\
0.0569078879567986	0.79856238233784\\
0.057031555949461	0.799589252096526\\
0.0574025599274481	0.800616121855211\\
0.0575468392522209	0.801642991613897\\
0.057814786569656	0.802669861372583\\
0.0580002885586495	0.803696731131268\\
0.0583506812045263	0.804723600889954\\
0.0585774058577406	0.805750470648639\\
0.0587629078467341	0.806777340407325\\
0.0594018591421564	0.80763306520623\\
0.059855308448585	0.808659934964915\\
0.0603499804192345	0.809686804723601\\
0.0604942597440073	0.810713674482286\\
0.060844652389884	0.811740544240972\\
0.0609477090504359	0.812767413999658\\
0.0611950450357607	0.813794283758343\\
0.0616072716779685	0.814821153517029\\
0.0621431663128388	0.815676878315934\\
0.0625553929550467	0.816703748074619\\
0.0628439516045922	0.817730617833305\\
0.0632149555825793	0.81875748759199\\
0.0633180122431313	0.819784357350676\\
0.0638539068780015	0.820640082149581\\
0.0641012428633263	0.821666951908266\\
0.0647195828266381	0.822522676707171\\
0.0649875301440732	0.823549546465857\\
0.0652760887936187	0.824576416224542\\
0.0659768740853721	0.825432141023447\\
0.0663684893954696	0.826459010782132\\
0.0666776593771255	0.827485880540818\\
0.0672135540119958	0.828341605339723\\
0.0675639466578725	0.829368475098408\\
0.0680380072964116	0.830395344857094\\
0.0684914566028402	0.83142221461578\\
0.0687181812560546	0.832449084374465\\
0.0689449059092689	0.833475954133151\\
0.0692540758909248	0.834502823891836\\
0.0698724158542367	0.835358548690741\\
0.0702228085001134	0.836385418449427\\
0.0705319784817693	0.837412288208112\\
0.0709235937918668	0.838439157966798\\
0.071665601747841	0.839123737805922\\
0.0718923264010553	0.840150607564607\\
0.072345775707484	0.841177477323293\\
0.0728816703423542	0.842033202122197\\
0.0734793989735557	0.842888926921102\\
0.0741389616010883	0.843744651720007\\
0.0749840262176144	0.844429231559131\\
0.0753550301956015	0.845456101317816\\
0.0758909248304718	0.846311826116721\\
0.0761588721479069	0.847338695875406\\
0.0766123214543356	0.848365565634092\\
0.0771894387534266	0.849221290432997\\
0.0777253333882969	0.850077015231901\\
0.0781169486983944	0.851103884990587\\
0.0787146773295958	0.851959609789492\\
0.0792505719644661	0.852815334588396\\
0.0797864665993363	0.853671059387301\\
0.0804460292268689	0.854526784186206\\
0.0808788672011872	0.855553653944891\\
0.0811880371828431	0.856580523703577\\
0.0817857658140446	0.857436248502482\\
0.0821361584599213	0.858463118261167\\
0.0826720530947915	0.859318843060072\\
0.0830018344085578	0.860345712818757\\
0.0835377290434281	0.861201437617662\\
0.0840324010140775	0.862228307376348\\
0.0841766803388503	0.863255177135033\\
0.0844858503205062	0.864282046893719\\
0.0852690809407012	0.864966626732843\\
0.0860110888966754	0.865651206571966\\
0.0865469835315456	0.866506931370871\\
0.0867530968526496	0.867533801129557\\
0.0874951048086238	0.86821838096868\\
0.0879897767792732	0.869245250727366\\
0.088237112764598	0.870272120486052\\
0.0884432260857019	0.871298990244737\\
0.0888348413957994	0.872325860003423\\
0.0895768493517736	0.873010439842547\\
0.0901951893150854	0.873866164641451\\
0.0908135292783973	0.874721889440356\\
0.0914112579095987	0.875577614239261\\
0.0920295978729105	0.876433339038165\\
0.0922150998619041	0.877460208796851\\
0.0927509944967743	0.878315933595756\\
0.0931838324710926	0.879342803354441\\
0.0937609497701836	0.880198528153346\\
0.0940701197518396	0.881225397912031\\
0.0946060143867098	0.882081122710936\\
0.0950182410289177	0.883107992469622\\
0.0953892450069048	0.884134862228307\\
0.0955953583280087	0.885161731986993\\
0.0960075849702166	0.886188601745679\\
0.0965434796050869	0.887044326544583\\
0.0973060988931715	0.887728906383707\\
0.0980068841849249	0.888584631182612\\
0.0986664468124575	0.889440355981516\\
0.0992023414473277	0.890296080780421\\
0.0998825154069708	0.891151805579326\\
0.100459632706062	0.89200753037823\\
0.101201640662036	0.892692110217354\\
0.10194364861801	0.893376690056478\\
0.10247954325288	0.894232414855383\\
0.103180328544634	0.895088139654287\\
0.103716223179504	0.895943864453192\\
0.104313951810706	0.896799589252097\\
0.105117793763011	0.89748416909122\\
0.105447575076777	0.898511038849906\\
0.106189583032751	0.89919561868903\\
0.106498753014407	0.900222488447715\\
0.107426262959375	0.900735923327058\\
0.108085825586908	0.901591648125963\\
0.108436218232784	0.902618517884648\\
0.109116392192427	0.903474242683553\\
0.109858400148402	0.904158822522677\\
0.110126347465837	0.905185692281362\\
0.110724076097038	0.906041417080267\\
0.111259970731908	0.906897141879172\\
0.111795865366779	0.907752866678076\\
0.11237298266587	0.908608591476981\\
0.113114990621844	0.909293171316105\\
0.114001277902591	0.909806606195448\\
0.114434115876909	0.910833475954133\\
0.114866953851227	0.911860345712819\\
0.115815075128306	0.912202635632381\\
0.116680751076942	0.912716070511723\\
0.117422759032916	0.913400650350847\\
0.117958653667787	0.914256375149752\\
0.118453325638436	0.915283244908437\\
0.119401446915514	0.915625534827999\\
0.120308345528371	0.916138969707342\\
0.12074118350269	0.917165839466028\\
0.12127707813756	0.918021564264932\\
0.122142754086197	0.918534999144275\\
0.122925984706392	0.919219578983399\\
0.123400045344931	0.920246448742084\\
0.124142053300905	0.920931028581208\\
0.124760393264217	0.921786753380113\\
0.125152008574314	0.922813623138799\\
0.125729125873405	0.923669347937703\\
0.126265020508275	0.924525072736608\\
0.126800915143146	0.925380797535513\\
0.127666591091782	0.925894232414855\\
0.128408599047756	0.926578812253979\\
0.129006327678958	0.927434537052884\\
0.129748335634932	0.928119116892008\\
0.130490343590906	0.928803696731131\\
0.130861347568893	0.929830566489817\\
0.131397242203764	0.930686291288722\\
0.132345363480842	0.931028581208283\\
0.13329348475792	0.931370871127845\\
0.134035492713894	0.932055450966969\\
0.134983613990972	0.932397740886531\\
0.135725621946946	0.933082320725655\\
0.136591297895583	0.933595755604997\\
0.136879856545129	0.934622625363683\\
0.137518807840551	0.935478350162588\\
0.138260815796525	0.936162930001711\\
0.138858544427726	0.937018654800616\\
0.139724220376363	0.937532089679959\\
0.140466228332337	0.938216669519083\\
0.141331904280974	0.938730104398425\\
0.141702908258961	0.939756974157111\\
0.142568584207597	0.940270409036454\\
0.143434260156234	0.940783843915797\\
0.14425871344065	0.94146842375492\\
0.145124389389286	0.941981858634263\\
0.146113733330585	0.942153003594044\\
0.146855741286559	0.942837583433168\\
0.147721417235196	0.943351018312511\\
0.14844281385906	0.944206743111415\\
0.149390935136138	0.944549033030977\\
0.150256611084774	0.94506246791032\\
0.151266566358184	0.94506246791032\\
0.15213224230682	0.945575902789663\\
0.152833027598574	0.946431627588567\\
0.153760537543541	0.94694506246791\\
0.154502545499516	0.947629642307034\\
0.155450666776594	0.947971932226596\\
0.156192674732568	0.94865651206572\\
0.157017128016984	0.949341091904843\\
0.158006471958283	0.949512236864624\\
0.158995815899582	0.949683381824405\\
0.159799657851887	0.950367961663529\\
0.160665333800524	0.950881396542872\\
0.161427953088608	0.951565976381996\\
0.161963847723478	0.9524217011809\\
0.162953191664777	0.952592846140681\\
0.163942535606076	0.952763991100462\\
0.164931879547375	0.952935136060243\\
0.165797555496012	0.953448570939586\\
0.16674567677309	0.953790860859148\\
0.167693798050168	0.95413315077871\\
0.168683141991467	0.954304295738491\\
0.169631263268545	0.954646585658052\\
0.170496939217182	0.955160020537395\\
0.171506894490591	0.955160020537395\\
0.172187068450234	0.9560157453363\\
0.173135189727312	0.956358035255862\\
0.173877197683286	0.957042615094985\\
0.174742873631923	0.957556049974328\\
0.175567326916339	0.958240629813452\\
0.176433002864975	0.958754064692795\\
0.177175010820949	0.959438644531919\\
0.178040686769586	0.959952079411261\\
0.178906362718222	0.960465514290604\\
0.179854483995301	0.960807804210166\\
0.1808438279366	0.960978949169947\\
0.181709503885236	0.96149238404929\\
0.182657625162314	0.961834673968852\\
0.183626357771503	0.962176963888413\\
0.184492033720139	0.962690398767756\\
0.185440154997217	0.963032688687318\\
0.186429498938516	0.963203833647099\\
0.187439454211926	0.963203833647099\\
0.188243296164231	0.963888413486223\\
0.188985304120205	0.964572993325347\\
0.189933425397283	0.964915283244908\\
0.190881546674362	0.96525757316447\\
0.19187089061566	0.965428718124251\\
0.192819011892739	0.965771008043813\\
0.193767133169817	0.966113297963375\\
0.194632809118453	0.966626732842718\\
0.195622153059752	0.966797877802499\\
0.196611497001051	0.96696902276228\\
0.197559618278129	0.967311312681842\\
0.198569573551539	0.967311312681842\\
0.199435249500175	0.967824747561184\\
0.200445204773585	0.967824747561184\\
0.201434548714883	0.967995892520965\\
0.202423892656182	0.968167037480746\\
0.203413236597481	0.968338182440527\\
0.204423191870891	0.968338182440527\\
0.205371313147969	0.968680472360089\\
0.206381268421378	0.968680472360089\\
0.207391223694787	0.968680472360089\\
0.208339344971866	0.969022762279651\\
0.209287466248944	0.969365052199213\\
0.210297421522353	0.969365052199213\\
0.211286765463652	0.969536197158994\\
0.212296720737061	0.969536197158994\\
0.21328606467836	0.969707342118775\\
0.214275408619659	0.969878487078556\\
0.215264752560958	0.970049632038336\\
0.216274707834367	0.970049632038336\\
0.217284663107777	0.970049632038336\\
0.218274007049076	0.970220776998117\\
0.219222128326154	0.970563066917679\\
0.220170249603232	0.970905356837241\\
0.221159593544531	0.971076501797022\\
0.222025269493167	0.971589936676365\\
0.222973390770245	0.971932226595927\\
0.223962734711544	0.972103371555708\\
0.224972689984954	0.972103371555708\\
0.225982645258363	0.972103371555708\\
0.226848321207	0.97261680643505\\
0.227858276480409	0.97261680643505\\
0.228847620421708	0.972787951394831\\
0.229795741698786	0.973130241314393\\
0.230805696972195	0.973130241314393\\
0.231753818249273	0.973472531233955\\
0.232763773522683	0.973472531233955\\
0.233505781478657	0.974157111073079\\
0.234495125419956	0.97432825603286\\
0.235505080693365	0.97432825603286\\
0.236494424634664	0.974499400992641\\
0.237483768575963	0.974670545952422\\
0.238473112517262	0.974841690912203\\
0.239462456458561	0.975012835871984\\
0.240410577735639	0.975355125791545\\
0.241399921676938	0.975526270751326\\
0.242409876950347	0.975526270751326\\
0.243399220891646	0.975697415711107\\
0.244264896840283	0.97621085059045\\
0.245254240781582	0.976381995550231\\
0.246243584722881	0.976553140510012\\
0.247191705999959	0.976895430429574\\
0.248139827277037	0.977237720349136\\
0.249129171218336	0.977408865308917\\
0.250139126491745	0.977408865308917\\
0.251128470433044	0.977580010268698\\
0.252138425706453	0.977580010268698\\
0.253086546983532	0.977922300188259\\
0.25403466826061	0.978264590107821\\
0.255024012201909	0.978435735067602\\
0.256013356143208	0.978606880027383\\
0.257023311416617	0.978606880027383\\
0.258033266690026	0.978606880027383\\
0.259022610631325	0.978778024987164\\
0.260011954572624	0.978949169946945\\
0.261021909846033	0.978949169946945\\
0.262011253787332	0.979120314906726\\
0.263000597728631	0.979291459866507\\
0.264010553002041	0.979291459866507\\
0.26502050827545	0.979291459866507\\
0.266030463548859	0.979291459866507\\
0.267019807490158	0.979462604826288\\
0.268029762763567	0.979462604826288\\
0.269019106704866	0.979633749786069\\
0.270008450646165	0.97980489474585\\
0.270997794587464	0.979976039705631\\
0.272007749860874	0.979976039705631\\
0.273017705134283	0.979976039705631\\
0.274007049075582	0.980147184665412\\
0.275017004348991	0.980147184665412\\
0.275965125626069	0.980489474584973\\
0.276975080899479	0.980489474584973\\
0.277985036172888	0.980489474584973\\
0.278933157449966	0.980831764504535\\
0.279922501391265	0.981002909464316\\
0.280870622668343	0.981345199383878\\
0.281859966609642	0.981516344343659\\
0.282869921883051	0.981516344343659\\
0.28385926582435	0.98168748930344\\
0.28486922109776	0.98168748930344\\
0.285858565039058	0.981858634263221\\
0.286847908980357	0.982029779223002\\
0.287837252921656	0.982200924182783\\
0.288826596862955	0.982372069142564\\
0.289836552136365	0.982372069142564\\
0.290846507409774	0.982372069142564\\
0.291835851351073	0.982543214102345\\
0.292825195292372	0.982714359062126\\
0.29377331656945	0.983056648981688\\
0.294783271842859	0.983056648981688\\
0.295793227116269	0.983056648981688\\
0.296782571057567	0.983227793941468\\
0.297771914998866	0.983398938901249\\
0.298781870272276	0.983398938901249\\
0.299771214213575	0.98357008386103\\
0.300760558154874	0.983741228820811\\
0.301770513428283	0.983741228820811\\
0.302759857369582	0.983912373780592\\
0.303769812642991	0.983912373780592\\
0.3047797679164	0.983912373780592\\
0.30578972318981	0.983912373780592\\
0.306799678463219	0.983912373780592\\
0.307809633736628	0.983912373780592\\
0.308798977677927	0.984083518740373\\
0.309788321619226	0.984254663700154\\
0.310798276892636	0.984254663700154\\
0.311808232166045	0.984254663700154\\
0.312818187439454	0.984254663700154\\
0.313828142712864	0.984254663700154\\
0.314838097986273	0.984254663700154\\
0.315848053259682	0.984254663700154\\
0.316837397200981	0.984425808659935\\
0.31784735247439	0.984425808659935\\
0.3188573077478	0.984425808659935\\
0.319867263021209	0.984425808659935\\
0.320877218294618	0.984425808659935\\
0.321866562235917	0.984596953619716\\
0.322855906177216	0.984768098579497\\
0.323865861450626	0.984768098579497\\
0.324875816724035	0.984768098579497\\
0.325885771997444	0.984768098579497\\
0.326895727270854	0.984768098579497\\
0.327885071212152	0.984939243539278\\
0.328874415153451	0.985110388499059\\
0.32982253643053	0.985452678418621\\
0.330811880371828	0.985623823378401\\
0.331821835645238	0.985623823378401\\
0.332831790918647	0.985623823378401\\
0.333821134859946	0.985794968338182\\
0.334831090133355	0.985794968338182\\
0.335841045406765	0.985794968338182\\
0.336830389348064	0.985966113297963\\
0.337840344621473	0.985966113297963\\
0.338850299894882	0.985966113297963\\
0.339860255168292	0.985966113297963\\
0.340870210441701	0.985966113297963\\
0.341859554383	0.986137258257744\\
0.342869509656409	0.986137258257744\\
0.343879464929818	0.986137258257744\\
0.344889420203228	0.986137258257744\\
0.345899375476637	0.986137258257744\\
0.346888719417936	0.986308403217525\\
0.347898674691345	0.986308403217525\\
0.348888018632644	0.986479548177306\\
0.349897973906054	0.986479548177306\\
0.350907929179463	0.986479548177306\\
0.351917884452872	0.986479548177306\\
0.35286600572995	0.986821838096868\\
0.353855349671249	0.986992983056649\\
0.354865304944659	0.986992983056649\\
0.355875260218068	0.986992983056649\\
0.356885215491477	0.986992983056649\\
0.357874559432776	0.98716412801643\\
0.358884514706185	0.98716412801643\\
0.359873858647484	0.987335272976211\\
0.360883813920894	0.987335272976211\\
0.361893769194303	0.987335272976211\\
0.362903724467712	0.987335272976211\\
0.363913679741122	0.987335272976211\\
0.364923635014531	0.987335272976211\\
0.36591297895583	0.987506417935992\\
0.366922934229239	0.987506417935992\\
0.367932889502649	0.987506417935992\\
0.368942844776058	0.987506417935992\\
0.369952800049467	0.987506417935992\\
0.370962755322877	0.987506417935992\\
0.371952099264175	0.987677562895773\\
0.372962054537585	0.987677562895773\\
0.373972009810994	0.987677562895773\\
0.374981965084403	0.987677562895773\\
0.375991920357813	0.987677562895773\\
0.376981264299112	0.987848707855554\\
0.377991219572521	0.987848707855554\\
0.37900117484593	0.987848707855554\\
0.38001113011934	0.987848707855554\\
0.381021085392749	0.987848707855554\\
0.382010429334048	0.988019852815335\\
0.382999773275347	0.988190997775116\\
0.384009728548756	0.988190997775116\\
0.385019683822165	0.988190997775116\\
0.386009027763464	0.988362142734896\\
0.387018983036874	0.988362142734896\\
0.388008326978173	0.988533287694677\\
0.388997670919472	0.988704432654458\\
0.390007626192881	0.988704432654458\\
0.39101758146629	0.988704432654458\\
0.392006925407589	0.988875577614239\\
0.393016880680998	0.988875577614239\\
0.394026835954408	0.988875577614239\\
0.395036791227817	0.988875577614239\\
0.396046746501226	0.988875577614239\\
0.397056701774636	0.988875577614239\\
0.398066657048045	0.988875577614239\\
0.399076612321454	0.988875577614239\\
0.400086567594864	0.988875577614239\\
0.401096522868273	0.988875577614239\\
0.402106478141682	0.988875577614239\\
0.403116433415092	0.988875577614239\\
0.404105777356391	0.98904672257402\\
0.405095121297689	0.989217867533801\\
0.406105076571099	0.989217867533801\\
0.407053197848177	0.989560157453363\\
0.408042541789476	0.989731302413144\\
0.409052497062885	0.989731302413144\\
0.410041841004184	0.989902447372925\\
0.411051796277593	0.989902447372925\\
0.412061751551003	0.989902447372925\\
0.413071706824412	0.989902447372925\\
0.414081662097821	0.989902447372925\\
0.415091617371231	0.989902447372925\\
0.416039738648309	0.990244737292487\\
0.417049693921718	0.990244737292487\\
0.418059649195128	0.990244737292487\\
0.419048993136426	0.990415882252268\\
0.420058948409836	0.990415882252268\\
0.421068903683245	0.990415882252268\\
0.422078858956654	0.990415882252268\\
0.423088814230064	0.990415882252268\\
0.424078158171363	0.990587027212049\\
0.425088113444772	0.990587027212049\\
0.426098068718181	0.990587027212049\\
0.427108023991591	0.990587027212049\\
0.428117979265	0.990587027212049\\
0.429107323206299	0.990758172171829\\
0.430117278479708	0.990758172171829\\
0.431127233753117	0.990758172171829\\
0.432137189026527	0.990758172171829\\
0.433126532967826	0.99092931713161\\
0.434136488241235	0.99092931713161\\
0.435146443514644	0.99092931713161\\
0.436156398788054	0.99092931713161\\
0.437166354061463	0.99092931713161\\
0.438176309334872	0.99092931713161\\
0.439186264608282	0.99092931713161\\
0.440196219881691	0.99092931713161\\
0.4412061751551	0.99092931713161\\
0.44221613042851	0.99092931713161\\
0.443205474369809	0.991100462091391\\
0.444215429643218	0.991100462091391\\
0.445225384916627	0.991100462091391\\
0.446235340190036	0.991100462091391\\
0.447245295463446	0.991100462091391\\
0.448234639404745	0.991271607051172\\
0.449244594678154	0.991271607051172\\
0.450254549951563	0.991271607051172\\
0.451264505224973	0.991271607051172\\
0.452274460498382	0.991271607051172\\
0.453284415771791	0.991271607051172\\
0.454294371045201	0.991271607051172\\
0.45530432631861	0.991271607051172\\
0.456314281592019	0.991271607051172\\
0.457324236865429	0.991271607051172\\
0.458334192138838	0.991271607051172\\
0.459344147412247	0.991271607051172\\
0.460354102685657	0.991271607051172\\
0.461364057959066	0.991271607051172\\
0.462374013232475	0.991271607051172\\
0.463383968505885	0.991271607051172\\
0.464393923779294	0.991271607051172\\
0.465403879052703	0.991271607051172\\
0.466413834326112	0.991271607051172\\
0.467403178267411	0.991442752010953\\
0.468413133540821	0.991442752010953\\
0.46940247748212	0.991613896970734\\
0.470412432755529	0.991613896970734\\
0.471422388028938	0.991613896970734\\
0.472432343302348	0.991613896970734\\
0.473442298575757	0.991613896970734\\
0.474431642517056	0.991785041930515\\
0.475441597790465	0.991785041930515\\
0.476451553063875	0.991785041930515\\
0.477461508337284	0.991785041930515\\
0.478471463610693	0.991785041930515\\
0.479481418884103	0.991785041930515\\
0.480491374157512	0.991785041930515\\
0.481501329430921	0.991785041930515\\
0.48251128470433	0.991785041930515\\
0.48352123997774	0.991785041930515\\
0.484531195251149	0.991785041930515\\
0.485541150524558	0.991785041930515\\
0.486551105797968	0.991785041930515\\
0.487561061071377	0.991785041930515\\
0.488571016344786	0.991785041930515\\
0.489580971618196	0.991785041930515\\
0.490590926891605	0.991785041930515\\
0.491600882165014	0.991785041930515\\
0.492610837438424	0.991785041930515\\
0.493620792711833	0.991785041930515\\
0.494630747985242	0.991785041930515\\
0.495640703258652	0.991785041930515\\
0.496650658532061	0.991785041930515\\
0.49766061380547	0.991785041930515\\
0.49867056907888	0.991785041930515\\
0.499680524352289	0.991785041930515\\
0.500690479625698	0.991785041930515\\
0.501679823566997	0.991956186890296\\
0.502689778840406	0.991956186890296\\
0.503699734113816	0.991956186890296\\
0.504689078055115	0.992127331850077\\
0.505699033328524	0.992127331850077\\
0.506708988601933	0.992127331850077\\
0.507718943875343	0.992127331850077\\
0.508708287816642	0.992298476809858\\
0.509718243090051	0.992298476809858\\
0.51072819836346	0.992298476809858\\
0.51173815363687	0.992298476809858\\
0.512748108910279	0.992298476809858\\
0.513758064183688	0.992298476809858\\
0.514768019457097	0.992298476809858\\
0.515777974730507	0.992298476809858\\
0.516787930003916	0.992298476809858\\
0.517797885277326	0.992298476809858\\
0.518807840550735	0.992298476809858\\
0.519817795824144	0.992298476809858\\
0.520827751097553	0.992298476809858\\
0.521837706370963	0.992298476809858\\
0.522847661644372	0.992298476809858\\
0.523857616917781	0.992298476809858\\
0.524867572191191	0.992298476809858\\
0.5258775274646	0.992298476809858\\
0.526887482738009	0.992298476809858\\
0.527897438011419	0.992298476809858\\
0.528907393284828	0.992298476809858\\
0.529917348558237	0.992298476809858\\
0.530927303831647	0.992298476809858\\
0.531937259105056	0.992298476809858\\
0.532947214378465	0.992298476809858\\
0.533957169651875	0.992298476809858\\
0.534967124925284	0.992298476809858\\
0.535956468866583	0.992469621769639\\
0.536966424139992	0.992469621769639\\
0.537976379413401	0.992469621769639\\
0.538986334686811	0.992469621769639\\
0.53999628996022	0.992469621769639\\
0.54100624523363	0.992469621769639\\
0.542016200507039	0.992469621769639\\
0.543026155780448	0.992469621769639\\
0.544015499721747	0.99264076672942\\
0.545025454995156	0.99264076672942\\
0.546035410268566	0.99264076672942\\
0.547045365541975	0.99264076672942\\
0.548055320815384	0.99264076672942\\
0.549065276088794	0.99264076672942\\
0.550075231362203	0.99264076672942\\
0.551085186635612	0.99264076672942\\
0.552095141909022	0.99264076672942\\
0.553105097182431	0.99264076672942\\
0.55411505245584	0.99264076672942\\
0.55512500772925	0.99264076672942\\
0.556134963002659	0.99264076672942\\
0.557144918276068	0.99264076672942\\
0.558154873549477	0.99264076672942\\
0.559164828822887	0.99264076672942\\
0.560174784096296	0.99264076672942\\
0.561184739369705	0.99264076672942\\
0.562194694643115	0.99264076672942\\
0.563204649916524	0.99264076672942\\
0.564214605189933	0.99264076672942\\
0.565203949131232	0.992811911689201\\
0.566213904404642	0.992811911689201\\
0.567223859678051	0.992811911689201\\
0.56823381495146	0.992811911689201\\
0.56924377022487	0.992811911689201\\
0.570253725498279	0.992811911689201\\
0.571263680771688	0.992811911689201\\
0.572273636045098	0.992811911689201\\
0.573283591318507	0.992811911689201\\
0.574293546591916	0.992811911689201\\
0.575303501865326	0.992811911689201\\
0.576313457138735	0.992811911689201\\
0.577302801080034	0.992983056648982\\
0.578312756353443	0.992983056648982\\
0.579322711626852	0.992983056648982\\
0.580270832903931	0.993325346568544\\
0.58128078817734	0.993325346568544\\
0.582290743450749	0.993325346568544\\
0.583280087392048	0.993496491528325\\
0.584290042665457	0.993496491528325\\
0.585299997938867	0.993496491528325\\
0.586309953212276	0.993496491528325\\
0.587319908485685	0.993496491528325\\
0.588309252426984	0.993667636488105\\
0.589319207700394	0.993667636488105\\
0.590329162973803	0.993667636488105\\
0.591318506915102	0.993838781447886\\
0.592328462188511	0.993838781447886\\
0.593338417461921	0.993838781447886\\
0.59434837273533	0.993838781447886\\
0.595358328008739	0.993838781447886\\
0.596368283282149	0.993838781447886\\
0.597378238555558	0.993838781447886\\
0.598388193828967	0.993838781447886\\
0.599398149102376	0.993838781447886\\
0.600408104375786	0.993838781447886\\
0.601418059649195	0.993838781447886\\
0.602428014922604	0.993838781447886\\
0.603437970196014	0.993838781447886\\
0.604447925469423	0.993838781447886\\
0.605457880742832	0.993838781447886\\
0.606467836016242	0.993838781447886\\
0.607477791289651	0.993838781447886\\
0.60848774656306	0.993838781447886\\
0.60949770183647	0.993838781447886\\
0.610507657109879	0.993838781447886\\
0.611517612383288	0.993838781447886\\
0.612527567656698	0.993838781447886\\
0.613537522930107	0.993838781447886\\
0.614526866871406	0.994009926407667\\
0.615536822144815	0.994009926407667\\
0.616546777418225	0.994009926407667\\
0.617556732691634	0.994009926407667\\
0.618566687965043	0.994009926407667\\
0.619576643238453	0.994009926407667\\
0.620565987179751	0.994181071367448\\
0.62155533112105	0.994352216327229\\
0.62256528639446	0.994352216327229\\
0.623575241667869	0.994352216327229\\
0.624585196941278	0.994352216327229\\
0.625595152214688	0.994352216327229\\
0.626605107488097	0.994352216327229\\
0.627615062761506	0.994352216327229\\
0.628625018034916	0.994352216327229\\
0.629634973308325	0.994352216327229\\
0.630624317249624	0.99452336128701\\
0.631634272523033	0.99452336128701\\
0.632644227796442	0.99452336128701\\
0.633654183069852	0.99452336128701\\
0.634664138343261	0.99452336128701\\
0.63567409361667	0.99452336128701\\
0.63668404889008	0.99452336128701\\
0.637694004163489	0.99452336128701\\
0.638683348104788	0.994694506246791\\
0.639693303378197	0.994694506246791\\
0.640703258651607	0.994694506246791\\
0.641713213925016	0.994694506246791\\
0.642723169198425	0.994694506246791\\
0.643733124471835	0.994694506246791\\
0.644743079745244	0.994694506246791\\
0.645753035018653	0.994694506246791\\
0.646762990292063	0.994694506246791\\
0.647772945565472	0.994694506246791\\
0.648782900838881	0.994694506246791\\
0.649792856112291	0.994694506246791\\
0.6508028113857	0.994694506246791\\
0.651812766659109	0.994694506246791\\
0.652822721932518	0.994694506246791\\
0.653832677205928	0.994694506246791\\
0.654842632479337	0.994694506246791\\
0.655852587752746	0.994694506246791\\
0.656862543026156	0.994694506246791\\
0.657872498299565	0.994694506246791\\
0.658882453572974	0.994694506246791\\
0.659892408846384	0.994694506246791\\
0.660902364119793	0.994694506246791\\
0.661912319393202	0.994694506246791\\
0.66286044067028	0.995036796166353\\
0.66387039594369	0.995036796166353\\
0.664880351217099	0.995036796166353\\
0.665890306490509	0.995036796166353\\
0.666900261763918	0.995036796166353\\
0.667910217037327	0.995036796166353\\
0.668920172310736	0.995036796166353\\
0.669930127584146	0.995036796166353\\
0.670940082857555	0.995036796166353\\
0.671950038130964	0.995036796166353\\
0.672959993404374	0.995036796166353\\
0.673969948677783	0.995036796166353\\
0.674979903951192	0.995036796166353\\
0.675989859224602	0.995036796166353\\
0.676999814498011	0.995036796166353\\
0.67800976977142	0.995036796166353\\
0.67901972504483	0.995036796166353\\
0.680009068986129	0.995207941126134\\
0.681019024259538	0.995207941126134\\
0.682028979532947	0.995207941126134\\
0.683038934806357	0.995207941126134\\
0.684048890079766	0.995207941126134\\
0.685058845353175	0.995207941126134\\
0.686068800626584	0.995207941126134\\
0.687078755899994	0.995207941126134\\
0.688088711173403	0.995207941126134\\
0.689098666446813	0.995207941126134\\
0.690088010388111	0.995379086085915\\
0.691097965661521	0.995379086085915\\
0.69210792093493	0.995379086085915\\
0.693117876208339	0.995379086085915\\
0.694127831481749	0.995379086085915\\
0.695137786755158	0.995379086085915\\
0.696147742028567	0.995379086085915\\
0.697157697301977	0.995379086085915\\
0.698167652575386	0.995379086085915\\
0.699177607848795	0.995379086085915\\
0.700187563122205	0.995379086085915\\
0.701197518395614	0.995379086085915\\
0.702207473669023	0.995379086085915\\
0.703217428942433	0.995379086085915\\
0.704227384215842	0.995379086085915\\
0.705237339489251	0.995379086085915\\
0.70624729476266	0.995379086085915\\
0.70725725003607	0.995379086085915\\
0.708267205309479	0.995379086085915\\
0.709277160582888	0.995379086085915\\
0.710287115856298	0.995379086085915\\
0.711297071129707	0.995379086085915\\
0.712307026403116	0.995379086085915\\
0.713316981676526	0.995379086085915\\
0.714326936949935	0.995379086085915\\
0.715316280891234	0.995550231045696\\
0.716326236164643	0.995550231045696\\
0.717315580105942	0.995721376005477\\
0.718325535379352	0.995721376005477\\
0.719335490652761	0.995721376005477\\
0.72034544592617	0.995721376005477\\
0.72135540119958	0.995721376005477\\
0.722365356472989	0.995721376005477\\
0.723375311746398	0.995721376005477\\
0.724385267019808	0.995721376005477\\
0.725395222293217	0.995721376005477\\
0.726405177566626	0.995721376005477\\
0.727415132840035	0.995721376005477\\
0.728425088113445	0.995721376005477\\
0.729435043386854	0.995721376005477\\
0.730444998660263	0.995721376005477\\
0.731454953933673	0.995721376005477\\
0.732464909207082	0.995721376005477\\
0.733474864480491	0.995721376005477\\
0.734484819753901	0.995721376005477\\
0.73549477502731	0.995721376005477\\
0.736504730300719	0.995721376005477\\
0.737514685574129	0.995721376005477\\
0.738524640847538	0.995721376005477\\
0.739534596120947	0.995721376005477\\
0.740544551394357	0.995721376005477\\
0.741554506667766	0.995721376005477\\
0.742564461941175	0.995721376005477\\
0.743574417214585	0.995721376005477\\
0.744584372487994	0.995721376005477\\
0.745594327761403	0.995721376005477\\
0.746604283034813	0.995721376005477\\
0.747593626976111	0.995892520965258\\
0.748603582249521	0.995892520965258\\
0.74961353752293	0.995892520965258\\
0.750602881464229	0.996063665925038\\
0.751612836737638	0.996063665925038\\
0.752622792011048	0.996063665925038\\
0.753632747284457	0.996063665925038\\
0.754642702557866	0.996063665925038\\
0.755652657831276	0.996063665925038\\
0.756662613104685	0.996063665925038\\
0.757651957045984	0.996234810884819\\
0.758661912319393	0.996234810884819\\
0.759671867592802	0.996234810884819\\
0.760681822866212	0.996234810884819\\
0.761691778139621	0.996234810884819\\
0.76270173341303	0.996234810884819\\
0.76371168868644	0.996234810884819\\
0.764721643959849	0.996234810884819\\
0.765731599233258	0.996234810884819\\
0.766741554506668	0.996234810884819\\
0.767751509780077	0.996234810884819\\
0.768761465053486	0.996234810884819\\
0.769771420326896	0.996234810884819\\
0.770781375600305	0.996234810884819\\
0.771791330873714	0.996234810884819\\
0.772801286147124	0.996234810884819\\
0.773811241420533	0.996234810884819\\
0.774821196693942	0.996234810884819\\
0.775831151967352	0.996234810884819\\
0.776820495908651	0.9964059558446\\
0.77783045118206	0.9964059558446\\
0.778840406455469	0.9964059558446\\
0.779850361728879	0.9964059558446\\
0.780860317002288	0.9964059558446\\
0.781870272275697	0.9964059558446\\
0.782880227549106	0.9964059558446\\
0.783890182822516	0.9964059558446\\
0.784900138095925	0.9964059558446\\
0.785889482037224	0.996577100804381\\
0.786899437310633	0.996577100804381\\
0.787909392584043	0.996577100804381\\
0.788919347857452	0.996577100804381\\
0.789929303130861	0.996577100804381\\
0.790939258404271	0.996577100804381\\
0.79194921367768	0.996577100804381\\
0.792959168951089	0.996577100804381\\
0.793969124224499	0.996577100804381\\
0.794979079497908	0.996577100804381\\
0.795989034771317	0.996577100804381\\
0.796998990044727	0.996577100804381\\
0.797988333986026	0.996748245764162\\
0.798998289259435	0.996748245764162\\
0.800008244532844	0.996748245764162\\
0.801018199806253	0.996748245764162\\
0.802028155079663	0.996748245764162\\
0.803038110353072	0.996748245764162\\
0.804048065626481	0.996748245764162\\
0.805058020899891	0.996748245764162\\
0.8060679761733	0.996748245764162\\
0.807057320114599	0.996919390723943\\
0.808005441391677	0.997261680643505\\
0.809015396665086	0.997261680643505\\
0.810025351938496	0.997261680643505\\
0.811035307211905	0.997261680643505\\
0.812045262485314	0.997261680643505\\
0.813055217758724	0.997261680643505\\
0.814044561700023	0.997432825603286\\
0.815054516973432	0.997432825603286\\
0.816064472246841	0.997432825603286\\
0.81705381618814	0.997603970563067\\
0.81806377146155	0.997603970563067\\
0.819073726734959	0.997603970563067\\
0.820083682008368	0.997603970563067\\
0.821093637281778	0.997603970563067\\
0.822103592555187	0.997603970563067\\
0.823092936496486	0.997775115522848\\
0.824102891769895	0.997775115522848\\
0.825112847043304	0.997775115522848\\
0.826122802316714	0.997775115522848\\
0.827132757590123	0.997775115522848\\
0.828142712863532	0.997775115522848\\
0.829152668136942	0.997775115522848\\
0.830162623410351	0.997775115522848\\
0.83117257868376	0.997775115522848\\
0.83218253395717	0.997775115522848\\
0.833192489230579	0.997775115522848\\
0.834202444503988	0.997775115522848\\
0.835212399777398	0.997775115522848\\
0.836222355050807	0.997775115522848\\
0.837232310324216	0.997775115522848\\
0.838242265597626	0.997775115522848\\
0.839252220871035	0.997775115522848\\
0.840262176144444	0.997775115522848\\
0.841272131417854	0.997775115522848\\
0.842282086691263	0.997775115522848\\
0.843292041964672	0.997775115522848\\
0.844301997238082	0.997775115522848\\
0.84529134117938	0.997946260482629\\
0.84630129645279	0.997946260482629\\
0.847311251726199	0.997946260482629\\
0.848321206999608	0.997946260482629\\
0.849331162273018	0.997946260482629\\
0.850341117546427	0.997946260482629\\
0.851351072819836	0.997946260482629\\
0.852361028093246	0.997946260482629\\
0.853370983366655	0.997946260482629\\
0.854360327307954	0.99811740544241\\
0.855370282581363	0.99811740544241\\
0.856380237854773	0.99811740544241\\
0.857390193128182	0.99811740544241\\
0.858400148401591	0.99811740544241\\
0.859410103675	0.99811740544241\\
0.86042005894841	0.99811740544241\\
0.861430014221819	0.99811740544241\\
0.862439969495228	0.99811740544241\\
0.863449924768638	0.99811740544241\\
0.864459880042047	0.99811740544241\\
0.865469835315456	0.99811740544241\\
0.866479790588866	0.99811740544241\\
0.867489745862275	0.99811740544241\\
0.868499701135684	0.99811740544241\\
0.869509656409094	0.99811740544241\\
0.870519611682503	0.99811740544241\\
0.871529566955912	0.99811740544241\\
0.872539522229322	0.99811740544241\\
0.873549477502731	0.99811740544241\\
0.87453882144403	0.998288550402191\\
0.875548776717439	0.998288550402191\\
0.876558731990849	0.998288550402191\\
0.877568687264258	0.998288550402191\\
0.878578642537667	0.998288550402191\\
0.879588597811077	0.998288550402191\\
0.880598553084486	0.998288550402191\\
0.881608508357895	0.998288550402191\\
0.882618463631304	0.998288550402191\\
0.883628418904714	0.998288550402191\\
0.884617762846013	0.998459695361972\\
0.885627718119422	0.998459695361972\\
0.886637673392831	0.998459695361972\\
0.88762701733413	0.998630840321753\\
0.88863697260754	0.998630840321753\\
0.889646927880949	0.998630840321753\\
0.890636271822248	0.998801985281533\\
0.891625615763547	0.998973130241314\\
0.892635571036956	0.998973130241314\\
0.893645526310365	0.998973130241314\\
0.894655481583775	0.998973130241314\\
0.895665436857184	0.998973130241314\\
0.896675392130593	0.998973130241314\\
0.897685347404003	0.998973130241314\\
0.898695302677412	0.998973130241314\\
0.899684646618711	0.999144275201095\\
0.90069460189212	0.999144275201095\\
0.90170455716553	0.999144275201095\\
0.902714512438939	0.999144275201095\\
0.903724467712348	0.999144275201095\\
0.904734422985758	0.999144275201095\\
0.905744378259167	0.999144275201095\\
0.906754333532576	0.999144275201095\\
0.907764288805986	0.999144275201095\\
0.908774244079395	0.999144275201095\\
0.909784199352804	0.999144275201095\\
0.910794154626213	0.999144275201095\\
0.911804109899623	0.999144275201095\\
0.912814065173032	0.999144275201095\\
0.913824020446441	0.999144275201095\\
0.914833975719851	0.999144275201095\\
0.91584393099326	0.999144275201095\\
0.916853886266669	0.999144275201095\\
0.917863841540079	0.999144275201095\\
0.918853185481378	0.999315420160876\\
0.919863140754787	0.999315420160876\\
0.920873096028196	0.999315420160876\\
0.921883051301606	0.999315420160876\\
0.922893006575015	0.999315420160876\\
0.923902961848424	0.999315420160876\\
0.924912917121834	0.999315420160876\\
0.925922872395243	0.999315420160876\\
0.926932827668652	0.999315420160876\\
0.927942782942062	0.999315420160876\\
0.928952738215471	0.999315420160876\\
0.92996269348888	0.999315420160876\\
0.930952037430179	0.999486565120657\\
0.931961992703588	0.999486565120657\\
0.932971947976998	0.999486565120657\\
0.933981903250407	0.999486565120657\\
0.934991858523816	0.999486565120657\\
0.936001813797226	0.999486565120657\\
0.937011769070635	0.999486565120657\\
0.938021724344044	0.999486565120657\\
0.939031679617454	0.999486565120657\\
0.940041634890863	0.999486565120657\\
0.941051590164272	0.999486565120657\\
0.942061545437682	0.999486565120657\\
0.943071500711091	0.999486565120657\\
0.9440814559845	0.999486565120657\\
0.94509141125791	0.999486565120657\\
0.946101366531319	0.999486565120657\\
0.947111321804728	0.999486565120657\\
0.948121277078138	0.999486565120657\\
0.949131232351547	0.999486565120657\\
0.950141187624956	0.999486565120657\\
0.951151142898366	0.999486565120657\\
0.952161098171775	0.999486565120657\\
0.953171053445184	0.999486565120657\\
0.954181008718593	0.999486565120657\\
0.955190963992003	0.999486565120657\\
0.956200919265412	0.999486565120657\\
0.957210874538821	0.999486565120657\\
0.958220829812231	0.999486565120657\\
0.95923078508564	0.999486565120657\\
0.960240740359049	0.999486565120657\\
0.961250695632459	0.999486565120657\\
0.962260650905868	0.999486565120657\\
0.963270606179277	0.999486565120657\\
0.964259950120576	0.999657710080438\\
0.965269905393986	0.999657710080438\\
0.966279860667395	0.999657710080438\\
0.967289815940804	0.999657710080438\\
0.968299771214214	0.999657710080438\\
0.969309726487623	0.999657710080438\\
0.970319681761032	0.999657710080438\\
0.971329637034442	0.999657710080438\\
0.97231898097574	0.999828855040219\\
0.97332893624915	0.999828855040219\\
0.974338891522559	0.999828855040219\\
0.975348846795968	0.999828855040219\\
0.976358802069378	0.999828855040219\\
0.977368757342787	0.999828855040219\\
0.978378712616196	0.999828855040219\\
0.979388667889606	0.999828855040219\\
0.980398623163015	0.999828855040219\\
0.981408578436424	0.999828855040219\\
0.982418533709834	0.999828855040219\\
0.983428488983243	0.999828855040219\\
0.984438444256652	0.999828855040219\\
0.985448399530062	0.999828855040219\\
0.986458354803471	0.999828855040219\\
0.98746831007688	0.999828855040219\\
0.98847826535029	0.999828855040219\\
0.989488220623699	0.999828855040219\\
0.990498175897108	0.999828855040219\\
0.991487519838407	1\\
0.992497475111817	1\\
0.993507430385226	1\\
0.994517385658635	1\\
0.995527340932044	1\\
0.996537296205454	1\\
0.997547251478863	1\\
0.998557206752272	1\\
0.999567162025682	1\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/rocs_merged.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{rocs_merged}
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\squarefigurewidth,
height=\squarefigureheight,
at={(0\squarefigurewidth,0\squarefigureheight)},
scale only axis,
xmin=-0.01,
xmax=1.01,
xlabel={false positive rate},
ymin=-0.01,
ymax=1.01,
ylabel={true positive rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=1
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.00101570964247021\\
0	0.00203141928494041\\
0	0.00304712892741062\\
0	0.00406283856988082\\
0	0.00507854821235103\\
0	0.00609425785482124\\
7.50046877929871e-06	0.00710996749729144\\
7.50046877929871e-06	0.00812567713976165\\
7.50046877929871e-06	0.00914138678223185\\
7.50046877929871e-06	0.0101570964247021\\
7.50046877929871e-06	0.0111728060671723\\
7.50046877929871e-06	0.0121885157096425\\
7.50046877929871e-06	0.0132042253521127\\
7.50046877929871e-06	0.0142199349945829\\
7.50046877929871e-06	0.0152356446370531\\
7.50046877929871e-06	0.0162513542795233\\
7.50046877929871e-06	0.0172670639219935\\
7.50046877929871e-06	0.0182827735644637\\
7.50046877929871e-06	0.0192984832069339\\
7.50046877929871e-06	0.0203141928494041\\
7.50046877929871e-06	0.0213299024918743\\
7.50046877929871e-06	0.0223456121343445\\
7.50046877929871e-06	0.0233613217768147\\
7.50046877929871e-06	0.0243770314192849\\
7.50046877929871e-06	0.0253927410617551\\
7.50046877929871e-06	0.0264084507042254\\
7.50046877929871e-06	0.0274241603466956\\
1.50009375585974e-05	0.0284398699891658\\
1.50009375585974e-05	0.029455579631636\\
2.25014063378961e-05	0.0304712892741062\\
2.25014063378961e-05	0.0314869989165764\\
3.00018751171948e-05	0.0325027085590466\\
3.00018751171948e-05	0.0335184182015168\\
3.00018751171948e-05	0.034534127843987\\
3.75023438964935e-05	0.0355498374864572\\
3.75023438964935e-05	0.0365655471289274\\
4.50028126757922e-05	0.0375812567713976\\
5.25032814550909e-05	0.0385969664138678\\
5.25032814550909e-05	0.039612676056338\\
5.25032814550909e-05	0.0406283856988082\\
5.25032814550909e-05	0.0416440953412784\\
6.00037502343896e-05	0.0426598049837486\\
6.00037502343896e-05	0.0436755146262189\\
6.00037502343896e-05	0.0446912242686891\\
6.00037502343896e-05	0.0457069339111593\\
6.00037502343896e-05	0.0467226435536295\\
6.00037502343896e-05	0.0477383531960997\\
6.00037502343896e-05	0.0487540628385699\\
6.00037502343896e-05	0.0497697724810401\\
6.00037502343896e-05	0.0507854821235103\\
6.00037502343896e-05	0.0518011917659805\\
6.00037502343896e-05	0.0528169014084507\\
6.00037502343896e-05	0.0538326110509209\\
6.00037502343896e-05	0.0548483206933911\\
6.75042190136884e-05	0.0558640303358613\\
7.50046877929871e-05	0.0568797399783315\\
8.25051565722858e-05	0.0578954496208017\\
8.25051565722858e-05	0.0589111592632719\\
8.25051565722858e-05	0.0599268689057421\\
8.25051565722858e-05	0.0609425785482123\\
8.25051565722858e-05	0.0619582881906826\\
8.25051565722858e-05	0.0629739978331528\\
8.25051565722858e-05	0.063989707475623\\
8.25051565722858e-05	0.0650054171180932\\
9.00056253515845e-05	0.0660211267605634\\
9.75060941308832e-05	0.0670368364030336\\
0.000105006562910182	0.0680525460455038\\
0.000105006562910182	0.069068255687974\\
0.000105006562910182	0.0700839653304442\\
0.000105006562910182	0.0710996749729144\\
0.000105006562910182	0.0721153846153846\\
0.000120007500468779	0.0731310942578548\\
0.000120007500468779	0.074146803900325\\
0.000120007500468779	0.0751625135427952\\
0.000127507969248078	0.0761782231852654\\
0.000127507969248078	0.0771939328277357\\
0.000127507969248078	0.0782096424702059\\
0.000135008438027377	0.0792253521126761\\
0.000135008438027377	0.0802410617551463\\
0.000135008438027377	0.0812567713976165\\
0.000135008438027377	0.0822724810400867\\
0.000142508906806675	0.0832881906825569\\
0.000142508906806675	0.0843039003250271\\
0.000142508906806675	0.0853196099674973\\
0.000157509844365273	0.0863353196099675\\
0.000157509844365273	0.0873510292524377\\
0.000157509844365273	0.0883667388949079\\
0.000157509844365273	0.0893824485373781\\
0.000157509844365273	0.0903981581798483\\
0.000157509844365273	0.0914138678223185\\
0.000157509844365273	0.0924295774647887\\
0.000157509844365273	0.0934452871072589\\
0.000157509844365273	0.0944609967497291\\
0.00017251078192387	0.0954767063921994\\
0.000187511719482468	0.0964924160346696\\
0.000187511719482468	0.0975081256771398\\
0.000195012188261766	0.09852383531961\\
0.000195012188261766	0.0995395449620802\\
0.000195012188261766	0.10055525460455\\
0.000202512657041065	0.101570964247021\\
0.00023251453215826	0.102586673889491\\
0.00023251453215826	0.103602383531961\\
0.000240015000937559	0.104618093174431\\
0.000240015000937559	0.105633802816901\\
0.000240015000937559	0.106649512459372\\
0.000240015000937559	0.107665222101842\\
0.000240015000937559	0.108680931744312\\
0.000240015000937559	0.109696641386782\\
0.000240015000937559	0.110712351029252\\
0.000240015000937559	0.111728060671723\\
0.000247515469716857	0.112743770314193\\
0.000247515469716857	0.113759479956663\\
0.000255015938496156	0.114775189599133\\
0.000255015938496156	0.115790899241603\\
0.000270016876054753	0.116806608884074\\
0.000270016876054753	0.117822318526544\\
0.000285017813613351	0.118838028169014\\
0.00029251828239265	0.119853737811484\\
0.00029251828239265	0.120869447453954\\
0.00029251828239265	0.121885157096425\\
0.000300018751171948	0.122900866738895\\
0.000315019688730546	0.123916576381365\\
0.000322520157509844	0.124932286023835\\
0.000330020626289143	0.125947995666306\\
0.000337521095068442	0.126963705308776\\
0.000352522032627039	0.127979414951246\\
0.000360022501406338	0.128995124593716\\
0.000360022501406338	0.130010834236186\\
0.000367522970185637	0.131026543878657\\
0.000375023438964935	0.132042253521127\\
0.000382523907744234	0.133057963163597\\
0.000390024376523533	0.134073672806067\\
0.000390024376523533	0.135089382448537\\
0.00040502531408213	0.136105092091008\\
0.000427526720420026	0.137120801733478\\
0.000427526720420026	0.138136511375948\\
0.000435027189199325	0.139152221018418\\
0.000457528595537221	0.140167930660888\\
0.000457528595537221	0.141183640303359\\
0.000457528595537221	0.142199349945829\\
0.000472529533095818	0.143215059588299\\
0.000487530470654416	0.144230769230769\\
0.000502531408213013	0.145246478873239\\
0.000525032814550909	0.14626218851571\\
0.000525032814550909	0.14727789815818\\
0.000525032814550909	0.14829360780065\\
0.000525032814550909	0.14930931744312\\
0.000525032814550909	0.15032502708559\\
0.000540033752109507	0.151340736728061\\
0.000540033752109507	0.152356446370531\\
0.000547534220888806	0.153372156013001\\
0.000570035627226702	0.154387865655471\\
0.000577536096006	0.155403575297941\\
0.000585036564785299	0.156419284940412\\
0.000615038439902494	0.157434994582882\\
0.000645040315019689	0.158450704225352\\
0.000667541721357585	0.159466413867822\\
0.000675042190136884	0.160482123510293\\
0.000682542658916182	0.161497833152763\\
0.000705044065254078	0.162513542795233\\
0.000712544534033377	0.163529252437703\\
0.000727545471591974	0.164544962080173\\
0.000727545471591974	0.165560671722644\\
0.000742546409150572	0.166576381365114\\
0.000750046877929871	0.167592091007584\\
0.000765047815488468	0.168607800650054\\
0.000765047815488468	0.169623510292524\\
0.000780048753047065	0.170639219934995\\
0.000795049690605663	0.171654929577465\\
0.000802550159384962	0.172670639219935\\
0.000802550159384962	0.173686348862405\\
0.000802550159384962	0.174702058504875\\
0.00081005062816426	0.175717768147346\\
0.000825051565722858	0.176733477789816\\
0.000840052503281455	0.177749187432286\\
0.000862553909619351	0.178764897074756\\
0.00087005437839865	0.179780606717226\\
0.000885055315957247	0.180796316359697\\
0.000900056253515845	0.181812026002167\\
0.000915057191074442	0.182827735644637\\
0.000922557659853741	0.183843445287107\\
0.00093005812863304	0.184859154929577\\
0.000945059066191637	0.185874864572048\\
0.000967560472529533	0.186890574214518\\
0.000997562347646728	0.187906283856988\\
0.00100506281642603	0.188921993499458\\
0.00102006375398462	0.189937703141928\\
0.00103506469154322	0.190953412784399\\
0.00105756609788112	0.191969122426869\\
0.00108006750421901	0.192984832069339\\
0.00111756984811551	0.194000541711809\\
0.001155072192012	0.19501625135428\\
0.0011700731295706	0.19603196099675\\
0.0011850740671292	0.19704767063922\\
0.0011850740671292	0.19806338028169\\
0.00119257453590849	0.19907908992416\\
0.00121507594224639	0.200094799566631\\
0.00123007687980499	0.201110509209101\\
0.00126007875492218	0.202126218851571\\
0.00129758109881868	0.203141928494041\\
0.00132008250515657	0.204157638136511\\
0.00136508531783236	0.205173347778982\\
0.00138008625539096	0.206189057421452\\
0.00138758672417026	0.207204767063922\\
0.00139508719294956	0.208220476706392\\
0.00141008813050816	0.209236186348862\\
0.00142508906806675	0.210251895991333\\
0.00144009000562535	0.211267605633803\\
0.00145509094318395	0.212283315276273\\
0.00146259141196325	0.213299024918743\\
0.00149259328708044	0.214314734561213\\
0.00150759422463904	0.215330444203684\\
0.00151509469341834	0.216346153846154\\
0.00153759609975623	0.217361863488624\\
0.00154509656853553	0.218377573131094\\
0.00156759797487343	0.219393282773564\\
0.00159759984999062	0.220408992416035\\
0.00162010125632852	0.221424702058505\\
0.00165760360022501	0.222440411700975\\
0.00167260453778361	0.223456121343445\\
0.00169510594412151	0.224471830985915\\
0.00171010688168011	0.225487540628386\\
0.00171010688168011	0.226503250270856\\
0.0017251078192387	0.227518959913326\\
0.0017476092255766	0.228534669555796\\
0.00177011063191449	0.229550379198267\\
0.00182261391336959	0.230566088840737\\
0.00185261578848678	0.231581798483207\\
0.00185261578848678	0.232597508125677\\
0.00187511719482468	0.233613217768147\\
0.00189761860116257	0.234628927410618\\
0.00192012000750047	0.235644637053088\\
0.00193512094505907	0.236660346695558\\
0.00195762235139696	0.237676056338028\\
0.00198012375773486	0.238691765980498\\
0.00200262516407275	0.239707475622969\\
0.00201762610163135	0.240723185265439\\
0.00204762797674855	0.241738894907909\\
0.00207762985186574	0.242754604550379\\
0.00210763172698294	0.243770314192849\\
0.00213013313332083	0.24478602383532\\
0.00215263453965873	0.24580173347779\\
0.00219013688355522	0.24681744312026\\
0.00219763735233452	0.24783315276273\\
0.00222763922745172	0.2488488624052\\
0.00223513969623101	0.249864572047671\\
0.00225014063378961	0.250880281690141\\
0.00225764110256891	0.251895991332611\\
0.00228014250890681	0.252911700975081\\
0.00228764297768611	0.253927410617551\\
0.00228764297768611	0.254943120260022\\
0.0023026439152447	0.255958829902492\\
0.0023251453215826	0.256974539544962\\
0.0023401462591412	0.257990249187432\\
0.00236264766547909	0.259005958829903\\
0.00238514907181699	0.260021668472373\\
0.00241515094693418	0.261037378114843\\
0.00246015375960998	0.262053087757313\\
0.00247515469716857	0.263068797399783\\
0.00249765610350647	0.264084507042254\\
0.00252765797862366	0.265100216684724\\
0.00255765985374086	0.266115926327194\\
0.00257266079129946	0.267131635969664\\
0.00258766172885805	0.268147345612134\\
0.00261766360397525	0.269163055254605\\
0.00264766547909244	0.270178764897075\\
0.00267016688543034	0.271194474539545\\
0.00269266829176824	0.272210184182015\\
0.00272267016688543	0.273225893824485\\
0.00273017063566473	0.274241603466956\\
0.00275267204200263	0.275257313109426\\
0.00279767485467842	0.276273022751896\\
0.00282017626101631	0.277288732394366\\
0.00285017813613351	0.278304442036836\\
0.00286517907369211	0.279320151679307\\
0.0028951809488093	0.280335861321777\\
0.0029251828239265	0.281351570964247\\
0.00300768798049878	0.282367280606717\\
0.00303768985561598	0.283382990249187\\
0.00306769173073317	0.284398699891658\\
0.00309769360585037	0.285414409534128\\
0.00313519594974686	0.286430119176598\\
0.00315769735608476	0.287445828819068\\
0.00318769923120195	0.288461538461538\\
0.00319519969998125	0.289477248104009\\
0.00320270016876055	0.290492957746479\\
0.00322520157509844	0.291508667388949\\
0.00326270391899494	0.292524377031419\\
0.00330020626289143	0.293540086673889\\
0.00335270954434652	0.29455579631636\\
0.00341271329458091	0.29557150595883\\
0.0034727170448153	0.2965872156013\\
0.0035027189199325	0.29760292524377\\
0.00351771985749109	0.298618634886241\\
0.00354022126382899	0.299634344528711\\
0.00356272267016689	0.300650054171181\\
0.00358522407650478	0.301665763813651\\
0.00360022501406338	0.302681473456121\\
0.00362272642040128	0.303697183098592\\
0.00364522782673917	0.304712892741062\\
0.00366022876429777	0.305728602383532\\
0.00371273204575286	0.306744312026002\\
0.00373523345209076	0.307760021668472\\
0.00382523907744234	0.308775731310943\\
0.00390024376523533	0.309791440953413\\
0.00395274704669042	0.310807150595883\\
0.00396774798424902	0.311822860238353\\
0.00398274892180761	0.312838569880823\\
0.00401275079692481	0.313854279523294\\
0.0040502531408213	0.314869989165764\\
0.00409525595349709	0.315885698808234\\
0.00412525782861429	0.316901408450704\\
0.00418526157884868	0.317917118093174\\
0.00422276392274517	0.318932827735645\\
0.00426776673542096	0.319948537378115\\
0.00428276767297956	0.320964247020585\\
0.00432777048565535	0.321979956663055\\
0.00441777611100694	0.322995666305525\\
0.00447027939246203	0.324011375947996\\
0.00450028126757922	0.325027085590466\\
0.00455278454903431	0.326042795232936\\
0.00457528595537221	0.327058504875406\\
0.0046502906431652	0.328074214517876\\
0.0046652915807238	0.329089924160347\\
0.00467279204950309	0.330105633802817\\
0.00469529345584099	0.331121343445287\\
0.00474779673729608	0.332137053087757\\
0.00477029814363398	0.333152762730228\\
0.00481530095630977	0.334168472372698\\
0.00486780423776486	0.335184182015168\\
0.00494280892555785	0.336199891657638\\
0.00498781173823364	0.337215601300108\\
0.00503281455090943	0.338231310942579\\
0.00505531595724733	0.339247020585049\\
0.00507031689480593	0.340262730227519\\
0.00512282017626102	0.341278439869989\\
0.0052053253328333	0.342294149512459\\
0.0052428276767298	0.34330985915493\\
0.00528033002062629	0.3443255687974\\
0.00536283517719858	0.34534127843987\\
0.00540783798987437	0.34635698808234\\
0.00548284267766735	0.34737269772481\\
0.00552034502156385	0.348388407367281\\
0.00555034689668104	0.349404117009751\\
0.00558034877179824	0.350419826652221\\
0.00561035064691543	0.351435536294691\\
0.00564785299081193	0.352451245937161\\
0.00568535533470842	0.353466955579632\\
0.00570785674104632	0.354482665222102\\
0.00575285955372211	0.355498374864572\\
0.0057903618976186	0.356514084507042\\
0.00584286517907369	0.357529794149512\\
0.00590286892930808	0.358545503791983\\
0.00593287080442528	0.359561213434453\\
0.00596287267954247	0.360576923076923\\
0.00603787736733546	0.361592632719393\\
0.00606037877367335	0.362608342361864\\
0.00611288205512845	0.363624052004334\\
0.00611288205512845	0.364639761646804\\
0.00616538533658354	0.365655471289274\\
0.00624789049315582	0.366671180931744\\
0.00630789424339021	0.367686890574214\\
0.0063753984624039	0.368702600216685\\
0.00641290080630039	0.369718309859155\\
0.00642790174385899	0.370734019501625\\
0.00650290643165198	0.371749729144095\\
0.00655540971310707	0.372765438786566\\
0.00662291393212076	0.373781148429036\\
0.00666791674479655	0.374796858071506\\
0.00667541721357585	0.375812567713976\\
0.00672042002625164	0.376828277356446\\
0.00675042190136884	0.377843986998917\\
0.00677292330770673	0.378859696641387\\
0.00681042565160323	0.379875406283857\\
0.00687042940183762	0.380891115926327\\
0.006930433152072	0.381906825568797\\
0.0069604350271892	0.382922535211268\\
0.00699043690230639	0.383938244853738\\
0.00706544159009938	0.384953954496208\\
0.00717794862178886	0.385969664138678\\
0.00720045002812676	0.386985373781148\\
0.00724545284080255	0.388001083423619\\
0.00735045940371273	0.389016793066089\\
0.00739546221638852	0.390032502708559\\
0.00745546596662291	0.391048212351029\\
0.0075154697168573	0.392063921993499\\
0.00759797487342959	0.39307963163597\\
0.00763547721732608	0.39409534127844\\
0.00769548096756047	0.39511105092091\\
0.00774798424901556	0.39612676056338\\
0.00780048753047065	0.39714247020585\\
0.00786049128070504	0.398158179848321\\
0.00792049503093943	0.399173889490791\\
0.00795799737483593	0.400189599133261\\
0.00798799924995312	0.401205308775731\\
0.00801050065629102	0.402221018418202\\
0.00801800112507032	0.403236728060672\\
0.00808550534408401	0.404252437703142\\
0.0081455090943184	0.405268147345612\\
0.00821301331333208	0.406283856988082\\
0.00827301706356647	0.407299566630553\\
0.00831051940746297	0.408315276273023\\
0.00840802550159385	0.409330985915493\\
0.00846052878304894	0.410346695557963\\
0.00854303393962123	0.411362405200433\\
0.00859553722107632	0.412378114842904\\
0.0086705419088693	0.413393824485374\\
0.00873054565910369	0.414409534127844\\
0.00879054940933808	0.415425243770314\\
0.00887305456591037	0.416440953412784\\
0.00889555597224827	0.417456663055255\\
0.00896306019126195	0.418472372697725\\
0.00900806300393775	0.419488082340195\\
0.00910556909806863	0.420503791982665\\
0.00915057191074442	0.421519501625135\\
0.00918057378586162	0.422535211267606\\
0.0092555784736546	0.423550920910076\\
0.00931558222388899	0.424566630552546\\
0.00940558784924058	0.425582340195016\\
0.00947309206825427	0.426598049837486\\
0.00952559534970936	0.427613759479957\\
0.00957059816238515	0.428629469122427\\
0.00967560472529533	0.429645178764897\\
0.00971310706919182	0.430660888407367\\
0.00977311081942621	0.431676598049837\\
0.0098406150384399	0.432692307692308\\
0.0098781173823364	0.433708017334778\\
0.00997562347646728	0.434723726977248\\
0.0100206262891431	0.435739436619718\\
0.0100956309769361	0.436755146262189\\
0.0102381398837427	0.437770855904659\\
0.0103056441027564	0.438786565547129\\
0.0104106506656666	0.439802275189599\\
0.0104556534783424	0.440817984832069\\
0.0105606600412526	0.44183369447454\\
0.0105981623851491	0.44284940411701\\
0.0106281642602663	0.44386511375948\\
0.0107106694168386	0.44488082340195\\
0.0107781736358522	0.44589653304442\\
0.010898181136321	0.446912242686891\\
0.0109506844177761	0.447927952329361\\
0.0110181886367898	0.448943661971831\\
0.0110856928558035	0.449959371614301\\
0.0111906994187137	0.450975081256771\\
0.0112357022313895	0.451990790899242\\
0.011273204575286	0.453006500541712\\
0.0113557097318582	0.454022210184182\\
0.0114832177011063	0.455037919826652\\
0.0115432214513407	0.456053629469122\\
0.0116482280142509	0.457069339111593\\
0.0117607350459404	0.458085048754063\\
0.0118357397337334	0.459100758396533\\
0.0118882430151884	0.460116468039003\\
0.0119857491093193	0.461132177681473\\
0.0121132570785674	0.462147887323944\\
0.012203262703919	0.463163596966414\\
0.0122482655165948	0.464179306608884\\
0.0123157697356085	0.465195016251354\\
0.0123757734858429	0.466210725893825\\
0.0124582786424152	0.467226435536295\\
0.0125107819238702	0.468242145178765\\
0.0125632852053253	0.469257854821235\\
0.0126082880180011	0.470273564463705\\
0.012705794112132	0.471289274106175\\
0.012780798799925	0.472304983748646\\
0.0128183011438215	0.473320693391116\\
0.0128708044252766	0.474336403033586\\
0.0129383086442903	0.475352112676056\\
0.0130658166135383	0.476367822318527\\
0.013133320832552	0.477383531960997\\
0.0132008250515657	0.478399241603467\\
0.0133358334895931	0.479414951245937\\
0.0134033377086068	0.480430660888407\\
0.0135008438027377	0.481446370530878\\
0.0135683480217514	0.482462080173348\\
0.0135983498968686	0.483477789815818\\
0.0136883555222201	0.484493499458288\\
0.0137333583348959	0.485509209100758\\
0.0138758672417026	0.486524918743229\\
0.0139583723982749	0.487540628385699\\
0.0140708794299644	0.488556338028169\\
0.0142058878679918	0.489572047670639\\
0.0142958934933433	0.490587757313109\\
0.0144684042752672	0.49160346695558\\
0.0145659103693981	0.49261917659805\\
0.0146784174010876	0.49363488624052\\
0.0147984249015563	0.49465059588299\\
0.0149334333395837	0.49566630552546\\
0.0150009375585974	0.496682015167931\\
0.0151059441215076	0.497697724810401\\
0.0151884492780799	0.498713434452871\\
0.0153084567785487	0.499729144095341\\
0.0154509656853553	0.500744853737812\\
0.0155484717794862	0.501760563380282\\
0.0156384774048378	0.502776273022752\\
0.0158034877179824	0.503791982665222\\
0.0159234952184512	0.504807692307692\\
0.0160510031876992	0.505823401950163\\
0.0161485092818301	0.506839111592633\\
0.0161860116257266	0.507854821235103\\
0.0163360210013126	0.508870530877573\\
0.0164335270954435	0.509886240520043\\
0.0166135383461466	0.510901950162513\\
0.0167260453778361	0.511917659804984\\
0.016823551471967	0.512933369447454\\
0.0169060566285393	0.513949079089924\\
0.0170035627226702	0.514964788732394\\
0.0171085692855803	0.515980498374865\\
0.0172585786611663	0.516996208017335\\
0.0173335833489593	0.518011917659805\\
0.0174460903806488	0.519027627302275\\
0.0174835927245453	0.520043336944745\\
0.0176036002250141	0.521059046587216\\
0.0177761110069379	0.522074756229686\\
0.0179261203825239	0.523090465872156\\
0.0180311269454341	0.524106175514626\\
0.0181436339771236	0.525121885157096\\
0.0182636414775923	0.526137594799567\\
0.018331145696606	0.527153304442037\\
0.0184586536658541	0.528169014084507\\
0.0185411588224264	0.529184723726977\\
0.0186536658541159	0.530200433369447\\
0.0187961747609226	0.531216143011918\\
0.0189461841365085	0.532231852654388\\
0.019058691168198	0.533247562296858\\
0.0191411963247703	0.534263271939328\\
0.0192537033564598	0.535278981581798\\
0.0193737108569286	0.536294691224269\\
0.0194787174198387	0.537310400866739\\
0.0196137258578661	0.538326110509209\\
0.0197412338271142	0.539341820151679\\
0.0198912432027002	0.54035752979415\\
0.0200412525782861	0.54137323943662\\
0.0200937558597412	0.54238894907909\\
0.0202062628914307	0.54340465872156\\
0.0202812675792237	0.54442036836403\\
0.0203487717982374	0.545436078006501\\
0.0204912807050441	0.546451787648971\\
0.0205737858616164	0.547467497291441\\
0.0206637914869679	0.548483206933911\\
0.0207387961747609	0.549498916576381\\
0.0208288018001125	0.550514626218852\\
0.0209113069566848	0.551530335861322\\
0.0210613163322708	0.552546045503792\\
0.0212488280517532	0.553561755146262\\
0.0213763360210013	0.554577464788732\\
0.0214588411775736	0.555593174431203\\
0.0216238514907182	0.556608884073673\\
0.0217438589911869	0.557624593716143\\
0.0218863678979936	0.558640303358613\\
0.0220138758672417	0.559656013001083\\
0.0221338833677105	0.560671722643554\\
0.0222388899306207	0.561687432286024\\
0.0223363960247515	0.562703141928494\\
0.0224939058691168	0.563718851570964\\
0.0226289143071442	0.564734561213434\\
0.0228314269641853	0.565716413867822\\
0.0229289330583161	0.566732123510293\\
0.023026439152447	0.567747833152763\\
0.023176448528033	0.568763542795233\\
0.0232814550909432	0.569779252437703\\
0.0233489593099569	0.570794962080173\\
0.023476467279205	0.571810671722644\\
0.0235964747796737	0.572826381365114\\
0.0237014813425839	0.573842091007584\\
0.0238814925932871	0.574857800650054\\
0.0240690043127695	0.575873510292524\\
0.024181511344459	0.576889219934995\\
0.0243540221263829	0.577904929577465\\
0.0244665291580724	0.578920639219935\\
0.0246015375960998	0.579936348862405\\
0.0247740483780236	0.580952058504875\\
0.0248265516594787	0.581967768147346\\
0.0249615600975061	0.582983477789816\\
0.0251565722857679	0.583965330444204\\
0.0253065816613538	0.584981040086674\\
0.0253965872867054	0.585996749729144\\
0.0255090943183949	0.587012459371614\\
0.0256141008813051	0.588028169014085\\
0.0257791111944497	0.589043878656555\\
0.0259516219763735	0.590059588299025\\
0.0261091318207388	0.591075297941495\\
0.0263566472904557	0.592057150595883\\
0.0265366585411588	0.593072860238353\\
0.0266341646352897	0.594088569880823\\
0.0267541721357585	0.595104279523294\\
0.0268591786986687	0.596119989165764\\
0.0269716857303581	0.597135698808234\\
0.0271591974498406	0.598151408450704\\
0.0273092068254266	0.599167118093174\\
0.0274667166697919	0.600182827735645\\
0.0276092255765985	0.601198537378115\\
0.0277067316707294	0.602214247020585\\
0.0278567410463154	0.603229956663055\\
0.0280067504219014	0.604245666305525\\
0.0281267579223701	0.605261375947996\\
0.0283292705794112	0.606243228602384\\
0.02844927807988	0.607258938244854\\
0.0286217888618039	0.608274647887324\\
0.0287567972998312	0.609290357529794\\
0.0289068066754172	0.610306067172264\\
0.0290793174573411	0.611321776814735\\
0.0293868366772923	0.612303629469122\\
0.0295368460528783	0.613319339111593\\
0.0296718544909057	0.614335048754063\\
0.029881867616726	0.615316901408451\\
0.0300693793362085	0.616332611050921\\
0.0302343896493531	0.617348320693391\\
0.0304369023063941	0.618330173347779\\
0.0305794112132008	0.619345882990249\\
0.0307369210575661	0.620361592632719\\
0.0308944309019314	0.62137730227519\\
0.031111944496531	0.622359154929577\\
0.0313069566847928	0.623341007583965\\
0.0314944684042753	0.624356717226435\\
0.0315994749671855	0.625372426868906\\
0.0318019876242265	0.626354279523294\\
0.0318619913744609	0.627369989165764\\
0.0320345021563848	0.628385698808234\\
0.03219201200075	0.629401408450704\\
0.0323195199699981	0.630417118093174\\
0.0325145321582599	0.631398970747562\\
0.0327395462216389	0.63238082340195\\
0.0330020626289143	0.633362676056338\\
0.0332045752859554	0.634344528710726\\
0.0333545846615413	0.635360238353196\\
0.0335420963810238	0.636375947995666\\
0.0336921057566098	0.637391657638137\\
0.0339396212263266	0.638373510292524\\
0.0340821301331333	0.639389219934995\\
0.0342846427901744	0.640371072589382\\
0.0344946559159948	0.64135292524377\\
0.0347646727920495	0.642334777898158\\
0.0350121882617664	0.643316630552546\\
0.0351621976373523	0.644332340195016\\
0.0353497093568348	0.645348049837487\\
0.0355147196699794	0.646363759479957\\
0.0356647290455653	0.647379469122427\\
0.0358672417026064	0.648361321776815\\
0.0360247515469717	0.649377031419285\\
0.0362197637352335	0.650358884073673\\
0.0363922745171573	0.651374593716143\\
0.0365572848303019	0.652390303358613\\
0.0366622913932121	0.653406013001083\\
0.0368198012375773	0.654421722643554\\
0.0369698106131633	0.655437432286024\\
0.0372923307706732	0.656385427952329\\
0.0375323457716107	0.657367280606717\\
0.0376673542096381	0.658382990249187\\
0.0377948621788862	0.659398699891658\\
0.0379298706169136	0.660414409534128\\
0.0380723795237202	0.661430119176598\\
0.0383273954622164	0.662411971830986\\
0.0385449090568161	0.663393824485374\\
0.0387549221826364	0.664375677139762\\
0.038919932495781	0.665391386782232\\
0.0391524470279392	0.66637323943662\\
0.0393099568723045	0.66738894907909\\
0.0396774798424902	0.668336944745395\\
0.0398574910931933	0.669352654387866\\
0.0400900056253516	0.670334507042254\\
0.0403375210950684	0.671316359696641\\
0.0404875304706544	0.672332069339112\\
0.0406900431276955	0.673313921993499\\
0.0408775548471779	0.67432963163597\\
0.0410725670354397	0.675311484290357\\
0.0412825801612601	0.676293336944745\\
0.0414550909431839	0.677309046587216\\
0.0417776111006938	0.678257042253521\\
0.0419276204762798	0.679272751895991\\
0.0421526345396587	0.680254604550379\\
0.0423926495405963	0.681236457204767\\
0.0425801612600788	0.682252166847237\\
0.04288768048003	0.683234019501625\\
0.0431426964185262	0.684215872156013\\
0.0433302081380086	0.685231581798483\\
0.0434502156384774	0.686247291440953\\
0.0436452278267392	0.687229144095341\\
0.0438777423588974	0.688210996749729\\
0.0441777611100694	0.689192849404117\\
0.044342771423214	0.690208559046587\\
0.0445677854865929	0.691190411700975\\
0.0448078004875305	0.692172264355363\\
0.0450028126757922	0.693154117009751\\
0.0452353272079505	0.694135969664139\\
0.0455578473654603	0.695083965330444\\
0.0457828614288393	0.696065817984832\\
0.0459703731483218	0.697081527627302\\
0.0461653853365835	0.69806338028169\\
0.0464204012750797	0.699045232936078\\
0.0466079129945622	0.700060942578548\\
0.0468779298706169	0.701042795232936\\
0.0472229514344647	0.701990790899242\\
0.0474554659666229	0.702972643553629\\
0.0475979748734296	0.7039883531961\\
0.047860491280705	0.704970205850488\\
0.0480555034689668	0.705952058504875\\
0.0483405212825802	0.706933911159263\\
0.04866304144009	0.707881906825569\\
0.0489480592537034	0.708863759479957\\
0.0491280705044065	0.709879469122427\\
0.0493980873804613	0.710861321776815\\
0.0495705981623851	0.711877031419285\\
0.0497656103506469	0.712858884073673\\
0.0499606225389087	0.713840736728061\\
0.0503281455090943	0.714788732394366\\
0.0505981623851491	0.715770585048754\\
0.0508906806675417	0.716752437703142\\
0.0511906994187137	0.71773429035753\\
0.0515132195762235	0.718682286023835\\
0.0518882430151884	0.719630281690141\\
0.0520907556722295	0.720612134344529\\
0.0524132758297394	0.721560130010834\\
0.052555784736546	0.722575839653304\\
0.0528333020813801	0.723557692307692\\
0.0530808175510969	0.72453954496208\\
0.0534033377086068	0.725487540628386\\
0.0537183573973373	0.726469393282774\\
0.0540333770860679	0.727451245937161\\
0.0543333958372398	0.728433098591549\\
0.0547009188074255	0.729381094257855\\
0.0549034314644665	0.730362946912243\\
0.0551959497468592	0.731344799566631\\
0.055443465216576	0.732326652221018\\
0.0556084755297206	0.733342361863489\\
0.0558859928745547	0.734324214517876\\
0.0562385149071817	0.735272210184182\\
0.0565310331895744	0.73625406283857\\
0.0568085505344084	0.737235915492958\\
0.0571085692855803	0.738217768147346\\
0.057401087567973	0.739199620801734\\
0.0577086067879242	0.740181473456121\\
0.0580686292893306	0.741129469122427\\
0.0584586536658541	0.742077464788732\\
0.0588111756984812	0.743025460455038\\
0.0590961935120945	0.744007313109426\\
0.0595012188261766	0.744955308775731\\
0.0598237389836865	0.745903304442037\\
0.060063753984624	0.746885157096425\\
0.0602962685167823	0.747867009750813\\
0.0606637914869679	0.748815005417118\\
0.061016313519595	0.749763001083424\\
0.0613913369585599	0.750710996749729\\
0.061743858991187	0.751658992416035\\
0.0620663791486968	0.75260698808234\\
0.0624789049315582	0.753521126760563\\
0.0627114194637165	0.754502979414951\\
0.0629664354022126	0.755484832069339\\
0.0632814550909432	0.756466684723727\\
0.0635814738421151	0.757448537378115\\
0.063978998687418	0.75839653304442\\
0.0644440277517345	0.759310671722644\\
0.0648940558784924	0.760224810400867\\
0.0653140821301331	0.76113894907909\\
0.0656141008813051	0.762120801733478\\
0.0661466341646353	0.762967226435536\\
0.0663941496343522	0.763949079089924\\
0.0668066754172136	0.764863217768147\\
0.0672492030751922	0.765777356446371\\
0.0676542283892743	0.766725352112676\\
0.0679842490155635	0.767673347778982\\
0.0682317644852803	0.768655200433369\\
0.0685842865179074	0.769603196099675\\
0.0688768048003	0.770585048754063\\
0.069176823551472	0.771566901408451\\
0.0694843427714232	0.772548754062839\\
0.0698068629289331	0.773496749729144\\
0.070256891055691	0.774410888407367\\
0.0706694168385524	0.77532502708559\\
0.0710144384024002	0.776273022751896\\
0.0713594599662479	0.777221018418202\\
0.0716369773110819	0.778202871072589\\
0.0720345021563848	0.779150866738895\\
0.0725220326270392	0.780031148429036\\
0.072919557472342	0.780979144095341\\
0.0733695855990999	0.781893282773565\\
0.0737071066941684	0.78284127843987\\
0.0741796362272642	0.783755417118093\\
0.0746971685730358	0.784635698808234\\
0.0751096943558972	0.785549837486457\\
0.0754697168573036	0.786497833152763\\
0.0758597412338271	0.787445828819068\\
0.0762572660791299	0.788393824485374\\
0.0765797862366398	0.789341820151679\\
0.0769248078004875	0.790289815817985\\
0.077262328895556	0.79123781148429\\
0.0777573598349897	0.792118093174431\\
0.0782373898368648	0.792998374864572\\
0.0786049128070504	0.793946370530878\\
0.0790774423401463	0.794860509209101\\
0.0794674667166698	0.795808504875406\\
0.0798574910931933	0.796756500541712\\
0.0802625164072755	0.797704496208017\\
0.0806975435964748	0.798618634886241\\
0.0811475717232327	0.799532773564464\\
0.0815525970373148	0.800480769230769\\
0.0820926307894243	0.801327193932828\\
0.0825726607912995	0.802207475622969\\
0.0829776861053816	0.803155471289274\\
0.083390211888243	0.804069609967497\\
0.0838852428276767	0.804949891657638\\
0.0844102756422276	0.805830173347779\\
0.0848753047065442	0.806744312026002\\
0.0852278267391712	0.807692307692308\\
0.0856178511156947	0.808640303358613\\
0.0861653853365835	0.809486728060672\\
0.0865404087755485	0.810434723726977\\
0.0870204387774236	0.811315005417118\\
0.0875529720607538	0.812161430119177\\
0.0880030001875117	0.8130755687974\\
0.0883705231576974	0.814023564463705\\
0.0888955559722483	0.814903846153846\\
0.0892930808175511	0.815851841820152\\
0.0896381023813988	0.816799837486457\\
0.0899831239452466	0.817747833152763\\
0.0904181511344459	0.818661971830986\\
0.0909131820738796	0.819542253521127\\
0.0914307144196512	0.820422535211268\\
0.0918132383273955	0.821370530877573\\
0.092353272079505	0.822216955579632\\
0.0928333020813801	0.823097237269772\\
0.093283330208138	0.824011375947996\\
0.0937558597412338	0.824925514626219\\
0.0943408963060191	0.825738082340195\\
0.0948209263078942	0.826618364030336\\
0.0953759609975623	0.827464788732394\\
0.0959609975623476	0.828277356446371\\
0.0963435214700919	0.829225352112676\\
0.0969285580348772	0.830037919826652\\
0.0973635852240765	0.830952058504875\\
0.0978811175698481	0.831832340195016\\
0.0984661541346334	0.832644907908992\\
0.0991261953872117	0.833423618634886\\
0.099711231951997	0.834236186348862\\
0.100303768985562	0.835048754062839\\
0.100888805550347	0.835861321776815\\
0.101443840240015	0.836707746478873\\
0.101931370710669	0.837588028169014\\
0.102516407275455	0.83840059588299\\
0.103093943371461	0.839247020585049\\
0.103723982748922	0.840025731310943\\
0.104301518844928	0.840872156013001\\
0.104766547909244	0.841786294691224\\
0.105261578848678	0.842666576381365\\
0.105764110256891	0.843546858071506\\
0.106349146821676	0.844359425785482\\
0.106859178698669	0.845239707475623\\
0.107339208700544	0.846119989165764\\
0.107954247140446	0.84693255687974\\
0.108539283705232	0.847745124593716\\
0.109064316519782	0.848625406283857\\
0.10973185824114	0.849370260021668\\
0.110361897618601	0.850148970747562\\
0.111066941683855	0.850859967497291\\
0.111681980123758	0.851672535211268\\
0.112349521845115	0.852417388949079\\
0.113092068254266	0.853094528710726\\
0.113654603412713	0.853940953412784\\
0.114322145134071	0.854685807150596\\
0.115064691543221	0.855362946912243\\
0.115649728108007	0.856175514626219\\
0.116129758109882	0.85705579631636\\
0.116797299831239	0.857800650054171\\
0.117449840615038	0.858579360780065\\
0.118117382336396	0.859324214517876\\
0.118657416088506	0.860170639219935\\
0.119189949371836	0.861017063921994\\
0.119857491093193	0.861761917659805\\
0.120457528595537	0.862574485373781\\
0.121155072192012	0.863319339111593\\
0.12181511344459	0.864098049837487\\
0.122610163135196	0.864707475622969\\
0.123352709544347	0.865384615384615\\
0.124095255953497	0.866061755146262\\
0.124717794862179	0.866874322860238\\
0.125370335645978	0.867653033586132\\
0.126112882055128	0.868330173347779\\
0.126637914869679	0.86921045503792\\
0.12738046127883	0.869887594799567\\
0.128138008625539	0.870564734561213\\
0.128850553159572	0.871275731310943\\
0.12962310144384	0.871919014084507\\
0.13026814175886	0.872697724810401\\
0.130995687230452	0.87340872156013\\
0.131723232702044	0.874119718309859\\
0.132450778173636	0.874830715059588\\
0.133193324582786	0.875507854821235\\
0.134003375210951	0.876117280606717\\
0.134798424901556	0.876726706392199\\
0.135540971310707	0.877403846153846\\
0.136336021001313	0.878013271939328\\
0.13700356272267	0.87875812567714\\
0.137566097881118	0.879604550379198\\
0.138308644290268	0.880281690140845\\
0.139066191636977	0.880958829902492\\
0.139853740858804	0.881602112676056\\
0.140566285392837	0.882313109425785\\
0.141428839302456	0.882820964247021\\
0.142201387586724	0.883464247020585\\
0.143116444777799	0.883870530877573\\
0.143888993062066	0.884513813651138\\
0.144624039002438	0.885224810400867\\
0.145306581661354	0.885969664138678\\
0.145974123382711	0.88671451787649\\
0.146746671666979	0.887357800650054\\
0.147631726982936	0.887831798483207\\
0.148501781361335	0.888339653304442\\
0.149326832927058	0.888915222101842\\
0.150099381211326	0.889558504875406\\
0.150781923870242	0.890303358613218\\
0.151606975435965	0.890878927410618\\
0.152469529345584	0.891386782231853\\
0.153354584661541	0.891860780065005\\
0.15422463903994	0.892368634886241\\
0.155072192012001	0.892910346695558\\
0.155927245452841	0.893452058504875\\
0.156752297018564	0.894027627302275\\
0.157577348584287	0.894603196099675\\
0.158402400150009	0.895178764897075\\
0.159302456403525	0.895618905742145\\
0.160127507969248	0.896194474539545\\
0.160952559534971	0.896770043336945\\
0.161657603600225	0.897481040086674\\
0.16256516032252	0.897921180931744\\
0.163450215638477	0.898395178764897\\
0.164305269079317	0.898936890574215\\
0.16502531408213	0.899647887323944\\
0.165797862366398	0.900291170097508\\
0.166570410650666	0.900934452871073\\
0.167455465966623	0.901408450704225\\
0.168408025501594	0.901713163596966\\
0.169113069566848	0.902424160346696\\
0.169953122070129	0.902999729144095\\
0.170898181136321	0.903338299024919\\
0.171790736921058	0.903812296858072\\
0.172735795987249	0.904150866738895\\
0.1734783423964	0.904828006500542\\
0.174393399587474	0.90523429035753\\
0.175255953497094	0.905742145178765\\
0.176208513032065	0.906046858071506\\
0.177123570223139	0.906453141928494\\
0.1779711231952	0.906994853737812\\
0.178871179448716	0.907434994582882\\
0.179823738983686	0.907739707475623\\
0.180776298518657	0.908044420368364\\
0.181691355709732	0.908450704225352\\
0.182643915244703	0.908755417118093\\
0.183536471029439	0.909229414951246\\
0.184421526345397	0.909703412784399\\
0.185306581661354	0.910177410617551\\
0.186251640727545	0.910515980498375\\
0.18716669791862	0.910922264355363\\
0.188029251828239	0.911430119176598\\
0.188996812300769	0.911700975081257\\
0.189866866679167	0.912208829902492\\
0.190834427151697	0.912479685807151\\
0.19176448528033	0.912852112676056\\
0.192679542471404	0.913258396533044\\
0.19357959872492	0.913698537378115\\
0.19454715919745	0.913969393282774\\
0.195447215450966	0.914409534127844\\
0.196347271704482	0.914849674972914\\
0.197277329833115	0.91522210184182\\
0.198222388899306	0.915560671722644\\
0.199137446090381	0.915966955579632\\
0.200120007500469	0.916170097508126\\
0.201095068441778	0.916407096424702\\
0.202010125632852	0.91681338028169\\
0.20299268704294	0.917016522210184\\
0.20396024751547	0.917287378114843\\
0.204935308456779	0.917524377031419\\
0.205902868929308	0.917795232936078\\
0.206810425651603	0.918235373781148\\
0.207740483780236	0.918607800650054\\
0.208670541908869	0.91898022751896\\
0.209555597224827	0.919454225352113\\
0.210500656291018	0.919792795232936\\
0.211385711606975	0.920266793066089\\
0.212383273954622	0.920402221018418\\
0.213313332083255	0.920774647887324\\
0.214258391149447	0.921113217768147\\
0.215225951621976	0.921384073672806\\
0.216193512094506	0.921654929577465\\
0.217191074442153	0.921790357529794\\
0.218158634914682	0.922061213434453\\
0.219126195387212	0.922332069339112\\
0.220078754922183	0.922636782231853\\
0.221046315394712	0.922907638136511\\
0.221976373523345	0.923280065005417\\
0.222921432589537	0.923618634886241\\
0.22385149071817	0.923991061755146\\
0.224819051190699	0.924261917659805\\
0.22577161072567	0.924566630552546\\
0.226746671666979	0.924803629469122\\
0.227661728858054	0.92520991332611\\
0.228629289330583	0.925480769230769\\
0.229596849803113	0.925751625135428\\
0.230571910744422	0.925988624052004\\
0.231539471216951	0.926259479956663\\
0.232522032627039	0.926462621885157\\
0.233497093568348	0.926699620801734\\
0.234464654040878	0.926970476706392\\
0.235454715919745	0.927139761646804\\
0.236437277329833	0.927342903575298\\
0.237427339208701	0.92751218851571\\
0.238379898743671	0.927816901408451\\
0.239369960622539	0.927986186348862\\
0.240337521095068	0.928257042253521\\
0.241312582036377	0.928494041170097\\
0.24224264016501	0.928866468039003\\
0.243195199699981	0.929171180931744\\
0.244147759234952	0.929475893824485\\
0.245070316894806	0.929882177681473\\
0.246060378773673	0.930051462621885\\
0.247065441590099	0.93011917659805\\
0.248063003937746	0.930220747562297\\
0.249060566285393	0.930322318526544\\
0.25005062816426	0.930491603466956\\
0.25101818863679	0.930762459371614\\
0.252000750046878	0.930965601300108\\
0.252975810988187	0.931202600216685\\
0.253958372398275	0.931405742145179\\
0.254948434277142	0.93157502708559\\
0.255900993812113	0.931879739978332\\
0.256876054753422	0.932116738894908\\
0.257851115694731	0.932353737811484\\
0.258848678042378	0.932489165763814\\
0.259793737108569	0.932827735644637\\
0.260783798987437	0.932997020585049\\
0.261781361335083	0.933132448537378\\
0.262763922745172	0.933335590465872\\
0.263761485092818	0.933471018418202\\
0.264729045565348	0.93374187432286\\
0.265704106506657	0.933978873239437\\
0.266694168385524	0.934148158179848\\
0.267684230264392	0.93431744312026\\
0.268681792612038	0.934452871072589\\
0.269679354959685	0.934554442036836\\
0.270676917307332	0.934689869989166\\
0.27165947871742	0.93489301191766\\
0.272657041065067	0.935028439869989\\
0.273639602475155	0.935231581798483\\
0.274637164822801	0.93533315276273\\
0.27561972623289	0.935536294691224\\
0.276594787174198	0.935773293607801\\
0.277554847177949	0.936078006500542\\
0.278559909994375	0.936078006500542\\
0.279557472342021	0.936213434452871\\
0.280547534220889	0.936382719393283\\
0.28149259328708	0.936721289274106\\
0.282490155634727	0.936856717226435\\
0.283465216576036	0.937093716143012\\
0.284462778923683	0.937195287107259\\
0.285430339396212	0.937466143011918\\
0.2864129008063	0.937669284940412\\
0.287365460341271	0.937973997833153\\
0.288363022688918	0.9380755687974\\
0.289368085505344	0.938143282773565\\
0.290350646915432	0.938346424702059\\
0.291303206450403	0.9386511375948\\
0.292278267391712	0.938888136511376\\
0.2932608288018	0.93909127843987\\
0.294250890680668	0.939260563380282\\
0.295248453028314	0.939362134344529\\
0.296238514907182	0.93953141928494\\
0.29722107631727	0.939734561213434\\
0.298211138196137	0.939903846153846\\
0.299193699606225	0.94010698808234\\
0.300183761485093	0.940276273022752\\
0.30118132383274	0.940411700975081\\
0.302171385711607	0.940580985915493\\
0.303168948059254	0.940716413867822\\
0.304159009938121	0.940885698808234\\
0.305156572285768	0.941021126760563\\
0.306139133695856	0.941224268689057\\
0.307091693230827	0.941528981581798\\
0.308089255578474	0.941630552546046\\
0.30908681792612	0.941732123510293\\
0.310084380273767	0.941867551462622\\
0.311059441215076	0.942104550379198\\
0.312057003562723	0.942239978331528\\
0.313054565910369	0.942375406283857\\
0.314059628726795	0.942443120260022\\
0.315042190136884	0.942646262188516\\
0.316009750609413	0.942917118093174\\
0.31700731295706	0.943018689057421\\
0.317982373898369	0.943255687973998\\
0.318949934370898	0.943526543878657\\
0.319864991561973	0.943932827735645\\
0.320870054378399	0.944000541711809\\
0.321875117194825	0.944068255687974\\
0.322872679542471	0.944169826652221\\
0.323862741421339	0.944339111592633\\
0.324845302831427	0.944542253521127\\
0.325850365647853	0.944609967497291\\
0.326855428464279	0.944677681473456\\
0.327845490343146	0.944846966413868\\
0.328843052690793	0.944982394366197\\
0.32984061503844	0.945117822318527\\
0.330823176448528	0.945320964247021\\
0.331828239264954	0.945388678223185\\
0.332825801612601	0.945524106175515\\
0.333823363960248	0.945659534127844\\
0.334828426776674	0.945727248104009\\
0.3358334895931	0.945794962080173\\
0.336838552409526	0.945828819068256\\
0.337836114757172	0.945930390032503\\
0.33881867616726	0.946133531960997\\
0.339793737108569	0.946370530877573\\
0.340783798987437	0.946539815817985\\
0.341788861803863	0.94660752979415\\
0.342786424151509	0.946742957746479\\
0.343768985561598	0.946946099674973\\
0.344766547909244	0.94704767063922\\
0.345741608850553	0.947284669555796\\
0.3467391711982	0.947386240520043\\
0.347729233077067	0.947555525460455\\
0.348734295893493	0.94762323943662\\
0.349739358709919	0.947690953412784\\
0.350714419651228	0.947927952329361\\
0.351696981061316	0.948131094257855\\
0.352687042940184	0.948300379198266\\
0.353677104819051	0.948469664138678\\
0.354682167635477	0.948503521126761\\
0.355679729983124	0.948605092091008\\
0.356654790924433	0.948842091007584\\
0.35765235327208	0.948977518959913\\
0.358634914682168	0.949180660888407\\
0.359632477029814	0.949282231852654\\
0.36063753984624	0.949349945828819\\
0.361642602662666	0.949417659804984\\
0.362640165010313	0.949553087757313\\
0.363615225951622	0.94979008667389\\
0.364620288768048	0.949857800650054\\
0.365617851115695	0.949959371614301\\
0.366622913932121	0.949993228602384\\
0.367612975810988	0.950162513542795\\
0.368610538158635	0.950264084507042\\
0.369563097693606	0.950568797399783\\
0.370568160510032	0.950602654387866\\
0.371565722857679	0.950738082340195\\
0.372555784736546	0.950907367280607\\
0.373560847552972	0.950941224268689\\
0.374558409900619	0.951076652221018\\
0.375555972248266	0.951212080173348\\
0.376561035064692	0.951279794149512\\
0.377558597412338	0.951381365113759\\
0.378563660228764	0.951449079089924\\
0.379561222576411	0.951550650054171\\
0.380558784924058	0.951686078006501\\
0.381556347271704	0.951787648970748\\
0.382553909619351	0.951889219934995\\
0.383551471966998	0.952024647887324\\
0.384549034314645	0.952160075839653\\
0.385524095255953	0.95239707475623\\
0.3865216576036	0.952532502708559\\
0.387519219951247	0.952634073672806\\
0.388516782298894	0.952735644637053\\
0.38951434464654	0.9528372156013\\
0.390519407462966	0.952871072589382\\
0.391524470279392	0.952904929577465\\
0.392529533095819	0.952938786565547\\
0.393534595912244	0.953006500541712\\
0.394539658728671	0.953040357529794\\
0.395544721545097	0.953108071505959\\
0.396549784361523	0.953108071505959\\
0.397554847177949	0.953141928494041\\
0.398559909994375	0.953175785482124\\
0.399549971873242	0.953345070422535\\
0.400547534220889	0.953446641386782\\
0.401545096568536	0.953548212351029\\
0.402550159384962	0.953615926327194\\
0.403555222201388	0.953683640303359\\
0.404552784549034	0.953785211267606\\
0.405550346896681	0.953920639219935\\
0.406547909244328	0.954056067172264\\
0.407537971123195	0.954225352112676\\
0.408543033939621	0.954293066088841\\
0.409548096756047	0.954360780065005\\
0.410545659103694	0.954462351029252\\
0.411528220513782	0.954665492957746\\
0.412525782861429	0.954767063921994\\
0.413515844740296	0.954936348862405\\
0.414520907556722	0.95500406283857\\
0.415525970373148	0.955071776814735\\
0.416531033189574	0.955071776814735\\
0.417536096006	0.955139490790899\\
0.418541158822426	0.955173347778982\\
0.419508719294956	0.95544420368364\\
0.420506281642603	0.95557963163597\\
0.421503843990249	0.955715059588299\\
0.422486405400337	0.955918201516793\\
0.423491468216764	0.955952058504875\\
0.42448903056441	0.956087486457205\\
0.425486592912057	0.956189057421452\\
0.426491655728483	0.956256771397616\\
0.427496718544909	0.956324485373781\\
0.428494280892556	0.956426056338028\\
0.429491843240203	0.956561484290357\\
0.430496906056629	0.956629198266522\\
0.431494468404275	0.956764626218852\\
0.432492030751922	0.956866197183099\\
0.433497093568348	0.956933911159263\\
0.434502156384774	0.957001625135428\\
0.4355072192012	0.957069339111593\\
0.436512282017626	0.957137053087757\\
0.437509844365273	0.957238624052004\\
0.43850740671292	0.957374052004334\\
0.439504969060566	0.957509479956663\\
0.440502531408213	0.95761105092091\\
0.44150009375586	0.957712621885157\\
0.442505156572286	0.957746478873239\\
0.443502718919932	0.957881906825569\\
0.444507781736359	0.957949620801734\\
0.445512844552785	0.958017334777898\\
0.446502906431652	0.95818661971831\\
0.447500468779299	0.958288190682557\\
0.448498031126945	0.958389761646804\\
0.449503093943371	0.958423618634886\\
0.450508156759797	0.958457475622969\\
0.451513219576224	0.958525189599133\\
0.45251828239265	0.958592903575298\\
0.453523345209076	0.958660617551463\\
0.454528408025502	0.958660617551463\\
0.455533470841928	0.958660617551463\\
0.456531033189574	0.95876218851571\\
0.457536096006	0.958829902491874\\
0.458533658353647	0.958931473456121\\
0.459538721170073	0.958965330444204\\
0.46053628351772	0.959066901408451\\
0.461533845865367	0.959168472372698\\
0.462538908681793	0.95920232936078\\
0.463536471029439	0.959337757313109\\
0.464541533845865	0.959337757313109\\
0.465546596662291	0.959371614301192\\
0.466551659478717	0.959439328277356\\
0.467556722295143	0.959507042253521\\
0.468546784174011	0.959676327193933\\
0.469551846990437	0.959744041170097\\
0.470549409338084	0.959879469122427\\
0.47155447215451	0.959947183098592\\
0.472552034502156	0.960048754062839\\
0.473557097318582	0.960116468039003\\
0.474562160135008	0.960184182015168\\
0.475567222951434	0.96021803900325\\
0.47657228576786	0.960285752979415\\
0.477577348584287	0.96035346695558\\
0.478582411400713	0.96035346695558\\
0.479579973748359	0.960455037919827\\
0.480577536096006	0.960556608884074\\
0.481575098443653	0.960692036836403\\
0.482580161260079	0.960759750812568\\
0.483585224076505	0.96079360780065\\
0.484590286892931	0.960861321776815\\
0.485595349709357	0.960895178764897\\
0.486585411588224	0.961064463705309\\
0.487582973935871	0.961166034669556\\
0.488588036752297	0.961199891657638\\
0.489570598162385	0.961403033586132\\
0.490575660978811	0.961436890574215\\
0.491580723795237	0.961470747562297\\
0.492585786611663	0.961504604550379\\
0.493590849428089	0.961538461538462\\
0.494595912244515	0.961572318526544\\
0.495578473654603	0.961775460455038\\
0.496583536471029	0.96180931744312\\
0.497588599287455	0.961843174431203\\
0.498586161635102	0.961978602383532\\
0.499583723982749	0.962080173347779\\
0.500581286330396	0.962181744312026\\
0.501578848678042	0.962317172264355\\
0.502583911494468	0.962351029252438\\
0.503588974310894	0.962418743228602\\
0.50459403712732	0.962418743228602\\
0.505599099943747	0.962486457204767\\
0.506604162760173	0.962554171180932\\
0.507609225576598	0.962554171180932\\
0.508614288393025	0.962621885157096\\
0.509604350271892	0.962791170097508\\
0.510609413088318	0.96282502708559\\
0.511614475904744	0.962892741061755\\
0.512604537783611	0.963062026002167\\
0.513609600600037	0.963129739978332\\
0.514614663416464	0.963197453954496\\
0.51561972623289	0.963265167930661\\
0.516624789049316	0.963299024918743\\
0.517629851865742	0.963366738894908\\
0.518634914682168	0.96340059588299\\
0.519639977498594	0.96340059588299\\
0.52064504031502	0.96340059588299\\
0.521642602662666	0.96353602383532\\
0.522647665479092	0.963603737811484\\
0.523645227826739	0.963705308775731\\
0.524642790174386	0.963806879739978\\
0.525595349709357	0.964111592632719\\
0.526600412525783	0.964145449620802\\
0.52759797487343	0.964280877573131\\
0.528603037689856	0.964280877573131\\
0.529600600037502	0.964382448537378\\
0.530605662853928	0.964450162513543\\
0.531610725670354	0.964517876489707\\
0.532608288018001	0.964653304442037\\
0.533613350834427	0.964687161430119\\
0.534618413650853	0.964721018418202\\
0.535623476467279	0.964754875406284\\
0.536606037877367	0.964958017334778\\
0.537603600225014	0.965059588299025\\
0.53860866304144	0.96512730227519\\
0.539606225389087	0.965228873239437\\
0.540611288205513	0.965296587215601\\
0.54160885055316	0.965398158179848\\
0.542606412900806	0.965499729144095\\
0.543603975248453	0.965601300108342\\
0.544609038064879	0.965669014084507\\
0.545614100881305	0.965736728060672\\
0.546619163697731	0.965770585048754\\
0.547624226514157	0.965804442036836\\
0.548629289330583	0.965872156013001\\
0.54962685167823	0.965973726977248\\
0.550631914494656	0.966041440953413\\
0.551636977311082	0.966109154929577\\
0.552642040127508	0.966176868905742\\
0.553632102006375	0.966346153846154\\
0.554637164822801	0.966413867822319\\
0.555642227639227	0.966413867822319\\
0.556647290455654	0.966447724810401\\
0.55765235327208	0.966447724810401\\
0.558649915619726	0.966549295774648\\
0.559654978436152	0.96658315276273\\
0.560660041252578	0.966650866738895\\
0.561665104069004	0.96671858071506\\
0.56267016688543	0.966752437703142\\
0.563675229701856	0.966752437703142\\
0.564672792049503	0.966854008667389\\
0.565677854865929	0.966854008667389\\
0.566675417213576	0.966989436619718\\
0.567665479092443	0.96715872156013\\
0.568670541908869	0.96715872156013\\
0.569668104256516	0.967260292524377\\
0.570658166135383	0.967429577464789\\
0.57166322895181	0.967463434452871\\
0.572660791299456	0.967565005417118\\
0.573665854115882	0.967632719393283\\
0.574670916932308	0.967666576381365\\
0.575668479279955	0.967802004333694\\
0.576673542096381	0.967869718309859\\
0.577678604912807	0.967903575297941\\
0.578683667729233	0.967937432286024\\
0.579688730545659	0.967937432286024\\
0.580693793362085	0.968005146262188\\
0.581698856178511	0.968072860238353\\
0.582703918994937	0.968140574214518\\
0.583708981811363	0.9681744312026\\
0.58470654415901	0.968276002166847\\
0.585711606975436	0.96830985915493\\
0.586709169323083	0.968411430119177\\
0.587714232139509	0.968479144095341\\
0.588719294955935	0.968513001083424\\
0.589716857303581	0.968648429035753\\
0.590721920120007	0.968716143011918\\
0.591719482467654	0.968817713976165\\
0.59272454528408	0.968885427952329\\
0.593729608100506	0.968885427952329\\
0.594734670916932	0.968919284940412\\
0.59571723232702	0.969122426868906\\
0.596722295143446	0.969122426868906\\
0.597727357959873	0.96919014084507\\
0.598724920307519	0.969291711809317\\
0.599729983123945	0.969359425785482\\
0.600727545471592	0.969494853737812\\
0.601725107819239	0.969596424702059\\
0.602730170635665	0.969596424702059\\
0.603727732983312	0.969697995666306\\
0.604732795799737	0.969697995666306\\
0.605730358147384	0.969833423618635\\
0.60673542096381	0.9699011375948\\
0.607740483780236	0.969968851570964\\
0.608738046127883	0.970104279523294\\
0.609743108944309	0.970104279523294\\
0.610748171760735	0.970138136511376\\
0.611745734108382	0.970273564463705\\
0.612750796924808	0.970307421451788\\
0.613755859741234	0.970375135427952\\
0.61476092255766	0.970408992416035\\
0.615765985374086	0.970442849404117\\
0.616763547721733	0.970544420368364\\
0.617768610538159	0.970612134344529\\
0.618766172885805	0.970713705308776\\
0.619771235702231	0.97078141928494\\
0.620776298518657	0.970815276273023\\
0.621781361335083	0.970882990249187\\
0.622786424151509	0.970950704225352\\
0.623783986499156	0.971086132177681\\
0.624789049315582	0.971119989165764\\
0.625794112132008	0.971119989165764\\
0.626791674479655	0.971221560130011\\
0.627796737296081	0.971255417118093\\
0.628801800112507	0.971323131094258\\
0.629806862928933	0.971323131094258\\
0.630811925745359	0.97135698808234\\
0.631809488093006	0.971458559046587\\
0.632814550909432	0.971526273022752\\
0.633812113257079	0.971627843986999\\
0.634817176073505	0.971695557963164\\
0.635822238889931	0.971763271939328\\
0.636827301706357	0.971797128927411\\
0.637832364522783	0.971830985915493\\
0.638829926870429	0.971966413867822\\
0.639834989686855	0.971966413867822\\
0.640840052503281	0.972000270855905\\
0.641845115319707	0.972000270855905\\
0.642842677667354	0.972101841820152\\
0.64384774048378	0.972135698808234\\
0.644852803300206	0.972169555796316\\
0.645857866116632	0.972237269772481\\
0.646862928933058	0.972271126760563\\
0.647867991749484	0.972271126760563\\
0.648865554097131	0.97237269772481\\
0.649870616913557	0.97237269772481\\
0.650875679729983	0.972406554712893\\
0.651880742546409	0.972440411700975\\
0.652885805362835	0.972474268689057\\
0.653883367710482	0.972575839653304\\
0.654888430526908	0.972609696641387\\
0.655885992874555	0.972711267605634\\
0.656891055690981	0.972745124593716\\
0.657896118507407	0.972812838569881\\
0.658901181323833	0.972812838569881\\
0.659906244140259	0.972880552546046\\
0.660911306956685	0.972880552546046\\
0.661916369773111	0.97294826652221\\
0.662921432589537	0.972982123510293\\
0.663926495405963	0.973015980498375\\
0.664931558222389	0.973049837486457\\
0.665929120570036	0.973151408450704\\
0.666934183386462	0.973185265438787\\
0.667939246202888	0.973252979414951\\
0.668944309019314	0.973286836403034\\
0.66994187136696	0.973388407367281\\
0.670946934183386	0.973388407367281\\
0.671951996999812	0.973388407367281\\
0.672957059816239	0.973422264355363\\
0.673954622163885	0.97352383531961\\
0.674959684980311	0.973591549295775\\
0.675964747796737	0.973625406283857\\
0.676969810613163	0.973625406283857\\
0.677974873429589	0.973659263271939\\
0.678979936246015	0.973659263271939\\
0.679984999062441	0.973693120260022\\
0.680990061878867	0.973760834236186\\
0.681987624226514	0.973862405200433\\
0.68299268704294	0.973862405200433\\
0.683997749859366	0.973862405200433\\
0.685002812675792	0.973862405200433\\
0.686007875492218	0.973896262188516\\
0.687005437839865	0.973997833152763\\
0.688003000187512	0.974133261105092\\
0.689008063003938	0.974167118093174\\
0.690005625351584	0.974302546045504\\
0.69101068816801	0.974370260021668\\
0.692015750984437	0.974437973997833\\
0.693020813800863	0.974471830985915\\
0.694025876617289	0.974471830985915\\
0.695023438964935	0.974607258938245\\
0.696021001312582	0.974742686890574\\
0.697026064129008	0.974742686890574\\
0.698023626476655	0.974844257854821\\
0.699028689293081	0.974911971830986\\
0.700033752109507	0.974911971830986\\
0.701038814925933	0.974979685807151\\
0.702043877742359	0.974979685807151\\
0.703048940558785	0.974979685807151\\
0.704054003375211	0.975013542795233\\
0.705051565722858	0.97511511375948\\
0.706056628539284	0.975148970747562\\
0.70706169135571	0.975216684723727\\
0.708059253703356	0.975318255687974\\
0.709056816051003	0.975453683640303\\
0.71005437839865	0.97555525460455\\
0.711059441215076	0.975589111592633\\
0.712064504031502	0.975622968580715\\
0.713069566847928	0.975656825568797\\
0.714074629664354	0.97569068255688\\
0.71507969248078	0.975758396533044\\
0.716084755297206	0.975826110509209\\
0.717082317644853	0.975927681473456\\
0.718087380461279	0.975995395449621\\
0.719092443277705	0.976063109425785\\
0.720097506094131	0.976096966413868\\
0.721102568910557	0.976164680390032\\
0.722107631726983	0.976198537378115\\
0.723112694543409	0.976232394366197\\
0.724117757359835	0.976300108342362\\
0.725122820176261	0.976367822318527\\
0.726127882992687	0.976367822318527\\
0.727132945809113	0.976435536294691\\
0.72813050815676	0.976570964247021\\
0.729135570973186	0.976570964247021\\
0.730133133320833	0.976672535211268\\
0.731138196137259	0.976740249187432\\
0.732143258953685	0.976807963163597\\
0.733148321770111	0.976807963163597\\
0.734153384586537	0.976875677139762\\
0.735158447402963	0.976909534127844\\
0.736163510219389	0.976909534127844\\
0.737168573035815	0.976977248104009\\
0.738173635852241	0.977011105092091\\
0.739178698668667	0.977078819068256\\
0.740183761485093	0.977112676056338\\
0.741188824301519	0.977180390032503\\
0.742193887117945	0.977248104008667\\
0.743198949934371	0.97728196099675\\
0.744204012750797	0.97728196099675\\
0.745209075567223	0.97728196099675\\
0.746214138383649	0.977349674972914\\
0.747219201200075	0.977383531960997\\
0.748209263078942	0.977552816901408\\
0.749214325895369	0.977552816901408\\
0.750219388711794	0.977552816901408\\
0.75122445152822	0.977620530877573\\
0.752229514344647	0.977688244853738\\
0.753227076692293	0.977823672806067\\
0.75422463903994	0.977925243770314\\
0.755229701856366	0.977959100758397\\
0.756234764672792	0.978026814734561\\
0.757239827489218	0.978026814734561\\
0.758237389836865	0.978162242686891\\
0.759242452653291	0.978196099674973\\
0.760247515469717	0.978196099674973\\
0.761252578286143	0.978229956663055\\
0.762257641102569	0.978229956663055\\
0.763255203450216	0.978365384615385\\
0.764260266266642	0.978433098591549\\
0.765265329083068	0.978466955579632\\
0.766270391899494	0.978466955579632\\
0.76726795424714	0.978568526543879\\
0.768273017063566	0.978602383531961\\
0.769278079879993	0.978670097508126\\
0.770283142696419	0.978703954496208\\
0.771288205512845	0.978771668472373\\
0.772293268329271	0.978839382448537\\
0.773298331145697	0.978839382448537\\
0.774303393962123	0.97887323943662\\
0.775308456778549	0.97887323943662\\
0.776313519594975	0.978907096424702\\
0.777318582411401	0.978907096424702\\
0.778316144759047	0.979042524377031\\
0.779321207575474	0.979110238353196\\
0.7803262703919	0.979177952329361\\
0.781331333208325	0.979245666305525\\
0.782328895555972	0.979347237269772\\
0.783333958372398	0.979381094257855\\
0.784339021188824	0.979414951245937\\
0.78534408400525	0.979482665222102\\
0.786349146821676	0.979516522210184\\
0.787354209638102	0.979550379198266\\
0.788351771985749	0.979651950162513\\
0.789356834802175	0.979651950162513\\
0.790361897618601	0.979651950162513\\
0.791359459966248	0.979787378114843\\
0.792364522782674	0.979821235102925\\
0.7933695855991	0.97988894907909\\
0.794367147946747	0.979990520043337\\
0.795364710294393	0.980092091007584\\
0.796369773110819	0.980125947995666\\
0.797374835927245	0.980125947995666\\
0.798379898743671	0.980193661971831\\
0.799384961560098	0.980193661971831\\
0.800390024376524	0.980227518959913\\
0.801372585786612	0.980430660888407\\
0.802370148134258	0.980532231852654\\
0.803375210950684	0.980599945828819\\
0.804365272829552	0.980769230769231\\
0.805362835177199	0.980870801733478\\
0.806360397524845	0.981006229685807\\
0.807365460341271	0.98104008667389\\
0.808370523157697	0.981073943661972\\
0.809375585974123	0.981107800650054\\
0.810380648790549	0.981141657638137\\
0.811385711606975	0.981141657638137\\
0.812390774423401	0.981209371614301\\
0.813395837239827	0.981277085590466\\
0.814400900056254	0.981310942578548\\
0.81540596287268	0.981344799566631\\
0.816411025689106	0.981344799566631\\
0.817408588036752	0.981446370530878\\
0.818413650853178	0.981514084507042\\
0.819418713669604	0.981514084507042\\
0.82042377648603	0.981514084507042\\
0.821428839302456	0.981514084507042\\
0.822426401650103	0.981649512459372\\
0.823431464466529	0.981717226435536\\
0.824429026814176	0.981852654387866\\
0.825434089630602	0.98192036836403\\
0.826439152447028	0.981988082340195\\
0.827444215263454	0.98205579631636\\
0.82844927807988	0.982089653304442\\
0.829446840427527	0.982191224268689\\
0.830451903243953	0.982225081256771\\
0.831456966060379	0.982292795232936\\
0.832462028876805	0.982326652221018\\
0.833467091693231	0.982394366197183\\
0.834464654040878	0.98249593716143\\
0.835462216388524	0.982631365113759\\
0.83646727920495	0.982665222101842\\
0.837472342021376	0.982732936078006\\
0.838477404837802	0.982800650054171\\
0.83946746671667	0.982969934994583\\
0.840472529533096	0.983003791982665\\
0.841477592349522	0.983003791982665\\
0.842475154697169	0.983105362946912\\
0.843480217513595	0.983139219934995\\
0.844485280330021	0.983139219934995\\
0.845490343146447	0.983206933911159\\
0.846495405962873	0.983206933911159\\
0.847500468779299	0.983240790899242\\
0.848505531595725	0.983274647887324\\
0.849510594412151	0.983342361863489\\
0.850508156759798	0.983443932827736\\
0.851513219576224	0.983477789815818\\
0.85251828239265	0.983545503791983\\
0.853523345209076	0.983613217768147\\
0.854505906619164	0.983816359696641\\
0.85551096943559	0.983884073672806\\
0.856516032252016	0.983884073672806\\
0.857521095068442	0.983917930660888\\
0.858526157884868	0.983985644637053\\
0.859516219763735	0.984154929577465\\
0.860506281642603	0.984324214517876\\
0.861503843990249	0.984425785482124\\
0.862501406337896	0.984527356446371\\
0.863506469154322	0.984561213434453\\
0.864511531970748	0.984628927410618\\
0.865516594787174	0.984696641386782\\
0.8665216576036	0.984730498374865\\
0.867526720420026	0.984764355362947\\
0.868531783236452	0.984798212351029\\
0.869536846052878	0.984865926327194\\
0.870534408400525	0.984967497291441\\
0.871531970748172	0.985069068255688\\
0.872529533095818	0.985170639219935\\
0.873534595912244	0.985204496208017\\
0.874539658728671	0.9852383531961\\
0.875544721545097	0.985306067172264\\
0.876542283892743	0.985407638136511\\
0.877547346709169	0.985475352112676\\
0.878544909056816	0.985576923076923\\
0.879542471404463	0.985712351029252\\
0.880547534220889	0.985780065005417\\
0.881552597037315	0.985847778981582\\
0.882550159384962	0.985949349945829\\
0.883547721732608	0.986050920910076\\
0.884552784549034	0.986118634886241\\
0.88555784736546	0.986186348862405\\
0.886562910181886	0.986220205850488\\
0.887567972998312	0.98625406283857\\
0.888573035814738	0.986287919826652\\
0.889578098631164	0.986355633802817\\
0.890575660978811	0.986491061755146\\
0.891573223326458	0.986592632719393\\
0.892570785674105	0.98669420368364\\
0.893575848490531	0.98669420368364\\
0.894573410838177	0.986795774647887\\
0.895570973185824	0.986931202600217\\
0.896568535533471	0.987032773564464\\
0.897573598349897	0.987032773564464\\
0.898556159759985	0.987235915492958\\
0.899561222576411	0.98726977248104\\
0.900566285392837	0.987303629469122\\
0.901571348209263	0.987337486457205\\
0.902561410088131	0.987506771397616\\
0.903543971498219	0.98770991332611\\
0.904549034314645	0.987777627302275\\
0.905554097131071	0.98784534127844\\
0.906559159947497	0.987913055254605\\
0.907564222763923	0.987980769230769\\
0.908561785111569	0.988082340195016\\
0.909566847927995	0.988116197183099\\
0.910564410275642	0.988217768147346\\
0.911561972623289	0.988319339111593\\
0.912567035439715	0.988353196099675\\
0.913542096381024	0.988590195016251\\
0.91454715919745	0.988657908992416\\
0.915544721545097	0.988793336944745\\
0.916549784361523	0.988827193932828\\
0.917547346709169	0.988928764897075\\
0.918544909056816	0.989030335861322\\
0.919549971873242	0.989064192849404\\
0.920555034689668	0.989131906825569\\
0.921545096568536	0.989301191765981\\
0.922550159384962	0.989301191765981\\
0.923555222201388	0.989368905742145\\
0.924552784549034	0.989470476706392\\
0.925550346896681	0.989572047670639\\
0.926547909244328	0.989673618634886\\
0.927552972060754	0.989741332611051\\
0.928550534408401	0.989842903575298\\
0.929548096756047	0.989944474539545\\
0.930553159572473	0.989944474539545\\
0.931558222388899	0.99001218851571\\
0.932563285205325	0.990079902491874\\
0.933538346146634	0.990316901408451\\
0.934535908494281	0.990418472372698\\
0.935540971310707	0.990486186348862\\
0.936538533658354	0.990587757313109\\
0.937521095068442	0.990790899241603\\
0.938526157884868	0.990790899241603\\
0.939531220701294	0.990824756229686\\
0.94053628351772	0.99089247020585\\
0.941533845865367	0.99102789815818\\
0.942523907744234	0.991197183098592\\
0.94352897056066	0.991264897074756\\
0.944519032439528	0.991434182015168\\
0.945509094318395	0.99160346695558\\
0.946506656666042	0.991738894907909\\
0.947511719482468	0.991806608884074\\
0.948516782298894	0.991840465872156\\
0.94952184511532	0.991908179848321\\
0.950526907931746	0.991942036836403\\
0.951494468404275	0.992212892741062\\
0.952499531220701	0.992280606717226\\
0.953504594037127	0.992348320693391\\
0.954494655915995	0.992517605633803\\
0.955492218263642	0.99261917659805\\
0.956482280142509	0.992788461538462\\
0.957479842490156	0.992890032502709\\
0.958477404837802	0.993025460455038\\
0.959459966247891	0.993228602383532\\
0.960465029064317	0.993296316359697\\
0.961432589536846	0.993567172264355\\
0.962422651415713	0.993736457204767\\
0.963412713294581	0.993905742145179\\
0.964410275642228	0.994007313109426\\
0.965392837052316	0.99421045503792\\
0.966397899868742	0.994278169014085\\
0.967402962685168	0.994345882990249\\
0.968393024564035	0.994515167930661\\
0.969375585974123	0.994718309859155\\
0.97037314832177	0.994853737811484\\
0.971363210200638	0.995023022751896\\
0.972360772548284	0.995124593716143\\
0.973358334895931	0.99522616468039\\
0.974363397712357	0.995260021668472\\
0.975353459591224	0.995429306608884\\
0.976336021001313	0.995632448537378\\
0.977333583348959	0.995767876489707\\
0.978338646165385	0.995835590465872\\
0.979336208513032	0.995937161430119\\
0.980333770860679	0.996072589382449\\
0.981331333208326	0.996208017334778\\
0.982321395087193	0.99637730227519\\
0.983303956497281	0.996580444203684\\
0.984294018376148	0.996749729144095\\
0.985284080255016	0.996919014084507\\
0.986251640727545	0.997189869989166\\
0.987249203075192	0.997325297941495\\
0.988224264016501	0.997562296858072\\
0.989154322145134	0.997934723726977\\
0.990144384024002	0.998104008667389\\
0.991111944496531	0.998374864572048\\
0.992102006375398	0.998544149512459\\
0.993077067316707	0.998781148429036\\
0.994067129195575	0.998950433369447\\
0.995064691543221	0.999052004333694\\
0.996062253890868	0.999187432286024\\
0.997037314832177	0.9994244312026\\
0.997989874367148	0.999729144095341\\
0.998979936246015	0.999898429035753\\
0.999977498593662	1\\
1	1\\
};
\end{axis}
\end{tikzpicture}%
